Scalable Algorithms for Laplacian Pseudo-inverse Computation

The pseudo-inverse of a graph Laplacian matrix, denoted as $L^\dagger$, finds extensive application in various graph analysis tasks. Notable examples include the calculation of electrical closeness centrality, determination of Kemeny's constant, and evaluation of resistance distance. However, existing algorithms for computing $L^\dagger$ are often computationally expensive when dealing with large graphs. To overcome this challenge, we propose novel solutions for approximating $L^\dagger$ by establishing a connection with the inverse of a Laplacian submatrix $L_v$. This submatrix is obtained by removing the $v$-th row and column from the original Laplacian matrix $L$. The key advantage of this connection is that $L_v^{-1}$ exhibits various interesting combinatorial interpretations. We present two innovative interpretations of $L_v^{-1}$ based on spanning trees and loop-erased random walks, which allow us to develop efficient sampling algorithms. Building upon these new theoretical insights, we propose two novel algorithms for efficiently approximating both electrical closeness centrality and Kemeny's constant. We extensively evaluate the performance of our algorithms on five real-life datasets. The results demonstrate that our novel approaches significantly outperform the state-of-the-art methods by several orders of magnitude in terms of both running time and estimation errors for these two graph analysis tasks. To further illustrate the effectiveness of electrical closeness centrality and Kemeny's constant, we present two case studies that showcase the practical applications of these metrics.

==> exp/exp4/email-enron-diagonal-time.txt <==
0.1610391139984131 0.2526218891143799
0.1578080654144287 0.250899076461792
0.3587560653686523 0.4184391498565674
0.8320941925048828 0.9950900077819824
0.3675580024719238 0.5048129558563232
0.7893218994140625 0.9415919780731201
0.2181859016418457 0.3022670745849609
0.2761569023132324 0.362886905670166
0.2306139469146729 0.3052990436553955
2.167479038238525 2.328188180923462
0.6643071174621582 0.6883821487426758
1.14839506149292 1.127914190292358
0.338543176651001 0.423151969909668
0.1544380187988281 0.2491519451141357
0.3002598285675049 0.4183058738708496
0.3250081539154053 0.4493861198425293
2.250123023986816 2.439471960067749
0.2087311744689941 0.3095800876617432
1.624205827713013 1.837512016296387
0.1486210823059082 0.2464580535888672
0.824390172958374 1.012891054153442
0.8470301628112793 1.065238952636719
0.4757270812988281 0.5427629947662354
0.896320104598999 1.037842988967896
0.9640779495239258 0.9477310180664062
0.3182411193847656 0.3945989608764648
0.6332859992980957 0.7057640552520752
0.6872451305389404 0.7500951290130615
2.493000984191895 2.412413835525513
0.8506271839141846 0.89121413230896
0.3621370792388916 0.4106810092926025
0.2273149490356445 0.3253169059753418
1.44297981262207 1.588509082794189
0.6217410564422607 0.7242238521575928
2.233496189117432 2.129147052764893
0.2783980369567871 0.3938329219818115
1.11928391456604 1.077967166900635
0.4664018154144287 0.5669569969177246
2.157847166061401 2.206737995147705
1.128715991973877 1.14173412322998
2.168720006942749 2.431830167770386
0.679542064666748 0.7419891357421875
0.7081649303436279 0.8411030769348145
0.1466271877288818 0.2461309432983398
1.018609046936035 1.053675889968872
0.307265043258667 0.3855729103088379
1.565026044845581 1.568489789962769
0.3470380306243896 0.4468319416046143
0.1457638740539551 0.2409169673919678
0.2735340595245361 0.3463687896728516
0.9538748264312744 1.046779155731201
2.643579959869385 2.320981979370117
1.418335199356079 1.482157945632935
2.233466863632202 2.103330850601196
0.2520451545715332 0.3451850414276123
0.8946740627288818 0.928865909576416
0.6281700134277344 0.7760100364685059
0.4564900398254395 0.5376861095428467
0.9634990692138672 0.988537073135376
0.2337231636047363 0.312917947769165
1.230283975601196 1.420374870300293
0.5574951171875 0.6148080825805664
0.2595169544219971 0.378399133682251
2.073194026947021 2.306840896606445
2.303444147109985 2.2671058177948
1.370284080505371 1.224853992462158
0.5811460018157959 0.6458950042724609
0.5761759281158447 0.6859779357910156
0.4807381629943848 0.6186821460723877
3.206187009811401 3.312985897064209
0.4830789566040039 0.5383589267730713
2.368948936462402 2.357085943222046
0.4098498821258545 0.5255961418151855
1.338942050933838 1.218096017837524
0.3843390941619873 0.4796788692474365
2.099611043930054 2.439631938934326
2.358142852783203 2.625035047531128
1.333162069320679 1.453053951263428
0.6502640247344971 0.7232918739318848
0.939932107925415 1.028843879699707
1.156712055206299 1.417488813400269
0.5077841281890869 0.5979747772216797
0.8114469051361084 0.9386570453643799
0.3424398899078369 0.4597969055175781
2.391890048980713 2.555974960327148
0.1832728385925293 0.276418924331665
1.75679612159729 1.520356893539429
1.373893976211548 1.168983936309814
0.3985669612884521 0.5188980102539062
0.1491219997406006 0.2477748394012451
3.048635005950928 3.277169942855835
2.302459955215454 1.889449119567871
0.2361958026885986 0.3482871055603027
0.7524130344390869 0.7772049903869629
1.006947040557861 0.9865272045135498
0.1656270027160645 0.2663490772247314
0.592473030090332 0.7313930988311768
0.5344159603118896 0.5746939182281494
0.4501078128814697 0.5605969429016113
1.127780914306641 1.334475040435791
2.791136026382446 2.872205018997192
1.253574848175049 1.249176025390625
0.6839001178741455 0.7917389869689941
2.322165966033936 2.173805952072144
0.3430728912353516 0.4303519725799561
0.4513092041015625 0.5545549392700195
2.247844934463501 2.344396114349365
0.2252559661865234 0.3192369937896729
1.025079011917114 1.024806022644043
0.3576838970184326 0.4510140419006348
2.22940993309021 2.301462888717651
0.1649570465087891 0.2597501277923584
0.4987750053405762 0.5780959129333496
1.147610902786255 1.334609031677246
2.029376029968262 2.188436985015869
2.276688098907471 2.214015960693359
0.7337169647216797 0.8519198894500732
2.306740999221802 2.212016105651855
0.4863250255584717 0.608489990234375
2.220215082168579 2.299864053726196
1.329530000686646 1.134407043457031
0.5700139999389648 0.56601881980896
1.174383878707886 1.253275156021118
0.1807839870452881 0.2707538604736328
0.805635929107666 0.8428008556365967
1.995018005371094 2.0333571434021
0.8544330596923828 0.9640910625457764
0.5145740509033203 0.6207678318023682
2.052578926086426 2.198394060134888
0.1993560791015625 0.2880518436431885
0.2832679748535156 0.3793148994445801
0.2708559036254883 0.3586850166320801
2.169016122817993 2.168869972229004
2.197402954101562 2.046120882034302
0.4310238361358643 0.4797370433807373
0.6497161388397217 0.7815301418304443
0.1480259895324707 0.2464308738708496
0.8304247856140137 0.9688642024993896
0.2429018020629883 0.3495590686798096
3.213208913803101 3.395160913467407
2.234508991241455 2.250258922576904
0.3792269229888916 0.4467740058898926
0.1797208786010742 0.2836410999298096
0.4663460254669189 0.5941989421844482
0.2606639862060547 0.3440561294555664
2.227699995040894 1.927166938781738
2.225056886672974 2.035765886306763
2.05309796333313 2.014266967773438
0.1856539249420166 0.2796609401702881
0.2948098182678223 0.4028210639953613
2.026295900344849 2.115844011306763
0.7925360202789307 0.8525140285491943
0.3915040493011475 0.4483258724212646
2.088430881500244 2.183578014373779
1.148348093032837 1.182359933853149
0.4709630012512207 0.5639100074768066
0.5639619827270508 0.6288800239562988
2.092998027801514 2.337200880050659
0.3298358917236328 0.4312291145324707
1.101075887680054 1.236860036849976
2.278297185897827 2.104608058929443
0.1979098320007324 0.3007690906524658
0.9575309753417969 0.9226069450378418
2.672128915786743 2.663169145584106
2.115256071090698 2.107625007629395
5.666367053985596 6.084342002868652
0.7080338001251221 0.7448480129241943
0.7522289752960205 0.8613359928131104
0.6100718975067139 0.751331090927124
2.403869867324829 2.195008039474487
2.12789511680603 2.198596000671387
1.184968948364258 1.360433101654053
2.168449878692627 2.210511922836304
2.121718883514404 2.510729074478149
0.8495190143585205 0.8913040161132812
2.484977960586548 2.275597810745239
0.4903609752655029 0.6078879833221436
1.339627027511597 1.195876836776733
2.312228918075562 2.255054950714111
0.4453589916229248 0.4986131191253662
1.003074884414673 1.101658821105957
0.6900861263275146 0.7829809188842773
2.107475996017456 2.258835077285767
0.8524539470672607 0.9702699184417725
0.4516270160675049 0.6377789974212646
2.250687122344971 2.263355016708374
0.9553790092468262 0.9583029747009277
1.079058885574341 1.199201822280884
2.417665004730225 1.929483890533447
1.054272890090942 1.253436088562012
2.303641080856323 2.367255926132202
2.449611186981201 2.228785037994385
1.360533952713013 1.366225004196167
5.400862216949463 5.164982080459595
0.7797350883483887 0.7663700580596924
0.3590559959411621 0.4469699859619141
2.233167886734009 2.087466955184937
2.730554103851318 3.174101829528809
1.610452890396118 1.598161935806274
2.21387505531311 2.121078014373779
0.4341778755187988 0.5038778781890869
4.390810966491699 4.235070943832397
0.7673940658569336 0.8681719303131104
1.177693128585815 1.202566146850586
3.343471050262451 3.167371988296509
0.234807014465332 0.3260200023651123
0.2394928932189941 0.3235189914703369
0.3608510494232178 0.483569860458374
0.23732590675354 0.3280811309814453
0.9661650657653809 1.070083856582642
1.677412033081055 1.728801965713501
0.6327328681945801 0.7841339111328125
0.2684459686279297 0.3578910827636719
1.248493909835815 1.068963050842285
0.2996058464050293 0.4009189605712891
0.3139050006866455 0.4051899909973145
0.6524748802185059 0.8047611713409424
0.3711140155792236 0.4526019096374512
1.579101085662842 1.684351921081543
2.1511549949646 2.100594043731689
0.3730521202087402 0.4488217830657959
2.288092851638794 2.227602958679199
0.9013569355010986 0.9924759864807129
0.2079570293426514 0.3004539012908936
2.127848148345947 2.156314134597778
0.4902498722076416 0.6018028259277344
1.99993896484375 2.117387056350708
2.018757820129395 2.337451934814453
2.200354099273682 2.236778974533081
2.136981964111328 2.067095041275024
2.191555976867676 2.2116379737854
2.116930961608887 2.220542907714844
0.5309147834777832 0.591472864151001
0.4740190505981445 0.5406980514526367
0.6794180870056152 0.8159430027008057
0.5403809547424316 0.6333560943603516
0.2505180835723877 0.3419609069824219
2.345253944396973 2.308787107467651
0.5344178676605225 0.6326889991760254
2.284271001815796 2.289090871810913
1.171526908874512 1.272238969802856
1.991211891174316 1.996634006500244
0.2429418563842773 0.3453159332275391
2.220802068710327 1.963106870651245
0.5608489513397217 0.6866321563720703
0.3938078880310059 0.4731009006500244
0.3761639595031738 0.4834561347961426
0.9762308597564697 0.9826710224151611
2.111932992935181 2.142595052719116
1.105242967605591 1.312026977539062
2.210878849029541 2.398701906204224
0.9408481121063232 1.162605047225952
2.111661911010742 2.070564031600952
2.959137916564941 2.67727518081665
0.1746499538421631 0.2746798992156982
0.6828279495239258 0.6541409492492676
2.637037038803101 2.634989023208618
2.168665170669556 2.005625009536743
1.05293607711792 1.046353101730347
0.6337480545043945 0.7132129669189453
0.1823060512542725 0.2806599140167236
2.244596004486084 2.404269933700562
0.5647149085998535 0.6466271877288818
2.182789087295532 2.355474948883057
2.226933002471924 2.035438060760498
2.233688831329346 2.201159000396729
0.3860149383544922 0.4703519344329834
0.6117298603057861 0.7246878147125244
2.049669027328491 2.050471067428589
0.7078080177307129 0.7818381786346436
0.8853068351745605 0.9663829803466797
1.314656972885132 1.479850053787231
0.2940559387207031 0.3911468982696533
0.4852838516235352 0.5766561031341553
1.171883106231689 1.283836126327515
0.4780769348144531 0.5976979732513428
0.5184838771820068 0.5333819389343262
0.2710340023040771 0.3803911209106445
0.2152748107910156 0.3123269081115723
2.217489957809448 2.463191986083984
0.664949893951416 0.6999189853668213
0.3306422233581543 0.3959360122680664
2.062591075897217 2.336853981018066
0.2597100734710693 0.3471000194549561
2.120275020599365 2.203982830047607
2.459050178527832 2.315047979354858
0.1409389972686768 0.2369811534881592
2.268376111984253 2.095053911209106
0.1515541076660156 0.2461540699005127
0.3624088764190674 0.4827980995178223
0.30228590965271 0.3820030689239502
0.9645018577575684 0.9622268676757812
2.072318077087402 1.930935859680176
0.565410852432251 0.6394190788269043
1.98890495300293 2.311481952667236
0.4763610363006592 0.5679149627685547
2.074030160903931 2.132625102996826
0.5426359176635742 0.6300640106201172
1.103222131729126 1.119107961654663
0.6378459930419922 0.6580941677093506
0.6366310119628906 0.7020440101623535
0.1623740196228027 0.2628438472747803
2.272537231445312 2.242305994033813
2.331379890441895 2.244643926620483
1.029975175857544 1.153988838195801
0.1435859203338623 0.2404758930206299
0.6573829650878906 0.7051420211791992
2.002279996871948 2.608800172805786
0.8285939693450928 0.8033251762390137
1.313415050506592 1.544328927993774
0.3374478816986084 0.4551019668579102
2.199169874191284 2.30828595161438
0.2592949867248535 0.3644390106201172
1.305122137069702 1.220134973526001
1.299896001815796 1.36951208114624
2.299250841140747 2.310271024703979
0.2803881168365479 0.4082489013671875
0.7149190902709961 0.7813539505004883
1.216979026794434 1.209385871887207
1.024373054504395 0.9774191379547119
0.2080159187316895 0.2995738983154297
2.09237813949585 2.047935962677002
2.08854603767395 2.428035020828247
0.2260890007019043 0.3310489654541016
0.1600980758666992 0.2724099159240723
0.6027908325195312 0.7249338626861572
1.196022033691406 1.222372055053711
1.245644092559814 1.25263500213623
0.80210280418396 0.9149048328399658
0.5959029197692871 0.7289450168609619
0.1609749794006348 0.2381570339202881
2.352988004684448 2.037567138671875
0.4363579750061035 0.5472590923309326
2.000957012176514 2.547571182250977
0.8418829441070557 0.9460239410400391
0.209348201751709 0.3172340393066406
0.290024995803833 0.365847110748291
0.2592270374298096 0.3574569225311279
1.175002098083496 1.261138200759888
0.6292068958282471 0.7313361167907715
0.3340580463409424 0.4277498722076416
0.7151789665222168 0.7790780067443848
2.370782136917114 2.502963066101074
0.4125871658325195 0.4602401256561279
2.30870795249939 2.604259967803955
2.182451963424683 2.071855068206787
2.315528869628906 2.267052173614502
2.404412031173706 2.417417049407959
1.310333967208862 1.404428005218506
2.37071681022644 2.100420951843262
1.258319139480591 1.438390970230103
1.145825862884521 1.218656063079834
0.9488639831542969 1.072252035140991
3.09172797203064 2.708191156387329
0.7372961044311523 0.7704100608825684
2.997690916061401 2.549752950668335
1.783951997756958 2.282596826553345
1.439316987991333 1.341907024383545
0.9279239177703857 0.9820249080657959
0.8451800346374512 0.8671619892120361
0.1675610542297363 0.2507829666137695
2.417859077453613 2.006859064102173
0.5744180679321289 0.7078449726104736
0.6186668872833252 0.7101109027862549
0.6049988269805908 0.7648098468780518
0.9652001857757568 1.045888900756836
0.3936660289764404 0.5052750110626221
0.148284912109375 0.2485899925231934
1.046822786331177 1.083884000778198
2.516116857528687 2.0989990234375
2.396051168441772 2.223771095275879
1.189105033874512 1.228941917419434
0.6072990894317627 0.7219290733337402
0.6536679267883301 0.7561190128326416
1.184206962585449 1.275346040725708
0.3935930728912354 0.4936578273773193
3.468950986862183 3.410990953445435
0.2627360820770264 0.3915011882781982
0.4892160892486572 0.6136560440063477
1.41402006149292 1.56380295753479
0.8625178337097168 0.9071760177612305
0.3933069705963135 0.4738469123840332
0.7671267986297607 0.9183402061462402
0.4439468383789062 0.4709880352020264
0.1760830879211426 0.2616338729858398
0.2178380489349365 0.3030951023101807
0.2928709983825684 0.3938498497009277
0.4729540348052979 0.5549221038818359
0.5973539352416992 0.6678979396820068
0.9367308616638184 0.8991379737854004
1.222137928009033 1.329317092895508
0.3293280601501465 0.431196928024292
0.1838631629943848 0.2556440830230713
1.363795042037964 1.693817853927612
0.9424560070037842 0.9756200313568115
1.175120115280151 1.168204069137573
2.139595985412598 2.145714044570923
0.6071100234985352 0.6626088619232178
2.134268045425415 2.061686038970947
0.7115068435668945 0.7786080837249756
2.066549062728882 2.233918905258179
0.8024442195892334 0.9766669273376465
0.7391669750213623 0.8756771087646484
0.6587388515472412 0.8392620086669922
0.7013959884643555 0.7908649444580078
2.374199151992798 2.222326040267944
1.040394067764282 1.122118949890137
0.5628499984741211 0.7043261528015137
1.276875019073486 1.364505052566528
0.2946441173553467 0.3724980354309082
1.579874038696289 1.604526042938232
0.1803879737854004 0.2765600681304932
1.352862119674683 1.657992124557495
3.142956972122192 3.128775119781494
4.197000026702881 4.154124021530151
1.143951892852783 1.301104784011841
0.159358024597168 0.2598800659179688
0.8754711151123047 0.896881103515625
2.174449920654297 2.165580034255981
0.4072909355163574 0.5435948371887207
1.149116039276123 1.287330150604248
2.008939027786255 2.291984796524048
0.8655860424041748 1.002446889877319
1.14100193977356 1.099648952484131
0.7219071388244629 0.8140218257904053
0.9582951068878174 1.196772813796997
1.142887115478516 1.297915935516357
0.6979520320892334 0.7748239040374756
0.8999941349029541 0.8570938110351562
1.204674005508423 1.222893953323364
0.5908310413360596 0.7117409706115723
1.994585990905762 2.200788021087646
1.420878171920776 1.534692049026489
1.454507827758789 1.398176908493042
2.321955919265747 2.146901845932007
1.93150806427002 1.868542909622192
2.083757877349854 1.941911935806274
0.5126409530639648 0.5859270095825195
0.5110161304473877 0.5785419940948486
0.5114729404449463 0.6226811408996582
0.3535270690917969 0.431912899017334
3.228018999099731 2.782791137695312
2.160305023193359 2.135620832443237
0.8554708957672119 0.9821820259094238
0.6258440017700195 0.717587947845459
1.815393924713135 2.065309047698975
0.3836970329284668 0.5295548439025879
0.4940187931060791 0.5656898021697998
1.022207975387573 1.212286949157715
0.4484570026397705 0.5381400585174561
0.2885830402374268 0.4008400440216064
0.5222010612487793 0.6081869602203369
1.1318039894104 1.104414939880371
0.7355968952178955 0.7501358985900879
3.958499908447266 4.195711135864258
0.8385798931121826 0.8766720294952393
1.65894889831543 1.737114191055298
2.373936891555786 2.628216981887817
0.5889561176300049 0.6765677928924561
1.775382995605469 1.727586030960083
2.098513126373291 2.037107944488525
0.1677930355072021 0.2605831623077393
0.4773080348968506 0.5534679889678955
2.193275213241577 2.052742004394531
2.077446937561035 1.95805811882019
2.310036897659302 2.266458988189697
2.260757923126221 2.070651054382324
1.112142086029053 1.256188869476318
0.6312680244445801 0.6834039688110352
1.939810991287231 2.133471965789795
0.1762778759002686 0.2664201259613037
0.552678108215332 0.6597540378570557
2.339262962341309 2.237514019012451
2.456146001815796 2.289773941040039
1.488960981369019 1.589204072952271
1.832674980163574 2.46575403213501
2.227143049240112 2.142472982406616
0.3486690521240234 0.433056116104126
0.1646418571472168 0.2618169784545898
0.6108739376068115 0.6149940490722656
0.7641711235046387 0.7979187965393066
0.1898818016052246 0.2826220989227295
2.135457038879395 2.453623056411743
0.2809340953826904 0.3637139797210693
0.9372789859771729 0.9344720840454102
1.232962846755981 1.141241073608398
0.2546279430389404 0.3501949310302734
1.501842975616455 1.513175010681152
2.207012176513672 2.095473051071167
2.090806007385254 2.211896896362305
0.144899845123291 0.2427670955657959
0.498837947845459 0.6658968925476074
0.6342740058898926 0.7328379154205322
1.133859872817993 1.176621198654175
1.068325042724609 1.36564302444458
0.4509429931640625 0.5143821239471436
0.6219069957733154 0.7180581092834473
0.6278698444366455 0.6455771923065186
0.2136008739471436 0.3178439140319824
0.1407721042633057 0.2369740009307861
0.5040650367736816 0.5485520362854004
2.188946008682251 2.352232933044434
0.8336141109466553 0.9674460887908936
0.2243130207061768 0.3266429901123047
1.102043867111206 1.147518873214722
1.950355052947998 2.112953901290894
2.249140977859497 2.609251022338867
2.182849884033203 2.196990966796875
0.5804760456085205 0.6288149356842041
0.6742110252380371 0.7275879383087158
1.21870493888855 1.215456962585449
2.439977884292603 2.234560012817383
2.271903991699219 2.033066034317017
1.20473313331604 1.179687023162842
0.8184220790863037 0.8582439422607422
1.099581956863403 1.24099588394165
0.2113909721374512 0.3110349178314209
0.685344934463501 0.7961490154266357
2.022284030914307 2.137380123138428
0.335629940032959 0.4354991912841797
0.8950090408325195 1.081862926483154
3.133855104446411 2.762234926223755
1.374980926513672 1.469479084014893
0.25370192527771 0.3750150203704834
1.990535974502563 2.047970056533813
0.1481118202209473 0.2434380054473877
0.5071151256561279 0.56032395362854
2.362834930419922 2.212974071502686
0.2401819229125977 0.3291239738464355
2.118112802505493 2.540816068649292
0.5820920467376709 0.6552488803863525
0.2853269577026367 0.3821680545806885
2.251652002334595 2.113927125930786
2.192684888839722 2.315978050231934
1.832852840423584 1.761785984039307
1.40007209777832 1.42499303817749
0.2724130153656006 0.3622770309448242
1.324574947357178 1.367729187011719
1.065919160842896 1.138799905776978
1.951074123382568 2.275261878967285
0.2007319927215576 0.297637939453125
1.214881181716919 1.221065998077393
2.258762121200562 2.02698802947998
0.895442008972168 1.000242948532104
0.1434218883514404 0.2418339252471924
2.300511837005615 2.694292068481445
2.241328001022339 2.120354890823364
1.035520076751709 1.349801778793335
0.4661059379577637 0.5288431644439697
0.2953090667724609 0.3851490020751953
0.2705361843109131 0.355504035949707
0.3648269176483154 0.4822158813476562
2.255047082901001 2.116220951080322
0.868445873260498 0.9535810947418213
1.135226964950562 1.218163013458252
0.953855037689209 1.069800138473511
2.160418033599854 2.154011011123657
0.3890399932861328 0.4569978713989258
1.138311147689819 1.33771800994873
2.175179004669189 2.382401943206787
0.6431739330291748 0.8164839744567871
0.3113610744476318 0.4051101207733154
0.7612340450286865 0.9107019901275635
0.2876970767974854 0.3938560485839844
2.333540916442871 2.02586817741394
0.5461030006408691 0.670353889465332
0.2418298721313477 0.3334050178527832
0.2429661750793457 0.3274710178375244
1.366205930709839 1.331107139587402
0.6792550086975098 0.8076250553131104
0.3122460842132568 0.3955419063568115
2.119946956634521 2.392515897750854
0.7302908897399902 0.8764488697052002
2.444671869277954 2.316298007965088
2.234277963638306 2.315197944641113
2.276684045791626 2.405479192733765
2.209404945373535 2.008541107177734
2.155442953109741 2.411652803421021
1.040176153182983 1.239378929138184
0.200779914855957 0.3001511096954346
0.8081722259521484 0.8250789642333984
1.177056074142456 1.142782926559448
1.145332813262939 1.245596885681152
1.438281059265137 1.63407301902771
0.4751207828521729 0.5348079204559326
1.015036821365356 1.021612882614136
2.297528982162476 2.164706945419312
1.215111970901489 1.304682970046997
0.4525339603424072 0.5395150184631348
2.181421995162964 2.297527074813843
0.4560458660125732 0.5375740528106689
0.6509771347045898 0.7259068489074707
1.232574939727783 1.335501909255981
2.117680072784424 1.838966131210327
2.200240850448608 1.974159002304077
0.2026510238647461 0.3046658039093018
0.1731219291687012 0.2693748474121094
0.7066278457641602 0.7741279602050781
0.1442689895629883 0.2401890754699707
1.894186019897461 2.265645980834961
0.8448538780212402 0.8373849391937256
1.099385976791382 1.228431940078735
3.892190933227539 3.906612873077393
0.5429160594940186 0.6284289360046387
1.446103096008301 1.610375881195068
2.27177906036377 2.149107933044434
0.9771440029144287 1.075557947158813
1.424324035644531 1.544602155685425
0.7339949607849121 0.7447400093078613
0.856497049331665 0.9861869812011719
2.119194984436035 2.450585842132568
3.639098882675171 3.366291046142578
1.348621129989624 1.31929087638855
1.301906108856201 1.570268154144287
2.059006929397583 2.132527828216553
0.1482999324798584 0.2388341426849365
0.3482320308685303 0.4285609722137451
0.6100130081176758 0.6951379776000977
2.158742904663086 2.123197078704834
0.9533450603485107 0.9118218421936035
2.276157140731812 2.291849136352539
0.3443210124969482 0.4605140686035156
0.3809018135070801 0.4390161037445068
2.347413063049316 2.270136117935181
2.894073963165283 2.756499052047729
2.30738091468811 2.102346897125244
1.56584906578064 1.536293983459473
0.1965320110321045 0.2950129508972168
1.315927982330322 1.304099082946777
0.1676039695739746 0.2660620212554932
2.252179145812988 2.18701696395874
0.5288431644439697 0.6298508644104004
1.179214000701904 1.221045017242432
0.4782500267028809 0.6127269268035889
0.4734070301055908 0.6306600570678711
2.370293140411377 2.035502195358276
2.30099892616272 2.357633829116821
0.3179259300231934 0.4192109107971191
4.530919075012207 4.345122814178467
0.1898009777069092 0.3246960639953613
2.09334397315979 2.279066801071167
2.645567893981934 2.410031080245972
1.564999103546143 1.517976999282837
0.4932670593261719 0.5884010791778564
2.122230052947998 2.056451797485352
0.3017749786376953 0.4029290676116943
0.1720931529998779 0.2818119525909424
0.4475891590118408 0.5675671100616455
2.48733115196228 2.646162033081055
2.313743829727173 2.379722118377686
0.6141021251678467 0.6294698715209961
1.209911823272705 1.114618062973022
2.13485312461853 2.067059993743896
0.2562410831451416 0.3991799354553223
1.367672920227051 1.227252006530762
1.422276973724365 1.661945819854736
2.222575902938843 2.105119943618774
2.140665054321289 2.187781810760498
0.6753008365631104 0.8246588706970215
0.9138309955596924 0.9848008155822754
1.850502967834473 1.811992883682251
1.171614170074463 1.192121028900146
1.048482894897461 1.086380004882812
0.4517700672149658 0.5081808567047119
0.3489351272583008 0.4500331878662109
0.9221498966217041 0.9427039623260498
0.6787099838256836 0.7100088596343994
1.047518968582153 1.091582059860229
2.390012979507446 2.207859992980957
0.1462781429290771 0.2409219741821289
0.6389789581298828 0.7417449951171875
2.118475198745728 2.077896118164062
0.1666779518127441 0.2647650241851807
1.11186695098877 1.2018141746521
1.614562034606934 1.444172859191895
0.6937799453735352 0.7688848972320557
0.4845948219299316 0.5633280277252197
2.458837985992432 2.274353981018066
0.8576838970184326 0.8942818641662598
4.022454023361206 4.471690893173218
1.864745140075684 2.122201919555664
0.479651927947998 0.5442681312561035
0.320526123046875 0.3827829360961914
1.186227798461914 1.174237012863159
1.986236810684204 2.275542974472046
1.239645004272461 1.370913982391357
0.4050381183624268 0.5303440093994141
0.5269970893859863 0.6316430568695068
0.3478779792785645 0.4433751106262207
1.191540002822876 1.179582834243774
0.6733200550079346 0.8715510368347168
0.2566928863525391 0.3671998977661133
0.9265129566192627 1.020727157592773
2.235643863677979 2.150917053222656
1.559447050094604 1.624766111373901
0.5728669166564941 0.6136641502380371
2.22459602355957 2.143057823181152
2.368932008743286 2.198006153106689
0.3092329502105713 0.4113030433654785
0.6140859127044678 0.8451559543609619
2.121361970901489 2.317156076431274
2.116610050201416 2.226742029190063
0.2556490898132324 0.3361570835113525
0.1865668296813965 0.2840030193328857
2.207735061645508 2.082382917404175
0.2065918445587158 0.3083109855651855
2.176726102828979 2.259746789932251
2.104489088058472 2.330389976501465
0.4175090789794922 0.5144970417022705
2.449728012084961 1.982002019882202
2.434579133987427 2.177125215530396
0.1960229873657227 0.2891240119934082
1.803704023361206 2.282539844512939
0.8509700298309326 0.9202370643615723
0.2563681602478027 0.3615310192108154
2.235774993896484 2.425729990005493
1.208434104919434 1.134366989135742
0.4648470878601074 0.5903298854827881
2.382207870483398 2.392770051956177
2.19890308380127 2.110666036605835
0.7686669826507568 0.9616079330444336
3.101600885391235 2.904989957809448
2.449285984039307 2.009955883026123
2.059161901473999 2.117596864700317
0.8632709980010986 0.9053318500518799
0.2959609031677246 0.3836238384246826
2.054586172103882 2.047338962554932
0.3557689189910889 0.4714341163635254
0.6375939846038818 0.7420768737792969
0.8191590309143066 1.006383895874023
1.395177841186523 1.4947350025177
0.3777360916137695 0.556445837020874
0.7502870559692383 0.8140790462493896
2.215008020401001 2.235964059829712
0.7854738235473633 0.9512050151824951
2.222606897354126 2.259982109069824
2.443066120147705 2.173497915267944
1.158850193023682 1.123594045639038
0.6431758403778076 0.7367770671844482
2.143461942672729 2.163182973861694
0.1488821506500244 0.2442710399627686
0.477363109588623 0.5547490119934082
0.379396915435791 0.4724478721618652
2.000205993652344 2.271579027175903
0.9000492095947266 1.030112981796265
0.6646919250488281 0.8059568405151367
2.550348997116089 2.240417957305908
0.2643940448760986 0.3373210430145264
0.9465310573577881 0.930743932723999
2.503679990768433 2.188435077667236
0.7885711193084717 0.9490609169006348
0.9002120494842529 0.9270510673522949
1.998069047927856 2.298467874526978
1.202435970306396 1.262650966644287
0.1392788887023926 0.2450900077819824
0.208777904510498 0.2835509777069092
0.2332520484924316 0.3100252151489258
0.4986119270324707 0.580639123916626
0.3882701396942139 0.4626569747924805
0.5739691257476807 0.6361191272735596
0.6743969917297363 0.7573950290679932
0.9291810989379883 0.9891741275787354
0.5905449390411377 0.7368209362030029
1.650614976882935 1.657063007354736
2.103795051574707 2.217427015304565
0.9095020294189453 0.9698250293731689
0.5764949321746826 0.6885128021240234
0.7069308757781982 0.7289938926696777
1.120331048965454 1.175750970840454
3.574933052062988 3.032596111297607
0.6225359439849854 0.6728181838989258
2.209211826324463 2.19438910484314
0.353856086730957 0.4265499114990234
0.9082810878753662 0.8969399929046631
0.7268741130828857 0.7353780269622803
0.6422979831695557 0.7728159427642822
1.40181303024292 1.268815994262695
2.21272611618042 2.143256187438965
2.873661994934082 3.104012012481689
1.186929941177368 1.264301061630249
2.415677070617676 2.498136043548584
1.077616930007935 1.149064064025879
0.6843550205230713 0.8253190517425537
2.112524032592773 2.365221977233887
0.2312991619110107 0.3096370697021484
1.16755199432373 1.219681024551392
2.445590019226074 2.151312112808228
0.6473701000213623 0.7950220108032227
1.485249996185303 1.673083066940308
0.1860852241516113 0.2846038341522217
0.557365894317627 0.6508479118347168
1.147976160049438 1.281802892684937
0.208111047744751 0.3368279933929443
0.2381110191345215 0.3606479167938232
0.5644850730895996 0.6772840023040771
2.03949499130249 2.321425199508667
0.7077839374542236 0.7669360637664795
0.3799231052398682 0.4681589603424072
2.274941205978394 2.327064037322998
0.8315708637237549 0.8980481624603271
2.359889984130859 2.197195053100586
0.663100004196167 0.7448921203613281
0.6929469108581543 0.774338960647583
1.382880926132202 1.56905198097229
1.385847091674805 1.454833984375
0.7731239795684814 0.9843208789825439
2.339776992797852 2.440546035766602
2.080147981643677 2.568609952926636
0.2385380268096924 0.3457300662994385
1.388203144073486 1.295913934707642
1.148240804672241 1.226606130599976
2.04099702835083 2.28429388999939
0.5640120506286621 0.6794278621673584
0.7103049755096436 0.7364850044250488
1.363542079925537 1.438164949417114
0.8831210136413574 1.005531072616577
1.158480882644653 1.175424098968506
0.9056050777435303 0.9477229118347168
0.8817591667175293 0.9934060573577881
2.227894067764282 2.303210973739624
1.205373048782349 1.262850999832153
0.3999230861663818 0.488152027130127
0.2317168712615967 0.3349368572235107
2.256895065307617 2.334189891815186
0.3469650745391846 0.4113869667053223
3.288915157318115 3.712368965148926
2.824589014053345 3.443676948547363
0.1540589332580566 0.281541109085083
0.6958191394805908 0.7809669971466064
2.109848022460938 2.36300802230835
2.445412158966064 2.275362968444824
2.11913013458252 2.160715103149414
2.241328954696655 2.136799097061157
0.8018410205841064 0.8404219150543213
1.404942035675049 1.420229911804199
2.334821939468384 2.287938117980957
2.229621887207031 2.319830179214478
2.357684135437012 2.410085916519165
2.496809959411621 2.165450096130371
2.402538061141968 2.781838893890381
1.096047878265381 1.240051031112671
0.5690739154815674 0.6752119064331055
0.1715829372406006 0.2989749908447266
2.337400913238525 2.174363136291504
1.320556879043579 1.280165910720825
2.255347013473511 2.27910304069519
0.5456998348236084 0.6206879615783691
2.291496992111206 2.483925819396973
1.129315137863159 1.153831005096436
0.1879432201385498 0.2949860095977783
0.2964138984680176 0.3957498073577881
0.8597040176391602 0.9198849201202393
1.552810907363892 1.56522798538208
0.4511020183563232 0.5584888458251953
0.249068021774292 0.344714879989624
0.6262860298156738 0.6871960163116455
2.359483003616333 2.379817008972168
1.779313087463379 1.782248973846436
0.8728749752044678 1.045769214630127
2.044888019561768 2.050194978713989
1.517864942550659 1.479252099990845
0.2150781154632568 0.3094930648803711
1.632792949676514 1.621967077255249
0.5604660511016846 0.5968379974365234
0.1626980304718018 0.2605388164520264
0.6423790454864502 0.6684000492095947
0.3894829750061035 0.451002836227417
1.198403120040894 1.170142889022827
2.139852046966553 2.274679899215698
0.4745171070098877 0.5718891620635986
0.1942248344421387 0.282210111618042
2.888692855834961 2.998606204986572
1.401231050491333 1.424401044845581
0.271449089050293 0.3600320816040039
0.3031120300292969 0.4091222286224365
1.940383911132812 2.178455114364624
0.7338340282440186 0.7925591468811035
0.2793149948120117 0.3884339332580566
0.4123380184173584 0.4723150730133057
0.5179829597473145 0.5959539413452148
2.336282014846802 2.261192798614502
0.3352010250091553 0.4320971965789795
0.424933910369873 0.5264918804168701
1.222326993942261 1.28450608253479
0.2172830104827881 0.3045167922973633
2.635585069656372 2.285258054733276
2.222989082336426 2.107846975326538
0.3376679420471191 0.4395198822021484
0.2102558612823486 0.301300048828125
1.147494077682495 1.33475399017334
1.281464099884033 1.243446111679077
0.1512880325317383 0.2462890148162842
2.004034042358398 2.086708784103394
0.7848398685455322 0.8682770729064941
0.3118810653686523 0.3919460773468018
2.161340951919556 2.042484998703003
1.45672082901001 1.325263977050781
2.025414943695068 2.389745950698853
1.141352891921997 1.283253192901611
0.6465599536895752 0.6547839641571045
0.8453049659729004 0.9399449825286865
2.149118900299072 2.288833856582642
0.6151790618896484 0.6151299476623535
2.343528985977173 2.373646020889282
0.9685449600219727 1.061748027801514
1.458632946014404 1.466711044311523
1.13250207901001 1.089169979095459
2.385581016540527 2.359131813049316
0.2537109851837158 0.36260986328125
2.286442995071411 2.275834083557129
1.968307018280029 2.041264057159424
0.387578010559082 0.4667251110076904
0.5529170036315918 0.6438760757446289
2.070101976394653 2.228058099746704
0.4679369926452637 0.5370409488677979
1.93646502494812 2.225250005722046
1.770175933837891 1.478878974914551
3.517598867416382 3.008355140686035
2.239121913909912 2.277191162109375
0.2430379390716553 0.3207879066467285
0.1983320713043213 0.2874250411987305
2.252501964569092 2.397238969802856
0.9271740913391113 1.015208959579468
1.168171167373657 1.215346097946167
2.242038011550903 2.223907947540283
0.4688730239868164 0.6006689071655273
1.493921995162964 1.535858869552612
2.024704217910767 2.270830869674683
3.2359459400177 3.050079107284546
0.2060110569000244 0.3099889755249023
2.208290100097656 2.49397087097168
2.085134029388428 2.480400085449219
0.1548550128936768 0.2512490749359131
0.3222520351409912 0.4057049751281738
0.2841620445251465 0.3680419921875
0.927264928817749 0.9499499797821045
2.056449890136719 2.354315042495728
0.7756831645965576 0.8941998481750488
2.031769990921021 2.021520853042603
0.949613094329834 1.076358079910278
3.053629875183105 3.605134010314941
0.4831109046936035 0.5159518718719482
0.7987580299377441 1.016180038452148
2.316833972930908 2.130759000778198
2.162361145019531 2.294869899749756
2.484253883361816 2.663485050201416
0.2715070247650146 0.3641819953918457
0.1668050289154053 0.2714030742645264
0.173414945602417 0.2718648910522461
0.1590390205383301 0.2518248558044434
1.112766981124878 1.152039051055908
1.121036052703857 1.190136194229126
2.6704421043396 2.367141008377075
0.6623492240905762 0.7572810649871826
0.9504899978637695 1.058418035507202
0.8816361427307129 0.890470027923584
0.1659340858459473 0.2600998878479004
0.8888440132141113 0.9459710121154785
2.033146142959595 2.24396800994873
0.331326961517334 0.4668059349060059
0.521082878112793 0.6055209636688232
0.3073990345001221 0.4341249465942383
0.1604158878326416 0.2518501281738281
0.456589937210083 0.5670011043548584
1.186428070068359 1.397819995880127
0.8179440498352051 0.8527460098266602
0.4210031032562256 0.5435540676116943
1.173566102981567 1.2099928855896
2.496531963348389 2.118461132049561
1.434153079986572 1.517632961273193
0.6334090232849121 0.669996976852417
0.9703822135925293 1.181636095046997
0.2899649143218994 0.408735990524292
2.533866882324219 2.490323781967163
1.257344007492065 1.289480924606323
2.256947040557861 2.231906890869141
2.111792087554932 2.25904393196106
0.5561292171478271 0.5745749473571777
0.1369209289550781 0.2350139617919922
0.231593132019043 0.322577953338623
0.6826980113983154 0.8473148345947266
1.364874839782715 1.305124998092651
1.22297191619873 1.279444932937622
1.34551215171814 1.252775907516479
2.098192930221558 2.10106897354126
2.112152814865112 2.429964065551758
2.279317140579224 2.217072010040283
0.3769049644470215 0.4707648754119873
2.269570112228394 2.2845618724823
2.397600173950195 2.255692958831787
1.413895845413208 1.573017120361328
2.141571044921875 2.213337898254395
2.235877990722656 2.145204782485962
3.566771984100342 3.281172037124634
0.6069638729095459 0.6394820213317871
0.1419439315795898 0.2416329383850098
0.8788368701934814 0.9297599792480469
0.5270950794219971 0.5889129638671875
1.152030944824219 1.173566102981567
1.278006076812744 1.147522926330566
2.13841700553894 2.199920892715454
0.3006699085235596 0.389477014541626
2.016134977340698 2.351995944976807
0.4896690845489502 0.5719230175018311
2.462310075759888 2.495245933532715
0.9239790439605713 0.9663360118865967
0.6458990573883057 0.8122000694274902
1.430792093276978 1.411438941955566
0.9958879947662354 1.038522958755493
0.1826210021972656 0.2850141525268555
1.154754161834717 1.139717102050781
0.2236948013305664 0.3259899616241455
1.389806985855103 1.313744783401489
1.148118019104004 1.013124942779541
0.7373740673065186 0.7827301025390625
0.2179319858551025 0.3193809986114502
0.1896810531616211 0.2894189357757568
2.691473960876465 2.507396936416626
0.4999549388885498 0.6123580932617188
2.397371053695679 2.564321041107178
0.2124030590057373 0.3108861446380615
2.688163042068481 2.788046836853027
0.1716659069061279 0.2666609287261963
0.4033958911895752 0.4602310657501221
0.9812798500061035 1.118653059005737
0.172929048538208 0.2713627815246582
0.8607470989227295 0.9007880687713623
1.682018041610718 1.943009853363037
0.3771100044250488 0.4526360034942627
1.481186866760254 1.538704872131348
1.000892877578735 1.174061059951782
0.9160099029541016 0.9401979446411133
1.805171012878418 1.984612941741943
0.1516790390014648 0.249891996383667
0.2804191112518311 0.3755741119384766
0.8894901275634766 0.8786420822143555
0.9988009929656982 0.9881389141082764
0.7696549892425537 0.9883279800415039
0.4447848796844482 0.5628931522369385
2.010364055633545 2.304260969161987
0.7202908992767334 0.7777409553527832
2.276918888092041 2.314673900604248
0.6881511211395264 0.7435171604156494
2.157500028610229 2.619173049926758
0.1843669414520264 0.28171706199646
2.56036901473999 2.2745521068573
1.611326932907104 1.55607795715332
1.154647827148438 1.345983028411865
0.275364875793457 0.3805580139160156
0.1785459518432617 0.2781128883361816
2.524886846542358 2.13872504234314
2.3520348072052 2.539956092834473
2.758187055587769 2.964485883712769
1.225361108779907 1.118871927261353
0.8080370426177979 0.7808618545532227
0.3556089401245117 0.4152040481567383
0.4081189632415771 0.4774580001831055
4.005880832672119 4.471141815185547
1.256059885025024 1.226673126220703
0.1467959880828857 0.2411389350891113
0.1381368637084961 0.2348339557647705
0.1583330631256104 0.2531580924987793
0.8239948749542236 0.9705638885498047
0.3515408039093018 0.4996340274810791
2.385983943939209 2.586187839508057
0.6898539066314697 0.7112390995025635
2.016222953796387 2.245355129241943
0.3802511692047119 0.4598321914672852
3.519201993942261 3.558024883270264
0.1873950958251953 0.2777872085571289
1.088419914245605 1.27889609336853
1.138653039932251 1.300352811813354
0.149338960647583 0.2451040744781494
0.8297021389007568 0.9185788631439209
1.120001077651978 1.023308038711548
2.221051931381226 2.413847923278809
0.1952099800109863 0.2935690879821777
0.9426529407501221 0.9348509311676025
0.5926370620727539 0.6029751300811768
1.084008932113647 1.269964933395386
1.203564167022705 1.325715065002441
2.089623928070068 2.215076923370361
0.2185368537902832 0.311413049697876
0.9378559589385986 1.031451225280762
2.360093116760254 2.170948028564453
2.206429958343506 2.170314073562622
2.120890140533447 2.37864089012146
1.424696207046509 1.535439968109131
0.3043420314788818 0.376816987991333
0.4886350631713867 0.5832498073577881
0.4728009700775146 0.5328788757324219
0.3373298645019531 0.4428110122680664
1.326359033584595 1.349917888641357
2.407750129699707 2.628540992736816
0.4294979572296143 0.4999980926513672
0.6975760459899902 0.7570691108703613
2.049000024795532 2.161796092987061
1.217013120651245 1.449620008468628
0.2097408771514893 0.304049015045166
0.2961280345916748 0.359856128692627
0.309852123260498 0.4079809188842773
2.396060943603516 2.409336090087891
1.766732931137085 1.858396053314209
2.016151905059814 2.260439872741699
2.580646991729736 2.161149024963379
2.334961891174316 2.372637987136841
0.5706698894500732 0.7194221019744873
1.415539026260376 1.262426853179932
1.1387939453125 1.252125978469849
0.9416980743408203 0.8590371608734131
0.3219141960144043 0.4695229530334473
0.8924140930175781 1.016844034194946
0.8589739799499512 0.9548108577728271
2.256013154983521 2.321402072906494
0.6383440494537354 0.5949299335479736
0.2726061344146729 0.3815340995788574
0.6485819816589355 0.6890120506286621
0.7176480293273926 0.7582309246063232
1.122789859771729 1.271076917648315
0.90464186668396 0.9762129783630371
0.2806780338287354 0.3646411895751953
0.2385029792785645 0.3368899822235107
2.947972059249878 2.798634052276611
2.186987161636353 2.003381967544556
0.627018928527832 0.6703329086303711
0.6697068214416504 0.7563121318817139
0.6442849636077881 0.7674210071563721
0.7415671348571777 0.8058319091796875
2.247737884521484 2.387689113616943
1.966118097305298 2.408822059631348
4.386821031570435 4.579477787017822
2.428596973419189 1.943580150604248
2.352941989898682 2.433676958084106
1.968152046203613 2.1892991065979
1.540780067443848 1.52388596534729
0.2972860336303711 0.3731420040130615
0.4228301048278809 0.4762048721313477
0.1480531692504883 0.2425360679626465
0.6653180122375488 0.781235933303833
0.2981090545654297 0.3646249771118164
0.7598400115966797 0.8885471820831299
1.217245101928711 1.341351985931396
0.9804809093475342 1.060227870941162
2.270746946334839 2.263263940811157
2.152395963668823 2.194506883621216
0.4930548667907715 0.5915088653564453
1.896028995513916 2.182001113891602
2.446785926818848 2.421539068222046
0.4438109397888184 0.4540669918060303
2.136174917221069 2.202304124832153
0.462770938873291 0.5291330814361572
2.335923910140991 2.68861985206604
0.1533529758453369 0.249082088470459
0.6185100078582764 0.6897239685058594
2.099896907806396 2.531567096710205
0.616610050201416 0.6504180431365967
0.9775080680847168 1.050211906433105
0.8862340450286865 1.054213047027588
0.6687829494476318 0.7184381484985352
1.197365045547485 1.192743062973022
1.152178049087524 1.421930074691772
2.443312168121338 2.194037914276123
0.5853581428527832 0.6332778930664062
2.520516872406006 2.07954216003418
2.244735956192017 2.176848888397217
1.050919055938721 1.216310024261475
1.949799060821533 2.253783941268921
1.134301900863647 1.209882974624634
0.4559850692749023 0.5629980564117432
0.161264181137085 0.2589352130889893
0.90566086769104 0.9566872119903564
1.130417823791504 1.080106019973755
0.9791328907012939 0.9602620601654053
0.6729559898376465 0.7392170429229736
0.5969290733337402 0.723768949508667
0.7595038414001465 0.7953579425811768
1.245296955108643 1.299519062042236
0.3057069778442383 0.379209041595459
2.360996961593628 1.881624937057495
0.4662318229675293 0.5285110473632812
2.272409915924072 2.296858072280884
0.4379479885101318 0.5055429935455322
0.1377110481262207 0.2345120906829834
3.902042865753174 3.61391806602478
0.39078688621521 0.5006461143493652
0.5622251033782959 0.6371409893035889
0.1917181015014648 0.2934150695800781
0.7665109634399414 0.8559820652008057
1.076211929321289 1.197269916534424
0.2345478534698486 0.3200812339782715
1.110985994338989 1.291824102401733
2.322633981704712 2.110120058059692
0.9547529220581055 1.214619159698486
0.6219310760498047 0.6956329345703125
0.2250339984893799 0.3147180080413818
2.19218111038208 2.164302110671997
0.2558329105377197 0.3409240245819092
0.70672607421875 0.8075039386749268
0.1517679691314697 0.2481279373168945
2.150007963180542 2.024320125579834
0.272831916809082 0.3763258457183838
0.4991340637207031 0.5705080032348633
0.1865549087524414 0.2837760448455811
0.1361169815063477 0.2341139316558838
1.203895092010498 1.220105886459351
1.865043163299561 2.183969020843506
1.617852926254272 1.598305940628052
0.288100004196167 0.3713579177856445
1.480354070663452 1.318700075149536
0.3642890453338623 0.4581289291381836
0.8840930461883545 0.9950098991394043
2.244553089141846 2.177181005477905
0.7000198364257812 0.8428628444671631
0.6207180023193359 0.7306880950927734
0.1801490783691406 0.2718369960784912
2.206809997558594 2.336363077163696
0.5983059406280518 0.7231359481811523
0.4864938259124756 0.5861282348632812
0.4117698669433594 0.4749999046325684
2.050088167190552 2.412850856781006
3.238045930862427 3.216477870941162
2.318068027496338 2.443815946578979
2.156867027282715 2.230295181274414
0.7955398559570312 0.8723130226135254
2.251859903335571 2.30426287651062
2.091165781021118 2.280914068222046
1.050058126449585 1.183447122573853
1.165997982025146 1.187609910964966
0.6141519546508789 0.6932399272918701
1.420889854431152 1.644834041595459
2.332389831542969 2.282596111297607
0.9674789905548096 0.8951950073242188
1.162312030792236 1.236952066421509
0.7444210052490234 0.8672730922698975
1.516206979751587 1.440057992935181
0.7856009006500244 0.9127340316772461
1.430861949920654 1.536020040512085
0.636052131652832 0.6478688716888428
0.2381038665771484 0.3557569980621338
4.055946111679077 3.904857873916626
0.1750040054321289 0.3076310157775879
2.232399940490723 2.213587999343872
0.8259608745574951 1.0603928565979
3.106826782226562 3.571691036224365
0.8908140659332275 1.057765007019043
2.233875036239624 1.974491834640503
0.4516630172729492 0.5431599617004395
0.6142120361328125 0.6398229598999023
0.8772091865539551 1.103216886520386
0.8219988346099854 1.045869112014771
0.7683899402618408 0.8458001613616943
0.5666170120239258 0.6816990375518799
0.7696659564971924 0.9754250049591064
1.2677321434021 1.318999052047729
2.336550951004028 2.140333890914917
2.210107088088989 2.206234931945801
3.018306970596313 3.314134120941162
2.295815944671631 2.274528026580811
2.190397977828979 2.229706048965454
2.252933979034424 2.129590034484863
0.8586018085479736 0.8490309715270996
2.355288982391357 2.268217086791992
2.243414878845215 2.152825117111206
0.7211899757385254 0.6545810699462891
0.4782841205596924 0.5535528659820557
2.283012866973877 2.29620885848999
1.060199975967407 1.13107705116272
2.143066167831421 2.323225975036621
0.4289760589599609 0.4792048931121826
2.233569860458374 2.135367870330811
6.282383918762207 6.195941925048828
2.18500804901123 2.441519021987915
1.29826807975769 1.198229074478149
0.8800580501556396 0.9631199836730957
0.501007080078125 0.5801951885223389
0.7092041969299316 0.8203279972076416
1.524212121963501 1.710667133331299
2.04247522354126 2.235546112060547
2.171490907669067 2.124266147613525
0.4338340759277344 0.5433249473571777
0.9922490119934082 1.048291921615601
1.22690486907959 1.234838008880615
0.3810498714447021 0.5211520195007324
0.3511199951171875 0.4649560451507568
1.153475046157837 1.097532033920288
0.4113898277282715 0.5088942050933838
2.1493980884552 2.210551023483276
0.2870891094207764 0.3854520320892334
2.039211988449097 2.273145914077759
2.290892124176025 2.393534183502197
0.3878281116485596 0.4609990119934082
2.214151859283447 2.039233922958374
0.7004759311676025 0.7321898937225342
0.4483890533447266 0.5203168392181396
1.194012880325317 1.266123056411743
0.3024380207061768 0.3887069225311279
2.003095865249634 2.256083965301514
0.2392809391021729 0.3238840103149414
2.265826940536499 2.127222061157227
0.4890291690826416 0.5437750816345215
1.020788192749023 1.172060012817383
1.19723105430603 1.165045022964478
0.2738189697265625 0.3717420101165771
2.106336116790771 2.258777856826782
0.7834930419921875 0.8677339553833008
0.5049200057983398 0.5404047966003418
2.31702184677124 2.203815937042236
0.1429860591888428 0.2410290241241455
1.125969886779785 1.236181974411011
1.947260856628418 2.305478096008301
0.4636719226837158 0.5664629936218262
0.6570179462432861 0.6681249141693115
0.5299358367919922 0.6113321781158447
1.204967975616455 1.336061000823975
2.449739933013916 2.006869077682495
0.6048228740692139 0.6759889125823975
0.7991719245910645 0.9207038879394531
0.4793357849121094 0.5768740177154541
0.4843230247497559 0.5287849903106689
0.7741329669952393 0.9255800247192383
1.022773027420044 1.122405052185059
1.143625974655151 1.175871849060059
0.9924898147583008 1.086894035339355
0.1996068954467773 0.2980270385742188
0.7348930835723877 0.766315221786499
0.1590611934661865 0.2556581497192383
0.8684370517730713 0.9489140510559082
1.140214204788208 1.215448141098022
0.5832169055938721 0.6845438480377197
0.8722450733184814 0.9190590381622314
1.581362962722778 1.598628044128418
0.8334980010986328 0.9359200000762939
0.6073739528656006 0.6295771598815918
0.8109707832336426 0.8383729457855225
0.5165648460388184 0.5795800685882568
2.176720142364502 2.309224128723145
0.5026698112487793 0.641901969909668
0.6836957931518555 0.7417469024658203
1.896878957748413 1.984600067138672
0.5162029266357422 0.5732598304748535
1.469725847244263 1.579861879348755
0.7144830226898193 0.7077820301055908
0.3461849689483643 0.4243190288543701
2.101294040679932 2.163076162338257
1.038004875183105 1.34782886505127
0.1352949142456055 0.2321419715881348
0.7649009227752686 0.8517789840698242
0.8549189567565918 1.041867971420288
1.074738025665283 1.207926034927368
0.1559669971466064 0.2511231899261475
1.771124124526978 1.541937112808228
1.019056797027588 1.123111963272095
1.76725697517395 1.847604990005493
2.346858978271484 2.252680063247681
1.928644895553589 2.356761932373047
1.184941053390503 1.164312839508057
0.1889619827270508 0.2894291877746582
0.639653205871582 0.7422659397125244
2.042585849761963 1.900103807449341
0.9461779594421387 1.100524187088013
1.251226902008057 1.182548999786377
0.1952409744262695 0.2992959022521973
0.3876500129699707 0.4671530723571777
0.4757339954376221 0.539478063583374
2.303795099258423 2.350236892700195
0.6424610614776611 0.6684319972991943
1.176769018173218 1.121440887451172
0.8944380283355713 0.9739549160003662
0.9849600791931152 0.9204089641571045
0.5847129821777344 0.6638431549072266
2.865715980529785 2.704087972640991
2.013520002365112 2.157957077026367
0.2427659034729004 0.3694589138031006
1.540332794189453 1.473496913909912
2.499269962310791 2.790153980255127
0.486748218536377 0.5671858787536621
2.020904064178467 1.840236902236938
2.163984775543213 2.137386798858643
0.4341468811035156 0.5320580005645752
2.126981019973755 2.114598989486694
0.8628268241882324 0.8339698314666748
2.548667907714844 2.23164701461792
0.2533819675445557 0.3518400192260742
2.200569868087769 2.304826021194458
1.521265983581543 1.620017051696777
2.228829860687256 2.409075975418091
0.7455270290374756 0.8928890228271484
1.191160917282104 1.245182991027832
1.891326189041138 2.198344945907593
1.997180938720703 2.475065946578979
2.389791011810303 2.26528787612915
2.238775968551636 2.46014404296875
1.074083089828491 1.271420001983643
3.026028156280518 3.406708002090454
1.980148077011108 2.135615110397339
2.196579933166504 2.263687133789062
1.102655172348022 1.270802974700928
0.4060981273651123 0.5416891574859619
1.558668851852417 1.51043701171875
0.462838888168335 0.5788149833679199
0.2800440788269043 0.3556671142578125
2.360046148300171 2.288125991821289
2.216653823852539 2.391324043273926
0.2665250301361084 0.3636419773101807
1.219770908355713 1.299637794494629
1.500895977020264 1.682039976119995
1.186017036437988 1.018689155578613
0.2756209373474121 0.3872058391571045
0.6036169528961182 0.7018778324127197
0.8584020137786865 0.9679560661315918
0.7553060054779053 0.9197928905487061
2.483259916305542 2.149656772613525
2.168415069580078 2.00357985496521
2.491408109664917 2.472666025161743
0.1661942005157471 0.2611620426177979
0.2130851745605469 0.3089640140533447
0.1629970073699951 0.2559909820556641
0.4175889492034912 0.539945125579834
0.3597939014434814 0.4645910263061523
0.2001159191131592 0.2908339500427246
2.350653886795044 2.635248899459839
0.6210000514984131 0.6528370380401611
2.230989933013916 2.343981027603149
0.950984001159668 1.004113912582397
0.2365388870239258 0.339724063873291
1.517765045166016 1.458876132965088
0.3727428913116455 0.481130838394165
2.348635196685791 2.24727201461792
1.175601005554199 1.159089088439941
0.7760899066925049 0.8686470985412598
0.2573981285095215 0.33347487449646
0.1950109004974365 0.2900571823120117
2.407882928848267 2.234027862548828
0.1790380477905273 0.2853858470916748
0.6341621875762939 0.6927781105041504
0.2657060623168945 0.381011962890625
1.07923698425293 1.282474994659424
1.781262159347534 1.930507898330688
0.8239390850067139 0.9165670871734619
2.045300960540771 2.057583093643188
0.1910679340362549 0.2915349006652832
0.5188698768615723 0.5882320404052734
2.215752840042114 1.952481031417847
1.213380098342896 1.298972845077515
1.591672897338867 1.451545000076294
0.5069150924682617 0.6274640560150146
2.507683038711548 2.756142854690552
1.25391411781311 1.240318059921265
0.8792581558227539 0.8855659961700439
2.573376178741455 2.815532922744751
2.358325958251953 2.466248035430908
2.542857885360718 2.767486095428467
2.325150012969971 2.31316614151001
0.8057610988616943 0.8959581851959229
0.6761698722839355 0.791388988494873
1.193589925765991 1.235780954360962
1.091809988021851 1.254660129547119
0.7673170566558838 0.8758528232574463
1.268947124481201 1.350004911422729
1.175946950912476 1.137295961380005
0.7636330127716064 0.9018681049346924
0.6988379955291748 0.7304918766021729
2.343020915985107 1.799084901809692
0.7299051284790039 0.7927320003509521
0.3915250301361084 0.4937047958374023
0.5109381675720215 0.5656671524047852
2.076152086257935 2.217634916305542
0.6746640205383301 0.7954909801483154
0.5658500194549561 0.6449031829833984
3.188694000244141 3.206609010696411
1.242731094360352 1.278359174728394
2.389334917068481 2.168622970581055
2.302572965621948 2.149302959442139
0.5902788639068604 0.6391119956970215
0.4059538841247559 0.491663932800293
0.3712148666381836 0.4620749950408936
0.2251830101013184 0.3402180671691895
1.049070119857788 1.136777877807617
2.208276987075806 2.445024967193604
2.262278079986572 2.027655124664307
1.364660024642944 1.609971046447754
2.385601043701172 2.14838695526123
0.2282710075378418 0.336428165435791
0.1691961288452148 0.2680509090423584
2.279769897460938 2.262216091156006
1.620376825332642 1.508675813674927
2.308883905410767 2.155550956726074
1.284145832061768 1.453588962554932
0.8617088794708252 0.8286831378936768
0.65146803855896 0.6806631088256836
2.2398841381073 2.455311059951782
1.27175498008728 1.474997043609619
0.2837979793548584 0.3744640350341797
1.205631971359253 1.243900060653687
0.6804461479187012 0.7034680843353271
1.189815044403076 1.286648988723755
0.5021588802337646 0.5479798316955566
1.041548013687134 1.010234117507935
0.2732138633728027 0.3568079471588135
0.2874398231506348 0.3791818618774414
2.453771829605103 2.472503900527954
2.187092065811157 2.385499954223633
0.9515278339385986 0.9324078559875488
0.3004460334777832 0.3650829792022705
2.146210193634033 2.190083026885986
0.2003889083862305 0.2950968742370605
0.1716291904449463 0.266294002532959
0.6038708686828613 0.8100121021270752
1.91535496711731 1.944189071655273
2.894393920898438 2.786936044692993
2.217930793762207 2.109257936477661
2.221343994140625 2.261576175689697
0.5111701488494873 0.566011905670166
2.139155864715576 2.251572847366333
0.4406969547271729 0.5830180644989014
2.678462028503418 2.628100156784058
2.471406221389771 2.221182107925415
2.12211799621582 2.199404001235962
2.142266988754272 2.301064014434814
1.116347074508667 1.254390001296997
0.3446519374847412 0.4546780586242676
0.6565871238708496 0.7656219005584717
0.9309179782867432 1.01715612411499
2.021491050720215 2.156267881393433
1.397052049636841 1.258469820022583
2.286461114883423 2.281063079833984
0.8203251361846924 0.9445722103118896
2.188415050506592 2.275022029876709
1.188633918762207 1.361923933029175
0.3843989372253418 0.4975888729095459
1.095400094985962 1.160697937011719
2.200165987014771 2.301482915878296
0.9201381206512451 1.025414943695068
0.3006541728973389 0.3824129104614258
0.5973780155181885 0.6570730209350586
1.416244983673096 1.61995792388916
1.216314792633057 1.13475513458252
0.1498820781707764 0.2426929473876953
0.9186489582061768 1.028480052947998
0.4895398616790771 0.5533249378204346
0.5858430862426758 0.7111020088195801
1.686909914016724 1.664044141769409
1.604546070098877 1.622675895690918
0.6267411708831787 0.7436950206756592
1.820917129516602 1.772735118865967
0.9288558959960938 0.9932219982147217
1.453284025192261 1.526646137237549
2.466656923294067 2.265691041946411
0.9836981296539307 1.082990884780884
2.201146841049194 2.045477151870728
0.448350191116333 0.5350630283355713
0.8448569774627686 0.8642940521240234
2.119575977325439 2.06941294670105
2.203328132629395 2.101936101913452
2.272902011871338 2.14301609992981
3.714047193527222 3.417389869689941
2.009899854660034 2.143729209899902
0.6803610324859619 0.7451760768890381
0.3708300590515137 0.5093991756439209
1.248472929000854 1.25207781791687
0.1952250003814697 0.2830629348754883
2.295970916748047 2.308243989944458
0.2864511013031006 0.3567030429840088
2.109080076217651 2.067437887191772
0.325732946395874 0.403994083404541
2.048626184463501 1.91974401473999
0.2168729305267334 0.3022429943084717
0.5824029445648193 0.6218130588531494
0.8684399127960205 0.7986781597137451
2.152231931686401 2.179211854934692
2.214869022369385 2.199831008911133
2.113566875457764 2.3264319896698
2.232912063598633 2.216770172119141
2.113907814025879 1.936342000961304
1.057034015655518 1.068011999130249
0.6068010330200195 0.6585080623626709
2.010257005691528 2.172924995422363
0.1562609672546387 0.2486047744750977
0.1541790962219238 0.2519130706787109
0.1811721324920654 0.282742977142334
0.183535099029541 0.2858760356903076
0.1398699283599854 0.2344331741333008
2.149518013000488 2.489761829376221
0.2412629127502441 0.3196761608123779
0.6976149082183838 0.7523751258850098
0.6830790042877197 0.7406680583953857
1.247469902038574 1.273857116699219
0.273751974105835 0.3527989387512207
0.5873641967773438 0.6253719329833984
1.868006944656372 2.273446798324585
2.166138887405396 2.117478847503662
0.5646288394927979 0.6931440830230713
1.870406150817871 2.283370018005371
3.135700941085815 3.315945148468018
0.6605861186981201 0.8258261680603027
2.462447881698608 2.222347974777222
1.257828950881958 1.3103928565979
1.23149585723877 1.23160195350647
2.722460031509399 2.577281951904297
0.1964499950408936 0.2821390628814697
1.013272047042847 1.049378871917725
0.5704500675201416 0.6628079414367676
1.961463928222656 2.388037204742432
2.321139097213745 2.316179037094116
2.18322491645813 2.24309778213501
0.6845669746398926 0.7499589920043945
0.3351171016693115 0.4503228664398193
0.5856471061706543 0.6453790664672852
0.4300830364227295 0.4942951202392578
0.5075020790100098 0.6335289478302002
0.3096787929534912 0.3672418594360352
0.406574010848999 0.4890661239624023
0.7828629016876221 0.999730110168457
0.157710075378418 0.2396039962768555
2.232069969177246 2.238948106765747
0.6977989673614502 0.7391359806060791
1.345031976699829 1.309506893157959
1.195411920547485 1.196773052215576
1.359599113464355 1.255565166473389
0.2560369968414307 0.3775379657745361
1.681612014770508 1.469168901443481
0.362375020980835 0.4352960586547852
1.987314224243164 2.266116857528687
0.4883589744567871 0.5759978294372559
0.3144409656524658 0.3924610614776611
0.4824810028076172 0.5422630310058594
0.2531230449676514 0.330049991607666
2.309386968612671 2.192368984222412
2.314908027648926 2.076518058776855
0.1470499038696289 0.2421140670776367
0.1792161464691162 0.2728488445281982
0.6854560375213623 0.8285291194915771
0.6189310550689697 0.699833869934082
2.125868082046509 2.548760890960693
0.3015429973602295 0.3846700191497803
0.1991817951202393 0.2973248958587646
2.117403030395508 2.254553079605103
2.241232872009277 2.136564016342163
0.2556650638580322 0.3656051158905029
1.500347852706909 1.528687953948975
2.054752111434937 2.108147859573364
2.087149143218994 2.460801124572754
0.3280768394470215 0.4252629280090332
2.168137073516846 2.342874050140381
0.1879889965057373 0.2890958786010742
1.414130926132202 1.390439987182617
0.2153060436248779 0.3131749629974365
2.203371047973633 2.238593101501465
2.059238910675049 2.331774950027466
0.3271839618682861 0.4144260883331299
0.5075781345367432 0.5828201770782471
0.5894088745117188 0.6477980613708496
1.026551008224487 1.13599705696106
2.323713064193726 2.332396030426025
1.106051921844482 1.198225021362305
4.282104015350342 3.884791135787964
0.1842958927154541 0.2929861545562744
0.9966001510620117 1.078655004501343
1.584609985351562 1.64437198638916
2.114482879638672 2.560298919677734
1.044790983200073 1.228229999542236
0.6669430732727051 0.7045309543609619
0.3405420780181885 0.4408829212188721
2.2152259349823 2.210784912109375
2.435444116592407 2.113054990768433
2.060874938964844 2.331639051437378
2.210980176925659 2.453228950500488
1.164092779159546 1.227827072143555
0.4134111404418945 0.5131778717041016
2.044810056686401 2.255831956863403
0.8695340156555176 0.9240961074829102
0.977985143661499 0.9559459686279297
2.284963130950928 2.567775964736938
0.8156538009643555 0.8045220375061035
4.868403911590576 4.996606111526489
2.254923105239868 2.283865928649902
0.2752120494842529 0.3581640720367432
2.307685136795044 2.026925802230835
0.9861049652099609 1.058484077453613
1.131934881210327 1.253898143768311
0.6365242004394531 0.7539539337158203
0.7804770469665527 0.8797101974487305
0.6484110355377197 0.7288129329681396
0.2042639255523682 0.2914021015167236
2.178900957107544 2.451987981796265
0.9029300212860107 0.9821889400482178
0.575430154800415 0.6136150360107422
0.5454730987548828 0.6542401313781738
0.2634038925170898 0.3525021076202393
2.319642066955566 2.606071949005127
0.1683540344238281 0.2741248607635498
1.111960887908936 1.178129911422729
2.150760889053345 2.272202014923096
2.412419080734253 2.334010124206543
1.224025964736938 1.071405172348022
1.316818952560425 1.297295093536377
0.3243601322174072 0.3998739719390869
1.074137926101685 1.201076984405518
2.236522912979126 2.190367937088013
0.3333919048309326 0.4822559356689453
0.9513709545135498 0.991894006729126
1.877212047576904 1.748885869979858
0.4503757953643799 0.5204179286956787
0.8552861213684082 0.948660135269165
0.2059838771820068 0.2961678504943848
0.9706568717956543 0.8557531833648682
0.2978341579437256 0.4023780822753906
1.662750959396362 1.630542039871216
2.176228046417236 2.323110103607178
2.159582853317261 2.353914022445679
0.2168581485748291 0.3095979690551758
0.2011818885803223 0.3105378150939941
0.9584169387817383 1.029830932617188
2.226157903671265 2.172760009765625
0.9543499946594238 1.097294092178345
0.5266640186309814 0.5945191383361816
0.5972771644592285 0.7092499732971191
2.295056104660034 2.374396085739136
0.185387134552002 0.2730658054351807
1.922086000442505 2.25249719619751
1.98157811164856 1.999022960662842
0.1381189823150635 0.2325050830841064
2.238811016082764 2.253042936325073
0.8243749141693115 0.8901519775390625
2.087762117385864 2.036457777023315
1.295653820037842 1.131922006607056
0.4517710208892822 0.5056500434875488
2.238361120223999 2.400525093078613
0.4916160106658936 0.5211739540100098
1.541003942489624 1.312505006790161
0.1877939701080322 0.2848179340362549
0.523684024810791 0.5583090782165527
2.253621816635132 2.395082950592041
1.401505947113037 1.565989971160889
0.6496689319610596 0.7508280277252197
1.445986032485962 1.370046138763428
0.8773019313812256 0.8710389137268066
0.781872034072876 0.9010570049285889
1.311509847640991 1.361982822418213
0.2851450443267822 0.3773400783538818
0.8411920070648193 0.9135730266571045
2.243214130401611 2.145922899246216
0.447890043258667 0.5943620204925537
2.543452024459839 2.340276956558228
0.3080170154571533 0.4156150817871094
0.1865150928497314 0.2825441360473633
0.6684839725494385 0.6817920207977295
2.343245983123779 2.168693065643311
1.123977184295654 1.385634899139404
0.2339720726013184 0.3290431499481201
0.5297479629516602 0.6463217735290527
0.2938899993896484 0.3677210807800293
0.8849480152130127 0.8541610240936279
2.090530872344971 2.122213125228882
2.244796991348267 2.072249174118042
0.6923060417175293 0.7636759281158447
0.6844990253448486 0.7552809715270996
1.906589031219482 2.003081083297729
1.998051881790161 2.506880044937134
1.997627019882202 2.479515075683594
0.4519050121307373 0.5195529460906982
0.1802828311920166 0.2823729515075684
2.16208291053772 2.334776878356934
0.6399538516998291 0.7509498596191406
1.158593893051147 1.420166015625
2.215646982192993 2.22015118598938
1.182897090911865 1.311656951904297
0.4537220001220703 0.5328381061553955
0.2085080146789551 0.3138401508331299
2.185847997665405 2.096344947814941
1.086359977722168 1.310014963150024
0.491426944732666 0.5796730518341064
0.9450769424438477 1.046526193618774
0.3257629871368408 0.439039945602417
1.31804895401001 1.322840929031372
1.519266128540039 1.576223850250244
6.544836044311523 5.648261070251465
0.1607489585876465 0.2537782192230225
3.031188011169434 3.457736968994141
1.392476081848145 1.476020097732544
1.423177003860474 1.321234941482544
2.220135927200317 2.248933792114258
0.8199739456176758 0.9481320381164551
2.786624908447266 3.094799041748047
0.8351190090179443 0.9833950996398926
0.8814089298248291 0.9573860168457031
0.9080240726470947 0.9505889415740967
0.5349719524383545 0.6485641002655029
0.1633419990539551 0.2555201053619385
2.463459968566895 2.548065185546875
1.128836154937744 1.211155891418457
0.6587328910827637 0.7739989757537842
0.1674468517303467 0.2583858966827393
1.086369037628174 1.078915119171143
0.7016680240631104 0.7279939651489258
1.694689989089966 1.771579027175903
0.1691920757293701 0.2718288898468018
0.2160718441009521 0.3042418956756592
2.186048030853271 2.562762975692749
3.113301038742065 3.427799940109253
0.2613108158111572 0.3811171054840088
0.6351890563964844 0.7584590911865234
2.560110092163086 2.470968961715698
0.7714309692382812 0.8629758358001709
0.2217528820037842 0.2949080467224121
0.4333009719848633 0.5114388465881348
2.162133932113647 2.301041126251221
1.672076940536499 1.700682163238525
0.261728048324585 0.360119104385376
1.081606864929199 1.091193199157715
2.101052045822144 2.065088987350464
0.166018009185791 0.2600860595703125
0.5103049278259277 0.6911931037902832
2.463862895965576 2.551465034484863
0.7126290798187256 0.8549680709838867
0.6244690418243408 0.7637889385223389
0.9085659980773926 0.9539380073547363
2.108944892883301 2.182984113693237
0.4277770519256592 0.4941000938415527
1.011212825775146 0.9659430980682373
0.1749160289764404 0.2739129066467285
0.2997407913208008 0.4313399791717529
0.6039590835571289 0.6442139148712158
0.2101988792419434 0.2961840629577637
0.2709860801696777 0.4090228080749512
1.099647045135498 1.208485126495361
1.132544040679932 1.292937994003296
0.3438720703125 0.4090349674224854
0.8195991516113281 1.001641988754272
2.208897113800049 2.361386060714722
0.8558700084686279 0.8279709815979004
2.120726108551025 2.114509105682373
1.229558944702148 1.222651958465576
0.2638521194458008 0.3581159114837646
0.2709081172943115 0.3766839504241943
0.4496898651123047 0.4844110012054443
0.4658851623535156 0.5828831195831299
0.2690551280975342 0.3733639717102051
2.14483904838562 2.073269844055176
2.053284883499146 2.278103113174438
1.369179964065552 1.412537097930908
0.5116639137268066 0.615818977355957
1.212104082107544 1.469830989837646
0.5923449993133545 0.683319091796875
0.9582040309906006 1.003961086273193
0.2062599658966064 0.3007798194885254
2.541985988616943 2.191550016403198
2.255513906478882 2.300117969512939
0.6271791458129883 0.7905688285827637
2.177556037902832 2.259567975997925
0.6659379005432129 0.7552001476287842
1.194439888000488 1.24760103225708
0.9043200016021729 0.9267160892486572
2.039690017700195 2.090139150619507
2.269184112548828 2.006448984146118
2.041837930679321 2.279204845428467
0.6970279216766357 0.8224139213562012
2.196471929550171 2.178918123245239
0.897367000579834 0.9804642200469971
1.956193923950195 2.339670896530151
0.8096940517425537 0.8914299011230469
1.049573183059692 0.9842960834503174
0.8909251689910889 0.9842879772186279
0.153372049331665 0.2481720447540283
2.299499034881592 2.426481008529663
2.268347024917603 2.131817102432251
0.1958320140838623 0.2988779544830322
0.9379191398620605 1.035184860229492
0.6616711616516113 0.8614530563354492
1.253355026245117 1.315945863723755
0.7333500385284424 0.9025177955627441
0.3870501518249512 0.466048002243042
0.4910120964050293 0.5550949573516846
1.438576936721802 1.416517019271851
2.060299158096313 2.191528081893921
0.4510288238525391 0.5413529872894287
1.480754852294922 1.352647066116333
1.165359973907471 1.275480985641479
0.2136502265930176 0.3019168376922607
0.4858028888702393 0.5616400241851807
0.2041020393371582 0.2985050678253174
0.1588630676269531 0.2542390823364258
1.86024284362793 2.21825385093689
0.5547771453857422 0.6137270927429199
0.7593300342559814 0.7834758758544922
0.5795190334320068 0.7009949684143066
0.3225481510162354 0.4086818695068359
1.245307922363281 1.288316965103149
1.30997109413147 1.430936813354492
0.5185999870300293 0.5979359149932861
2.171336889266968 2.263456106185913
1.227191925048828 1.129425048828125
1.240576982498169 1.178669929504395
2.321423053741455 2.191520929336548
1.516616821289062 1.433236837387085
0.1585547924041748 0.2537670135498047
1.021308183670044 1.148128986358643
0.1420180797576904 0.2397041320800781
0.4052410125732422 0.541672945022583
1.987790822982788 2.368250131607056
0.181826114654541 0.2707769870758057
0.4499399662017822 0.5411689281463623
0.3454461097717285 0.434675931930542
1.223295211791992 1.539766073226929
2.167715072631836 1.942610025405884
1.558709859848022 1.811048030853271
2.116599082946777 2.074895858764648
2.218601942062378 2.315788984298706
0.7911951541900635 0.9222240447998047
0.1966071128845215 0.2787430286407471
0.7668149471282959 0.8270249366760254
2.114908933639526 2.300310134887695
0.5431368350982666 0.6411228179931641
0.7880351543426514 0.9171340465545654
2.124073028564453 2.019979000091553
0.7292828559875488 0.7511920928955078
0.3825118541717529 0.4480030536651611
2.03609299659729 2.022026062011719
0.4806268215179443 0.643528938293457
1.256891012191772 1.189481019973755
2.140708923339844 2.04592490196228
0.6272609233856201 0.6552228927612305
2.181049108505249 2.03164005279541
0.5615592002868652 0.6279671192169189
0.3550939559936523 0.451801061630249
2.241065979003906 2.234939098358154
2.336817026138306 2.090150117874146
1.268548965454102 1.164047002792358
0.5094900131225586 0.6502900123596191
0.1661419868469238 0.2693281173706055
0.200930118560791 0.3030087947845459
1.265318870544434 1.218163013458252
0.1988439559936523 0.2934279441833496
1.959473848342896 2.131503105163574
1.978363990783691 2.245942115783691
1.204176902770996 1.429098129272461
1.524933815002441 1.6632239818573
0.3155460357666016 0.3835039138793945
2.205000877380371 2.278341054916382
1.342503070831299 1.430492162704468
1.078070878982544 1.213427066802979
0.6612780094146729 0.7513101100921631
1.533926010131836 1.446899175643921
2.277368068695068 1.957849979400635
1.78007984161377 1.87953519821167
1.155940771102905 1.067041873931885
0.7027769088745117 0.7023069858551025
0.2384979724884033 0.3330628871917725
0.1812379360198975 0.2767889499664307
2.052527904510498 2.286036014556885
2.407081127166748 2.194375991821289
2.320091009140015 2.113757133483887
0.7285399436950684 0.7033820152282715
0.6030468940734863 0.7432289123535156
0.4964668750762939 0.5926640033721924
0.2599339485168457 0.3429579734802246
1.267204999923706 1.283972024917603
2.512334108352661 2.723794937133789
0.8331551551818848 0.9436171054840088
1.191784143447876 1.346630811691284
0.470768928527832 0.5298721790313721
2.275763034820557 2.185585975646973
0.7485380172729492 0.817673921585083
0.2202770709991455 0.312014102935791
1.955071926116943 2.186897039413452
1.053920984268188 1.159295082092285
4.350274085998535 3.556064128875732
0.6040518283843994 0.6721141338348389
0.1636130809783936 0.2580270767211914
0.1946678161621094 0.2843518257141113
1.139633893966675 1.168660163879395
2.18487286567688 2.106080055236816
0.5500659942626953 0.5557699203491211
0.3843479156494141 0.5263597965240479
3.359308958053589 3.284080028533936
0.2187478542327881 0.3194079399108887
0.7410609722137451 0.6761610507965088
0.698199987411499 0.8039770126342773
2.188410997390747 2.096951961517334
1.868222951889038 2.176676034927368
1.261188983917236 1.166794061660767
0.5098650455474854 0.5946371555328369
1.951043844223022 2.066174030303955
2.214098930358887 2.47319507598877
2.375524044036865 2.333059072494507
0.6618630886077881 0.744488000869751
0.1486520767211914 0.2460370063781738
2.370879173278809 2.13404107093811
0.7486488819122314 0.8366711139678955
2.170125007629395 2.120347023010254
0.3091490268707275 0.3766829967498779
0.3175179958343506 0.3845798969268799
2.224414110183716 2.109555959701538
0.3894150257110596 0.4982879161834717
1.036216020584106 0.9959189891815186
2.069406986236572 2.443428993225098
0.4457700252532959 0.5986738204956055
1.985213994979858 2.281028985977173
0.2337958812713623 0.3290879726409912
2.236877918243408 2.198981046676636
2.209512948989868 2.122404098510742
0.2874939441680908 0.4075310230255127
0.604748010635376 0.6870839595794678
0.9618320465087891 0.9848530292510986
2.229525089263916 2.045080184936523
0.6069400310516357 0.6144509315490723
0.3728349208831787 0.4540469646453857
0.8529469966888428 0.974891185760498
1.322290897369385 1.830570936203003
0.2045929431915283 0.2951869964599609
1.971575975418091 2.330338001251221
0.6177020072937012 0.6939249038696289
1.389493942260742 1.564645051956177
2.153317928314209 2.296089887619019
0.5177750587463379 0.5496101379394531
0.3651461601257324 0.4380099773406982
0.5861480236053467 0.6758420467376709
2.210057020187378 2.196533918380737
0.3822550773620605 0.44663405418396
0.1644840240478516 0.2604730129241943
2.76433801651001 2.967075109481812
1.158772945404053 1.1909499168396
0.2252709865570068 0.3168389797210693
2.197900056838989 2.204652070999146
0.6878249645233154 0.7813551425933838
1.206484079360962 1.254069089889526
2.148519992828369 2.268344879150391
0.5510179996490479 0.647230863571167
2.272588014602661 2.217344999313354
2.176683187484741 2.003732919692993
2.171397924423218 2.262652158737183
2.267720937728882 2.076256990432739
0.5314521789550781 0.6039559841156006
0.1909720897674561 0.2795610427856445
1.262476921081543 1.221411943435669
1.552839040756226 1.589776992797852
0.8748409748077393 0.8766169548034668
2.106339931488037 2.21458101272583
0.3135921955108643 0.4053919315338135
0.9180071353912354 1.080358028411865
2.382258892059326 2.371809959411621
1.87627100944519 1.890017986297607
1.428644895553589 1.531285047531128
0.4461948871612549 0.5181281566619873
0.4966259002685547 0.5547001361846924
2.352419137954712 1.974960088729858
0.5281679630279541 0.5583341121673584
1.573346138000488 1.543111085891724
2.112718820571899 2.220724821090698
2.017565965652466 2.411225080490112
2.396430015563965 2.438380002975464
0.6234440803527832 0.6345949172973633
0.868973970413208 1.001166105270386
0.6006350517272949 0.6974170207977295
0.5939819812774658 0.7937541007995605
2.032682180404663 2.170506954193115
0.491765022277832 0.604362964630127
1.071279048919678 1.105207920074463
2.275848150253296 2.104615926742554
2.245251893997192 2.110764026641846
1.508378028869629 1.514029026031494
2.138828992843628 2.033989906311035
1.967375993728638 2.350419998168945
2.159854888916016 2.364227056503296
2.34262490272522 2.390097141265869
2.208874940872192 2.062177896499634
2.296424865722656 2.104103088378906
0.9903349876403809 1.057073831558228
0.263808012008667 0.3492600917816162
2.206482887268066 2.415827035903931
0.2229738235473633 0.3155159950256348
0.5869488716125488 0.6510610580444336
0.50813889503479 0.5847799777984619
1.128197908401489 1.333566904067993
1.219687938690186 1.264595985412598
2.107205152511597 1.879849910736084
3.197031021118164 3.101294040679932
0.3781578540802002 0.4833471775054932
0.1502659320831299 0.2473931312561035
0.5411128997802734 0.6028339862823486
0.8074891567230225 0.7478029727935791
1.928895950317383 2.07896900177002
0.315838098526001 0.3997130393981934
1.191686868667603 1.05364990234375
1.498057842254639 1.502417087554932
0.151331901550293 0.2452929019927979
0.4285221099853516 0.5050170421600342
2.22137713432312 2.3733811378479
1.108992099761963 1.119538068771362
0.8139641284942627 0.8801109790802002
2.067957162857056 2.325873851776123
2.265181064605713 2.053268909454346
2.207080125808716 2.096472978591919
0.6698899269104004 0.7788400650024414
1.686433076858521 1.451007843017578
0.5604469776153564 0.6568100452423096
1.727229833602905 2.024001836776733
1.134667158126831 1.450591802597046
0.5026021003723145 0.5616521835327148
2.388850927352905 2.23192310333252
0.5362119674682617 0.6268420219421387
0.6674990653991699 0.7636599540710449
0.6968109607696533 0.8036668300628662
2.068950176239014 2.291215896606445
0.5829799175262451 0.670910120010376
0.3394758701324463 0.3886289596557617
0.3430278301239014 0.4138810634613037
1.228940963745117 1.275918006896973
1.235941886901855 1.342218160629272
2.288985013961792 2.132473945617676
0.2155969142913818 0.2998809814453125
0.991955041885376 1.085477113723755
1.08214807510376 1.108114004135132
1.539892196655273 1.545784950256348
0.2383580207824707 0.321491003036499
2.237364053726196 1.961463928222656
1.631002902984619 1.872224092483521
0.7805318832397461 0.8810839653015137
0.1550641059875488 0.2477059364318848
2.254287958145142 2.197880029678345
2.211318969726562 2.046685934066772
2.162868976593018 2.482372045516968
2.107342004776001 2.29935097694397
0.6602110862731934 0.6848020553588867
3.181706190109253 3.485511064529419
2.109387159347534 2.236715078353882
0.2720599174499512 0.3753399848937988
0.6669809818267822 0.7200791835784912
0.1395688056945801 0.2358100414276123
0.6404762268066406 0.73077392578125
0.4893598556518555 0.5643401145935059
0.524014949798584 0.5697689056396484
0.6780869960784912 0.7668960094451904
2.207283020019531 2.097812175750732
0.3240280151367188 0.4208531379699707
1.330668926239014 1.556282043457031
2.071877002716064 2.006675004959106
1.463454961776733 1.444622993469238
2.388573884963989 2.273437976837158
0.7796890735626221 0.7777509689331055
0.2621719837188721 0.3662979602813721
2.476855039596558 2.14789605140686
0.8254609107971191 0.952646017074585
0.533966064453125 0.6157009601593018
1.140938997268677 1.312088012695312
2.109337091445923 2.08983588218689
0.9267749786376953 1.052543163299561
2.189403057098389 2.111531972885132
2.100384950637817 2.068500995635986
0.5630941390991211 0.6152410507202148
0.8776040077209473 1.119451999664307
0.4707319736480713 0.5360240936279297
0.6806309223175049 0.7002439498901367
2.132990121841431 2.296524047851562
0.8642840385437012 0.9774339199066162
0.6418740749359131 0.7402842044830322
0.502741813659668 0.5567059516906738
1.31336498260498 1.286625146865845
0.3821249008178711 0.5018401145935059
0.7862429618835449 0.9225940704345703
0.8826570510864258 0.8851490020751953
2.344535112380981 2.221896171569824
0.4988911151885986 0.5679671764373779
2.100687980651855 2.110888004302979
0.5225977897644043 0.6410670280456543
0.7515518665313721 0.8031048774719238
3.273669004440308 3.137273073196411
0.1864221096038818 0.2798049449920654
0.4883179664611816 0.5498030185699463
1.922640085220337 2.144193172454834
0.7497169971466064 0.9078149795532227
2.203995943069458 2.206154823303223
2.179980993270874 2.177222967147827
0.8024461269378662 0.8936071395874023
2.368003845214844 2.214591979980469
0.1853859424591064 0.2766430377960205
0.8865079879760742 0.9174649715423584
0.5747311115264893 0.6675350666046143
2.274521112442017 2.172621965408325
0.5521411895751953 0.6476590633392334
0.5394229888916016 0.6198530197143555
3.15211296081543 2.901885986328125
2.110991954803467 2.192867994308472
0.3445949554443359 0.4285411834716797
3.514156818389893 3.76672101020813
0.2619869709014893 0.3447318077087402
0.8468399047851562 0.9469668865203857
0.1962189674377441 0.2897858619689941
1.948030948638916 2.101004123687744
1.021960973739624 1.157094955444336
2.188879013061523 2.276015043258667
2.611885070800781 2.548811912536621
0.2792789936065674 0.3398299217224121
2.379775047302246 2.423313856124878
0.8694870471954346 1.02690601348877
0.6024520397186279 0.6376309394836426
2.364042997360229 2.313797950744629
0.9312491416931152 1.099575996398926
2.175371885299683 2.297837972640991
0.1563940048217773 0.2445440292358398
2.894520998001099 2.589096784591675
0.5078511238098145 0.6220118999481201
3.203445911407471 2.866020917892456
0.8565001487731934 0.9760019779205322
0.8920221328735352 1.010036945343018
0.2853198051452637 0.4189910888671875
0.8497331142425537 0.8986830711364746
2.243427038192749 2.046450853347778
2.209264039993286 2.188785076141357
1.756910800933838 1.820078134536743
1.306620121002197 1.202485084533691
0.8594920635223389 0.9554159641265869
0.5481910705566406 0.7021470069885254
1.437332153320312 1.457453012466431
0.7850580215454102 0.8388810157775879
0.8854861259460449 1.001076936721802
2.329463005065918 2.071410894393921
2.073590040206909 2.230818033218384
2.199540138244629 2.349642038345337
2.279720067977905 2.409677028656006
0.8009951114654541 0.9773030281066895
2.465893983840942 1.979351043701172
1.045417070388794 1.258580207824707
3.180912017822266 3.370121002197266
0.6518161296844482 0.8491799831390381
0.5666449069976807 0.6905891895294189
0.5600600242614746 0.7305140495300293
0.3088409900665283 0.4348490238189697
3.53736400604248 3.09804105758667
0.8299400806427002 0.8866808414459229
2.162409067153931 2.18079686164856
0.9979300498962402 1.170420169830322
0.4805591106414795 0.6321139335632324
2.318204164505005 2.406432151794434
1.252249002456665 1.39545202255249
0.2288210391998291 0.336622953414917
0.6868400573730469 0.7973110675811768
2.180622816085815 2.305401086807251
2.157613039016724 2.045157194137573
1.305783987045288 1.265424013137817
0.5853230953216553 0.6548070907592773
0.9352109432220459 0.8885800838470459
1.214200019836426 1.25560998916626
0.3947548866271973 0.4698920249938965
0.6431241035461426 0.7186939716339111
0.6012270450592041 0.6195859909057617
1.521178007125854 1.722039937973022
2.275907039642334 2.251846790313721
1.298928022384644 1.278784036636353
1.412712812423706 1.493373870849609
1.66846489906311 1.495573043823242
0.5748989582061768 0.6521139144897461
0.2413430213928223 0.3290059566497803
0.6187090873718262 0.6328628063201904
0.8857479095458984 0.8200089931488037
2.375930070877075 2.162670135498047
0.4068770408630371 0.4841749668121338
0.9685099124908447 1.071542024612427
0.5343561172485352 0.6151437759399414
2.073508977890015 2.27799391746521
0.8398740291595459 0.8009278774261475
2.388256788253784 2.671243190765381
2.167529821395874 2.139858961105347
0.6446659564971924 0.8268990516662598
1.534465074539185 1.412935972213745
0.8014869689941406 0.9243419170379639
2.154882907867432 2.148401975631714
1.566651105880737 1.503578901290894
0.5197770595550537 0.6003901958465576
2.213074922561646 2.179363012313843
0.2755718231201172 0.3697021007537842
0.6186420917510986 0.7033059597015381
0.8390810489654541 1.011927127838135
0.4766840934753418 0.5758390426635742
2.159780025482178 2.229290008544922
1.352999925613403 1.421442985534668
0.1892368793487549 0.3101258277893066
0.877687931060791 0.9497730731964111
2.260699987411499 2.212831020355225
0.4479870796203613 0.5693361759185791
2.322273015975952 2.33042311668396
2.070512056350708 2.205762147903442
2.650596857070923 2.377285003662109
0.1509339809417725 0.2431709766387939
0.2903800010681152 0.341472864151001
0.5566451549530029 0.5918350219726562
3.195478916168213 3.770100116729736
0.2452850341796875 0.3055579662322998
0.326016902923584 0.3992290496826172
2.211076021194458 2.190739154815674
2.028007030487061 2.402015209197998
0.4577510356903076 0.5205459594726562
2.390712976455688 2.154151916503906
0.5843658447265625 0.6698358058929443
0.1727030277252197 0.2825930118560791
0.1970388889312744 0.2813551425933838
5.063386917114258 4.784456968307495
0.1896350383758545 0.2960829734802246
0.8667252063751221 0.9573619365692139
0.7570409774780273 0.8114240169525146
0.7599759101867676 0.8725800514221191
0.7645421028137207 0.9617400169372559
1.349633932113647 1.287405967712402
2.11625599861145 2.380958080291748
1.312065124511719 1.144283056259155
0.3888649940490723 0.4690141677856445
2.151841878890991 2.213253021240234
1.094449043273926 1.124694108963013
1.119921922683716 1.337147951126099
1.26495099067688 1.407641887664795
0.1647651195526123 0.2560250759124756
0.6511600017547607 0.7416529655456543
0.1790139675140381 0.2652351856231689
0.3002109527587891 0.3658361434936523
0.2787179946899414 0.3559579849243164
0.1822679042816162 0.2701730728149414
0.8831789493560791 0.8681800365447998
0.6879000663757324 0.7908430099487305
1.219094038009644 1.236945152282715
2.379088878631592 2.450500011444092
1.999269962310791 2.344305038452148
2.167149066925049 2.004575967788696
0.7237980365753174 0.8356969356536865
0.6196680068969727 0.7362651824951172
0.5031440258026123 0.5610940456390381
0.4287631511688232 0.6034197807312012
0.2824928760528564 0.3925662040710449
2.664958953857422 2.700004100799561
0.2442281246185303 0.3447721004486084
0.5946919918060303 0.6736819744110107
2.036886930465698 2.086765050888062
0.7592999935150146 0.82865309715271
0.4859049320220947 0.5931639671325684
1.850866794586182 1.747812986373901
0.1554419994354248 0.2496199607849121
2.460190057754517 2.271361112594604
2.243725061416626 2.262587070465088
0.4528379440307617 0.4928550720214844
1.198177814483643 1.218338966369629
0.4024059772491455 0.5033519268035889
2.406812906265259 2.103436946868896
2.143446922302246 2.077955961227417
0.492933988571167 0.6025669574737549
2.167248010635376 2.172170877456665
1.011385202407837 1.067985057830811
0.6919100284576416 0.848801851272583
0.5254988670349121 0.6721341609954834
0.2691290378570557 0.4172730445861816
0.3814399242401123 0.4784789085388184
0.2913908958435059 0.36238694190979
0.2634270191192627 0.35213303565979
1.134196043014526 1.227120161056519
1.079421043395996 1.237704992294312
0.8973031044006348 0.9839890003204346
0.6403191089630127 0.7382400035858154
0.1502041816711426 0.2488188743591309
1.410928010940552 1.500042915344238
0.7898139953613281 0.7897570133209229
0.5080969333648682 0.5522809028625488
2.482447147369385 2.217455863952637
2.61384105682373 2.366424083709717
2.243365049362183 2.307971954345703
0.6109609603881836 0.6114809513092041
2.260543823242188 1.977624177932739
0.2218000888824463 0.3130528926849365
0.5402610301971436 0.5959341526031494
0.9156990051269531 0.8815579414367676
0.5986580848693848 0.6391510963439941
1.03739595413208 1.20970892906189
0.1502618789672852 0.2509140968322754
0.2093439102172852 0.3253679275512695
0.6913950443267822 0.7337920665740967
0.2082540988922119 0.3136000633239746
2.349557876586914 1.8123619556427
1.15748119354248 1.291501998901367
2.048432111740112 2.212283849716187
2.294188976287842 1.969888925552368
0.8192970752716064 0.8452391624450684
0.1830201148986816 0.2869670391082764
2.162281036376953 2.085994005203247
2.107135057449341 2.116526126861572
2.48691201210022 2.025017023086548
0.7400760650634766 0.8556880950927734
0.2095367908477783 0.3025479316711426
0.2497189044952393 0.3388340473175049
1.203725814819336 1.288997888565063
3.150511026382446 3.254255771636963
2.305852890014648 2.366531133651733
1.200157880783081 1.296647071838379
2.199847936630249 2.302939891815186
2.106194019317627 2.210013151168823
0.1569991111755371 0.2525889873504639
1.111308097839355 1.276665925979614
3.682291030883789 2.790172100067139
2.359838008880615 2.43663215637207
0.6345171928405762 0.779918909072876
2.224725961685181 1.983505010604858
0.6327471733093262 0.6965949535369873
0.2402219772338867 0.3299000263214111
0.8742389678955078 0.9729540348052979
2.635990142822266 2.91899585723877
4.292252063751221 4.308740854263306
0.340566873550415 0.4445760250091553
0.6884160041809082 0.781052827835083
2.875939130783081 3.070472002029419
0.6512050628662109 0.7498619556427002
0.8453190326690674 0.9384958744049072
5.973806142807007 5.336633920669556
0.4354121685028076 0.5191662311553955
0.2686500549316406 0.361530065536499
4.690070867538452 4.695525884628296
0.2891058921813965 0.3832089900970459
0.5617198944091797 0.6439599990844727
1.562730073928833 1.642756938934326
0.2055220603942871 0.3017098903656006
0.394542932510376 0.4829750061035156
2.015603065490723 2.174753904342651
0.2652578353881836 0.3695070743560791
0.6233639717102051 0.7294039726257324
1.151818037033081 1.149335145950317
1.140172958374023 1.240720987319946
2.150321960449219 2.16737699508667
0.1400458812713623 0.237030029296875
0.9551479816436768 1.082129001617432
1.127220153808594 1.150835990905762
1.21607494354248 1.230539083480835
0.2046840190887451 0.2898318767547607
2.364071130752563 2.024507999420166
0.3225531578063965 0.3849940299987793
0.4463632106781006 0.556797981262207
1.25426983833313 1.347718000411987
0.4024159908294678 0.4688458442687988
2.271519899368286 2.099040985107422
0.9389657974243164 1.051165103912354
2.151601076126099 2.037127017974854
0.5074419975280762 0.6302461624145508
0.5897738933563232 0.6461789608001709
2.235769987106323 2.127483129501343
2.100308895111084 2.144173145294189
1.126233100891113 1.193552017211914
2.197253942489624 2.128586053848267
2.253782987594604 2.131844043731689
0.431473970413208 0.6006419658660889
1.887622833251953 2.168581962585449
2.969972848892212 3.371801137924194
0.4915540218353271 0.5580530166625977
0.6012790203094482 0.6762039661407471
2.241991996765137 2.25541615486145
2.198275089263916 2.466026067733765
1.050467014312744 1.085048913955688
0.2822029590606689 0.3913881778717041
1.212002038955688 1.506017923355103
0.3827738761901855 0.4914858341217041
0.2766990661621094 0.3810639381408691
0.3903200626373291 0.4883031845092773
0.2666800022125244 0.3460581302642822
1.527554035186768 1.682443857192993
1.165411949157715 1.229583024978638
0.2943611145019531 0.4016621112823486
2.250480175018311 1.840841054916382
2.232391119003296 2.278979063034058
2.236449956893921 2.050525903701782
0.3308241367340088 0.3931088447570801
2.267238855361938 2.011369943618774
1.135039091110229 1.193782091140747
1.878015995025635 1.859220027923584
0.1895520687103271 0.2851388454437256
0.8501269817352295 0.8011941909790039
0.2401089668273926 0.3449249267578125
2.210232973098755 2.221947193145752
0.1535260677337646 0.2534720897674561
0.2315080165863037 0.3221268653869629
0.6070349216461182 0.6911740303039551
0.8095929622650146 0.9087479114532471
2.24928092956543 2.367106914520264
0.5437829494476318 0.7445180416107178
0.3978919982910156 0.4288971424102783
0.1820149421691895 0.2729058265686035
0.1638400554656982 0.2626340389251709
1.244774103164673 1.373875141143799
0.4472789764404297 0.5781528949737549
2.299874067306519 1.964248895645142
0.4373331069946289 0.5066509246826172
0.289592981338501 0.4112038612365723
2.109477043151855 2.263312101364136
1.732320070266724 1.903333902359009
0.4972457885742188 0.5421409606933594
2.03516411781311 2.310122966766357
1.054610967636108 1.214668035507202
2.413636922836304 2.343246221542358
0.8223400115966797 0.9151909351348877
2.106384038925171 2.11168909072876
0.5614550113677979 0.6224942207336426
0.5001871585845947 0.6344549655914307
0.2281150817871094 0.3200669288635254
2.08305811882019 2.085582971572876
0.6351189613342285 0.7272789478302002
1.855613946914673 1.915739059448242
0.6166229248046875 0.7139987945556641
0.1537830829620361 0.2522568702697754
0.1575958728790283 0.2529480457305908
2.009366035461426 2.050790071487427
1.11180591583252 1.1561279296875
0.1793718338012695 0.2741880416870117
2.595017910003662 2.38231897354126
3.126970052719116 2.777920961380005
0.656782865524292 0.8269991874694824
2.258741855621338 2.225610971450806
1.227771043777466 1.243646144866943
0.6730189323425293 0.677077054977417
2.323755979537964 2.308123826980591
1.728249073028564 1.684778928756714
2.031967878341675 2.161537885665894
2.211195945739746 2.296378135681152
0.5936520099639893 0.7655529975891113
0.7904870510101318 0.7997069358825684
0.5672049522399902 0.6878581047058105
2.641118049621582 2.457046031951904
0.1689929962158203 0.2723820209503174
2.116897821426392 2.22150707244873
2.246330976486206 2.286746025085449
2.294291973114014 2.186915159225464
2.458583116531372 2.666964054107666
2.004276037216187 2.479736089706421
0.1752631664276123 0.2688870429992676
0.4301130771636963 0.4786200523376465
0.5971059799194336 0.6457078456878662
0.2507660388946533 0.330502986907959
0.4458119869232178 0.5419249534606934
0.7136390209197998 0.9427719116210938
1.301012992858887 1.533123016357422
1.293089866638184 1.372304916381836
1.166594982147217 1.328572988510132
1.371890068054199 1.432499170303345
0.9395110607147217 1.063222169876099
0.2438769340515137 0.3413240909576416
2.976899147033691 3.003745079040527
0.9336578845977783 0.8131589889526367
0.9390928745269775 0.85378098487854
1.177219867706299 1.312410831451416
1.445137023925781 1.466614007949829
1.604701995849609 1.640000104904175
2.109905958175659 2.129272937774658
2.253588914871216 2.759303092956543
0.6311180591583252 0.7164568901062012
0.6644480228424072 0.7555358409881592
0.8326799869537354 0.8423540592193604
0.6114828586578369 0.7591321468353271
0.8019559383392334 0.9000308513641357
0.3733670711517334 0.4387860298156738
1.800786018371582 2.056487083435059
0.236821174621582 0.3545200824737549
3.514394998550415 2.989189147949219
2.16001296043396 2.186828136444092
0.6555769443511963 0.7232921123504639
2.265601873397827 2.059192895889282
0.8194310665130615 0.9137589931488037
2.636883974075317 2.458104848861694
2.516711950302124 2.149031162261963
2.067747116088867 2.10430383682251
0.6781091690063477 0.7286992073059082
0.812453031539917 0.9661819934844971
0.7773430347442627 0.7199108600616455
0.7239739894866943 0.8130497932434082
1.095854997634888 1.307320833206177
0.3488571643829346 0.4468510150909424
0.4997050762176514 0.6156339645385742
0.397550106048584 0.4857308864593506
0.4119620323181152 0.4767649173736572
0.9418430328369141 0.9537370204925537
1.113064050674438 1.28203296661377
2.254931211471558 2.345166206359863
1.974263906478882 2.118495941162109
0.1782300472259521 0.2742850780487061
0.5154659748077393 0.6173949241638184
2.284263849258423 2.384584903717041
1.678537130355835 1.649064064025879
2.203745126724243 2.247587919235229
0.4654169082641602 0.4914250373840332
0.2380440235137939 0.3192570209503174
1.429672002792358 1.420276880264282
2.080128908157349 2.207345962524414
0.5425300598144531 0.5962522029876709
1.825314044952393 2.238793849945068
0.4959888458251953 0.5600399971008301
0.4576938152313232 0.4985930919647217
1.958194971084595 2.27216911315918
0.3705718517303467 0.465501070022583
0.383958101272583 0.4799239635467529
0.3055870532989502 0.3944480419158936
2.247860908508301 2.234909057617188
1.252065896987915 1.459269046783447
0.2829999923706055 0.3614740371704102
2.568284034729004 2.538193941116333
1.111111164093018 1.072641134262085
0.1444828510284424 0.2393410205841064
0.7937500476837158 0.8942630290985107
0.3804731369018555 0.4686868190765381
0.1915059089660645 0.3045148849487305
0.6009030342102051 0.7052748203277588
1.036417007446289 1.083935022354126
0.4824578762054443 0.582211971282959
2.082275152206421 2.339161157608032
2.304583072662354 2.307188987731934
2.327029943466187 2.196291923522949
0.2924950122833252 0.3697500228881836
1.223142862319946 1.188971996307373
0.7142369747161865 0.7716209888458252
0.2316548824310303 0.326462984085083
2.285475969314575 2.237733125686646
0.4808280467987061 0.5311000347137451
0.4387509822845459 0.4972999095916748
0.3019511699676514 0.4056129455566406
1.96289587020874 2.133510112762451
2.485431909561157 2.170432090759277
0.9104049205780029 0.8844680786132812
0.8058431148529053 0.895596981048584
0.4108450412750244 0.5193428993225098
1.272652149200439 1.243027210235596
0.6078388690948486 0.6995348930358887
0.5451409816741943 0.6735348701477051
0.7162001132965088 0.8168540000915527
2.108540058135986 2.141447067260742
0.3974578380584717 0.5284700393676758
1.263665914535522 1.207460165023804
2.088750123977661 2.152464866638184
0.473823070526123 0.5223469734191895
2.161211013793945 2.325803995132446
0.3130111694335938 0.4073011875152588
0.7273428440093994 0.7503530979156494
0.480759859085083 0.5443549156188965
1.098394155502319 0.9892208576202393
2.165194988250732 2.113734006881714
0.2823421955108643 0.4003679752349854
0.6790890693664551 0.7587480545043945
1.214483022689819 1.101809024810791
1.455476045608521 1.601960897445679
1.607342004776001 1.531125068664551
2.328802824020386 2.434860944747925
2.101859092712402 2.358949899673462
2.379595994949341 2.166239976882935
2.359423875808716 2.115833044052124
2.493478059768677 2.729457139968872
2.282796859741211 1.908967971801758
2.15324592590332 2.272089958190918
2.527276992797852 2.360312938690186
0.3560159206390381 0.4231288433074951
2.186273097991943 2.373679161071777
2.392394065856934 2.002652168273926
2.056102991104126 2.119380950927734
1.977161884307861 2.175896167755127
0.4972629547119141 0.6339011192321777
2.100157976150513 2.079596996307373
2.017881155014038 2.343683958053589
2.562924146652222 2.189159154891968
0.2283689975738525 0.3095359802246094
0.7358810901641846 0.6727209091186523
0.2061150074005127 0.3005659580230713
0.4334700107574463 0.5030150413513184
0.5702989101409912 0.6658780574798584
0.7132871150970459 0.7432088851928711
0.4299468994140625 0.537952184677124
2.450238227844238 2.322572946548462
2.28705096244812 2.050971984863281
0.5187571048736572 0.6048598289489746
0.2596290111541748 0.3515388965606689
0.8230130672454834 0.9130620956420898
1.187753915786743 1.365034103393555
0.6717140674591064 0.8182480335235596
0.8655059337615967 0.8567750453948975
0.3508040904998779 0.474700927734375
0.2201099395751953 0.3112998008728027
0.8265478610992432 0.8089990615844727
0.9031598567962646 1.037076950073242
0.7926039695739746 0.9432909488677979
0.5240700244903564 0.6353700160980225
3.132564067840576 3.310904979705811
1.233934879302979 1.287073135375977
0.7844130992889404 0.8488171100616455
2.604861974716187 2.333826780319214
0.5435659885406494 0.6028721332550049
2.345412969589233 2.338488101959229
0.861346960067749 0.9767980575561523
1.076462984085083 1.189984083175659
0.2680909633636475 0.381619930267334
0.8231251239776611 0.8736279010772705
1.177417039871216 1.21933913230896
1.134955883026123 1.157261848449707
2.061607122421265 2.378448009490967
0.6961979866027832 0.7824559211730957
2.398706197738647 3.040579080581665
1.048557996749878 1.202405214309692
2.388956069946289 2.312242031097412
2.170858144760132 2.226391077041626
0.2556478977203369 0.3675820827484131
1.177202939987183 1.250365018844604
1.08469295501709 1.164258003234863
1.096872091293335 1.208754062652588
1.091511011123657 1.076553821563721
1.041678905487061 1.22468090057373
2.031786918640137 2.268098831176758
0.9423201084136963 0.9350190162658691
2.242999792098999 2.248575925827026
1.03594708442688 1.163299798965454
0.7759249210357666 0.9064598083496094
0.406731128692627 0.5031230449676514
0.5542480945587158 0.6186239719390869
2.049116134643555 2.270743846893311
0.1667518615722656 0.245089054107666
2.329203844070435 2.280341148376465
0.4160501956939697 0.5278170108795166
2.293291091918945 2.257363080978394
2.179782867431641 2.207888126373291
0.3086810111999512 0.433786153793335
2.016124963760376 2.196992158889771
1.533699989318848 1.512868165969849
0.983461856842041 1.08390212059021
0.5700919628143311 0.6815979480743408
0.396730899810791 0.494685173034668
1.301064968109131 1.098711013793945
1.186686038970947 1.226599931716919
4.33823299407959 4.229503154754639
0.6230039596557617 0.73160719871521
2.323456048965454 2.205287933349609
1.676800966262817 1.859587907791138
0.8111019134521484 0.857670783996582
0.7154750823974609 0.76389479637146
1.999159097671509 2.207184076309204
3.338975191116333 3.693886041641235
1.144368171691895 1.319809913635254
2.328856945037842 2.364175081253052
0.4931211471557617 0.5790328979492188
0.4767880439758301 0.5939841270446777
2.001082897186279 2.278585910797119
0.1870691776275635 0.2781128883361816
0.3411500453948975 0.4226298332214355
0.4995009899139404 0.5666940212249756
0.9378278255462646 0.9161431789398193
0.1506228446960449 0.2470531463623047
0.6231510639190674 0.6644279956817627
0.8281378746032715 0.77056884765625
1.052051067352295 1.314894914627075
3.272532939910889 3.158706903457642
1.09890604019165 1.151378870010376
0.5784859657287598 0.6736009120941162
1.008250951766968 1.322415113449097
1.174877882003784 1.282097101211548
2.5398850440979 2.053398132324219
0.3823950290679932 0.4621319770812988
0.4889330863952637 0.6067981719970703
0.7712759971618652 0.8769121170043945
1.494417905807495 1.595005035400391
1.301752090454102 1.227950096130371
0.958345890045166 1.006350040435791
2.159251928329468 2.35590386390686
0.2881550788879395 0.3630189895629883
0.6019489765167236 0.7025671005249023
2.054811954498291 2.220628976821899
2.216646909713745 2.139642953872681
2.109148979187012 2.010434150695801
0.59568190574646 0.673569917678833
1.220885038375854 1.37177300453186
2.204133033752441 2.182148933410645
2.249578952789307 2.229036092758179
0.8327028751373291 0.9274249076843262
0.5889217853546143 0.752777099609375
1.245008945465088 1.170748949050903
0.2632009983062744 0.3598830699920654
2.146512985229492 1.845319032669067
2.165632963180542 2.065803050994873
0.4889779090881348 0.6554040908813477
0.2898879051208496 0.3898561000823975
2.018432855606079 2.397087097167969
0.8866469860076904 1.005472183227539
0.6116881370544434 0.71539306640625
0.2478489875793457 0.351963996887207
0.9833660125732422 0.9712848663330078
0.7173991203308105 0.806981086730957
2.025817155838013 2.021840810775757
11.75389122962952 13.30152106285095
4.389125823974609 4.957134962081909
0.166978120803833 0.260761022567749
0.6690738201141357 0.7574529647827148
0.3766999244689941 0.4864358901977539
2.208938837051392 2.054579973220825
2.145357847213745 2.031903028488159
0.2112998962402344 0.3131289482116699
0.3128421306610107 0.400763988494873
0.688629150390625 0.7419540882110596
0.5107429027557373 0.6291937828063965
0.6452491283416748 0.7841191291809082
2.17447304725647 2.047526121139526
2.082929134368896 2.114952087402344
0.6637029647827148 0.8435580730438232
0.8012118339538574 0.9081239700317383
2.02344012260437 2.110214948654175
0.2053368091583252 0.3077309131622314
0.2805881500244141 0.3559410572052002
1.088812112808228 1.270248889923096
0.7249670028686523 0.7807929515838623
0.1726608276367188 0.2651708126068115
0.2783100605010986 0.3655579090118408
2.143877983093262 2.447261095046997
2.019057989120483 2.143841981887817
2.039549827575684 2.228945970535278
2.094722032546997 2.500707149505615
1.976848125457764 2.205272912979126
0.6083390712738037 0.6280667781829834
0.8399968147277832 0.9407460689544678
0.2129170894622803 0.3300368785858154
0.5765349864959717 0.6419792175292969
1.706984996795654 1.387331008911133
1.243165016174316 1.290234088897705
2.069117069244385 2.343944072723389
0.6418159008026123 0.7258851528167725
0.3624022006988525 0.477200984954834
0.7465410232543945 0.9037120342254639
1.87583589553833 2.373591184616089
0.256911039352417 0.3362860679626465
0.3365159034729004 0.4054069519042969
0.8206031322479248 1.022273063659668
2.385732889175415 2.106266975402832
2.332423210144043 2.099002838134766
0.5819301605224609 0.7149600982666016
0.9680471420288086 1.278931856155396
0.4098589420318604 0.4511749744415283
0.2385039329528809 0.3275988101959229
1.513199806213379 1.519501924514771
0.1779708862304688 0.2756049633026123
0.5630490779876709 0.6638140678405762
1.221303939819336 1.148213148117065
0.9802100658416748 0.9351592063903809
1.941427946090698 2.296314001083374
0.1685810089111328 0.2717039585113525
1.215150117874146 1.26689887046814
0.683851957321167 0.7883148193359375
1.208007097244263 1.518440008163452
0.549929141998291 0.6103990077972412
2.533145904541016 2.921757936477661
1.741954803466797 1.699213027954102
2.001132011413574 2.244929075241089
0.3977859020233154 0.4978749752044678
0.785146951675415 0.9189081192016602
0.9228541851043701 0.8947410583496094
0.521536111831665 0.6179020404815674
2.132850885391235 2.368212938308716
0.2375879287719727 0.3371570110321045
1.393372058868408 1.252488851547241
0.5546879768371582 0.5884590148925781
0.4312098026275635 0.5278348922729492
0.3350358009338379 0.4279618263244629
1.953483819961548 2.339715003967285
2.351805210113525 2.420631170272827
0.6324279308319092 0.632875919342041
1.99219799041748 2.230270147323608
0.5198359489440918 0.5570189952850342
0.8393809795379639 1.056849002838135
0.4139168262481689 0.5530600547790527
1.884637117385864 2.09410285949707
1.055049896240234 1.312001943588257
1.196990966796875 1.255005836486816
0.9821269512176514 1.05956506729126
2.253643035888672 2.58122181892395
2.104038000106812 2.220265865325928
2.987890005111694 2.459177017211914
2.263726949691772 2.172587871551514
2.327525854110718 2.206653118133545
2.347772121429443 2.193533182144165
2.07933521270752 2.351831912994385
0.8301868438720703 0.8432981967926025
2.879962205886841 2.533851146697998
1.319205045700073 1.353178977966309
0.7429850101470947 0.8287849426269531
0.5027260780334473 0.6018688678741455
2.212596893310547 2.390009880065918
0.5166420936584473 0.5827481746673584
2.039722204208374 2.152243852615356
0.282505989074707 0.3838620185852051
1.821605920791626 2.092880964279175
2.252441883087158 2.206729888916016
1.871125221252441 2.072931051254272
2.127063035964966 2.262477159500122
0.3988239765167236 0.4417738914489746
0.353100061416626 0.4724249839782715
1.020270109176636 1.00194787979126
1.215314865112305 1.223249912261963
0.3623669147491455 0.4530270099639893
2.134665966033936 2.259404182434082
2.014693975448608 2.270710945129395
0.5761940479278564 0.5852289199829102
2.058800935745239 2.242832899093628
2.129611015319824 2.392622947692871
0.5953128337860107 0.6623861789703369
2.228488922119141 2.201849937438965
0.7201089859008789 0.7578928470611572
2.673456192016602 2.791968107223511
2.33434796333313 2.313690185546875
0.9032649993896484 0.9636659622192383
1.011128902435303 1.25676417350769
0.4125871658325195 0.4480500221252441
0.9266929626464844 1.069624900817871
1.014580011367798 0.9466958045959473
2.349951982498169 2.267028093338013
0.1594340801239014 0.2558631896972656
2.127755880355835 2.220339059829712
2.308458089828491 2.350749969482422
0.6422669887542725 0.7971680164337158
1.370967149734497 1.560297966003418
1.236232995986938 1.20137882232666
0.4882850646972656 0.5588381290435791
2.113571166992188 2.63779091835022
0.7343621253967285 0.7024600505828857
0.1772570610046387 0.2720980644226074
0.2669811248779297 0.3533151149749756
1.938238143920898 2.186908960342407
2.251398086547852 2.18053412437439
1.123965978622437 1.199687004089355
0.2088088989257812 0.3042778968811035
2.295363187789917 2.109592914581299
0.8622658252716064 0.9055190086364746
1.249269008636475 1.365725040435791
1.182958126068115 1.389127969741821
0.2499849796295166 0.3700530529022217
0.9493520259857178 0.9460458755493164
0.256403923034668 0.3231079578399658
1.238364219665527 1.277137041091919
0.451347827911377 0.5481641292572021
2.187042951583862 2.137233018875122
3.15073299407959 3.28767991065979
2.236436128616333 2.386303901672363
1.248286008834839 1.347222805023193
0.8162150382995605 0.9399280548095703
1.100084066390991 1.34102988243103
0.5286180973052979 0.5263140201568604
2.303940057754517 2.227914094924927
2.025455951690674 2.226897001266479
1.935042142868042 2.090874910354614
0.6564209461212158 0.7427940368652344
2.35013484954834 1.862632036209106
0.4958891868591309 0.620783805847168
0.3767759799957275 0.4330780506134033
2.168713092803955 2.132041931152344
2.389742136001587 2.228955984115601
0.807487964630127 0.8940160274505615
0.8728950023651123 0.9167449474334717
0.8439569473266602 0.9406490325927734
2.242785930633545 2.04765796661377
2.190988063812256 2.290587902069092
2.006073951721191 2.110978126525879
0.4361300468444824 0.5451300144195557
0.2030980587005615 0.3086178302764893
2.174760103225708 1.899476051330566
0.8562860488891602 0.9667069911956787
0.9175319671630859 1.032881021499634
0.2520730495452881 0.3513200283050537
2.759250164031982 2.376632928848267
2.121760129928589 2.046669960021973
0.2554237842559814 0.3295028209686279
1.947016954421997 2.537806034088135
0.4334659576416016 0.630530834197998
0.1413240432739258 0.2378032207489014
0.7543249130249023 0.8325438499450684
2.403268098831177 2.199393033981323
2.161468982696533 2.016057014465332
0.5460870265960693 0.7205688953399658
2.260600090026855 2.203171968460083
0.5117568969726562 0.5870320796966553
0.3434350490570068 0.4601118564605713
0.5882511138916016 0.640455961227417
2.309202909469604 2.371360063552856
3.345825910568237 3.37630820274353
0.2456080913543701 0.3552961349487305
2.079053163528442 2.074511051177979
0.4649388790130615 0.5774450302124023
1.018248796463013 1.182775974273682
0.3896248340606689 0.5038120746612549
1.923686027526855 2.090793132781982
0.9515058994293213 0.9744198322296143
2.054949045181274 2.198691844940186
0.5149171352386475 0.5772628784179688
0.2354588508605957 0.3287711143493652
0.3123500347137451 0.4118649959564209
0.5518670082092285 0.572922945022583
0.8203990459442139 0.9074699878692627
2.164555072784424 2.204986095428467
1.098168134689331 1.172578096389771
2.170497894287109 2.408234119415283
0.320134162902832 0.42529296875
0.9575610160827637 0.9621899127960205
1.426626920700073 1.268449068069458
0.6648321151733398 0.7026829719543457
2.112915992736816 2.264539957046509
0.7566440105438232 0.9262669086456299
0.8822329044342041 0.9969749450683594
0.2053380012512207 0.2982931137084961
0.7843852043151855 0.9530229568481445
0.4710140228271484 0.5277318954467773
0.7200322151184082 0.7549138069152832
0.6310498714447021 0.7174441814422607
0.2010619640350342 0.2960879802703857
2.451144933700562 2.250077962875366
2.230079889297485 1.90973687171936
1.692945003509521 1.495421886444092
0.6401681900024414 0.6562449932098389
0.4918310642242432 0.5779428482055664
0.4706189632415771 0.5924460887908936
0.3369560241699219 0.4275729656219482
0.3400919437408447 0.4179098606109619
0.9777669906616211 1.105870962142944
0.4886710643768311 0.5494389533996582
0.6807570457458496 0.7860009670257568
2.170829057693481 2.426337003707886
0.3802249431610107 0.4484820365905762
0.1554570198059082 0.2493131160736084
1.507005929946899 1.730808973312378
2.147519826889038 2.421339988708496
0.2285699844360352 0.3218140602111816
0.4127540588378906 0.4408290386199951
1.132449150085449 1.24226713180542
1.923128843307495 2.431856870651245
2.5140700340271 1.992931842803955
0.2168970108032227 0.3141100406646729
0.4251151084899902 0.5166308879852295
0.1715359687805176 0.2654471397399902
1.24577808380127 1.169132947921753
2.353598117828369 2.340287923812866
1.62457013130188 1.479423999786377
0.2631621360778809 0.3393580913543701
0.3071229457855225 0.3725020885467529
0.4657449722290039 0.6250410079956055
2.389239072799683 2.103307008743286
2.169741153717041 2.137253046035767
0.4952750205993652 0.6104428768157959
0.6595818996429443 0.7250161170959473
0.5691308975219727 0.6320939064025879
0.4583199024200439 0.5994441509246826
2.498206853866577 2.133417129516602
1.507840871810913 1.528923034667969
0.9930670261383057 1.111847877502441
0.508289098739624 0.5813260078430176
0.1479558944702148 0.2464370727539062
1.942814111709595 2.359006881713867
2.274842977523804 2.178471803665161
0.3104469776153564 0.3756449222564697
1.095638036727905 1.138428926467896
1.061881065368652 1.143450975418091
2.188206911087036 2.344022035598755
0.1863961219787598 0.2738070487976074
2.972676992416382 4.003556966781616
2.304755926132202 2.147100925445557
0.6692450046539307 0.7709791660308838
2.096539974212646 2.116337060928345
2.477554082870483 2.355840921401978
1.743267059326172 1.976915836334229
1.165212869644165 1.30693507194519
2.406888961791992 2.173298835754395
0.235853910446167 0.3360650539398193
3.013040065765381 2.835218906402588
2.85159707069397 2.771432161331177
0.8032031059265137 0.8816850185394287
0.2393419742584229 0.328963041305542
2.050786018371582 2.156287908554077
1.565351963043213 1.656322002410889
0.6368529796600342 0.7032301425933838
0.1452980041503906 0.2412331104278564
0.208961009979248 0.2969441413879395
0.6591708660125732 0.7235159873962402
1.934603929519653 2.216739892959595
1.231560945510864 1.289853096008301
1.313107013702393 1.159652948379517
0.5775370597839355 0.6790111064910889
0.224682092666626 0.3235440254211426
3.199579954147339 2.830167055130005
2.369574069976807 2.184731960296631
2.158760070800781 1.994277954101562
0.7791891098022461 0.9572489261627197
0.8353250026702881 0.891542911529541
0.8652811050415039 0.8742749691009521
1.207363128662109 1.207180976867676
1.476470947265625 1.545512914657593
2.172311067581177 2.467213153839111
1.100856781005859 1.213613986968994
0.5988709926605225 0.6780641078948975
2.302834987640381 2.022326946258545
1.168066024780273 1.19409704208374
3.569594860076904 3.991906881332397
0.3758270740509033 0.4871199131011963
1.154037952423096 1.071146011352539
2.255934953689575 2.233997821807861
2.197825193405151 2.249691009521484
1.091542959213257 1.266684055328369
0.2520530223846436 0.3507170677185059
2.05616283416748 2.056184053421021
2.178717136383057 2.432303905487061
1.989287853240967 2.305268049240112
1.121217012405396 1.073824167251587
0.9068551063537598 1.006318092346191
2.29056191444397 2.983933925628662
2.042776107788086 2.318391799926758
0.8474869728088379 0.8822910785675049
2.690465927124023 2.695485830307007
1.982227087020874 2.174873113632202
0.3517107963562012 0.4391849040985107
3.01847505569458 3.243752002716064
2.097711086273193 2.333706140518188
1.240671873092651 1.210582971572876
2.066896915435791 2.330900907516479
0.367480993270874 0.4641518592834473
0.8783068656921387 0.9388740062713623
2.442046880722046 2.399463176727295
2.160827159881592 2.05284595489502
2.171524047851562 2.130159854888916
0.5945379734039307 0.6652169227600098
1.343644857406616 1.421418905258179
0.7982709407806396 0.8208599090576172
0.8410489559173584 0.8718750476837158
0.5954530239105225 0.7229950428009033
1.910763025283813 2.108224868774414
0.4169301986694336 0.4932410717010498
1.242285966873169 1.350900173187256
0.6709949970245361 0.6183280944824219
2.577944040298462 2.553316116333008
2.032719850540161 2.137984037399292
0.581730842590332 0.7036809921264648
2.104432106018066 2.26635479927063
2.18438196182251 1.989716053009033
0.8226668834686279 0.9760758876800537
0.3603191375732422 0.4589939117431641
0.2898011207580566 0.3719789981842041
2.150949001312256 2.35536003112793
0.3748400211334229 0.4594299793243408
1.084558963775635 1.276524066925049
2.322330951690674 2.2153480052948
2.211463212966919 2.131326913833618
0.4730770587921143 0.5626828670501709
1.570397853851318 1.363508224487305
2.321512937545776 2.433042049407959
0.5802221298217773 0.6247379779815674
0.3094949722290039 0.4054322242736816
2.036741971969604 2.287142992019653
0.4450109004974365 0.5488510131835938
1.387041091918945 1.304345846176147
2.197061777114868 2.237030982971191
0.7911150455474854 0.9052319526672363
1.194970846176147 1.189949035644531
1.229720115661621 1.207489967346191
0.8825380802154541 1.147025108337402
0.6791989803314209 0.8296020030975342
0.4833791255950928 0.5616869926452637
2.02643609046936 1.975571155548096
1.480081081390381 1.563690900802612
0.4795010089874268 0.5594899654388428
0.8984079360961914 0.9406399726867676
0.5055630207061768 0.6063880920410156
2.45747709274292 2.137714862823486
1.305438995361328 1.526961088180542
2.177525997161865 2.107271909713745
0.1440579891204834 0.2411677837371826
0.9727389812469482 0.9228880405426025
2.08115816116333 2.18494701385498
2.137945175170898 2.175829887390137
0.9668059349060059 1.012960910797119
1.562534093856812 1.411829948425293
0.1833829879760742 0.2927680015563965
0.5684571266174316 0.6203238964080811
1.060892105102539 1.366647005081177
1.122626066207886 1.307373046875
1.989165067672729 2.462419033050537
2.10929799079895 2.121307134628296
0.9523439407348633 0.9991428852081299
1.211095809936523 1.182159900665283
0.5563910007476807 0.7675888538360596
1.113489866256714 1.258260011672974
1.89826512336731 2.108843803405762
0.59385085105896 0.7022368907928467
0.647104024887085 0.6771399974822998
0.4315249919891357 0.4890611171722412
0.3585929870605469 0.4249701499938965
1.222655057907104 1.272290945053101
1.459712028503418 1.276700973510742
0.160416841506958 0.2558138370513916
0.2379829883575439 0.3376679420471191
0.5065908432006836 0.6460280418395996
0.1554090976715088 0.2589528560638428
1.162743091583252 1.182505130767822
0.7953789234161377 0.8622441291809082
0.3323919773101807 0.4190900325775146
2.011924982070923 2.50049877166748
0.8006660938262939 0.9017939567565918
1.954817056655884 2.333249092102051
1.891640901565552 2.263932943344116
0.2629299163818359 0.3696980476379395
0.5906031131744385 0.7464010715484619
1.730268955230713 2.186539888381958
1.036280870437622 1.091679096221924
0.7909250259399414 0.8490638732910156
0.2941031455993652 0.3678328990936279
2.132600069046021 2.307533025741577
0.4322061538696289 0.5143318176269531
0.5397658348083496 0.6072461605072021
2.164150953292847 2.053101062774658
2.479913949966431 2.174531936645508
2.214911937713623 2.111812829971313
0.2710909843444824 0.3665478229522705
2.402377843856812 2.239678144454956
1.928331136703491 2.274103879928589
0.7695891857147217 0.855759859085083
0.2016339302062988 0.3010311126708984
2.196794986724854 2.183182954788208
2.094137907028198 2.083260774612427
0.4101548194885254 0.4828557968139648
0.7992911338806152 0.9905970096588135
0.1883258819580078 0.2852590084075928
2.377012014389038 2.269665956497192
2.404859066009521 2.253267049789429
0.6504871845245361 0.7410471439361572
0.8728067874908447 0.8555080890655518
0.7710919380187988 0.8747029304504395
0.3473758697509766 0.4645419120788574
0.5604758262634277 0.6579480171203613
1.427676916122437 1.587573051452637
3.090283870697021 3.116103887557983
2.340244054794312 2.329221963882446
2.652530193328857 2.182490825653076
0.7866778373718262 0.9473979473114014
0.5498008728027344 0.620290994644165
0.2262029647827148 0.3124430179595947
0.560837984085083 0.7378549575805664
1.031754016876221 1.084322929382324
2.313362121582031 2.20516300201416
1.18711519241333 1.271485090255737
0.8278119564056396 0.901925802230835
1.142031192779541 1.153343915939331
2.222043991088867 2.238617181777954
0.7994589805603027 0.9021918773651123
0.7777540683746338 0.8982388973236084
1.415374994277954 1.47760009765625
0.3854410648345947 0.4928989410400391
1.162789106369019 1.197094202041626
0.2145531177520752 0.3069071769714355
1.092348098754883 1.277344942092896
0.7971599102020264 0.8711841106414795
0.3656890392303467 0.4661829471588135
1.125709056854248 1.228559017181396
0.655764102935791 0.7369949817657471
0.8123118877410889 0.9913499355316162
1.002197980880737 0.9985771179199219
0.8543031215667725 0.8296339511871338
2.159978866577148 2.231538057327271
0.6328139305114746 0.7168190479278564
0.5372269153594971 0.569033145904541
1.190043926239014 1.246018886566162
0.6301188468933105 0.720383882522583
0.696444034576416 0.7057290077209473
0.3517298698425293 0.4190399646759033
2.364432096481323 2.169165134429932
2.009305953979492 2.124207973480225
0.9931519031524658 0.9365940093994141
0.6107430458068848 0.7425768375396729
1.171442985534668 1.281548976898193
1.160362005233765 1.339751005172729
0.7515430450439453 0.7612409591674805
2.379940032958984 2.363767862319946
1.262283086776733 1.353302955627441
0.2546319961547852 0.3346400260925293
1.191602945327759 1.038236141204834
0.3862030506134033 0.4849820137023926
2.249840021133423 2.256663084030151
1.780197143554688 1.747254848480225
1.13272500038147 1.145838975906372
1.407526016235352 1.541843175888062
0.1666498184204102 0.2579569816589355
0.5040249824523926 0.5538439750671387
2.211504936218262 2.364593982696533
0.8284909725189209 0.8532450199127197
0.3279049396514893 0.457942008972168
1.235396862030029 1.352262020111084
0.3626289367675781 0.4803440570831299
0.8924961090087891 0.8106260299682617
0.5905029773712158 0.7044541835784912
0.9575438499450684 1.151570081710815
0.4081637859344482 0.5111689567565918
0.4741208553314209 0.5108320713043213
4.056464910507202 4.046142101287842
0.705070972442627 0.8082921504974365
2.28564977645874 2.382436037063599
0.2880649566650391 0.3562350273132324
0.2345848083496094 0.3073899745941162
0.5843839645385742 0.5900039672851562
2.175490856170654 2.247102022171021
0.9464490413665771 0.8473918437957764
1.1247398853302 1.432600975036621
4.206965923309326 4.293306827545166
2.15174388885498 2.181488990783691
0.8233489990234375 0.9441440105438232
2.346718072891235 2.065594911575317
0.4205038547515869 0.5862588882446289
2.055219888687134 2.433462858200073
2.233534097671509 2.247715950012207
0.3176510334014893 0.4048421382904053
0.5264358520507812 0.6429080963134766
1.076601982116699 1.146190166473389
4.25101900100708 4.415914058685303
2.282885074615479 2.123898029327393
2.29741096496582 2.209388971328735
2.001842975616455 2.184736013412476
0.6344840526580811 0.7036709785461426
2.313437938690186 2.441038131713867
2.011068820953369 1.817698955535889
0.6587889194488525 0.7102270126342773
1.145004987716675 1.285130023956299
0.6672031879425049 0.7130789756774902
1.12247896194458 1.267120122909546
1.149352073669434 1.054107904434204
2.398408889770508 2.393113136291504
0.7294578552246094 0.8712239265441895
2.069243192672729 2.338497877120972
0.4462018013000488 0.6063148975372314
0.2020840644836426 0.2953948974609375
0.9216001033782959 0.9476079940795898
2.237568140029907 2.390156984329224
0.8607611656188965 0.8403270244598389
0.1969499588012695 0.2955708503723145
0.5217239856719971 0.6152620315551758
0.3017058372497559 0.3870530128479004
2.340299129486084 2.201565027236938
0.8586649894714355 0.9254610538482666
2.481926918029785 2.626672029495239
0.6346421241760254 0.72068190574646
0.2353191375732422 0.3220100402832031
2.09334397315979 1.960344076156616
2.011343002319336 2.143151998519897
0.1902179718017578 0.2910990715026855
0.200423002243042 0.2841219902038574
1.544281959533691 1.735445976257324
0.2527568340301514 0.3441550731658936
2.181746006011963 2.378442049026489
2.012657165527344 2.425206899642944
0.5758471488952637 0.6083419322967529
1.131383180618286 1.274244070053101
1.122129201889038 1.197036981582642
0.6991660594940186 0.682614803314209
2.07479190826416 2.345116853713989
0.6427550315856934 0.6982879638671875
0.9162859916687012 0.9723389148712158
0.3688268661499023 0.4551100730895996
0.649238109588623 0.6823229789733887
2.231853008270264 2.177297115325928
2.354239940643311 2.509723901748657
0.5425729751586914 0.6251571178436279
1.978427171707153 2.470026969909668
1.143953084945679 1.139647960662842
0.492805004119873 0.5625259876251221
2.282783031463623 2.365563869476318
0.4640719890594482 0.5995488166809082
0.6028199195861816 0.6575798988342285
0.4002268314361572 0.5137970447540283
0.4404029846191406 0.5210111141204834
0.877816915512085 0.9325649738311768
0.6800081729888916 0.8270540237426758
0.5049099922180176 0.5472209453582764
0.1869690418243408 0.2758591175079346
0.2349379062652588 0.3353378772735596
1.327394962310791 1.471129179000854
0.9471578598022461 0.9551181793212891
0.5450179576873779 0.6336679458618164
0.8466479778289795 0.9605708122253418
0.3339738845825195 0.3965668678283691
0.2986140251159668 0.4116411209106445
2.39142894744873 2.160902976989746
0.374824047088623 0.439039945602417
2.412106037139893 2.09015679359436
0.7711601257324219 0.755687952041626
0.1447839736938477 0.2384810447692871
0.7222509384155273 0.7934558391571045
0.3247940540313721 0.4006991386413574
2.20919394493103 2.006210803985596
0.670166015625 0.8064630031585693
1.505256175994873 1.604969024658203
2.180564165115356 2.059062957763672
0.352759838104248 0.4410579204559326
1.204977035522461 1.292104959487915
0.8945391178131104 0.9604101181030273
0.76680588722229 0.7773208618164062
0.9473428726196289 0.9723808765411377
1.345108985900879 1.317162990570068
1.052285194396973 1.226281881332397
0.5655760765075684 0.6391408443450928
0.9184958934783936 0.890192985534668
0.7773220539093018 0.8252699375152588
0.6383647918701172 0.7283859252929688
0.7017910480499268 0.7541389465332031
2.333227872848511 2.232603788375854
2.213775157928467 2.153175115585327
1.061647891998291 1.167958974838257
0.9631478786468506 1.100292921066284
1.987895965576172 2.142468929290771
1.531795978546143 1.501281976699829
2.18439793586731 2.292782068252563
0.6686370372772217 0.7077078819274902
0.2186141014099121 0.3115181922912598
0.1718640327453613 0.2688238620758057
0.7992019653320312 0.972282886505127
2.06230902671814 2.164413928985596
2.000427961349487 2.114019155502319
0.5796589851379395 0.7566299438476562
2.464740991592407 1.80732798576355
0.346243143081665 0.413381814956665
0.7931802272796631 0.8476850986480713
2.37078595161438 2.022711038589478
0.1700708866119385 0.2667789459228516
2.957333087921143 2.782428026199341
2.009377956390381 2.195913076400757
0.3165121078491211 0.4269561767578125
0.6967439651489258 0.8017079830169678
1.053622961044312 1.07309889793396
0.3143091201782227 0.3627338409423828
2.052671909332275 2.186312913894653
0.2402670383453369 0.3201730251312256
2.653375864028931 2.106310844421387
0.8996269702911377 0.9723129272460938
1.162719011306763 1.100378036499023
0.5995800495147705 0.6761720180511475
1.13076114654541 1.046823024749756
2.022480010986328 2.260872840881348
0.7671549320220947 0.7824490070343018
0.8336679935455322 0.9230110645294189
1.061270952224731 1.227363109588623
0.3630788326263428 0.4953849315643311
2.098804950714111 2.273088932037354
2.139446973800659 2.055763959884644
5.359377861022949 5.446651935577393
0.6512651443481445 0.7136149406433105
0.407559871673584 0.475337028503418
0.1600368022918701 0.2581088542938232
0.3511121273040771 0.4322831630706787
1.033382892608643 1.226412057876587
2.31293797492981 1.982603073120117
0.2931609153747559 0.3937528133392334
7.570773124694824 7.024605989456177
0.5419518947601318 0.6456489562988281
0.4375269412994385 0.5416109561920166
0.6419188976287842 0.7301681041717529
0.5320367813110352 0.6445250511169434
1.286267042160034 1.119127988815308
0.3850607872009277 0.4512829780578613
0.2895619869232178 0.4077770709991455
0.4541819095611572 0.5212740898132324
1.077708959579468 1.321331977844238
1.433680057525635 1.396700859069824
0.6801431179046631 0.7411770820617676
1.124289035797119 1.212442874908447
0.4572100639343262 0.5946791172027588
0.533195972442627 0.5716278553009033
0.4366891384124756 0.516340970993042
0.8189809322357178 0.9253978729248047
0.8200860023498535 0.9332528114318848
2.287503004074097 2.328171014785767
0.6100819110870361 0.7164499759674072
2.389482975006104 2.20714282989502
2.290174007415771 2.045096158981323
1.557694911956787 1.497617959976196
0.5093750953674316 0.6069540977478027
2.002962112426758 1.902853965759277
1.084923982620239 1.250174045562744
0.2272491455078125 0.3287250995635986
1.350085020065308 1.466794013977051
0.2764320373535156 0.3936991691589355
0.6235299110412598 0.7939732074737549
0.2193899154663086 0.3178858757019043
2.003165006637573 2.346642017364502
1.429015874862671 1.302139043807983
2.457720041275024 2.129748106002808
0.23757004737854 0.3260641098022461
2.034260988235474 1.947771072387695
0.2114529609680176 0.3170750141143799
2.020012855529785 2.23485803604126
0.6381750106811523 0.7029790878295898
0.7586488723754883 0.9258770942687988
0.626352071762085 0.7170639038085938
0.5128049850463867 0.535851001739502
0.9651610851287842 0.9671580791473389
0.4692990779876709 0.4944169521331787
2.196493864059448 2.121818065643311
2.258074045181274 2.231832027435303
0.8508710861206055 1.023592948913574
0.3385658264160156 0.4499318599700928
0.4387550354003906 0.5472221374511719
1.198499917984009 1.367072105407715
0.1406199932098389 0.2362399101257324
2.192564010620117 2.426142930984497
0.8401188850402832 0.7655379772186279
0.4301390647888184 0.5214488506317139
2.158704996109009 2.327105045318604
0.8878331184387207 1.037239074707031
2.147426843643188 2.205889940261841
2.034276962280273 2.431992053985596
0.3650510311126709 0.4632270336151123
2.295077085494995 2.311257123947144
0.6828749179840088 0.7166111469268799
2.266902923583984 2.076333999633789
2.009935855865479 2.135717868804932
1.348131895065308 1.623314142227173
2.177081108093262 1.957879066467285
1.530839920043945 1.508897066116333
0.3746428489685059 0.4664888381958008
0.8164310455322266 0.7822518348693848
0.6587231159210205 0.781245231628418
1.103463172912598 1.21148681640625
0.9208450317382812 0.8390240669250488
1.296031951904297 1.553544998168945
1.907799005508423 2.158187866210938
0.2433829307556152 0.3461010456085205
0.2763419151306152 0.3598709106445312
2.069489002227783 2.521752119064331
2.013290166854858 2.296015024185181
0.6833100318908691 0.7212891578674316
2.225523948669434 2.260349035263062
0.7520151138305664 0.9652800559997559
1.085567951202393 1.085310935974121
0.8330278396606445 0.8372728824615479
0.9053640365600586 1.054903984069824
2.100080013275146 2.320702075958252
0.8672499656677246 0.9245960712432861
1.252986192703247 1.312653064727783
0.8087329864501953 0.9208219051361084
0.5621089935302734 0.6734020709991455
0.3943281173706055 0.5167520046234131
0.3825209140777588 0.492218017578125
0.8164479732513428 0.8239829540252686
2.475447177886963 2.363533020019531
1.330771923065186 1.273463010787964
2.134382963180542 2.227277994155884
2.37190580368042 2.123559951782227
3.581785917282104 2.900421142578125
1.662083864212036 1.855754852294922
0.5167498588562012 0.6259207725524902
1.194185972213745 1.272639036178589
2.322597026824951 2.019126892089844
0.1623120307922363 0.2644720077514648
2.066792011260986 2.382067918777466
0.3102700710296631 0.3955478668212891
1.108540058135986 1.272395133972168
1.167248010635376 1.182026147842407
1.163694858551025 1.157680034637451
0.2547538280487061 0.3476550579071045
0.3242161273956299 0.4316878318786621
0.526447057723999 0.6438629627227783
0.4640638828277588 0.5536849498748779
2.064849138259888 2.197853088378906
0.3408651351928711 0.4353148937225342
1.205841779708862 1.254431009292603
2.106816053390503 2.338557004928589
1.263818025588989 1.330718994140625
0.4683120250701904 0.5630760192871094
0.69576096534729 0.9460420608520508
0.2123870849609375 0.2983689308166504
3.031179189682007 3.244500875473022
2.233295917510986 2.091703176498413
1.005601167678833 1.187750101089478
1.124836921691895 1.345032215118408
1.510195016860962 1.44402289390564
1.336278915405273 1.401227951049805
2.907970905303955 3.171519994735718
0.5506582260131836 0.673814058303833
0.525439977645874 0.5788860321044922
2.108863830566406 2.007717132568359
0.3490779399871826 0.4299230575561523
0.6348140239715576 0.7720060348510742
1.579038143157959 1.538893938064575
0.3126771450042725 0.4382917881011963
0.8474729061126709 0.9557759761810303
1.090955972671509 1.179152965545654
0.4279320240020752 0.4802291393280029
0.2490761280059814 0.3368339538574219
1.376922130584717 1.419097900390625
2.201297998428345 2.249319076538086
0.1898560523986816 0.2888681888580322
2.458636045455933 2.243453025817871
1.179569005966187 1.340609073638916
2.408709049224854 2.212903022766113
2.361061096191406 2.439619064331055
0.3947339057922363 0.4945449829101562
1.30162501335144 1.352162837982178
1.646460056304932 1.46791410446167
0.8140239715576172 0.9011659622192383
0.2216479778289795 0.3160159587860107
0.9555051326751709 1.001768112182617
2.209456920623779 2.087781190872192
0.958341121673584 0.9277219772338867
4.210377931594849 3.974261045455933
2.278863906860352 2.310836791992188
0.2497239112854004 0.3579308986663818
2.078722953796387 2.312834024429321
0.840073823928833 0.9169380664825439
0.6961140632629395 0.8547830581665039
2.202039003372192 2.239840984344482
0.2697789669036865 0.378777027130127
1.670701026916504 1.598398923873901
2.153110027313232 2.24588680267334
2.109295845031738 2.202286005020142
0.9005839824676514 0.9336409568786621
0.1391220092773438 0.2372570037841797
0.1977920532226562 0.2968809604644775
0.8802859783172607 0.8886170387268066
0.1695981025695801 0.2657339572906494
0.8951380252838135 0.9284250736236572
0.7894220352172852 0.810636043548584
1.438744068145752 1.539161920547485
2.143393039703369 2.322744131088257
0.6188797950744629 0.6572089195251465
0.7861740589141846 0.9173240661621094
0.8414061069488525 0.8887310028076172
2.060389041900635 2.524633884429932
2.089552879333496 1.978479862213135
0.1704139709472656 0.2615730762481689
0.8766601085662842 0.8675558567047119
0.1777768135070801 0.2721588611602783
0.2321569919586182 0.3237340450286865
0.6665999889373779 0.6933538913726807
2.385481119155884 2.224736928939819
2.153130054473877 1.995278120040894
0.4634318351745605 0.5917530059814453
2.083847045898438 2.385722875595093
1.133885860443115 1.185513019561768
2.076526880264282 2.580067873001099
0.6957061290740967 0.949207067489624
1.567527055740356 1.431735992431641
2.074505090713501 2.073528051376343
1.159485101699829 1.039972066879272
0.7730131149291992 0.8043041229248047
0.1467540264129639 0.2428998947143555
1.064085960388184 1.155197143554688
0.6533529758453369 0.6867320537567139
0.6177060604095459 0.6683480739593506
2.237834930419922 2.309494018554688
1.481721162796021 1.514443159103394
1.153452157974243 1.360163927078247
0.8848879337310791 1.045453071594238
0.8637070655822754 0.9358780384063721
2.232263088226318 2.505648136138916
0.6535370349884033 0.728079080581665
0.8129599094390869 0.9129471778869629
2.237082958221436 2.250153064727783
0.1550631523132324 0.2544171810150146
2.17610502243042 1.969932079315186
0.3356070518493652 0.3978390693664551
1.06404709815979 1.158607006072998
0.398643970489502 0.4921820163726807
0.146730899810791 0.2430720329284668
0.5922069549560547 0.7073259353637695
2.251526117324829 2.212767124176025
0.1930229663848877 0.2902481555938721
2.031199932098389 2.068193912506104
1.154407024383545 1.332162141799927
2.088507175445557 2.217988014221191
2.303432941436768 2.260209083557129
0.2759978771209717 0.3916258811950684
0.3580019474029541 0.4733650684356689
2.086965084075928 2.054655075073242
1.542726039886475 1.429277896881104
2.481214046478271 2.400156021118164
0.5061140060424805 0.6236231327056885
2.402149200439453 2.08512806892395
1.071757793426514 1.281950950622559
0.3873519897460938 0.4584310054779053
0.9251699447631836 1.019455909729004
0.5753560066223145 0.6062688827514648
0.4989120960235596 0.5666251182556152
2.977689981460571 3.397264957427979
0.2897279262542725 0.3804600238800049
0.291201114654541 0.3916618824005127
0.579355001449585 0.5805511474609375
0.5094068050384521 0.6339631080627441
1.295713901519775 1.272582054138184
0.8911490440368652 1.04732608795166
0.8809499740600586 0.9307849407196045
2.304033994674683 2.129937887191772
0.4475550651550293 0.5487420558929443
0.1958210468292236 0.2932751178741455
0.5416061878204346 0.7091159820556641
0.1829099655151367 0.2690639495849609
1.020506143569946 1.070024967193604
2.098258018493652 2.063492059707642
0.2016479969024658 0.2820479869842529
2.14247989654541 2.12509298324585
0.2588779926300049 0.3503279685974121
2.221713066101074 2.274708032608032
2.026118040084839 2.167981863021851
1.487146854400635 1.599629878997803
0.6759188175201416 0.7324020862579346
2.034027099609375 2.293092966079712
1.423871040344238 1.313294887542725
2.217795133590698 2.280758142471313
0.2117748260498047 0.2960591316223145
2.13713002204895 2.1357421875
0.4258430004119873 0.5089149475097656
0.1674251556396484 0.2773361206054688
0.99306321144104 1.268193006515503
1.139670133590698 1.246745824813843
2.193572998046875 2.62640118598938
0.7505080699920654 0.8423681259155273
2.886924982070923 3.114019155502319
2.293662786483765 2.271742105484009
0.291485071182251 0.382288932800293
0.5657339096069336 0.6685390472412109
2.039574861526489 2.267446994781494
0.548759937286377 0.5746181011199951
0.2172279357910156 0.3096730709075928
0.8906419277191162 0.9310488700866699
2.387171030044556 2.179007053375244
0.3888809680938721 0.5040991306304932
2.01469087600708 2.178350925445557
0.6515560150146484 0.7127890586853027
2.185396909713745 2.313601016998291
1.613568067550659 1.73023509979248
0.4333600997924805 0.5239260196685791
0.5478560924530029 0.6272819042205811
0.2121469974517822 0.3091859817504883
2.155848026275635 2.265844106674194
0.1869769096374512 0.282426118850708
2.445008039474487 2.104424953460693
1.16913890838623 1.141547918319702
0.6980540752410889 0.8728439807891846
1.082160949707031 1.203836917877197
0.1925830841064453 0.2892680168151855
0.7450950145721436 0.7732119560241699
2.493484020233154 2.230587959289551
0.2660338878631592 0.351078987121582
2.288419008255005 2.028504848480225
0.5590720176696777 0.6529421806335449
0.4197001457214355 0.5608949661254883
1.150025129318237 1.188988208770752
0.1326489448547363 0.2334198951721191
0.9392750263214111 0.9795141220092773
2.347600936889648 2.245944023132324
0.3291189670562744 0.3907880783081055
2.195321798324585 2.28178596496582
0.9105460643768311 1.089688062667847
2.219933032989502 2.250766038894653
1.893349885940552 1.714859008789062
0.6051509380340576 0.6269841194152832
2.242165088653564 2.149745941162109
1.028510093688965 1.103726863861084
3.642643213272095 3.304470062255859
1.441184043884277 1.467270135879517
2.328917026519775 2.075186967849731
1.181470155715942 1.291457891464233
1.171915054321289 1.015473127365112
0.2768709659576416 0.3869180679321289
2.296514987945557 2.040529012680054
0.3110940456390381 0.4193990230560303
0.1786420345306396 0.2758629322052002
2.159365892410278 2.194547891616821
0.4940989017486572 0.6087110042572021
0.3235359191894531 0.4222230911254883
0.3021190166473389 0.3970890045166016
0.3764688968658447 0.4604671001434326
1.623409986495972 1.516637086868286
2.099262952804565 2.086491823196411
2.153517961502075 1.972548007965088
2.130007028579712 2.225381135940552
1.040373086929321 1.059602975845337
0.676753044128418 0.7908949851989746
2.194282054901123 2.082284927368164
0.3493077754974365 0.4233460426330566
0.6719181537628174 0.7430989742279053
0.1420059204101562 0.2427010536193848
2.262495040893555 1.853529930114746
0.7617430686950684 0.824944019317627
2.31242299079895 2.302443027496338
2.09638500213623 2.340989828109741
0.5506441593170166 0.6783969402313232
2.234686136245728 2.094249963760376
1.254322052001953 1.280027866363525
1.158046960830688 1.308555841445923
0.8371789455413818 0.9002010822296143
0.3768408298492432 0.4345550537109375
2.247504949569702 2.182101011276245
2.519281148910522 2.550789833068848
0.4248380661010742 0.4509410858154297
2.178347110748291 2.088964939117432
2.046130180358887 2.294414043426514
1.203621864318848 1.244634866714478
1.021757841110229 1.153937101364136
1.982487916946411 2.320158004760742
2.327593088150024 2.259828090667725
2.340334892272949 2.297603130340576
0.603754997253418 0.7100479602813721
1.91563606262207 2.091380834579468
1.515444040298462 1.463881969451904
1.101611137390137 1.14540696144104
0.4931321144104004 0.6007061004638672
0.1606440544128418 0.2551889419555664
1.205897808074951 1.221232891082764
0.8512330055236816 1.036350011825562
0.7656190395355225 0.7508440017700195
0.390437126159668 0.4627981185913086
2.345405101776123 2.26018500328064
0.5670020580291748 0.6875760555267334
1.460562944412231 1.55402684211731
1.601382970809937 1.633620023727417
0.5504589080810547 0.6562869548797607
1.050343990325928 1.162527084350586
2.361504077911377 2.314759016036987
0.6039350032806396 0.6021249294281006
0.9010012149810791 0.9023630619049072
1.645304918289185 1.777179002761841
0.2903430461883545 0.3640739917755127
0.9457011222839355 0.9809360504150391
2.103499889373779 2.374489068984985
0.4309871196746826 0.532027006149292
0.6296651363372803 0.7043387889862061
2.116204023361206 2.229697942733765
0.8260788917541504 0.7728400230407715
0.4967141151428223 0.5843398571014404
1.171296119689941 1.408427953720093
2.239096164703369 1.938078880310059
1.549912929534912 1.476709127426147
0.5165581703186035 0.6628589630126953
4.410817861557007 4.278702974319458
0.7002980709075928 0.7247071266174316
0.3601069450378418 0.4814548492431641
0.1910409927368164 0.298241138458252
0.4619739055633545 0.5381450653076172
0.2752680778503418 0.3588228225708008
0.8693821430206299 1.041179895401001
0.8114540576934814 0.888606071472168
2.309087991714478 2.038492918014526
0.3400599956512451 0.4355430603027344
1.207921028137207 1.160171031951904
0.1505560874938965 0.2449660301208496
0.1472709178924561 0.244575023651123
0.1807219982147217 0.2754008769989014
1.103484869003296 1.207252025604248
2.294092893600464 2.223356008529663
2.200198888778687 2.350080013275146
0.5607891082763672 0.6228108406066895
2.157173871994019 2.044373989105225
2.323057889938354 2.569593906402588
2.314321041107178 2.102159976959229
0.9141709804534912 0.8951261043548584
1.334176063537598 1.358170032501221
1.262288093566895 1.152158975601196
2.03164005279541 2.217707872390747
0.4403860569000244 0.5208051204681396
0.8367569446563721 0.8807060718536377
1.21922492980957 1.285301923751831
2.401571989059448 2.601628065109253
2.486132860183716 2.132091045379639
0.7060031890869141 0.7612621784210205
2.214087009429932 2.292421102523804
1.794116020202637 2.334290027618408
0.2560079097747803 0.3699979782104492
0.5863039493560791 0.6461169719696045
1.149318218231201 1.333377838134766
1.102545022964478 1.128755807876587
0.3828620910644531 0.4934430122375488
0.1818530559539795 0.2763960361480713
0.8547399044036865 0.8551399707794189
0.7538609504699707 0.8571979999542236
0.6222770214080811 0.7329549789428711
0.2608411312103271 0.3592431545257568
1.122550964355469 1.124321937561035
1.433027029037476 1.742069959640503
2.29103684425354 2.248640060424805
1.986853122711182 1.910721063613892
0.2897739410400391 0.4026248455047607
1.965928077697754 2.168589115142822
1.118319988250732 1.209534883499146
0.6826019287109375 0.7098979949951172
2.043228149414062 2.216953992843628
0.2755849361419678 0.3912060260772705
1.238059043884277 1.217555046081543
0.958186149597168 1.036242008209229
0.583420991897583 0.6724300384521484
4.030424118041992 3.708331823348999
0.7333970069885254 0.8656139373779297
0.8236649036407471 0.9452409744262695
0.3664510250091553 0.4416050910949707
0.475449800491333 0.5048019886016846
0.2940199375152588 0.4041612148284912
1.670521974563599 1.825453996658325
0.5386450290679932 0.5988810062408447
1.914186954498291 2.034079074859619
2.334038972854614 2.518691062927246
0.1792709827423096 0.273252010345459
2.1075119972229 2.198943138122559
1.182777881622314 1.291908025741577
2.148957967758179 2.131605863571167
3.82008695602417 3.343906164169312
0.2436161041259766 0.344512939453125
1.33213996887207 1.537873983383179
0.2519829273223877 0.3502779006958008
2.410100936889648 2.096311092376709
0.1996200084686279 0.2980141639709473
2.061073064804077 2.342813968658447
1.534145832061768 1.526695966720581
1.147290945053101 1.20881199836731
0.9598109722137451 1.025505065917969
0.3411839008331299 0.4572169780731201
4.383432865142822 4.12291693687439
0.8845679759979248 0.8782761096954346
2.446877002716064 2.520019054412842
2.424869060516357 2.041335105895996
1.285225868225098 1.247463941574097
0.3503129482269287 0.4549040794372559
2.31658411026001 2.203902006149292
2.369794845581055 2.343266010284424
4.486665010452271 3.96549391746521
0.2128980159759521 0.3108029365539551
1.27525782585144 1.235529899597168
0.4824090003967285 0.5568389892578125
0.1483371257781982 0.2446990013122559
0.4002759456634521 0.4918670654296875
0.2759308815002441 0.3817689418792725
0.1550297737121582 0.2558329105377197
2.307494163513184 2.224393844604492
2.240509986877441 2.229450941085815
0.1872649192810059 0.2905049324035645
0.577631950378418 0.6281881332397461
0.2172179222106934 0.3236489295959473
0.1388471126556396 0.2335069179534912
0.6546089649200439 0.8158419132232666
0.8527641296386719 0.9486410617828369
2.297812938690186 2.269113063812256
0.5327301025390625 0.6399340629577637
0.3221261501312256 0.4127380847930908
0.6270010471343994 0.7569429874420166
2.239467144012451 2.213433027267456
0.2595641613006592 0.3567309379577637
1.807770013809204 1.88896107673645
2.690742969512939 2.812775135040283
1.325393915176392 1.141903877258301
0.5834548473358154 0.6802918910980225
2.092803001403809 2.23595404624939
0.8298628330230713 0.9380090236663818
2.351870775222778 2.245378017425537
2.112522125244141 2.353115081787109
2.3889000415802 2.038789987564087
1.071990966796875 1.340503931045532
0.2894880771636963 0.3794260025024414
0.9880108833312988 1.192173957824707
0.6445059776306152 0.7121169567108154
0.202239990234375 0.2973470687866211
1.122187852859497 1.252835035324097
0.8078799247741699 0.8850340843200684
2.10451602935791 1.982370138168335
0.412905216217041 0.4741711616516113
2.394992828369141 2.172830104827881
0.4636349678039551 0.5348620414733887
0.2618098258972168 0.3559451103210449
0.3618390560150146 0.4620809555053711
0.278461217880249 0.3864939212799072
2.375473022460938 1.99241304397583
0.4303519725799561 0.5060269832611084
0.601067066192627 0.5907189846038818
0.6814169883728027 0.788405179977417
2.317294120788574 1.818559885025024
0.9249370098114014 0.9593799114227295
0.8241920471191406 0.8717310428619385
2.129080057144165 2.193330049514771
2.203995943069458 2.400311946868896
2.139478206634521 1.9669349193573
1.246095895767212 1.45068097114563
0.9628059864044189 1.006623983383179
2.19408106803894 2.221131801605225
0.9870781898498535 0.9885931015014648
1.728429794311523 1.765148878097534
1.178435087203979 1.114392995834351
1.124350786209106 1.222142934799194
1.561895847320557 1.647638082504272
0.2081840038299561 0.3081789016723633
2.049114942550659 2.248709917068481
0.727992057800293 0.8144330978393555
1.909914970397949 2.023985147476196
2.126282930374146 2.312315940856934
0.7126710414886475 0.8125050067901611
0.4842228889465332 0.5218291282653809
0.2850630283355713 0.3554630279541016
1.09513783454895 1.241402864456177
1.128098964691162 1.248326063156128
2.496541976928711 2.292037963867188
0.292924165725708 0.384638786315918
2.288268089294434 2.27029013633728
2.2325119972229 2.235180139541626
2.170316934585571 2.448246002197266
2.158846139907837 2.255787134170532
0.7296099662780762 0.778162956237793
2.163916110992432 2.116640090942383
0.6349291801452637 0.7201991081237793
1.341136932373047 1.202072858810425
0.5361959934234619 0.6665730476379395
2.21805477142334 2.179068088531494
0.6272761821746826 0.6675748825073242
0.6444950103759766 0.7156860828399658
0.4566750526428223 0.552081823348999
1.434589147567749 1.56470799446106
0.6788930892944336 0.7532739639282227
0.635422945022583 0.7700140476226807
0.1823868751525879 0.29280686378479
2.306184053421021 2.086683034896851
0.1723921298980713 0.2673089504241943
0.7673249244689941 0.8183228969573975
1.14413595199585 1.193850040435791
0.5036430358886719 0.6179289817810059
0.2342920303344727 0.3227419853210449
2.848449945449829 3.253329038619995
1.881469964981079 2.205940961837769
2.537519931793213 2.378628015518188
0.929736852645874 0.9454739093780518
2.319427967071533 1.787843942642212
2.216023921966553 2.165334939956665
0.3090140819549561 0.4354798793792725
0.9966521263122559 1.117938995361328
1.178472995758057 1.187867879867554
2.094264030456543 2.153799057006836
2.100781917572021 2.401810884475708
1.688966989517212 1.788991928100586
1.367491006851196 1.71491003036499
0.1890668869018555 0.2851660251617432
1.341683864593506 1.610696077346802
0.4365859031677246 0.5278630256652832
0.4440021514892578 0.5339231491088867
1.081489086151123 1.316089868545532
2.393411874771118 2.287985801696777
0.1881451606750488 0.2881631851196289
0.1922461986541748 0.2912139892578125
1.154112815856934 1.223947048187256
3.176331043243408 2.820463895797729
0.2402470111846924 0.3580231666564941
3.069782018661499 3.064291000366211
0.4293680191040039 0.5227010250091553
1.001972913742065 1.057382106781006
2.060328006744385 2.359817028045654
0.3646478652954102 0.4522609710693359
2.292939901351929 2.254769086837769
2.211597919464111 2.278253793716431
0.439378023147583 0.5406801700592041
2.366006135940552 1.939151048660278
2.122035980224609 2.172365188598633
0.3345279693603516 0.4357659816741943
0.5788419246673584 0.6835598945617676
0.6649558544158936 0.7316358089447021
2.060482978820801 2.278670072555542
2.111998081207275 2.258428812026978
2.585428953170776 2.431641101837158
3.505069971084595 3.359003067016602
2.199877977371216 2.456639051437378
2.032695055007935 2.187274932861328
1.828207015991211 1.588330984115601
2.269069910049438 2.267586946487427
0.6771640777587891 0.772162914276123
0.3895900249481201 0.4819679260253906
2.083112955093384 2.071176052093506
0.3251438140869141 0.4078660011291504
2.526920795440674 2.265172004699707
0.5050048828125 0.6281511783599854
2.002793073654175 2.072173118591309
0.7055540084838867 0.7664990425109863
0.6825799942016602 0.82100510597229
2.415327072143555 2.356333017349243
2.26292610168457 1.973804950714111
2.055602073669434 2.383358955383301
1.491311073303223 1.505802869796753
0.9081649780273438 0.9660940170288086
2.407254934310913 2.318222999572754
2.485640048980713 2.009852886199951
0.3360090255737305 0.4202959537506104
0.4624381065368652 0.530595064163208
0.1370768547058105 0.2370779514312744
1.680392026901245 1.463492155075073
2.233177185058594 2.047427892684937
2.02675986289978 2.294593811035156
0.2298331260681152 0.3132078647613525
0.1828279495239258 0.2806060314178467
0.8813879489898682 1.011295080184937
0.9135479927062988 1.15070915222168
0.5111880302429199 0.6073641777038574
1.034427881240845 1.052211999893188
2.53745698928833 2.127265930175781
1.162637948989868 1.180164098739624
0.7038540840148926 0.7747368812561035
0.4187080860137939 0.506181001663208
0.964191198348999 1.044029951095581
0.310405969619751 0.4104471206665039
1.169878005981445 1.353378057479858
1.308154821395874 1.296746969223022
2.208077907562256 2.032553911209106
0.8329598903656006 0.9259779453277588
2.144129991531372 2.048635959625244
2.406265020370483 2.096019983291626
2.002240896224976 2.083055019378662
1.008442878723145 1.109955072402954
6.273319959640503 5.494179010391235
0.3148159980773926 0.4134368896484375
0.3295609951019287 0.4234740734100342
0.5581400394439697 0.6358039379119873
1.076120138168335 1.258695125579834
0.3641359806060791 0.4859709739685059
0.1852478981018066 0.2774810791015625
0.6918330192565918 0.6882390975952148
1.04922890663147 1.254848003387451
1.053972959518433 1.085124969482422
0.801584005355835 0.8538258075714111
0.2919909954071045 0.382256031036377
2.412852048873901 2.5381920337677
0.1321661472320557 0.2279629707336426
1.438061952590942 1.295290946960449
1.596720933914185 1.524519205093384
2.113855123519897 1.864452838897705
0.6399099826812744 0.7091920375823975
2.262430906295776 2.012088060379028
0.8949959278106689 0.849419116973877
2.061792850494385 2.427592039108276
1.136877059936523 1.32194995880127
0.4642150402069092 0.5316708087921143
0.4887111186981201 0.5205152034759521
0.4641890525817871 0.546821117401123
3.065145015716553 3.154297113418579
2.271022081375122 2.267820835113525
4.730493068695068 4.283929109573364
0.4340848922729492 0.498878002166748
1.618832111358643 1.429830074310303
2.394637107849121 2.046463012695312
1.220263004302979 1.183012008666992
0.3114337921142578 0.3863518238067627
1.021116971969604 0.9633920192718506
0.1603279113769531 0.2598450183868408
2.242372989654541 2.160112857818604
0.5263850688934326 0.6264479160308838
0.8988051414489746 1.166395902633667
0.4204721450805664 0.5674550533294678
0.1393568515777588 0.2351319789886475
2.170572996139526 2.099712133407593
1.149174213409424 1.090929985046387
0.4089999198913574 0.498744010925293
0.4338748455047607 0.5055019855499268
0.9855220317840576 1.079531908035278
2.360182046890259 2.164436817169189
0.8563258647918701 0.9774260520935059
0.2302780151367188 0.3442239761352539
0.6786901950836182 0.7391178607940674
1.261507987976074 1.276496171951294
2.005764961242676 2.503496885299683
0.7222211360931396 0.7290518283843994
1.787485122680664 1.994760990142822
0.7256600856781006 0.7405710220336914
1.072288990020752 1.312232971191406
0.2944169044494629 0.3934440612792969
0.575592041015625 0.6579520702362061
0.3491928577423096 0.4430348873138428
2.185683012008667 2.301919221878052
0.740253210067749 0.869563102722168
0.3300309181213379 0.3836290836334229
2.290963172912598 2.238967895507812
0.1998710632324219 0.2999498844146729
2.336308002471924 2.188328981399536
0.4417209625244141 0.5499129295349121
0.4287910461425781 0.5509600639343262
0.7863430976867676 0.8851778507232666
0.293118953704834 0.4190139770507812
0.291187047958374 0.3726861476898193
2.450395822525024 2.539213895797729
2.128780841827393 2.37938380241394
2.57304310798645 2.124262094497681
2.400809049606323 2.161528825759888
2.085851192474365 2.467126846313477
0.1759130954742432 0.2775230407714844
0.1754260063171387 0.2725851535797119
2.113249063491821 2.15588903427124
1.206038951873779 1.133563041687012
0.4567000865936279 0.5035359859466553
0.5389499664306641 0.5880370140075684
1.060612201690674 1.174134016036987
2.024502038955688 2.116964101791382
1.127847909927368 1.224581956863403
0.9046549797058105 0.8899998664855957
2.135318994522095 2.283883094787598
1.940592050552368 2.022620916366577
2.357986927032471 2.310794115066528
0.3617808818817139 0.4240190982818604
3.34634804725647 3.339053869247437
2.209014892578125 2.042242050170898
0.2486729621887207 0.3373110294342041
0.9950850009918213 1.130640029907227
0.7904911041259766 0.7795360088348389
0.2242770195007324 0.3685920238494873
0.8216471672058105 0.894766092300415
0.8525969982147217 0.9362239837646484
0.3139879703521729 0.3874189853668213
0.4367270469665527 0.4962770938873291
0.8517570495605469 0.9763867855072021
2.194792985916138 2.170928001403809
2.228951930999756 2.046440839767456
1.177862167358398 1.405292987823486
2.145241022109985 2.149379014968872
0.8634490966796875 0.9229459762573242
0.2000489234924316 0.2922699451446533
0.4644401073455811 0.6095409393310547
1.452622890472412 1.453628063201904
0.4235470294952393 0.550447940826416
0.7666120529174805 0.7697780132293701
0.6798357963562012 0.8486170768737793
0.7646520137786865 0.858950138092041
0.4243178367614746 0.4705770015716553
0.377263069152832 0.4769999980926514
2.314880847930908 2.222255945205688
1.885458946228027 2.177396059036255
0.4908428192138672 0.5911619663238525
0.7925651073455811 0.8663871288299561
3.46308708190918 3.268020153045654
1.200237989425659 1.276082038879395
0.7195429801940918 0.7288398742675781
0.5363640785217285 0.5738620758056641
0.6229472160339355 0.6711809635162354
2.063580989837646 2.44648814201355
2.157394170761108 2.24746298789978
0.6806378364562988 0.6979000568389893
0.2877881526947021 0.3831310272216797
7.655894994735718 8.021744012832642
0.9503729343414307 1.024104118347168
0.5812909603118896 0.6316590309143066
2.794293165206909 2.704160928726196
0.3217380046844482 0.4031591415405273
0.2455310821533203 0.3222410678863525
1.173014879226685 1.36752986907959
2.056481838226318 2.197003126144409
0.3645968437194824 0.4702670574188232
0.5551958084106445 0.621751070022583
2.157537937164307 2.251116037368774
2.259873151779175 2.394212007522583
0.4006199836730957 0.4799938201904297
0.5210118293762207 0.5867600440979004
2.230118989944458 2.213299989700317
4.657157897949219 4.058842897415161
3.15031099319458 3.495810985565186
1.774164199829102 1.805078983306885
0.756742000579834 0.7195250988006592
0.8445310592651367 0.9656550884246826
2.399233102798462 2.235569953918457
0.4682958126068115 0.5030760765075684
1.029392004013062 1.083690881729126
1.150286912918091 1.218064069747925
0.561506986618042 0.6636111736297607
0.6981039047241211 0.8012840747833252
1.310593128204346 1.254708051681519
2.232216835021973 2.044737815856934
2.200075149536133 2.226765871047974
1.903024911880493 1.822636842727661
0.8371031284332275 0.8986701965332031
0.9713568687438965 0.9895009994506836
2.390695810317993 2.344074010848999
1.014397144317627 0.9890739917755127
0.9832170009613037 0.9947600364685059
1.541893005371094 1.688231945037842
0.8489570617675781 0.9497799873352051
4.123800992965698 4.732825994491577
0.9322340488433838 1.034097194671631
1.149275064468384 1.050519943237305
0.6619532108306885 0.7869889736175537
0.4570310115814209 0.6170659065246582
0.6865079402923584 0.802055835723877
2.05734395980835 2.281203031539917
2.144565105438232 2.123467922210693
2.236649036407471 2.321630954742432
1.27146315574646 1.372779130935669
2.467875003814697 2.260571002960205
1.857547998428345 2.129826784133911
0.7918369770050049 0.8496959209442139
2.285560846328735 2.206662893295288
1.051143884658813 1.316969871520996
0.1989059448242188 0.2851300239562988
0.165600061416626 0.2637169361114502
1.438698053359985 1.481297016143799
2.388272047042847 2.445307970046997
1.235326051712036 1.151734828948975
2.170974969863892 2.33909797668457
2.285438060760498 2.432755947113037
1.097049951553345 1.064958095550537
0.691126823425293 0.8026340007781982
0.4409859180450439 0.5389769077301025
2.175365924835205 2.255342960357666
4.585108995437622 4.377607107162476
2.494446039199829 2.511640787124634
2.187355041503906 2.262122869491577
1.264539957046509 1.497355937957764
0.5390548706054688 0.6390600204467773
0.1880269050598145 0.2939310073852539
0.2524299621582031 0.3450779914855957
0.5124709606170654 0.6093220710754395
1.130225896835327 1.264407157897949
1.308923006057739 1.303827047348022
0.9200048446655273 0.9485139846801758
1.037224054336548 1.394579887390137
0.1816818714141846 0.2864949703216553
0.7129311561584473 0.7855091094970703
0.3082139492034912 0.4136569499969482
0.4399199485778809 0.5473411083221436
0.7303199768066406 0.8024318218231201
0.8511669635772705 1.144260168075562
1.116620063781738 1.280524015426636
0.1956050395965576 0.3055400848388672
0.6827170848846436 0.7232358455657959
1.031700134277344 1.059422016143799
0.9064440727233887 0.9022510051727295
2.223846197128296 1.959256172180176
0.1800520420074463 0.2791259288787842
2.064918041229248 2.242334127426147
2.026237964630127 2.257867097854614
0.4647359848022461 0.4946160316467285
0.9038801193237305 1.019451141357422
0.1905670166015625 0.2864270210266113
2.421924114227295 2.105923175811768
3.465282917022705 3.015878915786743
2.085257053375244 2.157331943511963
2.521453857421875 2.496131896972656
2.396896123886108 2.31768798828125
0.1492428779602051 0.2446649074554443
0.3656020164489746 0.4921410083770752
0.1890950202941895 0.2867460250854492
1.432954072952271 1.659456968307495
0.908966064453125 0.864605188369751
0.3572549819946289 0.4659202098846436
0.7151432037353516 0.7431240081787109
0.9172110557556152 0.8925740718841553
2.125253915786743 2.143499851226807
2.557735919952393 2.35298490524292
0.5847089290618896 0.7800829410552979
0.5199940204620361 0.5498769283294678
2.41080117225647 2.604479074478149
0.4754669666290283 0.5815110206604004
2.14945912361145 2.061432123184204
0.1555299758911133 0.2524909973144531
0.2973668575286865 0.4102060794830322
0.80684494972229 0.9377708435058594
0.5217738151550293 0.5929701328277588
1.419534921646118 1.338837146759033
0.1711769104003906 0.2687058448791504
0.2447619438171387 0.3284680843353271
2.267396926879883 1.921715021133423
0.5051348209381104 0.557793140411377
1.620643854141235 1.47029185295105
0.4083290100097656 0.4762639999389648
1.963633060455322 2.300596952438354
0.9142308235168457 0.9525010585784912
1.850490093231201 2.506107091903687
0.436255931854248 0.5086269378662109
2.963711977005005 3.034147977828979
0.7767257690429688 0.9423389434814453
0.9448349475860596 1.032167911529541
0.6706910133361816 0.7669961452484131
0.7499659061431885 0.9959759712219238
0.2495260238647461 0.3471438884735107
0.831913948059082 0.9727849960327148
2.121202945709229 2.427610874176025
2.178328037261963 1.976240873336792
0.4401569366455078 0.5201950073242188
1.012498140335083 1.071435928344727
0.5794539451599121 0.8014099597930908
1.164257049560547 1.32691478729248
2.073339939117432 2.094879150390625
0.7687690258026123 0.8499960899353027
0.2796258926391602 0.3632090091705322
0.5175111293792725 0.6140921115875244
2.213233947753906 2.063568115234375
0.816439151763916 0.8576059341430664
2.319733858108521 2.037829875946045
0.1922941207885742 0.2908871173858643
0.636415958404541 0.7263140678405762
3.487679004669189 3.621325016021729
1.593208789825439 1.600522994995117
0.4405388832092285 0.5550198554992676
0.5262188911437988 0.597304105758667
0.6344711780548096 0.6297121047973633
1.471257925033569 1.495390892028809
0.2294528484344482 0.3115980625152588
0.9403269290924072 1.026427984237671
0.9840688705444336 1.083714008331299
1.387126922607422 1.798733949661255
0.406400203704834 0.4845650196075439
0.660010814666748 0.7882850170135498
0.5282838344573975 0.6509220600128174
0.977398157119751 1.055090188980103
2.224581956863403 2.085253000259399
0.8236539363861084 0.9028439521789551
2.326158046722412 2.279063940048218
0.5442979335784912 0.6375257968902588
0.2269711494445801 0.3109869956970215
2.176821947097778 2.371174097061157
0.6609430313110352 0.803757905960083
0.6115200519561768 0.6127078533172607
3.679831027984619 3.9287109375
0.5206530094146729 0.6239988803863525
2.266722917556763 2.389372110366821
1.094807863235474 1.293535947799683
0.2776179313659668 0.3915050029754639
3.081584930419922 3.507551908493042
0.3981351852416992 0.5105080604553223
1.430130004882812 1.39408278465271
0.3411149978637695 0.4809129238128662
0.5518360137939453 0.6073601245880127
0.1473090648651123 0.2421479225158691
0.6725969314575195 0.7163271903991699
2.03678297996521 2.308835983276367
2.294173955917358 2.204855918884277
2.333915948867798 1.927824020385742
2.01982593536377 2.36016583442688
1.182939052581787 1.314770936965942
0.1776847839355469 0.2785830497741699
2.017889022827148 2.33940601348877
2.47064995765686 2.467334985733032
1.316325902938843 1.392601013183594
1.942828178405762 2.166814088821411
1.158308982849121 1.361567974090576
0.2124381065368652 0.3105709552764893
0.3201420307159424 0.4336340427398682
4.099979877471924 4.144191026687622
0.842332124710083 0.9460890293121338
0.3461241722106934 0.42405104637146
0.4607579708099365 0.6078250408172607
0.3227040767669678 0.4304518699645996
2.091478824615479 2.30318284034729
1.437045812606812 1.77078104019165
0.8050470352172852 0.8979570865631104
0.3036689758300781 0.4330220222473145
0.8644130229949951 0.9035999774932861
0.6039190292358398 0.6110060214996338
0.1832809448242188 0.2825899124145508
0.1718809604644775 0.2634320259094238
2.511173963546753 2.251430034637451
0.9093389511108398 0.9943540096282959
0.3005630970001221 0.3946020603179932
2.438744068145752 2.152711153030396
0.8410921096801758 1.015562057495117
3.637059926986694 3.188555002212524
0.3579239845275879 0.4517340660095215
0.343433141708374 0.4150481224060059
0.3842442035675049 0.4822800159454346
2.925051927566528 2.927521944046021
0.1956570148468018 0.2783651351928711
0.983288049697876 1.058582067489624
0.4973621368408203 0.5814769268035889
0.3742752075195312 0.4516060352325439
1.025560855865479 1.088690996170044
0.6327478885650635 0.7219510078430176
0.2513470649719238 0.3502309322357178
2.088809013366699 2.201062917709351
0.647061824798584 0.7987830638885498
0.1525428295135498 0.2472128868103027
2.324380159378052 2.088175058364868
0.2123630046844482 0.3144841194152832
0.4201498031616211 0.4998960494995117
4.180084943771362 3.83470892906189
1.256353139877319 1.31370210647583
1.382590055465698 1.476733922958374
0.5671629905700684 0.6499230861663818
0.1570839881896973 0.255648136138916
0.492805004119873 0.5818080902099609
0.24587082862854 0.322965145111084
1.966337919235229 2.273494005203247
0.7726809978485107 0.8449430465698242
2.212769031524658 1.996202945709229
2.642638921737671 2.335546970367432
1.926831007003784 2.251544952392578
2.576158046722412 2.506202936172485
1.486129999160767 1.420313119888306
0.867588996887207 0.8607759475708008
0.3111331462860107 0.4243378639221191
0.2474579811096191 0.3335142135620117
1.279637813568115 1.234025955200195
0.3428528308868408 0.474456787109375
0.5236108303070068 0.592411994934082
0.5193560123443604 0.6592400074005127
0.8628201484680176 0.8867800235748291
0.5941848754882812 0.6238329410552979
0.9771208763122559 1.080649137496948
1.716851949691772 1.692521095275879
1.044372081756592 0.9314508438110352
1.272410869598389 1.158958911895752
1.204368829727173 1.181087017059326
2.275301933288574 2.316817045211792
0.7329118251800537 0.7625181674957275
0.8887209892272949 0.908344030380249
0.4982068538665771 0.5590798854827881
0.5996830463409424 0.6170880794525146
1.193642139434814 1.343466997146606
0.3662810325622559 0.5022668838500977
2.22407078742981 2.357155084609985
2.203324794769287 2.214807987213135
0.51236891746521 0.6957991123199463
2.235414028167725 2.379106998443604
1.070744037628174 1.239493846893311
1.571097135543823 1.80688214302063
0.491894006729126 0.5414280891418457
0.648906946182251 0.680717945098877
2.276898145675659 2.222994089126587
2.111756086349487 2.139252901077271
0.4460840225219727 0.5043010711669922
0.5699748992919922 0.686352014541626
0.4056830406188965 0.5150790214538574
0.9373071193695068 0.9371480941772461
0.7097320556640625 0.7767829895019531
1.06259298324585 1.250720024108887
0.3623270988464355 0.4676721096038818
0.7860000133514404 0.9711899757385254
2.097275972366333 2.163980007171631
2.205079078674316 2.257998943328857
0.1789851188659668 0.2710928916931152
2.09795880317688 2.44479513168335
2.041182041168213 2.108053922653198
0.9551401138305664 0.9896240234375
2.25403618812561 2.275748014450073
0.340907096862793 0.432075023651123
2.30335807800293 2.226887941360474
0.4575901031494141 0.5653741359710693
0.8395559787750244 1.006109952926636
0.4540331363677979 0.5424108505249023
0.5061419010162354 0.6125099658966064
2.094125032424927 2.32326078414917
1.118535041809082 1.201771974563599
0.8026320934295654 0.9344520568847656
1.897149801254272 1.96284818649292
2.283470869064331 2.431334018707275
0.3914129734039307 0.4648528099060059
0.503119945526123 0.5480830669403076
0.5444190502166748 0.7094500064849854
0.8123178482055664 0.8232519626617432
2.056102991104126 2.112773180007935
2.150754928588867 2.473645925521851
0.554995059967041 0.6850118637084961
2.050354957580566 1.750619173049927
2.289573907852173 2.339401006698608
0.5607240200042725 0.6530969142913818
0.180649995803833 0.2682721614837646
0.4168589115142822 0.4624629020690918
0.1995320320129395 0.2944037914276123
0.2690131664276123 0.3347270488739014
1.153289079666138 1.198235988616943
2.008715152740479 2.06867504119873
0.9053668975830078 1.154425144195557
1.911117076873779 2.065821886062622
0.9840450286865234 0.9815258979797363
0.8798820972442627 0.9281890392303467
0.897075891494751 1.095779180526733
0.4387941360473633 0.5557279586791992
3.291115045547485 3.504832029342651
1.093398809432983 1.047561168670654
1.728893995285034 1.886157035827637
0.4535129070281982 0.5740668773651123
0.6346619129180908 0.734015941619873
2.021169185638428 2.395938158035278
1.775716066360474 1.682780027389526
0.8542671203613281 0.8686208724975586
0.5643830299377441 0.6726551055908203
1.768178939819336 1.69741415977478
0.3550240993499756 0.4912359714508057
0.6939079761505127 0.8160150051116943
0.8747949600219727 0.9525229930877686
0.4724338054656982 0.5960500240325928
1.931056022644043 2.039279937744141
0.3173959255218506 0.4182260036468506
1.096658945083618 1.039568901062012
0.9796309471130371 0.9563639163970947
0.1683399677276611 0.2681629657745361
2.00650691986084 2.502294063568115
2.177036046981812 2.214372873306274
0.5120739936828613 0.5885219573974609
4.201057910919189 4.000330924987793
0.4774801731109619 0.6197450160980225
0.9573509693145752 0.9793829917907715
2.251965045928955 2.207895994186401
0.9336700439453125 0.952301025390625
0.1458020210266113 0.2437808513641357
2.22960901260376 2.165103912353516
0.227808952331543 0.3084969520568848
0.8840479850769043 1.012696027755737
2.447979927062988 2.202917098999023
0.837907075881958 0.9659271240234375
2.358293056488037 2.4082190990448
1.997498989105225 2.339051961898804
2.057021856307983 2.13439679145813
1.174162864685059 1.264736890792847
1.10596489906311 1.096043825149536
1.174531936645508 1.076941013336182
0.8852469921112061 1.036967039108276
2.270020961761475 2.436380863189697
2.247045040130615 2.478987216949463
0.8943331241607666 1.014883041381836
0.1722829341888428 0.2644131183624268
2.393900156021118 2.443504095077515
0.2622590065002441 0.3451728820800781
0.3884711265563965 0.4837238788604736
0.4859559535980225 0.5669119358062744
0.2519509792327881 0.3539419174194336
0.1798160076141357 0.2815639972686768
0.7798712253570557 0.9200439453125
0.289438009262085 0.3861739635467529
0.3899669647216797 0.4723281860351562
2.288531064987183 2.014503955841064
0.8486299514770508 0.9803950786590576
1.125858068466187 1.270966053009033
0.5502169132232666 0.6539981365203857
1.11654806137085 0.9514811038970947
1.519178867340088 1.755259990692139
0.6456599235534668 0.7658419609069824
0.4350221157073975 0.4802041053771973
0.1545810699462891 0.2503049373626709
2.270051002502441 2.144690036773682
0.4374179840087891 0.5668528079986572
0.5399301052093506 0.6861269474029541
0.9103779792785645 0.9361648559570312
3.563851833343506 3.358540058135986
0.8194549083709717 0.9727160930633545
0.2579989433288574 0.3711469173431396
0.2202250957489014 0.3122439384460449
1.125017881393433 1.201914072036743
0.283581018447876 0.3649108409881592
0.5340981483459473 0.6429438591003418
2.10615086555481 2.329384803771973
0.4828920364379883 0.5819518566131592
2.430208921432495 2.53016185760498
2.374215126037598 2.437583208084106
2.088937044143677 2.248505830764771
2.119510889053345 1.989771127700806
2.042253017425537 2.257753133773804
0.7857341766357422 0.8859179019927979
3.140228986740112 3.005839824676514
0.5181939601898193 0.5715510845184326
0.8412461280822754 0.9830398559570312
1.396698951721191 1.201036930084229
0.699411153793335 0.8561570644378662
1.33707594871521 1.422820091247559
0.3007678985595703 0.3962008953094482
2.861830949783325 2.953162908554077
0.5797109603881836 0.621851921081543
2.260612010955811 2.347954988479614
1.268966913223267 1.524353981018066
2.479414939880371 2.459664106369019
1.968508005142212 2.128125905990601
0.4856719970703125 0.6108138561248779
0.150413990020752 0.2467429637908936
2.385986089706421 1.936522006988525
2.354081869125366 2.51400899887085
0.6979069709777832 0.6490509510040283
3.487812995910645 3.094413042068481
1.908988952636719 2.140015840530396
2.097378969192505 2.236500024795532
2.316730976104736 2.088313817977905
0.7830560207366943 0.8181560039520264
2.224700927734375 2.006546974182129
0.5731449127197266 0.651932954788208
1.022228002548218 1.096966981887817
0.9631848335266113 0.972830057144165
0.9412009716033936 1.03411602973938
0.8108789920806885 0.9223120212554932
2.025933980941772 2.224961042404175
0.8110809326171875 0.9802391529083252
0.8843650817871094 0.929030179977417
0.52370285987854 0.5701961517333984
0.363318920135498 0.43389892578125
0.9410579204559326 0.9762570858001709
1.5435791015625 1.424103975296021
2.422885179519653 2.342694997787476
0.2060160636901855 0.2985610961914062
2.020318984985352 2.145364999771118
1.565335035324097 1.707180976867676
1.168555974960327 1.274642944335938
2.395519018173218 2.124568939208984
2.1925208568573 2.151618957519531
0.5469050407409668 0.5923948287963867
0.8822829723358154 0.8554439544677734
0.7165181636810303 0.7587969303131104
0.8355770111083984 0.8823821544647217
0.698606014251709 0.8209161758422852
0.2149479389190674 0.2981328964233398
0.3749799728393555 0.4912619590759277
2.61086106300354 2.372061967849731
0.9351828098297119 1.000380992889404
1.423484086990356 1.342092990875244
2.018153190612793 2.11824893951416
0.7661850452423096 0.8645601272583008
0.1656620502471924 0.2600150108337402
2.229279041290283 2.028353929519653
0.2956790924072266 0.4361422061920166
1.002418041229248 1.021771907806396
0.2800970077514648 0.3731470108032227
1.332144021987915 1.47699499130249
2.117953062057495 2.106915950775146
1.329371929168701 1.456677198410034
2.343307971954346 1.951943874359131
0.704334020614624 0.8247838020324707
1.465428113937378 1.458075046539307
0.7215120792388916 0.7584550380706787
2.658136129379272 2.018061876296997
0.2877779006958008 0.3666110038757324
0.6408381462097168 0.730438232421875
2.096733093261719 2.404822111129761
0.4379291534423828 0.5257890224456787
2.133594989776611 2.303759098052979
0.2314820289611816 0.3290390968322754
0.3344109058380127 0.4485700130462646
0.5811460018157959 0.6549420356750488
0.3214061260223389 0.3999159336090088
2.21802020072937 2.479912996292114
2.048259019851685 2.219150066375732
0.7403860092163086 0.7849569320678711
2.269810914993286 2.135728120803833
0.8456778526306152 0.8599691390991211
1.025014162063599 1.106425046920776
0.4085021018981934 0.5300807952880859
0.3800780773162842 0.4846839904785156
0.1910359859466553 0.2814178466796875
3.009796857833862 2.9688401222229
2.401965141296387 2.124913930892944
0.1457221508026123 0.2430498600006104
1.874856948852539 1.89461612701416
2.255679845809937 2.11123514175415
1.440786838531494 1.41780686378479
2.193541049957275 2.255678176879883
2.085252046585083 2.086830139160156
2.242916107177734 2.266134977340698
1.19215989112854 1.259110927581787
1.992488861083984 2.156940221786499
1.571362018585205 1.607096910476685
2.110376834869385 2.103904962539673
2.288991928100586 2.302816867828369
0.2779498100280762 0.3987801074981689
1.531701803207397 1.527076959609985
0.4624969959259033 0.590130090713501
2.805991888046265 3.53476881980896
2.012206792831421 2.077362060546875
0.2503740787506104 0.3455159664154053
0.3072099685668945 0.392240047454834
0.571361780166626 0.6578869819641113
1.41741681098938 1.431859016418457
0.3436808586120605 0.4752669334411621
1.500793933868408 1.550380945205688
2.038887977600098 2.315629005432129
2.042324066162109 2.282502889633179
0.9743020534515381 1.032617092132568
1.168642044067383 1.186260938644409
2.137826919555664 2.051445007324219
2.303327083587646 2.194170951843262
2.1200270652771 2.301476001739502
0.2478718757629395 0.3403050899505615
1.17717719078064 1.185119152069092
0.2108869552612305 0.3028311729431152
2.453597068786621 2.295017957687378
1.152413845062256 1.224822998046875
1.215758085250854 1.236986875534058
0.5224769115447998 0.5707089900970459
2.299224853515625 2.272219181060791
0.2226970195770264 0.3159279823303223
0.696181058883667 0.7817690372467041
0.6944539546966553 0.6847710609436035
0.3264069557189941 0.4193789958953857
1.062371015548706 1.036535024642944
0.6994469165802002 0.7736749649047852
2.098061084747314 2.113982915878296
0.7995870113372803 0.8252789974212646
0.7737300395965576 0.9422369003295898
0.4166398048400879 0.4851958751678467
0.6586019992828369 0.8806390762329102
2.326925039291382 2.485084056854248
2.981892108917236 2.752516031265259
0.5084328651428223 0.5786209106445312
0.6597251892089844 0.7184669971466064
0.2913308143615723 0.376291036605835
2.228120803833008 1.894032955169678
0.6629021167755127 0.6976280212402344
0.6941831111907959 0.7875740528106689
0.201387882232666 0.2926328182220459
0.9744410514831543 1.041579961776733
2.241300106048584 2.038631916046143
2.042809963226318 1.965703964233398
0.4385061264038086 0.477977991104126
0.8196570873260498 0.9530489444732666
0.500514030456543 0.5892939567565918
0.1993818283081055 0.2895750999450684
0.3895759582519531 0.4938600063323975
0.5277450084686279 0.6324038505554199
0.8795239925384521 1.008510112762451
0.7917711734771729 0.8048930168151855
2.076057910919189 2.155017137527466
1.821316003799438 2.165940999984741
0.2561352252960205 0.3405671119689941
0.6865859031677246 0.6933419704437256
0.1608421802520752 0.2575230598449707
0.2038919925689697 0.303246021270752
0.6989059448242188 0.7566690444946289
0.2064509391784668 0.3086669445037842
0.2800159454345703 0.373183012008667
0.368462085723877 0.468904972076416
1.484511852264404 1.408293008804321
2.334414958953857 2.18001389503479
2.174233913421631 2.09172797203064
1.124084949493408 1.177879095077515
0.2399511337280273 0.3414578437805176
0.5017659664154053 0.5769550800323486
2.331984996795654 2.297194957733154
2.026566982269287 2.171314001083374
2.00200891494751 2.195105075836182
1.225867986679077 1.262521028518677
0.2093319892883301 0.3101499080657959
1.573498964309692 1.519183874130249
0.2178690433502197 0.3174760341644287
0.3162319660186768 0.4148991107940674
0.4891798496246338 0.6463611125946045
0.4580330848693848 0.5413439273834229
0.9142630100250244 0.9575531482696533
0.379939079284668 0.4442479610443115
2.145528793334961 2.159363031387329
2.165597915649414 2.000479221343994
2.232208967208862 2.364576101303101
2.031654119491577 2.193365097045898
0.1548538208007812 0.2484829425811768
0.8964450359344482 1.147757053375244
0.9693658351898193 0.9970519542694092
1.073074817657471 1.320604085922241
0.7681190967559814 0.8599808216094971
2.564336061477661 2.700308084487915
2.318575143814087 2.115190029144287
0.8039920330047607 0.9177720546722412
0.7368309497833252 0.8216419219970703
0.483065128326416 0.6237878799438477
1.005470991134644 1.047884941101074
2.460757970809937 2.583060026168823
0.1360709667205811 0.2330608367919922
0.4659497737884521 0.5486578941345215
1.697429895401001 1.842743873596191
1.145243167877197 1.16045880317688
0.1546299457550049 0.2507729530334473
2.022061109542847 2.270087003707886
0.2012200355529785 0.2957761287689209
1.064488887786865 1.065254211425781
0.3543698787689209 0.473193883895874
0.1407210826873779 0.2358760833740234
2.11063289642334 2.262274026870728
2.103775978088379 2.451252222061157
2.2499840259552 2.074387073516846
0.9826180934906006 0.9688060283660889
2.253221035003662 2.131667852401733
0.6931519508361816 0.7570691108703613
0.490408182144165 0.5605740547180176
0.9380619525909424 1.046353101730347
0.850944995880127 0.8908379077911377
0.1576111316680908 0.2529299259185791
2.299515962600708 2.411493062973022
2.269688844680786 2.238143920898438
1.943253993988037 2.255000114440918
0.4151721000671387 0.4784791469573975
0.2866299152374268 0.389301061630249
1.736648082733154 2.04732608795166
0.9421639442443848 1.007315158843994
2.093271970748901 2.137924909591675
2.182224988937378 2.427764892578125
0.4685838222503662 0.565701961517334
0.565885066986084 0.6982581615447998
2.310273885726929 2.124121904373169
0.6623909473419189 0.6915261745452881
0.3195450305938721 0.3896019458770752
2.314242124557495 2.193607091903687
0.4976930618286133 0.5668559074401855
2.499428987503052 2.142309188842773
2.291731119155884 2.137531042098999
0.9081010818481445 1.017665147781372
0.5613510608673096 0.6136698722839355
0.6998591423034668 0.8141019344329834
1.065286874771118 1.198121070861816
2.169671058654785 2.318242073059082
1.822768926620483 2.106003999710083
0.5973880290985107 0.7328758239746094
0.2732858657836914 0.3712267875671387
0.2303760051727295 0.3295528888702393
2.145213842391968 2.154242038726807
0.8146319389343262 0.8033950328826904
2.949970006942749 2.998097896575928
2.348659038543701 2.314006805419922
0.9631881713867188 0.8954050540924072
0.25522780418396 0.3506300449371338
1.199725866317749 1.218319892883301
2.001369953155518 2.068547010421753
1.578272104263306 1.283649921417236
1.171933889389038 1.266016006469727
2.189279079437256 2.151469945907593
2.282371044158936 2.367636919021606
2.041197061538696 2.033425092697144
0.4843549728393555 0.5590329170227051
0.7695200443267822 0.8250589370727539
0.8516340255737305 0.8785738945007324
0.1999759674072266 0.2983889579772949
0.7263989448547363 0.7296178340911865
0.256633996963501 0.3411059379577637
0.8199889659881592 0.8628439903259277
0.2778899669647217 0.3887910842895508
0.1831049919128418 0.2831671237945557
2.25609278678894 2.074987888336182
1.94920802116394 2.211416006088257
2.445847034454346 2.266229152679443
2.00299596786499 2.003221988677979
0.9480128288269043 0.9676108360290527
1.440042018890381 1.720712184906006
0.5263199806213379 0.642287015914917
3.721590995788574 3.879261016845703
0.7988100051879883 0.8547279834747314
2.27544903755188 2.280111074447632
2.218164205551147 2.349714040756226
2.333530902862549 2.547952890396118
2.233088970184326 2.029783010482788
0.2447280883789062 0.3678901195526123
2.503105163574219 2.150909185409546
2.11500096321106 1.914366960525513
1.16953706741333 1.159910917282104
0.5520260334014893 0.5934908390045166
0.6867091655731201 0.7262580394744873
0.7762651443481445 0.8472700119018555
1.199378967285156 1.09318995475769
0.1586940288543701 0.2580311298370361
0.7044410705566406 0.7699489593505859
0.2926890850067139 0.4248688220977783
1.821750164031982 1.677251100540161
2.249579906463623 2.123810052871704
1.576916933059692 1.776859998703003
0.6365978717803955 0.7566831111907959
0.4080040454864502 0.5197529792785645
0.1886429786682129 0.2820510864257812
1.751840114593506 1.655041933059692
1.201344013214111 1.311285972595215
0.2175030708312988 0.3027801513671875
0.3171420097351074 0.4225330352783203
1.327122926712036 1.313703060150146
1.066866874694824 1.100547075271606
0.1936309337615967 0.2924869060516357
0.1735010147094727 0.2628979682922363
0.838670015335083 0.9403719902038574
1.221057176589966 1.219450950622559
2.528946876525879 2.523886919021606
1.906105041503906 2.372099161148071
1.338655948638916 1.537715911865234
0.4030342102050781 0.476038932800293
1.051346778869629 1.210461139678955
2.355833053588867 2.114670991897583
1.802164077758789 2.105504035949707
0.1467990875244141 0.2429239749908447
2.021425008773804 2.165588140487671
0.3829531669616699 0.5078589916229248
0.5393731594085693 0.6206960678100586
0.8454699516296387 0.9692809581756592
3.794539213180542 3.579257965087891
2.289194107055664 2.181092977523804
1.944508075714111 2.060097217559814
0.6107850074768066 0.6685581207275391
0.1683340072631836 0.2691359519958496
2.145409822463989 2.554008960723877
1.042623043060303 1.214697122573853
1.036577939987183 0.9560239315032959
0.6633410453796387 0.7170870304107666
1.444839000701904 1.388952016830444
0.3173589706420898 0.405674934387207
0.8400671482086182 0.9230279922485352
0.4643180370330811 0.5370719432830811
0.8179500102996826 0.8320260047912598
2.309067010879517 2.333652019500732
0.4879510402679443 0.5819590091705322
0.5517969131469727 0.6252808570861816
1.93636679649353 2.171924114227295
0.941213846206665 1.047996997833252
0.2347700595855713 0.3341920375823975
0.6300051212310791 0.7104299068450928
2.442020177841187 2.597326040267944
1.089922904968262 1.249337196350098
0.2400529384613037 0.3298490047454834
0.335996150970459 0.4201650619506836
0.1406629085540771 0.2363460063934326
0.3327479362487793 0.4334790706634521
0.1741290092468262 0.2720470428466797
1.24721097946167 1.179260969161987
2.153939962387085 2.154515027999878
2.176482915878296 2.231112003326416
0.5679190158843994 0.6875820159912109
0.3468451499938965 0.4193060398101807
2.646367073059082 2.347922086715698
0.4793429374694824 0.5215730667114258
1.258057117462158 1.178536176681519
0.5438911914825439 0.6633388996124268
1.999998092651367 2.414577007293701
0.2445220947265625 0.3279540538787842
2.965919017791748 2.478250026702881
2.238171100616455 2.050043821334839
0.3643951416015625 0.4738490581512451
0.6183350086212158 0.7268619537353516
0.6742680072784424 0.8144218921661377
2.34537410736084 2.031002998352051
0.8135159015655518 0.8824508190155029
6.135087966918945 6.438153028488159
0.3578481674194336 0.4843349456787109
2.89008092880249 3.013152837753296
0.805405855178833 0.9073028564453125
2.11125111579895 1.983213901519775
0.2377710342407227 0.3419480323791504
0.3547101020812988 0.460474967956543
0.580873966217041 0.6293280124664307
2.18519401550293 1.962862014770508
1.272030115127563 1.184024810791016
0.4216489791870117 0.4833769798278809
2.321279048919678 2.159453153610229
0.7813000679016113 0.9445040225982666
2.048435926437378 2.55180287361145
2.134439945220947 2.035540819168091
1.289575099945068 1.371526002883911
0.225020170211792 0.3194389343261719
0.4483871459960938 0.5315690040588379
0.3005549907684326 0.3840970993041992
0.5512869358062744 0.7307360172271729
1.171838045120239 1.231558084487915
0.9564509391784668 1.037777185440063
2.171475887298584 2.194364070892334
0.8343191146850586 1.088932037353516
1.32500696182251 1.128745079040527
0.5129110813140869 0.5445289611816406
1.939547061920166 1.936645984649658
0.6303360462188721 0.6766979694366455
0.2474939823150635 0.3281600475311279
1.022528886795044 1.251965045928955
3.909137010574341 3.590027093887329
1.379114866256714 1.399693012237549
0.6782641410827637 0.7961969375610352
0.1376628875732422 0.2324719429016113
0.1923739910125732 0.2837109565734863
0.3170008659362793 0.405858039855957
0.6481471061706543 0.7240200042724609
2.315151929855347 2.331867933273315
0.5145370960235596 0.5567710399627686
0.8483960628509521 0.8417580127716064
3.536303997039795 3.13845682144165
0.4393548965454102 0.4871640205383301
0.4441549777984619 0.5929100513458252
0.4732921123504639 0.5615129470825195
0.780210018157959 0.7966010570526123
1.067203998565674 1.020876884460449
0.4244420528411865 0.4672160148620605
0.4505131244659424 0.5491387844085693
3.271931171417236 3.408215045928955
0.4628710746765137 0.5067968368530273
0.3208229541778564 0.4555089473724365
2.136413097381592 2.106608152389526
1.133713006973267 1.398220062255859
0.142564058303833 0.2384510040283203
1.117794036865234 1.245923042297363
2.134613990783691 2.206718921661377
1.140508890151978 1.364084959030151
0.8470749855041504 1.048181056976318
0.8140778541564941 0.9375641345977783
0.1748819351196289 0.2685558795928955
0.9253740310668945 0.980787992477417
0.7188930511474609 0.8109810352325439
1.322863101959229 1.354995012283325
1.967777013778687 1.831412792205811
2.295876979827881 2.127692937850952
2.272696971893311 2.465800046920776
0.3247058391571045 0.4193220138549805
0.787848949432373 0.8484268188476562
1.033897161483765 1.091974973678589
0.3967390060424805 0.5292680263519287
2.565129995346069 2.489750862121582
0.1582541465759277 0.2502961158752441
1.147196054458618 1.314466953277588
0.640700101852417 0.6609799861907959
2.206851005554199 2.238121032714844
1.767977952957153 1.670869827270508
2.171029090881348 2.073555946350098
3.195125102996826 3.326813936233521
0.5232360363006592 0.6052350997924805
0.557326078414917 0.5625529289245605
3.417338848114014 3.455120801925659
0.1642911434173584 0.2599830627441406
0.515347957611084 0.5735249519348145
0.4802501201629639 0.5113570690155029
0.2281379699707031 0.3117780685424805
0.6867179870605469 0.7972629070281982
2.388352870941162 2.394221067428589
1.511655807495117 1.517604827880859
0.2854230403900146 0.3845579624176025
2.094745874404907 2.163810014724731
0.658607006072998 0.6988461017608643
0.2236080169677734 0.3197641372680664
1.283879995346069 1.253390073776245
1.342476844787598 1.44624400138855
0.2548458576202393 0.344959020614624
0.6707620620727539 0.687302827835083
2.492304086685181 2.134262084960938
2.141646862030029 2.123231172561646
0.9982941150665283 1.071581125259399
0.7387230396270752 0.7605588436126709
0.1624350547790527 0.2605960369110107
0.5370910167694092 0.6795370578765869
2.169545888900757 2.20698094367981
1.97704005241394 2.137331962585449
2.142266035079956 2.23588490486145
1.117342948913574 1.401160955429077
2.061236143112183 2.163907051086426
0.6712980270385742 0.7674400806427002
0.2765629291534424 0.3708641529083252
1.088030099868774 1.13801097869873
1.520272970199585 1.430891990661621
0.8499410152435303 0.9079439640045166
2.216681003570557 2.1045241355896
0.4844729900360107 0.581057071685791
0.922727108001709 1.034626960754395
0.8793489933013916 0.9972391128540039
0.79746413230896 0.8107309341430664
2.249116897583008 2.173350095748901
1.197861909866333 1.371638774871826
0.168612003326416 0.2613530158996582
0.5187690258026123 0.5863511562347412
3.352406978607178 2.993831157684326
2.244307041168213 2.146182060241699
0.702631950378418 0.8117129802703857
0.4136409759521484 0.4585559368133545
1.122980833053589 1.352775096893311
0.2454569339752197 0.3493139743804932
0.1563079357147217 0.2560019493103027
2.382431983947754 2.329190969467163
0.1597449779510498 0.2557399272918701
2.438438892364502 2.101810932159424
0.3238639831542969 0.4288880825042725
0.7209410667419434 0.8291938304901123
1.203136920928955 1.30137300491333
2.262373924255371 2.300338983535767
0.6846439838409424 0.8112750053405762
0.3575780391693115 0.4859590530395508
1.192351102828979 1.122834920883179
0.8835079669952393 1.036783218383789
0.221168041229248 0.3075380325317383
1.099687099456787 1.191112041473389
2.971590995788574 3.138184070587158
0.3957281112670898 0.5172510147094727
0.7099258899688721 0.7068541049957275
0.3457620143890381 0.4439759254455566
0.4188361167907715 0.5222480297088623
0.3240120410919189 0.4078869819641113
1.213378190994263 1.425663948059082
0.5357160568237305 0.6958441734313965
3.505023002624512 3.327211141586304
2.404828786849976 2.152541875839233
2.104009866714478 2.289773941040039
2.361569881439209 2.097548007965088
2.202485084533691 2.382657051086426
0.900076150894165 0.988893985748291
0.2617959976196289 0.3484549522399902
0.3825628757476807 0.4973099231719971
1.096714019775391 1.311383008956909
2.320147037506104 2.200193881988525
0.8497889041900635 0.9937291145324707
0.7913339138031006 0.9305191040039062
1.399051904678345 1.421277046203613
1.307490110397339 1.326351881027222
0.5407061576843262 0.605482816696167
1.56181788444519 1.38769793510437
0.3878321647644043 0.4274070262908936
0.1327559947967529 0.2286040782928467
0.5831549167633057 0.6272079944610596
1.595892906188965 1.560924053192139
0.1932868957519531 0.2871439456939697
0.2550179958343506 0.3410828113555908
2.022197008132935 1.958816051483154
0.2333998680114746 0.3167798519134521
0.3557181358337402 0.4625859260559082
2.756237030029297 2.933588027954102
1.985185146331787 2.237288951873779
0.1834790706634521 0.2755250930786133
1.473100900650024 1.565319061279297
1.222892999649048 1.197319030761719
2.395998001098633 2.267189979553223
0.9280979633331299 1.074489116668701
1.127248048782349 1.290048837661743
0.6681890487670898 0.8088438510894775
2.573829889297485 2.161271810531616
1.227744102478027 1.332766056060791
1.168938159942627 1.261229991912842
2.245048999786377 2.189990997314453
1.052234888076782 1.222760915756226
3.00252103805542 3.237411022186279
0.2199580669403076 0.3185498714447021
1.027091979980469 0.9833629131317139
0.1467850208282471 0.2418310642242432
0.6599900722503662 0.6973140239715576
0.4377460479736328 0.5734260082244873
3.005633115768433 2.99576997756958
0.5988290309906006 0.6520059108734131
2.311874151229858 2.097137928009033
1.294185161590576 1.31813907623291
0.2756528854370117 0.3602650165557861
2.181910991668701 2.557634115219116
0.6192200183868408 0.6676969528198242
2.230602979660034 2.06395697593689
1.047209978103638 1.042011976242065
2.04311203956604 2.250110149383545
1.237666130065918 1.23262619972229
0.5185420513153076 0.6396770477294922
2.212839841842651 2.37510085105896
1.925801992416382 2.360930919647217
1.32161808013916 1.242654085159302
1.073374032974243 1.267531871795654
0.8976261615753174 1.041527986526489
0.7419760227203369 0.9558770656585693
0.4560220241546631 0.4944531917572021
1.030493974685669 1.196991920471191
0.9964869022369385 0.9987771511077881
0.3990590572357178 0.5401041507720947
1.196057081222534 1.198348999023438
2.339412927627563 2.048428058624268
0.2688429355621338 0.3702900409698486
2.041808128356934 2.066484928131104
0.9937310218811035 1.093884944915771
1.158360004425049 1.160657167434692
2.217061996459961 2.289163112640381
1.611983060836792 1.732240915298462
1.120001077651978 1.162415027618408
2.230815172195435 2.185232877731323
4.245642900466919 4.07669997215271
0.2590479850769043 0.358234167098999
0.6655869483947754 0.7065911293029785
1.187262058258057 1.217790126800537
0.5088770389556885 0.6707429885864258
2.135050058364868 2.23610782623291
0.7946069240570068 0.9258089065551758
2.273849964141846 2.322643995285034
0.3855350017547607 0.5062699317932129
0.539132833480835 0.6822268962860107
2.042711019515991 2.205837965011597
0.2083680629730225 0.31085205078125
2.447396039962769 2.20484185218811
1.134387969970703 1.169697999954224
0.3898661136627197 0.5092141628265381
2.094139814376831 2.366212129592896
0.4188299179077148 0.4560480117797852
0.8719620704650879 0.8791301250457764
0.6963248252868652 0.778480052947998
0.4039380550384521 0.4540631771087646
1.99917197227478 2.230751991271973
1.556625843048096 1.629086017608643
4.622376918792725 4.945336103439331
0.9335229396820068 0.9833059310913086
2.92985200881958 2.886641025543213
0.1842830181121826 0.2752070426940918
0.4736011028289795 0.5802021026611328
1.494341135025024 1.540213108062744
0.2182102203369141 0.3039610385894775
1.246166944503784 1.325583934783936
1.137315034866333 1.33338189125061
2.045212984085083 2.398067951202393
0.3448309898376465 0.4275331497192383
2.183835029602051 2.3521888256073
2.21773099899292 1.988973140716553
0.268930196762085 0.3542258739471436
1.232131004333496 1.126280069351196
0.6106879711151123 0.7551901340484619
2.173968076705933 2.178856134414673
0.8709890842437744 0.8355870246887207
0.4172070026397705 0.5516560077667236
0.5630581378936768 0.585543155670166
0.1435959339141846 0.2415380477905273
2.168246984481812 2.085497856140137
1.095725059509277 1.360589027404785
1.326696872711182 1.535917997360229
0.9570879936218262 1.083061218261719
1.205315113067627 1.280791044235229
1.55787205696106 1.803110122680664
0.1930370330810547 0.2845938205718994
0.2484641075134277 0.3596739768981934
1.207506895065308 1.201092004776001
0.1904098987579346 0.2867038249969482
0.3131790161132812 0.3980610370635986
0.1510519981384277 0.246406078338623
1.285385131835938 1.35247802734375
0.446641206741333 0.53302001953125
2.251619100570679 2.078773975372314
0.800696849822998 0.8695881366729736
2.222517967224121 2.203342914581299
0.7110998630523682 0.7998878955841064
1.533528804779053 1.888824939727783
0.2213120460510254 0.3226640224456787
2.253834009170532 2.476027011871338
0.6764118671417236 0.7633571624755859
0.3645868301391602 0.4532380104064941
2.196170091629028 2.364148139953613
2.26935601234436 2.284605979919434
0.3145949840545654 0.4220719337463379
1.587779998779297 1.629129886627197
0.1567239761352539 0.2560100555419922
0.8699350357055664 0.9163000583648682
0.3516280651092529 0.4512848854064941
0.1509301662445068 0.2477450370788574
0.8917369842529297 0.8646080493927002
0.8972461223602295 0.885004997253418
0.6642608642578125 0.7878949642181396
2.585200786590576 2.199521064758301
2.089402914047241 2.072304964065552
1.204072952270508 1.274420976638794
0.8933649063110352 1.00618314743042
0.5054769515991211 0.597524881362915
1.370316028594971 1.490486860275269
1.183793067932129 1.183122873306274
0.3134491443634033 0.412909984588623
2.074131965637207 2.299127101898193
0.5647299289703369 0.6218230724334717
1.25219202041626 1.305669069290161
1.923242092132568 2.164843082427979
0.6754510402679443 0.7348160743713379
0.4562489986419678 0.5024979114532471
1.126797199249268 1.07722806930542
2.165159940719604 2.3090980052948
2.365838050842285 2.197661876678467
1.13716197013855 1.224316120147705
1.996387004852295 2.341032981872559
1.556688070297241 1.483690977096558
0.3184030055999756 0.42677903175354
0.3001968860626221 0.4005889892578125
0.9780030250549316 1.192509889602661
0.1731901168823242 0.268043041229248
1.984755992889404 2.549876928329468
0.1940798759460449 0.286290168762207
2.055628061294556 2.260915994644165
1.350059032440186 1.347560882568359
1.106958150863647 1.234970092773438
1.129902124404907 1.107814073562622
1.614421844482422 1.846330881118774
1.182946920394897 1.211298942565918
0.5029640197753906 0.6216640472412109
2.241805076599121 2.126513957977295
2.134440898895264 2.24217700958252
2.28750205039978 2.034402847290039
1.330016851425171 1.178468942642212
0.7792878150939941 0.8898160457611084
2.15750789642334 2.132019996643066
2.403640031814575 2.318290948867798
0.1625270843505859 0.258544921875
0.3633081912994385 0.4995048046112061
0.4124751091003418 0.472902774810791
2.179220914840698 2.014497995376587
0.3732500076293945 0.4733180999755859
0.5321559906005859 0.6535789966583252
2.142098903656006 2.282161951065063
2.162856101989746 2.37373685836792
1.939135074615479 2.354919910430908
0.5128870010375977 0.5656521320343018
1.43571400642395 1.507627010345459
0.3675088882446289 0.4886600971221924
2.226801872253418 1.995326995849609
1.198200941085815 1.262302875518799
2.171601057052612 2.411304950714111
1.364256858825684 1.386532068252563
0.9232308864593506 1.124447107315063
0.842979907989502 0.8556649684906006
2.070219039916992 2.179788112640381
0.3050329685211182 0.4230208396911621
0.719688892364502 0.7553479671478271
0.3393659591674805 0.4423689842224121
1.215241193771362 1.62692403793335
2.214252948760986 2.154695987701416
0.6296448707580566 0.6859230995178223
0.9053230285644531 0.9435160160064697
0.7667241096496582 0.8414461612701416
0.8626539707183838 0.9171998500823975
0.5786151885986328 0.6174850463867188
2.314258098602295 2.15283203125
2.118819952011108 2.295033931732178
0.4793241024017334 0.5333640575408936
0.6033840179443359 0.6856520175933838
1.087372064590454 1.198413133621216
0.7292518615722656 0.7853560447692871
1.606294870376587 1.657809019088745
0.6697819232940674 0.7183818817138672
2.288256168365479 2.435637950897217
2.09014105796814 2.198509931564331
2.5014488697052 2.188642024993896
0.1860799789428711 0.2798941135406494
0.2328619956970215 0.339853048324585
0.3788630962371826 0.4488680362701416
2.298645973205566 2.22142481803894
2.18902587890625 2.302561044692993
0.7553560733795166 0.7989599704742432
2.14800500869751 2.368334054946899
0.4997639656066895 0.6328849792480469
2.16054105758667 2.310629844665527
2.161211013793945 2.388552904129028
0.6581759452819824 0.7092928886413574
3.134356021881104 2.972002029418945
0.1832699775695801 0.256458044052124
0.249485969543457 0.3419029712677002
0.5706288814544678 0.6984148025512695
0.9176790714263916 0.9516739845275879
2.629869937896729 2.474612951278687
2.597732067108154 2.396265983581543
2.072354078292847 2.342403173446655
0.4215669631958008 0.5025529861450195
2.216537952423096 2.571322917938232
0.3732450008392334 0.5192251205444336
1.15460991859436 1.18165397644043
0.7523319721221924 0.8461058139801025
1.306082010269165 1.334843158721924
0.2401919364929199 0.3104979991912842
0.4703619480133057 0.5798640251159668
1.249603986740112 1.373610973358154
0.2643311023712158 0.3513169288635254
2.546715974807739 2.360474109649658
0.5807631015777588 0.6817491054534912
0.2479109764099121 0.3238141536712646
0.5755689144134521 0.6232030391693115
1.311284065246582 1.621501922607422
1.956638097763062 2.294303178787231
0.8250579833984375 0.8649599552154541
0.2086708545684814 0.3091230392456055
2.081089019775391 2.270354986190796
2.431708097457886 2.393144130706787
0.2168240547180176 0.3011341094970703
0.3367249965667725 0.4202020168304443
0.8878941535949707 0.9459071159362793
2.012814044952393 2.104542970657349
0.5737321376800537 0.6344170570373535
0.9109330177307129 0.9151260852813721
0.3659369945526123 0.4678330421447754
2.429203033447266 2.390891075134277
0.5204319953918457 0.6190321445465088
0.6305291652679443 0.6784038543701172
2.355770111083984 2.392271995544434
1.660459995269775 2.05837607383728
0.6595821380615234 0.700160026550293
0.3919148445129395 0.4650168418884277
1.986699104309082 2.37417197227478
0.6816442012786865 0.7341048717498779
1.518177032470703 1.682785987854004
2.722028017044067 2.851400136947632
2.285183906555176 2.536743879318237
0.2757830619812012 0.3573081493377686
0.4790291786193848 0.5651309490203857
1.134189128875732 1.080152034759521
3.590714931488037 3.645838975906372
2.460725784301758 2.144751071929932
1.066321849822998 1.163233041763306
0.4079339504241943 0.5164699554443359
2.755680084228516 2.906136035919189
1.215992212295532 1.301846981048584
0.4507169723510742 0.4769761562347412
0.1704790592193604 0.259666919708252
1.33700704574585 1.39260196685791
1.311688899993896 1.416847944259644
1.198124885559082 1.435105085372925
0.8996069431304932 0.9371662139892578
0.2224569320678711 0.3189327716827393
2.011295795440674 1.957105159759521
2.050867080688477 2.184653043746948
0.8169240951538086 0.9155778884887695
2.239750146865845 2.272001981735229
0.3653690814971924 0.4541099071502686
0.4780139923095703 0.5935778617858887
2.315861940383911 1.988835096359253
0.8585019111633301 1.036972045898438
0.3101508617401123 0.4361050128936768
2.547514915466309 2.295159816741943
0.5882449150085449 0.7356188297271729
1.582508087158203 1.645066976547241
0.4951310157775879 0.5567319393157959
0.3119900226593018 0.4068429470062256
0.7342550754547119 0.7935471534729004
1.139779806137085 1.192984104156494
0.1593148708343506 0.2574779987335205
2.136636018753052 1.998589992523193
2.391406059265137 2.325425863265991
0.6379108428955078 0.7049288749694824
2.216569900512695 2.388999938964844
0.6075890064239502 0.6878640651702881
2.311663866043091 2.166979074478149
2.171159982681274 2.145888090133667
2.117338895797729 1.919379949569702
0.1813259124755859 0.2787630558013916
1.969136953353882 2.429232835769653
3.140852928161621 2.906211137771606
2.307781934738159 2.419306993484497
2.328345060348511 2.064337015151978
0.443917989730835 0.4982459545135498
0.469559907913208 0.5517430305480957
0.1510131359100342 0.2466750144958496
2.801409006118774 2.905941009521484
2.023549795150757 2.440315008163452
0.4184448719024658 0.5230398178100586
0.3424232006072998 0.4177730083465576
2.053534984588623 2.136077165603638
2.113229036331177 2.097637891769409
0.3219900131225586 0.4298801422119141
2.017165899276733 2.221051931381226
0.385200023651123 0.4500820636749268
0.294888973236084 0.3926680088043213
1.002862930297852 1.187700986862183
1.172865152359009 1.259215116500854
0.1529889106750488 0.247683048248291
0.2356300354003906 0.3210408687591553
0.3483400344848633 0.4137380123138428
1.119747877120972 1.132949113845825
0.7400970458984375 0.947382926940918
2.346912860870361 2.397832155227661
2.139866828918457 2.180081844329834
0.6354489326477051 0.7353298664093018
0.5956339836120605 0.7059040069580078
0.1968910694122314 0.2867739200592041
0.7826640605926514 0.8431799411773682
1.179906129837036 1.344631195068359
2.264554023742676 2.170780897140503
1.906750917434692 2.001626014709473
0.2248399257659912 0.3296999931335449
3.255250930786133 2.83403491973877
0.8042728900909424 0.9207208156585693
1.999024152755737 2.046372890472412
0.9152789115905762 0.9116311073303223
2.186176061630249 2.314096927642822
0.283134937286377 0.3649389743804932
1.198845863342285 1.211074113845825
0.4646270275115967 0.5352790355682373
2.148630857467651 2.484827995300293
1.032891035079956 1.154698848724365
2.029282093048096 2.04370903968811
1.134434223175049 1.206049919128418
2.027997970581055 2.210013151168823
0.4389519691467285 0.5068399906158447
1.101368188858032 1.129656076431274
2.62125301361084 2.849024057388306
0.7429690361022949 0.7631769180297852
0.5209200382232666 0.5602660179138184
2.019851922988892 2.463142871856689
0.3159148693084717 0.4297249317169189
2.376834869384766 1.915288209915161
1.20163106918335 1.198330879211426
2.978577136993408 2.925167798995972
0.7022330760955811 0.6888530254364014
1.126343011856079 1.205502033233643
0.2893240451812744 0.4041178226470947
0.1944971084594727 0.2938950061798096
0.6398370265960693 0.7006378173828125
1.892642021179199 2.180171966552734
2.377645969390869 2.282428026199341
1.000633001327515 1.04798698425293
2.239820957183838 2.22957706451416
0.4801161289215088 0.5440640449523926
2.09624719619751 2.399940967559814
0.9477739334106445 0.8987610340118408
1.06013011932373 1.11853814125061
0.4851810932159424 0.5860140323638916
3.567867040634155 3.9096839427948
0.2283711433410645 0.3354370594024658
0.8937771320343018 1.0816969871521
1.274156808853149 1.26833701133728
1.361299991607666 1.544526100158691
1.984968900680542 2.092664957046509
2.146569967269897 2.306191921234131
0.2169640064239502 0.3177990913391113
1.120819091796875 1.29966402053833
0.3870949745178223 0.4765019416809082
1.046578168869019 1.032505035400391
1.106815814971924 1.186407089233398
1.288895130157471 1.341614007949829
0.349337100982666 0.4442019462585449
0.6605379581451416 0.7562940120697021
0.4684851169586182 0.5824429988861084
0.3805868625640869 0.503741979598999
1.900114059448242 2.134679079055786
2.493408918380737 2.268014907836914
2.54126501083374 2.468727827072144
0.5006279945373535 0.5574448108673096
2.312826871871948 2.326790809631348
2.223308086395264 2.080007076263428
0.3698480129241943 0.4458320140838623
0.3292958736419678 0.4149730205535889
2.035950899124146 1.997074127197266
2.168739080429077 2.13141393661499
0.8964521884918213 0.9417440891265869
0.8292210102081299 0.9373099803924561
2.301703929901123 2.376418113708496
0.8421900272369385 0.930840015411377
2.20435094833374 2.286745071411133
0.8289589881896973 0.8804359436035156
0.5327451229095459 0.6600019931793213
0.3031759262084961 0.3769140243530273
0.681128978729248 0.72882080078125
2.401968002319336 2.238223075866699
2.223717927932739 2.231251001358032
0.5346999168395996 0.6706910133361816
1.395505905151367 1.504685878753662
0.7568249702453613 0.8692529201507568
0.1784939765930176 0.2815048694610596
3.185435771942139 2.815788984298706
0.5903370380401611 0.7993049621582031
1.475844860076904 1.450592994689941
0.7189741134643555 0.6815800666809082
0.2702159881591797 0.3731651306152344
3.09987998008728 3.110088109970093
3.18375301361084 3.429960012435913
2.119781970977783 2.05825400352478
0.1620879173278809 0.2653899192810059
0.4123449325561523 0.4953691959381104
0.7675809860229492 0.7924759387969971
1.134306907653809 1.132694959640503
0.4021439552307129 0.5422041416168213
1.552011966705322 1.546121835708618
3.090849876403809 2.815217018127441
1.90556001663208 1.875108957290649
0.6722629070281982 0.7842187881469727
0.8810911178588867 1.003699064254761
0.1675140857696533 0.2620689868927002
1.449548959732056 1.553828954696655
2.220938920974731 2.186383008956909
2.257704019546509 2.247927904129028
0.8001019954681396 0.9171609878540039
2.179846048355103 2.250097036361694
1.150830984115601 1.314916133880615
2.354975938796997 2.382078886032104
3.929283857345581 4.677785873413086
0.3202531337738037 0.441277027130127
2.235416889190674 2.164844036102295
2.095705986022949 2.582405090332031
0.8853869438171387 1.007771015167236
1.042799949645996 1.102664947509766
0.877255916595459 0.9606461524963379
2.464097023010254 2.223088979721069
0.3368217945098877 0.4191091060638428
2.229801177978516 2.205717086791992
0.523643970489502 0.6383531093597412
0.8446869850158691 0.8828051090240479
0.166193962097168 0.2646529674530029
2.494256019592285 2.773082971572876
0.27093505859375 0.3604850769042969
0.9453680515289307 1.062756061553955
1.60541296005249 1.503021955490112
0.8209869861602783 0.7557010650634766
1.718604803085327 1.686043977737427
0.723567008972168 0.7865970134735107
0.3267769813537598 0.4112911224365234
2.145828008651733 2.012434005737305
0.9179208278656006 0.9203100204467773
4.055341958999634 3.759680032730103
2.020705938339233 2.360687017440796
0.91867995262146 0.9943180084228516
2.02211594581604 2.36358118057251
0.3738720417022705 0.4827609062194824
0.4492731094360352 0.5352399349212646
2.136579036712646 2.582883834838867
0.1693100929260254 0.2667069435119629
1.9078049659729 2.601561069488525
2.050681114196777 2.276014804840088
0.6778130531311035 0.7469818592071533
0.2854850292205811 0.3831629753112793
0.9876060485839844 1.131955146789551
0.2648420333862305 0.3619840145111084
2.208975076675415 2.235347032546997
1.097455024719238 1.105776071548462
2.221609115600586 2.322843790054321
2.102982997894287 2.197964906692505
0.3052949905395508 0.4095048904418945
0.4631619453430176 0.5970830917358398
0.4724609851837158 0.5519089698791504
1.578212022781372 1.638942003250122
2.245092153549194 2.14064884185791
0.3084368705749512 0.379702091217041
1.082230091094971 1.13071608543396
0.367962121963501 0.452319860458374
2.198105096817017 1.912391901016235
0.6960110664367676 0.8096401691436768
2.099750995635986 2.209635972976685
1.372880935668945 1.353543043136597
1.150210857391357 1.217959880828857
0.8698627948760986 0.9207370281219482
2.367108106613159 2.132519960403442
0.5043020248413086 0.5445590019226074
0.9936718940734863 1.063801050186157
4.400378942489624 3.750802993774414
0.9156670570373535 1.096830129623413
0.8963408470153809 1.098868131637573
2.025049924850464 2.196054935455322
0.4647870063781738 0.5712959766387939
0.6734950542449951 0.7776470184326172
0.8303370475769043 0.7980029582977295
0.2583630084991455 0.3583030700683594
0.5128641128540039 0.5782620906829834
0.6337311267852783 0.7702910900115967
1.236237049102783 1.306421995162964
0.3746790885925293 0.478104829788208
2.357432126998901 2.455434083938599
0.7475771903991699 0.9381880760192871
2.359532117843628 2.362465858459473
0.2816159725189209 0.3585109710693359
2.001711845397949 2.319396018981934
2.298168182373047 2.188050031661987
2.403607130050659 2.183371067047119
1.205863952636719 1.168598890304565
0.1868748664855957 0.2867438793182373
0.70340895652771 0.7485620975494385
2.135987043380737 2.444135189056396
0.1980688571929932 0.2925498485565186
1.127687931060791 1.252335071563721
2.080214977264404 2.382121086120605
0.3233590126037598 0.4344518184661865
0.5711829662322998 0.6640739440917969
2.924252986907959 2.893467903137207
0.6344499588012695 0.7254440784454346
0.1700730323791504 0.2741329669952393
0.3024611473083496 0.3732941150665283
0.3527059555053711 0.4478249549865723
0.7148540019989014 0.7494909763336182
2.282818078994751 2.110396146774292
0.2040998935699463 0.2932391166687012
0.1725189685821533 0.2711248397827148
0.1775450706481934 0.2770719528198242
2.265331983566284 2.510334014892578
2.270758152008057 2.361522912979126
0.5228869915008545 0.6339919567108154
0.371243953704834 0.4535479545593262
1.260523080825806 1.080070972442627
0.2755250930786133 0.364670991897583
0.3905251026153564 0.4791240692138672
0.6159579753875732 0.6785521507263184
2.217813014984131 2.229063987731934
1.330700159072876 1.673887014389038
0.1449511051177979 0.2415411472320557
0.486922025680542 0.5625250339508057
0.8225741386413574 0.9060149192810059
0.802854061126709 0.9633259773254395
0.3649189472198486 0.4191558361053467
2.412626981735229 2.383510828018188
0.9108920097351074 0.8564307689666748
0.57076096534729 0.640023946762085
0.6922991275787354 0.766808032989502
2.283025979995728 2.519660949707031
0.5090041160583496 0.6099529266357422
2.428271055221558 2.294960021972656
1.073501110076904 1.313758134841919
0.2603452205657959 0.3514249324798584
1.141641139984131 1.232030868530273
0.4920699596405029 0.5712990760803223
2.313963890075684 2.301714897155762
0.2905378341674805 0.3684308528900146
0.3002309799194336 0.4050419330596924
0.8825099468231201 1.002201795578003
1.347009897232056 1.371695995330811
0.2521820068359375 0.359807014465332
2.08288311958313 2.116508007049561
1.335584163665771 1.314621925354004
2.273637056350708 2.5470290184021
2.323816061019897 2.126410007476807
0.7748630046844482 0.9073131084442139
0.3132991790771484 0.3856048583984375
0.9353771209716797 0.9130570888519287
2.071091890335083 2.179011821746826
3.252856016159058 3.192083120346069
0.1704161167144775 0.2689387798309326
0.3442339897155762 0.4347009658813477
2.298480987548828 2.223675012588501
0.838939905166626 0.9276430606842041
1.606757879257202 1.776521921157837
5.386544942855835 4.90370512008667
1.217963218688965 1.172498941421509
0.8268399238586426 0.9314639568328857
0.8873660564422607 0.9964900016784668
0.3090279102325439 0.4182119369506836
0.3088231086730957 0.4422440528869629
2.13820219039917 2.219724893569946
0.5288729667663574 0.5944931507110596
0.2868790626525879 0.3863430023193359
2.252974987030029 2.196171998977661
3.615934133529663 3.526618957519531
0.6328408718109131 0.6864597797393799
3.175885200500488 3.29496693611145
1.255820035934448 1.257194995880127
3.733599901199341 3.558794021606445
0.3643081188201904 0.4846808910369873
0.3267769813537598 0.4172918796539307
3.177222967147827 3.334290027618408
2.153723001480103 2.211347103118896
2.250168085098267 2.292550802230835
0.4152019023895264 0.5205988883972168
2.19168496131897 2.24710488319397
0.5765740871429443 0.6951429843902588
0.4536020755767822 0.5620901584625244
2.185888051986694 1.910861015319824
1.538108110427856 1.660276889801025
0.439349889755249 0.5202229022979736
0.1625740528106689 0.2565948963165283
0.4812140464782715 0.5625369548797607
0.8761849403381348 0.859234094619751
0.713778018951416 0.7372899055480957
2.134227991104126 2.1925208568573
1.153368949890137 1.139128923416138
0.1871099472045898 0.2777440547943115
0.1503188610076904 0.2509109973907471
0.5321950912475586 0.6260628700256348
2.121422052383423 2.148180961608887
0.4871170520782471 0.6028790473937988
0.4570150375366211 0.6087281703948975
2.373933076858521 2.226855039596558
2.245346069335938 2.313328981399536
0.3895659446716309 0.4340178966522217
0.9834868907928467 0.9782037734985352
0.4667789936065674 0.4978361129760742
0.7699570655822754 0.9265029430389404
0.2112441062927246 0.3029301166534424
0.8704171180725098 0.9375290870666504
0.386868953704834 0.4527640342712402
0.5138008594512939 0.5641040802001953
0.3734910488128662 0.484015941619873
2.210406064987183 2.148252964019775
0.435338020324707 0.5257530212402344
0.8492259979248047 0.8892509937286377
1.194965124130249 1.239794969558716
0.7492880821228027 0.7718551158905029
0.4984860420227051 0.6451239585876465
1.022441148757935 1.073644876480103
0.8514320850372314 0.9282791614532471
1.170604944229126 1.390694856643677
0.6610591411590576 0.7564029693603516
1.043470144271851 1.279523134231567
0.9367661476135254 1.048616886138916
1.056500911712646 1.329602956771851
0.7949469089508057 0.8978190422058105
1.519259929656982 1.334424018859863
1.91874098777771 2.183779001235962
0.7037091255187988 0.7970180511474609
0.5286159515380859 0.61098313331604
0.1416869163513184 0.2389209270477295
0.5576198101043701 0.6402111053466797
0.660114049911499 0.7868738174438477
0.7083408832550049 0.7975220680236816
0.3385879993438721 0.4275929927825928
0.2983188629150391 0.3728361129760742
2.477494955062866 2.067608118057251
0.3805441856384277 0.4840579032897949
0.275799036026001 0.3487579822540283
0.7318539619445801 0.7375431060791016
0.8875410556793213 0.9398529529571533
0.7498979568481445 0.91084885597229
2.221282958984375 2.223262071609497
2.079420804977417 2.293212890625
1.14133095741272 1.195888042449951
0.8440489768981934 0.9183139801025391
2.53780198097229 2.107076168060303
2.402815103530884 2.121490001678467
0.2587049007415771 0.3570599555969238
2.139147996902466 2.263621807098389
0.2255499362945557 0.3120591640472412
0.4054830074310303 0.4671800136566162
0.2357828617095947 0.328211784362793
0.5524630546569824 0.6535029411315918
0.4138669967651367 0.4647390842437744
0.9148099422454834 0.927483081817627
0.9331710338592529 1.093564987182617
1.149028062820435 1.286586999893188
0.4145278930664062 0.4786770343780518
0.5597789287567139 0.6626291275024414
0.7967331409454346 0.9060239791870117
2.092358112335205 2.242421865463257
1.194586038589478 1.167267084121704
1.216708898544312 1.266556024551392
0.609443187713623 0.6464889049530029
2.247990846633911 2.235314130783081
2.058171987533569 2.066770792007446
2.121991872787476 2.420149087905884
2.174206972122192 2.426269054412842
0.2507510185241699 0.3557698726654053
0.3773989677429199 0.4403319358825684
0.2887229919433594 0.4424538612365723
1.091500043869019 1.125051021575928
0.713001012802124 0.7605819702148438
0.2020659446716309 0.3104000091552734
2.266543865203857 2.253300905227661
2.278775930404663 2.351637125015259
0.7245090007781982 0.8700079917907715
0.3882169723510742 0.4357378482818604
1.464835166931152 1.646327972412109
2.155435085296631 2.22482705116272
0.1414899826049805 0.2352380752563477
0.9062559604644775 0.9205031394958496
2.245702028274536 2.272966146469116
2.176752090454102 1.981441020965576
0.4978821277618408 0.630648136138916
2.098592042922974 2.026031970977783
0.6266179084777832 0.6877689361572266
0.7647030353546143 0.799314022064209
1.16490912437439 1.134203910827637
2.065902948379517 2.311229944229126
0.2604880332946777 0.3386189937591553
4.010334014892578 3.579624891281128
2.458096027374268 2.253680944442749
2.190790891647339 2.414057016372681
2.148663997650146 2.167484045028687
0.3731129169464111 0.4766449928283691
2.099891901016235 2.193031072616577
0.739926815032959 0.9237070083618164
0.8120448589324951 0.8386290073394775
2.149780988693237 2.189682006835938
2.113607883453369 2.429817914962769
2.038559913635254 2.191116094589233
1.435165882110596 1.381728887557983
0.9029121398925781 0.8841681480407715
2.190325021743774 2.076739072799683
2.190494060516357 2.018971920013428
0.3907139301300049 0.4576961994171143
1.89905309677124 2.259333848953247
0.4738590717315674 0.6038048267364502
1.230528116226196 1.223119020462036
0.5908331871032715 0.6977159976959229
0.5069680213928223 0.568727970123291
2.151615142822266 2.040711879730225
1.18724799156189 1.258466958999634
1.073360919952393 1.131148099899292
0.3146450519561768 0.4093339443206787
0.7937438488006592 0.930790901184082
2.505499124526978 2.180150985717773
0.2080419063568115 0.2967958450317383
0.9513859748840332 0.993657112121582
0.1996059417724609 0.2865729331970215
1.237852811813354 1.22728705406189
0.3297560214996338 0.3988120555877686
0.4915120601654053 0.5802099704742432
2.073540925979614 2.035482168197632
1.348875045776367 1.263109922409058
0.6704590320587158 0.7311248779296875
1.354146957397461 1.186761856079102
1.066724061965942 1.151108980178833
0.4981579780578613 0.6577620506286621
1.157742023468018 1.257757902145386
2.234076976776123 2.308902025222778
0.6674461364746094 0.7539157867431641
0.859234094619751 0.8945119380950928
2.661739110946655 2.360776901245117
0.1866710186004639 0.2866380214691162
0.6665511131286621 0.7519280910491943
0.4165270328521729 0.5321438312530518
1.451443910598755 1.608051061630249
2.172106027603149 2.203469038009644
1.998230934143066 2.105813980102539
2.483926057815552 2.480260848999023
0.9066650867462158 0.8192758560180664
1.393761157989502 1.124061822891235
1.169993877410889 1.235496044158936
0.1356101036071777 0.2348060607910156
3.490988969802856 3.510496139526367
0.6547529697418213 0.6747660636901855
2.027161836624146 2.095130920410156
2.093732833862305 2.3678879737854
2.45083212852478 2.257910013198853
2.21188497543335 2.443530797958374
1.42605185508728 1.502817869186401
0.8744528293609619 0.965569019317627
2.21966290473938 2.521240949630737
2.062932968139648 2.191148996353149
0.4358639717102051 0.5070090293884277
1.929095983505249 2.125075101852417
0.7907609939575195 1.029803991317749
2.23847508430481 2.453408002853394
0.8075258731842041 0.990447998046875
0.4634208679199219 0.5706779956817627
2.264276027679443 1.934092998504639
2.390154838562012 2.108141899108887
1.488116979598999 1.466609954833984
2.561383008956909 2.489515781402588
1.512439966201782 1.635388135910034
0.8506309986114502 0.9111208915710449
1.009032011032104 0.9649219512939453
0.2065379619598389 0.3129708766937256
0.3767030239105225 0.4330358505249023
0.3237268924713135 0.4088258743286133
0.2310400009155273 0.2890570163726807
0.6813321113586426 0.785426139831543
0.676800012588501 0.8005790710449219
0.5456368923187256 0.675832986831665
0.5340709686279297 0.5825769901275635
2.301153182983398 2.368215084075928
0.490217924118042 0.5519959926605225
0.975999116897583 1.077105045318604
1.301605939865112 1.311293125152588
2.218224048614502 2.325026988983154
0.9061720371246338 0.9304430484771729
1.141064167022705 1.278865814208984
0.5228848457336426 0.697721004486084
1.146739959716797 1.296196937561035
1.209699869155884 1.16237211227417
2.295876979827881 2.232228994369507
0.4382572174072266 0.544558048248291
2.297194004058838 2.282210111618042
0.5956439971923828 0.6587522029876709
0.2034728527069092 0.2964692115783691
0.455578088760376 0.5295910835266113
0.9402949810028076 0.9822680950164795
0.3230800628662109 0.4447720050811768
0.2640798091888428 0.3670680522918701
1.568270206451416 1.771066904067993
2.715595006942749 2.706196784973145
0.6329600811004639 0.6341478824615479
0.9227650165557861 0.9537720680236816
0.6518819332122803 0.770007848739624
1.005887985229492 1.051676988601685
0.2894589900970459 0.3644919395446777
2.258832216262817 2.116615056991577
2.331160068511963 2.583110094070435
0.5842330455780029 0.6662890911102295
1.389117002487183 1.312283039093018
0.1897530555725098 0.3165349960327148
1.297344923019409 1.278824090957642
0.6953999996185303 0.7641990184783936
0.4070169925689697 0.5220839977264404
0.5583620071411133 0.6666522026062012
0.2515780925750732 0.3816509246826172
0.3051228523254395 0.441896915435791
0.5071089267730713 0.6431949138641357
2.860359191894531 2.457736968994141
2.109882116317749 2.272771120071411
1.583326101303101 1.507223129272461
1.236933946609497 1.255044937133789
1.144866943359375 1.343388080596924
0.3952958583831787 0.4848580360412598
0.1423978805541992 0.2635750770568848
0.8929169178009033 0.9198429584503174
2.025305986404419 2.300272941589355
2.145842790603638 2.168436050415039
0.8231191635131836 0.8650550842285156
0.7523319721221924 0.7906980514526367
2.243715047836304 2.237848997116089
1.18849515914917 1.308687925338745
0.5446140766143799 0.6357598304748535
0.8017089366912842 0.9151339530944824
0.6026301383972168 0.7267980575561523
0.9240739345550537 1.181318998336792
1.227014064788818 1.23861289024353
0.3308298587799072 0.4033348560333252
0.6643970012664795 0.7543299198150635
0.88873291015625 0.987346887588501
0.3580279350280762 0.4641859531402588
0.7499270439147949 0.7974069118499756
2.146795988082886 2.04085111618042
0.8853659629821777 0.9161479473114014
0.8649539947509766 0.826279878616333
0.2743749618530273 0.364063024520874
0.2181210517883301 0.3133950233459473
0.418997049331665 0.4904499053955078
2.200878858566284 2.418401002883911
0.1445138454437256 0.2419462203979492
1.287387132644653 1.286771059036255
0.1757619380950928 0.2801859378814697
2.355920076370239 2.113435029983521
1.153403043746948 1.268187046051025
2.502039909362793 2.307307958602905
0.6618099212646484 0.7483940124511719
0.8270118236541748 0.9311308860778809
2.487061977386475 2.01161003112793
0.5912101268768311 0.6335000991821289
2.024610996246338 2.092738151550293
0.2033228874206543 0.311959981918335
2.206650972366333 2.44457221031189
0.7647371292114258 0.7809150218963623
0.5368750095367432 0.6039438247680664
0.6704099178314209 0.7543408870697021
0.8621871471405029 0.9376811981201172
1.004043102264404 1.043608903884888
0.1735031604766846 0.2771520614624023
1.082552909851074 1.226886034011841
0.3529369831085205 0.5085299015045166
0.1965858936309814 0.2945308685302734
0.5815088748931885 0.6703360080718994
0.2290980815887451 0.3242440223693848
0.1768629550933838 0.2670469284057617
0.4761250019073486 0.5686759948730469
2.056762933731079 2.06896710395813
1.635669946670532 1.517442941665649
3.916105031967163 3.476628065109253
1.900990962982178 2.081750154495239
2.061767816543579 2.132308006286621
0.4861018657684326 0.5863010883331299
1.262042999267578 1.307003974914551
0.9214260578155518 0.8881621360778809
0.311460018157959 0.4128639698028564
0.2777030467987061 0.3767139911651611
2.281272888183594 2.235038042068481
0.204308032989502 0.2901737689971924
0.1967439651489258 0.291489839553833
0.6177630424499512 0.7837929725646973
2.233566999435425 2.475666999816895
0.7961390018463135 0.9430749416351318
0.5884501934051514 0.6912791728973389
1.64123010635376 1.548742055892944
2.072996139526367 2.412220001220703
2.271772146224976 2.684335947036743
0.8804740905761719 0.9984469413757324
0.2421891689300537 0.3244850635528564
0.1454188823699951 0.2420217990875244
1.143770933151245 1.229084968566895
0.6194539070129395 0.8408567905426025
1.25359582901001 1.2311110496521
0.7026209831237793 0.7343869209289551
2.091739892959595 1.975980997085571
0.803400993347168 0.9419898986816406
2.289963960647583 2.070133209228516
0.6140530109405518 0.7007529735565186
0.2139229774475098 0.308617115020752
0.2255899906158447 0.3306839466094971
3.946825981140137 4.133544921875
1.591202020645142 1.364753007888794
0.5422117710113525 0.7035830020904541
1.192078113555908 1.250179052352905
0.740598201751709 0.8153550624847412
0.1431431770324707 0.2393128871917725
2.160415172576904 2.387732982635498
2.197242021560669 2.147243022918701
0.3263349533081055 0.4219081401824951
0.2255589962005615 0.3188719749450684
0.9348878860473633 1.050271034240723
0.1687209606170654 0.2678401470184326
1.059846878051758 1.256905078887939
2.221795082092285 1.997262954711914
0.2285318374633789 0.3268468379974365
1.17833399772644 1.297631978988647
0.5325629711151123 0.6383910179138184
1.170692920684814 1.251708030700684
0.6292247772216797 0.7492098808288574
0.9218230247497559 0.9541459083557129
1.963934898376465 2.509881973266602
0.2014927864074707 0.2965810298919678
0.4770021438598633 0.5213332176208496
0.4576969146728516 0.5680539608001709
1.066976070404053 1.273707866668701
1.31456184387207 1.375747203826904
0.1560909748077393 0.2512309551239014
1.994773864746094 2.520076036453247
0.5130360126495361 0.5575299263000488
0.3929347991943359 0.500560998916626
1.975180149078369 2.411739110946655
0.7381060123443604 0.8978161811828613
1.722840070724487 2.059461116790771
1.95896315574646 2.103584051132202
1.991347074508667 1.950308084487915
1.244083166122437 1.371104001998901
2.005194902420044 2.182141065597534
1.206835985183716 1.269493103027344
2.381688117980957 2.126374006271362
2.17340612411499 2.063210964202881
1.143876075744629 1.184808015823364
0.6571500301361084 0.7659530639648438
1.148465871810913 1.316452980041504
1.273445129394531 1.392531871795654
0.657606840133667 0.6516590118408203
1.060006141662598 1.252048015594482
2.158517122268677 2.057358026504517
0.656641960144043 0.6312041282653809
0.2152550220489502 0.3015589714050293
1.133432149887085 1.120095014572144
0.7049880027770996 0.7219140529632568
0.4065310955047607 0.4864158630371094
0.2483258247375488 0.3640480041503906
2.155508041381836 2.358757019042969
2.241689920425415 2.328456163406372
1.083816051483154 1.179114103317261
1.211668014526367 1.159868955612183
0.457197904586792 0.6123189926147461
0.3003590106964111 0.3838229179382324
0.9048111438751221 0.8271598815917969
2.437313795089722 2.700210809707642
1.920053005218506 2.497745037078857
0.6952798366546631 0.8281350135803223
2.074748039245605 2.385308980941772
1.535472869873047 1.507635116577148
2.393839120864868 2.282474040985107
0.155771017074585 0.2578220367431641
0.4372270107269287 0.5715529918670654
0.1473560333251953 0.2461810111999512
0.9139690399169922 0.9505860805511475
0.2476239204406738 0.3412160873413086
1.947190999984741 2.501850843429565
1.530367851257324 1.663562059402466
1.259193181991577 1.274037837982178
2.208754062652588 2.345222949981689
0.9305968284606934 0.9124801158905029
0.71881103515625 0.8374061584472656
0.960313081741333 1.014981031417847
1.190816879272461 1.357671022415161
0.7413120269775391 0.8082938194274902
1.100594997406006 1.124578952789307
2.041821002960205 2.169929981231689
0.8349208831787109 0.9473369121551514
1.620797872543335 1.705312013626099
0.6340491771697998 0.7329871654510498
2.170712947845459 2.131049871444702
0.1821150779724121 0.2768421173095703
0.3084659576416016 0.4150669574737549
0.4909400939941406 0.5895628929138184
2.412431001663208 2.170881032943726
0.7521660327911377 0.8810250759124756
0.3544960021972656 0.4303641319274902
1.15909218788147 1.222968101501465
0.4903159141540527 0.5695078372955322
0.3968508243560791 0.5001869201660156
0.6585128307342529 0.7094650268554688
0.8236551284790039 0.8792431354522705
1.486616849899292 1.539614200592041
1.247956037521362 1.324651956558228
0.544497013092041 0.5764081478118896
0.6081080436706543 0.6584329605102539
0.3671629428863525 0.4790201187133789
0.1761701107025146 0.2636380195617676
0.3828060626983643 0.448369026184082
2.140672922134399 2.179484844207764
1.645913124084473 1.70054292678833
2.013473987579346 2.30157208442688
0.2545061111450195 0.3556909561157227
0.7539358139038086 0.8177351951599121
1.734070777893066 1.633792161941528
0.2202370166778564 0.3098158836364746
0.803123950958252 0.9052910804748535
0.8760921955108643 0.8524439334869385
2.415109872817993 1.990113019943237
1.090023994445801 1.093574047088623
1.547004222869873 1.389087915420532
1.196959972381592 1.369903087615967
0.4308500289916992 0.436920166015625
0.2890300750732422 0.3874530792236328
0.1760220527648926 0.2768430709838867
2.22943902015686 1.914737939834595
2.035259962081909 2.040528059005737
1.236770153045654 1.146748065948486
2.130689144134521 2.111691951751709
2.292875051498413 2.214225053787231
0.8196079730987549 0.7903728485107422
0.195216178894043 0.2772679328918457
0.3112881183624268 0.3971741199493408
0.5763640403747559 0.6303870677947998
0.168165922164917 0.2608850002288818
0.1451718807220459 0.2396860122680664
0.3433630466461182 0.420781135559082
0.3889780044555664 0.4442348480224609
0.7697241306304932 0.9165091514587402
0.6683290004730225 0.7102861404418945
2.029414176940918 2.072417974472046
0.890700101852417 0.9467530250549316
0.4193758964538574 0.5080039501190186
0.6110799312591553 0.7170939445495605
0.4323270320892334 0.5179758071899414
2.241888046264648 2.119388818740845
0.8453760147094727 0.89192795753479
0.5077579021453857 0.5880951881408691
2.236813068389893 2.192865133285522
0.8774740695953369 1.000600099563599
2.542239904403687 2.199674844741821
1.323169946670532 1.31013298034668
2.235467910766602 2.124884843826294
0.1520929336547852 0.246488094329834
2.431710958480835 2.074091911315918
1.043152093887329 1.221191167831421
1.225269079208374 1.191252946853638
2.221328973770142 2.620618104934692
0.2535510063171387 0.3553249835968018
0.1928031444549561 0.2871649265289307
1.226970911026001 1.151124954223633
0.278066873550415 0.3694140911102295
2.223073959350586 2.067177057266235
0.9681150913238525 0.8995578289031982
2.184255123138428 2.186741828918457
1.879121065139771 1.649177074432373
2.572089910507202 2.105390071868896
0.2411651611328125 0.3493051528930664
0.2128438949584961 0.3019368648529053
2.189645051956177 2.257807016372681
0.2726609706878662 0.3663718700408936
0.4175660610198975 0.4913218021392822
0.5038750171661377 0.5320611000061035
2.364597797393799 2.656522035598755
0.4064130783081055 0.4878809452056885
2.126107931137085 2.347089052200317
1.25783109664917 1.208888053894043
1.190829038619995 1.082260131835938
0.7663440704345703 0.842642068862915
0.3073410987854004 0.3947670459747314
0.3691980838775635 0.4753599166870117
2.218813896179199 2.293014049530029
2.199372053146362 2.302688837051392
1.091145992279053 1.216810941696167
1.18790602684021 1.065993070602417
1.569397926330566 1.761890888214111
0.7069671154022217 0.7895328998565674
0.9681041240692139 0.8410160541534424
2.187788963317871 2.400116920471191
1.870189189910889 2.137204885482788
0.471653938293457 0.5405399799346924
1.074625015258789 1.103262186050415
0.3117568492889404 0.3824019432067871
0.8190329074859619 0.9031720161437988
0.2717149257659912 0.381680965423584
2.235352993011475 2.188845872879028
2.14912486076355 2.147725105285645
2.231592893600464 2.036134958267212
0.9424660205841064 0.9976239204406738
0.3018498420715332 0.4129691123962402
0.4101138114929199 0.5538899898529053
0.2990639209747314 0.4003260135650635
1.172231197357178 1.36620306968689
0.4457941055297852 0.5545051097869873
0.5578360557556152 0.668133020401001
0.7031309604644775 0.7358748912811279
2.321357011795044 2.180252075195312
1.230075120925903 1.365768909454346
0.2352650165557861 0.319303035736084
0.7418019771575928 0.8696579933166504
0.5364170074462891 0.6778969764709473
2.869359016418457 2.462926149368286
0.7952191829681396 0.8813190460205078
0.8315470218658447 0.9153420925140381
2.301357984542847 2.419587850570679
1.160819053649902 1.245968103408813
0.4260561466217041 0.5184390544891357
0.8509590625762939 0.9021339416503906
0.9607288837432861 1.178480863571167
0.276176929473877 0.3831210136413574
3.079110145568848 3.426949024200439
0.4478590488433838 0.6270439624786377
0.2684521675109863 0.3898019790649414
0.649946928024292 0.6784451007843018
1.034348964691162 1.118876934051514
2.623619079589844 2.489254951477051
0.2094488143920898 0.3063211441040039
0.6034212112426758 0.6675660610198975
2.180724859237671 2.158744812011719
2.224446773529053 2.167219161987305
2.259430170059204 2.022825956344604
0.2645370960235596 0.358130931854248
1.430227994918823 1.28048300743103
0.2321510314941406 0.3329598903656006
0.2637290954589844 0.3809828758239746
0.143172025680542 0.2418580055236816
2.093053102493286 2.094670057296753
0.5110011100769043 0.6025149822235107
2.293859004974365 2.305646181106567
2.498467922210693 2.37880802154541
0.6362090110778809 0.6729781627655029
0.8924190998077393 0.8513669967651367
0.5809290409088135 0.6206629276275635
1.899516820907593 2.107779979705811
0.1609189510345459 0.2572829723358154
0.5770559310913086 0.6235368251800537
2.166468143463135 2.373099088668823
0.5564730167388916 0.6653101444244385
0.193803071975708 0.29681396484375
2.239268779754639 2.223620176315308
0.4272449016571045 0.4988558292388916
0.7091548442840576 0.7975170612335205
2.160856962203979 2.20396089553833
0.2770481109619141 0.3584549427032471
0.6262109279632568 0.6830110549926758
0.1549170017242432 0.2622928619384766
1.451107025146484 1.685364961624146
1.531814098358154 1.682826995849609
2.476110935211182 2.474165916442871
2.298105955123901 2.012012958526611
0.4853038787841797 0.6267390251159668
2.19060206413269 2.321462869644165
0.5652689933776855 0.6561520099639893
2.569643020629883 2.340656042098999
0.2856111526489258 0.3731071949005127
2.221086025238037 2.1038498878479
1.465337991714478 1.437569141387939
2.326151847839355 2.180655002593994
2.487900018692017 2.343648910522461
1.285914182662964 1.294892072677612
0.6120438575744629 0.6552400588989258
1.922000885009766 2.000975847244263
1.478076219558716 1.514614105224609
1.807820081710815 1.928100824356079
0.6496829986572266 0.7585189342498779
2.461282014846802 2.334460973739624
2.37920093536377 2.203007936477661
0.1440432071685791 0.2418351173400879
0.9149150848388672 0.9654910564422607
0.3513100147247314 0.4668309688568115
0.7244551181793213 0.9133708477020264
0.8274490833282471 0.914438009262085
1.015536069869995 1.030735969543457
2.144558906555176 2.698983192443848
0.8758649826049805 1.082240104675293
2.008643865585327 2.110335111618042
0.3609230518341064 0.4176950454711914
0.8840441703796387 0.9202840328216553
2.119558095932007 2.240206956863403
1.077390193939209 1.335572004318237
2.078968048095703 2.480164051055908
0.1930110454559326 0.2858138084411621
0.7370650768280029 0.8876678943634033
3.114356994628906 3.01314902305603
1.125184059143066 1.166425943374634
2.384387016296387 2.395096778869629
0.5676231384277344 0.6930360794067383
0.9400160312652588 0.924403190612793
3.230755090713501 3.272528886795044
2.30695104598999 2.178154945373535
1.113728046417236 1.047062873840332
0.7632808685302734 0.8973021507263184
0.3667688369750977 0.4447929859161377
0.2281417846679688 0.3169369697570801
0.7133679389953613 0.7522149085998535
1.230802059173584 1.502996921539307
1.311804056167603 1.321415901184082
1.045444965362549 1.022400140762329
2.204239845275879 2.364094972610474
0.3746249675750732 0.4754641056060791
2.231541156768799 2.120037078857422
0.9737110137939453 1.081012010574341
0.1811461448669434 0.2682669162750244
0.3772258758544922 0.4769179821014404
0.6922359466552734 0.8365380764007568
0.7696371078491211 0.7604200839996338
0.422123908996582 0.504896879196167
2.144792079925537 2.223094940185547
2.389039039611816 2.187494993209839
2.443764925003052 2.291680097579956
0.4272809028625488 0.5797629356384277
0.4672558307647705 0.5207409858703613
0.5223450660705566 0.5764811038970947
1.3578040599823 1.396342039108276
0.8465628623962402 0.9486649036407471
1.311742067337036 1.452816009521484
2.174282073974609 2.144051074981689
0.5182778835296631 0.6042518615722656
2.643033981323242 2.747279167175293
2.229832887649536 2.065698146820068
2.094537973403931 2.025238037109375
2.188997983932495 2.352087020874023
2.141145944595337 2.27360987663269
0.6111218929290771 0.7531750202178955
0.9391260147094727 1.03211498260498
0.8741650581359863 1.009881019592285
1.131711006164551 1.081406116485596
0.7129631042480469 0.801375150680542
1.418623208999634 1.505508184432983
0.1804468631744385 0.2740609645843506
1.158308982849121 1.350146055221558
0.1734950542449951 0.2660751342773438
0.6083300113677979 0.7144699096679688
0.4844248294830322 0.6075420379638672
1.989959001541138 2.180679082870483
0.7455391883850098 0.7786109447479248
2.128981113433838 2.065753936767578
2.520138025283813 2.2930748462677
0.1533207893371582 0.2487812042236328
0.4859731197357178 0.5661571025848389
2.223939895629883 2.260915040969849
0.3598051071166992 0.4766161441802979
0.1639339923858643 0.2570819854736328
0.7799310684204102 0.926685094833374
0.2640318870544434 0.3365330696105957
0.1490769386291504 0.2467799186706543
0.2159748077392578 0.3083438873291016
1.404608011245728 1.52634596824646
0.2259180545806885 0.3113219738006592
2.125858068466187 2.171849966049194
0.6317939758300781 0.6948461532592773
2.377351045608521 2.024974822998047
0.8559157848358154 0.8701608180999756
2.220388174057007 2.446971893310547
0.1527969837188721 0.2503471374511719
0.6845009326934814 0.671950101852417
1.39815092086792 1.599721908569336
0.5863540172576904 0.7669670581817627
1.095821142196655 1.264631032943726
2.501131057739258 2.860629081726074
1.512503862380981 1.435436010360718
2.214906215667725 2.052265882492065
0.5501658916473389 0.6160209178924561
2.443290948867798 2.306364059448242
2.068613052368164 2.373013973236084
0.1855640411376953 0.2833759784698486
0.3388218879699707 0.4418389797210693
0.3140649795532227 0.4151439666748047
2.39133620262146 2.150906085968018
0.5964770317077637 0.6973421573638916
2.279103994369507 2.111550807952881
2.09684419631958 2.439212799072266
0.9026210308074951 0.8810358047485352
1.347084999084473 1.344372987747192
0.1914699077606201 0.2922751903533936
1.140713930130005 1.166077136993408
2.179035902023315 2.267576217651367
2.286594867706299 2.183026075363159
0.9183578491210938 0.8880698680877686
2.109667062759399 2.135094881057739
2.234233856201172 2.288403987884521
2.140480995178223 2.478773832321167
0.8117611408233643 1.023720979690552
2.111711025238037 2.340888977050781
0.2464919090270996 0.336388111114502
1.059000968933105 1.164568901062012
0.220308780670166 0.3166768550872803
0.4986469745635986 0.6013970375061035
1.2846839427948 1.233860015869141
0.72064208984375 0.9647140502929688
0.6444201469421387 0.6162741184234619
1.926902055740356 2.200860023498535
0.4141738414764404 0.5196688175201416
2.130810022354126 2.218942880630493
0.5504260063171387 0.7134900093078613
2.55016303062439 2.16770601272583
0.9890339374542236 1.073069095611572
2.49891185760498 2.220650196075439
2.358624935150146 2.094475030899048
1.634371042251587 1.691164016723633
0.4734480381011963 0.5701072216033936
0.5793209075927734 0.6720380783081055
0.2902309894561768 0.4124021530151367
0.5157508850097656 0.5922670364379883
0.6845130920410156 0.7494609355926514
0.6402320861816406 0.7152659893035889
2.287421941757202 2.158555030822754
0.3301119804382324 0.4695830345153809
2.601767063140869 2.277085065841675
0.669018030166626 0.6644039154052734
0.1800291538238525 0.2780759334564209
0.1529278755187988 0.2523770332336426
0.1662399768829346 0.2613131999969482
0.6290910243988037 0.6398720741271973
0.6182980537414551 0.6199259757995605
0.4915750026702881 0.5506160259246826
0.5880770683288574 0.6679708957672119
0.9890751838684082 1.043451070785522
1.057492017745972 1.042067766189575
0.479888916015625 0.5463800430297852
2.068707942962646 2.153065919876099
2.113895893096924 2.409815073013306
2.282685995101929 2.407316923141479
0.2306399345397949 0.3206090927124023
0.1874961853027344 0.2859179973602295
0.1980459690093994 0.2932260036468506
0.1913089752197266 0.2827119827270508
0.6294870376586914 0.7166259288787842
0.7557680606842041 0.7990880012512207
1.979006052017212 2.231568098068237
1.907081127166748 2.247353076934814
0.6190838813781738 0.8156521320343018
0.9138698577880859 0.9106431007385254
1.164869070053101 1.035013914108276
0.9154870510101318 1.039844989776611
2.123824834823608 2.124143838882446
2.525346994400024 2.29482102394104
2.369891881942749 2.184838056564331
0.5609920024871826 0.6394059658050537
0.4562668800354004 0.5553319454193115
2.401064872741699 2.039852857589722
2.165569067001343 2.214542150497437
2.17958402633667 2.52893590927124
0.5239689350128174 0.5938060283660889
0.2157690525054932 0.3181610107421875
2.335844993591309 2.345517873764038
5.850807189941406 5.407505989074707
2.089101076126099 2.202431917190552
0.5986781120300293 0.7113809585571289
2.101152181625366 2.273797988891602
0.2596769332885742 0.3286640644073486
3.735634088516235 3.74035120010376
2.084430932998657 2.365473031997681
0.6770498752593994 0.7669939994812012
2.189774036407471 2.193312168121338
2.248372793197632 2.602474927902222
2.346674203872681 2.351222991943359
0.7427270412445068 0.904926061630249
2.115932941436768 2.184163093566895
2.068562030792236 2.070659875869751
2.104846954345703 2.01505184173584
0.3382599353790283 0.4304418563842773
2.920136213302612 2.551790952682495
0.8481850624084473 1.071891069412231
0.9437799453735352 1.012444019317627
0.9212160110473633 1.046401977539062
0.2734689712524414 0.365211009979248
2.622363090515137 2.987533092498779
2.486525058746338 2.213161945343018
0.6296069622039795 0.748405933380127
3.481269836425781 3.070738077163696
1.172990083694458 1.22540807723999
1.510828018188477 1.457239151000977
0.393989086151123 0.4934971332550049
1.362590074539185 1.63603687286377
0.3293249607086182 0.4110879898071289
2.03901195526123 1.962762117385864
2.419066905975342 2.139765977859497
2.335944890975952 2.167006015777588
0.3254179954528809 0.4045341014862061
0.6541550159454346 0.742440938949585
2.234328031539917 2.034050941467285
0.1823198795318604 0.275007963180542
0.8175551891326904 0.8779661655426025
0.4296841621398926 0.5108180046081543
0.6451759338378906 0.8055760860443115
0.7397899627685547 0.8448770046234131
0.1978299617767334 0.2783551216125488
0.4309918880462646 0.5650320053100586
1.176436185836792 1.130625009536743
0.623237133026123 0.6834969520568848
0.8777971267700195 0.9758110046386719
0.4905838966369629 0.5920429229736328
2.046113967895508 2.173468112945557
1.144180059432983 1.267321825027466
2.16804313659668 2.492907047271729
0.6357519626617432 0.6543450355529785
2.122445106506348 2.348639011383057
1.301180124282837 1.221232175827026
0.8111560344696045 0.9685959815979004
2.179147005081177 2.101814031600952
0.3050041198730469 0.4014358520507812
2.444157838821411 2.363373994827271
1.077745914459229 1.097661972045898
1.911048889160156 2.043277025222778
0.2413480281829834 0.3310039043426514
0.2372841835021973 0.3407180309295654
2.190768957138062 2.157408952713013
2.23088002204895 2.13831090927124
0.197059154510498 0.2874870300292969
0.4677529335021973 0.5729100704193115
0.6101479530334473 0.6846270561218262
2.457909822463989 2.322070121765137
0.1736550331115723 0.2687489986419678
1.605737209320068 1.609644174575806
2.003461122512817 1.973479986190796
2.271403074264526 2.245277881622314
2.317975997924805 2.255308151245117
0.7874679565429688 0.8051521778106689
0.3127830028533936 0.4150841236114502
0.177605152130127 0.271306037902832
1.947674989700317 2.175398826599121
2.169764041900635 2.066853046417236
1.114929914474487 1.165533065795898
0.1462509632110596 0.2445321083068848
2.209463119506836 1.868047952651978
1.747009992599487 1.65005898475647
0.8738498687744141 0.9926319122314453
0.7410128116607666 0.8441190719604492
0.2993249893188477 0.4084439277648926
1.033339977264404 1.038595914840698
0.5226609706878662 0.6504890918731689
0.7698318958282471 0.8238899707794189
2.007527112960815 2.371767997741699
2.190095901489258 2.377370119094849
2.975253105163574 2.76747989654541
1.735469818115234 1.574599981307983
1.895859956741333 1.695123195648193
2.101923942565918 2.227312088012695
0.5267319679260254 0.6223142147064209
2.110798835754395 2.208999156951904
0.6487941741943359 0.7474150657653809
0.8571200370788574 1.014017105102539
0.4481220245361328 0.5085480213165283
2.179481029510498 2.357225894927979
2.838163137435913 3.167181968688965
0.2943308353424072 0.411794900894165
0.895841121673584 0.9395921230316162
0.4717659950256348 0.5738248825073242
0.5359940528869629 0.5587809085845947
0.4885818958282471 0.5942659378051758
2.116179943084717 2.234379053115845
0.6224050521850586 0.7744259834289551
2.051936864852905 2.217452049255371
0.1585731506347656 0.2569050788879395
0.4784860610961914 0.5778851509094238
2.013166904449463 2.536114931106567
0.5467629432678223 0.609166145324707
0.149907112121582 0.2427558898925781
0.5207231044769287 0.5980799198150635
0.7177729606628418 0.8977410793304443
0.6988899707794189 0.6991100311279297
0.4996240139007568 0.6398379802703857
0.7323811054229736 0.7774171829223633
1.332746982574463 1.313528060913086
0.2052879333496094 0.2928469181060791
1.198232889175415 1.199859142303467
1.465035200119019 1.49376106262207
2.33086895942688 2.369572877883911
1.483015060424805 1.382301092147827
3.061475038528442 3.542525053024292
1.48145318031311 1.304122924804688
0.2817599773406982 0.3682570457458496
2.469258785247803 2.751883983612061
1.170819997787476 1.121001005172729
0.6898109912872314 0.7912487983703613
1.433120965957642 1.712406158447266
1.049154996871948 1.134200096130371
1.955992221832275 2.222742080688477
0.272075891494751 0.3779668807983398
0.8833870887756348 0.8962810039520264
0.8114609718322754 0.9460890293121338
0.1957099437713623 0.2875971794128418
0.7904222011566162 0.8691627979278564
2.172476053237915 1.98908805847168
1.357099056243896 1.241187810897827
2.324306964874268 2.301633834838867
0.2516829967498779 0.3519270420074463
1.91464900970459 2.190980911254883
0.3554978370666504 0.4480268955230713
2.333353042602539 2.308636903762817
0.9338569641113281 1.077250957489014
3.663721799850464 3.953506946563721
1.139524221420288 1.276365041732788
2.706701993942261 2.373191118240356
0.8921618461608887 0.8897099494934082
3.882555961608887 4.296466112136841
0.6907641887664795 0.7083230018615723
1.539185047149658 1.397364854812622
0.2129189968109131 0.3039031028747559
0.2767500877380371 0.3786661624908447
0.2460169792175293 0.3511660099029541
0.2508060932159424 0.3410289287567139
0.2256760597229004 0.3219199180603027
0.8747789859771729 0.8925390243530273
1.012805938720703 1.01341986656189
0.7069520950317383 0.7427589893341064
0.9032421112060547 1.076811075210571
0.520226001739502 0.6920599937438965
0.3458008766174316 0.469202995300293
1.466968059539795 1.440537929534912
0.8091790676116943 0.8052639961242676
1.652939081192017 1.593341112136841
0.4369180202484131 0.5154168605804443
0.8332600593566895 0.9554290771484375
2.437279939651489 2.154911994934082
0.4634480476379395 0.5301790237426758
0.5108721256256104 0.6294989585876465
0.4459359645843506 0.5561599731445312
0.5630741119384766 0.6051709651947021
2.167443037033081 2.085200071334839
0.5010709762573242 0.5271079540252686
0.8326771259307861 0.8928899765014648
2.457479000091553 2.486732006072998
2.141398906707764 2.246109008789062
0.734807014465332 0.7221789360046387
1.110802173614502 1.268452882766724
0.4823648929595947 0.5340380668640137
0.2716920375823975 0.3671019077301025
0.3987059593200684 0.447767972946167
0.6547319889068604 0.7992761135101318
0.5299680233001709 0.5435290336608887
2.115657091140747 2.176493883132935
0.452409029006958 0.5422060489654541
2.159052848815918 2.15293288230896
0.7593200206756592 0.8890368938446045
1.719840049743652 1.761831045150757
1.030783891677856 1.111687183380127
1.274540185928345 1.171392917633057
4.797943115234375 4.438289880752563
1.946797132492065 2.252485036849976
1.18198299407959 1.343520164489746
2.295979022979736 2.092848062515259
0.2919659614562988 0.4028899669647217
0.843472957611084 0.8593509197235107
1.606693983078003 1.593554973602295
0.7685801982879639 0.8344588279724121
0.9475159645080566 1.075714111328125
0.3985941410064697 0.4790759086608887
0.2753360271453857 0.3726699352264404
0.7837870121002197 0.8156168460845947
1.108366966247559 1.150698900222778
3.197041988372803 2.893355131149292
0.8215429782867432 0.86492919921875
2.552209854125977 2.282676935195923
0.4088850021362305 0.4877169132232666
2.475959062576294 2.0917649269104
0.8258609771728516 0.8310160636901855
1.201509952545166 1.187661170959473
0.477200984954834 0.560230016708374
1.114617109298706 1.141404151916504
0.4502909183502197 0.5136909484863281
0.3510169982910156 0.4815211296081543
0.2691030502319336 0.3340129852294922
2.208507061004639 2.089164018630981
1.244714975357056 1.265293121337891
2.154093027114868 2.170267820358276
2.402362108230591 2.459993124008179
0.1634299755096436 0.2570939064025879
0.2584619522094727 0.3705801963806152
1.255806922912598 1.295006990432739
2.125335216522217 2.479515075683594
0.4384720325469971 0.5123059749603271
2.37960410118103 2.420397996902466
2.243146896362305 2.277421951293945
1.161489963531494 1.171221971511841
0.4782030582427979 0.5937070846557617
0.3505260944366455 0.4646511077880859
0.604097843170166 0.7128188610076904
2.027141094207764 2.053904056549072
0.258976936340332 0.3298609256744385
0.5609679222106934 0.6612789630889893
2.299139022827148 2.313679933547974
0.4166181087493896 0.4968059062957764
0.7792830467224121 0.9154889583587646
0.3416018486022949 0.4402120113372803
2.094344854354858 2.206577062606812
2.199887990951538 2.31437087059021
0.9160909652709961 0.9458229541778564
0.7158420085906982 0.8935320377349854
0.2972109317779541 0.4268229007720947
1.519279003143311 1.578781843185425
2.247198104858398 2.251263856887817
0.1831910610198975 0.2666289806365967
2.316997051239014 2.199046850204468
0.199444055557251 0.3376350402832031
0.4363071918487549 0.5185971260070801
0.9661369323730469 1.133028030395508
0.3171839714050293 0.4580810070037842
0.6158421039581299 0.7053861618041992
2.701428890228271 2.445170879364014
1.168047904968262 1.380496978759766
2.247442007064819 2.364037036895752
2.090137958526611 2.082920074462891
0.1907131671905518 0.2971739768981934
0.2484810352325439 0.3269040584564209
1.571203947067261 1.637082099914551
2.418570995330811 2.526915073394775
2.469211101531982 2.256731986999512
2.447951078414917 2.102507829666138
0.9027960300445557 0.9265298843383789
0.443004846572876 0.5436520576477051
2.292807102203369 2.585544109344482
2.980255842208862 3.188845872879028
0.4308221340179443 0.5038340091705322
0.2497291564941406 0.3244571685791016
1.13309383392334 1.22981595993042
0.1880979537963867 0.2926998138427734
0.2847328186035156 0.3728029727935791
1.995271921157837 2.219899892807007
0.8641810417175293 0.9276437759399414
2.061527967453003 2.251163959503174
0.2017209529876709 0.2868189811706543
2.344053983688354 2.201447010040283
0.3784527778625488 0.4705610275268555
2.078658103942871 2.320286989212036
0.355309009552002 0.4195809364318848
0.7860360145568848 0.9096097946166992
2.43034815788269 2.117676973342896
0.502249002456665 0.5340218544006348
2.240783214569092 2.201695203781128
0.403101921081543 0.478564977645874
0.883558988571167 0.9571480751037598
0.151904821395874 0.2493031024932861
0.3758120536804199 0.4984490871429443
0.3174159526824951 0.4058730602264404
2.078181028366089 2.178942918777466
0.4311869144439697 0.5299668312072754
0.1698698997497559 0.2643709182739258
0.6385579109191895 0.7162230014801025
2.053016901016235 2.065211772918701
2.349426984786987 2.167212963104248
1.226597785949707 1.23098087310791
2.387923955917358 2.122802019119263
0.783282995223999 0.9193730354309082
0.3098428249359131 0.4314069747924805
2.244709014892578 2.103415012359619
2.109019041061401 2.409135818481445
1.970864057540894 2.396246910095215
2.013221979141235 2.227801084518433
0.828387975692749 0.9275481700897217
2.240530014038086 2.266135931015015
1.226321935653687 1.428473949432373
1.285135984420776 1.222620964050293
1.957760095596313 2.026561975479126
2.448519945144653 2.1735520362854
0.2598237991333008 0.3440830707550049
2.537078857421875 2.290225982666016
0.3911521434783936 0.4425461292266846
2.398236989974976 2.068666934967041
0.2359640598297119 0.3453340530395508
0.161060094833374 0.2526228427886963
1.520093202590942 1.537925004959106
1.085568904876709 1.170213937759399
1.250226020812988 1.264432907104492
0.8538730144500732 0.9976029396057129
1.594399929046631 1.590374946594238
0.5508458614349365 0.6396341323852539
1.051202058792114 1.146604061126709
0.8905050754547119 0.9262380599975586
1.033627986907959 1.019239902496338
1.973300933837891 2.018833875656128
1.704226970672607 1.977529048919678
0.9353408813476562 0.9607961177825928
2.106221914291382 2.156332969665527
0.8898060321807861 1.029798984527588
2.293876886367798 2.174735069274902
1.571531057357788 1.626792907714844
1.128483057022095 1.224305152893066
2.284455060958862 2.131903886795044
2.198671102523804 2.338233947753906
0.9735090732574463 0.9753868579864502
0.4835820198059082 0.608206033706665
0.3161799907684326 0.3648989200592041
2.141103029251099 2.220154047012329
0.5656719207763672 0.6500170230865479
0.1853981018066406 0.2852249145507812
0.5979650020599365 0.7207770347595215
0.8716061115264893 0.9841110706329346
0.2075011730194092 0.3114068508148193
0.2530770301818848 0.3424129486083984
2.996416807174683 3.149469137191772
2.319766998291016 2.326689004898071
1.115626096725464 1.049511909484863
0.3014309406280518 0.3970279693603516
0.8151860237121582 0.8453481197357178
0.2724919319152832 0.3761799335479736
2.169751167297363 1.955912113189697
2.08607292175293 2.300228118896484
0.255709171295166 0.3602590560913086
2.169289827346802 2.216892957687378
3.213664054870605 3.134860992431641
0.4566750526428223 0.5245118141174316
2.080595970153809 2.097632169723511
0.4758131504058838 0.5040309429168701
0.3307459354400635 0.4175670146942139
2.439992904663086 2.196340799331665
0.6864469051361084 0.7629210948944092
2.152090072631836 2.425291061401367
2.195127964019775 1.945858001708984
2.305001974105835 2.268341064453125
2.063317060470581 2.26236891746521
0.7420158386230469 0.8130810260772705
0.8315370082855225 0.9172861576080322
1.488171100616455 1.388782024383545
0.7765541076660156 0.944188117980957
0.6781959533691406 0.757889986038208
0.484295129776001 0.5210750102996826
0.3505318164825439 0.4595510959625244
0.7741219997406006 0.8914048671722412
0.2277472019195557 0.3256521224975586
0.5377719402313232 0.6164350509643555
1.206688165664673 1.269446849822998
1.17295503616333 1.185477018356323
5.358726978302002 4.742916822433472
0.8668968677520752 0.9086489677429199
2.095136165618896 2.142554998397827
1.30385684967041 1.400520086288452
2.032860040664673 2.38415789604187
1.3038489818573 1.406213998794556
0.4956510066986084 0.5726079940795898
0.2735278606414795 0.3625779151916504
2.137923955917358 2.328449964523315
1.993977069854736 2.156721830368042
1.153422117233276 1.215123891830444
1.144020080566406 1.34319806098938
2.362410068511963 2.046778202056885
1.912609100341797 2.002280950546265
3.891398906707764 3.959116220474243
0.4634950160980225 0.5092000961303711
0.2654678821563721 0.3582618236541748
0.5822811126708984 0.6375110149383545
1.88840389251709 2.116502046585083
1.644620180130005 1.66102409362793
0.2056701183319092 0.305027961730957
1.551637887954712 1.585732936859131
0.2267069816589355 0.3200089931488037
1.459788084030151 1.565414905548096
0.5105769634246826 0.6005949974060059
2.294672012329102 2.58285117149353
0.3136539459228516 0.4120678901672363
2.355183839797974 2.381649971008301
2.085006952285767 2.217355966567993
0.5623860359191895 0.6530311107635498
0.6754920482635498 0.7761108875274658
2.018726110458374 1.767323017120361
0.5890679359436035 0.6807079315185547
2.026100158691406 1.920140981674194
0.4398210048675537 0.5459620952606201
0.9619350433349609 1.062997102737427
1.617943048477173 1.488476037979126
2.288774967193604 2.140582799911499
2.985340118408203 3.589433908462524
2.19349193572998 2.17355489730835
0.447559118270874 0.5418288707733154
1.774628162384033 1.725328922271729
0.5971930027008057 0.6745991706848145
0.1584398746490479 0.2561080455780029
0.8910708427429199 0.9362390041351318
0.6727039813995361 0.7615330219268799
0.5061089992523193 0.5542950630187988
1.125222206115723 1.197769165039062
2.202729940414429 2.135164976119995
1.14513897895813 1.251014947891235
0.2967040538787842 0.3887848854064941
0.3820979595184326 0.5051891803741455
0.2618708610534668 0.3367080688476562
0.8374769687652588 0.8977980613708496
2.307418823242188 2.118335962295532
1.021425008773804 1.082601070404053
0.3382539749145508 0.4229021072387695
0.1918590068817139 0.2897908687591553
2.598061800003052 2.358929872512817
0.2564411163330078 0.3466980457305908
0.8309111595153809 0.8744149208068848
0.634397029876709 0.6896200180053711
0.8008909225463867 0.9158699512481689
0.8351469039916992 0.8842339515686035
0.6630980968475342 0.6674900054931641
2.005023956298828 2.228240966796875
2.26202392578125 2.18256402015686
1.115601062774658 1.154526948928833
1.021666049957275 1.106328964233398
1.507148027420044 1.410446166992188
1.06770396232605 1.079016923904419
1.188426971435547 1.306777954101562
3.368356943130493 3.523216009140015
0.4816222190856934 0.6260621547698975
0.6370480060577393 0.6552901268005371
0.8742749691009521 0.9091899394989014
2.261292934417725 2.382247924804688
0.6530699729919434 0.71834397315979
2.361541032791138 2.178828001022339
1.332770109176636 1.355854034423828
2.208639860153198 2.52651309967041
0.9035270214080811 0.9741270542144775
0.4504439830780029 0.5727138519287109
1.18176007270813 1.223913908004761
0.4722311496734619 0.5990581512451172
0.3534929752349854 0.4884130954742432
0.1523940563201904 0.2494010925292969
1.139250040054321 1.308929920196533
0.8072900772094727 0.9894990921020508
2.658858060836792 2.560710906982422
2.022159099578857 2.133000135421753
0.1404118537902832 0.2517831325531006
0.2921478748321533 0.3889310359954834
0.2412319183349609 0.3352479934692383
1.672397136688232 1.471657991409302
0.2199549674987793 0.3131580352783203
0.2829141616821289 0.3811700344085693
0.1553900241851807 0.2545120716094971
1.720624923706055 1.851487874984741
2.202925205230713 2.13841700553894
2.197945833206177 2.096343040466309
0.408297061920166 0.4948868751525879
1.037909030914307 1.015773057937622
0.9150669574737549 1.101603031158447
2.302883148193359 2.293647050857544
0.5326800346374512 0.5786969661712646
0.5133318901062012 0.5617749691009521
0.9753241539001465 0.9743101596832275
2.23633599281311 2.101394891738892
1.183202028274536 1.268531084060669
2.048951148986816 2.295609951019287
0.858767032623291 0.9703340530395508
1.605536937713623 1.658651113510132
1.348932027816772 1.475039005279541
1.965763092041016 2.381742000579834
0.3272240161895752 0.4353518486022949
0.5453741550445557 0.6598961353302002
0.4219479560852051 0.5299751758575439
0.642164945602417 0.6514639854431152
2.151871919631958 1.737345933914185
0.2134261131286621 0.3057670593261719
0.6470038890838623 0.6915948390960693
1.364000082015991 1.459364891052246
2.211214065551758 2.274765968322754
0.6886839866638184 0.7733380794525146
1.016228914260864 0.9746229648590088
2.300301074981689 2.148661851882935
0.4183890819549561 0.5103759765625
0.4670779705047607 0.5994219779968262
2.158672094345093 2.141278982162476
0.5283350944519043 0.5859718322753906
1.94863486289978 2.307857990264893
0.206305980682373 0.3118679523468018
1.430896997451782 1.295514106750488
0.9147021770477295 0.9980771541595459
2.196446180343628 2.356838941574097
1.270271062850952 1.317420959472656
0.1625840663909912 0.2644670009613037
0.2132568359375 0.3042161464691162
0.7247698307037354 0.8078320026397705
2.097515821456909 2.035329103469849
0.2168369293212891 0.311985969543457
2.062783002853394 2.022184133529663
1.206760883331299 1.171313047409058
2.543584823608398 2.479065895080566
0.1454410552978516 0.2425479888916016
3.389898061752319 3.543812990188599
2.170037031173706 2.160920143127441
0.5416669845581055 0.6047389507293701
0.3418459892272949 0.417834997177124
0.8329551219940186 0.9182369709014893
2.203888177871704 2.377932071685791
0.906437873840332 0.8867559432983398
2.257055997848511 2.280438184738159
0.6503841876983643 0.7222628593444824
0.6288168430328369 0.7662911415100098
0.3845679759979248 0.4323220252990723
2.231327056884766 2.207510948181152
0.1941030025482178 0.2848639488220215
0.5525760650634766 0.6873679161071777
2.138952016830444 2.196538925170898
0.4994709491729736 0.5506460666656494
2.180340051651001 2.238903999328613
2.067339897155762 2.16681694984436
0.9608821868896484 0.964785099029541
3.649633884429932 3.919077157974243
1.115808010101318 1.202477931976318
0.161020040512085 0.2582340240478516
0.2238218784332275 0.3252999782562256
1.197674989700317 1.212414979934692
0.4912021160125732 0.6487460136413574
0.8088920116424561 0.893834114074707
1.543784856796265 1.508507013320923
0.2547318935394287 0.3440821170806885
0.5608320236206055 0.6064250469207764
0.6946289539337158 0.7556447982788086
1.534455060958862 1.472233057022095
1.998438119888306 1.961586952209473
1.171186923980713 1.294890880584717
0.3363950252532959 0.4072761535644531
2.02574896812439 2.146331071853638
0.1872749328613281 0.2785670757293701
2.413438081741333 2.199732065200806
0.8532118797302246 0.9775378704071045
0.6175789833068848 0.7536540031433105
2.118767023086548 2.152891874313354
0.6896889209747314 0.7156040668487549
0.3785638809204102 0.4362609386444092
0.8252270221710205 0.8372280597686768
0.6166911125183105 0.7220149040222168
2.189026117324829 2.333845138549805
0.8676278591156006 0.9715127944946289
1.019465923309326 1.053649187088013
1.252418994903564 1.575094938278198
2.217334985733032 2.639696836471558
0.1573789119720459 0.2569479942321777
0.9950599670410156 1.045484066009521
0.4371659755706787 0.5341730117797852
2.068019151687622 2.028668880462646
1.38323712348938 1.597973108291626
2.231343984603882 2.050698041915894
2.265305042266846 2.376559972763062
0.4388358592987061 0.5353019237518311
1.230363130569458 1.379579782485962
0.1665899753570557 0.2633800506591797
0.8502731323242188 0.9372420310974121
0.2240839004516602 0.3152120113372803
0.5814089775085449 0.7303168773651123
1.118333101272583 1.056931018829346
2.156810998916626 2.540189981460571
0.4450500011444092 0.5652780532836914
0.5517210960388184 0.6391990184783936
2.327421903610229 2.215247869491577
2.56905198097229 2.514477014541626
0.8373308181762695 0.8317248821258545
0.7976210117340088 0.9876260757446289
0.634199857711792 0.6213338375091553
3.643391847610474 3.373978137969971
0.4119899272918701 0.5075099468231201
1.131742000579834 1.347291946411133
0.6209537982940674 0.7705850601196289
0.7215490341186523 0.7430920600891113
2.119838953018188 2.152730941772461
1.552023887634277 1.536089897155762
1.129695892333984 1.173685073852539
2.494843006134033 2.501883983612061
2.503148794174194 2.7152099609375
0.3975048065185547 0.4958219528198242
2.525885105133057 2.024457931518555
1.418841123580933 1.611320018768311
2.171508073806763 2.130404949188232
2.364246845245361 2.056252956390381
2.269251823425293 2.472765922546387
2.366429090499878 2.432482004165649
1.119668960571289 1.365081787109375
0.1471128463745117 0.2393250465393066
0.6008720397949219 0.6778171062469482
3.173057794570923 3.242442846298218
0.3652539253234863 0.4412448406219482
1.372718811035156 1.283215045928955
2.438846826553345 2.166882991790771
0.1746101379394531 0.2547118663787842
0.4698920249938965 0.5506529808044434
1.854898929595947 2.166164875030518
2.243741035461426 2.246579885482788
2.512868165969849 2.541714906692505
2.177944183349609 2.519572019577026
1.447961807250977 1.366414070129395
2.170862913131714 2.412499904632568
0.7111999988555908 0.8207030296325684
0.9316089153289795 0.9463818073272705
2.606787919998169 2.415328979492188
0.7553379535675049 0.7952201366424561
0.3434529304504395 0.3953080177307129
1.979888916015625 2.086790084838867
0.9467921257019043 1.021311044692993
1.345679998397827 1.425372838973999
1.050108909606934 1.153518915176392
0.3660728931427002 0.4098818302154541
2.385533094406128 2.259861946105957
1.231947898864746 1.363823890686035
0.1884150505065918 0.2905550003051758
1.001573801040649 0.927238941192627
0.3967769145965576 0.497406005859375
0.5244688987731934 0.6024429798126221
0.9133419990539551 1.078323125839233
1.910305976867676 2.258061170578003
0.9384748935699463 1.038869142532349
0.8216869831085205 0.9516849517822266
1.147828102111816 1.045685052871704
0.5734319686889648 0.6313798427581787
0.781494140625 0.8226950168609619
0.4304900169372559 0.5021519660949707
0.7515871524810791 0.9740869998931885
2.100096940994263 2.352437019348145
2.16804313659668 2.556382894515991
0.4328250885009766 0.5062780380249023
2.284013032913208 2.341743946075439
2.706741094589233 2.258004903793335
2.259445905685425 2.180445909500122
2.20696496963501 2.424221038818359
2.31700611114502 2.457367897033691
2.270453929901123 2.131980895996094
1.077378988265991 1.166404008865356
3.19874382019043 3.117136001586914
2.337131023406982 2.4791259765625
1.532581090927124 1.443753004074097
0.287182092666626 0.3880031108856201
1.428208827972412 1.463360071182251
0.9332389831542969 1.043198823928833
0.2894318103790283 0.4183709621429443
1.494359016418457 1.624072790145874
2.400109052658081 2.214100122451782
0.1633200645446777 0.2601199150085449
2.244582176208496 2.364071130752563
0.6282520294189453 0.7737319469451904
1.210265874862671 1.236127138137817
1.241554021835327 1.310779094696045
2.506546974182129 2.423443794250488
2.270663022994995 2.106693983078003
2.562111854553223 2.78024697303772
0.5190560817718506 0.6337869167327881
1.085309982299805 1.349016904830933
2.645157098770142 2.28700590133667
2.066329002380371 2.297586917877197
1.47172212600708 1.316713094711304
0.3725337982177734 0.4426381587982178
1.486546039581299 1.607234954833984
0.5449140071868896 0.5839869976043701
2.217722177505493 2.160475015640259
0.4398679733276367 0.5371880531311035
0.5079770088195801 0.6009211540222168
2.236120939254761 2.151287078857422
0.7824461460113525 0.8827130794525146
2.603169918060303 2.341326951980591
2.715276002883911 2.485174179077148
0.4266250133514404 0.5007071495056152
1.086004972457886 1.021131038665771
1.067821025848389 1.349631786346436
0.4277269840240479 0.5674169063568115
2.159617185592651 2.109600067138672
2.486726999282837 2.364811897277832
0.9061861038208008 1.009655952453613
0.2844779491424561 0.3773488998413086
0.6051740646362305 0.6643180847167969
0.82423996925354 0.8959920406341553
0.7206768989562988 0.7976720333099365
1.061661958694458 1.146446943283081
2.355307102203369 2.208584070205688
1.078320026397705 1.114315032958984
2.421050786972046 2.508217096328735
2.134186029434204 2.441197872161865
2.226238012313843 2.359261989593506
0.3554878234863281 0.4535830020904541
0.9469270706176758 1.124985218048096
0.2474830150604248 0.3387491703033447
0.6565728187561035 0.6880860328674316
0.377004861831665 0.4631550312042236
0.1406400203704834 0.2361850738525391
2.283913135528564 2.186280965805054
0.7537069320678711 0.9455959796905518
0.7355790138244629 0.9065620899200439
0.1928689479827881 0.2911839485168457
2.505683898925781 2.256067991256714
1.411623954772949 1.688353061676025
3.414135932922363 3.850699901580811
0.2933890819549561 0.3913559913635254
0.8114471435546875 0.9462809562683105
1.499695062637329 1.748757839202881
2.205276012420654 2.406453132629395
0.3888459205627441 0.4825880527496338
0.4292969703674316 0.5448639392852783
0.6652560234069824 0.7786791324615479
0.3683359622955322 0.5120630264282227
0.8671729564666748 0.8425300121307373
2.21247386932373 2.246011972427368
0.9723129272460938 1.008900165557861
0.8409130573272705 1.018683910369873
2.103760957717896 2.575555086135864
0.3820159435272217 0.4357349872589111
0.3438360691070557 0.4811599254608154
0.3698630332946777 0.4696040153503418
2.09295392036438 2.183145999908447
0.3585271835327148 0.4527812004089355
0.5283911228179932 0.6859228610992432
0.7158770561218262 0.7533671855926514
2.022217035293579 2.386337041854858
2.271144866943359 2.362717866897583
1.088937997817993 1.332535028457642
0.4798650741577148 0.5880191326141357
2.153170824050903 2.575685024261475
0.3934390544891357 0.4579100608825684
0.2666580677032471 0.3459970951080322
0.912222146987915 1.060340881347656
3.999706983566284 4.308389902114868
0.577362060546875 0.6991519927978516
2.522021770477295 2.470608949661255
0.7568011283874512 0.8644969463348389
1.177240133285522 1.117855072021484
0.2586431503295898 0.3328258991241455
2.153483867645264 2.280452966690063
0.3897809982299805 0.4972789287567139
1.443942070007324 1.563870906829834
0.1641788482666016 0.2572991847991943
2.105753183364868 2.027704000473022
1.123605012893677 1.153187990188599
2.305557012557983 2.140383005142212
2.010913133621216 1.861181020736694
0.7526028156280518 0.8251979351043701
0.9731400012969971 0.9739460945129395
0.1519598960876465 0.2501509189605713
0.2800149917602539 0.3808431625366211
2.156915903091431 2.397794961929321
1.074318885803223 1.179878950119019
2.962425947189331 3.422589778900146
2.111662149429321 2.31421685218811
1.859050989151001 1.945482015609741
0.1452839374542236 0.2428109645843506
0.258310079574585 0.3610239028930664
0.4103500843048096 0.5323870182037354
2.564949989318848 2.357849836349487
0.4262161254882812 0.567284107208252
1.190510034561157 1.405485153198242
0.9462897777557373 0.9633500576019287
0.9042818546295166 0.9524149894714355
1.900099039077759 2.260517835617065
0.2336561679840088 0.3419101238250732
2.185037136077881 2.420868158340454
0.2203891277313232 0.3045108318328857
0.5125968456268311 0.6209499835968018
0.9154090881347656 1.002020120620728
2.102743148803711 2.365522146224976
1.449831962585449 1.567678928375244
2.295899868011475 2.107746839523315
3.783160924911499 4.328470945358276
2.343257904052734 2.71175217628479
0.9325530529022217 1.011693000793457
0.2911748886108398 0.381126880645752
0.9432649612426758 0.853687047958374
0.2313868999481201 0.315669059753418
2.702638864517212 2.097752094268799
1.101748943328857 1.173146963119507
2.16739821434021 2.202334880828857
2.296201944351196 2.19330906867981
0.4410319328308105 0.5039300918579102
2.105042934417725 2.351396083831787
4.61397910118103 4.263705015182495
0.8531661033630371 0.9582889080047607
1.765517950057983 2.022691965103149
0.3586709499359131 0.4479098320007324
0.6092019081115723 0.6949789524078369
0.2067210674285889 0.2820549011230469
0.4377031326293945 0.5318088531494141
2.44674015045166 2.236669063568115
2.215023994445801 2.276170969009399
2.148349046707153 2.254040002822876
0.1841819286346436 0.2635328769683838
0.4289960861206055 0.5261390209197998
2.279277086257935 2.46788501739502
0.6743180751800537 0.743664026260376
1.708682060241699 1.638186931610107
2.102282047271729 2.443741798400879
0.230755090713501 0.3500659465789795
2.388967990875244 2.227985143661499
1.887425184249878 2.264430999755859
2.289979219436646 2.150796890258789
2.286448001861572 2.33757495880127
1.160663843154907 1.157060861587524
1.911382913589478 2.269741058349609
1.945060014724731 2.363124132156372
1.997353076934814 2.411381959915161
0.3962421417236328 0.5196089744567871
2.330567121505737 2.306466817855835
1.540847063064575 1.611891031265259
4.225549936294556 4.143746852874756
3.019994020462036 2.72850513458252
0.38926100730896 0.4523351192474365
2.258601903915405 2.623332977294922
3.56995701789856 3.350027084350586
2.298007011413574 2.406015872955322
1.409977912902832 1.486534833908081
2.481940031051636 2.224073171615601
2.130416870117188 1.998848915100098
0.5336990356445312 0.6344730854034424
0.9942338466644287 1.030492782592773
1.670012950897217 1.617174863815308
0.7086091041564941 0.6731071472167969
0.176584005355835 0.263524055480957
2.05380392074585 2.292107105255127
0.4498870372772217 0.4968810081481934
1.027152061462402 1.123126029968262
0.5797820091247559 0.6786010265350342
0.6771581172943115 0.784121036529541
0.4745199680328369 0.5465309619903564
1.210995197296143 1.197661161422729
1.168324947357178 1.287971019744873
0.9674170017242432 1.001723051071167
0.717008113861084 0.6975259780883789
0.2043428421020508 0.2992758750915527
2.32754921913147 2.303749084472656
2.44047212600708 2.168055057525635
0.3372740745544434 0.4285478591918945
2.234049081802368 2.27219295501709
3.189667940139771 2.803217887878418
1.114145994186401 1.163866996765137
2.329890012741089 2.193691968917847
0.4914350509643555 0.5312600135803223
3.73212718963623 3.903751850128174
2.175865888595581 2.136920928955078
0.3561789989471436 0.4363288879394531
2.29129695892334 2.166149854660034
0.5635409355163574 0.60624098777771
0.7666680812835693 0.8407509326934814
0.3278360366821289 0.3685839176177979
0.4928579330444336 0.57967209815979
2.172132015228271 2.155880928039551
1.468329906463623 1.375205039978027
2.598816871643066 2.690525054931641
0.5095779895782471 0.634896993637085
0.4167659282684326 0.4868049621582031
1.214968204498291 1.270442008972168
1.189733028411865 1.273295879364014
2.531024932861328 2.517067193984985
0.5788590908050537 0.5648400783538818
0.4373030662536621 0.5004410743713379
1.164448976516724 1.285428047180176
0.3839619159698486 0.4679429531097412
2.312339067459106 2.372980833053589
1.838686943054199 1.707830905914307
0.87217116355896 0.9732339382171631
1.472010850906372 1.630995035171509
0.971653938293457 1.161006927490234
0.802001953125 0.7829678058624268
2.289523839950562 2.034313917160034
0.1489949226379395 0.2474429607391357
0.8455111980438232 1.020821094512939
0.8039140701293945 0.8327338695526123
0.5458688735961914 0.6589751243591309
2.379772186279297 1.967429876327515
2.405704021453857 1.952517986297607
1.201920032501221 1.340418815612793
1.239781141281128 1.289212942123413
0.1541411876678467 0.2488710880279541
0.3786790370941162 0.4404768943786621
0.248309850692749 0.3423359394073486
0.8194589614868164 0.9584519863128662
0.5467469692230225 0.675048828125
1.837193965911865 1.769649028778076
1.11755108833313 1.152692079544067
1.068799018859863 1.039201974868774
0.14935302734375 0.2428529262542725
2.400264978408813 2.262294054031372
0.1820180416107178 0.2850620746612549
0.8859870433807373 0.8485410213470459
0.1966068744659424 0.2923579216003418
0.5369129180908203 0.7267448902130127
2.236644983291626 2.116754055023193
0.5139689445495605 0.5675029754638672
0.1770081520080566 0.2687060832977295
0.9048328399658203 0.97800612449646
0.5834271907806396 0.659965991973877
0.5492861270904541 0.6413228511810303
0.4440321922302246 0.5667340755462646
0.2750129699707031 0.3618099689483643
0.9865241050720215 1.142961025238037
0.7436859607696533 0.8316788673400879
1.971431016921997 2.079770088195801
0.9022560119628906 0.8943779468536377
2.279290914535522 2.320980072021484
2.155966997146606 2.200406074523926
0.6764290332794189 0.7613518238067627
0.1604678630828857 0.2546420097351074
1.882251977920532 1.644824981689453
0.3346278667449951 0.3996250629425049
0.768805980682373 0.799893856048584
2.138724803924561 2.141646862030029
0.8204669952392578 0.9658970832824707
0.6853218078613281 0.7747418880462646
2.057791948318481 2.196065187454224
2.498733997344971 2.468502998352051
0.5345911979675293 0.6513180732727051
2.27289605140686 2.352575063705444
0.1500890254974365 0.2463541030883789
1.897956132888794 2.440412044525146
2.235911846160889 2.586839914321899
2.183419942855835 2.168740034103394
2.068739175796509 2.122967004776001
2.250851154327393 1.994379997253418
0.7033610343933105 0.8328320980072021
1.159114837646484 1.206233024597168
0.3199138641357422 0.405825138092041
0.2916779518127441 0.3792309761047363
0.4064290523529053 0.4691081047058105
2.108876943588257 2.201169013977051
0.4948818683624268 0.5978779792785645
1.144703149795532 1.136155128479004
0.5977139472961426 0.6347579956054688
2.425784111022949 2.198594093322754
2.257714986801147 2.279146909713745
0.6130139827728271 0.7680628299713135
2.054841041564941 2.184751987457275
2.113539934158325 2.129995822906494
2.722600936889648 2.405548095703125
0.8335278034210205 1.054453134536743
2.347633123397827 2.266484022140503
2.241747140884399 2.460762023925781
0.2635180950164795 0.3412880897521973
1.488397121429443 1.543190002441406
0.2814857959747314 0.3809261322021484
0.5194211006164551 0.5595688819885254
1.622406005859375 1.930130004882812
0.6731979846954346 0.7377221584320068
1.515015125274658 1.728997945785522
0.1724739074707031 0.2780959606170654
2.344574928283691 2.249775886535645
1.571563005447388 1.550703048706055
1.739243030548096 1.793852090835571
1.26776909828186 1.274794101715088
1.646112203598022 1.608597040176392
0.7942109107971191 0.9263708591461182
0.2674610614776611 0.361767053604126
1.083967924118042 1.173592090606689
0.4916849136352539 0.6640579700469971
0.7005219459533691 0.6947817802429199
0.6723058223724365 0.6644210815429688
0.4765870571136475 0.5079801082611084
0.2449190616607666 0.3468477725982666
1.136080026626587 1.104804992675781
1.129333019256592 1.139724016189575
0.2261810302734375 0.3037929534912109
1.991899013519287 2.134757041931152
0.3873112201690674 0.4536149501800537
0.1735808849334717 0.2616429328918457
2.419697999954224 2.531100988388062
0.1645200252532959 0.2600820064544678
0.9915940761566162 1.070162057876587
0.1353070735931396 0.2325661182403564
0.5822100639343262 0.7271511554718018
4.060856819152832 4.227863073348999
0.4209980964660645 0.5122687816619873
0.2283868789672852 0.3217339515686035
2.321249008178711 2.177386045455933
1.578666925430298 1.512330055236816
1.134147882461548 1.252309083938599
0.442457914352417 0.4795079231262207
2.258647203445435 2.224256992340088
0.2344441413879395 0.316533088684082
2.195364952087402 2.36715292930603
2.078747987747192 2.076125144958496
5.562150001525879 4.636595010757446
1.263495206832886 1.355978965759277
0.1525759696960449 0.2459659576416016
0.4870920181274414 0.5553529262542725
0.6751070022583008 0.7303919792175293
2.19414496421814 2.422703981399536
0.6985228061676025 0.7264268398284912
2.375268936157227 2.335550785064697
0.2501318454742432 0.3458681106567383
1.368069171905518 1.597949028015137
1.748812198638916 1.69412899017334
1.382280826568604 1.560724020004272
0.5260379314422607 0.5658659934997559
2.029520988464355 2.328503847122192
2.295859098434448 2.274190187454224
2.280873775482178 2.153234958648682
0.4981470108032227 0.5265040397644043
2.076847076416016 2.149298906326294
1.660019159317017 1.781648874282837
0.5077559947967529 0.6114997863769531
0.8893139362335205 0.8972001075744629
2.074781179428101 2.076913833618164
0.776623010635376 0.8842639923095703
2.368352890014648 2.263139009475708
2.288012027740479 2.102338790893555
3.961320877075195 4.479935169219971
2.983312129974365 3.457401990890503
0.8369510173797607 0.890578031539917
0.5057880878448486 0.5941140651702881
2.174198865890503 2.46033501625061
2.275696039199829 1.91892409324646
0.6650011539459229 0.7768549919128418
0.3116469383239746 0.407634973526001
0.8085010051727295 0.8948249816894531
2.555715084075928 2.94356107711792
0.3308620452880859 0.4253661632537842
1.106420993804932 1.122776031494141
1.945134878158569 2.088778018951416
2.098618984222412 2.17451810836792
2.53565502166748 2.220669031143188
0.6746399402618408 0.7135648727416992
0.886883020401001 0.7435400485992432
0.7891960144042969 0.873305082321167
1.904346942901611 2.347769975662231
2.098320960998535 2.003921031951904
3.297610998153687 2.640817880630493
0.7104969024658203 0.7352910041809082
2.167768001556396 2.473505020141602
2.430346012115479 2.439127922058105
1.924983024597168 2.410003185272217
0.350121021270752 0.4672172069549561
0.5238451957702637 0.58378005027771
0.4048302173614502 0.5295190811157227
0.302588939666748 0.3939690589904785
0.2959129810333252 0.3965828418731689
0.142988920211792 0.2417588233947754
0.4307229518890381 0.538740873336792
1.427951097488403 1.54315185546875
0.3811981678009033 0.4856538772583008
0.3773088455200195 0.4818129539489746
0.2212600708007812 0.3124599456787109
0.8998808860778809 1.024122953414917
1.244214057922363 1.283436059951782
1.191030979156494 1.223968029022217
1.124719142913818 1.224882125854492
1.272650003433228 1.264508008956909
2.102210998535156 2.115739822387695
0.1695740222930908 0.2692511081695557
0.4465460777282715 0.5102360248565674
2.16309118270874 2.280117034912109
2.189723014831543 2.050748109817505
0.3968348503112793 0.5363609790802002
0.648900032043457 0.756248950958252
0.7432589530944824 0.834428071975708
6.177274942398071 5.650918960571289
0.6570911407470703 0.7229390144348145
0.5359790325164795 0.6868729591369629
0.8688890933990479 0.9095199108123779
0.8884599208831787 0.9273898601531982
0.7733612060546875 0.8418319225311279
0.8388359546661377 0.9666359424591064
0.2387518882751465 0.333076000213623
0.9693889617919922 1.090077877044678
0.5569221973419189 0.6702640056610107
1.172852039337158 1.337512016296387
2.22105598449707 2.448019027709961
2.964003801345825 2.810564994812012
1.106099128723145 1.218573093414307
0.5558640956878662 0.6597089767456055
0.6212930679321289 0.7480320930480957
1.16563892364502 1.13385796546936
0.9244680404663086 0.9966421127319336
0.3225009441375732 0.4358229637145996
0.7698349952697754 0.9881308078765869
2.460813045501709 2.456598997116089
0.7776899337768555 0.9551799297332764
2.233943939208984 2.007575988769531
2.76783299446106 2.709611892700195
2.18970799446106 2.088977098464966
0.7871849536895752 0.7704010009765625
0.5920910835266113 0.6890649795532227
0.3876359462738037 0.4855830669403076
0.4462959766387939 0.5314898490905762
0.8792800903320312 0.9395351409912109
0.1405930519104004 0.2747189998626709
1.411347150802612 1.687601089477539
1.901914834976196 2.089008092880249
0.1743490695953369 0.2749989032745361
2.085851907730103 2.28107213973999
1.112622976303101 1.314925909042358
0.4542489051818848 0.5356631278991699
1.529913187026978 1.650130987167358
0.2994890213012695 0.4216611385345459
2.300830125808716 2.325968980789185
0.6383929252624512 0.7817299365997314
0.935042142868042 0.9793298244476318
2.294325113296509 2.461133003234863
1.425522089004517 1.542028188705444
0.5914058685302734 0.7554559707641602
1.503346920013428 1.194095134735107
0.6755778789520264 0.7844779491424561
0.6827559471130371 0.8340139389038086
0.9734580516815186 1.110928058624268
0.9812400341033936 1.017433881759644
0.1780450344085693 0.2666850090026855
0.1883649826049805 0.2914249897003174
1.156072854995728 1.146435976028442
0.8950049877166748 0.8462328910827637
0.2078621387481689 0.305556058883667
2.225621938705444 2.281759977340698
0.5264129638671875 0.6562569141387939
0.8198001384735107 0.9235568046569824
0.5105040073394775 0.6040170192718506
2.447036027908325 2.22272801399231
0.8125598430633545 0.85447096824646
0.2376549243927002 0.3397948741912842
0.3142471313476562 0.4200339317321777
1.313974142074585 1.235150098800659
2.249301910400391 2.177812099456787
0.6749930381774902 0.7342319488525391
1.318250894546509 1.175654888153076
2.525684833526611 2.37279486656189
1.410328149795532 1.468094110488892
0.8254599571228027 1.019246816635132
1.132816076278687 1.359500169754028
0.1529309749603271 0.2487549781799316
0.5334608554840088 0.5977938175201416
0.3138999938964844 0.4103848934173584
0.5298440456390381 0.6731622219085693
1.121460914611816 1.377877950668335
0.6481070518493652 0.7085831165313721
0.5545120239257812 0.5272500514984131
0.2496838569641113 0.3470699787139893
0.40932297706604 0.4901928901672363
2.96989917755127 2.887112855911255
0.7164068222045898 0.7917299270629883
1.061566114425659 1.236993789672852
2.27606987953186 2.210823059082031
2.899198055267334 3.248295783996582
0.8893020153045654 0.8913350105285645
1.36648416519165 1.306428909301758
1.252295017242432 1.277711868286133
2.281667947769165 2.255106925964355
0.9877419471740723 1.106769800186157
0.2345077991485596 0.350679874420166
1.438304901123047 1.367791891098022
0.3646588325500488 0.4686238765716553
0.60201096534729 0.7184059619903564
0.2949681282043457 0.3928840160369873
0.6995720863342285 0.6827700138092041
1.36395001411438 1.670874834060669
1.025316953659058 1.275068044662476
2.153329849243164 2.155296802520752
2.06200909614563 2.512928009033203
1.671418190002441 1.651510953903198
0.3226630687713623 0.4019639492034912
0.5657789707183838 0.5846378803253174
1.107003927230835 1.131332874298096
2.311506032943726 1.989831209182739
0.2388060092926025 0.3479330539703369
0.1429319381713867 0.2397310733795166
0.5764029026031494 0.6620151996612549
2.328168869018555 2.308517932891846
0.8062009811401367 0.8599729537963867
2.336364984512329 2.45162296295166
2.250913858413696 2.285552024841309
2.382292032241821 2.229488134384155
2.02810001373291 2.020900964736938
0.1403450965881348 0.2371070384979248
2.199234008789062 2.091928958892822
0.5175940990447998 0.6310081481933594
0.5305280685424805 0.6900041103363037
2.016272068023682 2.363214015960693
0.7537879943847656 0.8179740905761719
0.679196834564209 0.767287015914917
2.144390821456909 2.143002033233643
3.296406984329224 3.791632890701294
1.657557010650635 1.590404987335205
0.5799620151519775 0.734576940536499
0.4527859687805176 0.5427529811859131
0.1497921943664551 0.2471950054168701
2.336374998092651 2.016360998153687
0.472465991973877 0.6187660694122314
2.106842041015625 2.109552145004272
2.083730936050415 2.120800971984863
0.8159370422363281 0.960284948348999
1.290122985839844 1.134720087051392
0.2048418521881104 0.3001749515533447
0.9608829021453857 0.9795880317687988
2.209244966506958 2.276021957397461
1.142861843109131 1.164038896560669
0.1642110347747803 0.2626290321350098
0.2874760627746582 0.3674519062042236
2.328507900238037 2.395200967788696
0.1530780792236328 0.2516369819641113
0.7523469924926758 0.7368741035461426
2.389623880386353 2.071628093719482
0.5046122074127197 0.601405143737793
1.017374992370605 1.070505857467651
0.3608899116516113 0.418982982635498
1.263852834701538 1.127969980239868
0.4914970397949219 0.6038539409637451
0.1988511085510254 0.2969028949737549
2.170521020889282 2.376840829849243
1.251230955123901 1.231664896011353
1.146224975585938 1.322259187698364
0.8447811603546143 0.9221291542053223
0.1527369022369385 0.2456071376800537
2.27177906036377 2.114820003509521
1.201158046722412 1.268706083297729
2.145359992980957 2.338325977325439
2.168816089630127 2.208080053329468
0.4170689582824707 0.5195250511169434
0.2730939388275146 0.3944289684295654
2.298692941665649 2.392413139343262
0.9162840843200684 0.9985029697418213
2.186241865158081 2.252897977828979
0.5257790088653564 0.6245160102844238
4.306668043136597 4.651827096939087
0.9142069816589355 1.116227149963379
1.485301971435547 1.493669986724854
0.2780709266662598 0.3627021312713623
0.9253969192504883 0.9405670166015625
2.04656720161438 2.202894926071167
2.31796407699585 2.350615978240967
2.275308847427368 2.003871202468872
1.192738056182861 1.241388082504272
0.1761209964752197 0.2805929183959961
1.333989858627319 1.266780853271484
0.2688322067260742 0.3548839092254639
0.5157959461212158 0.578747034072876
0.7071549892425537 0.6680011749267578
2.110452890396118 2.31111216545105
1.859775066375732 2.071557998657227
1.012552976608276 0.9348909854888916
0.431412935256958 0.524198055267334
0.3232600688934326 0.3975670337677002
2.16939902305603 2.285524129867554
0.6740241050720215 0.7922718524932861
0.6692039966583252 0.7089228630065918
0.3637139797210693 0.5066230297088623
1.982568025588989 2.22396993637085
0.6721739768981934 0.7629010677337646
0.1679158210754395 0.2698447704315186
0.3928239345550537 0.4608900547027588
1.953413009643555 2.07398796081543
1.210062026977539 1.337550163269043
0.1784260272979736 0.267672061920166
1.574985027313232 1.84991192817688
1.171239137649536 1.22011399269104
0.5491328239440918 0.5892589092254639
2.035711050033569 2.353435039520264
1.321156024932861 1.309201955795288
1.13812518119812 1.212687015533447
1.98644495010376 2.264453172683716
0.2764408588409424 0.3816690444946289
2.361983060836792 2.085802793502808
1.240172863006592 1.238607883453369
4.369453907012939 4.232038974761963
2.278956890106201 2.489104986190796
1.192310810089111 1.101074934005737
2.186295032501221 2.034347057342529
1.0570969581604 1.094367027282715
0.5531899929046631 0.5493419170379639
0.5942800045013428 0.7056300640106201
0.5975267887115479 0.7519330978393555
0.5063199996948242 0.619473934173584
2.530500173568726 2.437984943389893
2.176834106445312 2.10337495803833
0.907008171081543 0.8426671028137207
0.506662130355835 0.6639330387115479
0.1737689971923828 0.2697720527648926
0.5331521034240723 0.5827419757843018
1.562076091766357 1.686131954193115
0.7276971340179443 0.7697241306304932
0.8521378040313721 0.962864875793457
2.212114095687866 2.483036994934082
0.8612070083618164 0.7949459552764893
0.7606329917907715 0.9357669353485107
2.12394905090332 2.144595146179199
0.9389588832855225 1.009665012359619
2.080713987350464 2.233338117599487
0.2331380844116211 0.3226590156555176
1.052475929260254 1.381250143051147
0.7868120670318604 0.9501950740814209
0.7201111316680908 0.8152410984039307
0.3663830757141113 0.4648828506469727
2.234452962875366 2.416897058486938
0.4945719242095947 0.5745148658752441
0.5441298484802246 0.5263321399688721
1.974059820175171 2.163007974624634
1.229897975921631 1.288480043411255
0.8126461505889893 0.8690450191497803
0.3059260845184326 0.383195161819458
0.4113221168518066 0.5170049667358398
1.736169099807739 1.657504796981812
0.2265698909759521 0.3076779842376709
1.195044994354248 1.214365005493164
2.22557806968689 1.978944063186646
2.202107906341553 2.305237054824829
1.188002109527588 1.284433841705322
0.929304838180542 0.9518699645996094
2.176728010177612 2.249030113220215
0.3829050064086914 0.5251679420471191
2.185775995254517 2.399415016174316
0.4418411254882812 0.5472211837768555
2.3387770652771 2.341223001480103
0.6400740146636963 0.7564740180969238
0.6244590282440186 0.6743741035461426
2.164160966873169 2.365813016891479
0.9859919548034668 0.9679939746856689
1.230288028717041 1.435204982757568
2.049283981323242 2.339282035827637
2.529072046279907 2.519720077514648
2.246105909347534 2.586028099060059
4.084668159484863 3.877653837203979
1.696200132369995 1.639879941940308
2.082009077072144 2.253144979476929
2.279492855072021 2.372986078262329
0.9499950408935547 1.039490938186646
2.105337858200073 2.475268125534058
2.103900909423828 2.260915040969849
2.316863059997559 2.218394994735718
0.2660150527954102 0.3584539890289307
2.972418069839478 2.541208028793335
2.303453922271729 2.230350971221924
0.2074339389801025 0.3116850852966309
2.273263931274414 2.182240962982178
2.137935876846313 2.274137020111084
0.3013899326324463 0.39988112449646
0.8275368213653564 0.9091320037841797
2.315299034118652 2.350273847579956
0.8311748504638672 0.8911590576171875
0.1729049682617188 0.2708687782287598
2.167986154556274 2.062735080718994
0.3388760089874268 0.4386858940124512
2.12630295753479 2.155706167221069
2.49234414100647 2.287254095077515
2.069016933441162 2.132779121398926
0.9568438529968262 1.015212059020996
1.123649120330811 1.218894958496094
1.072309017181396 1.211688041687012
0.2022600173950195 0.294572114944458
1.950963973999023 1.956286907196045
0.3677740097045898 0.4774689674377441
2.062632083892822 2.284152984619141
2.230857849121094 2.06606912612915
1.937134981155396 2.229574918746948
2.253925085067749 2.270555973052979
1.82033896446228 2.268350124359131
0.4917280673980713 0.598762035369873
0.9753949642181396 1.083869934082031
1.240941047668457 1.505607128143311
0.5159029960632324 0.6264820098876953
2.239458084106445 2.338760852813721
2.229758024215698 2.051961898803711
0.408437967300415 0.5296239852905273
0.2271339893341064 0.3238139152526855
0.2930018901824951 0.3947641849517822
1.049094200134277 1.161326885223389
3.2305588722229 3.036038875579834
0.3812098503112793 0.5051319599151611
0.4170999526977539 0.4940149784088135
0.6872818470001221 0.7574269771575928
2.138369083404541 2.276431798934937
0.2313179969787598 0.3211541175842285
1.342733144760132 1.350552082061768
0.6152310371398926 0.6450810432434082
2.212591886520386 1.949201107025146
1.531593084335327 1.388050079345703
1.166309833526611 1.258445024490356
1.188635110855103 1.226387977600098
2.131567001342773 2.221403837203979
0.9939210414886475 0.9373857975006104
0.686974048614502 0.7885448932647705
0.6047952175140381 0.6643509864807129
0.5398750305175781 0.6331682205200195
2.660385131835938 2.384603023529053
0.5752480030059814 0.6846029758453369
0.9922330379486084 1.070681095123291
0.5590159893035889 0.621985912322998
0.1812858581542969 0.2827839851379395
0.8746128082275391 0.9791250228881836
1.460434198379517 1.591331958770752
0.2031970024108887 0.3193938732147217
0.4241530895233154 0.5179469585418701
0.2386839389801025 0.31461501121521
0.6638791561126709 0.7890539169311523
0.7221720218658447 0.7694950103759766
0.3330161571502686 0.43967604637146
0.3947179317474365 0.5053999423980713
0.9551239013671875 0.9439220428466797
2.271298170089722 2.168982028961182
0.3802168369293213 0.5200910568237305
0.2374238967895508 0.3555319309234619
0.7185139656066895 0.70436692237854
1.0224289894104 1.19721794128418
0.4899210929870605 0.5849549770355225
0.8872480392456055 0.9274728298187256
2.332306146621704 2.205106973648071
2.04548978805542 2.216962099075317
1.21172308921814 1.374387979507446
2.101713895797729 2.174680948257446
0.3834469318389893 0.5025310516357422
1.933732986450195 2.381560087203979
0.8945789337158203 1.145243167877197
2.286755800247192 2.229460000991821
0.2598068714141846 0.3801732063293457
0.2017638683319092 0.3073599338531494
2.22750997543335 2.540884971618652
2.280077934265137 2.15643310546875
1.244553089141846 1.17908787727356
0.9963510036468506 1.055430173873901
1.102846145629883 1.254134893417358
0.9019770622253418 0.9161660671234131
0.2518689632415771 0.3818719387054443
0.4219930171966553 0.4872949123382568
0.6096420288085938 0.6746120452880859
0.6321449279785156 0.67376708984375
2.853915929794312 2.489126920700073
0.6842269897460938 0.8688478469848633
2.454181909561157 2.155573129653931
0.1717629432678223 0.2978091239929199
2.259292125701904 2.275036096572876
0.6314470767974854 0.8439469337463379
2.154361963272095 2.254433155059814
1.870116949081421 1.772661924362183
2.315780878067017 2.057487964630127
0.2031710147857666 0.2894930839538574
0.9534900188446045 0.8353168964385986
2.273894071578979 2.290111064910889
0.1895389556884766 0.2614059448242188
1.787039041519165 2.275259971618652
2.316856861114502 2.102206945419312
3.088528156280518 3.145083904266357
0.2551589012145996 0.3458049297332764
2.619722127914429 1.978923082351685
0.9249329566955566 0.9437539577484131
1.432043075561523 1.507843017578125
0.9963669776916504 1.122737884521484
2.361355066299438 2.271202087402344
0.6243500709533691 0.6405069828033447
1.131900072097778 1.084275960922241
2.302047967910767 1.942038059234619
0.6038949489593506 0.7374188899993896
0.638106107711792 0.7863280773162842
0.514477014541626 0.5988259315490723
2.057224988937378 2.03718900680542
1.987728834152222 1.902857065200806
0.2274551391601562 0.3510589599609375
0.1610579490661621 0.2715370655059814
2.555813074111938 2.107898950576782
3.562802791595459 3.944597959518433
1.381479024887085 1.578374862670898
4.260517835617065 3.75563907623291
2.134381055831909 2.226006984710693
0.3748340606689453 0.4631891250610352
2.279857873916626 2.454822063446045
2.010078907012939 2.343167066574097
2.12804102897644 2.027498006820679
0.2317900657653809 0.3627939224243164
0.5345480442047119 0.652350902557373
0.8936970233917236 0.9615800380706787
0.5416619777679443 0.6577749252319336
2.505862951278687 2.321177005767822
2.078237056732178 2.312551021575928
1.21411395072937 1.225867033004761
0.1578071117401123 0.2528188228607178
0.8842129707336426 0.9836561679840088
1.064083814620972 1.175430059432983
2.023890018463135 2.157336950302124
1.176936149597168 1.14759087562561
1.147610902786255 1.089098930358887
2.163198947906494 2.132237911224365
0.8266208171844482 1.075988054275513
3.407072067260742 3.127045869827271
0.2962789535522461 0.4099640846252441
2.220919132232666 2.2015061378479
0.8400509357452393 0.9454958438873291
2.181725025177002 2.230498075485229
1.141696929931641 1.224548101425171
2.138268947601318 2.414465188980103
0.7374000549316406 0.7843739986419678
0.3293380737304688 0.4005618095397949
0.4008228778839111 0.4882359504699707
2.003021001815796 1.990174770355225
2.334357976913452 2.038758039474487
0.879979133605957 1.045592784881592
2.161741018295288 2.33221697807312
2.290363788604736 1.951259136199951
1.02342414855957 1.068406105041504
2.337056875228882 2.263408899307251
3.995362997055054 3.679999828338623
2.227877140045166 2.384762048721313
0.1965570449829102 0.286433219909668
0.3461511135101318 0.4140539169311523
1.191797018051147 1.145125865936279
1.107828140258789 1.383167028427124
0.1619839668273926 0.2620840072631836
1.48454213142395 1.752871990203857
0.2262659072875977 0.3118588924407959
0.7421448230743408 0.8319110870361328
0.4072887897491455 0.5137319564819336
0.8246300220489502 0.9499309062957764
2.794353008270264 2.482311964035034
2.220605850219727 2.166971206665039
2.087345123291016 2.1093590259552
1.802488088607788 1.771069049835205
0.3161931037902832 0.4074399471282959
0.1560039520263672 0.2517890930175781
1.978749990463257 2.188407182693481
2.545244932174683 2.723997831344604
2.091912031173706 2.181647062301636
0.5459058284759521 0.6114089488983154
0.8115370273590088 0.9270038604736328
0.4105119705200195 0.5352859497070312
1.183256864547729 1.166091203689575
0.5586719512939453 0.7027177810668945
0.6279921531677246 0.7218921184539795
1.07548189163208 1.3475022315979
0.8630218505859375 0.9162120819091797
0.7070860862731934 0.8271479606628418
0.4783279895782471 0.5728249549865723
0.1462230682373047 0.2426719665527344
0.3239381313323975 0.4269168376922607
1.008472919464111 1.108087062835693
0.144413948059082 0.2421500682830811
0.2534511089324951 0.3384530544281006
2.114615201950073 2.524087905883789
2.103141069412231 2.011867046356201
0.2674350738525391 0.3494670391082764
2.290498018264771 2.186361074447632
0.1505930423736572 0.2458710670471191
2.125785827636719 2.255855083465576
1.338812112808228 1.192546129226685
3.996923923492432 3.694420099258423
0.2454919815063477 0.3298189640045166
0.546212911605835 0.6293270587921143
2.515430927276611 2.277582168579102
0.6524059772491455 0.6674230098724365
1.263756990432739 1.425879001617432
0.1806309223175049 0.275972843170166
2.118661880493164 2.166001081466675
1.779540061950684 1.413801908493042
0.3487048149108887 0.4512968063354492
0.4916369915008545 0.5808789730072021
1.510593891143799 1.559082984924316
0.5146980285644531 0.5768311023712158
2.042704105377197 2.286518812179565
2.497039079666138 2.109879970550537
1.274164199829102 1.33374285697937
1.57860279083252 1.604271173477173
0.6353859901428223 0.7508230209350586
2.365001916885376 2.193780183792114
1.903553009033203 2.393620014190674
2.082031011581421 2.381031036376953
2.239806890487671 2.238162040710449
1.259292125701904 1.17975902557373
0.5644800662994385 0.6588737964630127
2.265377998352051 2.237334966659546
2.193234205245972 2.038119792938232
0.8610928058624268 0.8081369400024414
2.546519041061401 2.677296161651611
3.231408834457397 3.477494955062866
0.1933548450469971 0.2879040241241455
0.4541358947753906 0.4950060844421387
0.3533258438110352 0.4552230834960938
0.8585951328277588 0.9744710922241211
0.4595310688018799 0.5574309825897217
0.4461719989776611 0.5147440433502197
1.97762393951416 2.146417856216431
0.1812999248504639 0.2716021537780762
0.3137309551239014 0.4341299533843994
0.2112669944763184 0.3194999694824219
0.7020900249481201 0.6848609447479248
0.5052521228790283 0.6050710678100586
3.476844072341919 3.880447864532471
1.216969013214111 1.209228992462158
0.1931989192962646 0.3160860538482666
0.2292218208312988 0.3531508445739746
0.1692259311676025 0.2682549953460693
0.3096518516540527 0.393826961517334
2.342339992523193 2.299675941467285
2.219760894775391 2.113138914108276
2.755759954452515 3.045938014984131
0.225398063659668 0.3201498985290527
2.299799919128418 2.453723907470703
0.1902711391448975 0.2797040939331055
2.063695907592773 2.405833005905151
2.03675103187561 2.316706895828247
0.971606969833374 1.11364483833313
2.241180896759033 2.376816987991333
1.286700010299683 1.014452934265137
0.4400157928466797 0.555495023727417
0.617030143737793 0.7097041606903076
0.3359229564666748 0.4346508979797363
2.048281908035278 1.94909405708313
0.2150418758392334 0.2967941761016846
0.8645870685577393 0.9753251075744629
0.9017019271850586 0.893272876739502
1.213015079498291 1.212536096572876
2.121915102005005 2.318921089172363
1.442631959915161 1.668620109558105
0.2002930641174316 0.2950389385223389
0.292233943939209 0.380202054977417
2.057016134262085 2.365067005157471
2.520977973937988 2.101296901702881
0.8865540027618408 0.9512600898742676
2.263185024261475 2.171881914138794
1.307775020599365 1.191800832748413
0.7080309391021729 0.8633589744567871
0.7290217876434326 0.8571889400482178
0.4781639575958252 0.5548000335693359
0.8965198993682861 0.8773880004882812
2.152537822723389 2.242148876190186
0.2004477977752686 0.2947380542755127
2.966340065002441 3.550809144973755
0.6133871078491211 0.7105331420898438
0.8282270431518555 1.038188934326172
0.9445960521697998 1.178108930587769
2.345861911773682 2.085098028182983
2.182583093643188 2.50458288192749
2.024574995040894 2.216444969177246
2.296349048614502 2.272524118423462
0.471107006072998 0.5613679885864258
2.246088981628418 2.232595920562744
2.386909961700439 2.495893001556396
1.334808111190796 1.419795036315918
2.173182964324951 2.282924175262451
1.258074998855591 1.25235915184021
0.9690959453582764 1.162478923797607
0.8261251449584961 0.8979370594024658
0.4872500896453857 0.5340008735656738
0.7130541801452637 0.7504169940948486
0.2655699253082275 0.3617441654205322
0.5252299308776855 0.5914449691772461
0.2570281028747559 0.3574018478393555
0.2929332256317139 0.401202917098999
0.5752460956573486 0.6352219581604004
0.2273681163787842 0.3181369304656982
2.031635999679565 2.064303874969482
0.6923749446868896 0.8171861171722412
0.263779878616333 0.3377587795257568
1.414836883544922 1.492649078369141
2.244828939437866 2.300040006637573
0.6307840347290039 0.7462358474731445
3.680574178695679 3.357022047042847
2.138797998428345 2.411490917205811
0.2283811569213867 0.325329065322876
0.4279870986938477 0.4773819446563721
3.891944885253906 3.961632966995239
2.372530937194824 2.100421905517578
2.217106103897095 2.050026178359985
0.5321750640869141 0.5745160579681396
0.7848730087280273 0.8175570964813232
0.2529230117797852 0.3444821834564209
2.103997945785522 2.276127099990845
0.3998878002166748 0.4595317840576172
1.323070049285889 1.441295146942139
0.3084790706634521 0.4216251373291016
0.5133240222930908 0.63201904296875
1.511372089385986 1.530687808990479
2.459407091140747 2.263777017593384
0.2917020320892334 0.3761069774627686
0.2055990695953369 0.3030250072479248
2.233012914657593 2.335906028747559
1.086928129196167 1.366235971450806
2.279436826705933 2.232485055923462
2.281544923782349 2.242820978164673
0.419435977935791 0.5301659107208252
0.193026065826416 0.2891240119934082
0.4163510799407959 0.5306909084320068
1.542924880981445 1.614248037338257
2.037322998046875 2.428647994995117
0.5322721004486084 0.5170230865478516
0.5710570812225342 0.6603779792785645
1.201292991638184 1.259277105331421
2.327301979064941 2.305672168731689
1.540013074874878 1.868211030960083
2.127786874771118 2.173934936523438
1.423247098922729 1.528973817825317
2.268787860870361 2.555498838424683
1.338428974151611 1.14665699005127
2.083874940872192 2.077310085296631
2.193511962890625 2.014281034469604
2.060632944107056 2.125304937362671
0.6085970401763916 0.732187032699585
2.269629001617432 2.203189849853516
0.525947093963623 0.549813985824585
1.035125970840454 1.136852025985718
0.5838978290557861 0.6625189781188965
1.976124048233032 2.477344036102295
0.3265120983123779 0.4286930561065674
0.2401759624481201 0.3114240169525146
2.36920690536499 2.087338924407959
0.7815210819244385 0.8227181434631348
0.3781919479370117 0.4910969734191895
0.5010559558868408 0.580211877822876
0.2936789989471436 0.3775849342346191
0.5147719383239746 0.5816149711608887
0.942734956741333 1.01324200630188
2.867431879043579 2.805056810379028
2.136531114578247 2.094133138656616
2.441004991531372 2.434884071350098
0.8311948776245117 1.016552209854126
0.4386968612670898 0.5520379543304443
2.863909006118774 2.848882913589478
0.5309679508209229 0.5811729431152344
0.3668780326843262 0.4356920719146729
0.1360900402069092 0.2312960624694824
1.236594200134277 1.242335081100464
0.1958320140838623 0.2944431304931641
0.7146279811859131 0.7267661094665527
1.21570897102356 1.311773061752319
2.107383966445923 2.161967039108276
4.132169008255005 3.985253810882568
3.033674955368042 3.129339933395386
1.369732856750488 1.413803100585938
2.570313930511475 2.308212995529175
1.438636064529419 1.607331991195679
2.159024953842163 2.173047065734863
0.1673018932342529 0.263573169708252
1.688254117965698 1.718518018722534
0.3683907985687256 0.4630990028381348
1.276628017425537 1.317772150039673
0.1444811820983887 0.2427690029144287
0.3132269382476807 0.4182131290435791
0.5368800163269043 0.6895790100097656
0.142564058303833 0.2411689758300781
0.2136349678039551 0.3168611526489258
0.4960000514984131 0.6385748386383057
0.1792380809783936 0.2773079872131348
0.7467830181121826 0.8687088489532471
0.4324429035186768 0.5158860683441162
2.382232189178467 2.236752033233643
2.245511054992676 2.117035150527954
1.31325888633728 1.337081909179688
0.4591128826141357 0.5544497966766357
1.157587051391602 1.283144950866699
0.6460199356079102 0.7682981491088867
0.3079009056091309 0.4194400310516357
2.021583080291748 2.089025020599365
0.288754940032959 0.3701481819152832
2.354645013809204 2.040241003036499
2.178346157073975 2.090524911880493
0.9849240779876709 0.8855540752410889
0.3666439056396484 0.5063879489898682
2.992355823516846 3.243811845779419
2.180675983428955 2.242435932159424
0.6255481243133545 0.7527549266815186
0.3891818523406982 0.4765870571136475
0.4527430534362793 0.5817110538482666
2.269376039505005 2.250967979431152
0.3545420169830322 0.4640200138092041
0.1526048183441162 0.2484910488128662
0.552448034286499 0.5961639881134033
0.7595009803771973 0.8860509395599365
2.179324150085449 2.05929708480835
0.1454038619995117 0.2431371212005615
0.5816299915313721 0.6880080699920654
2.002426147460938 2.274368047714233
0.7741739749908447 0.7780630588531494
2.14224910736084 2.00934100151062
0.3427491188049316 0.4589369297027588
0.2558529376983643 0.3449201583862305
0.3124339580535889 0.4148309230804443
0.5355792045593262 0.6076188087463379
5.615010023117065 4.643201112747192
2.610646963119507 2.682610988616943
0.1939868927001953 0.3044579029083252
0.9016492366790771 0.835075855255127
0.4406139850616455 0.576948881149292
0.6395008563995361 0.6755080223083496
0.1886501312255859 0.2826621532440186
0.7186379432678223 0.7798130512237549
0.8507890701293945 0.879688024520874
0.5719630718231201 0.7026171684265137
0.817284107208252 0.8538479804992676
0.6072261333465576 0.6534521579742432
2.007524013519287 2.393512010574341
1.639870166778564 1.676923990249634
1.263564109802246 1.221801042556763
0.6094439029693604 0.7197980880737305
0.9661359786987305 1.109189987182617
2.068345069885254 2.349722862243652
0.6306920051574707 0.7226030826568604
1.031884908676147 1.096851110458374
2.296926021575928 2.481189966201782
1.069809913635254 1.244226932525635
1.177572011947632 1.328782081604004
2.243511915206909 2.2899169921875
0.7260839939117432 0.7932789325714111
0.8614051342010498 0.973477840423584
0.5003509521484375 0.57303786277771
2.140551090240479 2.380262136459351
2.036731958389282 2.119040012359619
1.205353975296021 1.115648031234741
0.8611898422241211 0.9079649448394775
2.124213933944702 1.927594900131226
2.121640920639038 1.978837966918945
1.972124099731445 2.215289115905762
0.5969760417938232 0.6817400455474854
1.990381002426147 2.232357978820801
0.5245449542999268 0.5933570861816406
0.2506558895111084 0.3370239734649658
2.459651947021484 2.182455062866211
3.04161810874939 2.910701036453247
2.165805816650391 2.221919059753418
0.667917013168335 0.6744208335876465
0.145751953125 0.2438778877258301
0.8694980144500732 0.9508509635925293
0.4493801593780518 0.5268239974975586
2.450285196304321 2.244371891021729
0.3220791816711426 0.4080309867858887
0.1573078632354736 0.2508459091186523
1.469182968139648 1.372335910797119
0.241534948348999 0.3335380554199219
0.2184460163116455 0.3259310722351074
0.7079658508300781 0.7341718673706055
2.362236976623535 2.209771871566772
0.7771527767181396 0.8845617771148682
0.4799258708953857 0.5447511672973633
2.237513065338135 2.277257919311523
0.2268798351287842 0.3220148086547852
2.317798852920532 2.078485012054443
1.766395092010498 1.576501131057739
0.3716189861297607 0.4756178855895996
2.354843854904175 2.600531101226807
2.23158597946167 2.055645942687988
2.770526885986328 3.311255931854248
2.385097026824951 2.341714143753052
0.2046010494232178 0.3005518913269043
1.866121053695679 2.491837024688721
2.705163955688477 2.427291870117188
0.8975169658660889 0.9751639366149902
1.513251066207886 1.509349822998047
0.1972999572753906 0.2930710315704346
2.033920049667358 2.220183849334717
0.7004680633544922 0.7402868270874023
2.694355964660645 2.353839159011841
0.1737239360809326 0.2696340084075928
1.09292197227478 1.245870113372803
2.09258508682251 2.074933052062988
2.554720878601074 2.294455051422119
0.8507938385009766 0.8757209777832031
0.4746439456939697 0.6130239963531494
0.2064938545227051 0.293895959854126
1.147738933563232 1.203369140625
2.273288011550903 2.114885091781616
0.1425380706787109 0.2373418807983398
2.132040977478027 2.016459941864014
1.143626928329468 1.308939933776855
1.068740129470825 1.163384914398193
2.36515998840332 2.247500896453857
0.5102229118347168 0.5935359001159668
0.3741140365600586 0.5088260173797607
0.3622200489044189 0.4120719432830811
2.427227973937988 2.354198217391968
1.054825067520142 1.024396181106567
0.3432989120483398 0.4082710742950439
2.482161998748779 2.048550128936768
0.5130259990692139 0.6058051586151123
0.6621458530426025 0.8084549903869629
0.6172800064086914 0.6768009662628174
0.1404500007629395 0.2380270957946777
1.955592155456543 2.376522064208984
2.226386070251465 2.112636089324951
0.2833719253540039 0.3619861602783203
0.1592879295349121 0.25872802734375
0.7801690101623535 0.9288220405578613
2.224768877029419 2.340321063995361
2.485583066940308 2.403403997421265
1.051427125930786 0.9854831695556641
0.9200541973114014 0.9783668518066406
1.22533392906189 1.341701030731201
1.785664796829224 1.912095069885254
0.1336460113525391 0.2330341339111328
2.490754127502441 2.138296842575073
0.6399500370025635 0.7278671264648438
0.4758360385894775 0.6009631156921387
0.294079065322876 0.3780820369720459
0.555081844329834 0.6408090591430664
3.25137996673584 3.006650924682617
0.669780969619751 0.7587621212005615
0.2244489192962646 0.316817045211792
0.3525700569152832 0.432589054107666
2.491108894348145 2.32875919342041
0.4737949371337891 0.5867271423339844
1.997054100036621 2.390494108200073
0.8765559196472168 0.9363970756530762
0.8989770412445068 0.9546699523925781
4.365952968597412 4.273375034332275
0.529393196105957 0.6636819839477539
0.6774718761444092 0.793079137802124
1.417285203933716 1.44511604309082
3.046797037124634 3.53936505317688
0.7755858898162842 0.7835099697113037
0.3246631622314453 0.4122929573059082
0.1481530666351318 0.2427091598510742
2.087694883346558 2.283780813217163
0.6738390922546387 0.6810789108276367
2.23675012588501 2.092517852783203
0.9472830295562744 0.9513840675354004
2.025038957595825 2.228003025054932
0.8447740077972412 0.9477670192718506
2.992679119110107 3.122816801071167
1.201360940933228 1.161990880966187
0.6481831073760986 0.6434998512268066
3.107607126235962 2.970886945724487
1.05210280418396 1.075062990188599
1.058876037597656 1.311017990112305
0.8375940322875977 0.8764209747314453
0.5670530796051025 0.6574611663818359
0.7222819328308105 0.7255508899688721
0.8537559509277344 1.043869972229004
2.145263910293579 2.180856943130493
0.1386640071868896 0.2723991870880127
1.276728868484497 1.292541980743408
2.135028123855591 2.202908992767334
1.466304063796997 1.634370088577271
3.250163078308105 2.666368961334229
0.9028768539428711 1.037114858627319
1.109227180480957 1.318150043487549
2.341749906539917 2.34359884262085
0.7199349403381348 0.7422730922698975
0.3724291324615479 0.4600939750671387
0.8856489658355713 1.067307949066162
2.201993942260742 2.316998958587646
0.9491660594940186 0.9706919193267822
0.6182491779327393 0.6949551105499268
0.4679019451141357 0.6106829643249512
2.348577976226807 2.45214581489563
2.284766912460327 2.407910108566284
0.3459160327911377 0.4445362091064453
4.116917133331299 3.680296897888184
0.1998300552368164 0.300048828125
2.187270164489746 2.311922073364258
0.8360719680786133 0.8332588672637939
0.461230993270874 0.5290918350219727
0.7467010021209717 0.8412668704986572
2.148698091506958 2.280533790588379
0.374629020690918 0.4727210998535156
2.236961126327515 2.32779598236084
2.062589168548584 2.257031917572021
0.8025541305541992 0.8892631530761719
2.038746118545532 2.368808031082153
0.6448321342468262 0.7279059886932373
1.13863205909729 1.207581043243408
1.420022010803223 1.493573904037476
2.161496162414551 2.243987083435059
0.6653861999511719 0.7723879814147949
2.125617027282715 2.14968204498291
2.315881013870239 1.996469974517822
1.567540168762207 1.531945943832397
2.191293954849243 2.458035945892334
0.9495189189910889 1.019448041915894
0.4647910594940186 0.5950119495391846
0.5112130641937256 0.5701801776885986
0.5232381820678711 0.6734151840209961
2.140198945999146 2.045949935913086
0.1602427959442139 0.2546179294586182
0.2022838592529297 0.2975590229034424
1.297955989837646 1.23368501663208
2.882569074630737 2.78767204284668
0.3114769458770752 0.3903539180755615
2.360461950302124 2.612484931945801
2.27559494972229 2.319744110107422
0.9344580173492432 0.96903395652771
0.5768551826477051 0.639829158782959
2.182852983474731 2.158776044845581
1.11956000328064 1.143779993057251
1.334492921829224 1.225085973739624
0.8904440402984619 1.021772146224976
0.2433969974517822 0.3336949348449707
0.2714049816131592 0.3761599063873291
0.8776359558105469 0.8511919975280762
0.2428019046783447 0.338569164276123
0.4547348022460938 0.5858428478240967
0.6071600914001465 0.6477611064910889
0.4132959842681885 0.501835823059082
0.5160729885101318 0.5310769081115723
0.9748928546905518 1.057319164276123
1.963125944137573 2.232155084609985
0.268686056137085 0.3847100734710693
2.066168069839478 2.492389917373657
0.3562860488891602 0.4593820571899414
1.042330980300903 1.152417898178101
0.1637289524078369 0.2545719146728516
3.323173046112061 2.857993125915527
0.1469390392303467 0.246924877166748
2.482100963592529 2.764733076095581
2.050181150436401 1.997966051101685
0.2079238891601562 0.322443962097168
0.2339000701904297 0.3591701984405518
0.2792761325836182 0.4212498664855957
1.434401988983154 1.550153017044067
0.2565059661865234 0.3847389221191406
2.047714948654175 2.463211059570312
0.9520618915557861 0.8612170219421387
2.211552858352661 2.46908712387085
2.155778884887695 2.472257852554321
0.9983108043670654 1.366610050201416
1.05489706993103 1.136510133743286
0.8870060443878174 1.167387008666992
0.2390971183776855 0.3544249534606934
0.4376919269561768 0.5486772060394287
0.3300809860229492 0.431581974029541
1.103238105773926 1.084943056106567
0.5996119976043701 0.7462670803070068
1.409435987472534 1.38291597366333
0.3497641086578369 0.4257938861846924
2.258671998977661 1.96968412399292
0.3927509784698486 0.5796859264373779
2.123152017593384 2.434348106384277
2.171838045120239 2.05353307723999
0.2308108806610107 0.2923588752746582
0.3391778469085693 0.4302740097045898
2.193215131759644 2.188356876373291
1.587436199188232 1.694463014602661
0.1620821952819824 0.2547650337219238
2.092419862747192 2.172674179077148
0.4238128662109375 0.5514988899230957
1.261543989181519 1.350705862045288
0.6277580261230469 0.7089390754699707
3.487621068954468 3.391669034957886
3.017845153808594 3.174032926559448
2.217926979064941 2.461377143859863
1.320592880249023 1.288240194320679
2.41869592666626 2.172060966491699
0.181082010269165 0.2790288925170898
0.9914278984069824 1.132132053375244
3.06211519241333 2.937503099441528
2.238651990890503 2.249504089355469
2.080041885375977 2.324272155761719
2.217219114303589 2.014169931411743
2.595515012741089 2.617413997650146
2.01118803024292 2.478116035461426
2.017627954483032 2.204992055892944
0.2527329921722412 0.3344371318817139
0.1622259616851807 0.2563102245330811
0.212562084197998 0.3158659934997559
1.17659592628479 1.273875951766968
0.9405591487884521 1.069947004318237
0.7279820442199707 0.9013080596923828
0.7173061370849609 0.9613828659057617
0.1998720169067383 0.3023281097412109
0.6634819507598877 0.7838940620422363
3.486280918121338 3.690205097198486
2.723708868026733 2.687510013580322
1.172888994216919 1.110687971115112
0.7598321437835693 0.8018641471862793
3.003937959671021 2.840292930603027
0.5421769618988037 0.6006889343261719
0.5142498016357422 0.5626049041748047
1.11962890625 1.167208909988403
2.270451068878174 2.179001808166504
2.485754013061523 2.639973878860474
0.2098100185394287 0.2912130355834961
0.3550329208374023 0.4534599781036377
1.172136068344116 1.2346510887146
0.2953979969024658 0.3752059936523438
0.4598419666290283 0.5721149444580078
0.5043268203735352 0.587522029876709
2.59712290763855 2.394739866256714
2.324864149093628 2.353563070297241
2.322126865386963 1.850374937057495
0.8684499263763428 0.9764699935913086
0.8215670585632324 0.8584849834442139
2.089118957519531 2.045054912567139
0.5070450305938721 0.5828840732574463
2.196392059326172 2.135125875473022
0.4554619789123535 0.5067150592803955
1.136168003082275 1.224024057388306
0.1562180519104004 0.2507281303405762
0.6811208724975586 0.8003339767456055
2.172339916229248 2.102553129196167
2.622344017028809 2.968459844589233
0.8811349868774414 0.9143450260162354
0.1458148956298828 0.2450740337371826
3.425724029541016 3.488941192626953
2.196964979171753 2.245617866516113
0.1607851982116699 0.2538650035858154
0.378183126449585 0.4616029262542725
0.322131872177124 0.3804118633270264
0.6048579216003418 0.7377769947052002
1.077428102493286 1.337258100509644
0.2446119785308838 0.3471059799194336
0.9875640869140625 1.113954067230225
1.146888971328735 1.155556201934814
0.605600118637085 0.6484789848327637
3.477447032928467 3.171511888504028
2.218883991241455 2.207563877105713
2.153703212738037 2.420450925827026
0.2215580940246582 0.3138220310211182
0.6687419414520264 0.7020411491394043
1.787978172302246 2.033377885818481
0.9293169975280762 1.045100927352905
2.47248101234436 2.451518058776855
2.354751825332642 2.270183086395264
0.7998690605163574 0.9220559597015381
2.215940952301025 2.220767974853516
1.82304310798645 1.877849817276001
0.9388141632080078 0.9556610584259033
2.428250074386597 2.3386070728302
0.2269148826599121 0.3026828765869141
2.214478015899658 2.121335983276367
1.173804998397827 1.21164608001709
0.3526170253753662 0.4129421710968018
0.1759181022644043 0.2720961570739746
1.938575983047485 2.220977067947388
0.218595027923584 0.3136820793151855
1.154927015304565 1.343502044677734
1.667202949523926 1.641552925109863
0.7945749759674072 0.8435781002044678
0.9807369709014893 1.032155990600586
2.067395925521851 2.150593042373657
3.351400136947632 3.247996091842651
0.6425628662109375 0.7276971340179443
0.9443340301513672 0.9584901332855225
1.369359970092773 1.198824882507324
2.370849847793579 2.19356894493103
1.844637870788574 2.06597113609314
1.715898036956787 1.997509956359863
0.6767880916595459 0.725938081741333
1.984151124954224 1.959716081619263
2.333437919616699 2.158999919891357
0.5516729354858398 0.6575989723205566
1.194301128387451 1.263557910919189
0.1927800178527832 0.2800979614257812
4.370636940002441 4.001811981201172
1.080150842666626 1.154599905014038
2.242778062820435 2.224920034408569
0.3737990856170654 0.4430251121520996
0.1795191764831543 0.2654850482940674
2.309680938720703 2.118221998214722
0.2731242179870605 0.3671040534973145
4.458232879638672 3.925436019897461
0.8069431781768799 0.8192629814147949
0.8658621311187744 0.9634838104248047
2.282285928726196 2.315773010253906
0.9662890434265137 0.9769899845123291
2.26793384552002 2.360560894012451
1.185877084732056 1.300133943557739
2.301950931549072 2.247981071472168
2.399227857589722 2.150803089141846
0.6222858428955078 0.7139949798583984
0.2223021984100342 0.3122150897979736
2.456670045852661 2.146649837493896
0.8897640705108643 0.8479189872741699
2.137241125106812 2.304521083831787
0.199350118637085 0.2861387729644775
0.5330708026885986 0.6133310794830322
1.312287092208862 1.229531764984131
2.22129487991333 2.354728937149048
0.7950630187988281 0.9599409103393555
1.245917081832886 1.484917879104614
0.2118399143218994 0.312061071395874
0.4594001770019531 0.5476319789886475
0.2002589702606201 0.2990717887878418
2.061043977737427 2.244640827178955
1.697041034698486 1.807697057723999
0.7889878749847412 0.801051139831543
0.9206311702728271 1.087973117828369
2.4272620677948 2.440562009811401
2.299221992492676 2.389863967895508
0.9396860599517822 0.9519610404968262
2.081873893737793 2.083262920379639
0.4079461097717285 0.4736840724945068
2.015332937240601 2.246901988983154
2.177119016647339 2.16156792640686
0.2522740364074707 0.3407349586486816
0.8353581428527832 0.9684419631958008
2.065592050552368 2.140260934829712
2.126075029373169 1.993419885635376
0.7620460987091064 0.7732260227203369
2.420851945877075 2.29546594619751
1.495015859603882 1.903017044067383
1.544232130050659 1.742199897766113
2.811404943466187 3.218502998352051
2.476125001907349 2.144812107086182
2.226449012756348 2.292829036712646
0.3528690338134766 0.4680218696594238
0.5458409786224365 0.6380550861358643
0.6946840286254883 0.6554160118103027
0.4342849254608154 0.5172591209411621
2.333990097045898 2.658120155334473
0.4435830116271973 0.5232679843902588
1.182958126068115 1.250028848648071
0.1494560241699219 0.2465109825134277
2.96452808380127 3.091974020004272
1.604931116104126 1.799452066421509
2.205479860305786 2.301599979400635
0.2385091781616211 0.3500900268554688
0.5705881118774414 0.6917469501495361
0.2352838516235352 0.3240480422973633
0.8827610015869141 0.9257221221923828
0.7885620594024658 0.8233859539031982
0.5045919418334961 0.6241109371185303
0.4470210075378418 0.592850923538208
1.443806886672974 1.717041015625
0.4602780342102051 0.5348110198974609
1.162092924118042 1.209518909454346
2.109193086624146 2.00491189956665
0.2072129249572754 0.300739049911499
2.068325996398926 1.932121992111206
1.974960088729858 2.029232025146484
2.154106140136719 2.152097940444946
0.2141940593719482 0.309877872467041
2.100701808929443 2.215380907058716
0.8128058910369873 1.034178972244263
0.686474084854126 0.7894980907440186
0.9182162284851074 0.9526910781860352
0.6049108505249023 0.7260909080505371
0.7621579170227051 0.7506768703460693
1.070953130722046 1.32690691947937
0.479633092880249 0.5133428573608398
1.052085876464844 1.161822080612183
2.331138134002686 2.24449610710144
2.336471080780029 2.373920917510986
0.6851749420166016 0.763469934463501
3.190824031829834 3.513515949249268
2.262274980545044 2.225655078887939
2.549336910247803 3.093332052230835
0.373028039932251 0.4474449157714844
1.196820020675659 1.257741928100586
0.1896049976348877 0.2792551517486572
0.3146519660949707 0.4054780006408691
1.437138080596924 1.378698825836182
0.6322059631347656 0.7840201854705811
1.428586959838867 1.582799196243286
0.7600111961364746 0.9398839473724365
2.089196920394897 2.297806024551392
1.859652996063232 2.057141780853271
2.864318132400513 2.849973201751709
1.647118091583252 1.785412073135376
1.34594202041626 1.339495897293091
0.6903271675109863 0.7782628536224365
0.8442468643188477 0.9885740280151367
0.7232840061187744 0.8017270565032959
0.1544771194458008 0.2466161251068115
0.744575023651123 0.8704559803009033
0.1379499435424805 0.2348670959472656
3.383638858795166 3.610896110534668
0.8368229866027832 0.8697052001953125
0.3610999584197998 0.4234819412231445
2.904037952423096 2.622851133346558
2.086600065231323 2.283801078796387
0.9607839584350586 1.047415018081665
1.2812180519104 1.291584968566895
2.24201488494873 2.149263143539429
0.4662890434265137 0.5456669330596924
0.3763689994812012 0.4586939811706543
2.350640058517456 2.711652040481567
1.138142824172974 1.200773954391479
3.04127311706543 2.689527034759521
0.679008960723877 0.7161819934844971
2.066485166549683 2.261518001556396
1.963973999023438 2.294135093688965
0.1780610084533691 0.2681620121002197
2.191421031951904 2.380381107330322
0.4903690814971924 0.5541870594024658
0.1618609428405762 0.2561099529266357
2.337922096252441 2.035040140151978
0.8577260971069336 0.8781838417053223
0.358773946762085 0.4499220848083496
1.01344108581543 0.9981799125671387
0.622992992401123 0.6063737869262695
0.3581700325012207 0.4505159854888916
0.6957619190216064 0.7052431106567383
0.2751309871673584 0.3613390922546387
0.8333940505981445 1.000871181488037
0.371284008026123 0.4618120193481445
0.4868099689483643 0.5270659923553467
1.240816116333008 1.160849094390869
3.684566020965576 3.460309982299805
2.26584792137146 2.24035906791687
2.600279092788696 2.361225843429565
0.9671440124511719 0.9951651096343994
0.2692790031433105 0.3551459312438965
0.7039508819580078 0.7243998050689697
2.21577000617981 2.31554102897644
0.6162879467010498 0.6401431560516357
0.412351131439209 0.4678609371185303
2.038505792617798 2.30828595161438
0.8936729431152344 0.9941689968109131
0.6435220241546631 0.6923270225524902
0.5904760360717773 0.6744370460510254
1.207292079925537 1.192737102508545
0.2457869052886963 0.3590571880340576
2.184852838516235 2.092706918716431
2.251047134399414 2.315242052078247
0.4373791217803955 0.5636379718780518
0.4809889793395996 0.5114579200744629
1.046870946884155 1.075970888137817
0.2150859832763672 0.3151371479034424
0.8014187812805176 1.000611066818237
1.141627073287964 1.184507846832275
1.26396107673645 1.402746915817261
2.13473105430603 2.294096946716309
0.9344730377197266 1.109411001205444
2.307431936264038 2.325968027114868
0.3044321537017822 0.4123079776763916
2.419603109359741 2.369724035263062
1.308423042297363 1.647386074066162
1.245021820068359 1.295202970504761
2.118139028549194 2.222117900848389
0.2465131282806396 0.3503198623657227
2.365862846374512 2.080268144607544
2.172259092330933 2.313735961914062
0.7200510501861572 0.812978982925415
0.8265621662139893 0.9629850387573242
1.143349885940552 1.245552062988281
0.6276490688323975 0.6900529861450195
0.3959400653839111 0.5107212066650391
0.584791898727417 0.6303319931030273
2.375802040100098 2.163629055023193
1.404595851898193 1.39659309387207
0.8876171112060547 0.9187629222869873
1.098134994506836 1.238921880722046
0.8112390041351318 1.070930957794189
2.054973125457764 2.399239063262939
2.190067052841187 2.331164121627808
2.192229032516479 2.017281055450439
1.208508968353271 1.345054864883423
0.5585379600524902 0.7093579769134521
1.671688079833984 1.693466186523438
0.8492529392242432 0.8992421627044678
1.174713134765625 1.296217918395996
0.8124492168426514 0.9085750579833984
0.3327770233154297 0.4088470935821533
0.7931649684906006 0.8823490142822266
0.7001821994781494 0.6841030120849609
0.5015580654144287 0.6054627895355225
0.6722979545593262 0.754580020904541
2.176099061965942 2.080806970596313
0.2697799205780029 0.3461780548095703
0.4589409828186035 0.5289590358734131
0.2276699542999268 0.3165709972381592
0.4294078350067139 0.5784339904785156
2.146043062210083 2.332817077636719
0.9525129795074463 1.287324905395508
2.170644044876099 2.337670803070068
0.4030399322509766 0.4555649757385254
0.2902112007141113 0.3924298286437988
0.6170361042022705 0.6714498996734619
0.7313451766967773 0.8992109298706055
2.412535190582275 2.49284291267395
0.677577018737793 0.7013189792633057
2.270830869674683 2.359115123748779
2.160601139068604 2.367216825485229
2.221991062164307 2.204257965087891
0.8590390682220459 0.9664978981018066
1.18651008605957 1.150439977645874
0.4877519607543945 0.5898079872131348
0.1517770290374756 0.2463459968566895
1.187230110168457 1.169265985488892
1.162222146987915 1.121992826461792
3.423588037490845 3.404826879501343
1.824954032897949 1.686310052871704
1.202017068862915 1.168879985809326
0.360814094543457 0.4407539367675781
1.336107969284058 1.309062004089355
0.1988010406494141 0.286484956741333
1.175068855285645 1.352876901626587
0.7882251739501953 0.8678648471832275
4.413418054580688 3.833993196487427
2.290282964706421 2.465147972106934
2.489028930664062 2.100088119506836
1.124850034713745 1.286048173904419
2.262923002243042 2.252197980880737
0.1486661434173584 0.2447719573974609
0.952085018157959 1.015330791473389
2.325469017028809 2.338741064071655
2.15120792388916 2.403367042541504
2.261047124862671 2.186386108398438
0.2034859657287598 0.3057849407196045
0.1415960788726807 0.2393040657043457
1.210587978363037 1.292395830154419
0.6434469223022461 0.6623289585113525
0.7922389507293701 0.9959070682525635
0.8427410125732422 0.9450061321258545
0.9442300796508789 0.9955029487609863
0.3716418743133545 0.4389200210571289
0.3628637790679932 0.4322278499603271
2.326359987258911 2.226144790649414
0.9433410167694092 0.989469051361084
2.199103116989136 2.057573080062866
0.4957709312438965 0.6108090877532959
2.335254907608032 2.210947036743164
0.8850150108337402 0.8886411190032959
0.157573938369751 0.257843017578125
0.597707986831665 0.6013669967651367
2.039497852325439 2.183791875839233
2.122855186462402 2.11707592010498
2.344920873641968 2.151580095291138
0.2002749443054199 0.3037729263305664
0.1523571014404297 0.2476098537445068
0.4282810688018799 0.5047509670257568
2.09108304977417 2.07974100112915
0.8670430183410645 0.8411879539489746
1.190671920776367 1.164359092712402
2.205358028411865 2.381917953491211
1.205664873123169 1.194173097610474
0.3811309337615967 0.4463019371032715
0.7170391082763672 0.6977801322937012
1.220076084136963 1.115417957305908
1.772670984268188 1.570508003234863
1.617877006530762 1.443268060684204
2.156505107879639 2.363720178604126
0.6851718425750732 0.7111020088195801
0.8242030143737793 0.8627572059631348
0.8984479904174805 0.8936679363250732
0.1876299381256104 0.2781519889831543
1.004465818405151 1.097427845001221
0.7653470039367676 0.9033839702606201
0.6983799934387207 0.739476203918457
2.160392999649048 2.392908096313477
0.9495558738708496 1.004656076431274
2.193727970123291 2.227024078369141
1.296211004257202 1.27386999130249
0.6327440738677979 0.6920840740203857
0.8273470401763916 0.8799810409545898
1.095639944076538 1.138360023498535
2.494372844696045 2.120758771896362
0.3469829559326172 0.4238541126251221
2.215046882629395 2.330130100250244
1.045428991317749 1.105970859527588
0.6370131969451904 0.763167142868042
2.275794982910156 2.487499952316284
2.511279106140137 2.551058769226074
0.2057368755340576 0.2897238731384277
0.4367349147796631 0.5334539413452148
2.21672511100769 2.307658910751343
0.5011270046234131 0.5712020397186279
1.02987003326416 1.278018951416016
0.509660005569458 0.5608079433441162
0.8595569133758545 1.088626146316528
0.6477930545806885 0.6579830646514893
2.403770208358765 2.438313007354736
0.167557954788208 0.2621889114379883
0.1419229507446289 0.241602897644043
2.370951890945435 2.107365131378174
0.4913771152496338 0.5977158546447754
2.356416940689087 2.094535112380981
2.133141040802002 2.178840160369873
0.2304069995880127 0.3137650489807129
2.614057064056396 3.069062948226929
0.4196958541870117 0.5353789329528809
0.8912990093231201 0.9390749931335449
1.264672994613647 1.194326877593994
0.2416439056396484 0.3325850963592529
0.516254186630249 0.598966121673584
0.9105792045593262 0.8951609134674072
0.870121955871582 1.016101837158203
1.121332883834839 1.233536005020142
0.6542911529541016 0.7281861305236816
0.6493980884552002 0.7000889778137207
2.271427869796753 2.308422803878784
2.066594123840332 2.484637022018433
0.7134191989898682 0.7165679931640625
1.55026912689209 1.705283880233765
1.16764497756958 1.308336973190308
0.1742289066314697 0.2722179889678955
2.261577844619751 2.443238973617554
2.171645164489746 2.171931028366089
2.094752073287964 2.62310004234314
0.4178190231323242 0.4904041290283203
2.556725978851318 2.141861915588379
0.9022841453552246 1.030680894851685
0.6510829925537109 0.8042299747467041
0.3558199405670166 0.4763400554656982
0.7656519412994385 0.8559470176696777
0.4168970584869385 0.5172500610351562
0.2449619770050049 0.3484230041503906
0.7263920307159424 0.7632341384887695
2.514724016189575 2.422405958175659
0.982586145401001 1.124912977218628
0.2839529514312744 0.3522028923034668
2.372824907302856 2.436175107955933
2.377120971679688 2.01377010345459
2.405855894088745 2.309623956680298
0.4676780700683594 0.561229944229126
2.098426103591919 2.175283193588257
2.204294919967651 1.945674896240234
0.1489090919494629 0.2479629516601562
0.7441179752349854 0.7334349155426025
0.8748340606689453 0.9919588565826416
0.5222229957580566 0.5715630054473877
0.2554688453674316 0.3520920276641846
0.1364929676055908 0.2337949275970459
2.47463583946228 2.217958211898804
2.317239999771118 1.872604846954346
1.412607908248901 1.472986936569214
0.4884529113769531 0.5670311450958252
2.259074211120605 2.325212955474854
0.4216539859771729 0.4762630462646484
2.150580883026123 2.189213991165161
2.261344909667969 2.371351957321167
1.307646036148071 1.81441593170166
0.2178580760955811 0.3075010776519775
2.30102801322937 2.353100061416626
2.972576141357422 2.904658794403076
2.017056941986084 2.282278060913086
0.3444869518280029 0.4016761779785156
2.092578887939453 2.129273176193237
1.132411003112793 1.159010171890259
0.487497091293335 0.5743801593780518
0.4435410499572754 0.5248651504516602
1.0246901512146 0.9843869209289551
0.6331350803375244 0.6637539863586426
2.643970966339111 2.379778146743774
1.058115005493164 1.297413110733032
2.11872410774231 2.325448036193848
2.253581047058105 2.280573129653931
2.133579969406128 2.116997003555298
0.2919509410858154 0.3742010593414307
0.5911729335784912 0.6713030338287354
2.458077907562256 1.961483001708984
0.8080949783325195 0.8433759212493896
1.128986835479736 1.302042007446289
2.161419868469238 2.543827056884766
0.3871161937713623 0.4693679809570312
1.160299062728882 1.363838911056519
2.158631086349487 2.08783483505249
0.5112040042877197 0.5818288326263428
0.96303391456604 0.9415090084075928
0.6875050067901611 0.7015089988708496
2.373885869979858 2.538542032241821
1.061328172683716 1.34130597114563
1.928873062133789 2.217250108718872
1.491219997406006 1.634471893310547
2.28252911567688 2.348480939865112
2.245856046676636 2.146442174911499
0.1815600395202637 0.2658069133758545
0.4897339344024658 0.519690990447998
2.290017127990723 2.099509000778198
0.1858301162719727 0.279015064239502
0.5370688438415527 0.6568100452423096
0.7692520618438721 0.6732208728790283
0.6015431880950928 0.6627399921417236
0.2674508094787598 0.3566429615020752
0.1571929454803467 0.2547540664672852
1.989346981048584 2.339575052261353
1.289527893066406 1.227705955505371
1.257121801376343 1.228713989257812
1.972517967224121 2.221771001815796
0.2444400787353516 0.3633549213409424
0.4064371585845947 0.5052340030670166
0.8217060565948486 0.957521915435791
1.428729057312012 1.375054836273193
0.9327812194824219 0.9130558967590332
2.432715892791748 2.226140975952148
0.5128848552703857 0.6415090560913086
2.210668087005615 2.199391841888428
2.062484979629517 2.236159086227417
0.8794190883636475 1.046972990036011
0.3142600059509277 0.3956489562988281
2.179449081420898 2.24555492401123
0.3605320453643799 0.4532740116119385
0.4454882144927979 0.568479061126709
2.259129047393799 2.043556928634644
0.8977088928222656 0.9461250305175781
0.4854221343994141 0.5346620082855225
1.117243051528931 1.205732107162476
0.4120349884033203 0.4659101963043213
0.6831979751586914 0.8258810043334961
2.203667879104614 2.342278003692627
2.184103012084961 2.226436138153076
0.7890658378601074 0.9368622303009033
0.1823201179504395 0.2739870548248291
2.114889144897461 2.163547992706299
2.267429113388062 2.342751026153564
2.407173871994019 2.729516983032227
0.2246887683868408 0.3194179534912109
0.1701569557189941 0.261883020401001
0.5857670307159424 0.7307670116424561
0.2078280448913574 0.3142430782318115
2.144475936889648 2.078751087188721
1.091277122497559 1.190834045410156
0.4393980503082275 0.4993259906768799
2.264206171035767 2.248710155487061
2.584017038345337 2.485558032989502
2.136313915252686 2.14051079750061
3.193413019180298 3.447350025177002
0.8818957805633545 0.9576809406280518
2.345721006393433 2.326498031616211
0.4013750553131104 0.4431030750274658
0.8984959125518799 0.9638960361480713
0.3002259731292725 0.3668711185455322
0.3563849925994873 0.4353020191192627
0.5151829719543457 0.6486577987670898
0.5668699741363525 0.6357340812683105
2.436176061630249 1.965056896209717
0.580064058303833 0.7358529567718506
2.363384962081909 2.275682926177979
0.5359752178192139 0.5977010726928711
0.2588908672332764 0.3524429798126221
2.043669939041138 2.188471078872681
2.003137111663818 2.025713920593262
2.260051012039185 2.129687070846558
2.424688100814819 2.12595009803772
0.2774209976196289 0.3729491233825684
0.858104944229126 0.820836067199707
2.052150964736938 2.370869874954224
1.679911851882935 1.567183017730713
0.971682071685791 0.9355220794677734
1.10775899887085 1.186618089675903
0.9428031444549561 0.9795269966125488
2.039813995361328 1.966977119445801
0.1796619892120361 0.2767610549926758
2.141453981399536 2.259186983108521
0.199429988861084 0.2845659255981445
2.39511513710022 2.254639148712158
0.4963998794555664 0.6367449760437012
0.1647820472717285 0.2580060958862305
1.313414096832275 1.38031792640686
0.2506339550018311 0.3728389739990234
0.3902149200439453 0.4741079807281494
0.7193911075592041 0.7362401485443115
2.064895868301392 2.365532875061035
2.746712923049927 2.68333888053894
2.26068115234375 2.176609039306641
1.961833953857422 2.239820957183838
1.051616907119751 1.133393049240112
0.9809830188751221 1.1062331199646
2.048504829406738 2.45621395111084
2.123454093933105 2.348138093948364
0.6338160037994385 0.7727148532867432
2.023164987564087 2.424584865570068
2.134742021560669 2.013345003128052
0.7604410648345947 0.8505680561065674
1.176415920257568 1.395407915115356
2.273042917251587 2.11180305480957
0.7851560115814209 0.7533199787139893
1.615059852600098 1.648231983184814
3.289719104766846 3.242674112319946
2.018351078033447 2.185925960540771
0.2383749485015869 0.3313910961151123
0.2274320125579834 0.3285799026489258
0.2861390113830566 0.3622560501098633
0.1556739807128906 0.2492349147796631
2.293102025985718 2.176912069320679
0.1385788917541504 0.2345471382141113
0.7581179141998291 0.854362964630127
1.147701978683472 1.199038982391357
2.260829210281372 2.22701096534729
0.6761801242828369 0.7710809707641602
2.189505815505981 2.085389137268066
0.8890721797943115 0.943436861038208
0.4453170299530029 0.5589158535003662
1.558488130569458 1.380249977111816
0.4609160423278809 0.5816209316253662
0.3990569114685059 0.4718139171600342
0.993394136428833 1.071156024932861
0.9030580520629883 1.025345802307129
2.109596014022827 2.187540054321289
0.4847621917724609 0.5461480617523193
0.7285580635070801 0.7528939247131348
2.364864826202393 1.973964214324951
1.798449993133545 2.181047916412354
1.304546117782593 1.610159158706665
0.3087930679321289 0.4003159999847412
0.3957729339599609 0.5251929759979248
2.003175020217896 2.36043119430542
0.2204339504241943 0.3156499862670898
0.6106488704681396 0.7412700653076172
1.580177068710327 1.507652044296265
0.3773350715637207 0.464015007019043
0.4131488800048828 0.5255680084228516
2.069440841674805 2.123174905776978
0.6532959938049316 0.7187709808349609
2.311869144439697 2.208177089691162
0.6556379795074463 0.7939760684967041
0.5801670551300049 0.6302449703216553
1.367965936660767 1.544969081878662
0.6626300811767578 0.8366727828979492
2.177109956741333 2.112719058990479
0.9534010887145996 0.9171359539031982
0.9294610023498535 1.201370000839233
0.1694400310516357 0.2633891105651855
0.5659739971160889 0.6866371631622314
1.177566051483154 1.200906038284302
0.1959779262542725 0.291705846786499
0.7749679088592529 0.9066100120544434
1.1494140625 1.169493913650513
0.6489989757537842 0.7955870628356934
0.5252959728240967 0.6609060764312744
0.4515800476074219 0.5032360553741455
2.072821140289307 2.369946002960205
2.058433055877686 2.258630990982056
2.031394004821777 2.15280294418335
2.119295835494995 2.008280992507935
1.164111852645874 1.190099000930786
1.748716115951538 1.76617693901062
2.195953845977783 2.321060180664062
0.8139030933380127 0.8542020320892334
1.19122314453125 1.553884029388428
2.000113010406494 2.131408929824829
2.424664974212646 2.13788104057312
2.287359952926636 2.283442974090576
2.217015981674194 2.098241806030273
0.8389909267425537 0.9160830974578857
2.058544158935547 2.323538064956665
1.338943004608154 1.290453195571899
0.3186438083648682 0.3957490921020508
0.2609920501708984 0.3473930358886719
0.1398630142211914 0.2380640506744385
1.203455924987793 1.115720987319946
0.9802160263061523 1.060824871063232
0.7074508666992188 0.7441279888153076
2.26532506942749 2.365355968475342
2.198101043701172 2.408917903900146
1.980525970458984 2.394474983215332
2.191598892211914 1.945712089538574
2.11307692527771 2.051390886306763
1.215532064437866 1.163241863250732
0.2880880832672119 0.3673710823059082
1.192640066146851 1.242988109588623
0.6235439777374268 0.6750631332397461
1.20159387588501 1.157501935958862
0.5065310001373291 0.5668449401855469
3.351546049118042 3.023847818374634
2.212907075881958 2.283914089202881
0.1780650615692139 0.2728209495544434
0.2436408996582031 0.3525378704071045
2.132684946060181 2.163748025894165
0.5386738777160645 0.6840670108795166
0.7406060695648193 0.6998159885406494
2.029748916625977 2.255923986434937
0.1451060771942139 0.2426221370697021
2.482953071594238 2.455218076705933
1.573693990707397 1.47089695930481
0.1963140964508057 0.287369966506958
2.027420043945312 2.043787956237793
0.924997091293335 1.129225015640259
0.9687268733978271 1.00572681427002
0.1866550445556641 0.2892630100250244
1.110617876052856 1.187540054321289
0.9303700923919678 1.051719188690186
2.04558801651001 2.218728065490723
1.222049951553345 1.230824947357178
0.3291709423065186 0.4104340076446533
0.8498661518096924 0.9342169761657715
0.6046149730682373 0.6450290679931641
0.7460029125213623 0.7465648651123047
0.4466772079467773 0.5561668872833252
0.3192110061645508 0.4353780746459961
0.3098580837249756 0.4081180095672607
1.005130052566528 1.21933388710022
0.5748200416564941 0.6384990215301514
1.274882078170776 1.285767078399658
2.205048084259033 2.16417407989502
0.578726053237915 0.7007210254669189
0.5542480945587158 0.6300961971282959
2.338948965072632 2.543952941894531
0.1435890197753906 0.2395141124725342
0.3120529651641846 0.4020020961761475
0.3974888324737549 0.4810709953308105
2.536159992218018 2.292240142822266
2.18334698677063 2.193471193313599
2.060526132583618 2.170979976654053
2.193588972091675 2.224534034729004
0.4102590084075928 0.4740250110626221
2.312821865081787 2.164725065231323
0.9583179950714111 1.012278079986572
0.1514670848846436 0.248676061630249
0.5022120475769043 0.5979080200195312
2.042014837265015 2.384528160095215
0.5609791278839111 0.5588369369506836
5.665482997894287 5.228554010391235
0.8124940395355225 0.8885090351104736
0.8686149120330811 0.8760349750518799
2.220791101455688 2.041723966598511
0.1649019718170166 0.2582910060882568
2.003132104873657 2.221958875656128
0.1642839908599854 0.2612860202789307
0.1448512077331543 0.2414422035217285
0.3579380512237549 0.4413151741027832
1.062209129333496 1.160881996154785
0.8492698669433594 0.8754341602325439
0.2021560668945312 0.3011548519134521
2.109668970108032 2.269515991210938
0.1382720470428467 0.2398600578308105
0.3857920169830322 0.4689218997955322
0.6019189357757568 0.745215892791748
0.7147440910339355 0.813601016998291
0.9909770488739014 1.070550918579102
0.3075771331787109 0.3977530002593994
2.457053899765015 2.443686962127686
2.548428058624268 2.239258050918579
0.5683948993682861 0.6353721618652344
0.8517711162567139 0.8957300186157227
2.227105140686035 2.313571929931641
1.079733848571777 1.006608963012695
0.30218505859375 0.3743469715118408
0.2917900085449219 0.3660030364990234
0.3607838153839111 0.4724819660186768
4.070482015609741 4.710146903991699
0.8607490062713623 0.9879288673400879
2.568047046661377 2.475444078445435
0.3492991924285889 0.4212160110473633
1.150727987289429 1.254714965820312
0.78861403465271 0.9430751800537109
0.3075571060180664 0.4543209075927734
2.490056991577148 2.190629005432129
0.7161300182342529 0.8262951374053955
2.209244012832642 2.032316923141479
0.1804609298706055 0.2664659023284912
0.3544750213623047 0.4983718395233154
1.455284118652344 1.474835872650146
1.089828014373779 1.235250949859619
2.229280948638916 1.925527811050415
0.5076911449432373 0.5596809387207031
0.6128759384155273 0.6461470127105713
2.595851898193359 2.104436874389648
0.6049659252166748 0.687673807144165
0.6443588733673096 0.7341620922088623
2.288985013961792 2.074542045593262
0.4278478622436523 0.5371088981628418
0.4439971446990967 0.5237710475921631
2.110519170761108 2.342844009399414
2.348307132720947 2.179293870925903
0.2951450347900391 0.3909311294555664
2.479764938354492 2.737082958221436
2.132758140563965 2.110095024108887
0.6068298816680908 0.6662139892578125
2.286740064620972 2.451071977615356
2.45964789390564 2.479114055633545
0.5236070156097412 0.5767350196838379
1.978510856628418 2.507836103439331
2.228705883026123 2.174423933029175
0.1635940074920654 0.2541279792785645
2.274511814117432 2.361038208007812
1.213851928710938 1.342313051223755
0.7589609622955322 0.9322059154510498
0.8879270553588867 0.8987128734588623
2.523298025131226 2.450530052185059
0.8841900825500488 0.9514119625091553
0.6533107757568359 0.7610979080200195
1.159052848815918 1.290855884552002
0.7047581672668457 0.6981868743896484
0.6295080184936523 0.7320480346679688
2.178233861923218 2.207246065139771
2.113635063171387 2.372941970825195
0.2032780647277832 0.3008780479431152
2.343037128448486 2.177511930465698
0.6524100303649902 0.6849429607391357
1.112658023834229 0.9931590557098389
0.1967818737030029 0.2937250137329102
1.261150121688843 1.315855979919434
1.299597978591919 1.371042966842651
2.094991207122803 2.467623949050903
0.1327550411224365 0.2345809936523438
1.360148906707764 1.204901933670044
1.229318141937256 1.163800954818726
0.162233829498291 0.2600798606872559
2.435081005096436 2.084588050842285
0.2779498100280762 0.3858449459075928
0.2207291126251221 0.3118431568145752
1.910109996795654 2.312664985656738
2.277440786361694 2.047207117080688
0.7019670009613037 0.7633500099182129
2.32525897026062 2.255154848098755
0.4937331676483154 0.5934040546417236
2.109791994094849 2.198060035705566
0.8335340023040771 0.8628511428833008
1.666572093963623 1.725613117218018
0.930225133895874 1.074351072311401
0.7459051609039307 0.8998148441314697
1.187303066253662 1.428895950317383
1.250072002410889 1.166763067245483
1.306557893753052 1.410784959793091
1.359400987625122 1.385484933853149
2.077121019363403 2.321951866149902
0.5120251178741455 0.6700959205627441
3.991989850997925 3.385300874710083
0.3538219928741455 0.4214229583740234
1.287668943405151 1.1975998878479
1.288543939590454 1.281342029571533
0.1654059886932373 0.2631230354309082
0.7831079959869385 0.9067399501800537
2.169751882553101 2.287775993347168
0.4541840553283691 0.6263408660888672
2.225593090057373 2.400773048400879
0.4258761405944824 0.5157999992370605
0.1601779460906982 0.255202054977417
0.850693941116333 0.8254959583282471
2.113481044769287 2.187675952911377
2.082942008972168 2.704292058944702
1.239571094512939 1.272423982620239
2.283721923828125 2.157366991043091
0.3662140369415283 0.4743399620056152
1.357235193252563 1.574244022369385
0.1499660015106201 0.245466947555542
0.97222900390625 1.057210922241211
2.174983978271484 2.137200117111206
0.2774062156677246 0.3676519393920898
1.034540176391602 1.335072040557861
2.065027952194214 2.189137935638428
2.110656023025513 1.990599155426025
0.2887630462646484 0.3909370899200439
0.577545166015625 0.678570032119751
2.066520929336548 2.334689855575562
0.9112100601196289 0.9884159564971924
0.6068520545959473 0.6312451362609863
1.239635944366455 1.169170141220093
0.5921721458435059 0.6157000064849854
0.658944845199585 0.7911090850830078
0.2414400577545166 0.3297059535980225
0.9060029983520508 1.075836181640625
0.5439560413360596 0.6017489433288574
5.548497915267944 5.665164947509766
1.024322986602783 0.9599099159240723
1.229485034942627 1.547581911087036
0.7665848731994629 0.8411529064178467
1.171870231628418 1.140056133270264
2.581868886947632 2.615119934082031
0.7210230827331543 0.7456490993499756
0.8595359325408936 0.9184141159057617
1.502603054046631 1.617737054824829
0.3353989124298096 0.4380149841308594
0.484544038772583 0.6555259227752686
2.111253023147583 2.163782119750977
1.683432817459106 1.717214107513428
0.3638911247253418 0.484576940536499
2.373977899551392 2.197749137878418
2.141167879104614 2.615119934082031
2.325726985931396 2.405272960662842
0.8112671375274658 1.02271294593811
2.25511908531189 2.218085050582886
0.964756965637207 0.8739228248596191
0.5248761177062988 0.6617908477783203
0.4949240684509277 0.6003830432891846
0.2510960102081299 0.3324210643768311
0.2142200469970703 0.3039498329162598
0.1962859630584717 0.2830038070678711
0.27777099609375 0.3448631763458252
0.1991431713104248 0.2807700634002686
2.106635093688965 2.089694023132324
2.132126808166504 2.251708030700684
1.433444023132324 1.61830997467041
1.107722043991089 1.252029895782471
2.461698055267334 2.149610042572021
0.1939699649810791 0.2856850624084473
0.6562459468841553 0.7411580085754395
2.260729074478149 2.265151977539062
0.8235499858856201 1.019772052764893
0.2117428779602051 0.3037161827087402
0.4060029983520508 0.5131270885467529
0.5050570964813232 0.6050348281860352
0.1715700626373291 0.2632651329040527
2.204190969467163 2.368896007537842
2.046795129776001 2.29631495475769
0.7381219863891602 0.6954090595245361
0.5333991050720215 0.633012056350708
2.169594049453735 2.07713794708252
2.030501127243042 2.150588989257812
0.1961030960083008 0.2904610633850098
1.10092306137085 1.275089979171753
0.3700690269470215 0.4692950248718262
1.667037010192871 1.644052982330322
0.3952281475067139 0.4360818862915039
0.4917230606079102 0.591498851776123
0.6722400188446045 0.8046281337738037
0.3197739124298096 0.4301600456237793
2.13776707649231 2.261107921600342
0.4288468360900879 0.5083160400390625
2.307310819625854 2.352000951766968
0.6852331161499023 0.7022480964660645
1.157566070556641 1.27267599105835
0.8988320827484131 1.072280883789062
0.8639860153198242 0.9895069599151611
0.7844130992889404 0.8584978580474854
1.774695873260498 1.924252986907959
0.2102069854736328 0.3051140308380127
0.9607269763946533 1.006838083267212
1.864047050476074 1.875728130340576
2.316359043121338 2.220043897628784
3.059736013412476 3.193049192428589
0.5717718601226807 0.7023401260375977
0.8978879451751709 0.9543628692626953
0.3372979164123535 0.4670650959014893
0.1976480484008789 0.2924768924713135
1.281466007232666 1.231749057769775
2.015408992767334 2.342751026153564
0.8950650691986084 0.8847818374633789
2.277119159698486 1.864312887191772
1.379411935806274 1.355355978012085
2.099617958068848 2.576081991195679
0.1702971458435059 0.256850004196167
1.533584117889404 1.652756214141846
0.4653561115264893 0.5411841869354248
0.5345649719238281 0.6535580158233643
2.238975048065186 2.078269004821777
1.100373983383179 1.150495052337646
1.14385199546814 1.266111135482788
0.7324399948120117 0.827617883682251
0.7425360679626465 0.7706680297851562
0.7053039073944092 0.7300629615783691
2.030123949050903 2.367722988128662
0.7018721103668213 0.6938650608062744
0.9962790012359619 1.077330112457275
0.6651439666748047 0.7785849571228027
0.3377740383148193 0.3978700637817383
1.947075128555298 2.237306833267212
0.9140241146087646 1.075078010559082
0.447451114654541 0.5245828628540039
0.6876871585845947 0.7548971176147461
0.5675790309906006 0.7436130046844482
1.174772024154663 1.131505012512207
0.5639140605926514 0.6741738319396973
1.653659820556641 1.801272869110107
0.3260641098022461 0.4131340980529785
0.602755069732666 0.7320840358734131
0.7434749603271484 0.8862850666046143
1.313991069793701 1.463839054107666
1.983940124511719 2.173424005508423
2.075579881668091 2.273891925811768
2.243941068649292 2.116594791412354
0.4134500026702881 0.4901940822601318
1.148539066314697 1.331897974014282
0.1873650550842285 0.2712759971618652
2.298476934432983 1.994484901428223
0.6006839275360107 0.8360939025878906
2.139497041702271 2.260565042495728
3.484691143035889 3.688360929489136
0.2033510208129883 0.3021440505981445
0.8853650093078613 0.9072489738464355
0.2944419384002686 0.3883621692657471
0.4900250434875488 0.5541400909423828
0.6201491355895996 0.725740909576416
0.4975121021270752 0.6576731204986572
2.215664863586426 2.119763135910034
1.20589804649353 1.255680084228516
2.125627994537354 2.180878162384033
0.225208044052124 0.3179080486297607
0.9007339477539062 0.8970229625701904
1.412765979766846 1.386567831039429
1.069968938827515 1.199373006820679
0.6520700454711914 0.6647000312805176
0.5674319267272949 0.6413741111755371
2.080180168151855 2.299715995788574
0.3530690670013428 0.4291460514068604
0.1691141128540039 0.2631950378417969
2.141155004501343 2.190688848495483
0.8812830448150635 0.9888250827789307
2.195682048797607 2.362280130386353
0.1423640251159668 0.2395448684692383
0.680027961730957 0.7316439151763916
0.2713339328765869 0.3534860610961914
1.142987966537476 1.197252988815308
1.085865020751953 1.283691883087158
2.16568398475647 2.304650783538818
1.151812076568604 1.225492000579834
2.097298145294189 2.292044878005981
0.5645859241485596 0.6837501525878906
2.248709917068481 2.099737882614136
0.7960159778594971 0.883983850479126
0.1587750911712646 0.2574598789215088
0.3753058910369873 0.4719181060791016
0.7856550216674805 0.7155020236968994
1.205532073974609 1.295639991760254
0.7849209308624268 0.8641030788421631
0.5791919231414795 0.6143310070037842
2.130916833877563 2.154037952423096
0.401500940322876 0.4978621006011963
2.330012083053589 2.094731092453003
0.4900479316711426 0.6232140064239502
0.753950834274292 0.7097828388214111
1.295299768447876 1.262315988540649
0.9674909114837646 0.9620459079742432
0.4488961696624756 0.5336930751800537
0.8630859851837158 0.8753840923309326
0.805739164352417 0.827815055847168
2.282961845397949 2.357549905776978
0.1834070682525635 0.2795889377593994
3.367917060852051 3.324296951293945
0.3119709491729736 0.3980278968811035
1.12739109992981 1.242403984069824
0.1605119705200195 0.2577519416809082
0.2631709575653076 0.3574709892272949
1.078883171081543 1.214154958724976
1.99693489074707 2.136512041091919
0.3826339244842529 0.4505038261413574
2.308856964111328 2.005629062652588
2.085644960403442 2.371506929397583
2.291908025741577 2.075875997543335
0.15293288230896 0.2446048259735107
0.2039699554443359 0.306067943572998
2.191917896270752 2.426192998886108
2.356680154800415 2.367785930633545
0.1503479480743408 0.2484021186828613
2.285022020339966 2.228967905044556
0.1833460330963135 0.2749888896942139
1.165370941162109 1.190620899200439
0.488706111907959 0.6362731456756592
1.482050895690918 1.52080512046814
1.61011791229248 1.65398097038269
2.172832012176514 2.19256591796875
0.1579151153564453 0.2505459785461426
0.7784559726715088 0.8798880577087402
1.094635963439941 1.250445127487183
2.318020105361938 2.097242116928101
2.297769784927368 2.284124135971069
1.167846202850342 1.388831853866577
1.29771876335144 1.150691032409668
1.109760046005249 1.148972988128662
0.7040319442749023 0.7202200889587402
0.8593790531158447 0.9205830097198486
2.420650005340576 2.340556859970093
0.8581101894378662 0.9744429588317871
0.7750380039215088 0.7778990268707275
1.182915925979614 1.215128898620605
0.5314822196960449 0.5774950981140137
2.040543794631958 2.359048128128052
0.9359481334686279 0.8796579837799072
0.7740728855133057 0.8508682250976562
2.251394987106323 2.198621034622192
2.36746883392334 2.499541997909546
0.4592990875244141 0.5585200786590576
2.18784499168396 2.218528032302856
0.3513050079345703 0.4399290084838867
1.542472839355469 1.65891695022583
0.2027289867401123 0.3168330192565918
0.4545907974243164 0.5447900295257568
0.9076869487762451 1.061470985412598
0.2814300060272217 0.3814270496368408
0.2597179412841797 0.3642489910125732
0.7048101425170898 0.6919481754302979
3.215829849243164 3.56318998336792
2.488395929336548 2.030839920043945
0.6701729297637939 0.7792620658874512
0.3707258701324463 0.43277907371521
0.1794490814208984 0.2737970352172852
0.4249179363250732 0.5305311679840088
0.1681768894195557 0.2677137851715088
0.2275118827819824 0.3152811527252197
2.395214080810547 2.541416883468628
0.1818768978118896 0.2750108242034912
2.069699048995972 2.278275966644287
0.4114618301391602 0.5164229869842529
2.121437072753906 1.918105125427246
1.321539878845215 1.312031984329224
2.182125091552734 1.761482954025269
0.3826091289520264 0.4437029361724854
2.020505905151367 2.051896095275879
0.1883890628814697 0.2777559757232666
2.30474591255188 2.387706995010376
0.826854944229126 0.9006509780883789
0.512855052947998 0.5834450721740723
1.160881042480469 1.19041895866394
1.242779970169067 1.263386964797974
0.7335820198059082 0.8365449905395508
1.955749034881592 2.026787996292114
1.856743812561035 2.3231520652771
0.2813189029693604 0.3717780113220215
2.103837013244629 2.240552186965942
1.055078029632568 1.009886980056763
2.545881032943726 2.472298145294189
0.5669519901275635 0.5960240364074707
0.9451630115509033 1.064490079879761
0.36857008934021 0.4696300029754639
0.251284122467041 0.3698129653930664
0.514923095703125 0.5380408763885498
0.1556210517883301 0.2554690837860107
0.8618199825286865 0.8585700988769531
1.813005924224854 1.746890068054199
2.128945112228394 2.129524946212769
2.649577140808105 2.041600942611694
0.4249119758605957 0.5723061561584473
0.3511049747467041 0.4182589054107666
0.1616401672363281 0.2570178508758545
0.462007999420166 0.5672338008880615
1.013758897781372 1.030885934829712
1.055397033691406 1.118211030960083
2.122866153717041 2.054583072662354
1.234287977218628 1.206882953643799
0.7131252288818359 0.7745440006256104
0.6065280437469482 0.7371912002563477
2.981853008270264 3.043004035949707
0.1879749298095703 0.2739651203155518
0.3375139236450195 0.4545300006866455
0.8794968128204346 1.081787824630737
2.085636854171753 2.129549026489258
0.1697888374328613 0.2530841827392578
2.143018960952759 2.220292091369629
0.1629970073699951 0.2582430839538574
0.2692849636077881 0.3508129119873047
2.181065082550049 2.182571887969971
0.8059360980987549 0.8477799892425537
0.7301990985870361 0.8995778560638428
1.217347860336304 1.358303785324097
0.438115119934082 0.6068739891052246
2.429289102554321 1.968303918838501
2.083765029907227 2.102372169494629
2.095307111740112 2.472565889358521
0.9314429759979248 0.9805049896240234
0.6355571746826172 0.7426009178161621
2.349440097808838 2.187257766723633
2.22879695892334 2.257622003555298
0.8600220680236816 1.011513948440552
0.2507071495056152 0.3396849632263184
4.27277398109436 4.062908172607422
2.151371002197266 2.113456010818481
0.9035830497741699 1.072234153747559
0.5488660335540771 0.660391092300415
0.6066248416900635 0.8021759986877441
0.6196298599243164 0.6248898506164551
2.274096965789795 2.211265087127686
2.357251167297363 1.992348909378052
2.315724849700928 1.988615036010742
0.9037880897521973 1.028894901275635
2.106137990951538 2.147716045379639
1.320836067199707 1.528512954711914
2.328332901000977 2.179114818572998
1.094799041748047 1.085217952728271
1.072536945343018 1.158033847808838
0.9205420017242432 1.062644004821777
2.23931097984314 2.431748151779175
0.6336898803710938 0.6474618911743164
0.1504499912261963 0.2449421882629395
0.258159875869751 0.3440060615539551
3.410246133804321 3.797568082809448
0.1440591812133789 0.2433311939239502
0.1626300811767578 0.259652853012085
1.927731990814209 2.001435041427612
0.5049760341644287 0.571462869644165
0.3527789115905762 0.4259698390960693
2.093211889266968 2.204041004180908
1.944179058074951 2.467482089996338
2.265414953231812 2.038439035415649
0.5395967960357666 0.6653151512145996
3.19207501411438 2.963273048400879
2.046245098114014 2.200881004333496
0.3328101634979248 0.4263210296630859
0.3147988319396973 0.3972208499908447
0.325023889541626 0.4027578830718994
0.8045759201049805 0.9108240604400635
0.6245608329772949 0.7134921550750732
0.4426400661468506 0.5310280323028564
2.454232931137085 2.29939603805542
0.3811440467834473 0.4929349422454834
0.728550910949707 0.759368896484375
0.9388759136199951 1.152881145477295
1.145637035369873 1.129801034927368
2.014310121536255 2.255549907684326
0.4577009677886963 0.5672590732574463
0.2661368846893311 0.3556840419769287
2.233595132827759 2.316144943237305
2.18835711479187 2.332498073577881
0.4687750339508057 0.5298850536346436
0.1543481349945068 0.2518830299377441
2.264676094055176 2.102958917617798
2.055237054824829 2.044219017028809
1.164398908615112 1.261051893234253
2.353087902069092 2.581634998321533
0.4993150234222412 0.6137709617614746
1.446155786514282 1.425209045410156
1.917685985565186 1.984280824661255
0.5964951515197754 0.7069520950317383
0.5261540412902832 0.659365177154541
1.229092121124268 1.162068128585815
0.1548590660095215 0.2544460296630859
0.4235808849334717 0.4779732227325439
2.279871940612793 2.503129005432129
2.439085006713867 2.251293182373047
2.419812917709351 2.264533042907715
0.8039758205413818 0.7991950511932373
2.112905979156494 2.219795942306519
0.8280911445617676 0.9826688766479492
1.622395992279053 1.490843057632446
1.27054500579834 1.170923948287964
0.6581919193267822 0.7449190616607666
2.231588840484619 2.48182201385498
1.982356071472168 2.348534107208252
0.743541955947876 0.8296971321105957
2.711428880691528 2.520496129989624
0.3816268444061279 0.4898068904876709
0.5818510055541992 0.6182818412780762
0.44122314453125 0.5296800136566162
2.663930892944336 2.348441123962402
2.135402917861938 1.931034088134766
1.046527147293091 1.218389987945557
1.097782135009766 1.236439943313599
0.8753769397735596 0.8462820053100586
2.262357950210571 2.451544046401978
2.089744091033936 1.990034818649292
0.9023082256317139 0.9957551956176758
0.5013160705566406 0.5616071224212646
0.6192278861999512 0.7323241233825684
2.117295026779175 2.136390924453735
2.021721839904785 2.234397888183594
0.9426779747009277 0.9511971473693848
2.261744022369385 2.280966997146606
1.147714853286743 1.420618057250977
0.4929299354553223 0.5695500373840332
0.62965989112854 0.706273078918457
0.413905143737793 0.5108718872070312
0.8246159553527832 0.8815171718597412
0.1921589374542236 0.2846729755401611
2.083658933639526 2.195562839508057
0.4018068313598633 0.4724230766296387
0.4006640911102295 0.5291061401367188
2.307076930999756 1.895359039306641
1.166813135147095 1.248955965042114
0.4176430702209473 0.4870190620422363
0.8347909450531006 0.8492629528045654
2.250087976455688 2.270756959915161
1.36223292350769 1.536386013031006
1.253021001815796 1.456211090087891
0.294356107711792 0.3957440853118896
2.267305135726929 2.244663953781128
1.18628191947937 1.224980115890503
0.4153389930725098 0.4900591373443604
2.286911010742188 2.240900993347168
0.835036039352417 0.8835439682006836
0.8271791934967041 0.901885986328125
2.130163908004761 2.171923875808716
2.085757970809937 2.252372980117798
2.171293020248413 2.426899194717407
0.3101081848144531 0.3956120014190674
1.616960048675537 1.745238065719604
0.4115419387817383 0.4977290630340576
0.9309399127960205 0.8898918628692627
0.8942418098449707 0.9511771202087402
2.169229030609131 2.087296962738037
2.250429153442383 2.212363004684448
1.050822973251343 0.9430549144744873
0.8316719532012939 0.901745080947876
2.391449928283691 2.377928972244263
2.173197031021118 2.118751764297485
0.7612600326538086 0.7404131889343262
2.266583919525146 2.167545080184937
1.20233416557312 1.349769115447998
2.31115198135376 2.212612152099609
1.955503940582275 1.80741810798645
0.9596428871154785 0.8741459846496582
1.200364112854004 1.38482403755188
2.204663991928101 2.04130482673645
1.963145017623901 2.426804780960083
2.441726922988892 2.245656967163086
2.531148910522461 2.198858022689819
2.531232833862305 2.180315971374512
0.822178840637207 0.9236311912536621
2.052253007888794 2.479816913604736
2.099347114562988 2.126487970352173
2.128297090530396 2.322809934616089
0.1575441360473633 0.2553269863128662
0.7554640769958496 0.9894261360168457
0.7232391834259033 0.7537620067596436
0.6261968612670898 0.6882259845733643
1.147251129150391 1.32428503036499
1.820657968521118 2.21357798576355
2.365031003952026 2.158102989196777
0.1778111457824707 0.2726879119873047
3.136157035827637 3.337516069412231
2.413403034210205 2.361377000808716
0.2043719291687012 0.2907519340515137
1.296774864196777 1.372703075408936
2.288321018218994 2.417768001556396
0.7453570365905762 0.9400880336761475
0.5004329681396484 0.5962979793548584
0.4886531829833984 0.6240851879119873
0.7266900539398193 0.694066047668457
0.8124761581420898 0.8256878852844238
0.5940899848937988 0.7056279182434082
0.3797681331634521 0.4712860584259033
0.1535708904266357 0.2467758655548096
0.6026861667633057 0.7567050457000732
1.172817945480347 1.209285974502563
2.09444785118103 2.106648921966553
0.4344480037689209 0.5273418426513672
2.296895027160645 2.068246841430664
1.815359115600586 1.715943098068237
0.222398042678833 0.3195738792419434
2.002775907516479 1.921221971511841
0.6411919593811035 0.7354569435119629
0.8166909217834473 0.903670072555542
2.260083913803101 2.141459941864014
0.9278721809387207 0.973613977432251
0.689600944519043 0.7430901527404785
0.8754098415374756 0.9151780605316162
0.912693977355957 0.8916120529174805
1.268594026565552 1.107068061828613
0.9338679313659668 0.9327530860900879
2.151993989944458 2.164009094238281
3.471214771270752 2.973886966705322
0.2198741436004639 0.307621955871582
1.327322006225586 1.36874794960022
2.051167964935303 2.308349847793579
0.9351389408111572 1.017279148101807
0.3124020099639893 0.3937621116638184
2.353570938110352 2.02661395072937
0.9596290588378906 1.001213073730469
0.4031689167022705 0.5223450660705566
0.8515398502349854 0.8657739162445068
1.469834089279175 1.523161172866821
1.226173162460327 1.150979042053223
0.6184990406036377 0.7180750370025635
0.1742019653320312 0.2718961238861084
0.2705659866333008 0.337554931640625
2.039303064346313 1.851335048675537
0.3062019348144531 0.4070630073547363
0.3289201259613037 0.444939136505127
2.061800956726074 2.222606182098389
0.5574080944061279 0.6576888561248779
0.9450159072875977 0.9843528270721436
0.6574358940124512 0.8280229568481445
0.1753439903259277 0.2717709541320801
0.3098499774932861 0.3890979290008545
2.282492876052856 2.361656904220581
0.5238161087036133 0.5905280113220215
0.9412848949432373 0.9734470844268799
2.257532835006714 1.950320959091187
0.2067530155181885 0.2994499206542969
0.5747408866882324 0.6400589942932129
0.2451989650726318 0.3550360202789307
0.2599620819091797 0.3474578857421875
1.031621932983398 1.101337909698486
1.970712900161743 2.030738115310669
1.186155796051025 1.17590594291687
0.1472361087799072 0.2428019046783447
2.473934888839722 2.148380041122437
0.2933800220489502 0.3775899410247803
2.280009031295776 2.230638980865479
1.073284864425659 1.198369026184082
1.120162010192871 1.143831968307495
0.6486239433288574 0.685833215713501
0.2973651885986328 0.3766829967498779
0.481881856918335 0.5914590358734131
2.026464939117432 2.28204607963562
2.342323064804077 2.400698184967041
1.259562015533447 1.290518045425415
0.2561402320861816 0.366102933883667
1.517226934432983 1.358403921127319
0.6168019771575928 0.6634390354156494
0.8463230133056641 0.9341320991516113
0.1634280681610107 0.258098840713501
0.4134628772735596 0.4861268997192383
0.2846980094909668 0.3544609546661377
0.9714241027832031 0.9584150314331055
2.152480840682983 2.285833120346069
2.297417879104614 2.393677949905396
0.6180398464202881 0.789337158203125
0.3288509845733643 0.4395380020141602
0.3781599998474121 0.5164439678192139
3.304163932800293 3.6265709400177
1.167829990386963 1.302520990371704
1.674237012863159 1.648322820663452
2.256678104400635 2.155361890792847
2.000384092330933 2.477723836898804
3.608381986618042 3.949169874191284
2.067035913467407 2.162846803665161
2.37926197052002 2.375739097595215
0.7321600914001465 0.8144612312316895
0.3006880283355713 0.4063949584960938
0.5169429779052734 0.6527841091156006
2.333873987197876 2.049188137054443
0.475287914276123 0.5709769725799561
1.336987972259521 1.366384029388428
0.6426630020141602 0.6834778785705566
2.211628913879395 2.401787996292114
0.6385791301727295 0.8740670680999756
0.9392080307006836 1.011293888092041
2.321945190429688 2.360520124435425
0.8645870685577393 1.020765066146851
1.26279091835022 1.319061040878296
0.7432880401611328 0.8017659187316895
0.2206490039825439 0.3084499835968018
2.092536926269531 1.909347057342529
2.434496164321899 2.236607074737549
2.168216943740845 2.296517133712769
2.197272062301636 2.137795925140381
0.5488958358764648 0.5675020217895508
1.211723804473877 1.212955951690674
0.3662850856781006 0.4524140357971191
0.4043262004852295 0.4791848659515381
0.8254549503326416 0.9064750671386719
0.6615610122680664 0.8056299686431885
0.4740438461303711 0.5745909214019775
2.455758094787598 2.459818840026855
0.3169229030609131 0.3973898887634277
1.606696128845215 1.613024950027466
2.152197122573853 2.366624116897583
0.4881160259246826 0.6467909812927246
0.3096010684967041 0.4121899604797363
0.6646640300750732 0.6671650409698486
0.1956079006195068 0.2833960056304932
2.567616939544678 2.419713973999023
2.162687063217163 2.014585018157959
2.246832132339478 2.265407085418701
0.7779338359832764 0.9310171604156494
2.359116077423096 2.391966104507446
0.6299679279327393 0.7048680782318115
0.6139090061187744 0.7321701049804688
0.2639250755310059 0.3389902114868164
2.152325868606567 2.30591607093811
0.1740410327911377 0.2653849124908447
0.5858960151672363 0.718235969543457
0.8789360523223877 0.9570188522338867
0.1456620693206787 0.240164041519165
0.268435001373291 0.3753809928894043
1.219019889831543 1.300565004348755
1.932789087295532 2.133127927780151
0.8735949993133545 1.011039972305298
0.1605849266052246 0.2604629993438721
0.2143199443817139 0.3057661056518555
2.190966844558716 2.137707948684692
0.4691269397735596 0.5913209915161133
2.046250820159912 2.124437093734741
0.8380069732666016 0.8728890419006348
0.86739182472229 0.9475209712982178
0.6901061534881592 0.6827330589294434
0.7473821640014648 0.7969250679016113
2.233371019363403 2.296841859817505
0.4941442012786865 0.5960769653320312
0.9455568790435791 1.094615936279297
0.3246140480041504 0.4177088737487793
2.206958055496216 2.220108985900879
0.4569790363311768 0.5441770553588867
1.692057132720947 1.780679941177368
2.182940006256104 2.059664011001587
0.305088996887207 0.3727631568908691
0.2454688549041748 0.3197250366210938
0.9676008224487305 1.118896007537842
2.236556053161621 2.33404803276062
1.051394939422607 1.006341934204102
1.107795000076294 1.155882120132446
2.127644062042236 2.377045869827271
2.201777935028076 2.006027936935425
2.152428865432739 2.355269908905029
2.378448963165283 2.030586957931519
1.464660167694092 1.431864023208618
1.133741855621338 1.194669961929321
1.057693958282471 1.146432161331177
1.354348182678223 1.239573955535889
0.2290420532226562 0.3187448978424072
0.1990571022033691 0.3003737926483154
2.065113067626953 2.182157039642334
2.099821090698242 2.476122856140137
2.265519142150879 2.106070995330811
1.469858884811401 1.596234083175659
0.2189271450042725 0.292011022567749
0.6817300319671631 0.7159640789031982
0.5237488746643066 0.6464500427246094
0.3171200752258301 0.3952488899230957
1.248897075653076 1.400700092315674
2.307539939880371 2.321141958236694
0.3615531921386719 0.4989609718322754
0.1941790580749512 0.3200418949127197
3.401928901672363 3.11483097076416
2.820827960968018 2.782605886459351
0.3069469928741455 0.4105610847473145
1.715935945510864 1.789045810699463
0.7186751365661621 0.7295088768005371
0.3689379692077637 0.4138801097869873
0.5077478885650635 0.6142961978912354
2.326856136322021 2.094037055969238
2.096847057342529 1.874041080474854
1.530706882476807 1.901101112365723
0.9945399761199951 1.061300039291382
1.132056951522827 1.206280946731567
0.3518080711364746 0.4481289386749268
0.3439559936523438 0.4075069427490234
0.6434328556060791 0.6900928020477295
2.324836015701294 2.269922971725464
2.181423902511597 2.483778953552246
1.364628076553345 1.326625108718872
0.9267489910125732 0.9375059604644775
1.247036933898926 1.144034147262573
2.175368070602417 2.092813014984131
1.181734085083008 1.217797994613647
0.7410411834716797 0.8157191276550293
1.151241064071655 1.193639039993286
1.861233949661255 1.85151481628418
0.1424930095672607 0.2367129325866699
2.29457688331604 2.305561065673828
0.4308459758758545 0.4789359569549561
0.3496990203857422 0.4107580184936523
2.25749397277832 2.200883865356445
0.9794259071350098 0.9178619384765625
0.9704840183258057 0.9146130084991455
0.193526029586792 0.296198844909668
0.7855350971221924 0.9036340713500977
2.294262170791626 2.121729850769043
1.155143022537231 1.265324115753174
0.525230884552002 0.6054530143737793
0.6316931247711182 0.7281179428100586
0.7439529895782471 0.7671060562133789
1.422947883605957 1.471960783004761
2.30327296257019 2.058754920959473
0.4811520576477051 0.6462218761444092
0.7038679122924805 0.7038400173187256
3.039877891540527 3.185059070587158
0.4208159446716309 0.4859621524810791
0.2912869453430176 0.4002678394317627
1.201637983322144 1.040796995162964
0.2842569351196289 0.3918440341949463
0.1645979881286621 0.2644751071929932
0.2360742092132568 0.3431720733642578
2.018054008483887 2.186228036880493
2.374130964279175 2.340552091598511
0.7244949340820312 0.7492821216583252
0.7687280178070068 0.9421451091766357
2.187811851501465 2.058404922485352
2.367553949356079 2.005751132965088
2.205160140991211 2.185522794723511
1.232810974121094 1.190781831741333
2.370256900787354 2.622427940368652
0.3062570095062256 0.414870023727417
2.217168807983398 2.334964990615845
0.5063800811767578 0.5675020217895508
0.4216728210449219 0.4829161167144775
0.5124151706695557 0.6646888256072998
0.9997670650482178 1.036942005157471
2.202980041503906 2.380431890487671
0.4843859672546387 0.5152499675750732
0.8672959804534912 0.9349009990692139
2.013982057571411 2.090074062347412
0.1867079734802246 0.2744858264923096
2.191094160079956 2.051392078399658
0.8626010417938232 0.9771809577941895
2.035753011703491 2.246932983398438
0.4536969661712646 0.5607380867004395
2.110479116439819 2.510468006134033
2.191076040267944 2.260188102722168
1.746896028518677 1.7758629322052
0.2594029903411865 0.354423999786377
0.8732409477233887 0.9163360595703125
0.5173079967498779 0.599419116973877
0.1442689895629883 0.239886999130249
0.8582501411437988 0.9209098815917969
1.123059988021851 1.264417886734009
1.196016073226929 1.17834997177124
2.31709098815918 2.23006796836853
0.1882350444793701 0.2913990020751953
0.1581919193267822 0.2532780170440674
0.6314101219177246 0.767315149307251
0.4072320461273193 0.529911994934082
0.5045480728149414 0.6305129528045654
0.5931351184844971 0.6201510429382324
0.3985369205474854 0.5203490257263184
0.2415149211883545 0.3500211238861084
0.3757040500640869 0.4643769264221191
0.6546461582183838 0.7883059978485107
2.880858898162842 2.567559957504272
0.8414571285247803 0.8989188671112061
2.3716139793396 2.153004169464111
0.1993658542633057 0.3011081218719482
0.7319469451904297 0.8492310047149658
0.6388969421386719 0.7140359878540039
0.9542219638824463 0.9630961418151855
2.097249984741211 2.314060926437378
1.229259967803955 1.295691967010498
2.14824390411377 2.17971396446228
0.4680469036102295 0.5754270553588867
0.2594828605651855 0.3572258949279785
0.6248748302459717 0.7068800926208496
0.6285200119018555 0.7433788776397705
0.8200390338897705 0.8722860813140869
2.572153091430664 2.728008985519409
1.144542932510376 1.327073097229004
0.7047979831695557 0.769428014755249
2.259154081344604 2.286813974380493
1.592579126358032 1.521537065505981
0.7540760040283203 0.9895639419555664
3.186073064804077 2.980692863464355
0.6228229999542236 0.7549560070037842
0.6621780395507812 0.7415840625762939
2.11682915687561 2.595111131668091
0.2278099060058594 0.3445858955383301
0.7011270523071289 0.8092529773712158
0.2091660499572754 0.328484058380127
0.6879098415374756 0.7747659683227539
0.475532054901123 0.6141200065612793
2.359633922576904 2.234378099441528
2.078184843063354 2.492591142654419
0.700423002243042 0.6928460597991943
0.264354944229126 0.3635108470916748
0.941213846206665 1.017987966537476
1.969409942626953 2.177161931991577
1.085801124572754 1.229356050491333
2.322709083557129 2.136427164077759
2.046340942382812 2.413159847259521
2.921247005462646 2.794807195663452
0.8726770877838135 0.9832119941711426
2.004909038543701 2.436094999313354
2.066915035247803 2.398074865341187
0.4342529773712158 0.4973690509796143
1.09300708770752 1.192152976989746
0.2802519798278809 0.3765058517456055
1.939985036849976 1.880139112472534
1.965955018997192 2.423876047134399
0.8683731555938721 0.9506800174713135
1.937481164932251 1.929378032684326
0.9467430114746094 1.01323413848877
0.4918100833892822 0.5637130737304688
0.327085018157959 0.3986940383911133
2.094803094863892 2.21059513092041
1.542094945907593 1.569646120071411
0.6722860336303711 0.8230171203613281
0.7201881408691406 0.71864914894104
0.8035809993743896 0.8708140850067139
2.230887889862061 2.368492841720581
0.8403410911560059 0.8870809078216553
0.3717560768127441 0.4663159847259521
0.5329279899597168 0.689532995223999
2.984947919845581 3.140144109725952
0.5201940536499023 0.585223913192749
0.1466090679168701 0.2406928539276123
0.494124174118042 0.5443058013916016
1.168926000595093 1.176163911819458
0.3061239719390869 0.3868319988250732
0.2423748970031738 0.33182692527771
1.202101945877075 1.361337900161743
2.6059889793396 3.030663967132568
0.4675178527832031 0.575700044631958
1.103525876998901 1.157940864562988
1.199387073516846 1.153561115264893
0.322908878326416 0.4514980316162109
2.026351928710938 2.297879934310913
2.288665056228638 2.233468055725098
0.4876649379730225 0.5593709945678711
4.701192140579224 5.408921003341675
0.2867751121520996 0.3743529319763184
0.8094639778137207 0.8305289745330811
2.098407030105591 1.980553150177002
0.6108651161193848 0.6627428531646729
2.300555944442749 2.165372133255005
0.9304499626159668 0.8974950313568115
0.2789309024810791 0.37381911277771
0.355137825012207 0.4473719596862793
1.539618968963623 1.651753187179565
0.7355670928955078 0.8025248050689697
0.1524009704589844 0.2512631416320801
2.298387050628662 1.968508005142212
0.6462109088897705 0.6912758350372314
1.202372074127197 1.22131609916687
0.9870100021362305 1.121115922927856
2.519376993179321 2.49786901473999
0.5411679744720459 0.5417990684509277
0.8524332046508789 0.9010648727416992
2.326543807983398 2.159616947174072
0.3706409931182861 0.4582688808441162
0.523514986038208 0.6601190567016602
2.129050016403198 2.285053014755249
0.6570541858673096 0.7131772041320801
2.193876028060913 2.31952691078186
2.266286134719849 2.254134893417358
2.250037908554077 2.357093811035156
2.081646919250488 2.189178943634033
0.5235378742218018 0.6209368705749512
0.964691162109375 1.004811763763428
0.471580982208252 0.6021969318389893
2.258733034133911 2.495851993560791
2.041244029998779 2.122138023376465
2.113486051559448 2.126389026641846
0.8148698806762695 0.7870519161224365
0.5174810886383057 0.6538279056549072
0.637876033782959 0.6929540634155273
0.3698108196258545 0.4482522010803223
1.085976123809814 1.389003038406372
0.6667420864105225 0.6852359771728516
0.848491907119751 0.8293650150299072
2.504666090011597 2.384757995605469
0.664330005645752 0.7666521072387695
2.14232611656189 2.146651029586792
2.095253944396973 2.088521003723145
1.427063941955566 1.584208011627197
1.193903923034668 1.199867963790894
0.7346599102020264 0.8697309494018555
0.2900240421295166 0.3982229232788086
1.985843896865845 1.920300960540771
0.6812999248504639 0.7137000560760498
0.3278079032897949 0.3965861797332764
0.5909390449523926 0.6914339065551758
0.1603529453277588 0.2577710151672363
0.4806680679321289 0.5253119468688965
0.8697998523712158 0.901515007019043
0.1993868350982666 0.2986090183258057
1.985002994537354 2.106548070907593
0.3618850708007812 0.4921998977661133
2.363739967346191 2.518980979919434
2.140058994293213 2.218098163604736
1.862114906311035 1.981882095336914
0.2914469242095947 0.3738911151885986
0.2585749626159668 0.3674590587615967
0.7252471446990967 0.6925702095031738
1.124644041061401 1.268983840942383
0.185697078704834 0.2779099941253662
0.8815948963165283 1.006198883056641
1.060226917266846 1.069025993347168
0.4051320552825928 0.5889251232147217
2.004372835159302 2.155479907989502
0.3804020881652832 0.4653081893920898
1.019390106201172 1.234694957733154
0.2734739780426025 0.3785309791564941
0.9122891426086426 1.000425100326538
2.121333837509155 1.904737949371338
1.059158086776733 1.235929012298584
3.087121963500977 3.164956092834473
0.7958779335021973 0.8503139019012451
1.337992906570435 1.550780057907104
1.118952989578247 1.243837118148804
1.034102916717529 1.183828115463257
1.021576166152954 1.338162899017334
0.1898999214172363 0.2872860431671143
0.4441628456115723 0.5423460006713867
0.2664749622344971 0.3480379581451416
2.238475799560547 2.337093830108643
0.4318711757659912 0.4776580333709717
2.267919778823853 2.55159592628479
0.9228520393371582 1.027593851089478
2.248203992843628 2.192728042602539
0.7251420021057129 0.8183557987213135
2.249016046524048 2.123610019683838
0.4561111927032471 0.5488889217376709
1.078212022781372 1.051609992980957
2.081558227539062 2.16042685508728
0.7056920528411865 0.8293850421905518
0.3791651725769043 0.4957919120788574
1.713292121887207 1.719781160354614
2.217962026596069 1.952921867370605
0.5862600803375244 0.6571240425109863
1.188129901885986 1.277827024459839
2.040879964828491 2.273161888122559
0.3931481838226318 0.5062720775604248
2.265074968338013 2.126763105392456
2.189295053482056 2.367178916931152
0.2301599979400635 0.3178589344024658
0.5385868549346924 0.5827250480651855
0.1349821090698242 0.2319960594177246
0.3101091384887695 0.4035460948944092
0.5610771179199219 0.6096961498260498
0.8582448959350586 0.9746689796447754
0.8443341255187988 0.8886590003967285
2.154453992843628 2.063289880752563
0.4145879745483398 0.5166079998016357
2.268287897109985 1.951462984085083
0.2564139366149902 0.349682092666626
2.339561939239502 2.779933929443359
0.5507299900054932 0.609036922454834
2.300971031188965 2.122344970703125
0.8856179714202881 0.9052879810333252
0.6857471466064453 0.7939689159393311
0.6316659450531006 0.7096920013427734
2.230052947998047 2.255250930786133
1.282654047012329 1.313821077346802
1.039313077926636 0.9653730392456055
0.3025298118591309 0.3973009586334229
3.17668890953064 3.582797050476074
0.4154551029205322 0.4603750705718994
0.2150061130523682 0.3027679920196533
1.542066097259521 1.454486846923828
0.2468371391296387 0.3315539360046387
1.184793949127197 1.2569739818573
0.356093168258667 0.460258960723877
0.2388529777526855 0.3112690448760986
2.240928173065186 2.317008018493652
0.1916542053222656 0.265516996383667
0.3909850120544434 0.4309079647064209
0.4019389152526855 0.5337228775024414
0.1474089622497559 0.2507290840148926
0.8708078861236572 0.9819478988647461
3.772426843643188 3.514559030532837
1.259034156799316 1.397671937942505
0.8964409828186035 0.9848229885101318
0.3506679534912109 0.4740438461303711
0.8133800029754639 0.9712519645690918
1.264334917068481 1.213001012802124
0.6141610145568848 0.6640388965606689
0.6473090648651123 0.825545072555542
0.33638596534729 0.426008939743042
0.2167868614196777 0.3104329109191895
0.5853841304779053 0.7173159122467041
0.5984392166137695 0.6438479423522949
2.786293983459473 2.550873041152954
2.342526197433472 2.338166952133179
0.8974490165710449 0.9943461418151855
1.763764142990112 1.927413940429688
0.3749608993530273 0.4531030654907227
1.973292112350464 2.236407041549683
0.6615848541259766 0.7930929660797119
0.2175259590148926 0.3226110935211182
0.1677069664001465 0.269474983215332
1.341199159622192 1.429222106933594
0.260066032409668 0.3442180156707764
2.185677051544189 2.152062177658081
0.1425430774688721 0.2432568073272705
0.4789600372314453 0.5056221485137939
2.357537984848022 2.485950946807861
2.288516044616699 2.416622161865234
0.6296329498291016 0.757965087890625
0.5801658630371094 0.6754260063171387
2.017001867294312 2.122915983200073
0.1579110622406006 0.2529010772705078
2.078140020370483 2.145998954772949
0.5792958736419678 0.7029049396514893
0.6460049152374268 0.7124490737915039
0.2024068832397461 0.2989449501037598
0.5965499877929688 0.6435408592224121
0.5378260612487793 0.6401989459991455
0.9120991230010986 0.9931540489196777
1.893928050994873 2.112838983535767
2.098485946655273 2.18181300163269
1.333146095275879 1.525658130645752
1.249953985214233 1.193410873413086
2.027858972549438 2.216524124145508
0.3736450672149658 0.5094220638275146
3.0764319896698 3.330187082290649
0.6859061717987061 0.8241181373596191
2.871971130371094 2.669331789016724
2.184946060180664 2.362884044647217
2.222201108932495 2.192070960998535
2.307415962219238 2.155320882797241
0.8280899524688721 0.8829131126403809
0.5149879455566406 0.6250801086425781
2.453872203826904 2.371339082717896
2.151057958602905 2.064662933349609
2.322299003601074 2.2203049659729
2.007591009140015 1.955098867416382
2.229297876358032 2.446927070617676
2.52466082572937 2.287817001342773
0.3084030151367188 0.3789300918579102
0.1795458793640137 0.2723100185394287
1.055156946182251 1.192791938781738
0.4192249774932861 0.4606351852416992
1.937921047210693 2.229851961135864
0.6431448459625244 0.6866109371185303
0.4662771224975586 0.5132319927215576
0.4044730663299561 0.4796159267425537
0.8584671020507812 0.9737451076507568
2.111205101013184 2.263446807861328
0.8273539543151855 0.8457100391387939
0.80177903175354 0.8572640419006348
2.460721015930176 1.754609107971191
0.8680610656738281 0.8563029766082764
2.1930251121521 2.198840141296387
1.43847918510437 1.673829078674316
0.1871740818023682 0.2576799392700195
2.193065166473389 2.169106960296631
2.595244884490967 2.488768100738525
0.4884979724884033 0.5486791133880615
0.9467849731445312 1.01258111000061
1.55699896812439 1.55101203918457
0.9443709850311279 0.9397361278533936
1.129953861236572 1.12777304649353
1.458850860595703 1.546789169311523
0.7115168571472168 0.8124608993530273
0.63319993019104 0.7775909900665283
0.217155933380127 0.3392550945281982
2.229885101318359 2.56690502166748
2.616170167922974 2.324080944061279
2.464123964309692 2.1894850730896
0.4190030097961426 0.5187771320343018
0.719871997833252 0.8000278472900391
1.18285608291626 1.171635866165161
0.9375898838043213 1.037572860717773
1.106119871139526 1.293659925460815
0.8329720497131348 1.02792501449585
0.302664041519165 0.4029471874237061
0.8075020313262939 0.8386688232421875
0.8274238109588623 0.8843510150909424
0.1993849277496338 0.2915840148925781
0.830604076385498 0.9975528717041016
1.90894603729248 2.277061223983765
0.2567019462585449 0.3698239326477051
0.8052670955657959 0.9930951595306396
0.3817591667175293 0.4674868583679199
0.9919319152832031 1.163693904876709
0.521414041519165 0.6263940334320068
2.199700117111206 2.283751964569092
4.15178108215332 4.436494112014771
3.650153875350952 4.34459400177002
0.5855329036712646 0.7657032012939453
0.6212790012359619 0.6127679347991943
1.048478841781616 1.211105108261108
1.654885053634644 1.606215953826904
0.5337481498718262 0.6246390342712402
0.8532168865203857 0.8605489730834961
1.090230226516724 1.237859010696411
2.229825019836426 2.03472900390625
0.4961118698120117 0.5683939456939697
0.2533409595489502 0.3333969116210938
0.2799198627471924 0.3629460334777832
1.783916234970093 2.139995098114014
0.4948170185089111 0.6104011535644531
0.5075769424438477 0.6167161464691162
0.1616439819335938 0.2401561737060547
2.552954912185669 2.611841917037964
3.181749105453491 3.673882007598877
2.200139045715332 2.081545114517212
0.2718148231506348 0.4121410846710205
0.5936939716339111 0.6141388416290283
0.6830599308013916 0.7550110816955566
0.173151969909668 0.2947821617126465
2.437900066375732 2.225509166717529
0.8676199913024902 0.9892151355743408
0.8740329742431641 1.051048040390015
0.4302070140838623 0.4963669776916504
2.089570045471191 2.165822982788086
2.175646066665649 2.399313926696777
0.2347500324249268 0.3149590492248535
0.9417340755462646 0.9369220733642578
2.094581127166748 2.252680063247681
0.2464370727539062 0.3867847919464111
2.068728923797607 2.25400710105896
3.372620105743408 3.186136960983276
0.5234301090240479 0.5895850658416748
0.7207670211791992 0.8808801174163818
1.244228839874268 1.210860967636108
0.15972900390625 0.2656650543212891
0.5594758987426758 0.6589698791503906
0.8004889488220215 0.9069168567657471
1.29966402053833 1.567785978317261
1.251873016357422 1.207494020462036
0.4286000728607178 0.5909891128540039
1.916417121887207 2.169897079467773
0.760828971862793 0.9438118934631348
0.8871898651123047 1.041361093521118
2.134516954421997 2.162750005722046
0.7506258487701416 0.7045109272003174
1.76313304901123 1.660568952560425
0.981273889541626 1.185211896896362
2.183531999588013 2.500534057617188
0.7495558261871338 0.8875820636749268
0.8246140480041504 0.906735897064209
0.4384400844573975 0.5245051383972168
0.1572449207305908 0.2576141357421875
3.300954103469849 3.206827878952026
1.177690982818604 1.299155950546265
1.548702001571655 1.576618194580078
2.20882511138916 2.017895936965942
0.3776030540466309 0.4592370986938477
2.14054012298584 2.106938123703003
0.1530208587646484 0.2478148937225342
0.6055500507354736 0.8145358562469482
0.1564722061157227 0.2496640682220459
0.4752089977264404 0.5408480167388916
0.8034110069274902 0.8062748908996582
2.140469074249268 2.131112813949585
0.1759369373321533 0.2741670608520508
0.2627558708190918 0.3640480041503906
0.8872549533843994 0.8969268798828125
0.9036200046539307 1.019318103790283
3.450598001480103 3.823632001876831
0.4990799427032471 0.5876951217651367
0.5059700012207031 0.5727460384368896
0.3948791027069092 0.5272760391235352
1.033378839492798 1.084573030471802
0.2509260177612305 0.364901065826416
0.267078161239624 0.3644299507141113
2.106476068496704 2.444962024688721
0.378101110458374 0.4799818992614746
0.1652078628540039 0.2571480274200439
0.7910089492797852 0.8922250270843506
2.124751091003418 2.318814039230347
2.318814992904663 2.274940967559814
0.7679719924926758 0.9249131679534912
2.379714012145996 2.339928865432739
2.343484163284302 2.074443817138672
1.989248991012573 2.288216114044189
0.8429379463195801 0.9155430793762207
2.296383857727051 2.076232194900513
2.089118003845215 2.471076011657715
0.7331869602203369 0.8329470157623291
0.7153999805450439 0.7310159206390381
2.327418088912964 2.348764181137085
1.224309921264648 1.164215803146362
1.389481067657471 1.661431074142456
0.4393298625946045 0.5172989368438721
2.037594079971313 2.19684100151062
1.009024858474731 1.153027057647705
2.280814170837402 2.321657180786133
0.5954470634460449 0.7119309902191162
1.331151008605957 1.227427959442139
2.282917976379395 2.261597871780396
1.374162912368774 1.692727088928223
0.9594991207122803 0.9342119693756104
2.10216498374939 2.006272077560425
0.4811420440673828 0.6005489826202393
0.8542039394378662 0.7975869178771973
2.222837924957275 2.380960941314697
2.320013046264648 2.367321014404297
2.116302967071533 2.297793865203857
1.974663019180298 2.209577083587646
0.3252670764923096 0.4290578365325928
0.1832070350646973 0.2728848457336426
0.6956629753112793 0.7891099452972412
1.902497053146362 2.234095811843872
2.099658012390137 2.010344982147217
0.5667440891265869 0.6380949020385742
2.124194145202637 2.076523065567017
0.5500030517578125 0.6037318706512451
0.4692790508270264 0.5872108936309814
0.5224480628967285 0.6077539920806885
2.409441947937012 2.041157007217407
0.8512959480285645 0.9128561019897461
0.6764440536499023 0.7577071189880371
0.3410868644714355 0.4323301315307617
0.2609930038452148 0.3413128852844238
0.3462228775024414 0.447645902633667
2.232279062271118 2.309104919433594
1.946105003356934 2.153045892715454
2.199944019317627 2.389130115509033
2.127346038818359 2.093772888183594
1.487698078155518 1.425817966461182
1.243458032608032 1.183164119720459
0.3166289329528809 0.4066948890686035
1.302371025085449 1.305617094039917
1.093743085861206 1.039513111114502
2.239536046981812 1.998334884643555
0.1767659187316895 0.2736701965332031
1.995114088058472 2.03239893913269
0.6377990245819092 0.747797966003418
0.7973048686981201 0.8987929821014404
0.2964777946472168 0.3844888210296631
1.27728796005249 1.32393217086792
2.289978981018066 2.249128103256226
2.316011905670166 2.300827980041504
0.311683177947998 0.417464017868042
0.4604790210723877 0.6018691062927246
0.417625904083252 0.5084550380706787
2.17468786239624 2.067312002182007
1.217226982116699 1.247009038925171
0.8331010341644287 0.9484720230102539
2.466455936431885 2.317481994628906
0.1620128154754639 0.2621169090270996
0.3141069412231445 0.3884239196777344
0.4830329418182373 0.5260748863220215
0.584273099899292 0.5840439796447754
0.3729019165039062 0.4414510726928711
0.6992120742797852 0.8392629623413086
1.10934591293335 1.250417947769165
1.065930128097534 1.096661806106567
2.079674005508423 2.098650932312012
2.067718029022217 2.455883979797363
1.656139135360718 1.531522989273071
2.202769041061401 2.318476915359497
0.5932650566101074 0.6795310974121094
1.312453031539917 1.10276985168457
0.5205368995666504 0.5698330402374268
0.317302942276001 0.4208848476409912
2.006982088088989 2.091023921966553
0.4124491214752197 0.5206038951873779
3.195690870285034 3.526624917984009
0.4662041664123535 0.5409557819366455
2.268162965774536 2.251529932022095
1.947935104370117 2.460266828536987
1.401705980300903 1.666189193725586
2.173443794250488 2.233448028564453
0.2847940921783447 0.3697052001953125
0.4715690612792969 0.5861620903015137
2.335594177246094 2.44507908821106
0.6972079277038574 0.8048489093780518
1.204148054122925 1.217658996582031
0.3197510242462158 0.4374549388885498
0.3543131351470947 0.4282400608062744
0.496898889541626 0.5596678256988525
2.106897830963135 2.159458875656128
2.2502121925354 2.419752836227417
1.23452091217041 1.197623014450073
0.9477720260620117 1.051102876663208
1.961302995681763 2.424985885620117
0.1512501239776611 0.2520692348480225
2.126084804534912 1.958781003952026
0.4205200672149658 0.5563950538635254
2.118706941604614 1.98505711555481
1.191524982452393 1.293588876724243
1.255928993225098 1.131724834442139
2.318971157073975 2.254327058792114
0.5082738399505615 0.6537239551544189
2.172201871871948 1.954441070556641
1.001410007476807 1.006992816925049
1.365814924240112 1.472501039505005
0.344271183013916 0.4235579967498779
2.046875 2.210958957672119
2.104138135910034 2.205573081970215
0.4921970367431641 0.5904819965362549
0.5489330291748047 0.6432569026947021
0.4227089881896973 0.4934871196746826
2.197118997573853 2.353662014007568
0.5974798202514648 0.7524747848510742
1.289474010467529 1.393281936645508
0.1747641563415527 0.2759959697723389
0.4211089611053467 0.5447769165039062
0.5296850204467773 0.6190609931945801
0.4647769927978516 0.5327668190002441
0.2607681751251221 0.3290531635284424
1.478124856948853 1.240541934967041
1.948045015335083 2.164620161056519
1.448057889938354 1.44190502166748
0.1751289367675781 0.2681641578674316
0.144456148147583 0.2394099235534668
0.2387130260467529 0.3347859382629395
1.461026906967163 1.413913011550903
0.2385101318359375 0.3340549468994141
2.468707084655762 2.336098909378052
0.2289810180664062 0.3264241218566895
0.6764230728149414 0.7516508102416992
0.62105393409729 0.7035000324249268
0.5443911552429199 0.6808919906616211
1.158262968063354 1.19648814201355
0.6606659889221191 0.8016941547393799
2.395213842391968 2.576451063156128
0.9277999401092529 0.9476921558380127
0.4316070079803467 0.4871089458465576
0.579416036605835 0.6417150497436523
2.248769044876099 2.303838014602661
0.4145979881286621 0.4818871021270752
1.314004898071289 1.195422887802124
0.2293848991394043 0.3349180221557617
1.505478858947754 1.478692054748535
1.65401291847229 1.547494173049927
0.8401639461517334 0.9448239803314209
0.562575101852417 0.6540467739105225
2.018573045730591 2.286175012588501
2.044525146484375 2.244931936264038
2.118510961532593 2.273151874542236
0.5885491371154785 0.676253080368042
1.759079933166504 1.670466899871826
0.9891810417175293 1.177752017974854
0.2951149940490723 0.4185709953308105
0.1868171691894531 0.3023769855499268
0.8250360488891602 0.9387130737304688
0.647413969039917 0.7387559413909912
1.270750999450684 1.185896873474121
1.327141046524048 1.542630910873413
0.1787929534912109 0.2794389724731445
0.2014250755310059 0.3194360733032227
0.2781867980957031 0.4017219543457031
1.203987836837769 1.313816070556641
2.107787132263184 2.185124158859253
0.6141660213470459 0.6069469451904297
1.37021803855896 1.378283977508545
0.3584098815917969 0.4200799465179443
0.9890780448913574 1.000252962112427
0.1358208656311035 0.2317290306091309
0.7102677822113037 0.7856228351593018
2.048224925994873 2.373591899871826
1.998066186904907 2.064780950546265
0.4170160293579102 0.5930190086364746
1.617040872573853 1.741453886032104
2.158015966415405 2.211498022079468
0.649763822555542 0.685291051864624
2.312355041503906 2.160624980926514
2.495728015899658 2.588106870651245
2.113779067993164 2.398530960083008
0.3567759990692139 0.4594218730926514
1.24186897277832 1.407152891159058
2.151305913925171 2.398780107498169
2.210006952285767 2.414829969406128
0.3535819053649902 0.4282219409942627
1.204052925109863 1.326565027236938
2.155007123947144 2.239747047424316
5.015562057495117 4.971800804138184
0.4412448406219482 0.4927859306335449
0.2131569385528564 0.3015599250793457
1.35636305809021 1.2832350730896
0.2093219757080078 0.3134779930114746
2.033555030822754 2.227179050445557
0.8420789241790771 0.9568698406219482
3.186503887176514 3.197551012039185
2.585738897323608 2.750420808792114
2.106090784072876 2.222408056259155
0.2253429889678955 0.317986011505127
2.160166025161743 2.343410968780518
2.281093120574951 1.970883846282959
2.060561895370483 2.065189123153687
2.066583871841431 2.037795066833496
0.5931198596954346 0.6923611164093018
0.5131518840789795 0.5619890689849854
0.3771190643310547 0.4897420406341553
4.155002117156982 4.119895935058594
0.538689136505127 0.6645069122314453
2.052433013916016 1.978059053421021
0.2800760269165039 0.3795878887176514
2.095426797866821 2.547652006149292
0.8540740013122559 0.9189751148223877
0.6434519290924072 0.6619091033935547
0.1663849353790283 0.2625720500946045
1.288312911987305 1.301094055175781
2.178961038589478 2.123823165893555
7.983420848846436 8.397994995117188
0.4044311046600342 0.5250859260559082
2.071579933166504 2.077318906784058
2.257817983627319 2.137742042541504
0.1510579586029053 0.2497360706329346
1.096920013427734 1.278084993362427
0.8364958763122559 0.9179332256317139
0.4814679622650146 0.5774979591369629
3.633522033691406 3.276174068450928
0.4818329811096191 0.5705699920654297
0.5507099628448486 0.631803035736084
2.132327079772949 2.170928955078125
0.4085679054260254 0.4884321689605713
2.328386068344116 1.962486028671265
0.143841028213501 0.2400519847869873
0.4827289581298828 0.5680749416351318
2.504644870758057 2.188877820968628
0.777292013168335 0.7585129737854004
4.217650890350342 3.876695871353149
2.268667936325073 2.516737222671509
2.224478006362915 2.1891028881073
1.616836071014404 1.366925001144409
0.8695580959320068 0.9614109992980957
1.303008079528809 1.557086944580078
2.308220148086548 2.393806934356689
0.2673208713531494 0.3818669319152832
0.571746826171875 0.6423189640045166
2.019178152084351 2.331599950790405
0.6531820297241211 0.6802799701690674
0.174124002456665 0.2709639072418213
1.243003129959106 1.481757879257202
0.4489269256591797 0.5085959434509277
0.2431299686431885 0.3489489555358887
2.127125978469849 2.21666693687439
0.7648670673370361 0.9056510925292969
0.3638050556182861 0.4546349048614502
0.5767619609832764 0.6433448791503906
0.3048238754272461 0.4191749095916748
0.3283441066741943 0.4131660461425781
0.8426427841186523 0.9661340713500977
0.9453878402709961 1.204869031906128
0.7458109855651855 0.762923002243042
0.1897549629211426 0.2888369560241699
2.343420028686523 2.356514930725098
0.6416079998016357 0.6917929649353027
0.3414580821990967 0.4234199523925781
1.122936010360718 1.142345905303955
2.25895619392395 2.326178073883057
0.1733798980712891 0.2673029899597168
0.2897529602050781 0.3747580051422119
2.072999000549316 2.326253175735474
0.9810819625854492 1.004647016525269
1.135868072509766 1.197195053100586
0.4785778522491455 0.5618679523468018
0.6496598720550537 0.7314929962158203
0.7873411178588867 0.9072949886322021
0.3165130615234375 0.4372389316558838
1.165406942367554 1.392567157745361
0.5233240127563477 0.6234211921691895
1.798655033111572 2.058472871780396
0.6131319999694824 0.626554012298584
0.2922089099884033 0.3693060874938965
0.4447119235992432 0.5347650051116943
0.5151660442352295 0.6459798812866211
0.7549641132354736 0.8269579410552979
2.15795111656189 1.870407104492188
0.393855094909668 0.4683709144592285
1.039896011352539 1.045439004898071
0.6193289756774902 0.6876051425933838
1.947447061538696 2.263298988342285
1.071614980697632 1.277757167816162
0.2526431083679199 0.3425369262695312
0.364077091217041 0.436190128326416
0.9936149120330811 1.017457008361816
2.284811973571777 2.249642848968506
1.303689956665039 1.771956205368042
0.8110811710357666 0.8792638778686523
0.4985508918762207 0.6575369834899902
0.6126999855041504 0.7221810817718506
0.7119379043579102 0.7726559638977051
1.97412109375 2.243865013122559
1.320952892303467 1.687882900238037
0.4175801277160645 0.4841639995574951
0.3035159111022949 0.411876916885376
0.1354289054870605 0.2326979637145996
0.2136390209197998 0.3190891742706299
1.298089981079102 1.222290992736816
2.279058933258057 2.507361888885498
2.056533098220825 2.022192001342773
0.2501199245452881 0.3385858535766602
3.490231037139893 2.856391191482544
2.241431951522827 2.259873867034912
2.271466970443726 2.16585898399353
3.71431303024292 4.212594032287598
0.3553898334503174 0.460129976272583
2.273866891860962 2.296302080154419
0.5115580558776855 0.6250669956207275
0.1909980773925781 0.2899110317230225
1.486455917358398 1.602715969085693
2.001446962356567 2.228992938995361
2.266970157623291 2.251977205276489
1.46737813949585 1.731437921524048
0.7093541622161865 0.7636430263519287
1.13241982460022 1.244066953659058
4.407948017120361 4.336272001266479
0.3102982044219971 0.4139599800109863
0.2510089874267578 0.3443961143493652
2.081753015518188 2.150118827819824
0.865541934967041 0.9313938617706299
0.358471155166626 0.4872140884399414
1.044137954711914 1.189130067825317
0.4521620273590088 0.4857020378112793
0.147395133972168 0.2468640804290771
3.512995004653931 3.276395082473755
2.415297985076904 2.359156847000122
0.689694881439209 0.7957038879394531
2.099232912063599 2.152627944946289
0.4997649192810059 0.5794401168823242
1.867036104202271 2.343066930770874
2.140520095825195 2.322548151016235
0.152299165725708 0.2626380920410156
0.3832738399505615 0.5099010467529297
1.622896194458008 1.57237696647644
0.4649620056152344 0.5878360271453857
0.764275074005127 0.8149070739746094
1.328856945037842 1.414801836013794
2.275334119796753 2.170760869979858
2.316831111907959 2.148936986923218
0.2927050590515137 0.4101588726043701
0.8663079738616943 1.015058994293213
0.9134068489074707 1.0035560131073
0.5179381370544434 0.6010839939117432
1.261955976486206 1.167125940322876
2.009710073471069 2.20585298538208
0.2262899875640869 0.3262741565704346
0.183107852935791 0.2776420116424561
2.059673070907593 2.139630079269409
2.52297306060791 2.519201040267944
1.134638071060181 1.300796031951904
0.7752439975738525 0.8230140209197998
0.1820781230926514 0.2788078784942627
0.264185905456543 0.3491580486297607
0.1824471950531006 0.2847640514373779
0.190824031829834 0.2916591167449951
0.702847957611084 0.7519371509552002
0.5675008296966553 0.6743831634521484
2.237417936325073 2.432778835296631
0.7052211761474609 0.7310819625854492
2.214434146881104 2.156435012817383
0.3068740367889404 0.4127728939056396
2.008990049362183 2.324836015701294
0.5529630184173584 0.6002051830291748
1.992445945739746 2.142953872680664
0.3162009716033936 0.3939409255981445
0.4265398979187012 0.5459280014038086
2.046663999557495 2.294330835342407
2.221894025802612 2.221654176712036
1.165833950042725 1.300962924957275
1.028748989105225 1.114184141159058
2.458879947662354 2.222277164459229
0.9109041690826416 0.9691760540008545
2.179797172546387 2.261685132980347
4.006489992141724 3.709192037582397
2.274990081787109 2.011232137680054
0.8903329372406006 0.985044002532959
1.930899143218994 1.859197854995728
0.6701200008392334 0.6944930553436279
0.7188169956207275 0.8343420028686523
0.5193009376525879 0.6403958797454834
1.928741931915283 2.210155010223389
2.444462060928345 2.169149160385132
0.3258860111236572 0.4033098220825195
2.145477056503296 2.168319940567017
2.200882911682129 2.10369610786438
0.6645247936248779 0.7819130420684814
0.1859629154205322 0.2802529335021973
0.7695910930633545 0.8686149120330811
0.3933889865875244 0.4790399074554443
0.6838359832763672 0.8128161430358887
2.313781976699829 2.235975980758667
0.518402099609375 0.6686661243438721
0.1864140033721924 0.2785108089447021
0.4604318141937256 0.572458028793335
1.22967004776001 1.211405038833618
2.393085956573486 1.952910900115967
0.7524709701538086 0.8997092247009277
0.7722001075744629 0.7832648754119873
1.037264108657837 1.030233144760132
1.68348503112793 1.746279001235962
1.164519071578979 1.227771043777466
2.104827880859375 2.117580890655518
0.9612901210784912 0.8608040809631348
1.264849185943604 1.125732898712158
0.8672950267791748 0.9511570930480957
2.11312198638916 2.178256034851074
1.418853998184204 1.457720041275024
0.2159390449523926 0.310215950012207
2.204989910125732 2.203722953796387
0.379918098449707 0.4637978076934814
0.2719521522521973 0.3731122016906738
0.2715771198272705 0.3698952198028564
0.3218090534210205 0.4301750659942627
0.3485720157623291 0.4684531688690186
0.8277509212493896 0.8624570369720459
1.553737163543701 1.618345022201538
2.32164192199707 2.198125123977661
2.036531925201416 2.360415935516357
0.9322290420532227 0.9430809020996094
0.8570170402526855 0.9159657955169678
0.1407761573791504 0.2392210960388184
0.4087569713592529 0.4719569683074951
0.9581789970397949 1.021601915359497
0.8068909645080566 0.8886511325836182
1.366582155227661 1.497235059738159
0.2638869285583496 0.3397281169891357
1.084283828735352 1.088509082794189
2.773998022079468 2.184815168380737
0.8165528774261475 0.9266078472137451
0.7330141067504883 0.7966930866241455
1.404716014862061 1.251919031143188
1.198514938354492 1.20264196395874
1.382107973098755 1.61702299118042
1.409553050994873 1.388891935348511
1.211173057556152 1.126479864120483
2.030581951141357 1.910871028900146
0.3455219268798828 0.4599311351776123
0.1726388931274414 0.2769618034362793
0.8921120166778564 0.9569189548492432
0.6454451084136963 0.7487239837646484
0.6430010795593262 0.7729718685150146
2.210659980773926 2.180895090103149
0.5364789962768555 0.6681480407714844
0.8850481510162354 0.9856438636779785
0.2948799133300781 0.3812048435211182
0.7311148643493652 0.8401391506195068
0.2711601257324219 0.373115062713623
2.115417957305908 2.18826699256897
0.9118900299072266 0.8783679008483887
1.017040014266968 1.231117963790894
0.5138199329376221 0.5604190826416016
1.988062143325806 2.164051055908203
2.268043041229248 2.485789060592651
2.15894079208374 2.347218036651611
2.10278582572937 2.291685104370117
0.9300639629364014 1.034202098846436
2.29187798500061 1.971184015274048
1.315874814987183 1.345237016677856
0.1615607738494873 0.2567708492279053
0.9716799259185791 1.062682867050171
0.7757258415222168 0.8091318607330322
0.7110991477966309 0.7356669902801514
2.000335931777954 2.186081171035767
2.243494987487793 2.295317888259888
0.5634269714355469 0.6538770198822021
1.578145980834961 1.431185007095337
0.2474160194396973 0.3300879001617432
2.013982057571411 2.046902894973755
1.181374073028564 1.155432939529419
0.6221301555633545 0.6478250026702881
0.6576738357543945 0.7027590274810791
2.26658296585083 2.056571960449219
2.055278062820435 2.04065990447998
0.4794700145721436 0.5703229904174805
0.3775510787963867 0.4861471652984619
0.4877791404724121 0.6014020442962646
2.190713882446289 2.152756214141846
2.245648145675659 2.22713303565979
0.1488988399505615 0.2417299747467041
0.6923561096191406 0.8377790451049805
0.5722630023956299 0.68218994140625
2.151894092559814 2.240326881408691
2.153586149215698 2.523344039916992
1.741487979888916 1.679286003112793
0.2021450996398926 0.2985119819641113
1.945072174072266 2.125778198242188
1.822703838348389 2.389065027236938
4.674871921539307 4.717993021011353
1.274755954742432 1.440563917160034
2.247525930404663 2.259188890457153
1.155520915985107 1.141256093978882
2.213710069656372 2.398095846176147
0.8393230438232422 0.937175989151001
0.5068790912628174 0.6501369476318359
0.3365819454193115 0.430757999420166
0.6831910610198975 0.7501540184020996
2.193366050720215 2.176734924316406
0.866117000579834 0.8611929416656494
0.8163521289825439 0.915388822555542
2.250249862670898 2.232599973678589
2.222104072570801 2.166098117828369
0.3194842338562012 0.4469089508056641
0.3939008712768555 0.4968860149383545
1.126352071762085 1.042171955108643
1.198966979980469 1.288578033447266
3.308128118515015 3.028575897216797
0.9483170509338379 0.9571568965911865
2.321178913116455 2.308897018432617
0.4587359428405762 0.5485501289367676
0.8333721160888672 0.7776269912719727
2.252418994903564 2.388423919677734
0.6241638660430908 0.6818571090698242
2.379678964614868 2.29941201210022
0.558772087097168 0.5988211631774902
2.038169860839844 2.222257852554321
2.171852111816406 2.27935791015625
2.032902956008911 2.04057788848877
0.527411937713623 0.6367249488830566
2.075338840484619 2.258900880813599
2.063634872436523 2.193444967269897
2.4028480052948 2.163522958755493
3.280338048934937 3.740106105804443
1.331852197647095 1.261563062667847
1.34892201423645 1.458585023880005
0.4256389141082764 0.4648909568786621
0.2864449024200439 0.3708240985870361
0.8484001159667969 0.9186949729919434
0.1709029674530029 0.2725698947906494
0.1928119659423828 0.2943501472473145
0.634749174118042 0.7456979751586914
2.912013053894043 3.083570003509521
2.738223075866699 2.735066890716553
0.6435451507568359 0.7257599830627441
2.472304821014404 2.270314931869507
0.6379261016845703 0.7448649406433105
0.633073091506958 0.7739109992980957
0.2677001953125 0.3545031547546387
2.081346988677979 2.364767789840698
2.108364105224609 2.068701982498169
1.265383958816528 1.210079908370972
2.271267890930176 2.217214107513428
2.393270969390869 2.253705024719238
0.3530280590057373 0.4645309448242188
1.35097599029541 1.447427988052368
1.069805145263672 1.210068941116333
1.415858030319214 1.514752864837646
2.296777963638306 2.298974990844727
2.641817092895508 3.251163959503174
0.2357230186462402 0.3359618186950684
1.067847967147827 1.364490032196045
0.887127161026001 0.9234158992767334
0.3537640571594238 0.4339110851287842
1.988609075546265 2.366744041442871
0.5251588821411133 0.654367208480835
2.163583040237427 2.225744962692261
0.7706899642944336 0.9698240756988525
0.3576929569244385 0.4633660316467285
0.2586758136749268 0.356158971786499
0.6918790340423584 0.7904829978942871
0.248690128326416 0.3354480266571045
0.1503159999847412 0.245570182800293
0.4843709468841553 0.6214439868927002
0.4503829479217529 0.5530140399932861
0.8870859146118164 0.8388018608093262
1.12547492980957 1.191019058227539
2.067946910858154 2.262919902801514
2.001229047775269 2.079147100448608
1.777276039123535 2.044699192047119
0.1613349914550781 0.2532858848571777
2.284671068191528 2.006837844848633
0.2771949768066406 0.3575699329376221
1.111041069030762 1.176913976669312
0.9860608577728271 0.932520866394043
2.15830397605896 2.174619197845459
1.208238840103149 1.23305606842041
2.172443866729736 2.338809013366699
0.1600401401519775 0.2532799243927002
0.3786079883575439 0.4480669498443604
1.869602203369141 1.707984924316406
1.974958896636963 2.295820951461792
2.532000064849854 2.581448793411255
2.428619146347046 2.214482069015503
1.096331119537354 1.175929069519043
2.422967910766602 2.124222993850708
0.230982780456543 0.3302199840545654
1.482861995697021 1.595838785171509
0.396216869354248 0.4596920013427734
1.473523139953613 1.586570024490356
0.7992238998413086 0.9603331089019775
2.226176977157593 2.282063961029053
0.5093560218811035 0.6280109882354736
2.037822961807251 2.411900043487549
0.2783808708190918 0.3712210655212402
2.283506870269775 2.221585988998413
0.1347548961639404 0.2309629917144775
0.2207751274108887 0.321990966796875
2.124224901199341 2.272726058959961
3.012845993041992 3.279250860214233
1.071156978607178 1.067745923995972
1.188675165176392 1.174308061599731
0.9473788738250732 0.8404049873352051
0.2943241596221924 0.3927900791168213
0.2341980934143066 0.322998046875
1.101768970489502 1.204671859741211
0.4077188968658447 0.4665820598602295
1.505272150039673 1.616836071014404
2.103872060775757 2.153140068054199
0.3225040435791016 0.4467179775238037
1.959729909896851 2.276870965957642
2.09867787361145 2.094432830810547
2.367273092269897 2.221867084503174
2.138113975524902 2.41811203956604
0.5319089889526367 0.5821609497070312
1.89334511756897 2.378377914428711
2.092540979385376 2.348184108734131
0.7385928630828857 0.8205780982971191
2.031639099121094 2.259405851364136
0.4195349216461182 0.5185999870300293
1.344758987426758 1.661294937133789
0.1979751586914062 0.2892589569091797
1.137289047241211 1.15770411491394
2.142811059951782 2.15936803817749
2.321817874908447 2.240429162979126
0.3808901309967041 0.4465491771697998
0.7041850090026855 0.8235750198364258
2.130571126937866 2.197126150131226
1.082502126693726 1.159101009368896
2.136719942092896 2.066137075424194
0.152778148651123 0.256141185760498
0.1675848960876465 0.2596640586853027
0.951894998550415 1.019860029220581
0.1578338146209717 0.2579190731048584
1.250787019729614 1.24852991104126
1.174083948135376 1.227645874023438
1.259021043777466 1.267993927001953
2.373813152313232 2.499716997146606
2.303446054458618 2.300438165664673
0.309006929397583 0.4075870513916016
0.2889659404754639 0.3883118629455566
0.7523210048675537 0.8379640579223633
0.1501090526580811 0.2555649280548096
0.2922449111938477 0.372096061706543
0.8414108753204346 0.9558351039886475
0.5985958576202393 0.6710801124572754
0.5716249942779541 0.7386260032653809
0.89438796043396 1.003141164779663
0.2766599655151367 0.3676688671112061
2.191075801849365 2.128371000289917
0.4783279895782471 0.6036751270294189
2.139517068862915 2.223212003707886
0.8630449771881104 0.9723110198974609
2.039973974227905 2.221977949142456
0.6457648277282715 0.7893021106719971
2.23124885559082 2.264532089233398
0.1508738994598389 0.2506251335144043
0.2983901500701904 0.396571159362793
0.6833429336547852 0.7501420974731445
2.010091781616211 2.30240797996521
0.572512149810791 0.7214720249176025
0.5014190673828125 0.5261309146881104
0.7865729331970215 0.8587160110473633
1.375164985656738 1.325081825256348
0.1511309146881104 0.2474689483642578
0.9662160873413086 1.048022985458374
2.297271966934204 2.091985940933228
0.2410080432891846 0.3465681076049805
0.3327999114990234 0.4225459098815918
2.259608030319214 2.123785972595215
1.979387044906616 2.201868057250977
2.41776704788208 2.192397832870483
2.214807033538818 2.207574129104614
0.5487151145935059 0.5933949947357178
2.207812070846558 2.115530014038086
0.4749741554260254 0.6251029968261719
0.8387758731842041 0.8618690967559814
0.5025599002838135 0.5978579521179199
2.086410045623779 2.381463050842285
0.7868659496307373 0.9665029048919678
0.6994550228118896 0.8295571804046631
1.171267986297607 1.097101926803589
1.287073850631714 1.141798973083496
0.5328090190887451 0.5982229709625244
2.006916999816895 2.372892141342163
1.292042016983032 1.196261882781982
0.5993068218231201 0.6697850227355957
2.340414047241211 2.314226865768433
1.195804119110107 1.280915021896362
2.161303997039795 2.412012100219727
0.3907320499420166 0.433873176574707
0.2237839698791504 0.303164005279541
0.5295908451080322 0.5501580238342285
0.4864490032196045 0.5386970043182373
0.7446351051330566 0.869844913482666
1.990742921829224 2.065164089202881
2.484095811843872 2.273519039154053
2.244991064071655 2.485347986221313
3.403483152389526 3.171886920928955
0.3184089660644531 0.3928730487823486
1.923573017120361 2.049118041992188
0.5825960636138916 0.6960709095001221
0.2587370872497559 0.3550629615783691
2.149042129516602 2.402742147445679
2.334264039993286 1.967764139175415
1.311123132705688 1.397079944610596
0.4279730319976807 0.5111570358276367
2.105675935745239 1.944050073623657
0.4041860103607178 0.4787290096282959
2.066867113113403 2.187717914581299
0.8100910186767578 0.7986090183258057
0.579758882522583 0.64394211769104
0.7086300849914551 0.7861871719360352
0.3850889205932617 0.4613587856292725
0.3003430366516113 0.3937489986419678
1.50669002532959 1.62913703918457
2.234426021575928 2.224958181381226
0.84568190574646 0.8415250778198242
0.285844087600708 0.3980159759521484
0.8021728992462158 0.9773919582366943
1.14907693862915 1.373293876647949
1.35139799118042 1.345522165298462
1.13750696182251 1.144096851348877
0.7901370525360107 0.8576960563659668
0.8523519039154053 1.042358875274658
2.11029577255249 2.076693058013916
2.436946153640747 2.32884407043457
1.393393039703369 1.459225177764893
2.005347967147827 2.122323036193848
2.998800992965698 3.162385940551758
0.5084981918334961 0.5901720523834229
0.232306957244873 0.322253942489624
0.7239789962768555 0.8598699569702148
0.6552331447601318 0.8365418910980225
2.512763977050781 2.291496992111206
1.240124940872192 1.426413059234619
0.4669098854064941 0.5888750553131104
1.011752128601074 0.9962310791015625
0.2604031562805176 0.3719179630279541
0.1649539470672607 0.2626049518585205
0.2382569313049316 0.3349509239196777
0.2628750801086426 0.3479170799255371
2.035270929336548 2.324873924255371
0.6799759864807129 0.8720948696136475
0.226254940032959 0.3250811100006104
1.239189863204956 1.251702785491943
1.322799921035767 1.385648965835571
0.2322490215301514 0.3146510124206543
0.7047510147094727 0.7516510486602783
0.7440540790557861 0.88950514793396
1.960226058959961 2.037106990814209
0.8159430027008057 0.8528070449829102
0.6026029586791992 0.6534039974212646
1.281038999557495 1.466514110565186
0.6341550350189209 0.6365640163421631
0.1906349658966064 0.286674976348877
0.2318489551544189 0.3218889236450195
2.092193126678467 2.132837057113647
3.22564697265625 2.931303977966309
2.226830005645752 2.029883146286011
1.213542938232422 1.093277215957642
0.3348569869995117 0.4326629638671875
0.3150489330291748 0.4001779556274414
3.504678964614868 3.182516813278198
1.242464065551758 1.144736051559448
2.617344856262207 2.658133983612061
0.4029362201690674 0.4940359592437744
2.198805093765259 2.055072069168091
0.1995739936828613 0.2914090156555176
1.131308794021606 1.352005004882812
0.2508409023284912 0.3745381832122803
2.242254972457886 2.328368902206421
2.3088059425354 2.221175909042358
1.488585948944092 1.433104991912842
1.412587881088257 1.372254848480225
0.9014010429382324 0.9447989463806152
0.4708929061889648 0.5760748386383057
0.6627960205078125 0.7793810367584229
0.9546489715576172 0.9976010322570801
1.146947860717773 1.14450478553772
1.117657899856567 1.383474826812744
0.4019370079040527 0.546314001083374
0.9663469791412354 1.002885103225708
0.7872281074523926 0.8027298450469971
0.3882319927215576 0.496272087097168
2.203407049179077 2.041964054107666
0.2950410842895508 0.3821878433227539
0.2280738353729248 0.3210279941558838
0.3400678634643555 0.4256880283355713
0.2058150768280029 0.2995810508728027
0.1900699138641357 0.2831518650054932
0.1517610549926758 0.2514579296112061
0.3583400249481201 0.4483919143676758
2.214201927185059 2.203951835632324
2.284749984741211 2.258410930633545
0.2420170307159424 0.3354578018188477
1.210744142532349 1.378321886062622
2.192718029022217 2.099339962005615
0.8447670936584473 0.828125
0.8832869529724121 0.9144580364227295
2.124063968658447 2.406876087188721
2.270085096359253 2.500477075576782
0.698375940322876 0.8568289279937744
1.409034013748169 1.55649209022522
1.325585126876831 1.397388935089111
1.171432018280029 1.225373029708862
2.123404979705811 2.297540187835693
0.5506830215454102 0.595933198928833
1.963192939758301 2.260960817337036
0.4422440528869629 0.5582590103149414
0.2838211059570312 0.3635051250457764
1.978101015090942 2.357769012451172
0.2525210380554199 0.3492679595947266
0.468285083770752 0.5230538845062256
0.4495930671691895 0.5177409648895264
1.15557599067688 1.289025068283081
0.4454340934753418 0.5752480030059814
0.4760057926177979 0.558372974395752
1.212510108947754 1.333979845046997
0.2543268203735352 0.3185288906097412
0.6840400695800781 0.8586058616638184
0.1784729957580566 0.2760348320007324
3.697561979293823 3.218228101730347
0.9616608619689941 1.067250967025757
0.7157430648803711 0.735637903213501
2.490768909454346 2.424546957015991
1.493359088897705 1.382937908172607
0.2503070831298828 0.3308470249176025
2.314891815185547 2.333999872207642
1.566083908081055 1.503803014755249
2.265836000442505 1.889863014221191
2.514220952987671 2.00927996635437
0.6706888675689697 0.7251830101013184
0.7823581695556641 0.8508150577545166
0.4629099369049072 0.5368399620056152
0.8361721038818359 0.9172489643096924
2.422435998916626 1.973280191421509
2.613004922866821 2.240372896194458
2.252597093582153 2.111272096633911
0.5748629570007324 0.6665208339691162
0.8139288425445557 0.9201328754425049
0.2757360935211182 0.4091029167175293
0.8051018714904785 0.9429571628570557
0.9740757942199707 0.9718101024627686
0.2276639938354492 0.318856954574585
1.357371091842651 1.469300985336304
0.9319050312042236 0.9596168994903564
1.189554929733276 1.219499826431274
1.109611988067627 1.198154211044312
2.37774395942688 2.194092988967896
0.6882181167602539 0.8392539024353027
0.1853389739990234 0.2874360084533691
0.2679870128631592 0.3407418727874756
2.194122076034546 2.16542911529541
1.482650995254517 1.701586008071899
0.4323489665985107 0.5491461753845215
2.029344081878662 2.25544285774231
0.9741349220275879 1.206909894943237
2.10224986076355 2.425693988800049
2.226026058197021 2.056694030761719
2.612136840820312 2.566851854324341
0.8997399806976318 0.9417340755462646
0.2080221176147461 0.3189339637756348
0.826869010925293 0.8780250549316406
0.5834989547729492 0.6534419059753418
0.6747889518737793 0.8393778800964355
0.9498739242553711 1.128507852554321
1.998756885528564 1.884460926055908
0.1927018165588379 0.2884469032287598
1.218939065933228 1.284219026565552
1.984526872634888 2.095543146133423
1.271981000900269 1.566622018814087
1.445833921432495 1.316434860229492
0.6095490455627441 0.6503369808197021
0.8630499839782715 0.8776109218597412
1.466301918029785 1.4964439868927
0.8348770141601562 0.9662461280822754
0.581618070602417 0.6751279830932617
0.350679874420166 0.3915619850158691
3.133802890777588 3.577439069747925
3.211143970489502 3.453521966934204
0.4154791831970215 0.5307080745697021
2.212759971618652 2.077385902404785
1.97845196723938 2.556781768798828
2.627897977828979 2.293158054351807
2.094692945480347 2.338183879852295
1.993314981460571 1.814990043640137
1.436056137084961 1.465404987335205
2.162001132965088 2.180166006088257
0.3866500854492188 0.4758608341217041
2.232265949249268 2.314082860946655
1.063291072845459 1.297986030578613
0.1443259716033936 0.2430460453033447
1.705857992172241 1.93600606918335
2.167612791061401 1.993103981018066
0.8857908248901367 0.9911091327667236
1.768193960189819 2.097806930541992
0.8022620677947998 0.9072890281677246
0.9711198806762695 1.065977811813354
0.3553998470306396 0.449160099029541
0.9800209999084473 1.022394895553589
2.523607015609741 2.327931880950928
0.2169342041015625 0.3259828090667725
1.924258947372437 2.285401105880737
1.242312908172607 1.378084182739258
2.203938961029053 2.250892162322998
0.5713200569152832 0.6496138572692871
0.2051589488983154 0.2966921329498291
0.2416658401489258 0.3189880847930908
0.4475691318511963 0.5613589286804199
0.3199729919433594 0.4037590026855469
0.5138950347900391 0.6144020557403564
0.6294701099395752 0.6711502075195312
0.4241318702697754 0.5259840488433838
0.2160871028900146 0.3145859241485596
2.195213079452515 2.118810892105103
2.000141143798828 2.179985046386719
0.68196702003479 0.7320518493652344
2.312307119369507 1.925250053405762
2.300372123718262 2.1543128490448
2.066018104553223 2.467684030532837
1.247612953186035 1.222475051879883
1.120810985565186 1.1718909740448
2.257446050643921 2.35663104057312
2.285100936889648 2.193127870559692
1.820812940597534 2.069531202316284
1.135467052459717 1.061597108840942
0.1546189785003662 0.2595720291137695
0.6177718639373779 0.6433689594268799
0.8759829998016357 0.9132509231567383
0.4478919506072998 0.5206038951873779
0.2937870025634766 0.406358003616333
0.6809000968933105 0.6941351890563965
0.5367798805236816 0.6608688831329346
2.162956953048706 2.079686880111694
2.297911882400513 2.317385911941528
0.3594801425933838 0.4174549579620361
0.2113401889801025 0.2722599506378174
0.917651891708374 0.9388799667358398
1.31810998916626 1.255057096481323
0.9193940162658691 0.8533639907836914
0.3470909595489502 0.4894859790802002
2.04011607170105 2.365628957748413
0.3268377780914307 0.4505290985107422
0.9118950366973877 0.9206600189208984
1.188168048858643 1.277117013931274
3.14115309715271 3.02300500869751
0.2769899368286133 0.3875200748443604
1.675858020782471 1.589602947235107
2.119107961654663 1.997399091720581
1.610927104949951 2.021699905395508
2.26019287109375 2.068645000457764
0.6799769401550293 0.7409632205963135
0.9179458618164062 1.006162881851196
0.4185309410095215 0.5261781215667725
0.1464259624481201 0.2413120269775391
0.4866290092468262 0.6006720066070557
0.7987380027770996 0.9198479652404785
2.113996982574463 2.25951099395752
0.1638350486755371 0.2570798397064209
2.206118106842041 2.127047061920166
0.525115966796875 0.6782498359680176
2.344304084777832 2.4083571434021
0.1713058948516846 0.2653927803039551
2.164334058761597 2.270540952682495
0.354982852935791 0.4450139999389648
0.7418389320373535 0.8924682140350342
1.96409010887146 1.922438859939575
0.4018528461456299 0.5131139755249023
1.698966979980469 1.513385772705078
1.389870882034302 1.38557505607605
1.292598009109497 1.529791831970215
0.6360378265380859 0.7117810249328613
2.176363945007324 2.277400970458984
0.2648069858551025 0.3400881290435791
0.2795310020446777 0.3909730911254883
1.957274198532104 2.179883003234863
0.4531059265136719 0.5787580013275146
0.9514169692993164 0.8469719886779785
4.104785919189453 4.318069934844971
0.28867506980896 0.3949680328369141
2.64891505241394 2.114611864089966
0.6838350296020508 0.7816898822784424
1.281260967254639 1.340881109237671
0.3699629306793213 0.4655029773712158
2.254669904708862 2.211802959442139
0.14363694190979 0.2398948669433594
2.279726982116699 2.281666994094849
0.6395699977874756 0.7551109790802002
1.060357093811035 1.231201171875
3.406990766525269 3.318450927734375
2.290434837341309 2.15735387802124
0.8764810562133789 0.9967598915100098
1.236953020095825 1.156016111373901
0.216486930847168 0.3153059482574463
0.6106150150299072 0.7557229995727539
0.5683670043945312 0.6639738082885742
0.9609169960021973 0.9895920753479004
0.8703382015228271 0.957705020904541
0.8296420574188232 0.9150910377502441
2.427924156188965 2.068068981170654
0.1729071140289307 0.2683990001678467
2.052846193313599 2.091658115386963
0.1846270561218262 0.2762360572814941
0.3425908088684082 0.4339790344238281
0.6004819869995117 0.7793569564819336
1.044832944869995 1.231442928314209
0.269085168838501 0.3633148670196533
1.151711940765381 1.227695941925049
0.9867398738861084 0.9560468196868896
1.158773899078369 1.183863878250122
0.2008368968963623 0.2928130626678467
0.8077399730682373 0.796828031539917
0.1610338687896729 0.2580478191375732
0.1814868450164795 0.2751359939575195
0.3554060459136963 0.4460029602050781
2.163390874862671 2.353196144104004
0.4063889980316162 0.482079029083252
2.405714988708496 2.305462837219238
0.4237098693847656 0.5433809757232666
0.4435789585113525 0.5546479225158691
1.449820995330811 1.597646951675415
2.447847843170166 2.102951049804688
0.3332879543304443 0.4329869747161865
0.6450190544128418 0.717581033706665
0.8505001068115234 0.9237039089202881
2.306203842163086 2.315131902694702
2.445986032485962 2.236890077590942
0.1889359951019287 0.2825949192047119
2.436784029006958 2.265207052230835
1.167640924453735 1.233843803405762
1.18875789642334 1.209521055221558
0.4950032234191895 0.6381340026855469
2.023442029953003 2.41054105758667
1.125124931335449 1.281017065048218
0.6336009502410889 0.6396710872650146
0.3210859298706055 0.4243319034576416
0.8576350212097168 0.8869650363922119
2.198648929595947 2.071709871292114
2.380362033843994 2.634743928909302
1.317075967788696 1.262151956558228
0.9756820201873779 0.9540090560913086
0.6088099479675293 0.6604969501495361
0.1773550510406494 0.2693209648132324
0.3217320442199707 0.4061720371246338
1.184653997421265 1.174604177474976
0.5154669284820557 0.6012530326843262
2.099170923233032 2.174352884292603
4.534358978271484 4.057066917419434
3.240936994552612 3.039793014526367
2.25965404510498 2.244561910629272
2.469186067581177 2.020102024078369
0.5107681751251221 0.5986008644104004
1.413563966751099 1.398309946060181
1.966989994049072 2.270115852355957
0.8066191673278809 0.8536579608917236
2.092206001281738 2.110857963562012
2.116710901260376 2.280569791793823
0.3306920528411865 0.4024128913879395
2.10987401008606 2.576709032058716
2.335597991943359 2.240684986114502
0.2321231365203857 0.3308751583099365
0.2325980663299561 0.3359291553497314
0.1926100254058838 0.2850360870361328
0.7975699901580811 0.9500432014465332
0.58650803565979 0.6078200340270996
0.6955211162567139 0.8350629806518555
0.7636070251464844 0.8202919960021973
0.4779438972473145 0.6141757965087891
2.156651973724365 2.184548854827881
0.6745781898498535 0.7951211929321289
0.3737959861755371 0.5273349285125732
0.7124910354614258 0.7710340023040771
0.7438080310821533 0.8225789070129395
2.039582014083862 2.356990098953247
2.919260025024414 2.61683201789856
1.886334896087646 2.377867937088013
0.5518150329589844 0.6372990608215332
2.437417030334473 2.113835096359253
0.6135151386260986 0.7601101398468018
0.3313839435577393 0.4222021102905273
1.799700021743774 2.178110122680664
2.044087886810303 2.196487903594971
0.6723389625549316 0.7639942169189453
1.282185077667236 1.338523864746094
2.20764684677124 2.346461057662964
1.473398923873901 1.516464948654175
0.1975541114807129 0.2960810661315918
3.337395191192627 3.178644180297852
0.9905610084533691 0.974200963973999
0.8529279232025146 0.9249370098114014
2.347553014755249 2.147500038146973
2.109052896499634 2.2154381275177
2.157866954803467 2.318373918533325
1.150150060653687 1.284559965133667
0.3436248302459717 0.3957371711730957
0.7133917808532715 0.7159140110015869
1.123800039291382 1.232546806335449
0.8101742267608643 0.935297966003418
0.4462919235229492 0.5582649707794189
2.512279033660889 2.205476999282837
2.476962089538574 2.424278020858765
0.2977619171142578 0.4228129386901855
0.2266919612884521 0.3298258781433105
0.2604031562805176 0.3483238220214844
2.021075010299683 2.321937084197998
2.293352842330933 2.206572771072388
0.9848558902740479 0.9452707767486572
0.6568050384521484 0.7515161037445068
0.2279949188232422 0.3353080749511719
0.2556860446929932 0.3515300750732422
0.3690841197967529 0.4634449481964111
1.395745038986206 1.335613012313843
0.5007998943328857 0.6012740135192871
2.003912925720215 2.101178169250488
1.21000599861145 1.107872009277344
0.1511988639831543 0.2501688003540039
0.2428998947143555 0.3442249298095703
0.5927350521087646 0.6958010196685791
0.6968288421630859 0.7350130081176758
1.221181154251099 1.165669918060303
1.283855199813843 1.24616003036499
0.1469900608062744 0.245107889175415
1.161752939224243 1.063147068023682
2.225967884063721 2.213859081268311
1.195884943008423 1.18464994430542
1.975203990936279 2.070049047470093
2.364147186279297 2.252139806747437
0.2471170425415039 0.3479049205780029
2.28555703163147 2.17251181602478
0.5917899608612061 0.5942819118499756
0.3813118934631348 0.4333720207214355
2.220672845840454 1.955181121826172
2.387964963912964 2.321809053421021
1.103080987930298 1.288861989974976
0.2934510707855225 0.4030270576477051
2.060708045959473 2.158875942230225
1.91359806060791 2.106137990951538
0.2140398025512695 0.3200860023498535
2.322793960571289 2.152642965316772
2.24372386932373 2.266395092010498
0.4602599143981934 0.5292239189147949
0.954974889755249 1.075878143310547
0.4814779758453369 0.5817439556121826
0.2257649898529053 0.3147571086883545
0.1978840827941895 0.2905158996582031
2.892484903335571 2.94339394569397
1.061137914657593 1.080469131469727
0.3984160423278809 0.4622359275817871
0.6087191104888916 0.7435939311981201
0.1414539813995361 0.2372429370880127
5.110475778579712 4.99721097946167
1.080517053604126 1.202311038970947
0.5431420803070068 0.6924099922180176
0.6408169269561768 0.7362442016601562
0.6616442203521729 0.7834820747375488
0.2578098773956299 0.3531079292297363
2.28351902961731 2.217631816864014
0.5298361778259277 0.6795852184295654
0.9785480499267578 1.026895999908447
0.4407129287719727 0.5672800540924072
1.672584056854248 1.521001100540161
1.325940847396851 1.490928888320923
0.1450390815734863 0.2398800849914551
1.973266839981079 2.211855173110962
0.542165994644165 0.5855450630187988
0.3286168575286865 0.3877849578857422
0.5347170829772949 0.6620578765869141
1.971065044403076 2.081214189529419
0.5325329303741455 0.5736458301544189
2.194707155227661 2.220338821411133
0.2784018516540527 0.3632919788360596
1.937927007675171 2.171621799468994
0.3256969451904297 0.4263849258422852
2.136765956878662 2.057651996612549
0.5828409194946289 0.624946117401123
2.220213174819946 2.403368949890137
0.2533459663391113 0.3493020534515381
0.1912610530853271 0.2820370197296143
0.4598281383514404 0.6184191703796387
2.033260107040405 2.254539012908936
0.773568868637085 0.9363048076629639
0.3177759647369385 0.4291849136352539
2.076092958450317 2.078276872634888
0.4263839721679688 0.5353021621704102
0.7704219818115234 0.8745341300964355
1.472043991088867 1.56895112991333
0.2519629001617432 0.3246979713439941
0.7240509986877441 0.8701701164245605
0.6272759437561035 0.725834846496582
1.14024806022644 1.218680858612061
0.2485949993133545 0.3442809581756592
1.926575899124146 2.173582077026367
1.054742097854614 1.020037174224854
2.092748880386353 2.217123031616211
0.1696670055389404 0.2626979351043701
2.113119125366211 2.411571979522705
1.420588970184326 1.429934024810791
0.6535091400146484 0.7225189208984375
0.7892720699310303 0.8815219402313232
1.40394401550293 1.42821192741394
0.1978330612182617 0.2917780876159668
2.296290874481201 2.412629127502441
0.6003351211547852 0.6419909000396729
0.9009010791778564 0.8963789939880371
1.163820028305054 1.402083158493042
0.8394420146942139 0.8850970268249512
0.917266845703125 1.07830286026001
0.9092440605163574 1.047897100448608
0.6592369079589844 0.7707037925720215
0.2111060619354248 0.314647912979126
2.548492908477783 2.378621101379395
1.969670057296753 2.112719774246216
0.7914681434631348 0.8425321578979492
0.6557719707489014 0.6454310417175293
0.1680450439453125 0.2709200382232666
0.4604759216308594 0.5144710540771484
1.737298965454102 2.027072906494141
2.383843898773193 2.266359090805054
0.8483030796051025 0.8633110523223877
0.919870138168335 0.9379169940948486
0.3124480247497559 0.3798811435699463
0.3717091083526611 0.4517011642456055
2.15242600440979 2.231531858444214
0.6629788875579834 0.8233509063720703
2.091535091400146 2.155417919158936
0.7007589340209961 0.7585749626159668
2.130038976669312 2.380247831344604
1.482244968414307 1.618659973144531
0.2284021377563477 0.331693172454834
0.3657979965209961 0.5075130462646484
2.080359935760498 2.321627140045166
0.9493510723114014 0.9022531509399414
2.188835859298706 2.265102863311768
1.011801958084106 0.9737169742584229
0.778965950012207 0.8309409618377686
2.343097925186157 2.002802133560181
2.301937103271484 2.174199819564819
0.6300439834594727 0.7263071537017822
0.1650960445404053 0.2700111865997314
0.1720128059387207 0.2663369178771973
2.382929086685181 2.111263036727905
2.302115917205811 2.080045223236084
2.318526983261108 2.238970041275024
0.2176609039306641 0.3159170150756836
0.1822471618652344 0.2676260471343994
0.7986648082733154 0.9504139423370361
2.485988855361938 2.208483934402466
1.290094137191772 1.291975021362305
0.8208498954772949 0.8887240886688232
2.450885057449341 2.413168907165527
0.1403729915618896 0.23750901222229
0.8239099979400635 0.944066047668457
0.1466219425201416 0.2437410354614258
1.931231021881104 1.726948022842407
0.6225059032440186 0.7306981086730957
0.5290918350219727 0.6781210899353027
2.015269041061401 2.166754007339478
1.576184988021851 1.587058067321777
0.92203688621521 1.028310060501099
2.144014835357666 2.378711938858032
2.395067930221558 2.254504919052124
1.02315616607666 1.1008620262146
0.6686289310455322 0.7657039165496826
0.2832598686218262 0.3949649333953857
2.233396053314209 2.25476598739624
1.071414947509766 1.120082139968872
0.4081020355224609 0.5158951282501221
0.2034859657287598 0.2881779670715332
2.193912029266357 2.249773025512695
0.6218481063842773 0.679041862487793
1.078984022140503 1.289187908172607
2.42802906036377 2.411510944366455
0.7015609741210938 0.7721099853515625
1.274987936019897 1.164357900619507
0.8676919937133789 0.930121898651123
2.134235143661499 2.011023044586182
2.043848991394043 2.1821129322052
1.122535943984985 1.234227180480957
2.135734081268311 2.236429929733276
1.815294027328491 1.930828094482422
3.091784000396729 2.870983123779297
2.327802896499634 2.231544971466064
2.659320831298828 2.388664960861206
2.717336177825928 2.705980062484741
1.84142804145813 2.033808946609497
3.146198987960815 3.211678981781006
0.7361190319061279 0.8704230785369873
0.273021936416626 0.3792269229888916
1.070970058441162 1.172035932540894
2.375936985015869 1.942677974700928
2.222295999526978 2.374545812606812
2.239695072174072 2.343027114868164
0.8217079639434814 0.8794550895690918
0.7210958003997803 0.8088040351867676
0.2540779113769531 0.352855920791626
0.9201889038085938 1.078390121459961
0.2480120658874512 0.3451340198516846
3.479137897491455 3.473664999008179
2.302159070968628 2.068567037582397
1.242094993591309 1.208209037780762
0.3532860279083252 0.4465620517730713
2.299293994903564 2.039119005203247
0.6875598430633545 0.7436730861663818
0.5305840969085693 0.6209628582000732
0.3450860977172852 0.3903889656066895
1.314186096191406 1.428806066513062
0.8208680152893066 0.8312628269195557
2.531175136566162 2.64526104927063
1.601763010025024 1.664813041687012
0.4600591659545898 0.5770680904388428
0.2375130653381348 0.3419618606567383
0.2097349166870117 0.3037750720977783
1.119797945022583 1.170213937759399
2.411929130554199 2.245722770690918
0.4002449512481689 0.5092051029205322
1.06653094291687 1.147464036941528
0.4656062126159668 0.5401170253753662
0.5501739978790283 0.6316142082214355
2.185080051422119 2.239761114120483
0.1479229927062988 0.2429690361022949
2.305381059646606 2.51989483833313
1.834410905838013 2.029523849487305
7.19048285484314 6.75531005859375
0.337677001953125 0.4458701610565186
2.135182857513428 2.191112995147705
0.672044038772583 0.7183668613433838
0.5641489028930664 0.6413099765777588
1.975070953369141 2.261038064956665
0.9560940265655518 0.9479990005493164
0.6226499080657959 0.7245090007781982
0.4024689197540283 0.5352740287780762
0.7908561229705811 0.8823418617248535
1.80672287940979 2.20161509513855
1.688137054443359 1.365831851959229
0.6643438339233398 0.8088920116424561
0.466033935546875 0.532512903213501
1.172425985336304 1.314228057861328
0.6045529842376709 0.6847639083862305
3.139663934707642 3.187633991241455
0.4748721122741699 0.5511238574981689
2.05505895614624 1.921437978744507
0.1812739372253418 0.2848770618438721
1.186803102493286 1.173596143722534
2.663159847259521 2.672731876373291
2.129405975341797 2.090533018112183
0.2399518489837646 0.3310389518737793
2.36388897895813 2.217499017715454
0.3165850639343262 0.4023048877716064
0.1576590538024902 0.2498130798339844
2.250820875167847 2.047289848327637
2.418856859207153 2.004622936248779
2.111840009689331 2.474609136581421
2.046442985534668 2.199176073074341
2.106662034988403 2.146414995193481
0.8385210037231445 0.8631758689880371
2.101263999938965 2.342745065689087
0.557340145111084 0.5839428901672363
0.7967309951782227 0.8112728595733643
2.323554992675781 2.27916693687439
0.7889039516448975 0.8159770965576172
0.6883440017700195 0.7930421829223633
2.408498048782349 2.256015777587891
0.4519820213317871 0.5574479103088379
2.155519962310791 2.094311952590942
0.6814811229705811 0.7258391380310059
2.167932987213135 2.245428085327148
2.192273855209351 2.204999923706055
0.6461689472198486 0.6934909820556641
0.9696981906890869 0.9030661582946777
0.623744010925293 0.6614048480987549
2.263450145721436 2.148038148880005
0.6024839878082275 0.6863868236541748
0.5924670696258545 0.6465389728546143
0.1633000373840332 0.2598259449005127
0.7616350650787354 0.8871169090270996
0.8253309726715088 0.7193729877471924
0.1809067726135254 0.2811441421508789
0.7318511009216309 0.9374749660491943
2.006742000579834 2.163641929626465
0.570274829864502 0.6549561023712158
0.2429540157318115 0.3264529705047607
1.894479036331177 1.931246042251587
0.5147361755371094 0.6357920169830322
0.4578111171722412 0.5611820220947266
1.556549072265625 1.510551929473877
0.5246050357818604 0.5843868255615234
1.10994815826416 1.293246984481812
0.517287015914917 0.6215858459472656
0.7931351661682129 0.8149979114532471
0.2815580368041992 0.3782010078430176
5.870511054992676 6.148998022079468
1.876794815063477 2.249463081359863
1.513805150985718 1.695298910140991
1.262698888778687 1.389904022216797
2.213845014572144 1.820172071456909
0.5692207813262939 0.5509510040283203
1.557364940643311 1.819870948791504
2.068909883499146 2.353577136993408
1.96506404876709 2.339084148406982
2.286632061004639 2.194056987762451
1.928947925567627 2.164966106414795
0.6162409782409668 0.66615891456604
0.1692240238189697 0.2719540596008301
0.2326428890228271 0.3257160186767578
0.7874441146850586 0.8632469177246094
0.8616600036621094 0.8936128616333008
0.441749095916748 0.6065599918365479
0.1741728782653809 0.276324987411499
0.293057918548584 0.3982439041137695
2.085448026657104 2.269829034805298
2.048042058944702 2.131750106811523
0.5664041042327881 0.7642419338226318
0.1702370643615723 0.2722451686859131
0.9603099822998047 1.033401012420654
0.3203439712524414 0.4124588966369629
0.743412971496582 0.8728978633880615
2.080145120620728 2.249150037765503
0.1873600482940674 0.2803909778594971
0.3081419467926025 0.3854038715362549
1.536666870117188 1.633208990097046
1.625969886779785 1.750513076782227
0.4426898956298828 0.5486059188842773
2.506396055221558 2.569396018981934
0.2900378704071045 0.3958139419555664
0.4634568691253662 0.5883259773254395
0.8307809829711914 1.001803874969482
2.043803930282593 2.317206144332886
0.6130728721618652 0.619905948638916
0.5148229598999023 0.6017091274261475
0.9881851673126221 1.21263599395752
2.053050994873047 2.084948062896729
0.6665627956390381 0.7529799938201904
0.7661430835723877 0.8033559322357178
2.553814888000488 2.208432912826538
0.7710909843444824 0.7411339282989502
0.1705968379974365 0.2627089023590088
1.032282114028931 1.104099988937378
2.446969985961914 2.028395891189575
0.8070709705352783 0.8952162265777588
2.325834035873413 2.472464084625244
0.9052021503448486 0.9076199531555176
2.466269969940186 2.205131053924561
0.2679979801177979 0.3404009342193604
2.093160152435303 2.49615216255188
0.5444309711456299 0.6873629093170166
1.06153678894043 1.057539939880371
0.4325320720672607 0.4694499969482422
2.328929901123047 2.354323148727417
0.1743559837341309 0.2694180011749268
2.10857892036438 2.695111989974976
0.139178991317749 0.2382810115814209
0.4094271659851074 0.541024923324585
0.1650857925415039 0.2639989852905273
0.821382999420166 0.9440500736236572
0.4541158676147461 0.5117671489715576
0.2841300964355469 0.3741810321807861
1.074995994567871 1.114954948425293
2.335349082946777 2.355371952056885
0.8523619174957275 0.9846498966217041
0.5859320163726807 0.638401985168457
2.289525985717773 2.224071979522705
1.310791015625 1.069597005844116
0.1464338302612305 0.239281177520752
0.2193977832794189 0.3124878406524658
0.2458522319793701 0.3412520885467529
2.407727956771851 2.172043085098267
2.196815967559814 2.239119052886963
0.5981690883636475 0.7076900005340576
2.097324848175049 2.138959884643555
0.3967239856719971 0.4543299674987793
2.084561109542847 2.108423948287964
2.191972970962524 2.003517866134644
2.706260919570923 2.584825038909912
0.5340981483459473 0.6310598850250244
2.011323928833008 2.249323129653931
0.4021449089050293 0.4689288139343262
2.306215047836304 2.505048036575317
0.5673789978027344 0.5601100921630859
2.249054908752441 2.388191938400269
0.5879881381988525 0.713047981262207
0.8800549507141113 0.9146580696105957
1.104079008102417 1.217820167541504
0.9464268684387207 1.057893037796021
1.328798055648804 1.636141061782837
2.171612024307251 2.247400045394897
1.262553930282593 1.194583892822266
1.405345916748047 1.464605093002319
0.6563458442687988 0.7076079845428467
0.8982150554656982 1.035084009170532
0.136768102645874 0.2320020198822021
0.2859859466552734 0.3837630748748779
0.4054369926452637 0.5114669799804688
0.1655950546264648 0.2638850212097168
2.525130033493042 2.447329998016357
2.400109052658081 2.815696001052856
1.300194978713989 1.352174043655396
0.1353449821472168 0.2328629493713379
0.7688980102539062 0.8142549991607666
0.5862030982971191 0.7270240783691406
0.6675360202789307 0.7941200733184814
0.5104920864105225 0.5970389842987061
0.5358469486236572 0.6429541110992432
0.2643461227416992 0.3612041473388672
2.213513135910034 2.425868988037109
2.140926837921143 2.496049880981445
1.283171892166138 1.25602912902832
0.8257889747619629 0.8987100124359131
2.052783012390137 2.093714952468872
1.165252923965454 1.381829977035522
0.7891860008239746 0.9216959476470947
4.842720031738281 4.323287963867188
0.9348151683807373 1.034593105316162
0.6067600250244141 0.7333629131317139
0.3719930648803711 0.4821398258209229
1.579858064651489 1.499988079071045
2.244348049163818 2.308477163314819
0.2108340263366699 0.3083410263061523
0.9089980125427246 1.062602043151855
1.447677850723267 1.585496187210083
2.06347918510437 2.203082084655762
0.5921609401702881 0.6593141555786133
2.549371957778931 2.765953063964844
2.145875930786133 2.317557096481323
0.9121758937835693 1.217312097549438
0.594918966293335 0.6755979061126709
4.606168985366821 4.626100063323975
0.8871490955352783 0.9156479835510254
2.517601013183594 2.650068998336792
1.210498094558716 1.186295986175537
0.8825700283050537 0.9004030227661133
0.992805004119873 1.121589183807373
0.5539140701293945 0.6197390556335449
2.435626029968262 2.113054990768433
5.245912075042725 5.056828022003174
2.587310075759888 2.813997983932495
0.9300129413604736 0.9194109439849854
1.055444955825806 1.23543906211853
1.180124998092651 1.249311923980713
0.6109302043914795 0.7702610492706299
0.6316359043121338 0.7862370014190674
2.104712963104248 2.211997985839844
0.1335020065307617 0.2313480377197266
0.8137290477752686 0.8944098949432373
1.277594089508057 1.385032892227173
2.05870509147644 2.205484867095947
1.529557943344116 1.72243595123291
0.4130070209503174 0.4874920845031738
1.068044900894165 1.374418973922729
2.186382055282593 2.336276054382324
1.142971038818359 1.329046964645386
1.730504989624023 1.954847097396851
0.1810359954833984 0.2818460464477539
0.3198139667510986 0.3986489772796631
0.1866641044616699 0.2810759544372559
0.5104358196258545 0.6154539585113525
0.4677190780639648 0.5708341598510742
0.8857789039611816 0.9312338829040527
0.642219066619873 0.7842719554901123
0.2385990619659424 0.3413200378417969
1.025284051895142 1.04124116897583
0.9723107814788818 1.13244891166687
0.4774580001831055 0.5258119106292725
3.200178146362305 2.779175996780396
1.915767908096313 2.379853010177612
0.1795392036437988 0.280411958694458
2.082358121871948 2.340565919876099
2.413613796234131 2.661454916000366
1.094780921936035 1.179467916488647
0.2129671573638916 0.3217191696166992
0.6152219772338867 0.7625160217285156
0.3107280731201172 0.4063560962677002
2.32952094078064 2.160079002380371
0.9223661422729492 0.8965690135955811
2.348090171813965 2.452541828155518
0.5603771209716797 0.7177619934082031
1.143240928649902 1.259305953979492
1.990068912506104 2.237233877182007
0.5817940235137939 0.6602489948272705
3.364305973052979 3.53864598274231
1.101061105728149 1.08273720741272
0.5638470649719238 0.6453721523284912
0.792309045791626 0.877593994140625
1.031427145004272 1.088082075119019
1.087402105331421 1.350759983062744
2.452864170074463 2.826311111450195
1.348052978515625 1.346678972244263
2.155712127685547 2.232091903686523
0.2038359642028809 0.2900950908660889
1.204012870788574 1.25437593460083
1.106082201004028 1.083559036254883
0.1930749416351318 0.2879290580749512
0.1596791744232178 0.2567028999328613
2.162659883499146 2.249072074890137
0.2605671882629395 0.3408188819885254
1.728157997131348 1.533277034759521
0.8092989921569824 0.9098401069641113
0.1496291160583496 0.2467870712280273
1.009841918945312 1.194654941558838
0.7836759090423584 0.9046950340270996
0.3555731773376465 0.4229791164398193
0.6293690204620361 0.677854061126709
0.4646999835968018 0.5369651317596436
1.982802867889404 2.324599981307983
1.09929084777832 1.18961501121521
2.145714998245239 2.163505077362061
0.5053229331970215 0.6057920455932617
2.112717151641846 2.28312611579895
3.922474145889282 3.989969968795776
0.1552658081054688 0.2468881607055664
1.907266139984131 2.12220311164856
0.5886950492858887 0.6621279716491699
0.6258828639984131 0.7680621147155762
2.552155017852783 2.79705286026001
2.125821113586426 2.271336078643799
2.19963002204895 2.079929113388062
0.671576976776123 0.7788281440734863
0.712630033493042 0.8081238269805908
1.127542018890381 1.258271932601929
0.7423758506774902 0.7759430408477783
1.479202032089233 1.592210054397583
2.658818006515503 2.574931144714355
0.5037229061126709 0.5138020515441895
0.5427389144897461 0.694782018661499
3.038868188858032 3.014154195785522
1.08402681350708 1.07775092124939
0.265233039855957 0.342972993850708
0.1616311073303223 0.2571249008178711
0.8494961261749268 0.8050961494445801
0.5162370204925537 0.6251311302185059
1.138761043548584 1.131254196166992
2.460263013839722 2.239307880401611
0.4636719226837158 0.5683581829071045
0.9669899940490723 1.035211086273193
1.329855918884277 1.646787166595459
0.1740498542785645 0.2659399509429932
2.441445112228394 2.210989952087402
0.5780720710754395 0.6469950675964355
1.014311790466309 1.153759002685547
0.4364218711853027 0.5342769622802734
0.9079818725585938 1.039292097091675
0.7621572017669678 0.8525259494781494
2.163745880126953 2.284724950790405
1.17800498008728 1.107194900512695
0.2228808403015137 0.3183701038360596
2.139470100402832 2.441657066345215
0.3857560157775879 0.4966239929199219
1.154279947280884 1.302573919296265
0.8177649974822998 0.9005990028381348
2.319628000259399 2.067615985870361
2.309799909591675 2.370655059814453
0.6093859672546387 0.6124467849731445
0.2040319442749023 0.3012621402740479
0.1536810398101807 0.2438240051269531
2.027804136276245 2.02621603012085
2.206868886947632 2.326689958572388
1.176010847091675 1.249829053878784
0.8108010292053223 0.9760830402374268
0.2864251136779785 0.3761451244354248
0.2921569347381592 0.3730418682098389
2.206665992736816 2.215203046798706
2.07607102394104 2.373639106750488
0.4226770401000977 0.5081830024719238
0.5036470890045166 0.6367700099945068
0.1423718929290771 0.2389941215515137
0.8180108070373535 0.9330570697784424
1.139384031295776 1.381015777587891
2.513689994812012 2.576050996780396
2.258933067321777 2.10511302947998
0.2007839679718018 0.3247251510620117
2.341357946395874 2.386521100997925
1.034659862518311 1.010390043258667
2.437211036682129 2.177716970443726
0.1725459098815918 0.2491428852081299
2.082081079483032 2.431260108947754
1.040660858154297 1.139550924301147
2.246006965637207 2.228029012680054
0.6251199245452881 0.6817119121551514
1.365252017974854 1.469228029251099
0.3988258838653564 0.5105741024017334
0.9190421104431152 0.9615011215209961
0.8612561225891113 0.9343850612640381
0.8381550312042236 0.9079980850219727
0.6122870445251465 0.6523699760437012
0.5761330127716064 0.6463959217071533
3.520026922225952 3.171267986297607
0.8443078994750977 0.9311339855194092
0.227294921875 0.3232920169830322
2.163524150848389 2.450827836990356
1.947319030761719 1.948002099990845
2.02535080909729 2.228960990905762
0.499413013458252 0.6018259525299072
2.247498035430908 2.09451699256897
0.954697847366333 0.9386770725250244
2.298482179641724 2.255285024642944
0.1756429672241211 0.2672348022460938
2.415939092636108 2.608682870864868
0.5730650424957275 0.6729230880737305
2.261200904846191 2.187075138092041
1.064799070358276 1.094635009765625
0.7231988906860352 0.8559479713439941
0.2884659767150879 0.3795840740203857
1.639885187149048 1.584691047668457
0.9726390838623047 1.313016891479492
0.5107719898223877 0.5895390510559082
0.488178014755249 0.5541749000549316
0.1729800701141357 0.2717921733856201
1.883149147033691 2.01720404624939
0.9017579555511475 0.9922678470611572
0.4766709804534912 0.6515200138092041
2.222707033157349 1.940406084060669
0.2588191032409668 0.3644430637359619
0.4999780654907227 0.5922930240631104
2.258707046508789 2.153855085372925
2.135802030563354 2.21894097328186
1.697082042694092 1.531489133834839
0.501533031463623 0.5823302268981934
0.8938519954681396 0.8891370296478271
1.013025999069214 1.119655132293701
0.7417309284210205 0.7233719825744629
2.204846858978271 2.269773006439209
2.209557771682739 2.227344989776611
0.3372769355773926 0.4530611038208008
0.3443238735198975 0.4398431777954102
2.33015513420105 2.338290929794312
1.981943845748901 2.122266054153442
0.4881470203399658 0.6264419555664062
0.7804999351501465 0.8015561103820801
1.126152992248535 1.240499019622803
0.7693490982055664 0.8428540229797363
2.232853889465332 2.179450988769531
2.071455955505371 2.301654100418091
0.6183722019195557 0.761138916015625
0.2512049674987793 0.3393690586090088
1.992630004882812 2.365864038467407
2.124514818191528 2.352083921432495
1.18976902961731 1.233949899673462
3.233707904815674 3.112169027328491
2.241464853286743 2.074490070343018
1.16969895362854 1.265015125274658
2.307168006896973 2.144028186798096
0.220242977142334 0.3386409282684326
0.5933158397674561 0.6842100620269775
1.346015930175781 1.485234975814819
2.491207122802734 2.149072885513306
2.137108087539673 2.160195827484131
0.1628439426422119 0.2905800342559814
0.7819020748138428 0.8343651294708252
1.626204967498779 1.658960103988647
0.8905479907989502 0.9055390357971191
0.8154401779174805 0.886059045791626
1.160658836364746 1.214130878448486
0.5022811889648438 0.5693979263305664
1.214296102523804 1.287607908248901
2.100036144256592 2.124746084213257
2.080111980438232 2.062397956848145
0.8824338912963867 0.9252750873565674
2.450569152832031 2.633266925811768
2.22927713394165 2.18486499786377
2.233428955078125 2.293466091156006
0.8882210254669189 1.002238988876343
0.1425819396972656 0.2392101287841797
1.877459049224854 2.29239296913147
0.2387239933013916 0.3247749805450439
0.7960350513458252 0.8082139492034912
1.078792095184326 1.130665063858032
0.5507099628448486 0.623708963394165
0.7206990718841553 0.8232760429382324
0.2068500518798828 0.2969729900360107
2.21566104888916 1.942961931228638
0.2580118179321289 0.3510069847106934
0.2821681499481201 0.3894689083099365
0.2615668773651123 0.3417220115661621
0.9083499908447266 0.9464890956878662
0.5817019939422607 0.7036871910095215
0.6693909168243408 0.7733349800109863
0.8918430805206299 0.8923330307006836
0.5291869640350342 0.6714890003204346
2.00946307182312 2.062933921813965
0.2624289989471436 0.3409879207611084
1.220440864562988 1.184489965438843
2.403391122817993 2.127849102020264
0.3807740211486816 0.4557869434356689
0.5109720230102539 0.505418062210083
2.289040088653564 2.375174045562744
2.191940069198608 2.199659824371338
0.5403640270233154 0.5991179943084717
2.090440988540649 2.454010963439941
2.273206949234009 2.229540824890137
0.7399280071258545 0.7058899402618408
1.163319826126099 1.247360944747925
0.6944379806518555 0.8618180751800537
1.170362949371338 1.159248828887939
0.6059219837188721 0.6330001354217529
1.509587049484253 1.677020072937012
1.039428949356079 0.9754600524902344
1.100674867630005 1.320959091186523
0.2174320220947266 0.3146979808807373
1.356323957443237 1.376966953277588
0.167410135269165 0.2722001075744629
2.098644018173218 2.272561073303223
0.2165939807891846 0.312492847442627
0.6621220111846924 0.722585916519165
0.4571738243103027 0.5640130043029785
1.18467116355896 1.153144121170044
2.305963039398193 2.238006114959717
0.5406301021575928 0.6728808879852295
1.181772947311401 1.192950010299683
0.2474119663238525 0.332597017288208
2.061269044876099 2.131056070327759
0.8875768184661865 0.9107630252838135
0.4577970504760742 0.5707981586456299
0.498729944229126 0.6287119388580322
2.185580968856812 2.352547883987427
2.375619173049927 2.257193088531494
3.319169044494629 3.294198989868164
2.239471197128296 2.221639156341553
2.329957962036133 2.108218193054199
1.311605930328369 1.410151958465576
1.038541078567505 1.114664077758789
2.197294950485229 2.173249959945679
1.244919061660767 1.216537952423096
1.032690048217773 1.0155029296875
2.351301908493042 2.846650123596191
2.297508001327515 2.364629983901978
0.7946608066558838 1.029332876205444
1.011286973953247 1.117297172546387
0.824120044708252 0.8842978477478027
0.8926918506622314 0.9977898597717285
5.469943046569824 5.434553146362305
2.265942096710205 2.27485203742981
0.221433162689209 0.3044629096984863
0.7602741718292236 0.8891398906707764
0.6177160739898682 0.7765560150146484
2.111371040344238 2.376546859741211
2.236023902893066 2.268174171447754
0.643557071685791 0.7345371246337891
0.4796299934387207 0.561150074005127
0.871880054473877 0.8442158699035645
2.280848979949951 2.324221134185791
1.201910972595215 1.188590049743652
0.9532210826873779 1.080862998962402
2.471898078918457 2.534106969833374
2.011955976486206 2.44952917098999
2.655348777770996 2.462691068649292
2.354120969772339 2.436223030090332
2.146939039230347 2.412472009658813
2.183699131011963 2.074838161468506
1.719110012054443 1.44818902015686
0.8010239601135254 0.9153578281402588
0.614954948425293 0.6631889343261719
2.097280979156494 2.078367948532104
2.64457106590271 2.738908052444458
1.257616996765137 1.399729013442993
1.13285493850708 1.294498920440674
1.027135133743286 1.137732028961182
1.46143102645874 1.434151887893677
1.46980619430542 1.384438037872314
1.1268470287323 1.05333399772644
0.3426249027252197 0.4598369598388672
2.226795196533203 2.286663055419922
0.4832038879394531 0.6164219379425049
2.309818983078003 2.143378019332886
1.542155027389526 1.553725957870483
0.9144999980926514 0.8626708984375
0.4255092144012451 0.481442928314209
0.8341829776763916 0.8916261196136475
0.74350905418396 0.7703320980072021
0.1463589668273926 0.2429800033569336
1.573884010314941 1.586127996444702
0.24969482421875 0.3357710838317871
2.437072038650513 2.242303848266602
1.142439126968384 1.192735910415649
0.3091678619384766 0.4058139324188232
2.508459091186523 2.235464096069336
0.3155508041381836 0.3694119453430176
0.5506851673126221 0.6612858772277832
0.4931800365447998 0.5139379501342773
2.376670837402344 2.62993597984314
0.185291051864624 0.2800111770629883
0.9060750007629395 0.9384019374847412
2.02825403213501 2.399009943008423
0.7074308395385742 0.7426919937133789
0.8722491264343262 0.8758780956268311
0.7226860523223877 0.6846449375152588
2.197628974914551 2.424368143081665
0.3670291900634766 0.4134788513183594
0.2805790901184082 0.3664360046386719
0.5125060081481934 0.6099028587341309
2.104366064071655 2.151164054870605
2.437129974365234 2.357562780380249
1.788993120193481 2.197911977767944
2.32182502746582 2.253871917724609
0.8822669982910156 0.9967360496520996
0.5562829971313477 0.6586358547210693
1.277768135070801 1.272024154663086
0.1759181022644043 0.2713298797607422
1.256193161010742 1.37417197227478
0.4153118133544922 0.5802810192108154
0.6021289825439453 0.6797208786010742
2.268232107162476 2.178059101104736
0.6608200073242188 0.7070410251617432
0.5408809185028076 0.641974925994873
0.1902480125427246 0.2857139110565186
0.3792760372161865 0.4752829074859619
0.145334005355835 0.2415268421173096
2.28264307975769 2.569586038589478
0.3233551979064941 0.4322230815887451
0.1586921215057373 0.2565538883209229
0.467451810836792 0.5725951194763184
0.2892909049987793 0.4006462097167969
0.5521788597106934 0.7053229808807373
2.081909894943237 2.158171892166138
0.2993078231811523 0.3736159801483154
1.986082077026367 2.20251202583313
1.219462156295776 1.260068893432617
0.8655757904052734 1.089972019195557
2.067578077316284 2.159065961837769
1.147011995315552 1.185415029525757
0.7205619812011719 0.8207509517669678
0.6325039863586426 0.7132411003112793
0.2630879878997803 0.3471541404724121
1.065691947937012 1.235548973083496
1.162651062011719 1.194747924804688
2.359249114990234 2.208117961883545
1.010699987411499 1.088770866394043
0.1609628200531006 0.2605969905853271
0.1930000782012939 0.2912390232086182
1.448190927505493 1.312193155288696
0.5274209976196289 0.5456929206848145
0.3531739711761475 0.4309720993041992
0.8169538974761963 0.9890398979187012
1.059870004653931 1.272663116455078
2.879464149475098 3.044746875762939
0.5428059101104736 0.5880358219146729
0.6469681262969971 0.6870269775390625
1.044982194900513 1.310760021209717
0.1929709911346436 0.2821109294891357
2.096520900726318 2.186254024505615
0.9932548999786377 1.127125024795532
2.183140993118286 2.104567050933838
2.181617021560669 2.575553894042969
1.129303932189941 1.231597185134888
2.223917961120605 2.337190866470337
2.154093027114868 2.455899953842163
0.8704009056091309 0.824894905090332
0.2912349700927734 0.3940830230712891
2.264539003372192 2.136662006378174
1.124685049057007 1.222615957260132
0.2596869468688965 0.3485629558563232
2.337664127349854 2.32079005241394
1.118032932281494 1.214432954788208
1.205392122268677 1.231171846389771
0.6146130561828613 0.7599301338195801
1.06219482421875 1.214960098266602
0.4998550415039062 0.5968859195709229
0.5300300121307373 0.6641490459442139
0.8725159168243408 0.9334399700164795
1.210563182830811 1.282926082611084
0.2151498794555664 0.3052959442138672
1.984722137451172 2.223989009857178
2.339460849761963 2.079709053039551
0.4612860679626465 0.5843589305877686
0.3146679401397705 0.3905580043792725
0.3183181285858154 0.4152209758758545
2.251829147338867 2.404261112213135
0.3087949752807617 0.3989241123199463
2.084640979766846 2.29369592666626
0.7586848735809326 0.7839689254760742
2.84057092666626 2.696436882019043
0.2818310260772705 0.354686975479126
0.1455669403076172 0.2411890029907227
1.266357898712158 1.218994855880737
0.2785868644714355 0.3513040542602539
1.023300886154175 1.17579197883606
0.6922709941864014 0.7188220024108887
0.8254740238189697 1.017007112503052
1.918168067932129 2.18581485748291
0.3880770206451416 0.4396021366119385
0.8522570133209229 0.8971958160400391
1.246098041534424 1.090162038803101
1.93866491317749 2.455174922943115
0.7896699905395508 0.8158769607543945
0.8870499134063721 0.9011881351470947
0.1873800754547119 0.2849469184875488
0.9275310039520264 0.921083927154541
1.082067012786865 1.178961038589478
2.247456073760986 2.218350887298584
2.263395071029663 2.184144973754883
1.081603050231934 1.284388065338135
0.4222970008850098 0.4888160228729248
0.6991360187530518 0.6772840023040771
0.6110451221466064 0.6975679397583008
2.271414041519165 2.140090942382812
0.8885509967803955 0.9525489807128906
0.6060540676116943 0.6699109077453613
2.124939203262329 2.361603975296021
1.980573892593384 2.359623908996582
1.97816801071167 2.338742017745972
0.7249259948730469 0.7278258800506592
2.151368856430054 1.974881887435913
0.7785220146179199 0.8359138965606689
0.6868748664855957 0.7656199932098389
0.3088910579681396 0.3798770904541016
0.9127240180969238 0.9025139808654785
2.243185997009277 2.131594896316528
0.5499069690704346 0.6269569396972656
0.2130801677703857 0.2999448776245117
0.1890389919281006 0.2855579853057861
2.51294994354248 2.484542846679688
2.481019973754883 2.327975034713745
2.263892889022827 2.209328889846802
0.4198570251464844 0.4788100719451904
2.024049043655396 2.196386098861694
0.5804119110107422 0.6470968723297119
0.7740421295166016 0.964879035949707
0.65653395652771 0.8276450634002686
0.2790029048919678 0.3611259460449219
2.339422941207886 2.146687030792236
0.2180581092834473 0.3035669326782227
2.35279107093811 2.378664970397949
0.3302240371704102 0.4166250228881836
0.526710033416748 0.6320688724517822
0.2761259078979492 0.3581840991973877
1.895057201385498 1.798125028610229
0.2267749309539795 0.3421578407287598
0.7014729976654053 0.763228178024292
1.14361310005188 1.252624034881592
1.101155996322632 1.177557945251465
0.7474198341369629 0.9993550777435303
0.7349951267242432 0.7855539321899414
2.040045022964478 2.160244941711426
2.249655961990356 2.491832971572876
0.5696091651916504 0.6807551383972168
0.5268099308013916 0.6486959457397461
0.2283987998962402 0.3231730461120605
1.257256031036377 1.37174391746521
2.181813955307007 2.174201011657715
0.8482511043548584 0.9858570098876953
0.3648648262023926 0.4501349925994873
1.971582889556885 2.004903793334961
3.041598796844482 3.011538982391357
0.8710019588470459 0.9216458797454834
0.9786620140075684 0.8553981781005859
2.104709148406982 2.157826900482178
0.4985980987548828 0.6647498607635498
1.968394994735718 1.962265968322754
0.239238977432251 0.3340740203857422
1.646498918533325 1.687381029129028
2.000921964645386 2.163722991943359
2.150602102279663 2.289669036865234
2.352121114730835 2.45202112197876
2.144765853881836 2.324298858642578
0.5386149883270264 0.5941841602325439
0.2789640426635742 0.3581779003143311
1.018292903900146 1.03662896156311
1.16453218460083 1.412425994873047
1.162056922912598 1.291585922241211
0.210381031036377 0.3038299083709717
0.7272851467132568 0.8003439903259277
0.9796128273010254 0.9728639125823975
0.6895890235900879 0.8171019554138184
1.879495143890381 1.855688095092773
2.191299915313721 2.230370998382568
2.030073165893555 2.118328809738159
0.2827110290527344 0.3978309631347656
0.1788120269775391 0.2717561721801758
1.480861902236938 1.553782939910889
1.316171169281006 1.281691074371338
0.4309611320495605 0.5354530811309814
2.18829607963562 2.260041952133179
1.170539140701294 1.19296407699585
1.20414400100708 1.132993936538696
0.879993200302124 0.9680449962615967
0.3686690330505371 0.4567880630493164
0.8291468620300293 0.9466378688812256
0.8772058486938477 0.9908080101013184
0.504547119140625 0.5094921588897705
0.7660138607025146 0.9554920196533203
0.5125629901885986 0.57816481590271
2.02711296081543 2.120483875274658
1.247325897216797 1.155070066452026
1.109027147293091 1.030976057052612
1.997561931610107 1.917630910873413
1.145213842391968 1.159705877304077
0.6338179111480713 0.7347760200500488
2.512622833251953 2.58922004699707
1.197257041931152 1.221073150634766
0.1574010848999023 0.2555229663848877
0.8297159671783447 0.8494958877563477
1.291873931884766 1.512800931930542
2.074136018753052 2.25582480430603
1.516606092453003 1.538721084594727
1.13310980796814 1.312324047088623
1.088567018508911 1.22827410697937
0.6495938301086426 0.7341690063476562
2.164564847946167 2.056966066360474
1.151324987411499 1.304039001464844
2.214843988418579 2.364568948745728
0.7403521537780762 0.8805630207061768
1.116921901702881 1.159081935882568
4.389779806137085 4.991748094558716
0.6774191856384277 0.6469440460205078
0.3715939521789551 0.5018091201782227
3.216303825378418 2.887746810913086
2.091277122497559 2.098684072494507
0.137951135635376 0.2325608730316162
2.138074159622192 2.215804100036621
2.353544950485229 2.497780084609985
1.039827108383179 1.212013959884644
2.450571060180664 2.223606109619141
0.4457399845123291 0.5144169330596924
0.497988224029541 0.5563070774078369
1.914066076278687 2.254788875579834
2.014501094818115 2.249057054519653
2.181584119796753 2.427211046218872
0.9584589004516602 0.9224519729614258
1.167484998703003 1.149381875991821
1.19313907623291 1.25580620765686
0.9514970779418945 1.060573101043701
2.21945595741272 2.028047800064087
1.084191083908081 1.189854860305786
2.460011005401611 2.435662984848022
0.4926822185516357 0.6027100086212158
1.356097936630249 1.338726043701172
1.120826959609985 1.181571006774902
0.15606689453125 0.2531418800354004
0.3580639362335205 0.4466419219970703
0.8408739566802979 0.9512600898742676
1.287034034729004 1.127925872802734
0.3538269996643066 0.4670219421386719
0.6934380531311035 0.6578338146209717
2.204949855804443 1.918670892715454
1.238378047943115 1.413867950439453
0.9748330116271973 1.027499914169312
0.4567859172821045 0.550832986831665
0.8580629825592041 0.9661500453948975
0.2980961799621582 0.3794770240783691
0.2524409294128418 0.3212671279907227
0.4151349067687988 0.5324299335479736
1.569869995117188 1.534668922424316
0.9725959300994873 0.9304289817810059
0.8772621154785156 1.014693975448608
0.2244541645050049 0.3020792007446289
0.8153550624847412 0.9883010387420654
2.17283296585083 1.94667911529541
0.28849196434021 0.3679869174957275
0.6013519763946533 0.7586169242858887
2.438807964324951 2.353708028793335
2.271737813949585 1.82302188873291
0.173616886138916 0.2716732025146484
0.7412779331207275 0.7537407875061035
0.2384889125823975 0.3376550674438477
0.7373590469360352 0.7413032054901123
2.269170045852661 2.217536926269531
1.103039026260376 1.32566499710083
2.043627977371216 2.299663782119751
0.2033729553222656 0.2860651016235352
0.5801150798797607 0.6829230785369873
1.996075868606567 2.222207069396973
0.6899771690368652 0.8070871829986572
0.9128749370574951 0.9385268688201904
0.543644905090332 0.7119519710540771
1.146360158920288 1.163033008575439
0.2918319702148438 0.3928811550140381
2.063045978546143 2.160803079605103
1.428963899612427 1.49072790145874
2.096550941467285 2.376961946487427
4.530102968215942 4.740698099136353
1.934102058410645 1.793020963668823
2.538782835006714 2.148762941360474
2.09577202796936 2.25325608253479
1.147970199584961 1.118618965148926
2.623736143112183 2.855056047439575
2.149150133132935 2.15819787979126
1.905724048614502 2.501772165298462
1.538812160491943 1.500506162643433
0.3181729316711426 0.4061129093170166
2.150820016860962 2.101607084274292
0.6519279479980469 0.7632820606231689
2.283092021942139 2.276994943618774
1.460819005966187 1.451920032501221
0.4805419445037842 0.5845389366149902
0.1814758777618408 0.2762908935546875
0.3421480655670166 0.4089348316192627
2.370853900909424 2.423224925994873
2.302107095718384 2.100535869598389
2.124344110488892 2.11699390411377
1.373000144958496 1.332101821899414
0.7899711132049561 0.9253239631652832
0.6778340339660645 0.7229988574981689
1.09745717048645 1.187177896499634
0.8993220329284668 0.994563102722168
0.2126858234405518 0.299238920211792
0.7464170455932617 0.7507178783416748
1.300720930099487 1.081583023071289
0.9121789932250977 0.901310920715332
1.152400016784668 1.295819997787476
2.150925159454346 2.43698787689209
2.468943119049072 2.334545135498047
2.330919981002808 2.351711988449097
2.411818027496338 2.172866106033325
0.1388390064239502 0.2374789714813232
0.2058320045471191 0.3098680973052979
2.159759998321533 2.071349859237671
0.2682881355285645 0.3576610088348389
0.5167639255523682 0.5998039245605469
2.205657005310059 1.991289138793945
1.160666942596436 1.164719104766846
0.149493932723999 0.2461988925933838
1.916692018508911 2.069040775299072
1.714736938476562 1.667887926101685
2.211350917816162 2.238307952880859
0.4546902179718018 0.5250260829925537
1.358681917190552 1.541169881820679
0.7081449031829834 0.7783091068267822
2.109130859375 2.229935884475708
0.8558828830718994 0.9230639934539795
0.9524068832397461 0.9800858497619629
1.712575912475586 1.498460054397583
0.279066801071167 0.4026849269866943
2.356973171234131 2.152636051177979
0.7581038475036621 0.7009129524230957
1.313838005065918 1.304161071777344
0.8449280261993408 0.8949141502380371
1.958209991455078 1.886958122253418
0.380497932434082 0.4554738998413086
0.8058888912200928 0.9109649658203125
0.2560849189758301 0.3638811111450195
0.3234782218933105 0.4139280319213867
0.6720340251922607 0.7977390289306641
0.7414920330047607 0.828010082244873
0.4038498401641846 0.4617869853973389
1.095979928970337 1.207760095596313
0.4588890075683594 0.548583984375
0.1799359321594238 0.2773230075836182
0.27947998046875 0.3651671409606934
1.961483001708984 2.072932958602905
0.1641891002655029 0.2619049549102783
1.422625064849854 1.545848846435547
0.3212931156158447 0.4140021800994873
1.043669939041138 1.132869005203247
2.336944103240967 2.319325923919678
0.3840339183807373 0.4598720073699951
4.810812950134277 4.924252986907959
1.953166007995605 2.362266063690186
1.287331104278564 1.23011589050293
1.008516073226929 1.187901973724365
2.423051118850708 2.397084951400757
3.242708921432495 3.142027854919434
2.340785026550293 2.116830825805664
3.533455848693848 4.025683164596558
0.147475004196167 0.2433669567108154
0.6100740432739258 0.6279511451721191
0.3189671039581299 0.3952159881591797
2.159939050674438 2.376312971115112
1.664098978042603 1.732726097106934
2.135245084762573 2.00261402130127
2.016250133514404 2.132113933563232
2.150374889373779 2.383558034896851
0.2841558456420898 0.3664708137512207
0.3568539619445801 0.4737069606781006
2.241873979568481 2.364129066467285
0.1926181316375732 0.2886989116668701
1.549370050430298 1.729579210281372
2.209697008132935 2.115488052368164
0.2378318309783936 0.3246779441833496
0.5752301216125488 0.6646921634674072
0.8708100318908691 0.9941518306732178
0.7233209609985352 0.7624328136444092
0.6721599102020264 0.7361180782318115
1.115601062774658 1.168999910354614
0.6602489948272705 0.7540121078491211
0.6523468494415283 0.8112630844116211
0.6042470932006836 0.6420879364013672
1.907481908798218 2.259313106536865
1.077964067459106 1.096085071563721
1.736966133117676 1.78902792930603
2.618427991867065 2.249661922454834
2.020332813262939 2.232554912567139
0.4008090496063232 0.4912919998168945
2.359611034393311 1.973956108093262
0.743527889251709 0.8195419311523438
1.220967054367065 1.276341915130615
0.2319791316986084 0.3106579780578613
1.029844045639038 0.9570760726928711
2.17435097694397 2.332482099533081
3.156089067459106 3.165560960769653
1.500293016433716 1.475065946578979
0.5296530723571777 0.6028521060943604
1.21940279006958 1.179869174957275
2.109170198440552 2.204838037490845
0.8294351100921631 0.9251048564910889
0.8104209899902344 0.8944079875946045
0.6554808616638184 0.6485519409179688
0.6688880920410156 0.779681921005249
1.008056879043579 1.163470029830933
0.3824529647827148 0.4650559425354004
0.4316680431365967 0.548612117767334
1.094506978988647 1.228527069091797
0.8380289077758789 0.9847500324249268
0.9624230861663818 1.070608854293823
0.1972498893737793 0.3055548667907715
0.5337390899658203 0.6444239616394043
0.8533499240875244 1.066684007644653
0.4557838439941406 0.5306880474090576
0.8711869716644287 0.9551970958709717
0.186262845993042 0.2720458507537842
0.7515449523925781 0.750938892364502
0.2978169918060303 0.3753888607025146
0.2938230037689209 0.3695738315582275
1.576211929321289 1.410281896591187
1.174398183822632 1.238980054855347
0.2927451133728027 0.3842761516571045
0.2417089939117432 0.3276419639587402
0.2989509105682373 0.3864359855651855
2.284330129623413 2.222097158432007
2.164722919464111 2.105975866317749
2.105254888534546 1.893318176269531
0.3718199729919434 0.4971399307250977
0.1461999416351318 0.2415978908538818
0.4205169677734375 0.5084061622619629
1.182384014129639 1.186243057250977
1.149486064910889 1.098471164703369
0.6255378723144531 0.698444128036499
2.065545082092285 2.017010927200317
1.096065044403076 1.285305023193359
1.168325901031494 1.220254898071289
3.034603118896484 3.377938985824585
1.025234937667847 1.091849088668823
0.278188943862915 0.3464868068695068
2.325291872024536 2.34434986114502
0.4212720394134521 0.5406539440155029
1.531993865966797 1.374902009963989
2.184189081192017 2.176275968551636
0.7233121395111084 0.8169028759002686
2.15419602394104 2.302298069000244
0.308445930480957 0.3996071815490723
0.3286101818084717 0.3964829444885254
0.8660800457000732 0.9494168758392334
0.3022251129150391 0.3457889556884766
0.8383951187133789 0.9594550132751465
2.12652587890625 2.385738134384155
0.9018700122833252 0.9720420837402344
2.275502920150757 2.232349157333374
0.4568631649017334 0.5519218444824219
2.349731922149658 2.189471960067749
2.140905857086182 2.214693069458008
0.7264900207519531 0.8007628917694092
0.7914819717407227 0.9310288429260254
0.4839470386505127 0.5435171127319336
1.979742050170898 2.236730813980103
2.179285049438477 2.146859884262085
1.061593055725098 1.021481990814209
2.268740892410278 2.155160188674927
0.3385109901428223 0.4247097969055176
2.276607990264893 2.479196071624756
0.9185249805450439 1.033129930496216
2.168667078018188 2.081526041030884
2.291531085968018 2.171541929244995
0.4580838680267334 0.5852160453796387
0.4451239109039307 0.607140064239502
1.558052062988281 1.527864933013916
0.871920108795166 0.93088698387146
1.202759981155396 1.201272964477539
2.055349111557007 2.551275968551636
0.8007850646972656 0.7615699768066406
2.460057973861694 2.445010185241699
2.323330879211426 2.224682092666626
0.2513220310211182 0.3390378952026367
1.228063106536865 1.254072904586792
3.489238023757935 3.200642108917236
1.092892169952393 1.135809898376465
0.799246072769165 0.7646269798278809
0.544334888458252 0.6270370483398438
0.1572990417480469 0.2522389888763428
0.9322700500488281 0.8622050285339355
2.154538154602051 2.161886215209961
1.993829965591431 2.151704072952271
2.001634836196899 1.916508913040161
0.1776010990142822 0.2681069374084473
0.2714970111846924 0.3588762283325195
0.3655388355255127 0.4759430885314941
0.4706768989562988 0.5601561069488525
1.140776872634888 1.316267013549805
1.127306938171387 1.143870115280151
1.399356126785278 1.600057125091553
0.1379809379577637 0.2397089004516602
0.8613488674163818 0.8890678882598877
2.006577014923096 2.468699932098389
2.966301918029785 3.062866926193237
2.237607955932617 2.091974020004272
1.222587108612061 1.310341119766235
0.5853128433227539 0.610447883605957
0.1987879276275635 0.2920069694519043
1.165003061294556 1.306809186935425
0.6292250156402588 0.7511768341064453
1.217669010162354 1.317538022994995
2.144992113113403 2.043664932250977
0.6271870136260986 0.6894049644470215
0.1755170822143555 0.2686519622802734
1.441767930984497 1.417887926101685
0.3343420028686523 0.4353039264678955
2.329010009765625 2.581592798233032
0.3480050563812256 0.4286048412322998
2.07694411277771 1.949472904205322
2.328733921051025 2.072962045669556
0.4527120590209961 0.5862438678741455
0.502086877822876 0.5789051055908203
0.6630699634552002 0.7563369274139404
0.8627150058746338 0.8855669498443604
2.366476058959961 2.237709045410156
0.3147921562194824 0.403162956237793
0.8124599456787109 0.8970558643341064
2.37086820602417 2.074698925018311
0.5384068489074707 0.5568559169769287
2.283499956130981 2.135479927062988
3.393630981445312 3.15338397026062
0.4941279888153076 0.5736479759216309
1.406296014785767 1.371900081634521
0.2486300468444824 0.3599979877471924
0.9633748531341553 0.9060201644897461
1.400207042694092 1.428622961044312
2.194406986236572 2.237683057785034
2.297728061676025 2.162837028503418
1.153405904769897 1.158402919769287
2.427698135375977 2.466806888580322
2.137436151504517 2.071873903274536
0.4985489845275879 0.6281669139862061
0.1585180759429932 0.2556290626525879
0.4289109706878662 0.4881939888000488
2.640129089355469 2.44853687286377
1.976028919219971 1.863343000411987
0.3555629253387451 0.4723539352416992
0.8811438083648682 0.9121329784393311
3.761240005493164 4.474186897277832
0.3497459888458252 0.4427380561828613
2.22704005241394 2.256251096725464
0.2694158554077148 0.3705720901489258
1.208083868026733 1.170593976974487
0.3973028659820557 0.4573478698730469
0.5871021747589111 0.6842780113220215
1.914334058761597 2.06010103225708
0.4200091361999512 0.5662600994110107
0.7136249542236328 0.7647140026092529
1.313279867172241 1.2900390625
0.7211940288543701 0.7734558582305908
0.1616859436035156 0.2558958530426025
0.2700479030609131 0.358267068862915
0.4706299304962158 0.576246976852417
1.979729890823364 2.212305068969727
0.876716136932373 0.9630358219146729
0.80666184425354 0.8605620861053467
2.088325977325439 2.283600091934204
0.7786509990692139 0.9511010646820068
0.6899499893188477 0.6517469882965088
2.133852005004883 2.374018907546997
1.459530830383301 1.563275098800659
0.1695330142974854 0.2617611885070801
0.613577127456665 0.7923009395599365
2.219597101211548 2.34276294708252
0.9224691390991211 1.012928009033203
3.382314920425415 3.616446018218994
0.2219939231872559 0.3184878826141357
2.062982082366943 2.189576148986816
2.092107057571411 2.375113964080811
2.368676900863647 2.196031093597412
1.291218996047974 1.240036964416504
0.4072639942169189 0.5239119529724121
1.431964159011841 1.45173978805542
0.5339479446411133 0.5228569507598877
0.5286941528320312 0.6095969676971436
0.3131179809570312 0.4009649753570557
0.6296529769897461 0.7836360931396484
1.073109865188599 1.140421867370605
1.14526104927063 1.364334106445312
2.182178974151611 2.210871934890747
3.533013820648193 3.151278972625732
0.6494741439819336 0.7799050807952881
1.094007015228271 1.282774925231934
1.410279035568237 1.403093099594116
2.133310079574585 2.145675182342529
2.242784023284912 2.402915000915527
2.029736042022705 2.01673698425293
0.1571559906005859 0.255605936050415
0.1706340312957764 0.2714879512786865
0.8741230964660645 0.9685671329498291
1.506841897964478 1.347700834274292
0.6070930957794189 0.6334800720214844
0.48055100440979 0.5660791397094727
1.343051910400391 1.517587900161743
0.142866849899292 0.2415878772735596
0.810966968536377 0.8571460247039795
2.279880046844482 2.143211126327515
2.109990119934082 2.204925060272217
2.160020112991333 2.608367919921875
0.5329930782318115 0.6835389137268066
2.161679029464722 1.93494987487793
2.493573904037476 2.292233943939209
0.4368700981140137 0.5244820117950439
2.156241893768311 2.24180006980896
0.3284938335418701 0.4266669750213623
2.111119985580444 1.947796821594238
0.8277149200439453 0.7836761474609375
1.678294897079468 1.515851020812988
0.5563421249389648 0.604511022567749
1.889096021652222 2.331743001937866
0.2017190456390381 0.3056950569152832
2.292502880096436 2.249354839324951
2.273289918899536 1.994117975234985
0.5097780227661133 0.6120851039886475
1.30573582649231 1.739468097686768
0.2538309097290039 0.3379461765289307
1.230372905731201 1.365288019180298
0.3940808773040771 0.499208927154541
2.461149930953979 2.261146068572998
0.9320228099822998 1.042262077331543
0.3316709995269775 0.4302361011505127
0.8993430137634277 0.9901490211486816
1.179208993911743 1.127824068069458
0.5094878673553467 0.5639948844909668
0.6610260009765625 0.804919958114624
0.6350460052490234 0.7007341384887695
0.7771711349487305 0.9320609569549561
0.4254579544067383 0.5212869644165039
2.857073068618774 2.226521015167236
0.1440880298614502 0.2437901496887207
2.180986881256104 2.092823028564453
2.097081899642944 2.502145051956177
0.4359269142150879 0.5552248954772949
2.246524095535278 2.009682178497314
0.6617610454559326 0.8218750953674316
2.158905029296875 2.160237073898315
1.172448873519897 1.379461050033569
1.154613971710205 1.379925966262817
0.339414119720459 0.4499509334564209
2.059973001480103 2.54921293258667
0.7847471237182617 0.8941068649291992
2.226312875747681 2.452147006988525
0.172011137008667 0.2622110843658447
0.2940640449523926 0.3792760372161865
2.356271982192993 2.144577980041504
2.104795932769775 2.449143886566162
2.431432962417603 2.435441017150879
2.374161005020142 2.318140983581543
2.29938006401062 2.152109146118164
0.4277880191802979 0.4881420135498047
0.1807270050048828 0.2689859867095947
0.9539089202880859 0.983259916305542
0.6891360282897949 0.7802858352661133
0.469329833984375 0.6487720012664795
1.330844879150391 1.259961843490601
2.113158941268921 2.203647136688232
1.524644136428833 1.64973783493042
0.1610848903656006 0.2609989643096924
0.8822650909423828 0.867609977722168
0.4120659828186035 0.5218300819396973
0.9063048362731934 0.8880999088287354
2.178880929946899 2.173463106155396
2.299844026565552 2.037040948867798
0.5115900039672852 0.6308419704437256
6.556488037109375 6.149071931838989
1.22324013710022 1.298312187194824
0.8169260025024414 0.8534488677978516
0.2088420391082764 0.3019640445709229
2.047540903091431 2.138162136077881
2.076375961303711 2.051449060440063
0.558434009552002 0.5834500789642334
0.2313988208770752 0.3273768424987793
0.1942539215087891 0.2875680923461914
0.8736848831176758 1.084012985229492
0.8369560241699219 0.9641640186309814
0.6138849258422852 0.6853549480438232
1.219031095504761 1.179164171218872
0.6914880275726318 0.8912291526794434
0.5150039196014404 0.5976879596710205
0.7046339511871338 0.8017139434814453
0.5685989856719971 0.5812990665435791
0.8665680885314941 0.8555808067321777
2.397519111633301 2.204592943191528
2.1076819896698 2.49937891960144
0.231043815612793 0.3156490325927734
0.1654329299926758 0.2555758953094482
0.9266390800476074 0.9118831157684326
0.9580869674682617 0.9441430568695068
0.3361940383911133 0.43562912940979
0.3416399955749512 0.471682071685791
0.4201400279998779 0.5338051319122314
1.72035813331604 1.599065065383911
1.301900863647461 1.30842399597168
0.6908550262451172 0.7085590362548828
1.614563941955566 1.495115995407104
0.5794999599456787 0.6263349056243896
0.6268901824951172 0.6363129615783691
0.8665900230407715 0.9799530506134033
2.597398996353149 2.800801992416382
1.206268072128296 1.197043895721436
0.1793429851531982 0.2782340049743652
0.4775950908660889 0.5828108787536621
0.2184178829193115 0.3261921405792236
0.5295350551605225 0.5757391452789307
0.1933410167694092 0.3043420314788818
0.5486719608306885 0.600614070892334
1.254421949386597 1.270734071731567
0.5307760238647461 0.6489021778106689
0.8376681804656982 0.9221270084381104
0.5398750305175781 0.5957050323486328
0.2411329746246338 0.3527600765228271
0.1631629467010498 0.2627711296081543
2.259176015853882 2.155167818069458
0.8707208633422852 0.9966089725494385
0.5042331218719482 0.6105329990386963
1.114617109298706 1.400515079498291
0.3501091003417969 0.4530479907989502
0.1463310718536377 0.2419300079345703
2.199717044830322 2.283792972564697
2.099552869796753 2.08585000038147
1.715054988861084 1.516615867614746
1.269941091537476 1.260404109954834
0.672929048538208 0.7753880023956299
0.2043590545654297 0.3052458763122559
0.2091379165649414 0.3033580780029297
2.053325176239014 2.19880485534668
0.1419498920440674 0.2371180057525635
6.025331020355225 5.560586929321289
0.655163049697876 0.7533969879150391
2.039789915084839 2.097162008285522
3.219590902328491 2.989931106567383
0.1458117961883545 0.2437329292297363
2.439904928207397 2.152692079544067
2.129400968551636 2.399612903594971
1.61695408821106 1.613527059555054
2.146453142166138 2.172675848007202
0.8487629890441895 0.9229578971862793
0.1618020534515381 0.2575829029083252
0.5693011283874512 0.7049169540405273
4.185524225234985 4.653251886367798
2.214898824691772 1.959124088287354
2.373995065689087 2.588345050811768
2.066767930984497 2.426085948944092
2.096659898757935 2.136188983917236
2.446650981903076 2.307111978530884
0.1911580562591553 0.2763149738311768
1.001097917556763 1.010094881057739
0.6947197914123535 0.8454890251159668
2.043296813964844 2.225728988647461
0.6114938259124756 0.7232160568237305
0.4795918464660645 0.5484428405761719
0.5248658657073975 0.587277889251709
2.199818849563599 2.099983930587769
0.1984560489654541 0.3133749961853027
0.6560120582580566 0.7420170307159424
1.003962993621826 0.9842431545257568
0.3272089958190918 0.4634060859680176
0.6104600429534912 0.7475378513336182
0.6222097873687744 0.737166166305542
1.339621067047119 1.320466995239258
1.300624132156372 1.358234882354736
2.250522136688232 2.516041040420532
0.5780189037322998 0.62618088722229
0.6342639923095703 0.7015459537506104
2.206881999969482 2.349787950515747
0.4867310523986816 0.5987811088562012
1.863343000411987 1.775894165039062
1.162124872207642 1.102193832397461
2.306266784667969 2.191943168640137
1.461788177490234 1.399491786956787
0.2373049259185791 0.2982280254364014
3.111099004745483 2.711452007293701
2.341828107833862 2.08808708190918
1.247086048126221 1.30309796333313
0.8024940490722656 0.949321985244751
0.2058050632476807 0.3410038948059082
0.3044359683990479 0.4326179027557373
2.18641185760498 2.350746870040894
0.209630012512207 0.3310089111328125
0.1442570686340332 0.2599010467529297
0.2377419471740723 0.3634030818939209
0.358253002166748 0.4708881378173828
0.8826861381530762 0.9539120197296143
0.3207938671112061 0.426055908203125
0.6398220062255859 0.6990909576416016
1.3019700050354 1.534268140792847
1.053088903427124 1.13955283164978
2.124047040939331 2.035071134567261
0.6992721557617188 0.7759490013122559
0.9519040584564209 0.9409420490264893
0.587831974029541 0.6272611618041992
0.6818101406097412 0.6983938217163086
0.4865520000457764 0.5229649543762207
1.235699892044067 1.350595951080322
1.19000506401062 1.17414116859436
1.172869920730591 1.264437198638916
0.5655689239501953 0.5890600681304932
0.878349781036377 1.029469966888428
1.42376708984375 1.293376922607422
1.514721155166626 1.465759992599487
0.5502820014953613 0.6629040241241455
0.6713008880615234 0.8038990497589111
0.8732891082763672 0.8980898857116699
0.3447840213775635 0.4075040817260742
1.21354603767395 1.317998886108398
0.4237570762634277 0.5078849792480469
0.4789729118347168 0.5787441730499268
2.193627834320068 2.248837947845459
4.098679065704346 4.411322116851807
1.539291858673096 1.450046062469482
1.652952909469604 1.55561089515686
0.84922194480896 0.9016320705413818
0.765531063079834 0.8135509490966797
0.4718179702758789 0.5647158622741699
0.2594549655914307 0.3762481212615967
0.5738921165466309 0.6587371826171875
0.8846251964569092 1.032661199569702
0.4913210868835449 0.5716238021850586
1.28244686126709 1.299876928329468
0.7099430561065674 0.8755049705505371
0.9079079627990723 0.9188380241394043
2.178390979766846 2.067975997924805
0.9168670177459717 1.10971999168396
0.2593159675598145 0.3987600803375244
1.935693979263306 1.598605871200562
2.61170220375061 2.064341068267822
0.6598758697509766 0.7128739356994629
0.6399009227752686 0.6742639541625977
0.3990678787231445 0.5017509460449219
1.209387063980103 1.415664911270142
2.21110200881958 2.039397001266479
2.578938007354736 2.03189492225647
1.023643016815186 1.068865060806274
0.9513099193572998 1.087702989578247
2.354154825210571 2.221865892410278
0.4463610649108887 0.5276088714599609
0.2679121494293213 0.4014749526977539
2.315032005310059 2.494180917739868
0.7271490097045898 0.8270659446716309
0.1695301532745361 0.2657158374786377
0.844228982925415 0.8764009475708008
1.032216787338257 1.172019004821777
0.3097198009490967 0.3770041465759277
0.8041479587554932 0.9351489543914795
0.8315360546112061 0.9031779766082764
0.3022940158843994 0.3839468955993652
0.1717000007629395 0.2745189666748047
0.8822550773620605 0.9121818542480469
1.248328924179077 1.449055910110474
0.6153490543365479 0.6524178981781006
2.043988943099976 2.084730863571167
1.877969980239868 2.33741021156311
2.076930999755859 1.874206066131592
1.37248706817627 1.448695182800293
2.229557991027832 2.224631071090698
0.3070108890533447 0.372934103012085
0.3020379543304443 0.3875150680541992
2.145837068557739 2.272871971130371
0.359774112701416 0.425976037979126
1.962162017822266 1.985970020294189
3.974409103393555 3.613824844360352
0.3220858573913574 0.4000489711761475
2.297868967056274 2.451641798019409
0.4872829914093018 0.5922811031341553
0.4288818836212158 0.5047860145568848
0.2600419521331787 0.3535399436950684
2.197789907455444 2.009839057922363
0.3364439010620117 0.4448220729827881
2.347322940826416 2.146353006362915
0.7721209526062012 0.8322420120239258
0.4992549419403076 0.5360817909240723
0.3695731163024902 0.436708927154541
0.2103121280670166 0.2752599716186523
1.191658020019531 1.123651027679443
0.8420648574829102 0.8445990085601807
1.435283184051514 1.485754013061523
0.227135181427002 0.3132350444793701
2.035924196243286 2.263059854507446
2.169534921646118 2.326939105987549
0.1925179958343506 0.273975133895874
0.7206430435180664 0.7493669986724854
0.8601479530334473 0.920651912689209
0.799065113067627 0.795457124710083
0.5794711112976074 0.653162956237793
2.175491809844971 1.964308977127075
0.3325858116149902 0.4208137989044189
2.390769958496094 2.2693190574646
0.3453409671783447 0.4510760307312012
2.06361198425293 2.084697008132935
1.136093854904175 1.183477878570557
1.898582935333252 1.982708930969238
0.3145449161529541 0.4446930885314941
0.4823980331420898 0.5825600624084473
1.972208976745605 2.115041971206665
2.425024032592773 2.259639024734497
2.161428928375244 2.384411096572876
0.87972092628479 0.8773479461669922
0.416579008102417 0.4983100891113281
0.6807239055633545 0.7531130313873291
1.089569091796875 1.254101991653442
0.329693078994751 0.4816901683807373
1.172760009765625 1.281527996063232
0.5259110927581787 0.5819580554962158
2.071105003356934 2.205429077148438
2.11567497253418 2.347779989242554
0.5100991725921631 0.6112189292907715
1.305897951126099 1.50943398475647
2.223806142807007 2.392586946487427
1.221056938171387 1.205533027648926
2.176135063171387 2.261483907699585
2.099959135055542 2.274055004119873
0.8438050746917725 0.9172871112823486
0.831078052520752 0.8688409328460693
0.4675710201263428 0.5487351417541504
0.2983500957489014 0.4065608978271484
1.133920907974243 1.189475059509277
2.292731046676636 2.169240951538086
0.3250329494476318 0.406062126159668
0.80777907371521 0.8923139572143555
0.1910998821258545 0.2922182083129883
0.183560848236084 0.2911560535430908
0.2172701358795166 0.2972478866577148
0.7566452026367188 0.8669888973236084
0.7234058380126953 0.7763938903808594
2.074007034301758 2.210414886474609
2.151676893234253 2.531473875045776
2.235452890396118 2.324609994888306
0.4565300941467285 0.5472230911254883
2.193749904632568 2.257091999053955
2.624712944030762 2.339040994644165
0.6759769916534424 0.8057248592376709
2.350145101547241 2.381502151489258
2.250671148300171 2.321149110794067
0.3151419162750244 0.4026999473571777
0.1661748886108398 0.2585029602050781
0.209434986114502 0.3039371967315674
0.7458970546722412 0.7960989475250244
1.349281072616577 1.547317981719971
1.659626960754395 1.698432922363281
1.472755908966064 1.5524001121521
0.5313749313354492 0.6485269069671631
1.025887012481689 1.148126125335693
0.4033989906311035 0.5013940334320068
0.2283599376678467 0.3221299648284912
0.9690368175506592 0.967846155166626
1.867141008377075 1.832067966461182
2.418613195419312 2.391371965408325
0.2886531352996826 0.39457106590271
1.216734886169434 1.34525990486145
1.255413055419922 1.326269149780273
2.212054967880249 2.050040006637573
2.199098825454712 2.306470155715942
0.301548957824707 0.3923969268798828
0.2086901664733887 0.2913110256195068
0.6862959861755371 0.6845180988311768
2.265022993087769 2.071979999542236
0.2221910953521729 0.3085129261016846
1.041920900344849 1.297665119171143
0.5343220233917236 0.5982451438903809
0.7906749248504639 0.8929779529571533
0.2396879196166992 0.3240771293640137
0.5992419719696045 0.6800570487976074
3.364069938659668 3.405237913131714
1.387712001800537 1.520400047302246
0.2135009765625 0.3220901489257812
2.1995689868927 2.129863023757935
0.818727970123291 0.8227581977844238
0.233726978302002 0.3387351036071777
0.2331159114837646 0.3317849636077881
1.084398031234741 1.050701856613159
2.247997045516968 2.23717212677002
2.02052903175354 2.313146114349365
0.2700660228729248 0.3819029331207275
2.010631084442139 2.142218828201294
2.221184968948364 2.124125003814697
1.241169929504395 1.146569967269897
0.1439189910888672 0.2365610599517822
0.6213669776916504 0.7424190044403076
2.195296049118042 2.375258922576904
1.175825834274292 1.027184009552002
1.418623924255371 1.575058937072754
0.8066978454589844 0.9574570655822754
0.8839430809020996 1.122719049453735
0.6814730167388916 0.7850751876831055
2.448341131210327 2.214343070983887
0.1983230113983154 0.3270678520202637
2.094542980194092 2.476042985916138
1.112109184265137 1.218878984451294
2.166654825210571 2.093118190765381
2.092653036117554 2.340362071990967
2.274143934249878 1.931104898452759
0.6411349773406982 0.7365529537200928
2.304490089416504 2.064966201782227
0.6061279773712158 0.6467680931091309
1.613070011138916 1.593442916870117
0.3290791511535645 0.4285261631011963
0.5985400676727295 0.6505191326141357
1.13700795173645 1.190122842788696
2.111366033554077 2.215480089187622
0.4767138957977295 0.560985803604126
0.3433399200439453 0.4336080551147461
0.2346920967102051 0.3218429088592529
1.579118967056274 1.482103109359741
2.038662195205688 2.041344165802002
0.8057780265808105 0.8471789360046387
0.4903302192687988 0.5768711566925049
2.085334062576294 2.225353002548218
0.9495270252227783 1.214181900024414
1.964266061782837 2.376926898956299
0.8097779750823975 0.9349639415740967
0.2088809013366699 0.2989890575408936
3.270144939422607 2.977969884872437
1.35968804359436 1.285638093948364
2.165142059326172 2.246128082275391
1.18662691116333 1.261733055114746
1.295094966888428 1.591145992279053
0.6469180583953857 0.8348379135131836
0.6557991504669189 0.7411890029907227
1.176666975021362 1.204771041870117
2.171466112136841 2.02780818939209
0.1931600570678711 0.2893099784851074
1.254847049713135 1.504334211349487
0.6586110591888428 0.752971887588501
0.918330192565918 0.9410979747772217
0.2469141483306885 0.3211879730224609
0.8582820892333984 0.8923790454864502
0.2440149784088135 0.3339920043945312
5.025393009185791 5.135402917861938
2.248289823532104 2.139420032501221
1.619760990142822 1.483934879302979
2.372951984405518 2.360794067382812
1.444012880325317 1.653936147689819
2.054233074188232 2.167476892471313
0.7480590343475342 0.9583690166473389
2.208014965057373 2.35694694519043
2.059555053710938 2.341578006744385
0.266185998916626 0.3613879680633545
0.4741590023040771 0.5567810535430908
0.9505510330200195 1.023252964019775
0.7692990303039551 0.7521779537200928
2.273056983947754 2.026527166366577
0.8852779865264893 1.028367042541504
0.3740217685699463 0.4765830039978027
2.594022035598755 2.57684588432312
0.3052420616149902 0.4013509750366211
1.188961029052734 1.275592088699341
1.127317905426025 1.21675705909729
0.3825950622558594 0.4620101451873779
0.1719601154327393 0.2493910789489746
0.832082986831665 0.8028459548950195
1.507137060165405 1.333986043930054
0.3325040340423584 0.4689180850982666
4.839500188827515 4.22484302520752
2.094820976257324 2.180227994918823
2.167577028274536 2.120352029800415
0.983036994934082 1.090613842010498
1.091081857681274 1.028223037719727
0.1406881809234619 0.252730131149292
0.8471798896789551 1.072277069091797
2.593701124191284 2.538274049758911
0.2555830478668213 0.34393310546875
2.716809034347534 2.88642406463623
2.299881935119629 2.444358110427856
0.5803618431091309 0.7079720497131348
2.340481042861938 2.1821129322052
4.223828077316284 4.092472076416016
0.3491730690002441 0.4356489181518555
0.5527770519256592 0.6524360179901123
1.15226411819458 1.162101030349731
2.093521118164062 2.105725049972534
2.536082029342651 2.026325941085815
0.9164419174194336 0.9858770370483398
2.186116933822632 2.18981409072876
2.279299020767212 2.224885940551758
0.2421250343322754 0.3296520709991455
2.205724954605103 2.202615022659302
2.284843921661377 2.253468036651611
2.305860996246338 2.024314880371094
2.040240049362183 2.106650829315186
1.321478128433228 1.635933876037598
0.6559720039367676 0.8149571418762207
0.715095043182373 0.7640039920806885
0.5978469848632812 0.7538490295410156
0.5039999485015869 0.5879671573638916
3.197055816650391 3.065087795257568
0.6648900508880615 0.8179309368133545
0.1866328716278076 0.2850830554962158
2.088157176971436 2.018994092941284
1.226574182510376 1.207984209060669
0.6116409301757812 0.61667799949646
0.9399559497833252 1.01825213432312
2.126276969909668 2.23676609992981
1.510829925537109 1.630531787872314
0.2838051319122314 0.3539290428161621
0.7264971733093262 0.7805380821228027
3.150060892105103 3.028012990951538
1.650791168212891 1.528898000717163
5.409970998764038 4.541345119476318
2.379852056503296 2.171535968780518
0.2529420852661133 0.3340768814086914
2.413242816925049 2.234955072402954
0.1801559925079346 0.2792470455169678
0.15093994140625 0.2447538375854492
0.2076160907745361 0.3195860385894775
1.856230974197388 1.731957912445068
2.026049137115479 2.424999952316284
2.274487972259521 1.924074172973633
0.6196379661560059 0.6696670055389404
2.100162982940674 2.102638959884644
0.3394589424133301 0.4221088886260986
0.2628970146179199 0.3753371238708496
2.011920928955078 2.290086030960083
1.353846073150635 1.441513061523438
2.109531879425049 2.146100044250488
1.262675046920776 1.296092987060547
0.9453089237213135 0.9707560539245605
0.6575109958648682 0.705906867980957
0.6733999252319336 0.7614109516143799
0.3862168788909912 0.4595210552215576
0.1499209403991699 0.2485630512237549
0.9198269844055176 0.9974720478057861
2.031444072723389 1.94057297706604
0.3513708114624023 0.4227402210235596
2.167275905609131 2.10814905166626
2.242486000061035 2.397792100906372
0.4539330005645752 0.5727880001068115
0.5602021217346191 0.6731269359588623
0.8031020164489746 0.8858599662780762
0.5995709896087646 0.6216669082641602
0.6477921009063721 0.789168119430542
2.268682956695557 2.346032857894897
1.061146020889282 1.108618974685669
0.1713480949401855 0.2714989185333252
2.205116033554077 2.092962980270386
2.162175893783569 2.41202712059021
2.0934739112854 2.25053882598877
2.246501922607422 2.353856086730957
0.241192102432251 0.3185410499572754
0.6243331432342529 0.6823339462280273
0.7124578952789307 0.8303680419921875
0.3085389137268066 0.3969118595123291
0.1878299713134766 0.2887969017028809
2.299234867095947 2.326743841171265
0.8798689842224121 0.9299290180206299
0.8251039981842041 0.9815990924835205
0.5095539093017578 0.5653970241546631
0.5569808483123779 0.6296501159667969
0.6989560127258301 0.8028559684753418
2.12252402305603 2.0068519115448
2.067759037017822 2.037236928939819
0.6038949489593506 0.6275720596313477
1.429167032241821 1.424067974090576
2.049431085586548 2.20621395111084
0.9012329578399658 0.9395041465759277
2.32355809211731 2.753406047821045
0.7035541534423828 0.7917029857635498
0.93019700050354 1.029807090759277
2.08410120010376 2.342297077178955
0.721423864364624 0.7473738193511963
1.020143985748291 1.228172063827515
0.4031069278717041 0.479323148727417
2.067024946212769 2.436205148696899
0.66874098777771 0.765254020690918
0.7368478775024414 0.7862589359283447
2.155438899993896 2.313337087631226
0.7541868686676025 0.7837150096893311
2.292356967926025 2.16358494758606
0.3987419605255127 0.4926440715789795
1.589756011962891 1.504307985305786
0.9335248470306396 0.9468121528625488
0.8198070526123047 0.8882641792297363
0.1792011260986328 0.2795088291168213
1.175430059432983 1.274716138839722
0.9600200653076172 1.018020868301392
2.09888482093811 2.134634971618652
1.494282007217407 1.570258855819702
1.436939001083374 1.353758096694946
2.246739149093628 2.347024917602539
0.6303820610046387 0.7920808792114258
2.045952796936035 2.352998018264771
1.165889978408813 1.136672019958496
0.2838308811187744 0.3737118244171143
0.1768717765808105 0.2639799118041992
0.2023630142211914 0.301501989364624
2.476953983306885 2.215262889862061
0.6898338794708252 0.8253839015960693
1.39886999130249 1.284970998764038
2.154695987701416 2.347695112228394
0.1858088970184326 0.289546012878418
0.2710201740264893 0.329352855682373
2.173036813735962 2.27210807800293
2.355336904525757 2.281524896621704
0.7027409076690674 0.8058838844299316
0.4782559871673584 0.53342604637146
0.2803428173065186 0.3538980484008789
1.190709114074707 1.120400905609131
0.4546329975128174 0.5518169403076172
1.124888896942139 1.372822046279907
1.402760982513428 1.411745071411133
0.9718070030212402 1.069034099578857
1.17392897605896 1.200488090515137
1.176501989364624 1.223791122436523
0.3983409404754639 0.5042309761047363
2.278213977813721 2.496346950531006
2.025935888290405 2.402834892272949
0.2275187969207764 0.3372938632965088
0.8589041233062744 0.9827158451080322
0.8669240474700928 0.8944869041442871
2.126837015151978 2.047482013702393
1.247406959533691 1.271901845932007
0.5688118934631348 0.7578310966491699
0.6596858501434326 0.8331551551818848
2.108917951583862 2.203531980514526
0.156641960144043 0.2543540000915527
0.7178120613098145 0.7163569927215576
0.4839978218078613 0.5769059658050537
2.253592967987061 2.070634841918945
1.178730964660645 1.318190813064575
2.250976085662842 2.546504020690918
0.2446351051330566 0.340886116027832
2.155607223510742 2.48730993270874
1.189197063446045 1.080918073654175
2.365103006362915 2.158820867538452
2.188187122344971 2.335069894790649
1.917244911193848 2.106489181518555
0.9467010498046875 1.051182985305786
1.109715938568115 1.203345060348511
2.131145000457764 2.246531009674072
1.104076147079468 1.084209203720093
0.1931021213531494 0.2733919620513916
2.271239995956421 2.26987886428833
0.6115169525146484 0.6995298862457275
1.469393968582153 1.277997970581055
2.37696385383606 2.234527111053467
0.6475028991699219 0.7020518779754639
2.241978883743286 2.395220041275024
1.38120698928833 1.342338085174561
0.6881790161132812 0.7715950012207031
0.8453240394592285 0.8690340518951416
2.159110069274902 2.156441211700439
0.2193970680236816 0.304253101348877
0.6423430442810059 0.707582950592041
0.5115261077880859 0.5976309776306152
0.3455140590667725 0.4147529602050781
0.3472659587860107 0.4559988975524902
0.1779019832611084 0.2802720069885254
1.546415090560913 1.604703903198242
0.554487943649292 0.602208137512207
1.141809940338135 1.268502950668335
1.247465133666992 1.231480121612549
2.099702835083008 1.915799140930176
0.2242388725280762 0.318324089050293
1.054432153701782 1.147042989730835
0.9223148822784424 0.9710781574249268
0.6221258640289307 0.7562518119812012
1.994730949401855 2.11415696144104
0.5320570468902588 0.5973079204559326
0.342987060546875 0.4309389591217041
0.1928489208221436 0.2964310646057129
0.8907630443572998 0.9851248264312744
0.1716558933258057 0.2716729640960693
0.3913049697875977 0.4597148895263672
0.4428539276123047 0.4869198799133301
0.8368780612945557 0.9113969802856445
0.7119359970092773 0.8098430633544922
1.488397836685181 1.658452987670898
0.3859591484069824 0.5018160343170166
1.474516868591309 1.681789875030518
1.927945852279663 1.997507095336914
2.22754693031311 2.150925159454346
2.163189172744751 2.148351192474365
0.5314700603485107 0.6531491279602051
0.2189569473266602 0.3082609176635742
0.5301709175109863 0.6175539493560791
0.6514360904693604 0.7927899360656738
2.021226167678833 2.108926057815552
2.614078998565674 2.634846210479736
1.996531009674072 1.989043951034546
1.172465801239014 1.268311977386475
0.2347841262817383 0.324970006942749
0.907742977142334 1.056537866592407
0.4738941192626953 0.5650711059570312
0.8898849487304688 0.9286031723022461
0.2626819610595703 0.3387758731842041
2.258324146270752 2.216701030731201
0.4177799224853516 0.5295479297637939
0.6390020847320557 0.7413239479064941
1.304507970809937 1.442900896072388
0.2654781341552734 0.3586189746856689
0.2309639453887939 0.3348309993743896
2.328341007232666 1.91499400138855
0.1941580772399902 0.289478063583374
1.15570592880249 1.23987603187561
2.93877100944519 2.981539011001587
2.097566843032837 2.236910104751587
0.4427280426025391 0.5044920444488525
0.3715100288391113 0.492344856262207
2.284209012985229 2.605746984481812
1.088616132736206 1.182681083679199
0.9737701416015625 1.05787205696106
2.052610874176025 2.048285007476807
0.9160280227661133 0.9420580863952637
2.115859985351562 2.396885871887207
2.485838890075684 2.234264850616455
2.347702026367188 2.546195983886719
0.8907201290130615 0.9744751453399658
2.325474977493286 2.296422004699707
0.3948938846588135 0.5417411327362061
1.05145001411438 1.285120010375977
0.2610008716583252 0.3857848644256592
1.002900123596191 0.9607458114624023
2.352283000946045 2.248179912567139
2.350801944732666 2.321805000305176
0.2498571872711182 0.3479981422424316
0.4207320213317871 0.5221109390258789
2.478969097137451 2.509528160095215
3.257804155349731 3.057731866836548
0.1932651996612549 0.2750580310821533
1.236672878265381 1.315835952758789
2.187600135803223 2.187311887741089
0.1871688365936279 0.2879981994628906
0.5340189933776855 0.6457529067993164
1.225358009338379 1.292580127716064
2.190080881118774 2.297692775726318
1.444220066070557 1.5211341381073
0.9595780372619629 0.9997589588165283
0.1760358810424805 0.2721920013427734
2.489170074462891 2.387592077255249
2.194660186767578 2.169074058532715
2.075648784637451 2.51266884803772
0.1477987766265869 0.2450079917907715
1.47552490234375 1.425848007202148
0.2300100326538086 0.3324799537658691
2.194616079330444 2.05675482749939
0.9670190811157227 0.9755480289459229
0.7574450969696045 0.8748409748077393
2.191284894943237 2.370515108108521
1.179918050765991 1.30156397819519
0.3076319694519043 0.4271087646484375
2.150479078292847 2.236595869064331
0.8694050312042236 0.8597590923309326
1.944134950637817 2.208138942718506
2.858171939849854 2.997611999511719
0.1450839042663574 0.2422089576721191
2.229391098022461 2.24933910369873
1.298110008239746 1.259984970092773
1.110707998275757 1.267068862915039
1.982854127883911 2.280472040176392
0.263045072555542 0.3668539524078369
2.265884876251221 2.142644882202148
2.691151857376099 2.648396015167236
0.2699100971221924 0.339439868927002
2.208798885345459 2.262975931167603
0.5595791339874268 0.5933029651641846
1.198579072952271 1.250265836715698
0.5502889156341553 0.5656239986419678
1.085406064987183 1.235455989837646
2.295650005340576 2.185350894927979
1.462687015533447 1.211535930633545
2.005440950393677 2.341546058654785
0.1394870281219482 0.2354309558868408
2.411066055297852 2.261983871459961
0.7942779064178467 0.9173290729522705
0.4634180068969727 0.5691978931427002
1.428908109664917 1.4548499584198
1.057937860488892 1.355885028839111
0.4845991134643555 0.6209440231323242
0.6477410793304443 0.8023691177368164
0.3396759033203125 0.4531388282775879
0.4600739479064941 0.5363399982452393
1.099379062652588 1.335062026977539
0.8682539463043213 0.9051060676574707
0.163442850112915 0.2628378868103027
0.5727360248565674 0.6748578548431396
2.208470821380615 2.213846921920776
0.4681730270385742 0.529961109161377
1.048045873641968 1.026482105255127
2.262739896774292 2.10461688041687
0.7642738819122314 0.8160181045532227
2.249097108840942 2.405858993530273
2.308040857315063 2.269646883010864
0.7883479595184326 0.8627758026123047
2.317234039306641 2.291241884231567
0.6226069927215576 0.7403740882873535
0.6075880527496338 0.6865189075469971
0.6025431156158447 0.6686728000640869
2.330127954483032 2.212026834487915
0.268373966217041 0.3483579158782959
2.359519004821777 2.063557147979736
0.3112659454345703 0.40248703956604
0.6425430774688721 0.8231298923492432
0.5765008926391602 0.6749451160430908
0.8253059387207031 0.9371838569641113
0.3870730400085449 0.4281880855560303
0.9627039432525635 1.056710004806519
2.301939964294434 2.351969957351685
0.1891088485717773 0.2855629920959473
0.4546358585357666 0.5328640937805176
0.3996920585632324 0.5263679027557373
0.4287128448486328 0.490649938583374
1.445691108703613 1.442665100097656
2.061311960220337 2.178750991821289
0.1785218715667725 0.2782788276672363
0.2484211921691895 0.3301770687103271
0.8668999671936035 0.8883838653564453
1.282005071640015 1.278864145278931
0.3727807998657227 0.4821188449859619
1.169571876525879 1.250696897506714
0.2532989978790283 0.3647007942199707
2.162417888641357 2.288860082626343
0.3399488925933838 0.4378581047058105
0.5034549236297607 0.5372719764709473
0.7401728630065918 0.9018938541412354
0.60465407371521 0.7080318927764893
0.8705031871795654 0.8808751106262207
0.6422700881958008 0.8093211650848389
0.3945200443267822 0.4920339584350586
0.3002829551696777 0.4039549827575684
2.318477869033813 2.226887941360474
0.5662820339202881 0.6145520210266113
2.15468692779541 2.295019149780273
2.006793022155762 2.28538703918457
0.2027931213378906 0.3085951805114746
0.4762768745422363 0.5715451240539551
0.4742510318756104 0.6121890544891357
0.8967299461364746 0.9726219177246094
3.873603820800781 4.626653909683228
0.7309260368347168 0.7464351654052734
0.6244590282440186 0.7777700424194336
2.316651821136475 2.302085161209106
2.144931077957153 1.999819993972778
2.125195026397705 2.164408922195435
0.9291729927062988 0.9953548908233643
2.388285160064697 2.33604097366333
0.5416851043701172 0.6004180908203125
0.3364379405975342 0.4320278167724609
0.1956889629364014 0.3049030303955078
2.474145174026489 2.396898984909058
0.3350739479064941 0.4176139831542969
1.72245192527771 2.220371007919312
2.546020984649658 2.387698888778687
2.374043941497803 2.151095151901245
2.265720129013062 2.108996868133545
0.1929900646209717 0.2949328422546387
0.1813509464263916 0.2769958972930908
0.7848870754241943 0.8893921375274658
2.713811874389648 2.80401611328125
0.8994379043579102 1.015520095825195
0.6014008522033691 0.7157609462738037
2.080955028533936 2.335531234741211
2.226089954376221 2.140048980712891
1.103533983230591 1.194844007492065
0.578679084777832 0.6814210414886475
0.553368091583252 0.6092579364776611
2.015663146972656 2.435667037963867
2.186131954193115 2.143673181533813
0.6611499786376953 0.7263610363006592
0.4536471366882324 0.5716450214385986
0.2107138633728027 0.3035430908203125
2.102315902709961 2.200175046920776
0.5590999126434326 0.6372079849243164
0.7178280353546143 0.7832911014556885
2.154761075973511 2.346745014190674
1.613200902938843 1.692566871643066
0.6930868625640869 0.7347738742828369
0.8826680183410645 0.8824779987335205
0.8749170303344727 1.060083866119385
0.2765247821807861 0.3715879917144775
0.8373010158538818 0.8458619117736816
0.9506840705871582 1.136543989181519
0.4128491878509521 0.5008351802825928
1.493521213531494 1.381550073623657
2.017038106918335 1.928571939468384
2.233317852020264 1.922869920730591
0.3769879341125488 0.521306037902832
0.1779282093048096 0.277040958404541
0.213454008102417 0.3079099655151367
1.185479164123535 1.27999210357666
0.1519820690155029 0.2497320175170898
1.194195032119751 1.31481409072876
0.7001259326934814 0.8310749530792236
2.362480878829956 2.378398180007935
0.2342238426208496 0.3446738719940186
0.5641639232635498 0.6579611301422119
0.8535079956054688 0.9186911582946777
0.8130419254302979 0.9105441570281982
2.273858070373535 2.410325050354004
0.2340760231018066 0.3253321647644043
0.3956699371337891 0.5327808856964111
0.3285248279571533 0.3929979801177979
0.7376208305358887 0.8263070583343506
0.6415691375732422 0.6763269901275635
2.127868890762329 2.090376138687134
1.095804929733276 1.223295211791992
0.2931499481201172 0.3744931221008301
0.8203320503234863 0.8076519966125488
1.018867015838623 1.190449953079224
2.019950866699219 2.095102071762085
0.8992269039154053 1.021604061126709
0.5982279777526855 0.7260489463806152
2.172190189361572 2.235826015472412
2.148813009262085 1.968799829483032
1.978936910629272 2.487872123718262
2.018806934356689 2.339673042297363
1.325926065444946 1.488204956054688
0.4356639385223389 0.4880669116973877
0.5092370510101318 0.6188910007476807
2.395442008972168 2.396246910095215
0.396496057510376 0.5137650966644287
1.432050943374634 1.409785985946655
0.9505059719085693 0.9443538188934326
2.109014987945557 2.469315052032471
0.949862003326416 0.9644942283630371
0.5329360961914062 0.6095108985900879
0.3671629428863525 0.4670519828796387
1.695227861404419 1.551356077194214
1.525543928146362 1.41181492805481
0.869175910949707 1.004963874816895
0.8739659786224365 0.9625160694122314
0.7859010696411133 0.9101409912109375
2.337533950805664 2.291975021362305
0.2710280418395996 0.3812382221221924
1.382142782211304 1.340154886245728
2.225655078887939 2.44005298614502
2.338196992874146 2.350659132003784
2.237937211990356 2.114416122436523
2.245418071746826 1.971112966537476
0.7584230899810791 0.8763937950134277
0.1656291484832764 0.2585530281066895
0.3760359287261963 0.4366569519042969
0.3208777904510498 0.422025203704834
0.825171947479248 0.9575779438018799
0.8212080001831055 0.9067230224609375
0.2185449600219727 0.3118078708648682
2.662181854248047 2.788913011550903
0.4814300537109375 0.5860731601715088
2.256401777267456 2.301542997360229
1.891997814178467 1.846487998962402
0.6024191379547119 0.7168948650360107
2.376873016357422 2.332884073257446
0.6256518363952637 0.6756730079650879
0.3118259906768799 0.4139797687530518
1.210747957229614 1.344334125518799
0.5269980430603027 0.6393399238586426
2.480082035064697 2.233056783676147
2.406171798706055 2.36453104019165
1.463787078857422 1.504565954208374
1.461443901062012 1.561416149139404
1.735050916671753 1.775969982147217
0.408484935760498 0.5478661060333252
1.224210023880005 1.271222114562988
0.5088698863983154 0.5981640815734863
1.574245929718018 1.731627941131592
0.2325170040130615 0.3263490200042725
2.344176054000854 2.323285818099976
2.284384965896606 2.176121950149536
0.5083599090576172 0.6648030281066895
0.6962821483612061 0.778095006942749
1.17182993888855 1.211852073669434
2.380596876144409 2.192337036132812
0.9340059757232666 0.9649381637573242
0.1600961685180664 0.2590310573577881
2.047002792358398 2.306123971939087
1.425175905227661 1.611933946609497
1.239903926849365 1.247251033782959
0.3031618595123291 0.3896090984344482
2.16938304901123 2.317273855209351
1.402022123336792 1.419807195663452
0.4592859745025635 0.5539851188659668
2.201912879943848 1.935707092285156
1.734035968780518 1.927221059799194
4.102340936660767 4.653865098953247
0.4110469818115234 0.5034339427947998
2.370451211929321 2.292082071304321
2.794151067733765 2.979645967483521
2.21043586730957 2.415087938308716
0.7990291118621826 1.029132127761841
0.6164290904998779 0.6343839168548584
0.3566720485687256 0.4138860702514648
1.937620162963867 2.358942985534668
0.331049919128418 0.427077054977417
0.2393169403076172 0.3283398151397705
0.5935921669006348 0.7892038822174072
1.074952125549316 1.27495813369751
0.5071489810943604 0.5810990333557129
0.2348849773406982 0.344545841217041
2.315661907196045 2.142410039901733
0.2973110675811768 0.3997280597686768
3.470418930053711 3.518066883087158
2.110997200012207 2.109291791915894
2.034333944320679 2.229995965957642
0.7635738849639893 0.7923340797424316
1.244935035705566 1.270498037338257
1.17596697807312 1.284221887588501
0.4289820194244385 0.5185201168060303
0.3964850902557373 0.4951541423797607
0.3720231056213379 0.4924600124359131
0.6646368503570557 0.7516989707946777
0.1670610904693604 0.2993271350860596
2.261583089828491 2.327316999435425
2.123920917510986 2.368519067764282
1.332792043685913 1.222147941589355
3.124428033828735 3.719196796417236
0.3956918716430664 0.4640250205993652
0.6786949634552002 0.8089251518249512
0.42684006690979 0.471688985824585
1.244714021682739 1.283498048782349
0.7801878452301025 0.8034579753875732
1.228816986083984 1.266803026199341
0.2146320343017578 0.3180890083312988
1.117549896240234 1.219238996505737
1.875843048095703 2.266932010650635
0.3095271587371826 0.4325699806213379
0.2159140110015869 0.310809850692749
0.3052117824554443 0.401494026184082
0.3030920028686523 0.3895928859710693
0.5615320205688477 0.6650619506835938
0.2311899662017822 0.3217301368713379
1.142739057540894 1.291707992553711
0.1485590934753418 0.2471179962158203
0.1477971076965332 0.2465920448303223
0.8109321594238281 0.8625869750976562
0.3100321292877197 0.3957400321960449
0.1338121891021729 0.2343060970306396
2.334785223007202 2.394212961196899
0.4209458827972412 0.4879360198974609
2.396710872650146 2.542819023132324
2.115020990371704 2.324388027191162
1.356193065643311 1.242208003997803
0.1481988430023193 0.2435040473937988
2.266972064971924 1.916980981826782
0.4528629779815674 0.5148129463195801
1.495541095733643 1.689892053604126
2.118491888046265 2.207475185394287
2.263660907745361 2.107047080993652
2.57991099357605 2.365237951278687
1.210914850234985 1.241053104400635
0.7254559993743896 0.8229689598083496
0.1628580093383789 0.2626161575317383
1.941519021987915 2.358536005020142
2.191240072250366 2.303249835968018
2.23022985458374 2.312964916229248
2.273136138916016 2.492009878158569
0.2930638790130615 0.3713078498840332
2.183895826339722 2.283764123916626
2.365220069885254 2.339171886444092
0.1352899074554443 0.2346949577331543
0.5391318798065186 0.6292910575866699
2.248233079910278 2.093116044998169
0.7180719375610352 0.7510898113250732
0.9267079830169678 0.972487211227417
2.137264013290405 2.260341882705688
0.2003481388092041 0.2816009521484375
0.8186240196228027 0.9096419811248779
0.1360609531402588 0.2331891059875488
0.4100689888000488 0.4645562171936035
0.2595899105072021 0.3617508411407471
1.117403984069824 1.323868036270142
0.6960499286651611 0.8329370021820068
1.24321985244751 1.219587087631226
2.927850008010864 3.387070894241333
0.8695189952850342 0.9193830490112305
0.4157450199127197 0.5412240028381348
0.4152290821075439 0.5191268920898438
0.627406120300293 0.6306509971618652
0.7977771759033203 0.945620059967041
5.644589900970459 5.355572938919067
2.228673934936523 2.472750902175903
2.242631912231445 2.465326070785522
2.204570055007935 2.148836851119995
0.1714699268341064 0.264286994934082
0.5361471176147461 0.6845328807830811
0.3957469463348389 0.5208430290222168
1.280853033065796 1.35565710067749
2.166455984115601 2.26445198059082
1.322319984436035 1.207548141479492
0.6552360057830811 0.7906069755554199
0.458949089050293 0.5560789108276367
0.5647940635681152 0.6543509960174561
1.911287069320679 2.388190031051636
2.29110312461853 2.011391878128052
1.59920597076416 1.527740001678467
0.976607084274292 0.9760651588439941
1.252712965011597 1.185519933700562
0.2384200096130371 0.3367140293121338
0.5732500553131104 0.6595799922943115
0.2844409942626953 0.3847899436950684
0.8177280426025391 0.8286340236663818
1.252965927124023 1.155740022659302
1.922173023223877 1.920665979385376
4.221360921859741 4.275300979614258
1.268616914749146 1.275559902191162
2.169893026351929 2.319068908691406
2.061292171478271 2.141751050949097
0.2434601783752441 0.3455550670623779
0.9260621070861816 0.905073881149292
0.8003330230712891 0.8025250434875488
0.1603689193725586 0.2594211101531982
1.438239097595215 1.512704849243164
0.9040870666503906 1.020771026611328
0.6419599056243896 0.675447940826416
0.5045249462127686 0.5692451000213623
0.4395389556884766 0.5661740303039551
0.9869248867034912 0.9562687873840332
0.7474198341369629 0.8486208915710449
0.6580469608306885 0.7653529644012451
1.166763067245483 1.212915897369385
1.248533010482788 1.375481843948364
1.493429183959961 1.437150955200195
1.417691946029663 1.545933961868286
1.256675004959106 1.327757120132446
0.5490219593048096 0.6293680667877197
2.27157187461853 2.229400157928467
0.3569471836090088 0.398751974105835
2.206282138824463 2.011159181594849
2.29387903213501 2.024951934814453
1.372947931289673 1.474933862686157
0.4613590240478516 0.5934579372406006
0.5844378471374512 0.6642069816589355
2.104247093200684 2.069511890411377
0.993394136428833 1.051711082458496
0.2863368988037109 0.3719408512115479
2.140323877334595 1.986323118209839
1.404300928115845 1.559874057769775
0.7098920345306396 0.925206184387207
2.233000993728638 2.306647062301636
0.7904980182647705 0.9444959163665771
0.3754711151123047 0.4337620735168457
0.4706211090087891 0.5215890407562256
0.7727940082550049 0.9096059799194336
0.3928749561309814 0.4630608558654785
2.002744913101196 2.3679039478302
2.125610828399658 2.173134803771973
2.17910099029541 2.13074803352356
0.3818409442901611 0.4250571727752686
1.440930128097534 1.403279066085815
0.2501780986785889 0.3518581390380859
0.1982150077819824 0.2822208404541016
0.8556649684906006 0.9498929977416992
1.335043907165527 1.348095893859863
0.2215039730072021 0.3033108711242676
2.044219970703125 2.310528993606567
1.852097034454346 1.889126062393188
2.103286981582642 2.445515871047974
2.211059093475342 2.517699956893921
0.6983518600463867 0.7870008945465088
2.181401014328003 2.407978057861328
0.8078169822692871 0.9156181812286377
0.5242240428924561 0.6077728271484375
0.5129978656768799 0.5605828762054443
0.5177679061889648 0.6229541301727295
0.6196219921112061 0.751223087310791
2.203470945358276 2.505630016326904
0.235659122467041 0.3272299766540527
4.225748062133789 4.538833856582642
0.6459231376647949 0.7792410850524902
2.184364080429077 2.279303789138794
0.5858299732208252 0.6698691844940186
2.232674121856689 2.293338060379028
1.501473903656006 1.550104856491089
1.033728837966919 1.139058828353882
2.116558790206909 2.188415050506592
0.4825060367584229 0.5211760997772217
0.5268950462341309 0.580193042755127
0.295706033706665 0.3641378879547119
2.117253065109253 2.523849964141846
2.013068914413452 2.191665172576904
1.193430185317993 1.372200012207031
2.338981866836548 2.389071941375732
1.846683979034424 2.248128175735474
2.119578123092651 2.025584936141968
2.070560932159424 2.274906158447266
0.449862003326416 0.5832569599151611
0.5374350547790527 0.5697598457336426
0.3038630485534668 0.3918929100036621
0.2144451141357422 0.2965600490570068
0.3080399036407471 0.3996899127960205
2.168497085571289 2.216579914093018
1.387968063354492 1.38641095161438
0.6882390975952148 0.8187098503112793
1.689301013946533 1.799546003341675
0.3015420436859131 0.4001898765563965
1.142385959625244 1.156757116317749
0.5619220733642578 0.6345911026000977
2.312716960906982 1.998969078063965
0.5654411315917969 0.7119619846343994
0.1529381275177002 0.2538549900054932
2.181027173995972 2.410336971282959
1.562943935394287 1.672390937805176
2.390775918960571 2.285750150680542
0.143341064453125 0.2441070079803467
0.2071630954742432 0.3129329681396484
0.947274923324585 0.9690589904785156
1.012008905410767 1.080438137054443
0.7741250991821289 0.8446969985961914
0.4100949764251709 0.5196731090545654
1.269359111785889 1.248245000839233
1.817342042922974 1.537181854248047
0.6671121120452881 0.8555078506469727
0.3902938365936279 0.4869771003723145
0.3524169921875 0.4589130878448486
0.3265209197998047 0.4394690990447998
2.381243944168091 2.287163972854614
0.5468008518218994 0.6486759185791016
2.261014938354492 2.194257020950317
1.400078058242798 1.381359100341797
1.691633939743042 1.456717014312744
0.4643990993499756 0.6217830181121826
0.7835650444030762 0.8037078380584717
2.798297882080078 2.577949047088623
2.128492116928101 2.11949896812439
2.352086782455444 2.159472942352295
2.033223867416382 2.410637855529785
0.919929027557373 0.846890926361084
0.316148042678833 0.3991641998291016
0.9220070838928223 1.105759143829346
0.2571430206298828 0.3564989566802979
1.595232963562012 1.505182027816772
0.1612720489501953 0.2548799514770508
2.026092052459717 2.092335939407349
0.5534579753875732 0.6433241367340088
0.1553359031677246 0.2542917728424072
1.060577154159546 1.233511209487915
0.5235278606414795 0.6035439968109131
2.183840990066528 2.974122047424316
0.6817588806152344 0.7153289318084717
0.6234729290008545 0.7026550769805908
2.03534197807312 2.343235015869141
2.389726877212524 2.39522385597229
0.7051990032196045 0.7844200134277344
0.9878628253936768 1.010834932327271
0.3919289112091064 0.4852409362792969
2.029906988143921 2.054581165313721
0.4727640151977539 0.512904167175293
0.5947048664093018 0.7239561080932617
0.6557438373565674 0.7209141254425049
0.7944231033325195 0.9469301700592041
0.4071638584136963 0.477802038192749
0.3093509674072266 0.408189058303833
1.706932067871094 1.736537933349609
1.265083789825439 1.245241165161133
2.419203996658325 2.329974174499512
2.060392141342163 2.206268072128296
2.290987014770508 2.295949220657349
1.179440021514893 1.2154700756073
0.3256208896636963 0.4130079746246338
1.061781167984009 1.140647888183594
0.6011860370635986 0.6077759265899658
0.1609008312225342 0.2608070373535156
1.096657037734985 1.053327083587646
0.6916639804840088 0.7603080272674561
1.414425134658813 1.538163900375366
2.00262713432312 2.527289867401123
1.211302995681763 1.21766209602356
2.213577032089233 2.35651421546936
2.052648067474365 2.067624092102051
0.8348050117492676 0.8848898410797119
0.9419260025024414 0.9543459415435791
2.308640956878662 2.209021091461182
1.908010959625244 2.082102060317993
0.3057301044464111 0.4153079986572266
0.6343050003051758 0.8293161392211914
0.3726930618286133 0.486069917678833
1.485679864883423 1.336890935897827
2.159462928771973 2.117981910705566
0.6544151306152344 0.6882569789886475
0.182974100112915 0.2757370471954346
0.5200300216674805 0.6800880432128906
2.47867488861084 2.305531024932861
0.5592739582061768 0.5965869426727295
1.96440601348877 2.499300956726074
2.09594988822937 2.105309963226318
0.2336130142211914 0.3292641639709473
0.9413900375366211 0.9797530174255371
2.098973989486694 2.137203931808472
1.196764945983887 1.165485143661499
0.4550528526306152 0.5019609928131104
0.1640980243682861 0.2520608901977539
0.545302152633667 0.5898089408874512
4.271107912063599 4.320417881011963
2.281086206436157 1.919962882995605
0.2060399055480957 0.3168129920959473
1.251508951187134 1.408676862716675
2.369203090667725 2.076249837875366
0.1905689239501953 0.2844340801239014
0.6460731029510498 0.6860449314117432
0.2156481742858887 0.299691915512085
4.289103031158447 3.834320068359375
0.8054399490356445 0.8876149654388428
2.530342102050781 2.347822189331055
0.4016909599304199 0.4802548885345459
0.222959041595459 0.3174350261688232
0.3396399021148682 0.4532389640808105
1.017161130905151 1.080741882324219
2.294718027114868 2.236129999160767
0.4001979827880859 0.4852399826049805
2.100229978561401 2.256822824478149
0.4362349510192871 0.5051271915435791
0.838090181350708 0.9348468780517578
2.053737163543701 2.425692081451416
2.798730850219727 3.142554044723511
0.3695578575134277 0.4711520671844482
2.017508029937744 2.296821117401123
1.194222927093506 1.298527002334595
2.333425045013428 2.169105052947998
2.135126113891602 2.428298950195312
0.3199200630187988 0.4325070381164551
1.22585391998291 1.20627498626709
3.557375907897949 4.006843090057373
0.792248010635376 0.8420610427856445
0.8002851009368896 0.8333101272583008
0.5094881057739258 0.573861837387085
1.150290012359619 1.132483005523682
0.8869450092315674 0.9821650981903076
2.567348957061768 2.474370002746582
0.8026609420776367 0.9544899463653564
1.347486972808838 1.524391889572144
2.145035028457642 2.253566980361938
1.480186939239502 1.405642986297607
0.4117918014526367 0.4960389137268066
0.6671741008758545 0.7851459980010986
2.326848983764648 2.22561502456665
0.3716328144073486 0.4498391151428223
0.643265962600708 0.7639338970184326
2.248354911804199 1.984755992889404
2.20940899848938 2.223345041275024
1.696279048919678 2.10152792930603
1.531335115432739 1.815973997116089
2.238296985626221 2.087963819503784
2.210174083709717 2.197169065475464
0.8417220115661621 0.9606058597564697
1.371966123580933 1.343631029129028
2.418210029602051 2.140571117401123
0.528245210647583 0.6478629112243652
0.2012691497802734 0.3028991222381592
1.398442983627319 1.497174978256226
0.8400828838348389 0.9054231643676758
0.9332678318023682 1.155270099639893
0.1761999130249023 0.2728791236877441
0.4842231273651123 0.5686049461364746
0.6470940113067627 0.6964130401611328
0.4028151035308838 0.5101990699768066
0.1500470638275146 0.249143123626709
0.6662490367889404 0.7261369228363037
0.543097972869873 0.6262218952178955
0.8387069702148438 0.8772790431976318
0.3482961654663086 0.4475791454315186
0.1960217952728271 0.2899889945983887
2.052466154098511 2.034026861190796
3.032100915908813 3.107304096221924
0.4290199279785156 0.4516549110412598
0.1538808345794678 0.2491738796234131
3.194316148757935 3.408364057540894
2.366313934326172 2.157157897949219
1.328047037124634 1.4187331199646
2.172577857971191 2.608700037002563
0.1411881446838379 0.2383308410644531
0.6070010662078857 0.6970479488372803
2.192200899124146 2.366724967956543
2.246509075164795 2.392745018005371
0.6753480434417725 0.7537899017333984
1.199300050735474 1.346760988235474
2.002795934677124 2.322802066802979
0.399467945098877 0.4495258331298828
0.5924170017242432 0.6435298919677734
1.265862941741943 1.351176977157593
2.271358966827393 2.286828994750977
0.5224099159240723 0.588608980178833
5.94196605682373 6.016551971435547
1.63904595375061 1.557547807693481
0.1530900001525879 0.2513821125030518
2.297312021255493 2.205564022064209
0.6010470390319824 0.6423461437225342
0.3004040718078613 0.3967218399047852
0.8114428520202637 0.9011709690093994
0.1438498497009277 0.2405722141265869
0.1775188446044922 0.2757818698883057
0.1533050537109375 0.2498981952667236
1.257014036178589 1.257343053817749
1.363165140151978 1.524188995361328
2.107708930969238 2.252590894699097
1.007811069488525 1.034213066101074
0.6768801212310791 0.7763731479644775
0.472912073135376 0.5789129734039307
2.18405818939209 2.239652156829834
0.1596279144287109 0.2567667961120605
0.92399001121521 0.9774179458618164
2.107973098754883 2.172847986221313
2.294356107711792 1.927983045578003
2.108857870101929 2.091815948486328
0.8967411518096924 0.8831651210784912
0.2648022174835205 0.3461029529571533
0.4982049465179443 0.5655181407928467
2.088671922683716 2.130499124526978
2.258700847625732 2.072987079620361
2.14708399772644 2.218405961990356
0.2978439331054688 0.3826160430908203
2.066509962081909 2.356240034103394
0.4828300476074219 0.5693299770355225
1.036543130874634 0.9818389415740967
2.181643009185791 2.418200016021729
2.25545597076416 2.281228065490723
0.2484030723571777 0.3300089836120605
2.311620950698853 2.241333961486816
2.114628076553345 2.467310905456543
0.7666029930114746 0.8539741039276123
0.6778500080108643 0.7902591228485107
0.4981770515441895 0.6535391807556152
2.449418067932129 1.86130690574646
1.215579032897949 1.243984937667847
2.249773979187012 2.146493911743164
2.025107860565186 2.473824024200439
1.163997888565063 1.13137412071228
0.5562849044799805 0.65342116355896
0.9527518749237061 0.9080281257629395
1.889626026153564 1.86641001701355
2.293774127960205 2.392971038818359
2.666437149047852 2.758198976516724
0.5991969108581543 0.6944510936737061
0.5241131782531738 0.6790809631347656
2.317919015884399 2.06536602973938
0.7992010116577148 0.8792009353637695
0.708510160446167 0.7980411052703857
2.278520107269287 2.408441066741943
0.4740078449249268 0.5257728099822998
1.790961027145386 2.154827117919922
0.600059986114502 0.6918201446533203
0.8177719116210938 0.8317940235137939
1.181076049804688 1.113707065582275
0.6594638824462891 0.7295639514923096
0.285153865814209 0.3651459217071533
5.159505128860474 4.551693916320801
0.5843520164489746 0.7403309345245361
0.1718637943267822 0.2655761241912842
0.6780710220336914 0.7438080310821533
2.136399984359741 2.516687870025635
0.373460054397583 0.4039909839630127
1.452725172042847 1.29085898399353
0.333186149597168 0.4468429088592529
0.6642818450927734 0.6684060096740723
1.87664794921875 2.230658054351807
2.314173936843872 2.126276016235352
0.8972139358520508 1.054888963699341
1.001424074172974 1.141198873519897
2.314575910568237 2.259285926818848
3.183239936828613 3.422215938568115
0.1946899890899658 0.2917990684509277
0.8268098831176758 0.8257641792297363
0.152245044708252 0.2507450580596924
3.608035087585449 3.066986083984375
0.7056009769439697 0.7150959968566895
0.321613073348999 0.3792910575866699
0.1445930004119873 0.2416539192199707
0.1332459449768066 0.2297940254211426
2.203398942947388 2.184635162353516
1.94897198677063 2.189543008804321
0.3149409294128418 0.367919921875
0.2099988460540771 0.3102998733520508
2.14137601852417 2.464133024215698
2.134873151779175 2.315890073776245
2.026751041412354 2.342684984207153
0.483076810836792 0.5327401161193848
0.1938250064849854 0.2885639667510986
1.508824110031128 1.585628986358643
0.640923023223877 0.7173850536346436
2.39526891708374 2.222827196121216
1.132694959640503 1.155745029449463
0.5220670700073242 0.5947489738464355
0.6282069683074951 0.6858229637145996
2.291201829910278 2.368695974349976
0.6674261093139648 0.8436729907989502
0.6160521507263184 0.8043680191040039
0.9184830188751221 0.9746098518371582
0.2386770248413086 0.3333179950714111
0.2242369651794434 0.3003208637237549
0.2329850196838379 0.3088810443878174
0.5709571838378906 0.6659231185913086
1.118682146072388 1.222108840942383
0.1382842063903809 0.2351241111755371
0.6704540252685547 0.7700719833374023
0.6746950149536133 0.7772641181945801
2.212308168411255 2.246073007583618
2.437631845474243 2.532534122467041
0.6470310688018799 0.7396430969238281
2.024222850799561 2.143332958221436
2.137112855911255 2.024526119232178
2.321717023849487 2.25786304473877
0.5177018642425537 0.5925309658050537
0.9543418884277344 1.037803888320923
2.442141056060791 2.227460145950317
0.6549358367919922 0.7340219020843506
0.9864499568939209 1.068899869918823
0.550879955291748 0.5910110473632812
0.1633830070495605 0.2914619445800781
0.1708219051361084 0.2794160842895508
1.256664991378784 1.37735390663147
1.154727935791016 1.141695022583008
0.9405670166015625 1.009350061416626
1.987190008163452 2.388233184814453
1.362752914428711 1.522459983825684
2.250099897384644 2.610223054885864
2.252227067947388 2.131632804870605
0.8457369804382324 0.9808969497680664
1.494862079620361 1.722124099731445
2.141468048095703 2.40624213218689
0.3214700222015381 0.415693998336792
2.265221118927002 2.23885703086853
1.203181028366089 1.279587984085083
0.6175131797790527 0.7977237701416016
0.4671969413757324 0.5489828586578369
2.095319986343384 2.260765075683594
0.5756869316101074 0.7145969867706299
1.089157104492188 1.171525001525879
1.3369140625 1.257965087890625
0.2437379360198975 0.3218810558319092
2.159962177276611 2.311615943908691
2.182823896408081 2.409679174423218
0.4513950347900391 0.5721909999847412
2.405292987823486 2.782293081283569
1.522716999053955 1.605564117431641
2.106673955917358 2.549602031707764
0.1964919567108154 0.2776660919189453
2.32713794708252 2.202420949935913
0.8947451114654541 0.9881079196929932
2.339962005615234 2.304786920547485
0.8974568843841553 0.9893620014190674
1.423532009124756 1.42694616317749
2.338648080825806 2.055378913879395
0.748776912689209 0.8309230804443359
0.2301318645477295 0.3507430553436279
0.310481071472168 0.4304449558258057
0.497265100479126 0.5759949684143066
2.158356904983521 2.429813861846924
0.8021860122680664 0.8839480876922607
1.174988985061646 1.437908887863159
0.3856649398803711 0.4813411235809326
0.4703190326690674 0.5627341270446777
0.9559600353240967 0.9496588706970215
0.3982748985290527 0.4758269786834717
0.9256188869476318 0.9278650283813477
0.1512279510498047 0.2500898838043213
1.140227079391479 1.154398918151855
0.6688981056213379 0.7111079692840576
0.9699831008911133 1.21454119682312
1.156805992126465 1.237632036209106
2.18484091758728 2.217977046966553
1.263320922851562 1.242259979248047
0.5632798671722412 0.6508181095123291
2.067584991455078 2.182774066925049
2.030683994293213 2.39640998840332
2.318331003189087 2.304363012313843
2.120054960250854 2.115261077880859
1.074066162109375 1.092172145843506
0.3033418655395508 0.399709939956665
2.258615016937256 2.143524885177612
0.3162219524383545 0.4114670753479004
1.975581884384155 1.825622081756592
2.270526170730591 2.188178062438965
0.782027006149292 0.8471531867980957
2.013482093811035 2.284775018692017
0.4098899364471436 0.5085959434509277
1.007601022720337 1.090229988098145
0.835935115814209 0.9521560668945312
0.8513898849487305 1.002420902252197
2.127007961273193 1.971959829330444
0.6239161491394043 0.7385258674621582
0.5853290557861328 0.6988320350646973
0.4432919025421143 0.5792610645294189
2.031209945678711 2.296411991119385
2.187055110931396 2.176180839538574
0.9397509098052979 1.035771131515503
1.256515979766846 1.33972692489624
0.6538419723510742 0.7429921627044678
2.393117189407349 2.295806884765625
0.8047759532928467 0.9099278450012207
0.176501989364624 0.2690291404724121
1.965830087661743 2.31887412071228
0.5994200706481934 0.7096939086914062
0.7130329608917236 0.7140090465545654
1.082639932632446 1.131319999694824
1.961363077163696 2.145972967147827
0.1656169891357422 0.2631258964538574
1.12308406829834 1.160733938217163
2.173611164093018 2.44908595085144
0.7762360572814941 0.8473739624023438
2.415115833282471 2.22627592086792
0.2090320587158203 0.2933309078216553
1.944239854812622 2.205708026885986
0.5794188976287842 0.7312798500061035
1.13606595993042 1.141849994659424
0.7942299842834473 0.8227779865264893
1.756042003631592 1.711940050125122
0.638253927230835 0.7020678520202637
0.4263808727264404 0.5106091499328613
1.535913944244385 1.676110982894897
0.3521242141723633 0.4593088626861572
1.229284048080444 1.330101013183594
2.304594039916992 2.388406038284302
0.9753570556640625 1.116787910461426
0.7830891609191895 0.78090500831604
0.4642791748046875 0.5839660167694092
0.50022292137146 0.5654671192169189
1.226140022277832 1.16962194442749
2.241418123245239 2.318248987197876
2.451900959014893 2.373162984848022
0.607213020324707 0.6807239055633545
1.08309006690979 1.205249071121216
1.057513952255249 1.03495192527771
0.3888740539550781 0.5043659210205078
0.7932698726654053 0.7573590278625488
0.5344350337982178 0.6603579521179199
2.036730051040649 2.008981943130493
2.494592905044556 2.244652032852173
1.502185821533203 1.546921014785767
0.8994028568267822 0.864616870880127
2.017810106277466 2.197147130966187
0.3800339698791504 0.5070669651031494
2.206525087356567 2.250448942184448
0.3515350818634033 0.4093391895294189
0.7389729022979736 0.7440040111541748
0.6830689907073975 0.7597098350524902
0.2598109245300293 0.3516738414764404
2.296223878860474 2.523649930953979
2.120204925537109 2.306972026824951
2.457510948181152 2.951587915420532
0.2463810443878174 0.3285858631134033
2.310643911361694 2.269875049591064
2.054435014724731 2.112217903137207
0.7469041347503662 0.7787420749664307
2.113623857498169 2.181582927703857
0.9076189994812012 0.8630101680755615
0.6269581317901611 0.7381329536437988
0.2813668251037598 0.3737270832061768
2.567496061325073 2.657037973403931
2.15158486366272 2.113435983657837
0.1782031059265137 0.2758719921112061
0.5198488235473633 0.5771398544311523
1.255011081695557 1.553912162780762
0.5054590702056885 0.655440092086792
1.090678930282593 1.235607862472534
2.186657905578613 2.238227844238281
2.40275502204895 2.290798902511597
2.0032799243927 2.055261850357056
0.9142830371856689 0.9576311111450195
2.149147987365723 2.070343971252441
2.238773822784424 2.237891912460327
2.244120836257935 2.016022920608521
0.2509021759033203 0.3473408222198486
0.3840200901031494 0.4862160682678223
0.4743409156799316 0.5432589054107666
0.2967228889465332 0.4016959667205811
0.1850171089172363 0.2769651412963867
0.2133820056915283 0.297252893447876
2.164627075195312 1.86590313911438
2.016144037246704 2.077523946762085
1.417834997177124 1.590655088424683
1.993649005889893 2.308526992797852
1.85555100440979 2.472362995147705
0.8832969665527344 0.925645112991333
0.8775558471679688 1.042820930480957
2.450756788253784 2.316917896270752
2.48688793182373 2.039823055267334
1.405898094177246 1.395400047302246
2.335067987442017 2.225888967514038
0.1438188552856445 0.2404220104217529
0.7267119884490967 0.7844159603118896
2.03629207611084 2.319269895553589
0.4837689399719238 0.5446920394897461
0.5271859169006348 0.5907421112060547
2.188143014907837 2.24452805519104
0.3301661014556885 0.4302852153778076
1.547667026519775 1.574712038040161
4.37165904045105 4.853728055953979
0.3854808807373047 0.4621250629425049
2.013512849807739 2.362787961959839
1.005752086639404 1.054044961929321
1.692965984344482 1.62045693397522
2.313981056213379 2.207125902175903
1.938733100891113 2.481462001800537
2.257816076278687 2.163444995880127
0.7537992000579834 0.8116068840026855
1.069911003112793 1.15601921081543
0.1742269992828369 0.2755510807037354
0.2366740703582764 0.3234930038452148
0.6163990497589111 0.7276558876037598
0.4150130748748779 0.4655439853668213
2.283178806304932 2.446613788604736
0.5059740543365479 0.551624059677124
1.011257886886597 1.100439071655273
1.321316003799438 1.451695919036865
0.2199890613555908 0.3228189945220947
2.249183893203735 2.399102926254272
0.4054660797119141 0.4956569671630859
0.4592418670654297 0.5870540142059326
0.7526590824127197 0.8662021160125732
1.988497018814087 2.345724821090698
0.2168209552764893 0.3211779594421387
0.6887710094451904 0.7836141586303711
2.32660984992981 2.042236089706421
0.3502299785614014 0.4436430931091309
2.350218057632446 2.102334976196289
1.892242908477783 2.426862001419067
1.06630802154541 1.16578483581543
2.052119970321655 2.286990165710449
0.2284810543060303 0.3255681991577148
2.238296031951904 2.458311080932617
2.413316965103149 2.215459108352661
0.972524881362915 1.125657796859741
0.7768599987030029 0.8681268692016602
0.438295841217041 0.5233511924743652
2.355561017990112 2.387423038482666
0.7693700790405273 0.9883699417114258
2.242660999298096 2.146153926849365
0.9943990707397461 1.134106159210205
0.6597127914428711 0.7266340255737305
0.7796239852905273 0.8411960601806641
1.150820970535278 1.191245794296265
2.177912950515747 2.164865970611572
0.2133820056915283 0.3087821006774902
2.373047828674316 2.154029846191406
0.9009377956390381 0.9704470634460449
1.553932905197144 1.614973783493042
0.7423510551452637 0.9831061363220215
2.27466607093811 2.407086849212646
0.3968768119812012 0.5198748111724854
2.324475049972534 2.482357025146484
0.1529650688171387 0.2556471824645996
0.83343505859375 0.9362969398498535
2.35273289680481 2.246320009231567
2.118216991424561 2.086664915084839
0.2054538726806641 0.3382399082183838
0.2027781009674072 0.320432186126709
1.003206014633179 1.059327125549316
2.006664991378784 2.179933071136475
0.2110469341278076 0.3221588134765625
0.5860800743103027 0.7281680107116699
0.3748049736022949 0.4461040496826172
0.2615461349487305 0.3290479183197021
1.265048027038574 1.273823022842407
0.2598738670349121 0.3767549991607666
1.184007883071899 1.245589971542358
2.664067983627319 2.404535055160522
3.176370859146118 3.611927032470703
2.183523893356323 2.254188060760498
1.082751989364624 1.276449918746948
2.156435012817383 2.158042192459106
0.4960050582885742 0.5378689765930176
0.5627670288085938 0.632072925567627
0.6387810707092285 0.8016760349273682
1.175847053527832 1.320029973983765
0.8260869979858398 0.8381819725036621
0.5401129722595215 0.6078109741210938
0.9461259841918945 0.9570310115814209
1.563061952590942 1.765100002288818
2.347182989120483 2.495954990386963
2.33065390586853 2.23095703125
0.726672887802124 0.8217802047729492
1.79438304901123 2.294645071029663
2.239980936050415 2.081503868103027
0.4130728244781494 0.4860239028930664
2.310850858688354 2.337417840957642
0.5156028270721436 0.6215009689331055
0.7796478271484375 0.8243529796600342
0.348628044128418 0.4260129928588867
2.297523021697998 2.386135816574097
0.6870999336242676 0.8048620223999023
2.135315895080566 2.129234075546265
0.568748950958252 0.6553490161895752
0.6765389442443848 0.6807751655578613
1.410624980926514 1.216042995452881
1.646858930587769 1.904122829437256
2.410064935684204 2.457807064056396
0.376143217086792 0.4633691310882568
2.100095987319946 2.319847106933594
1.468899965286255 1.326379060745239
0.5426120758056641 0.5979759693145752
2.313850879669189 2.376894950866699
0.7946188449859619 0.8766441345214844
1.100123882293701 1.115468978881836
0.2203688621520996 0.3186891078948975
0.8992891311645508 0.924677848815918
2.321426153182983 2.4377601146698
1.60871696472168 1.56464409828186
0.456956148147583 0.5916378498077393
1.950439929962158 2.407195091247559
2.269557952880859 2.410871028900146
7.681047201156616 7.715539932250977
0.2069659233093262 0.2994279861450195
0.3433761596679688 0.421511173248291
0.3172929286956787 0.4126989841461182
0.1591019630432129 0.2751240730285645
0.1555039882659912 0.2358341217041016
0.4271318912506104 0.4745380878448486
0.1569819450378418 0.2464292049407959
1.438535213470459 1.333788156509399
0.2719089984893799 0.4075839519500732
0.2956089973449707 0.4282269477844238
0.7125270366668701 0.7898249626159668
2.242277145385742 2.287018060684204
2.107165098190308 2.162368059158325
0.4870731830596924 0.597926139831543
0.1905500888824463 0.2802419662475586
1.483613967895508 1.436222076416016
0.2789139747619629 0.3362979888916016
0.1727700233459473 0.3027470111846924
0.2190151214599609 0.3636250495910645
1.172965049743652 1.19636607170105
0.5035030841827393 0.6325600147247314
1.212512016296387 1.136743068695068
0.2238898277282715 0.3385229110717773
0.1571519374847412 0.2477760314941406
2.045606851577759 2.220110177993774
3.53575587272644 3.304293870925903
0.7861809730529785 0.8683810234069824
2.232074975967407 2.337044954299927
0.9689769744873047 1.068578004837036
2.340173959732056 2.422976970672607
0.4404590129852295 0.5617518424987793
3.985312938690186 4.784904956817627
0.6750860214233398 0.8018829822540283
0.8765420913696289 1.027611970901489
0.6152510643005371 0.6717019081115723
2.079841136932373 2.174453973770142
2.012506008148193 1.82044506072998
0.200963020324707 0.2973759174346924
2.236603021621704 2.390973806381226
0.6405539512634277 0.7256889343261719
1.248556852340698 1.285475969314575
0.4510390758514404 0.5038518905639648
0.468958854675293 0.5322051048278809
0.3965358734130859 0.4898810386657715
2.04456901550293 2.122929096221924
0.5682671070098877 0.6486549377441406
0.8286468982696533 0.92842698097229
2.766731023788452 2.370204925537109
2.237066984176636 2.085721969604492
0.3308479785919189 0.4020869731903076
2.108639001846313 2.222531080245972
1.025731086730957 1.111208200454712
0.5516371726989746 0.6144049167633057
0.1536920070648193 0.2540321350097656
1.954803943634033 2.038902044296265
2.382166147232056 2.142996072769165
0.9794800281524658 1.046705961227417
0.4541738033294678 0.5541529655456543
0.815377950668335 0.8757328987121582
0.2096710205078125 0.3052639961242676
0.4739968776702881 0.6151540279388428
0.9252660274505615 0.9430279731750488
0.5620119571685791 0.6152169704437256
0.3716750144958496 0.4492969512939453
2.204224824905396 2.351973056793213
0.3094508647918701 0.3921840190887451
0.5026271343231201 0.6182279586791992
2.343404054641724 2.222876071929932
2.08893895149231 2.32512903213501
0.8983900547027588 0.9594738483428955
1.347384929656982 1.207298994064331
2.173729181289673 2.161936044692993
1.217721939086914 1.23941707611084
0.581122875213623 0.6262359619140625
0.7671189308166504 0.8409388065338135
0.8219258785247803 0.8664422035217285
1.27504301071167 1.317777872085571
1.201359033584595 1.25151515007019
0.4369440078735352 0.552527904510498
0.6921098232269287 0.7129261493682861
0.7425968647003174 0.8910350799560547
0.6799938678741455 0.7282209396362305
0.3060829639434814 0.4163920879364014
0.7058901786804199 0.7690949440002441
1.84387993812561 1.794788122177124
0.175508975982666 0.2930350303649902
1.1231689453125 1.260406970977783
0.5851571559906006 0.7229011058807373
2.127779006958008 2.492792844772339
1.883903026580811 2.319025039672852
0.6233198642730713 0.6749570369720459
0.3192501068115234 0.4165630340576172
2.320362091064453 2.386428833007812
0.9530210494995117 1.065562009811401
0.6701729297637939 0.7043960094451904
2.268062114715576 2.259720802307129
2.365527153015137 2.032153129577637
1.21808910369873 1.233933210372925
0.5891659259796143 0.6504340171813965
0.882314920425415 0.9218020439147949
0.2090160846710205 0.3105020523071289
1.962939977645874 2.198261022567749
0.2991211414337158 0.399075984954834
2.085852146148682 2.050204038619995
0.1548240184783936 0.2877359390258789
0.2493579387664795 0.3449501991271973
1.318991899490356 1.527896165847778
1.919612884521484 2.038680791854858
0.7289080619812012 0.7801220417022705
0.2130410671234131 0.3071920871734619
0.3992800712585449 0.5093410015106201
2.06884503364563 2.448532104492188
0.3442671298980713 0.4307429790496826
2.179435014724731 2.234760046005249
2.206423997879028 2.107417106628418
2.354506969451904 2.234009981155396
1.673310995101929 1.743881940841675
1.967212915420532 2.189262866973877
1.533879041671753 1.396399974822998
0.3762409687042236 0.4842329025268555
1.28676700592041 1.392735004425049
2.346915006637573 2.107023000717163
0.3865559101104736 0.4548459053039551
1.262507200241089 1.290101051330566
3.146458148956299 3.421331882476807
0.2008240222930908 0.2757408618927002
0.2504899501800537 0.3230850696563721
1.064207077026367 1.094596862792969
1.16368293762207 1.254292964935303
0.6902179718017578 0.7827548980712891
2.202394962310791 2.384064197540283
0.321530818939209 0.371912956237793
0.7316789627075195 0.7687141895294189
0.9522240161895752 0.8887441158294678
1.183790922164917 1.347290992736816
2.316395044326782 2.368956804275513
0.1844699382781982 0.2675318717956543
0.8190469741821289 0.9679770469665527
0.1606290340423584 0.289902925491333
0.251323938369751 0.3781077861785889
2.16917896270752 2.3971848487854
2.531816005706787 2.14350414276123
1.250406980514526 1.298565864562988
2.274981021881104 2.311267852783203
0.5607860088348389 0.6568338871002197
2.147072076797485 2.162140130996704
3.518464088439941 3.086660146713257
0.9082069396972656 0.8532238006591797
0.5526309013366699 0.705535888671875
2.418159008026123 2.582627058029175
0.4029800891876221 0.4421989917755127
0.2495510578155518 0.3415291309356689
0.1499710083007812 0.2677960395812988
1.958163976669312 2.454681873321533
2.636740207672119 2.476056814193726
2.343318939208984 2.246649026870728
2.491167068481445 2.317478179931641
2.435295104980469 2.342051982879639
1.275287866592407 1.363340854644775
2.269774913787842 2.237609148025513
0.6671149730682373 0.7325098514556885
2.453332185745239 2.318063974380493
0.7081739902496338 0.7962460517883301
2.221492052078247 2.218758106231689
0.6864140033721924 0.8309340476989746
0.5225300788879395 0.6475958824157715
0.3646538257598877 0.455988883972168
0.3680350780487061 0.4881329536437988
2.490473031997681 2.426287889480591
0.382951021194458 0.4847748279571533
2.505607128143311 2.376787900924683
0.2371730804443359 0.3218188285827637
0.5485389232635498 0.620980978012085
0.4566938877105713 0.5458099842071533
2.096580028533936 2.240813970565796
0.2414429187774658 0.3142960071563721
5.640033960342407 5.23469090461731
2.383847951889038 2.0175461769104
2.185687065124512 2.355612993240356
2.273196935653687 2.170910835266113
0.3771610260009766 0.4586749076843262
0.4321510791778564 0.5636398792266846
2.284346103668213 2.061998844146729
1.182999849319458 1.167717218399048
0.766711950302124 0.8268868923187256
0.4485018253326416 0.51444411277771
2.47683310508728 2.230612993240356
0.6504318714141846 0.7299668788909912
0.4059979915618896 0.5135359764099121
0.2974288463592529 0.353585958480835
0.415090799331665 0.5196011066436768
2.116193056106567 2.280133962631226
0.6753859519958496 0.7451460361480713
0.4897880554199219 0.5014591217041016
0.2633841037750244 0.3615717887878418
0.6350600719451904 0.6577801704406738
0.1423120498657227 0.2409780025482178
2.469624996185303 2.747390031814575
1.41478705406189 1.589035987854004
0.1538388729095459 0.2485008239746094
2.071499109268188 2.311024188995361
0.274878978729248 0.3627760410308838
3.640872955322266 3.14236307144165
2.312947988510132 2.259578943252563
2.292321920394897 2.391357898712158
0.1380941867828369 0.2355210781097412
0.2536299228668213 0.3454790115356445
0.6624660491943359 0.6581380367279053
0.1758038997650146 0.2670130729675293
1.254301071166992 1.487356901168823
0.8425388336181641 0.8710031509399414
0.3075809478759766 0.414262056350708
0.6279590129852295 0.6304588317871094
0.3163349628448486 0.3989958763122559
0.3460991382598877 0.4303228855133057
1.439831018447876 1.516968011856079
0.7355811595916748 0.8249411582946777
2.371180057525635 2.08965802192688
0.2097928524017334 0.3108727931976318
2.179327011108398 2.060610055923462
0.890362024307251 0.9793100357055664
1.002801179885864 0.8843119144439697
0.1976661682128906 0.30312180519104
0.390967845916748 0.4352929592132568
1.023056030273438 1.087792158126831
0.6389110088348389 0.7176599502563477
2.251922130584717 2.316565036773682
0.1795108318328857 0.2730391025543213
2.030396938323975 2.411340951919556
0.5582280158996582 0.649090051651001
0.4217789173126221 0.5014781951904297
0.6685681343078613 0.8005669116973877
0.5632250308990479 0.6324520111083984
0.2328920364379883 0.3463888168334961
1.404113054275513 1.559575080871582
0.6179180145263672 0.622920036315918
0.3187899589538574 0.3926129341125488
2.16612982749939 2.361162185668945
1.986541986465454 1.999225854873657
1.985217094421387 2.286241054534912
0.6296088695526123 0.6746928691864014
2.215140819549561 2.250730037689209
0.2281241416931152 0.3300580978393555
0.167125940322876 0.271920919418335
0.4451909065246582 0.5505259037017822
0.171907901763916 0.2701859474182129
0.6362640857696533 0.7219429016113281
0.7259058952331543 0.8663849830627441
1.452996969223022 1.313547849655151
2.036298036575317 2.085846900939941
0.9198830127716064 0.9870409965515137
0.7892110347747803 0.953110933303833
0.1622531414031982 0.2669739723205566
2.133257150650024 2.01275897026062
0.7920558452606201 1.066096067428589
0.2175500392913818 0.3149549961090088
0.8598108291625977 0.9413480758666992
0.802623987197876 0.8764009475708008
0.7853789329528809 0.9153509140014648
2.220445871353149 2.392717123031616
2.273950099945068 2.490039110183716
1.323292970657349 1.321422100067139
1.855293035507202 2.338397026062012
2.103395938873291 2.290158987045288
0.6218340396881104 0.6636378765106201
2.369590997695923 2.180611848831177
0.340691089630127 0.448538064956665
0.2681300640106201 0.3842499256134033
2.2346510887146 1.941038846969604
0.257828950881958 0.3541169166564941
0.3055031299591064 0.4136900901794434
1.999032020568848 1.989402055740356
2.216368913650513 2.27189302444458
0.55057692527771 0.5960879325866699
0.956387996673584 1.025277137756348
0.8373451232910156 1.075736999511719
1.335803985595703 1.40514087677002
0.1940090656280518 0.2907891273498535
0.3995370864868164 0.4377920627593994
0.5439260005950928 0.5713930130004883
2.01976490020752 2.337083101272583
0.551645040512085 0.6049690246582031
0.6835379600524902 0.7646157741546631
2.134460926055908 2.388551950454712
0.54156494140625 0.6559228897094727
0.8605561256408691 1.080829858779907
0.5050570964813232 0.6065680980682373
2.130831956863403 2.408834934234619
0.4862861633300781 0.5875298976898193
0.546252965927124 0.5298819541931152
0.4497330188751221 0.509760856628418
2.063814878463745 1.988886117935181
0.195728063583374 0.2938871383666992
0.4575610160827637 0.6092331409454346
1.48810601234436 1.560057878494263
0.7073559761047363 0.8271100521087646
1.848986148834229 2.279729127883911
0.9156301021575928 1.107293844223022
0.8199000358581543 0.8756749629974365
2.198493957519531 2.29979681968689
0.86763596534729 1.008074998855591
0.5946328639984131 0.6478090286254883
0.5077149868011475 0.5713601112365723
0.6639530658721924 0.7876899242401123
2.071266889572144 2.102339029312134
0.8673419952392578 0.9722909927368164
0.3533949851989746 0.4546160697937012
0.9896500110626221 1.053941011428833
2.434746980667114 2.170392036437988
1.592027902603149 1.799906015396118
0.1926519870758057 0.2886757850646973
1.455367803573608 1.589713096618652
0.2265200614929199 0.3123171329498291
0.1869220733642578 0.2864761352539062
1.139650821685791 1.365847826004028
0.3778691291809082 0.4695098400115967
2.255589008331299 2.266119003295898
3.214421987533569 3.310899972915649
0.5854511260986328 0.7080190181732178
0.2465898990631104 0.341249942779541
0.7014129161834717 0.8339469432830811
0.6577990055084229 0.7302980422973633
0.1806879043579102 0.273482084274292
2.429544925689697 1.939448118209839
0.1434431076049805 0.2428398132324219
1.223948001861572 1.091794967651367
0.2118260860443115 0.3080201148986816
0.1643619537353516 0.2574338912963867
0.804563045501709 0.9823291301727295
0.3047170639038086 0.3869290351867676
0.6815831661224365 0.7918758392333984
0.6242940425872803 0.69063401222229
2.136327028274536 1.855942010879517
2.443475008010864 2.170907974243164
2.106029987335205 2.33173394203186
1.599966049194336 1.606019973754883
1.089519023895264 0.9498651027679443
0.6116349697113037 0.7128689289093018
2.236962080001831 2.442176103591919
1.420351982116699 1.42139720916748
0.782149076461792 0.8366820812225342
2.293741941452026 2.116508960723877
2.211841821670532 2.135396003723145
0.1886758804321289 0.2821400165557861
0.6905291080474854 0.7371840476989746
1.952751159667969 2.229439973831177
0.4702949523925781 0.6224939823150635
2.351062774658203 2.622936964035034
0.2236790657043457 0.3060879707336426
0.787726879119873 0.9570801258087158
0.3909978866577148 0.4468231201171875
0.755061149597168 0.9240891933441162
0.9722471237182617 1.111443996429443
0.7388689517974854 0.9147889614105225
0.3510050773620605 0.4475760459899902
0.6321711540222168 0.624824047088623
2.100779056549072 2.22685718536377
0.629755973815918 0.7562658786773682
4.345624208450317 3.93771505355835
0.1903281211853027 0.2916300296783447
0.3353860378265381 0.412308931350708
2.118451118469238 2.179462909698486
0.6881518363952637 0.7459850311279297
0.7578389644622803 0.7941770553588867
0.236299991607666 0.3372828960418701
2.134185075759888 1.776586055755615
0.1542360782623291 0.2509899139404297
2.91977596282959 2.696034908294678
0.4385969638824463 0.4922900199890137
5.342468976974487 5.44015097618103
1.093240022659302 1.092710018157959
0.1727118492126465 0.276176929473877
2.285897016525269 2.1475510597229
0.9658079147338867 0.8345599174499512
0.3263039588928223 0.4057929515838623
2.580198049545288 2.618144035339355
0.3596699237823486 0.449678897857666
1.203665018081665 1.183807134628296
0.1463069915771484 0.2428359985351562
0.1608691215515137 0.2590510845184326
0.3461551666259766 0.4583079814910889
1.054355144500732 1.113506078720093
2.323997020721436 1.924933910369873
0.8093509674072266 0.8599579334259033
0.6429219245910645 0.7340128421783447
1.960813999176025 2.318134069442749
2.039595127105713 2.141204833984375
0.8049619197845459 0.9218859672546387
0.2775850296020508 0.3840069770812988
0.9186310768127441 0.9324951171875
2.218891859054565 1.97686505317688
2.121547937393188 2.441864013671875
2.438081979751587 2.430717945098877
0.2439210414886475 0.3338320255279541
0.2430598735809326 0.3620731830596924
0.5252790451049805 0.7056989669799805
1.125247001647949 1.148615121841431
0.284675121307373 0.3640902042388916
0.1541450023651123 0.2478668689727783
0.2540080547332764 0.3544938564300537
1.12586498260498 1.741575956344604
1.131655931472778 1.113142967224121
0.5936250686645508 0.6481170654296875
0.8030238151550293 0.8617000579833984
0.4982368946075439 0.5729830265045166
2.290905952453613 2.322090864181519
0.3265190124511719 0.406980037689209
3.007580041885376 3.023262977600098
3.269705057144165 3.392371892929077
0.5638220310211182 0.6762778759002686
0.807628870010376 0.9557621479034424
2.677067995071411 2.257649183273315
2.013546943664551 2.137646913528442
0.2698280811309814 0.3768570423126221
0.8328120708465576 0.9575109481811523
2.071146011352539 2.399719953536987
0.1886918544769287 0.2914509773254395
2.089324951171875 2.160576105117798
0.3560299873352051 0.4634988307952881
0.3254580497741699 0.3992481231689453
0.3167951107025146 0.4019479751586914
0.7169301509857178 0.7431960105895996
2.26427698135376 1.99810004234314
0.5080890655517578 0.5882730484008789
0.2760729789733887 0.3769440650939941
2.123651027679443 2.034906148910522
0.2694799900054932 0.3925340175628662
2.216781139373779 2.019314765930176
2.521904945373535 2.189433813095093
0.4251120090484619 0.593048095703125
0.944929838180542 1.001960039138794
0.2337729930877686 0.3451049327850342
1.087357997894287 1.197571992874146
0.8115439414978027 0.9304919242858887
0.3409290313720703 0.3938920497894287
2.145260810852051 2.199477195739746
2.456586122512817 2.104257106781006
1.466714859008789 1.382038116455078
0.6132690906524658 0.6338570117950439
2.293134927749634 2.409627914428711
0.8988709449768066 1.015838861465454
2.856376886367798 2.959556102752686
2.328224182128906 2.283707857131958
2.269471883773804 2.28732705116272
0.5957679748535156 0.712028980255127
0.657742977142334 0.706820011138916
2.400036811828613 2.258614063262939
0.1785500049591064 0.2843859195709229
0.5031518936157227 0.6074790954589844
1.508441925048828 1.501559019088745
0.608489990234375 0.7010540962219238
2.354376792907715 2.005431175231934
0.1966400146484375 0.2776710987091064
0.9500479698181152 0.9532849788665771
2.292922019958496 2.205151796340942
0.36112380027771 0.4070098400115967
0.3404719829559326 0.4023940563201904
0.6546299457550049 0.7951381206512451
2.42317795753479 2.185292959213257
0.5094470977783203 0.5772569179534912
2.329486846923828 2.40379810333252
0.454535961151123 0.529292106628418
0.709679126739502 0.7666251659393311
0.1737258434295654 0.2727518081665039
1.12530517578125 1.300513029098511
0.6954419612884521 0.886523962020874
2.232123136520386 2.306780099868774
0.9331669807434082 0.885469913482666
2.276727914810181 2.029849052429199
2.275871992111206 2.528012990951538
0.2113049030303955 0.3023879528045654
1.399360179901123 1.697344064712524
0.5965759754180908 0.6480560302734375
2.930024147033691 2.975667953491211
0.4302990436553955 0.4932680130004883
1.262820959091187 1.241581916809082
2.12224006652832 2.252688884735107
1.205609083175659 1.281165838241577
0.6261649131774902 0.7248871326446533
0.23732590675354 0.3208580017089844
2.297111988067627 2.019318819046021
0.2974271774291992 0.402878999710083
1.910991907119751 1.991487979888916
2.199596166610718 2.400255918502808
0.2151851654052734 0.315500020980835
1.102381944656372 1.173541069030762
0.7649939060211182 0.8251690864562988
2.18319296836853 2.343019008636475
1.197088956832886 1.288321971893311
0.8358800411224365 0.8809528350830078
1.209523916244507 1.22294282913208
0.7458231449127197 0.7918379306793213
0.4562339782714844 0.5185821056365967
0.5815348625183105 0.6701068878173828
0.2359709739685059 0.3103699684143066
0.6443049907684326 0.7471280097961426
0.2735321521759033 0.3690681457519531
1.122520923614502 1.229750156402588
2.366032838821411 1.91100287437439
0.2033131122589111 0.2928440570831299
1.844258069992065 2.122380971908569
0.1654839515686035 0.2592589855194092
0.191784143447876 0.2838189601898193
0.1873900890350342 0.2824320793151855
0.1463241577148438 0.2422559261322021
0.7966618537902832 0.8464720249176025
2.395520925521851 2.328895092010498
0.5693449974060059 0.698610782623291
0.1970210075378418 0.2932980060577393
0.6452181339263916 0.8299510478973389
0.5719549655914307 0.6741900444030762
1.221565961837769 1.22961688041687
2.99623703956604 3.024409055709839
0.6484289169311523 0.7884781360626221
0.4388358592987061 0.4846220016479492
2.225549936294556 2.230425834655762
1.071149110794067 1.180294990539551
1.393972873687744 1.552599906921387
2.088236093521118 2.196757078170776
0.3470258712768555 0.4258670806884766
2.563302040100098 2.430653095245361
0.2763440608978271 0.3857321739196777
1.214327096939087 1.164855003356934
0.1978559494018555 0.2876231670379639
2.439041137695312 2.497912883758545
0.4011368751525879 0.4744079113006592
0.7221610546112061 0.795525074005127
1.016775131225586 1.156345844268799
2.212590932846069 2.104387044906616
2.182279825210571 2.44605016708374
0.4410550594329834 0.5928938388824463
0.6512351036071777 0.7795939445495605
2.013964176177979 2.018625020980835
2.255205869674683 2.04706597328186
2.169746875762939 2.217583179473877
2.257631063461304 2.27482795715332
0.2376492023468018 0.3359119892120361
2.135796070098877 2.25947904586792
0.6402778625488281 0.692471981048584
0.2890861034393311 0.3711888790130615
0.3686480522155762 0.4656639099121094
2.117666006088257 2.1439049243927
1.481019973754883 1.484195947647095
0.161038875579834 0.2577190399169922
0.2371389865875244 0.3449690341949463
4.917387008666992 4.15178108215332
1.187243938446045 1.340934991836548
1.727628946304321 1.673573017120361
2.138602018356323 2.195735931396484
0.6201748847961426 0.7251441478729248
1.461722135543823 1.431615114212036
2.303474903106689 2.162410020828247
1.38568902015686 1.564621925354004
0.3061599731445312 0.4141819477081299
0.1413850784301758 0.236565113067627
2.513321161270142 2.199597835540771
0.3120748996734619 0.3970940113067627
0.4822959899902344 0.5290720462799072
2.182880878448486 2.310297012329102
0.6778969764709473 0.8151800632476807
1.475206851959229 1.456969976425171
2.095361948013306 2.241765975952148
4.529741048812866 4.529575109481812
2.231436967849731 2.212271928787231
0.549875020980835 0.6424460411071777
0.8515229225158691 0.9937851428985596
1.276196956634521 1.537972927093506
1.530407905578613 1.607649087905884
2.282113075256348 2.680858850479126
0.3455638885498047 0.3802640438079834
0.6260719299316406 0.7366011142730713
0.6828629970550537 0.7889750003814697
0.337313175201416 0.4164159297943115
0.6959640979766846 0.6972520351409912
0.3028411865234375 0.3726799488067627
2.118350028991699 1.994848012924194
1.076333999633789 1.183650970458984
0.5934488773345947 0.7127299308776855
2.344346046447754 2.352417945861816
2.154505014419556 2.189877986907959
0.8013730049133301 0.851050853729248
1.241747140884399 1.286866903305054
1.254607915878296 1.099443197250366
0.8069369792938232 0.8003759384155273
1.761414051055908 1.58532190322876
0.8142540454864502 0.8956758975982666
1.460101127624512 1.563194036483765
0.975830078125 1.037048816680908
0.3176589012145996 0.3863441944122314
2.204333066940308 2.273160934448242
0.3224320411682129 0.4310519695281982
0.6996819972991943 0.8016002178192139
1.213222980499268 1.153292179107666
0.3528990745544434 0.415024995803833
0.2882719039916992 0.3424429893493652
0.6505880355834961 0.7423100471496582
0.2138490676879883 0.2872600555419922
2.276404857635498 2.00203013420105
2.085596799850464 2.035911083221436
0.8377470970153809 0.9853689670562744
0.805778980255127 0.9006249904632568
2.09083104133606 2.11942195892334
3.475783109664917 3.760549068450928
3.180979013442993 3.680083036422729
0.6252279281616211 0.7438352108001709
0.1536970138549805 0.2836828231811523
0.2693870067596436 0.3954391479492188
2.258592844009399 2.464727878570557
2.132622957229614 2.269958019256592
1.44861888885498 1.550884008407593
2.041236877441406 2.343786001205444
2.222997188568115 2.385698080062866
2.179553985595703 2.552938938140869
1.024900913238525 1.093976974487305
0.5180799961090088 0.639268159866333
1.966644048690796 2.403633117675781
0.9709839820861816 1.073753833770752
0.4299890995025635 0.5011329650878906
1.0484619140625 1.215100049972534
2.321593999862671 2.201097011566162
0.1898720264434814 0.3163819313049316
3.357511043548584 3.124234914779663
1.210067987442017 1.275246858596802
0.6865890026092529 0.8506810665130615
0.7419719696044922 0.780933141708374
1.329888105392456 1.355025053024292
1.929692983627319 2.236889839172363
1.062930822372437 1.249417066574097
0.5732290744781494 0.6895201206207275
2.517849922180176 2.347625017166138
2.20160984992981 2.218526840209961
0.7607259750366211 0.9149210453033447
2.341517925262451 2.083922863006592
2.253289937973022 2.412220001220703
0.4489200115203857 0.5626659393310547
2.070266008377075 2.054250955581665
1.479830980300903 1.419615030288696
1.020971059799194 1.158487796783447
2.041276216506958 2.018382787704468
0.2095489501953125 0.2866230010986328
2.219748973846436 2.213229894638062
2.235326051712036 1.996194124221802
0.85365891456604 1.098266124725342
0.5573241710662842 0.6331710815429688
2.036317110061646 2.234953880310059
2.107643127441406 2.266390085220337
0.4444670677185059 0.5063087940216064
0.4472000598907471 0.532351016998291
0.5339479446411133 0.6631870269775391
0.7016210556030273 0.7723832130432129
2.16004204750061 2.415641069412231
0.2013628482818604 0.3188209533691406
0.8063879013061523 0.8957540988922119
0.8133800029754639 0.8654658794403076
2.537276029586792 2.502588987350464
2.466974020004272 2.122905015945435
2.221252918243408 2.160258769989014
2.049292802810669 2.369449138641357
0.6444671154022217 0.7709999084472656
0.5360100269317627 0.6045949459075928
0.2188069820404053 0.3122429847717285
2.043761968612671 2.083488941192627
1.586943864822388 1.571861982345581
1.939161062240601 2.231896877288818
0.5191891193389893 0.6170868873596191
0.2710330486297607 0.4380030632019043
2.133102893829346 2.290405035018921
0.5866100788116455 0.7599968910217285
1.646018028259277 1.812526941299438
0.2495992183685303 0.3509459495544434
0.2809760570526123 0.3370151519775391
0.5075089931488037 0.7440731525421143
0.245366096496582 0.329218864440918
2.153461933135986 2.268742084503174
0.9379379749298096 0.9900197982788086
3.835798025131226 3.570630073547363
2.110733032226562 2.136163949966431
0.3605608940124512 0.4341180324554443
0.6492209434509277 0.674968957901001
0.4939591884613037 0.5771019458770752
0.1642258167266846 0.2729611396789551
2.360081911087036 2.073867797851562
1.179488897323608 1.161564111709595
0.5815930366516113 0.7116129398345947
2.48664402961731 2.081032037734985
0.7832448482513428 0.9199190139770508
1.212934017181396 1.418232917785645
0.6778628826141357 0.7837939262390137
1.257483005523682 1.436066150665283
0.5022399425506592 0.5970489978790283
1.726032972335815 1.504945039749146
0.6266579627990723 0.6301338672637939
0.204413890838623 0.3322679996490479
0.7771608829498291 0.9923639297485352
2.40733814239502 2.140876054763794
2.00191593170166 2.170335054397583
0.926173210144043 1.160869121551514
1.193113803863525 1.346717119216919
0.6358380317687988 0.781390905380249
0.6886188983917236 0.8580820560455322
0.2452390193939209 0.3353960514068604
0.2666208744049072 0.3741981983184814
1.280227899551392 1.644451856613159
1.844765186309814 2.035432100296021
0.5158989429473877 0.5980370044708252
2.607415914535522 2.3700110912323
4.392041921615601 4.218878030776978
2.320055961608887 2.144878149032593
0.5134689807891846 0.5850930213928223
0.7392010688781738 0.8413710594177246
1.017400979995728 1.085319042205811
1.4708411693573 1.449154853820801
1.936785936355591 1.844051122665405
0.4549260139465332 0.613541841506958
2.273417949676514 2.402339935302734
0.2670760154724121 0.3346419334411621
0.4759490489959717 0.6026160717010498
2.358599185943604 2.111700057983398
1.216039180755615 1.085850954055786
0.7217018604278564 0.7661399841308594
0.5750119686126709 0.649738073348999
2.517579078674316 2.621335029602051
1.176289081573486 1.137197017669678
0.2745349407196045 0.3283641338348389
0.9379780292510986 1.057780981063843
0.956873893737793 1.035299062728882
0.5216200351715088 0.6120288372039795
1.433353185653687 1.551398038864136
2.601301908493042 2.384085178375244
0.2963171005249023 0.4374070167541504
2.489304065704346 2.369096040725708
1.519927978515625 1.42922306060791
0.8269891738891602 0.7340171337127686
2.135065078735352 2.260998010635376
2.345140933990479 2.465238094329834
2.192310810089111 2.183596849441528
1.01938009262085 1.018683910369873
1.773329973220825 1.87524676322937
0.5073120594024658 0.5918588638305664
2.288151025772095 2.028614044189453
2.071727991104126 2.128064870834351
0.3370048999786377 0.4039199352264404
0.5810971260070801 0.653141975402832
1.914062023162842 1.864151000976562
1.122079133987427 1.21346116065979
0.4265468120574951 0.5137510299682617
2.080705165863037 1.952072143554688
2.122041940689087 2.286211013793945
1.082602024078369 1.217325925827026
0.5071520805358887 0.5220620632171631
0.5279791355133057 0.7035439014434814
1.200138092041016 1.460376977920532
2.430677890777588 2.190890073776245
3.690534114837646 3.281348943710327
0.7941598892211914 0.9272251129150391
0.5832431316375732 0.8061320781707764
0.2781708240509033 0.3833029270172119
2.191784858703613 1.976006984710693
1.079328060150146 1.12015700340271
2.111284017562866 2.363034009933472
0.7947409152984619 0.9127519130706787
2.088609933853149 2.578922986984253
2.349249124526978 2.149608850479126
3.336509943008423 3.148718118667603
0.9490499496459961 0.9482989311218262
2.14449405670166 2.338576793670654
1.319709062576294 1.223785161972046
0.6965360641479492 0.6706058979034424
0.7534160614013672 0.9124760627746582
0.8087201118469238 0.8242528438568115
0.7490599155426025 0.7983758449554443
0.8502600193023682 0.9172952175140381
1.065756797790527 1.181966066360474
0.2242059707641602 0.3142220973968506
0.4667708873748779 0.5330681800842285
0.5795021057128906 0.6528720855712891
0.2753970623016357 0.3614487648010254
0.4230999946594238 0.5092370510101318
0.9032130241394043 1.027570009231567
0.4557051658630371 0.5361919403076172
2.110801935195923 2.156697988510132
1.241039037704468 1.337948083877563
0.9104549884796143 1.015767097473145
1.946252107620239 2.343641996383667
0.7121520042419434 0.8658170700073242
0.9336729049682617 0.8778600692749023
0.5375308990478516 0.7212879657745361
1.385036945343018 1.320020914077759
2.312745094299316 2.371583938598633
2.3243248462677 2.438017845153809
0.877000093460083 1.035381078720093
0.8112990856170654 0.993304967880249
4.377538919448853 3.945459842681885
2.054505109786987 2.472935914993286
2.932761907577515 3.312822103500366
0.1785809993743896 0.3052380084991455
1.210799932479858 1.40838098526001
2.467932939529419 2.272042989730835
0.43361496925354 0.5403790473937988
0.7414939403533936 0.6778838634490967
2.283374071121216 2.138213157653809
1.889122009277344 2.02662205696106
1.323204040527344 1.442651987075806
0.8194990158081055 0.863210916519165
0.3727059364318848 0.462705135345459
2.206506967544556 2.217694044113159
0.5270919799804688 0.5999319553375244
1.830938816070557 2.198503971099854
0.5651788711547852 0.7301468849182129
1.312236070632935 1.443560123443604
1.15764594078064 1.289165019989014
0.2086341381072998 0.3061840534210205
0.5022170543670654 0.5483701229095459
0.1979160308837891 0.3058159351348877
0.6491429805755615 0.6748161315917969
2.34675407409668 2.27279806137085
4.215310096740723 4.257498979568481
0.5601909160614014 0.6038401126861572
2.056596994400024 2.441688060760498
0.2997519969940186 0.3789010047912598
2.155919075012207 2.398052930831909
0.6149439811706543 0.7260539531707764
2.260101079940796 2.650260925292969
0.5873959064483643 0.6549129486083984
0.4111020565032959 0.5053119659423828
0.5712018013000488 0.6608281135559082
0.8829159736633301 0.9848799705505371
2.418497800827026 2.330234050750732
0.6984992027282715 0.8282449245452881
0.8011479377746582 1.043482065200806
1.572520017623901 1.65494704246521
2.244023084640503 2.218833923339844
4.373498916625977 3.954798936843872
2.194278001785278 2.230186939239502
1.188743114471436 1.362218856811523
2.19284987449646 2.34598708152771
0.6426448822021484 0.7344110012054443
1.701574802398682 1.537796974182129
0.3675940036773682 0.5025749206542969
0.7371218204498291 0.7988560199737549
2.28382420539856 2.547413110733032
1.188256978988647 1.329801797866821
0.8935351371765137 1.03195595741272
0.734130859375 0.8686120510101318
0.9108030796051025 0.9388179779052734
2.887707948684692 2.819849967956543
0.8840839862823486 0.9804790019989014
0.5260729789733887 0.5581550598144531
0.8712759017944336 0.9276399612426758
0.3745038509368896 0.4550461769104004
0.180570125579834 0.300955057144165
0.475822925567627 0.6099820137023926
0.4631409645080566 0.5644369125366211
0.2264609336853027 0.3573939800262451
0.8734660148620605 0.9774250984191895
0.4138050079345703 0.540226936340332
1.243122816085815 1.377490997314453
2.064695119857788 2.211503982543945
3.103755950927734 3.143123865127563
0.8028130531311035 0.9441039562225342
0.3314950466156006 0.4417920112609863
1.331262826919556 1.4029541015625
2.742205858230591 2.988492012023926
0.8176939487457275 0.8988528251647949
1.326117038726807 1.242979049682617
1.583719968795776 1.466655015945435
0.4047050476074219 0.5086669921875
0.238415002822876 0.3170528411865234
2.167858123779297 2.381196022033691
0.154655933380127 0.252763032913208
0.7684121131896973 0.8460001945495605
4.553012847900391 4.155261993408203
2.211386919021606 2.245203971862793
0.7169110774993896 0.7096388339996338
0.4872570037841797 0.5623581409454346
0.9582850933074951 0.9309630393981934
0.5792388916015625 0.7768318653106689
0.4138638973236084 0.5108380317687988
0.5070531368255615 0.567626953125
0.6302449703216553 0.7613918781280518
0.1616590023040771 0.262160062789917
1.996820211410522 2.248907804489136
2.151182889938354 2.135633945465088
2.172208070755005 2.458559989929199
0.7223961353302002 0.8322780132293701
0.7111771106719971 0.8885860443115234
0.183135986328125 0.276900053024292
4.457132816314697 4.465106010437012
0.2261028289794922 0.3081698417663574
2.219111919403076 2.241312980651855
2.484394073486328 2.849681854248047
0.2425880432128906 0.3344130516052246
1.786383152008057 1.761221885681152
2.123534202575684 2.107547998428345
1.191933870315552 1.196285009384155
1.167100191116333 1.232671022415161
2.017220020294189 2.155010938644409
0.5984659194946289 0.675663948059082
0.5736348628997803 0.6072378158569336
0.5378091335296631 0.6253180503845215
2.069416999816895 2.093482971191406
2.004115104675293 2.533313035964966
2.407780885696411 2.230548858642578
2.223413944244385 2.254960060119629
0.5845451354980469 0.6385259628295898
6.591487884521484 6.888531923294067
1.942447900772095 2.406399011611938
2.5089111328125 2.437889814376831
2.010892868041992 1.991503000259399
0.1771929264068604 0.274716854095459
1.986502885818481 2.069314002990723
2.021213054656982 2.245639801025391
2.143783092498779 1.917850017547607
2.016334056854248 2.224009037017822
0.2604329586029053 0.3661808967590332
0.8145990371704102 0.9502530097961426
0.4125509262084961 0.5065348148345947
0.1513218879699707 0.2497928142547607
2.372906923294067 2.084776878356934
1.578804016113281 1.516763925552368
0.6399660110473633 0.713566780090332
0.1409990787506104 0.2420299053192139
1.028269052505493 0.9250509738922119
0.7488970756530762 0.8915650844573975
0.2477989196777344 0.3431589603424072
1.532835006713867 1.667191982269287
0.4277858734130859 0.5261580944061279
0.4946780204772949 0.5441851615905762
0.8155410289764404 0.9042849540710449
0.8816759586334229 0.8746471405029297
2.179779052734375 2.10256290435791
1.289254188537598 1.304832935333252
0.2283468246459961 0.3169550895690918
1.963230133056641 2.196842908859253
0.2788801193237305 0.3742249011993408
0.2915749549865723 0.4018468856811523
0.4211721420288086 0.505530834197998
0.1717588901519775 0.2712569236755371
1.175051927566528 1.130037784576416
0.1382629871368408 0.2353489398956299
0.3159499168395996 0.414402961730957
0.1729249954223633 0.2750148773193359
0.1544358730316162 0.2492208480834961
2.375216960906982 2.234954833984375
0.3805549144744873 0.4912052154541016
0.9207470417022705 0.9146389961242676
0.3720669746398926 0.4674918651580811
2.188000917434692 2.113268852233887
0.5630331039428711 0.6016428470611572
2.590996980667114 2.017998933792114
0.255202054977417 0.3454599380493164
2.300961017608643 2.24255108833313
2.189004898071289 2.187932968139648
0.1959888935089111 0.2917289733886719
1.974300146102905 2.170500993728638
2.36368989944458 2.034795999526978
0.6020538806915283 0.7626841068267822
2.012163162231445 2.338238954544067
2.12017297744751 2.403946161270142
0.1663320064544678 0.2577788829803467
2.177209854125977 2.261238098144531
0.1821961402893066 0.2869701385498047
0.1536030769348145 0.2513811588287354
0.1888730525970459 0.273061990737915
2.472237825393677 1.867472887039185
0.6445000171661377 0.6821858882904053
1.930014133453369 1.899240970611572
1.851996898651123 2.220993995666504
0.8687179088592529 1.026216983795166
1.092015027999878 1.211731910705566
2.365854978561401 2.103018045425415
0.601189136505127 0.7035868167877197
0.6193649768829346 0.7063491344451904
0.9106099605560303 0.9228129386901855
2.155496835708618 1.87264609336853
0.5482199192047119 0.6062829494476318
0.3509969711303711 0.4584159851074219
2.229361057281494 2.096590995788574
3.416412115097046 3.591079950332642
0.4692459106445312 0.6307730674743652
1.654636859893799 1.849331855773926
0.7856290340423584 0.7899320125579834
0.2477350234985352 0.3286318778991699
0.6365699768066406 0.7111330032348633
2.2883141040802 2.202322959899902
1.403109073638916 1.448825120925903
1.510907173156738 1.415203094482422
0.7757749557495117 0.8613841533660889
2.028156042098999 2.237221956253052
2.327754020690918 2.391682863235474
2.164716005325317 2.068412065505981
2.153039932250977 2.319910049438477
1.03462290763855 1.211848020553589
2.366798877716064 2.231065988540649
1.099828004837036 1.082895994186401
0.4035639762878418 0.5028550624847412
0.8862540721893311 0.9007561206817627
0.5008969306945801 0.6018509864807129
0.3698289394378662 0.4546639919281006
0.4255139827728271 0.5161809921264648
0.3330099582672119 0.4195370674133301
0.78143310546875 0.8630111217498779
0.9437589645385742 0.9966750144958496
0.9618430137634277 1.104408979415894
0.7398800849914551 0.750823974609375
0.8633029460906982 0.9708619117736816
0.5052251815795898 0.5947051048278809
0.8450338840484619 0.8551900386810303
0.3890130519866943 0.4884381294250488
3.389364957809448 3.396604061126709
0.390049934387207 0.4663479328155518
1.290777206420898 1.207080125808716
0.1961250305175781 0.286870002746582
0.4063260555267334 0.4697251319885254
0.7127759456634521 0.9325621128082275
0.5103428363800049 0.6357018947601318
2.141438961029053 2.098623991012573
2.403084993362427 2.101245880126953
0.6127290725708008 0.7837939262390137
0.34883713722229 0.4081909656524658
0.8268058300018311 0.9867479801177979
0.8997600078582764 0.8537759780883789
2.028296947479248 2.159914016723633
0.5053122043609619 0.6206388473510742
2.198529958724976 2.146386861801147
1.142665863037109 1.257951974868774
1.578176021575928 1.695770025253296
0.8581109046936035 0.9380109310150146
2.431486129760742 2.042088031768799
2.031297922134399 2.294016122817993
0.4199090003967285 0.5349330902099609
2.417062044143677 2.209466934204102
1.299896001815796 1.436489820480347
1.171630859375 1.23473596572876
0.4049880504608154 0.5216419696807861
1.061379909515381 1.17578911781311
2.156463861465454 2.334162950515747
0.1984758377075195 0.2932500839233398
1.002169132232666 1.312457084655762
1.953058004379272 2.409072875976562
1.089594841003418 1.283264875411987
0.3760769367218018 0.4640119075775146
2.405977010726929 2.204765796661377
0.2215790748596191 0.3124980926513672
2.069163084030151 2.266848802566528
1.204332113265991 1.304277896881104
1.19880199432373 1.337707996368408
1.977651834487915 2.229363918304443
2.294037818908691 2.037420034408569
2.05819296836853 2.162339210510254
1.574429035186768 1.506924867630005
0.5815520286560059 0.6705617904663086
0.5339291095733643 0.5977029800415039
0.35042405128479 0.4381139278411865
0.3730249404907227 0.4567558765411377
0.2189300060272217 0.2987840175628662
2.283084154129028 2.105204105377197
1.300352096557617 1.25714898109436
0.4541540145874023 0.5851149559020996
1.334460973739624 1.480447053909302
2.281629085540771 2.320040941238403
0.3115038871765137 0.4133379459381104
0.3313891887664795 0.453016996383667
2.238852977752686 2.302180051803589
2.101668119430542 2.076379060745239
2.070966958999634 2.337337970733643
2.452540874481201 2.425535917282104
0.69771409034729 0.7408089637756348
2.192133188247681 2.082310914993286
0.2089109420776367 0.3025360107421875
1.258452892303467 1.207345962524414
1.984698057174683 2.240869998931885
0.8176310062408447 0.8874239921569824
0.1538469791412354 0.249384880065918
2.295628070831299 2.22443413734436
0.4314670562744141 0.5036170482635498
2.301990985870361 2.272401094436646
0.5091919898986816 0.6032698154449463
2.476503849029541 2.561861991882324
1.159789085388184 1.213963031768799
0.7483060359954834 0.8380210399627686
2.678976774215698 2.230544090270996
1.510117053985596 1.600738048553467
1.210741996765137 1.273649930953979
1.746308088302612 1.891327142715454
1.302398920059204 1.332128047943115
0.3993668556213379 0.5099821090698242
0.3774449825286865 0.5058820247650146
0.3139197826385498 0.4165599346160889
0.4852380752563477 0.5453498363494873
2.015863180160522 2.421004056930542
0.2049760818481445 0.3055291175842285
0.1660251617431641 0.2672939300537109
2.022886991500854 2.180418014526367
0.981564998626709 1.021380186080933
0.6872210502624512 0.8005509376525879
1.026035070419312 1.23468804359436
0.8371169567108154 0.9172928333282471
1.932777881622314 1.975796937942505
1.009930849075317 1.083412885665894
0.4111928939819336 0.4816379547119141
0.9336409568786621 1.007938861846924
0.5468599796295166 0.6303529739379883
1.766305923461914 1.755546092987061
1.046020984649658 0.9816310405731201
2.380465984344482 2.388126134872437
0.4347589015960693 0.5153610706329346
0.7586050033569336 0.737839937210083
2.083959817886353 2.148799896240234
0.2441282272338867 0.3658578395843506
1.931154012680054 2.186223983764648
0.2596819400787354 0.3421759605407715
0.5559720993041992 0.6488571166992188
0.8025331497192383 0.8631930351257324
0.2972800731658936 0.3808450698852539
0.5670289993286133 0.6265749931335449
0.6831090450286865 0.8178861141204834
2.065263032913208 2.296583890914917
0.5327911376953125 0.6002709865570068
0.7712681293487549 0.9503710269927979
0.7968800067901611 0.8493809700012207
1.075069904327393 1.253465175628662
0.5018961429595947 0.5409421920776367
0.490886926651001 0.6361548900604248
0.523392915725708 0.6266660690307617
1.398422002792358 1.359598875045776
2.188256978988647 2.16173791885376
0.1591730117797852 0.2563791275024414
0.8279421329498291 0.7794368267059326
1.187830924987793 1.197403907775879
2.339774131774902 2.193387031555176
3.46967601776123 3.477100133895874
0.2074370384216309 0.3008739948272705
2.250073909759521 2.114980936050415
0.4471418857574463 0.5464379787445068
0.5253729820251465 0.5949199199676514
2.249842166900635 2.235496044158936
0.4034938812255859 0.5459208488464355
2.164495944976807 2.38353419303894
0.3293650150299072 0.4254021644592285
0.2072489261627197 0.292680025100708
2.143247127532959 2.158977031707764
0.6476199626922607 0.8317921161651611
0.1394150257110596 0.2354929447174072
0.8087670803070068 0.8463819026947021
2.168508052825928 2.117727994918823
0.7521109580993652 0.7923870086669922
0.8169260025024414 0.9444389343261719
0.5779099464416504 0.7037031650543213
0.3348901271820068 0.4878451824188232
1.475178956985474 1.562999963760376
0.1756789684295654 0.2728149890899658
0.9059820175170898 0.8961939811706543
0.8491349220275879 0.8764030933380127
0.1465928554534912 0.2432971000671387
1.226378917694092 1.290110111236572
0.6139919757843018 0.7155399322509766
1.002873182296753 1.16203498840332
5.852917909622192 6.915657043457031
0.4557530879974365 0.5428450107574463
2.388000011444092 2.258764028549194
1.052455902099609 1.191095113754272
1.247932910919189 1.280496120452881
2.285463809967041 2.254858016967773
0.6023330688476562 0.6595730781555176
2.156628131866455 2.186172962188721
0.2317378520965576 0.3250408172607422
2.00380802154541 2.227447986602783
0.1713948249816895 0.2667889595031738
0.2935199737548828 0.3620989322662354
1.384974002838135 1.64672589302063
2.579838037490845 2.400784969329834
2.118548154830933 2.008692026138306
1.822265863418579 2.186735868453979
0.2869858741760254 0.3695130348205566
2.200814008712769 2.139266014099121
0.5729539394378662 0.6269268989562988
0.6831598281860352 0.7525339126586914
1.728617906570435 1.610263824462891
0.7539820671081543 0.8636889457702637
1.072137117385864 1.128273010253906
0.5595190525054932 0.6103279590606689
2.198760986328125 2.074151992797852
1.215346097946167 1.303502082824707
0.6940348148345947 0.8157219886779785
2.084444046020508 2.130388975143433
0.3991389274597168 0.4659268856048584
2.044266223907471 2.319546937942505
2.062557935714722 1.933759927749634
1.475064039230347 1.554375171661377
4.042184829711914 4.476181030273438
0.9297420978546143 0.9669959545135498
0.4515900611877441 0.5398259162902832
0.3820309638977051 0.4723379611968994
0.1510839462280273 0.251708984375
1.190037965774536 1.376311063766479
2.361857891082764 2.245290040969849
0.7494299411773682 1.018800973892212
0.9859030246734619 1.112436056137085
0.4229130744934082 0.5917618274688721
2.17623496055603 2.267436981201172
0.2749960422515869 0.3748540878295898
2.162855863571167 2.187282085418701
1.192134857177734 1.226607084274292
0.2234001159667969 0.316896915435791
0.6431660652160645 0.7135889530181885
1.012162923812866 1.050930976867676
0.513463020324707 0.5695528984069824
0.1812307834625244 0.2732329368591309
0.2038619518280029 0.295086145401001
0.6485199928283691 0.7617888450622559
0.8854799270629883 0.958611011505127
0.8110871315002441 1.050234079360962
2.13996696472168 2.046849012374878
2.343111038208008 2.399739980697632
2.897578954696655 2.46013617515564
0.4049460887908936 0.5731608867645264
1.890842914581299 2.327415943145752
2.206189155578613 2.051712036132812
2.230403900146484 2.211402177810669
0.604748010635376 0.7623879909515381
0.6916990280151367 0.784492015838623
2.301051139831543 2.214552879333496
0.589169979095459 0.7146117687225342
1.236130952835083 1.171163082122803
2.798758983612061 2.735521078109741
0.5337588787078857 0.5844490528106689
1.169210910797119 1.280061006546021
0.166618824005127 0.2961051464080811
1.685664892196655 1.77507209777832
0.6505129337310791 0.808621883392334
1.164056777954102 1.195088863372803
0.2623779773712158 0.3833599090576172
2.212379932403564 2.510854959487915
0.4372780323028564 0.5412728786468506
1.596613168716431 1.494694948196411
0.1579539775848389 0.2548658847808838
1.294327020645142 1.553056955337524
0.7562491893768311 0.7773199081420898
0.2502381801605225 0.3534178733825684
0.3304040431976318 0.430060863494873
2.342247009277344 2.50547194480896
0.8680188655853271 0.9907259941101074
1.341052055358887 1.354634046554565
1.167096138000488 1.323742866516113
0.6146070957183838 0.7664799690246582
0.6782810688018799 0.7769401073455811
1.222170114517212 1.220690011978149
0.7283079624176025 0.7362809181213379
0.1538989543914795 0.2530629634857178
0.1778810024261475 0.2707982063293457
1.104933977127075 1.306623935699463
0.3365230560302734 0.3957250118255615
1.196151971817017 1.282618999481201
0.246589183807373 0.336435079574585
0.8134870529174805 0.9063470363616943
2.311691999435425 2.223276853561401
2.28879189491272 2.217014074325562
0.4566469192504883 0.5098378658294678
0.2254559993743896 0.3148050308227539
0.3513529300689697 0.434420108795166
0.2588820457458496 0.3522288799285889
1.577291011810303 1.487158060073853
2.055243015289307 2.15678596496582
0.3298051357269287 0.4167008399963379
0.2069680690765381 0.3082208633422852
1.661311864852905 1.967059135437012
0.5992228984832764 0.6599140167236328
0.8513860702514648 1.034230947494507
2.156231880187988 2.366159915924072
1.600284099578857 1.436982154846191
0.3809440135955811 0.4846451282501221
0.3025548458099365 0.4028370380401611
0.7059898376464844 0.7221610546112061
1.246073007583618 1.239531993865967
1.161391019821167 1.222954034805298
2.149639129638672 2.311357975006104
0.5006198883056641 0.5691940784454346
1.198011159896851 1.173225164413452
0.8967359066009521 0.8992550373077393
0.449099063873291 0.6029040813446045
2.665711164474487 2.619876146316528
0.3347439765930176 0.4268209934234619
0.57305908203125 0.6524519920349121
2.004194021224976 2.398253202438354
0.7113800048828125 0.9198381900787354
0.5036859512329102 0.6573660373687744
1.442673921585083 1.699458837509155
1.131263971328735 1.201273918151855
0.6545720100402832 0.7420859336853027
0.4573218822479248 0.6135058403015137
0.4236991405487061 0.4762990474700928
0.2053720951080322 0.2894930839538574
3.00053596496582 2.705941200256348
1.264226913452148 1.354902982711792
0.1516330242156982 0.2512249946594238
0.223628044128418 0.3267040252685547
0.867825984954834 0.9103798866271973
0.3786418437957764 0.4639599323272705
2.086000919342041 2.006772994995117
0.2813949584960938 0.3756008148193359
2.22347092628479 2.11327600479126
0.962468147277832 1.118891000747681
1.139283895492554 1.285696029663086
0.3506917953491211 0.4541499614715576
0.5319640636444092 0.6358389854431152
0.359015941619873 0.4570450782775879
0.3205509185791016 0.4082660675048828
1.889749050140381 2.079475879669189
0.2824220657348633 0.3694019317626953
0.1421780586242676 0.242250919342041
1.17041802406311 1.394679069519043
0.2443399429321289 0.3425278663635254
0.2142961025238037 0.2971618175506592
2.267765045166016 2.194028854370117
0.5714201927185059 0.6613531112670898
0.3979990482330322 0.5240790843963623
0.1590471267700195 0.2567639350891113
0.1983709335327148 0.2934360504150391
0.3303611278533936 0.4080491065979004
0.526216983795166 0.6343529224395752
2.502372980117798 2.536162137985229
0.6150479316711426 0.725459098815918
0.6801841259002686 0.7651889324188232
3.303312063217163 3.271899938583374
1.568712949752808 1.433370113372803
1.066794157028198 1.15681004524231
4.355515003204346 3.891363859176636
1.156927108764648 1.286645174026489
2.127560138702393 2.314306974411011
0.589756965637207 0.6389319896697998
1.267786026000977 1.511821985244751
0.1602659225463867 0.2543621063232422
2.268347024917603 2.35958194732666
0.9600238800048828 1.035313844680786
0.1672351360321045 0.2623889446258545
0.6705589294433594 0.7121667861938477
0.2091419696807861 0.3069639205932617
2.089441061019897 2.211611986160278
0.4241552352905273 0.528749942779541
1.579465866088867 1.553406000137329
0.1421599388122559 0.2399411201477051
2.167747974395752 2.402858972549438
2.274912118911743 2.072208881378174
0.4969699382781982 0.6394050121307373
0.6414949893951416 0.761415958404541
0.5443358421325684 0.6413419246673584
2.360057830810547 2.234717130661011
0.782696008682251 0.8282599449157715
0.2487459182739258 0.3311710357666016
2.163296937942505 2.119163036346436
0.1773591041564941 0.2708821296691895
0.5717158317565918 0.5863900184631348
2.154733180999756 2.243250846862793
2.290677070617676 2.375638961791992
2.002520084381104 2.395438194274902
1.430037021636963 1.523554086685181
2.173847198486328 2.381736993789673
0.5622000694274902 0.6596579551696777
0.7021019458770752 0.8348038196563721
2.120120048522949 1.943034887313843
0.143773078918457 0.234673023223877
0.1346108913421631 0.2315399646759033
1.091207981109619 1.20696496963501
2.162040948867798 2.272607803344727
1.035408973693848 1.009480953216553
1.144184827804565 1.220094203948975
0.6010088920593262 0.7070169448852539
1.855220079421997 2.388384819030762
0.5129909515380859 0.6240601539611816
0.5320279598236084 0.6064090728759766
2.094269990921021 2.409385204315186
1.108587026596069 1.283987998962402
1.550591945648193 1.688456058502197
0.2638812065124512 0.3511760234832764
0.4517040252685547 0.5477809906005859
1.735460042953491 2.012850999832153
0.3954720497131348 0.4635019302368164
1.216968059539795 1.180327177047729
0.5261361598968506 0.6774899959564209
2.266207933425903 2.165061950683594
2.001507043838501 2.317490100860596
0.4542019367218018 0.5107481479644775
1.229714155197144 1.296852111816406
0.7159299850463867 0.6285998821258545
0.1963238716125488 0.2951011657714844
0.5514328479766846 0.5810389518737793
0.2473800182342529 0.3488500118255615
0.4333059787750244 0.5461409091949463
1.665528059005737 1.778508186340332
2.618004083633423 2.331479072570801
5.696050882339478 5.430887937545776
0.4810018539428711 0.5560288429260254
1.050624132156372 1.153982162475586
1.216125011444092 1.169608116149902
2.461541891098022 2.06775689125061
0.1457819938659668 0.2437069416046143
3.083466053009033 2.832611083984375
0.8848061561584473 1.046542882919312
2.286431074142456 2.476240873336792
0.5211141109466553 0.6319301128387451
0.8766570091247559 0.9966399669647217
0.7096860408782959 0.7360420227050781
3.285633087158203 3.416527986526489
1.677993059158325 1.633125066757202
1.468673944473267 1.75628399848938
2.127293109893799 2.47590184211731
0.6198461055755615 0.6192600727081299
0.2001090049743652 0.2978689670562744
1.45451807975769 1.46211314201355
0.1606681346893311 0.2593739032745361
2.838930130004883 2.672138929367065
0.4862208366394043 0.5352039337158203
0.5918629169464111 0.6559181213378906
6.715303897857666 6.878417015075684
3.771815061569214 3.508344888687134
2.038650989532471 2.054008960723877
0.7039601802825928 0.6936931610107422
1.421536922454834 1.439568996429443
2.142592906951904 1.874967813491821
0.1732301712036133 0.2654409408569336
1.062669038772583 1.20753002166748
2.438202857971191 2.481521844863892
0.5058391094207764 0.5608060359954834
0.8445100784301758 0.9354569911956787
2.157892227172852 2.297344923019409
0.424576997756958 0.5093080997467041
0.4733848571777344 0.6148569583892822
0.8999969959259033 0.9932019710540771
2.036041975021362 2.190236806869507
0.4837348461151123 0.5552139282226562
0.6404340267181396 0.7639601230621338
0.1741089820861816 0.2742772102355957
0.3619959354400635 0.4612600803375244
1.983294010162354 2.152363777160645
2.238599061965942 2.321713209152222
2.177337884902954 2.32089900970459
0.2117588520050049 0.3072590827941895
0.6321899890899658 0.7408249378204346
0.8249061107635498 0.8929898738861084
0.8216609954833984 0.9844229221343994
0.1703040599822998 0.2650079727172852
0.4596829414367676 0.543097972869873
0.8778870105743408 0.8290948867797852
2.054999828338623 2.265037059783936
1.230816125869751 1.345656156539917
2.176767110824585 2.219113826751709
1.69362998008728 1.692867994308472
0.8010709285736084 0.8126280307769775
0.7992141246795654 0.8395810127258301
0.9449901580810547 0.9788601398468018
0.893773078918457 0.8531599044799805
0.3411660194396973 0.4812228679656982
0.2757251262664795 0.3732469081878662
0.6992380619049072 0.7863481044769287
0.4198219776153564 0.5244817733764648
1.934578895568848 2.343461990356445
2.034754991531372 2.172854900360107
0.8727679252624512 0.8850240707397461
2.190158128738403 2.221991062164307
1.115155935287476 1.36829686164856
0.3464789390563965 0.4508049488067627
1.266518115997314 1.318867921829224
2.1490478515625 2.031424999237061
0.5866990089416504 0.7201850414276123
0.6808550357818604 0.7051498889923096
2.28501296043396 2.18709397315979
1.10761284828186 1.287392139434814
0.8666720390319824 0.9425559043884277
2.167848110198975 2.214935064315796
0.6684548854827881 0.8231720924377441
0.1747791767120361 0.2683441638946533
0.3701028823852539 0.4603180885314941
0.3634200096130371 0.4468569755554199
0.393373966217041 0.527116060256958
0.7817180156707764 0.89931321144104
0.6172289848327637 0.7574751377105713
2.163671016693115 2.311595916748047
0.7571909427642822 0.9095430374145508
0.8609049320220947 1.045472860336304
0.3112740516662598 0.4265091419219971
0.2949628829956055 0.3970279693603516
0.8314399719238281 1.084069013595581
0.1732528209686279 0.2686161994934082
0.6827681064605713 0.7276010513305664
0.4842021465301514 0.5862350463867188
2.240339994430542 2.126353025436401
1.000507116317749 1.209748029708862
1.578473091125488 1.44621205329895
0.5094380378723145 0.6037859916687012
1.173303127288818 1.259696960449219
0.4794149398803711 0.6051218509674072
0.6477408409118652 0.661268949508667
0.8072278499603271 0.8344719409942627
2.252690076828003 2.039981842041016
0.8489339351654053 0.8668079376220703
1.975980997085571 2.047797918319702
1.237065076828003 1.212677955627441
0.6216921806335449 0.7256019115447998
2.354509830474854 2.422200918197632
0.8233189582824707 0.9008078575134277
0.3217029571533203 0.4187831878662109
0.1946589946746826 0.2910149097442627
0.6848130226135254 0.7808799743652344
2.401376962661743 2.097302913665771
2.228790044784546 2.282971858978271
1.093758106231689 1.064675092697144
1.260863065719604 1.248313903808594
0.399832010269165 0.4803760051727295
0.9281339645385742 0.9920978546142578
0.6294751167297363 0.7397811412811279
0.7151398658752441 0.8269000053405762
1.828573942184448 2.195552110671997
0.1671838760375977 0.2635090351104736
1.58303689956665 1.753781795501709
0.2265520095825195 0.3421251773834229
0.1501350402832031 0.2461888790130615
0.2355499267578125 0.3377420902252197
0.2441020011901855 0.3274228572845459
0.1671991348266602 0.2631621360778809
3.134252071380615 3.355470895767212
0.7246460914611816 0.7773559093475342
0.5714321136474609 0.6081230640411377
0.9974720478057861 0.9657318592071533
2.25541090965271 2.292486190795898
2.027880907058716 2.251067876815796
1.958111047744751 2.222861051559448
2.283014059066772 2.128300189971924
1.99055290222168 2.450529813766479
2.066205978393555 2.296360969543457
1.131582021713257 1.140991926193237
0.1384680271148682 0.2356328964233398
2.041191101074219 2.355101108551025
3.294352054595947 3.267275094985962
0.4902470111846924 0.556952953338623
1.389886856079102 1.455794095993042
1.330080032348633 1.185888051986694
0.1527929306030273 0.2479710578918457
0.3365058898925781 0.4273741245269775
2.105422973632812 2.35667610168457
2.562894105911255 2.511380910873413
0.4383301734924316 0.5249981880187988
2.255352020263672 2.108843088150024
0.8045670986175537 0.8245699405670166
1.490962028503418 1.599347829818726
2.021491050720215 1.804925203323364
0.3597989082336426 0.4665300846099854
2.232990026473999 2.524332046508789
2.181065082550049 2.532294988632202
3.377389907836914 3.597630023956299
0.1496970653533936 0.2446761131286621
0.7490849494934082 0.8011519908905029
4.206881046295166 3.888552904129028
1.179414987564087 1.28911304473877
1.610922813415527 1.739919900894165
2.210511922836304 2.484288930892944
0.9132790565490723 1.009119033813477
2.239055156707764 2.263075113296509
0.6501791477203369 0.6672971248626709
0.4896278381347656 0.5519759654998779
1.079358816146851 1.060046911239624
0.9829108715057373 1.048772096633911
0.7045121192932129 0.7309901714324951
0.29665207862854 0.404231071472168
1.820575952529907 1.963300943374634
1.299325942993164 1.215812921524048
0.249100923538208 0.3429079055786133
0.8496079444885254 0.8673779964447021
0.4245319366455078 0.5392780303955078
2.261442184448242 2.285248041152954
0.8632400035858154 1.000277996063232
0.390082836151123 0.5008409023284912
3.195444822311401 3.551362037658691
0.9068729877471924 0.9747531414031982
0.862576961517334 0.9741489887237549
1.369974136352539 1.623337984085083
0.3608500957489014 0.4462549686431885
0.4780788421630859 0.5580720901489258
1.921914100646973 2.290325880050659
2.239157915115356 2.12162709236145
0.5953919887542725 0.7216968536376953
0.3410680294036865 0.4367868900299072
0.2316629886627197 0.3275980949401855
2.200300931930542 2.337023973464966
1.427477121353149 1.501944065093994
2.184542894363403 2.65244197845459
0.7389531135559082 0.8220698833465576
2.334930896759033 2.427334070205688
2.15618896484375 2.190640926361084
2.336437940597534 2.206815958023071
0.8126487731933594 0.8389289379119873
2.369771003723145 2.29648494720459
0.3815879821777344 0.485414981842041
0.8769600391387939 1.011852025985718
1.941921949386597 2.210961103439331
1.365190029144287 1.212792873382568
0.1496140956878662 0.2478568553924561
1.219093084335327 1.286334037780762
0.5174169540405273 0.5832509994506836
0.8662319183349609 0.9963350296020508
3.394607782363892 3.395081043243408
2.244396209716797 1.988595962524414
1.163496017456055 1.242052793502808
2.077775001525879 2.304484844207764
2.070380210876465 2.23636794090271
0.5227289199829102 0.685438871383667
0.3964622020721436 0.4610350131988525
0.1871261596679688 0.2816619873046875
0.2038309574127197 0.2926900386810303
1.12910795211792 1.20125412940979
3.146227836608887 3.773892879486084
2.327218055725098 2.329928159713745
0.2550649642944336 0.3442919254302979
0.4919850826263428 0.6220188140869141
2.322078943252563 2.469645977020264
2.570298910140991 2.101547002792358
0.40730881690979 0.4906017780303955
0.1424648761749268 0.2372379302978516
1.167299032211304 1.247876882553101
1.748761177062988 1.889827966690063
1.193572998046875 1.240771055221558
1.984362125396729 2.361872911453247
1.32089900970459 1.340706825256348
0.88218092918396 0.9007718563079834
0.1481900215148926 0.242621898651123
0.41550612449646 0.5159249305725098
0.6310381889343262 0.7467398643493652
0.7474639415740967 0.886721134185791
0.6357848644256592 0.6931688785552979
0.8018190860748291 0.9293789863586426
0.3750319480895996 0.4701919555664062
0.8009769916534424 0.7940700054168701
0.6907129287719727 0.7539858818054199
0.7225339412689209 0.7717370986938477
1.620629072189331 1.906528949737549
1.16259503364563 1.285252094268799
0.653174877166748 0.7616569995880127
2.500907897949219 2.22432804107666
2.057079792022705 2.446475028991699
2.259383916854858 2.100826978683472
0.8886067867279053 1.051032781600952
5.380747079849243 5.082828044891357
0.8491830825805664 1.022212982177734
0.2395839691162109 0.3196868896484375
1.566019058227539 1.576917886734009
0.2161588668823242 0.3063130378723145
2.290830850601196 2.379008054733276
0.3495609760284424 0.4324009418487549
2.119771957397461 2.293216943740845
1.907047986984253 1.946388959884644
0.1839051246643066 0.2827930450439453
0.9190499782562256 1.053431987762451
0.9476180076599121 0.9211850166320801
0.9596450328826904 0.893186092376709
2.144912958145142 2.590823888778687
0.300091028213501 0.406235933303833
0.2626512050628662 0.3578710556030273
2.25076699256897 2.30641508102417
1.557755947113037 1.613964080810547
1.120365858078003 1.165923118591309
2.336565971374512 2.169552803039551
1.974280834197998 2.034049034118652
0.6146240234375 0.6586859226226807
2.197608947753906 2.187035083770752
0.2247710227966309 0.3264389038085938
2.192101955413818 2.111632108688354
0.1318869590759277 0.2294130325317383
0.2858469486236572 0.3665189743041992
0.9600288867950439 0.9378998279571533
1.681366920471191 2.126101016998291
0.5728437900543213 0.7348780632019043
1.592293977737427 1.690200805664062
0.2360320091247559 0.3356208801269531
1.340813159942627 1.339003086090088
2.154865980148315 2.089140892028809
1.252862930297852 1.30771803855896
0.2944619655609131 0.3678748607635498
0.4970879554748535 0.5371150970458984
0.6949069499969482 0.8575019836425781
2.051353931427002 2.463137865066528
2.135412931442261 2.366070032119751
0.9976809024810791 0.9001269340515137
0.7305910587310791 0.9330470561981201
0.2101700305938721 0.2911758422851562
2.308481931686401 2.348182916641235
1.234201908111572 1.178159952163696
0.4384059906005859 0.5400030612945557
0.8120529651641846 0.9658191204071045
1.837888956069946 2.237176895141602
3.123351812362671 3.276348829269409
1.251958131790161 1.226177930831909
0.2741971015930176 0.3784139156341553
0.4323968887329102 0.4938910007476807
0.2465240955352783 0.3443090915679932
2.415852069854736 2.388457059860229
2.090024948120117 2.240324020385742
0.743297815322876 0.9644110202789307
2.304821968078613 2.258596897125244
8.890155076980591 9.010265111923218
2.224777936935425 2.29066014289856
2.448920965194702 2.375262022018433
0.166154146194458 0.2597739696502686
2.340082168579102 2.299077033996582
0.1803920269012451 0.2844641208648682
1.761483192443848 1.575698852539062
2.318679094314575 2.198039054870605
0.4391531944274902 0.5153059959411621
1.565659999847412 1.369992971420288
2.227001905441284 2.075376987457275
0.1727890968322754 0.2693960666656494
0.2696101665496826 0.3533480167388916
0.4803850650787354 0.5130460262298584
1.067672967910767 1.199321985244751
1.153048992156982 1.254055023193359
0.1556010246276855 0.2567780017852783
0.9329929351806641 0.9352848529815674
0.8272271156311035 0.9212009906768799
0.2719449996948242 0.3695459365844727
0.7611598968505859 0.7618668079376221
0.6540350914001465 0.7051420211791992
1.476941823959351 1.39235520362854
0.4018168449401855 0.5216379165649414
1.494480848312378 1.670931100845337
0.7614929676055908 0.7685000896453857
2.133415937423706 2.531697988510132
2.474601030349731 2.489856004714966
2.054277896881104 2.163194179534912
0.2805881500244141 0.3728830814361572
2.069624900817871 2.213403940200806
0.7659258842468262 0.8499331474304199
2.075129985809326 2.299685955047607
2.330236196517944 2.269627094268799
0.6133139133453369 0.6832249164581299
1.496905088424683 1.412789106369019
1.981753826141357 2.193425178527832
2.261059045791626 2.196345090866089
0.5271720886230469 0.6138498783111572
0.4037439823150635 0.5616171360015869
2.134314060211182 2.423920154571533
1.433511972427368 1.403819799423218
2.162211179733276 2.348250150680542
2.001429796218872 1.924306869506836
0.8459138870239258 0.8888769149780273
2.361062049865723 2.423231840133667
0.4813659191131592 0.5854709148406982
0.3755388259887695 0.4671089649200439
1.198385000228882 1.241127967834473
0.9907891750335693 1.034560918807983
0.7809178829193115 0.8488080501556396
1.959593057632446 2.224242925643921
1.941670894622803 2.17817211151123
2.248963832855225 2.245728015899658
0.5349299907684326 0.6583681106567383
2.127854108810425 2.155561208724976
2.264780044555664 2.29660701751709
1.273524045944214 1.421358823776245
0.439237117767334 0.5542449951171875
0.4827568531036377 0.5783519744873047
0.658499002456665 0.7050919532775879
0.458259105682373 0.5137300491333008
0.7752161026000977 0.8949441909790039
0.6916129589080811 0.8267180919647217
0.2095489501953125 0.2921299934387207
0.9459681510925293 0.9942741394042969
2.315938949584961 2.282859086990356
0.4658398628234863 0.5259249210357666
1.177747011184692 1.404452085494995
0.2392570972442627 0.3400299549102783
0.814039945602417 0.9506490230560303
0.3828048706054688 0.4817090034484863
0.8418679237365723 1.001070976257324
0.320807933807373 0.4130849838256836
2.129032135009766 2.266490936279297
0.1769070625305176 0.2769119739532471
1.288615942001343 1.426903009414673
0.921083927154541 1.004579067230225
2.066422939300537 2.198769807815552
2.001081943511963 2.185230016708374
1.364156007766724 1.435050010681152
0.5141420364379883 0.561272144317627
0.3223021030426025 0.4457261562347412
2.761073112487793 3.169382810592651
2.158111095428467 2.295604944229126
0.5105209350585938 0.6397061347961426
3.756218910217285 3.926491975784302
0.1617400646209717 0.2558481693267822
0.4163269996643066 0.5114719867706299
0.4193799495697021 0.4898149967193604
0.1753780841827393 0.273439884185791
2.049122095108032 1.983553886413574
0.5775089263916016 0.7034962177276611
2.327623844146729 2.295334100723267
0.3373589515686035 0.4158699512481689
1.224536895751953 1.153930902481079
2.47803521156311 2.012716054916382
2.183773040771484 2.374715089797974
0.1512479782104492 0.2488069534301758
1.836348056793213 1.731661081314087
0.2590711116790771 0.3641130924224854
1.030605792999268 0.930307149887085
0.3088018894195557 0.4114511013031006
0.7124879360198975 0.7292320728302002
0.4546980857849121 0.5511457920074463
0.5714468955993652 0.6275620460510254
0.8376979827880859 0.9699580669403076
2.514340162277222 2.365482807159424
2.498669862747192 2.080153942108154
0.1588101387023926 0.2586679458618164
0.3104169368743896 0.4076159000396729
2.242280006408691 2.240684986114502
1.671381950378418 1.661701917648315
2.266873836517334 2.211888074874878
0.8275489807128906 0.9002959728240967
2.294633150100708 2.29784893989563
0.1682710647583008 0.2676680088043213
1.240812063217163 1.261109113693237
0.4466540813446045 0.563953161239624
2.1528639793396 2.241979837417603
0.695991039276123 0.6623570919036865
0.4409921169281006 0.506248950958252
2.134824991226196 2.20545506477356
0.376201868057251 0.4571797847747803
2.382319211959839 1.977668046951294
2.331367969512939 2.153767824172974
0.4669599533081055 0.4964659214019775
1.408196926116943 1.519426822662354
2.23881983757019 2.446140050888062
0.2286539077758789 0.3214199542999268
0.7237019538879395 0.7318592071533203
0.3700079917907715 0.4057300090789795
2.267761945724487 2.165343046188354
0.2592768669128418 0.3470230102539062
0.1860880851745605 0.2762610912322998
0.1748120784759521 0.2763690948486328
2.496937990188599 2.254211902618408
2.124428987503052 2.152889966964722
1.018379926681519 1.101954936981201
0.3836100101470947 0.4820380210876465
2.110765933990479 2.255964040756226
3.153041839599609 3.077327013015747
0.3992869853973389 0.4469118118286133
0.8834619522094727 1.07542610168457
0.609583854675293 0.7305450439453125
0.96893310546875 0.9589400291442871
0.361015796661377 0.4498670101165771
0.2277309894561768 0.3151359558105469
0.4418950080871582 0.5304288864135742
2.099377870559692 2.328514814376831
0.9899101257324219 1.175903081893921
1.371233940124512 1.290307998657227
1.418355941772461 1.238913059234619
0.1475470066070557 0.245110034942627
0.7089481353759766 0.7195839881896973
0.6857647895812988 0.7080538272857666
1.438333034515381 1.554979801177979
0.7995109558105469 0.9568099975585938
0.6809020042419434 0.7443108558654785
2.626811981201172 2.848347187042236
2.141725063323975 2.095977067947388
2.059041976928711 2.319435834884644
0.6172330379486084 0.7140059471130371
1.288535833358765 1.332470893859863
2.22940993309021 2.460744142532349
1.181437969207764 1.3210608959198
0.1908390522003174 0.2812540531158447
0.1459939479827881 0.241811990737915
2.145431995391846 2.273303031921387
0.7079088687896729 0.8382289409637451
0.9251220226287842 1.04891300201416
0.2008659839630127 0.2948799133300781
2.13176703453064 2.165480852127075
0.2460589408874512 0.3378129005432129
2.347344160079956 2.288570880889893
0.2030649185180664 0.3150689601898193
1.462220907211304 1.615839004516602
0.6679391860961914 0.7408819198608398
2.017382144927979 2.040286064147949
0.9875199794769287 1.006367921829224
1.1649489402771 0.9966058731079102
1.516392946243286 1.663533926010132
0.5523078441619873 0.6165769100189209
1.599493026733398 1.551018953323364
0.9367549419403076 1.024352073669434
0.1497988700866699 0.2437260150909424
2.152821063995361 2.302018165588379
0.2429869174957275 0.3344030380249023
0.3014860153198242 0.3699069023132324
1.245494842529297 1.256730079650879
0.8342330455780029 0.9403049945831299
0.5310690402984619 0.5785670280456543
2.22290301322937 2.009509801864624
0.4302041530609131 0.4710061550140381
2.304121971130371 2.096657991409302
2.429295063018799 2.415266036987305
1.983350038528442 2.002559900283813
0.3285698890686035 0.4197869300842285
2.190145969390869 2.193295001983643
0.9424901008605957 0.8993139266967773
0.6142961978912354 0.7460370063781738
2.799069881439209 2.749945878982544
0.2487518787384033 0.3299992084503174
1.334142923355103 1.510656118392944
2.251000165939331 1.939018964767456
1.944359064102173 2.337913990020752
0.1750149726867676 0.2721109390258789
2.167315006256104 2.043200016021729
0.1535601615905762 0.2446858882904053
0.5415139198303223 0.6140789985656738
1.509024143218994 1.724987983703613
1.628211975097656 1.458333015441895
0.4597048759460449 0.5009839534759521
0.430901050567627 0.5261430740356445
2.430347919464111 2.212876081466675
0.9107170104980469 0.9144508838653564
1.116230010986328 1.237042903900146
0.6237380504608154 0.7131080627441406
1.138267993927002 1.260008096694946
1.918431043624878 2.311899185180664
0.5831508636474609 0.6515820026397705
2.173787117004395 2.389663934707642
0.2675840854644775 0.3622231483459473
0.5457680225372314 0.6381571292877197
2.146143198013306 2.224135875701904
0.9017250537872314 0.9889769554138184
0.5765261650085449 0.6529779434204102
2.188134908676147 2.505128860473633
0.6009049415588379 0.625532865524292
0.2085919380187988 0.3034851551055908
2.034225940704346 2.071800947189331
0.6048028469085693 0.7435190677642822
1.403902053833008 1.155966997146606
0.1475551128387451 0.2464509010314941
0.8778860569000244 1.051427125930786
2.423027992248535 2.335139036178589
0.2408089637756348 0.3206100463867188
0.3047819137573242 0.4305350780487061
0.3353509902954102 0.3859398365020752
2.023213863372803 2.249531984329224
2.939547061920166 2.817275047302246
2.374050140380859 2.348894834518433
0.5699920654296875 0.5981340408325195
0.6917340755462646 0.7485270500183105
1.557831048965454 1.615708827972412
0.6000828742980957 0.7236278057098389
1.100472927093506 1.389356851577759
0.4902989864349365 0.5489509105682373
1.082502126693726 0.9873061180114746
0.2784390449523926 0.3873569965362549
1.224581003189087 1.50553297996521
1.101494789123535 1.296282052993774
0.1547651290893555 0.2525160312652588
2.885434865951538 2.883464813232422
2.11241602897644 2.229484081268311
1.057159900665283 1.306658983230591
0.5075371265411377 0.5678179264068604
0.5432031154632568 0.641185998916626
2.618381023406982 2.646723031997681
0.8488900661468506 0.8959929943084717
0.8183510303497314 0.9360229969024658
0.6577231884002686 0.7743711471557617
0.8474030494689941 0.8589260578155518
1.171835899353027 1.12172794342041
2.224565029144287 2.15314507484436
0.8068320751190186 0.8475480079650879
2.134586095809937 1.942609071731567
0.5181169509887695 0.6301009654998779
0.2544770240783691 0.3714110851287842
1.16878604888916 1.128873825073242
2.218887090682983 2.09548282623291
0.5491349697113037 0.6910159587860107
1.246302127838135 1.464908838272095
2.167117118835449 2.329886913299561
0.268622875213623 0.3624401092529297
1.389663934707642 1.401537179946899
1.46258807182312 1.535820007324219
2.364236116409302 2.576400995254517
2.373754024505615 2.230326890945435
0.3172318935394287 0.4383101463317871
2.474732875823975 2.544784784317017
0.554063081741333 0.5488138198852539
1.221726894378662 1.275227069854736
2.168513059616089 2.116025924682617
1.956439018249512 2.261751174926758
2.354188919067383 2.385416030883789
0.950355052947998 1.026230096817017
0.6206409931182861 0.798267126083374
0.3244028091430664 0.4518239498138428
0.8147008419036865 0.8620100021362305
0.9293680191040039 0.9718070030212402
0.8609650135040283 0.9054770469665527
1.21024489402771 1.237964868545532
3.755489110946655 4.151607036590576
2.173920154571533 2.29102087020874
0.3945169448852539 0.4228701591491699
3.711555004119873 3.912172079086304
0.6438741683959961 0.6716969013214111
3.301764965057373 2.734785079956055
1.168540954589844 1.086805820465088
2.280468940734863 2.323940992355347
0.1913690567016602 0.2845580577850342
2.404827117919922 2.571974992752075
2.219982862472534 2.366865158081055
0.492499828338623 0.5652248859405518
2.049616098403931 2.242021083831787
1.495963096618652 1.364277124404907
0.2157340049743652 0.3131787776947021
0.9707620143890381 0.8298971652984619
0.3653199672698975 0.4475071430206299
0.3797118663787842 0.4703209400177002
0.2748899459838867 0.3770029544830322
0.5643281936645508 0.6886448860168457
2.706669092178345 2.358976125717163
0.7184369564056396 0.8278250694274902
0.6029701232910156 0.710935115814209
0.9556009769439697 0.9787299633026123
2.284339904785156 2.189444065093994
0.162484884262085 0.2551190853118896
0.5518782138824463 0.6077010631561279
0.8454399108886719 0.898813009262085
2.199116945266724 2.21136999130249
2.088717937469482 2.259729146957397
2.269037008285522 2.23869514465332
0.7682650089263916 0.9253008365631104
0.5360829830169678 0.618751049041748
2.242739915847778 2.099853992462158
0.3575661182403564 0.4059319496154785
2.416205883026123 2.492450952529907
0.5084319114685059 0.5847318172454834
0.7525320053100586 0.7532520294189453
0.4510319232940674 0.5270559787750244
1.000064134597778 0.9365949630737305
2.044525146484375 2.083388805389404
1.06469202041626 1.209846973419189
2.449188947677612 1.964065074920654
0.1959450244903564 0.287269115447998
2.44219708442688 2.32600998878479
2.027076005935669 2.164076089859009
0.1483519077301025 0.2462770938873291
0.6863210201263428 0.714810848236084
1.435432195663452 1.625393152236938
2.335590124130249 2.321877002716064
2.031378030776978 2.300273895263672
0.2253701686859131 0.3058409690856934
1.876821994781494 2.237863063812256
0.1487629413604736 0.2460918426513672
2.052584886550903 2.260449171066284
0.174821138381958 0.2749660015106201
2.052734136581421 2.142177104949951
0.9228150844573975 0.9157700538635254
0.491441011428833 0.588331937789917
0.4807960987091064 0.5342848300933838
0.260800838470459 0.3785920143127441
0.5154759883880615 0.6186208724975586
0.2805449962615967 0.3719358444213867
2.428525924682617 2.194393157958984
2.074774026870728 1.913824081420898
1.768000841140747 1.655328989028931
0.4456589221954346 0.531203031539917
2.481483936309814 2.768218994140625
0.3343348503112793 0.4260280132293701
2.006471157073975 2.392661809921265
0.2846930027008057 0.3699970245361328
2.377396106719971 1.9771888256073
1.061634063720703 1.149816036224365
0.8800549507141113 0.931358814239502
0.5956549644470215 0.743366003036499
1.248682022094727 1.172526121139526
0.149467945098877 0.2477908134460449
0.2322990894317627 0.3296511173248291
0.781994104385376 0.8808000087738037
0.3866970539093018 0.5415060520172119
0.9307050704956055 1.014894008636475
2.103008985519409 2.09845495223999
1.123779058456421 1.211729049682617
2.066702127456665 2.186062097549438
0.8369491100311279 0.9736759662628174
0.7220351696014404 0.6948199272155762
0.1853818893432617 0.2803969383239746
2.099319219589233 2.165016174316406
2.623644828796387 2.323087930679321
2.025292158126831 2.222406148910522
0.7750430107116699 0.9646921157836914
2.044164180755615 2.144545793533325
0.7125680446624756 0.9522888660430908
0.4086949825286865 0.498769998550415
0.4461069107055664 0.5220351219177246
2.21911883354187 2.323690891265869
2.199661016464233 2.422706842422485
0.6379580497741699 0.6370558738708496
0.3682560920715332 0.4692220687866211
0.4543781280517578 0.5343070030212402
2.46117901802063 2.231810092926025
0.7069048881530762 0.7357840538024902
2.221736907958984 2.068995952606201
0.6925549507141113 0.8256638050079346
2.345171928405762 2.055156946182251
1.218199014663696 1.191880941390991
2.364743947982788 2.310952186584473
2.224086046218872 2.120503902435303
1.938148975372314 1.821130990982056
0.9857869148254395 1.177857875823975
0.5623049736022949 0.6176440715789795
0.6151199340820312 0.7024719715118408
1.198917865753174 1.357355117797852
2.56365704536438 2.583019971847534
2.496737003326416 2.421041965484619
1.174038887023926 1.280290126800537
0.9823601245880127 1.099367141723633
1.218451976776123 1.312800168991089
0.171766996383667 0.2494919300079346
0.2003409862518311 0.2940101623535156
2.154605150222778 2.297756910324097
2.440268993377686 2.172223091125488
2.250083923339844 2.223462104797363
2.122515916824341 2.327295064926147
0.500324010848999 0.5224330425262451
0.6339399814605713 0.670504093170166
1.050219774246216 1.029270887374878
1.672381162643433 1.570719957351685
0.6972429752349854 0.7094030380249023
0.595242977142334 0.7411661148071289
0.5527091026306152 0.6792440414428711
2.449637174606323 2.128108024597168
0.1854300498962402 0.2548301219940186
0.895017147064209 0.8241288661956787
2.371793031692505 2.177890062332153
0.7108860015869141 0.7654950618743896
0.1516251564025879 0.2371988296508789
0.2916409969329834 0.365123987197876
2.0714111328125 2.136137962341309
1.963257074356079 2.321325063705444
0.856748104095459 0.8412690162658691
0.7096748352050781 0.7745358943939209
0.341649055480957 0.386120080947876
0.627824068069458 0.6459169387817383
2.039549112319946 2.301053047180176
2.064552068710327 2.217725992202759
1.444695949554443 1.68441915512085
2.63689112663269 2.391718864440918
1.199635028839111 1.156180858612061
0.3368051052093506 0.4482839107513428
0.7453241348266602 0.8589849472045898
1.983829021453857 2.139075040817261
0.5504031181335449 0.6749069690704346
2.128470897674561 2.156376123428345
0.2168819904327393 0.3419008255004883
0.680279016494751 0.7626349925994873
0.5258948802947998 0.6559181213378906
2.202779054641724 2.238343954086304
0.7845618724822998 0.8242759704589844
3.706402063369751 3.642067193984985
1.276150941848755 1.294367074966431
0.9571409225463867 0.8747401237487793
2.465820074081421 2.65074610710144
2.031754016876221 2.192278146743774
1.246002912521362 1.185396194458008
0.4606549739837646 0.6050889492034912
0.9347550868988037 1.029971122741699
0.2633600234985352 0.3441979885101318
2.431126117706299 2.528871059417725
0.6409401893615723 0.7529709339141846
0.2134041786193848 0.3199729919433594
0.3456568717956543 0.422619104385376
2.023521900177002 2.115706920623779
1.132788896560669 1.226181030273438
0.3370699882507324 0.4114081859588623
0.747448205947876 0.8667049407958984
0.1976649761199951 0.3096530437469482
0.1899559497833252 0.2880070209503174
2.48611307144165 2.420022964477539
0.5813989639282227 0.6966578960418701
2.150254011154175 2.611622095108032
0.3746638298034668 0.5182359218597412
0.223966121673584 0.3164899349212646
0.2536959648132324 0.3509480953216553
0.9016609191894531 1.053287029266357
1.6667799949646 1.868722915649414
0.3999910354614258 0.4882259368896484
0.3809099197387695 0.4450688362121582
0.3615498542785645 0.4224069118499756
0.859917163848877 0.8716750144958496
2.391126871109009 2.561302185058594
0.6186070442199707 0.6290850639343262
1.141848087310791 1.194087028503418
0.1377439498901367 0.2366890907287598
0.9732379913330078 1.027260065078735
0.2657420635223389 0.3541309833526611
0.9156761169433594 1.16169285774231
1.044425010681152 1.134527921676636
0.7498741149902344 0.7844099998474121
2.771640062332153 2.930414915084839
0.8314070701599121 0.8489367961883545
0.2013928890228271 0.292820930480957
0.5267930030822754 0.6484518051147461
1.071383953094482 1.21637487411499
0.5586199760437012 0.6517570018768311
2.13648509979248 2.082256078720093
1.818639993667603 2.330523014068604
0.6848540306091309 0.6604878902435303
2.275109052658081 2.156028032302856
0.1522409915924072 0.2511119842529297
0.222092866897583 0.3267209529876709
2.102181196212769 2.123920917510986
1.230928182601929 1.215785980224609
2.260490894317627 2.158646106719971
2.354743957519531 2.117666959762573
2.939219951629639 3.032358884811401
0.2349498271942139 0.3144338130950928
1.233963012695312 1.264845132827759
0.4449698925018311 0.493433952331543
1.081900835037231 1.299138069152832
0.5946629047393799 0.7005438804626465
2.114892959594727 2.240805864334106
2.595844030380249 2.395409107208252
1.14984393119812 1.216829061508179
2.254504919052124 2.48482608795166
1.99953293800354 1.960372924804688
1.183357000350952 1.235431909561157
2.156883001327515 2.230107069015503
1.064762830734253 1.21933913230896
0.2949631214141846 0.3740749359130859
0.2866570949554443 0.3620429039001465
2.175048112869263 2.065667152404785
2.407829999923706 2.398894071578979
4.063552141189575 3.95401406288147
2.388772010803223 2.093538999557495
0.2458419799804688 0.3391711711883545
0.8994741439819336 1.012978076934814
4.038329124450684 4.373089790344238
2.16722297668457 2.129287004470825
0.3524589538574219 0.4043130874633789
2.293927907943726 2.345844984054565
0.808093786239624 0.9902529716491699
0.7592999935150146 0.7848989963531494
2.254542827606201 2.341819047927856
1.128607988357544 1.206562995910645
0.603909969329834 0.6836609840393066
1.043392896652222 1.067754983901978
0.510854959487915 0.615915060043335
1.267467021942139 1.131448984146118
0.2435901165008545 0.3411698341369629
0.1472258567810059 0.2441010475158691
0.6297378540039062 0.5960800647735596
1.048888206481934 1.301491975784302
2.125715017318726 2.326519012451172
0.8778061866760254 0.9252660274505615
0.3025119304656982 0.4120450019836426
0.6721100807189941 0.7411830425262451
1.1857750415802 1.327577829360962
1.006256103515625 1.029510974884033
0.5961580276489258 0.6766839027404785
1.142693042755127 1.097239017486572
0.4605450630187988 0.56430983543396
1.503000974655151 1.545788049697876
0.784308910369873 0.9033141136169434
0.1652929782867432 0.2612419128417969
0.7904729843139648 0.9459540843963623
0.6234900951385498 0.7329070568084717
0.3935630321502686 0.5095388889312744
0.6893219947814941 0.751878023147583
0.1618921756744385 0.2616238594055176
0.8624100685119629 0.9196999073028564
2.460113048553467 2.367753028869629
1.762314796447754 1.782181024551392
2.189076900482178 1.951422929763794
0.373521089553833 0.4471161365509033
0.5121669769287109 0.6209900379180908
2.092411994934082 2.379112005233765
2.452479124069214 2.584274053573608
2.015404224395752 2.315217971801758
2.281105041503906 2.249258041381836
0.146294116973877 0.2452309131622314
1.194082975387573 1.204154014587402
2.301135063171387 2.008686065673828
1.417141199111938 1.334864139556885
0.3019828796386719 0.4093868732452393
2.179111003875732 2.376575946807861
2.061553955078125 2.017711877822876
1.12893009185791 1.174602031707764
1.064782857894897 1.143085956573486
0.6701278686523438 0.7758491039276123
0.452225923538208 0.5376501083374023
2.009557008743286 2.245959043502808
0.2509160041809082 0.3622090816497803
1.37521505355835 1.468076944351196
2.110027074813843 1.936588048934937
2.511920928955078 2.428385019302368
0.3228731155395508 0.381476879119873
1.386504888534546 1.303584098815918
0.8626320362091064 0.8663251399993896
0.3181309700012207 0.4196689128875732
2.236315965652466 2.268697023391724
2.240694999694824 2.111792087554932
0.4413950443267822 0.5266809463500977
1.026837110519409 1.246746063232422
1.229301929473877 1.269320011138916
0.8508481979370117 0.87882399559021
0.3185391426086426 0.4078202247619629
2.266975879669189 2.207786083221436
1.01493501663208 1.032190084457397
0.7775390148162842 0.8612740039825439
2.167763948440552 2.375062942504883
0.5598042011260986 0.6349940299987793
0.9394171237945557 1.01198410987854
2.501498937606812 2.099244117736816
2.293841123580933 2.175662994384766
0.9526820182800293 1.031651973724365
0.4179069995880127 0.5329959392547607
0.2243108749389648 0.2979319095611572
0.3077399730682373 0.3866891860961914
0.2916898727416992 0.400846004486084
1.357085943222046 1.66094183921814
0.9697918891906738 1.016980886459351
0.4742510318756104 0.5783360004425049
3.519582986831665 3.230932950973511
1.207660913467407 1.3316810131073
2.167937040328979 2.343616962432861
0.4008779525756836 0.5101151466369629
1.165364027023315 1.474627017974854
2.399249076843262 2.275983095169067
1.311420917510986 1.39470911026001
0.4645569324493408 0.5466010570526123
2.420919895172119 2.474896907806396
2.433689832687378 2.412652015686035
1.327522039413452 1.395647048950195
0.8391499519348145 0.8659231662750244
0.2876710891723633 0.3748531341552734
0.8774240016937256 0.8907990455627441
1.507379055023193 1.393074989318848
1.663142919540405 1.656606912612915
1.851492881774902 2.127722978591919
0.3842329978942871 0.5043888092041016
0.9733810424804688 0.8292911052703857
0.9732699394226074 0.9510800838470459
0.3994729518890381 0.4897079467773438
0.556516170501709 0.5857799053192139
0.1810531616210938 0.2786281108856201
2.419831991195679 1.867302894592285
0.6905281543731689 0.797252893447876
0.9872479438781738 1.027689933776855
2.105794906616211 2.25202488899231
2.085326910018921 2.053260803222656
1.30854606628418 1.201085090637207
2.44721794128418 2.362341165542603
0.219390869140625 0.3266670703887939
2.160409927368164 1.995673179626465
0.7172510623931885 0.7688241004943848
1.336323976516724 1.367856025695801
0.8048410415649414 0.9752130508422852
0.8500971794128418 0.8276948928833008
2.12528395652771 2.269174814224243
2.284984111785889 2.504554033279419
0.1900842189788818 0.2886471748352051
0.5991179943084717 0.6923880577087402
0.2384459972381592 0.3476099967956543
1.199954986572266 1.210351943969727
0.6310849189758301 0.7497050762176514
2.607959032058716 2.508160829544067
0.2542669773101807 0.340968132019043
2.193138122558594 2.235835075378418
0.2047319412231445 0.3003771305084229
0.6058478355407715 0.7145440578460693
0.5233850479125977 0.6219329833984375
0.4897549152374268 0.6284389495849609
0.6398530006408691 0.7082719802856445
0.2911760807037354 0.3729691505432129
1.010262012481689 1.272652864456177
0.2979691028594971 0.3939208984375
0.989224910736084 1.113297939300537
0.3579599857330322 0.4658348560333252
0.2998940944671631 0.4313488006591797
0.4062378406524658 0.5358469486236572
0.7228398323059082 0.8285770416259766
2.068180084228516 1.969189882278442
1.149567842483521 1.32376503944397
2.129788875579834 2.263383865356445
2.391288995742798 2.376040935516357
2.249644994735718 2.048894166946411
0.1758999824523926 0.2732000350952148
2.23055100440979 2.234093904495239
2.373743057250977 2.544672966003418
0.2415258884429932 0.3565158843994141
0.1606531143188477 0.2624790668487549
2.170229911804199 1.993220090866089
0.7260069847106934 0.81113600730896
0.5131900310516357 0.5646572113037109
1.163228988647461 1.181012868881226
1.204415798187256 1.174775123596191
0.4325401782989502 0.4845590591430664
2.196587085723877 2.151712894439697
1.121456146240234 1.233702898025513
2.160101890563965 2.361145973205566
0.2849419116973877 0.3300530910491943
1.101059913635254 1.095277070999146
2.255007028579712 2.255362987518311
2.267074108123779 2.372774124145508
2.802777051925659 2.921473979949951
2.06235408782959 2.179296016693115
0.6251950263977051 0.6436150074005127
0.2374138832092285 0.3353540897369385
1.161300897598267 1.287872076034546
0.175635814666748 0.277101993560791
2.20212197303772 2.338785171508789
0.9325008392333984 1.056379079818726
2.203711032867432 2.2707359790802
0.7091808319091797 0.8424339294433594
0.8404982089996338 0.9885110855102539
0.5395040512084961 0.658174991607666
2.049099922180176 2.25481104850769
0.2626681327819824 0.3573307991027832
1.346977949142456 1.581088066101074
2.286769866943359 2.491101026535034
1.204982995986938 1.231550931930542
1.20166802406311 1.183389186859131
1.716618061065674 2.002559185028076
1.237997055053711 1.190392971038818
2.203714847564697 2.339182138442993
0.1733260154724121 0.2766590118408203
0.8280868530273438 0.8680350780487061
0.2083160877227783 0.2990541458129883
0.8166861534118652 0.9461319446563721
2.439598083496094 2.168634176254272
0.4279179573059082 0.5428500175476074
0.2726728916168213 0.3633370399475098
0.7411758899688721 0.7469890117645264
2.38776707649231 2.336472034454346
0.3283071517944336 0.4202609062194824
0.1868538856506348 0.2884211540222168
2.099640846252441 2.315406084060669
0.3394629955291748 0.4683949947357178
2.305369138717651 2.385656118392944
1.97773003578186 2.140277147293091
1.062224864959717 1.261375188827515
0.2398569583892822 0.3439898490905762
1.312811851501465 1.491065979003906
0.7579169273376465 0.8718030452728271
0.7925460338592529 0.9711928367614746
2.017910003662109 2.022828102111816
0.1859519481658936 0.2914891242980957
1.172250032424927 1.201038122177124
0.618751049041748 0.7536928653717041
2.199639081954956 2.311676025390625
0.6342320442199707 0.6919729709625244
0.4738509654998779 0.5721840858459473
0.8884730339050293 0.94952392578125
0.6000730991363525 0.7235779762268066
1.330126047134399 1.394325017929077
0.9950740337371826 1.082485914230347
1.288103103637695 1.10527491569519
2.243690013885498 2.205936908721924
0.4505710601806641 0.5091469287872314
2.182669878005981 2.277633905410767
0.5636038780212402 0.650399923324585
1.413612842559814 1.489845991134644
1.995641946792603 2.421860933303833
1.236554861068726 1.253004789352417
1.990427017211914 2.248208999633789
0.2798981666564941 0.3845450878143311
2.224123954772949 2.193790197372437
0.2448899745941162 0.3338468074798584
0.4158918857574463 0.4803950786590576
0.4518768787384033 0.5683550834655762
0.1607098579406738 0.2549870014190674
2.68914794921875 2.741921901702881
0.3001539707183838 0.4015789031982422
2.417290925979614 2.302551984786987
2.091286897659302 2.168812036514282
0.1678221225738525 0.2633440494537354
0.1864311695098877 0.273932933807373
0.6479849815368652 0.7597179412841797
0.8999757766723633 0.9570839405059814
1.025070905685425 0.9794328212738037
1.628064870834351 1.829622030258179
2.198780059814453 2.250418901443481
0.512099027633667 0.6158490180969238
0.5945630073547363 0.5873591899871826
0.1816089153289795 0.2779150009155273
1.349922895431519 1.369014024734497
3.097288131713867 3.446311950683594
2.216221809387207 2.45874285697937
0.5174188613891602 0.5661170482635498
0.5681440830230713 0.6887328624725342
2.150651931762695 2.244555950164795
0.8672909736633301 0.9852149486541748
2.087617874145508 1.800406932830811
1.982394933700562 2.345530033111572
1.047680139541626 1.034219026565552
0.7781569957733154 0.9213690757751465
2.240056037902832 2.006305932998657
0.2232260704040527 0.3560738563537598
1.582051038742065 1.668871164321899
0.799170970916748 0.9234139919281006
0.4634900093078613 0.5188260078430176
0.6043779850006104 0.7530069351196289
1.213114976882935 1.226274967193604
2.441926002502441 2.352089166641235
0.7675449848175049 0.8805708885192871
0.170741081237793 0.2635700702667236
0.8356900215148926 1.041110992431641
0.7824470996856689 0.8482270240783691
0.6515231132507324 0.7353839874267578
0.8471870422363281 0.9693350791931152
2.140861988067627 2.141419887542725
0.924152135848999 0.9573450088500977
0.2661399841308594 0.3783900737762451
0.3249588012695312 0.4209771156311035
0.4234850406646729 0.4935269355773926
0.688852071762085 0.7952291965484619
2.133316040039062 2.195904970169067
0.5246829986572266 0.5641350746154785
1.259759902954102 1.034674167633057
1.23070216178894 1.183028936386108
2.282516956329346 2.096914052963257
2.068593978881836 2.364377021789551
0.2978940010070801 0.3930928707122803
0.8949549198150635 0.9030721187591553
2.020870923995972 2.182171106338501
1.798882961273193 2.218809843063354
1.267339944839478 1.33410382270813
0.3579080104827881 0.4380998611450195
2.084793090820312 2.168509960174561
2.326758146286011 2.29423189163208
0.6459870338439941 0.7642641067504883
2.161293029785156 2.163262128829956
0.5530219078063965 0.6279759407043457
0.6183609962463379 0.7039258480072021
1.250502824783325 1.288138151168823
1.123264074325562 1.067995071411133
0.6401131153106689 0.7428839206695557
2.322623014450073 2.503430128097534
0.1593918800354004 0.2581460475921631
0.1518521308898926 0.2524449825286865
0.1473889350891113 0.2436339855194092
0.6827139854431152 0.6900701522827148
0.6364789009094238 0.7382488250732422
0.561276912689209 0.6234891414642334
0.6121158599853516 0.7359070777893066
0.3217699527740479 0.4453961849212646
0.6644260883331299 0.740062952041626
1.425577878952026 1.738207817077637
2.014763116836548 1.803208112716675
0.6701200008392334 0.8301661014556885
2.402470111846924 1.951000928878784
1.979739904403687 2.099100112915039
2.119652986526489 2.161441087722778
0.1987910270690918 0.2973928451538086
1.339285135269165 1.59262490272522
2.133039951324463 2.45979905128479
1.161532878875732 1.194881916046143
0.1631991863250732 0.2610929012298584
0.4869778156280518 0.5510959625244141
0.5601708889007568 0.5938801765441895
0.7337689399719238 0.8349978923797607
0.818817138671875 0.8763549327850342
2.433887004852295 2.337623119354248
3.461654901504517 3.523685932159424
2.006138801574707 1.691848039627075
0.1595499515533447 0.2588851451873779
1.215414047241211 1.251404047012329
2.021252155303955 2.26343297958374
2.114084959030151 2.38086199760437
2.167171001434326 2.06362509727478
2.572272062301636 2.35576605796814
0.3079700469970703 0.4010629653930664
0.5207281112670898 0.5770499706268311
0.259972095489502 0.3660678863525391
0.7332539558410645 0.9435479640960693
0.4926609992980957 0.5829250812530518
0.4309990406036377 0.5307679176330566
0.2124438285827637 0.3015201091766357
2.396506071090698 2.05073618888855
1.40387487411499 1.474375009536743
0.3845760822296143 0.4708569049835205
2.079715967178345 2.412657022476196
0.9736437797546387 1.092900991439819
2.309661149978638 2.229300022125244
0.8119029998779297 0.8869180679321289
2.165102005004883 2.283804893493652
0.2326321601867676 0.3371288776397705
0.1984589099884033 0.3081967830657959
2.11138391494751 2.12423300743103
0.8936290740966797 0.8736989498138428
1.792111873626709 2.097124099731445
0.6784250736236572 0.7926859855651855
0.4020729064941406 0.4759740829467773
0.5987930297851562 0.668914794921875
0.5284669399261475 0.5887949466705322
0.6018919944763184 0.7362260818481445
1.121016979217529 1.129402875900269
2.428083896636963 2.329252004623413
0.3318090438842773 0.4287140369415283
2.057573080062866 2.322821855545044
1.361246824264526 1.386331081390381
0.3520669937133789 0.4445931911468506
2.498095989227295 2.158005952835083
2.232755184173584 2.372889995574951
2.249588012695312 2.114068031311035
2.365171909332275 2.268902778625488
0.5503678321838379 0.6120848655700684
0.5786819458007812 0.6477701663970947
4.252660036087036 4.310965061187744
0.6247880458831787 0.8180968761444092
0.1684129238128662 0.262505054473877
0.20194411277771 0.2858500480651855
1.233458042144775 1.190077066421509
0.839015007019043 0.9705181121826172
0.4941890239715576 0.6140298843383789
0.2122251987457275 0.2933700084686279
1.40523099899292 1.557650089263916
2.155521154403687 2.206962108612061
0.3253309726715088 0.4111518859863281
2.501598834991455 2.411645889282227
0.6639740467071533 0.747575044631958
0.2898669242858887 0.3702888488769531
2.002588987350464 2.113422870635986
0.3790249824523926 0.486285924911499
2.158314943313599 2.201733112335205
0.6259260177612305 0.7692990303039551
1.122740983963013 1.19691014289856
2.180500984191895 2.22974705696106
0.6507551670074463 0.702847957611084
0.8960838317871094 0.9259030818939209
1.176328897476196 1.167001962661743
1.062280893325806 1.099622964859009
0.7843060493469238 0.897864818572998
0.7448689937591553 0.7233710289001465
1.921977043151855 2.239381074905396
0.2687981128692627 0.3498499393463135
1.132538080215454 1.153661012649536
0.8053739070892334 0.9469208717346191
2.673607110977173 2.39686918258667
2.092564105987549 2.251024007797241
2.230209112167358 2.224931001663208
0.549752950668335 0.6226968765258789
2.115031957626343 2.282031059265137
4.344263792037964 4.814918994903564
0.6233289241790771 0.6255810260772705
2.219586133956909 2.256915092468262
3.270137786865234 3.830002069473267
0.4815101623535156 0.5984399318695068
0.2677881717681885 0.3588259220123291
0.9178009033203125 1.005764961242676
2.324653148651123 2.351173162460327
0.6414270401000977 0.6735069751739502
1.416447877883911 1.805415868759155
2.102259874343872 2.249897003173828
0.3851439952850342 0.4781551361083984
2.421525001525879 2.443713903427124
0.2737600803375244 0.4055290222167969
0.3853859901428223 0.4918050765991211
1.075139045715332 1.060441017150879
0.8084988594055176 0.8737819194793701
2.020846843719482 2.237349987030029
0.9071319103240967 0.9428260326385498
2.108163118362427 2.199517011642456
1.902813911437988 2.280184984207153
2.24727201461792 2.54785680770874
0.9092738628387451 1.010453939437866
2.087348937988281 2.46107816696167
0.159121036529541 0.2922611236572266
0.6594610214233398 0.8114650249481201
0.2983710765838623 0.3966851234436035
1.853378057479858 1.807913064956665
0.3190109729766846 0.3985700607299805
0.5076050758361816 0.6318111419677734
2.205769062042236 2.148144006729126
2.334406852722168 2.140545845031738
0.2542729377746582 0.3678150177001953
0.1781020164489746 0.3053650856018066
2.198049068450928 2.24905800819397
1.259713888168335 1.232863903045654
0.2197649478912354 0.3273179531097412
0.8732149600982666 0.8307089805603027
2.343641996383667 2.283431053161621
1.59377908706665 2.007861852645874
1.607693195343018 1.636031866073608
2.22338080406189 2.179394960403442
0.7030429840087891 0.7831351757049561
2.2919020652771 2.639693021774292
0.255450963973999 0.3737549781799316
2.395736932754517 2.08161997795105
0.1595940589904785 0.253626823425293
0.6403729915618896 0.6831121444702148
0.5159718990325928 0.5934920310974121
0.512880802154541 0.6134390830993652
1.00794792175293 1.180383920669556
1.226181030273438 1.313223123550415
0.5785109996795654 0.6038150787353516
1.254075050354004 1.168235063552856
2.324960947036743 2.056194067001343
0.9733548164367676 1.037106037139893
2.142864942550659 2.082983016967773
2.017181873321533 2.094074010848999
2.178813934326172 2.227436065673828
1.969023942947388 1.894808053970337
1.448048114776611 1.39865517616272
0.5370891094207764 0.6535329818725586
2.163942813873291 2.095145225524902
0.6894378662109375 0.756227970123291
2.337877988815308 2.062017917633057
0.1823129653930664 0.2735130786895752
0.6566891670227051 0.7793898582458496
1.88037896156311 2.191245079040527
0.4094078540802002 0.4783229827880859
0.7213208675384521 0.7831997871398926
0.362109899520874 0.409088134765625
0.5339939594268799 0.6004221439361572
1.007984161376953 1.11072301864624
3.678214073181152 3.471220970153809
2.133529901504517 2.312649011611938
2.19490385055542 2.135879993438721
0.9817049503326416 1.082867860794067
2.031090974807739 2.280356884002686
0.7174041271209717 0.7303907871246338
0.8039340972900391 0.9400699138641357
2.255120992660522 2.244328022003174
0.4974188804626465 0.615908145904541
0.5390779972076416 0.6874499320983887
0.2579038143157959 0.3849480152130127
2.281096935272217 2.155927896499634
2.098545074462891 2.261790037155151
0.7606089115142822 0.9538929462432861
2.213660001754761 2.101130962371826
0.5139749050140381 0.6125531196594238
2.352601051330566 2.227818012237549
1.336388111114502 1.383923053741455
0.7034180164337158 0.7317941188812256
0.7252330780029297 0.8240480422973633
0.2768259048461914 0.4241249561309814
1.028741121292114 1.154906034469604
0.6837809085845947 0.8217251300811768
0.5893700122833252 0.8096580505371094
0.2651288509368896 0.3824260234832764
0.893812894821167 1.114125967025757
0.4123351573944092 0.4939720630645752
1.141381978988647 1.284927845001221
0.8732240200042725 1.069211959838867
1.121762037277222 1.293390989303589
0.3008980751037598 0.4154510498046875
2.222886085510254 2.243319034576416
0.136030912399292 0.2348270416259766
0.4641299247741699 0.550213098526001
1.187417984008789 1.274030923843384
2.437669038772583 2.274003982543945
1.134323120117188 1.257248878479004
2.061613082885742 2.121906995773315
0.1993589401245117 0.3206639289855957
0.8306009769439697 0.9124648571014404
0.3312089443206787 0.4657759666442871
0.630424976348877 0.6865308284759521
0.4460368156433105 0.5658211708068848
0.9254751205444336 1.009661912918091
0.790369987487793 0.8338789939880371
0.6310958862304688 0.6570708751678467
0.9344079494476318 0.989145040512085
0.9330880641937256 0.96185302734375
2.205824136734009 2.117679834365845
0.248600959777832 0.3610901832580566
2.048449039459229 2.205287933349609
0.8088231086730957 0.9700698852539062
0.2693710327148438 0.3525290489196777
0.6582019329071045 0.717710018157959
0.6242709159851074 0.7104618549346924
0.5642490386962891 0.6964168548583984
0.9016590118408203 0.9639120101928711
2.37541389465332 2.13494086265564
1.945152044296265 2.085203886032104
0.6760890483856201 0.7412509918212891
0.7440910339355469 0.7950038909912109
1.112320899963379 1.273036003112793
2.339525938034058 2.410748958587646
2.414575099945068 2.565902948379517
1.21795916557312 1.229969024658203
1.01064395904541 0.9054639339447021
2.330632925033569 2.037950038909912
2.279067039489746 2.186043977737427
0.1553668975830078 0.2562599182128906
0.6479930877685547 0.7018880844116211
2.099941968917847 2.170057058334351
0.4769401550292969 0.6022138595581055
0.1969618797302246 0.3136000633239746
0.2611641883850098 0.3505258560180664
0.7967798709869385 0.8597559928894043
0.5331008434295654 0.6277880668640137
2.38089394569397 2.159698963165283
0.575139045715332 0.6366419792175293
1.997874975204468 2.013483047485352
0.2826929092407227 0.3573529720306396
2.478529214859009 2.479449033737183
1.333092927932739 1.297417163848877
0.2059018611907959 0.2972469329833984
0.3076789379119873 0.3801438808441162
2.363332986831665 2.160346984863281
0.2709109783172607 0.3541200160980225
1.966208934783936 2.327671051025391
0.4644029140472412 0.503803014755249
0.3456020355224609 0.4159660339355469
2.362780094146729 2.170321941375732
0.6482260227203369 0.644014835357666
0.1858901977539062 0.2996938228607178
2.272166013717651 2.317643880844116
1.948328018188477 2.188033819198608
0.165787935256958 0.2636511325836182
0.463040828704834 0.613785982131958
0.5132269859313965 0.5581099987030029
0.1554350852966309 0.2587318420410156
0.5184891223907471 0.6108839511871338
2.217617988586426 2.03054404258728
0.3285131454467773 0.4192249774932861
0.1475200653076172 0.2463309764862061
0.1694180965423584 0.2619221210479736
0.6118531227111816 0.7435691356658936
0.2168469429016113 0.3225440979003906
1.103862047195435 1.315510034561157
0.2155928611755371 0.3022768497467041
2.162453174591064 2.120420217514038
0.5679090023040771 0.6451160907745361
2.018399000167847 2.313382863998413
0.5068569183349609 0.6083860397338867
0.9807190895080566 1.081066131591797
0.24239182472229 0.3234131336212158
0.9393579959869385 0.9062299728393555
0.426537036895752 0.508897066116333
0.8688459396362305 0.9682619571685791
1.296356916427612 1.145179033279419
1.952608108520508 2.449506044387817
2.546941995620728 2.167159080505371
1.989030122756958 2.00941014289856
0.8245420455932617 0.8481869697570801
0.7928650379180908 0.8993618488311768
2.275621175765991 2.199154853820801
0.2490098476409912 0.3447139263153076
1.127699851989746 1.135119915008545
0.8662509918212891 0.8917970657348633
0.933380126953125 0.8976991176605225
0.7266030311584473 0.7336499691009521
1.213597059249878 1.248067855834961
0.5495431423187256 0.6769921779632568
0.5911951065063477 0.7236840724945068
0.4132850170135498 0.5159239768981934
2.320453882217407 2.257292985916138
2.09948205947876 2.236849784851074
0.6241841316223145 0.7200751304626465
1.226015090942383 1.329549074172974
2.133445024490356 2.336364030838013
0.1526360511779785 0.2507579326629639
0.5994400978088379 0.6410369873046875
2.543500900268555 2.667963027954102
2.039310932159424 2.230477094650269
0.295659065246582 0.3873600959777832
0.3771839141845703 0.5068759918212891
2.384033918380737 2.230262041091919
0.9103147983551025 0.9955108165740967
0.4021921157836914 0.4823391437530518
0.4683711528778076 0.5802359580993652
1.317933082580566 1.4812331199646
0.661207914352417 0.8007791042327881
3.453402996063232 3.291623115539551
1.138746023178101 1.403171062469482
0.2872178554534912 0.4076340198516846
1.531051874160767 1.518035173416138
0.2195260524749756 0.3028898239135742
1.474772930145264 1.416805028915405
2.012998104095459 2.164334058761597
1.990401029586792 2.136358022689819
0.1738359928131104 0.2651908397674561
2.10090184211731 2.266963958740234
0.3467531204223633 0.4433109760284424
1.929766893386841 1.872902154922485
0.310938835144043 0.4204809665679932
2.156791925430298 2.308627128601074
0.608057975769043 0.6873888969421387
0.2631089687347412 0.3554859161376953
1.270583868026733 1.278114795684814
0.8612442016601562 0.9446439743041992
0.9397649765014648 1.114430904388428
0.141603946685791 0.2406630516052246
2.189105033874512 2.274611949920654
0.5689661502838135 0.6806149482727051
2.252117156982422 2.335813045501709
0.2790200710296631 0.3800780773162842
0.6782851219177246 0.7609739303588867
0.656635046005249 0.7610819339752197
2.161489963531494 2.129472017288208
1.067518949508667 0.9542500972747803
2.249231100082397 2.141640186309814
0.8117179870605469 0.8137669563293457
2.152096033096313 2.307940006256104
1.248411893844604 1.28220796585083
2.071094989776611 2.175908088684082
1.665547132492065 1.463294982910156
0.9057409763336182 0.9437711238861084
2.224772930145264 2.404278039932251
2.315485954284668 2.255558013916016
1.885272026062012 2.152158975601196
1.34115195274353 1.3873291015625
2.312408924102783 2.303303956985474
0.8079779148101807 0.9721469879150391
1.156115055084229 1.214936017990112
0.208125114440918 0.3057229518890381
0.8320050239562988 0.9318540096282959
0.2508840560913086 0.3559939861297607
1.335523843765259 1.306122779846191
0.2221400737762451 0.3163537979125977
0.851452112197876 0.8807599544525146
2.15763783454895 2.315196990966797
1.465499877929688 1.296427011489868
2.217526912689209 2.442214965820312
1.898638010025024 1.732611894607544
1.862775802612305 2.094650983810425
2.262310981750488 2.40995717048645
0.6801419258117676 0.8367569446563721
2.293673992156982 2.383700132369995
0.2424840927124023 0.3265399932861328
0.3752450942993164 0.4388060569763184
2.143873929977417 2.507025957107544
1.431425094604492 1.638128995895386
1.151201963424683 1.344779014587402
0.2422919273376465 0.35194993019104
0.6588051319122314 0.7195510864257812
1.251193046569824 1.574790000915527
0.9057331085205078 0.9443769454956055
2.39215087890625 2.497278928756714
0.4927401542663574 0.5680038928985596
0.1695289611816406 0.2631461620330811
2.314296960830688 2.328781127929688
2.105348825454712 2.466014862060547
1.538683176040649 1.63287091255188
1.027260065078735 1.260185956954956
2.109441995620728 2.029291152954102
2.262763023376465 2.271991014480591
2.037788152694702 2.165319919586182
0.3177280426025391 0.3849489688873291
1.218997955322266 1.256960153579712
0.4521520137786865 0.5358808040618896
0.7016341686248779 0.7429308891296387
2.24256706237793 2.140105009078979
1.096008062362671 1.30146598815918
0.4663589000701904 0.5108261108398438
2.115917921066284 2.338370084762573
0.3333652019500732 0.4050908088684082
2.207992792129517 2.197357892990112
1.002581119537354 1.097923040390015
1.03291392326355 1.06342601776123
3.973268985748291 4.232126951217651
0.7969088554382324 0.9099500179290771
2.200715065002441 2.384490966796875
2.188924074172974 2.155910968780518
2.294804096221924 2.158877849578857
2.421654939651489 2.393312931060791
0.2411980628967285 0.3439030647277832
0.2527041435241699 0.3346600532531738
0.6323831081390381 0.7053470611572266
0.8286998271942139 0.8633790016174316
1.131608009338379 1.083409070968628
0.6589059829711914 0.8051857948303223
1.16728401184082 1.212560892105103
4.311877965927124 3.878008127212524
0.8121490478515625 0.8484170436859131
2.189403057098389 2.117475986480713
0.3593051433563232 0.4861299991607666
0.6743090152740479 0.8049159049987793
1.365378856658936 1.547839879989624
0.5540781021118164 0.6891148090362549
2.451987028121948 2.591486930847168
0.7314419746398926 0.738724946975708
0.7362680435180664 0.8036291599273682
0.630774974822998 0.6649479866027832
0.5854771137237549 0.6456079483032227
1.820941209793091 1.751657962799072
0.8513050079345703 0.9666359424591064
0.4829769134521484 0.5544619560241699
0.4561071395874023 0.5376911163330078
0.6110160350799561 0.6950540542602539
1.164077997207642 1.342602014541626
0.3089079856872559 0.3918349742889404
0.1673440933227539 0.2581610679626465
0.2287890911102295 0.3301849365234375
0.1913490295410156 0.2840490341186523
2.301388025283813 2.250946998596191
1.489944934844971 1.558793067932129
2.039897918701172 2.300343990325928
1.19160795211792 1.317628145217896
0.8383750915527344 0.9103341102600098
0.3584041595458984 0.4632580280303955
0.4762020111083984 0.5681707859039307
0.5404188632965088 0.6408300399780273
2.379184007644653 2.173542976379395
0.8753969669342041 0.9993071556091309
2.182142972946167 2.217298984527588
2.350171804428101 2.040957927703857
0.2760238647460938 0.3662779331207275
0.2337789535522461 0.3211579322814941
1.525010108947754 1.578704833984375
1.526878118515015 1.362381935119629
2.738219022750854 2.758650064468384
0.6610739231109619 0.7516729831695557
1.905431032180786 1.965816020965576
0.9998819828033447 1.017027854919434
0.930495023727417 1.011719942092896
0.3090438842773438 0.4258241653442383
2.293680906295776 2.244771957397461
1.120343923568726 1.28377103805542
0.4161238670349121 0.4835140705108643
0.3682432174682617 0.5067031383514404
0.4853291511535645 0.6040928363800049
0.2344141006469727 0.3248720169067383
1.079993009567261 1.20772910118103
0.1708228588104248 0.2653779983520508
2.178051948547363 2.460262060165405
0.2243349552154541 0.3422701358795166
0.4055001735687256 0.5463299751281738
1.028213977813721 1.054274082183838
0.6330499649047852 0.7986299991607666
1.918916940689087 1.898707151412964
0.7929041385650635 0.8011760711669922
2.182873010635376 2.232736110687256
2.256420850753784 2.085670948028564
1.162618160247803 1.146307945251465
1.042899131774902 1.048608064651489
0.8538129329681396 0.9185729026794434
3.248934030532837 3.24868106842041
0.9116349220275879 0.9999129772186279
2.430459022521973 2.122907161712646
0.2204630374908447 0.3172991275787354
1.471925973892212 1.364071130752563
2.385970115661621 2.390511035919189
0.5421559810638428 0.5720510482788086
2.158943176269531 2.090809106826782
0.1452620029449463 0.2408871650695801
3.097226142883301 3.521717071533203
1.465009927749634 1.542742013931274
0.5636980533599854 0.6544461250305176
0.8581569194793701 0.9678959846496582
1.516502857208252 1.255666971206665
0.4144179821014404 0.4792277812957764
0.5529088973999023 0.7234649658203125
0.2548618316650391 0.3651511669158936
0.2414121627807617 0.3762619495391846
0.5113499164581299 0.641697883605957
0.4395201206207275 0.5550930500030518
2.397197008132935 2.154128789901733
2.275451898574829 2.457089185714722
0.2194509506225586 0.3203308582305908
2.224880933761597 2.335564851760864
1.96580982208252 2.414026975631714
2.225987195968628 1.990389823913574
2.458935976028442 2.192326068878174
0.296306848526001 0.3941872119903564
0.5783779621124268 0.6556978225708008
0.9907279014587402 1.100152969360352
0.4361860752105713 0.5060648918151855
0.6721799373626709 0.7234921455383301
0.4455909729003906 0.5738329887390137
0.4117729663848877 0.4993288516998291
0.636023998260498 0.78590989112854
0.7410399913787842 0.8879468441009521
2.40353798866272 2.549906015396118
2.156376123428345 2.357347011566162
2.011997938156128 2.171385049819946
0.3789081573486328 0.4737069606781006
1.035892963409424 1.11641001701355
2.487622976303101 2.197261810302734
0.2026581764221191 0.2972488403320312
2.161606073379517 2.246096849441528
0.9808599948883057 1.061816930770874
0.172868013381958 0.2622220516204834
0.7442679405212402 0.942634105682373
2.435589075088501 2.219527959823608
0.5151081085205078 0.6891999244689941
0.657304048538208 0.7807528972625732
0.2170519828796387 0.3153789043426514
1.833164930343628 2.114107131958008
0.9113690853118896 0.9416069984436035
0.7541100978851318 0.9072461128234863
0.8567850589752197 0.9427409172058105
2.072576999664307 2.049622058868408
0.1482419967651367 0.2488639354705811
2.115466117858887 2.190773010253906
0.5749049186706543 0.6439058780670166
0.298724889755249 0.4072320461273193
2.091449022293091 2.493769884109497
0.4487111568450928 0.5316488742828369
2.182291030883789 2.422727108001709
1.349939107894897 1.703166007995605
0.192255973815918 0.2824399471282959
3.036064863204956 2.886335849761963
0.1535429954528809 0.247589111328125
0.2135419845581055 0.3032760620117188
1.296355962753296 1.360229015350342
2.230791091918945 2.147103071212769
0.7540969848632812 0.9156138896942139
0.1482431888580322 0.2434730529785156
1.081483125686646 1.221419811248779
1.26291298866272 1.333451986312866
2.116683959960938 2.239507913589478
1.275629997253418 1.271282911300659
0.4517519474029541 0.5450270175933838
0.6878998279571533 0.7950489521026611
0.3934049606323242 0.4752769470214844
1.276762008666992 1.24275803565979
1.47271990776062 1.604121923446655
1.321099042892456 1.390961170196533
0.6744439601898193 0.62099289894104
1.318961143493652 1.41944694519043
2.281489849090576 2.093022108078003
0.446429967880249 0.5860958099365234
1.20081901550293 1.149115800857544
0.2201440334320068 0.3129820823669434
1.308622121810913 1.454741954803467
2.323597192764282 2.375217199325562
2.181456089019775 2.008734941482544
0.6132919788360596 0.6976110935211182
2.239195823669434 2.152196884155273
2.218088865280151 2.205891132354736
2.279505968093872 2.164263010025024
1.195502996444702 1.335314989089966
0.1476259231567383 0.2442469596862793
2.380882978439331 2.339066028594971
0.2720158100128174 0.3399600982666016
2.389650106430054 2.354570150375366
0.5707330703735352 0.6752328872680664
0.8533720970153809 0.9035589694976807
1.24742317199707 1.45904803276062
0.6019489765167236 0.6881070137023926
0.3744549751281738 0.4650330543518066
0.8160970211029053 0.822152853012085
1.207056045532227 1.41215991973877
0.2953789234161377 0.3920378684997559
0.8675510883331299 1.031984090805054
0.5658349990844727 0.6914770603179932
0.8759949207305908 0.9691450595855713
0.154386043548584 0.250593900680542
0.9523859024047852 0.9771180152893066
0.5613610744476318 0.6781461238861084
2.104995012283325 2.307240962982178
0.2174520492553711 0.3085570335388184
2.182208061218262 2.303266048431396
1.3631591796875 1.540688037872314
1.172203063964844 1.196545124053955
1.350392818450928 1.432210922241211
2.213634014129639 2.217748880386353
2.268540143966675 2.134342908859253
0.183042049407959 0.2743580341339111
0.6544411182403564 0.7492601871490479
1.960561990737915 2.394259929656982
0.6738061904907227 0.744948148727417
2.022600173950195 2.146988153457642
1.16307806968689 1.076985120773315
0.1572308540344238 0.2538750171661377
2.254621982574463 2.0068039894104
1.367673873901367 1.3660728931427
0.378849983215332 0.4768791198730469
0.2377169132232666 0.3380248546600342
0.7480950355529785 0.8289361000061035
0.3651328086853027 0.4211368560791016
0.5812540054321289 0.6896698474884033
1.432559013366699 1.65699291229248
2.26481294631958 2.469247102737427
0.6116948127746582 0.6445848941802979
1.133962869644165 1.299482107162476
0.667349100112915 0.7849481105804443
2.290000915527344 2.036791086196899
1.404156923294067 1.358763933181763
0.385951042175293 0.4695549011230469
0.6145699024200439 0.6903278827667236
1.111694097518921 1.250133037567139
0.7244470119476318 0.7636010646820068
1.1666419506073 1.320082902908325
2.644623994827271 2.679521083831787
0.6451840400695801 0.7090871334075928
2.197559118270874 1.896817922592163
0.4877650737762451 0.5561470985412598
3.554045915603638 3.388103008270264
0.1789331436157227 0.2723360061645508
0.17374587059021 0.2742819786071777
0.1569819450378418 0.2503058910369873
1.111516952514648 1.131501197814941
1.118327140808105 1.14179801940918
0.6951210498809814 0.7688109874725342
3.127361059188843 3.243907928466797
0.7513489723205566 0.8534178733825684
2.263480186462402 2.245760917663574
1.398881196975708 1.325786113739014
2.086166858673096 2.36567211151123
0.6802029609680176 0.7495930194854736
2.1717209815979 2.253878116607666
2.208590030670166 2.073266983032227
1.118729829788208 1.166325092315674
0.608057975769043 0.724923849105835
0.5496928691864014 0.6713879108428955
1.636476039886475 1.684707164764404
0.5038349628448486 0.5783069133758545
0.8714570999145508 0.8673551082611084
0.8280370235443115 0.8947429656982422
0.4925429821014404 0.5627419948577881
0.376168966293335 0.4774398803710938
0.6370060443878174 0.748589038848877
0.1840481758117676 0.2784430980682373
0.8074190616607666 0.920842170715332
1.181414127349854 1.258150100708008
0.6451728343963623 0.7274861335754395
2.274384021759033 2.401299953460693
2.134471893310547 2.342329978942871
0.9192180633544922 1.01606297492981
0.1536018848419189 0.2534160614013672
2.24953818321228 2.353523015975952
1.316540002822876 1.52880597114563
0.5399718284606934 0.6553249359130859
0.3786911964416504 0.464893102645874
1.925802946090698 2.290725231170654
2.231595993041992 2.149004936218262
2.294188976287842 1.905270099639893
0.4730889797210693 0.5963380336761475
0.9989950656890869 1.071814060211182
1.985996007919312 2.323442935943604
2.278304815292358 1.875597953796387
0.5382339954376221 0.6173458099365234
0.2973289489746094 0.4353959560394287
0.2599289417266846 0.3378200531005859
1.764675140380859 1.816876888275146
0.4977550506591797 0.6080138683319092
0.2036571502685547 0.3113870620727539
1.254133939743042 1.226221084594727
2.20981502532959 2.263877868652344
2.942818880081177 3.787106037139893
0.3891191482543945 0.5890250205993652
0.3094420433044434 0.3688011169433594
0.3257608413696289 0.4375228881835938
0.2753169536590576 0.3799049854278564
0.5701839923858643 0.661952018737793
0.4396800994873047 0.5888471603393555
1.368537187576294 1.517308950424194
0.8185441493988037 0.9803240299224854
2.285387992858887 2.194661140441895
0.588097095489502 0.6652648448944092
1.989394903182983 2.433149099349976
0.5500340461730957 0.642664909362793
0.8636329174041748 0.9879081249237061
2.083936929702759 2.294644832611084
0.4052059650421143 0.4706649780273438
0.5879549980163574 0.6696298122406006
1.31741189956665 1.245184898376465
2.234349012374878 2.185373067855835
2.321186065673828 2.15381121635437
2.080394983291626 2.424203872680664
0.6745100021362305 0.7277951240539551
2.161525011062622 2.212537050247192
2.105579853057861 2.056369066238403
0.368873119354248 0.4634089469909668
0.2885558605194092 0.3750951290130615
0.8502519130706787 0.9049229621887207
2.081001043319702 2.454835176467896
0.6917519569396973 0.74173903465271
2.344266891479492 2.265334844589233
4.700308799743652 3.888804912567139
0.8472280502319336 0.9099669456481934
0.1575260162353516 0.2610750198364258
0.2571229934692383 0.3688368797302246
0.6980509757995605 0.7263419628143311
1.196254014968872 1.181081056594849
1.064105987548828 1.151149988174438
0.2684910297393799 0.3546121120452881
0.1914339065551758 0.2764608860015869
0.2897019386291504 0.4004218578338623
0.3460359573364258 0.4364008903503418
1.770665884017944 2.203804969787598
2.029846906661987 2.022597074508667
4.092262983322144 4.006673097610474
0.3955841064453125 0.4651329517364502
0.4673409461975098 0.6030879020690918
0.1793398857116699 0.2762889862060547
1.963177919387817 2.066810846328735
2.784158945083618 2.795061111450195
0.7258949279785156 0.7991209030151367
1.173199892044067 1.181442022323608
1.229946851730347 1.326724052429199
0.1396899223327637 0.2372720241546631
0.1879048347473145 0.2868452072143555
0.3707740306854248 0.4481759071350098
0.1763978004455566 0.271104097366333
2.166260004043579 2.34064793586731
1.913880825042725 2.23698616027832
1.207571029663086 1.058420181274414
2.623137950897217 2.159905910491943
2.877223014831543 3.000547885894775
1.126261949539185 1.153542041778564
0.2622661590576172 0.3765618801116943
0.2028470039367676 0.3125970363616943
2.192060947418213 2.302189826965332
1.498617887496948 1.677855968475342
0.7162659168243408 0.8309371471405029
0.250999927520752 0.3748679161071777
0.9384369850158691 1.002118825912476
0.4862978458404541 0.5451908111572266
0.9062480926513672 1.057768106460571
1.334228992462158 1.506747007369995
0.3999090194702148 0.4981608390808105
0.586622953414917 0.6501979827880859
0.738638162612915 0.7948460578918457
0.2280411720275879 0.3323769569396973
0.6080708503723145 0.714940071105957
0.2693510055541992 0.3731720447540283
1.996810913085938 2.58319616317749
2.13910984992981 2.575212001800537
2.101492166519165 2.340641975402832
0.3227469921112061 0.4421529769897461
2.216826915740967 2.202306985855103
2.255608081817627 1.991398096084595
0.139646053314209 0.2335641384124756
0.6549100875854492 0.8064310550689697
1.613985061645508 1.7274169921875
2.4045250415802 2.280330896377563
2.242424964904785 2.170397043228149
2.35672402381897 1.966667890548706
2.042214870452881 2.350137948989868
1.181961059570312 1.19840407371521
2.238339185714722 2.29902195930481
2.336182117462158 2.167403936386108
1.018373012542725 1.012071847915649
0.5758860111236572 0.6730859279632568
1.514813184738159 1.646755933761597
0.656912088394165 0.7474629878997803
0.2198188304901123 0.3105640411376953
1.661545991897583 1.723707914352417
2.00475001335144 2.242833137512207
1.594395875930786 1.738048076629639
0.5959258079528809 0.7753658294677734
0.6990160942077637 0.7311091423034668
1.008780956268311 1.252485990524292
1.165137052536011 1.191061019897461
1.011691808700562 0.9995050430297852
0.6231288909912109 0.8187968730926514
0.7626669406890869 0.7947330474853516
1.340325832366943 1.574475049972534
2.277263879776001 2.041960954666138
0.9063000679016113 0.966264009475708
2.080463171005249 2.153636932373047
2.414566040039062 2.140144109725952
0.5021440982818604 0.6652731895446777
0.3357100486755371 0.422478199005127
1.422936916351318 1.386223077774048
2.312106132507324 2.288760185241699
0.6696779727935791 0.7219820022583008
2.426874876022339 2.227715969085693
0.3773519992828369 0.4809730052947998
0.2982258796691895 0.4028160572052002
0.8746938705444336 0.9237160682678223
0.2473459243774414 0.3455429077148438
2.443413972854614 2.243153810501099
0.4391789436340332 0.5201990604400635
1.003859043121338 1.130175113677979
0.7612118721008301 0.8171911239624023
1.271050214767456 1.384906053543091
0.3133440017700195 0.408275842666626
2.304328918457031 2.359769105911255
0.4100978374481201 0.5012028217315674
2.210034132003784 2.277454137802124
0.6743710041046143 0.6771900653839111
1.126667976379395 1.345176935195923
0.627626895904541 0.6472599506378174
0.4087388515472412 0.5319299697875977
1.164812088012695 1.210539102554321
1.470270872116089 1.434067010879517
0.623103141784668 0.7222001552581787
2.534663915634155 2.25970196723938
4.034292936325073 4.160310029983521
2.236106872558594 2.659172058105469
1.265625953674316 1.388698816299438
0.4948039054870605 0.5953390598297119
0.2033801078796387 0.2946741580963135
2.201749086380005 2.185293912887573
0.245959997177124 0.3177390098571777
2.068293809890747 2.323707103729248
0.2380490303039551 0.3398921489715576
0.2386679649353027 0.3544390201568604
1.059561967849731 1.240807056427002
1.130995988845825 1.218208074569702
2.129096031188965 2.434668064117432
0.7947540283203125 0.9167120456695557
1.663389921188354 1.793616056442261
1.912804126739502 2.088226079940796
0.1775939464569092 0.2747049331665039
0.5072059631347656 0.560992956161499
0.6778419017791748 0.7608780860900879
1.316715002059937 1.473126888275146
0.7561781406402588 0.8142869472503662
0.3389489650726318 0.4536478519439697
2.176249027252197 2.126489877700806
2.674216985702515 2.878405094146729
0.9811670780181885 1.006446123123169
0.6471960544586182 0.6605391502380371
1.125454902648926 1.220221996307373
0.2053580284118652 0.2989881038665771
0.13761305809021 0.2367250919342041
2.671854019165039 2.413664102554321
2.28748893737793 2.28104305267334
0.9248290061950684 0.9781489372253418
0.5059809684753418 0.5883181095123291
0.5205860137939453 0.6063230037689209
0.7447750568389893 0.8544139862060547
0.1725919246673584 0.2942419052124023
0.3871951103210449 0.4753758907318115
1.930881023406982 2.429182052612305
1.968295812606812 2.096155881881714
0.2429471015930176 0.369351863861084
1.447309970855713 1.388938903808594
0.3838460445404053 0.507361888885498
0.843040943145752 0.9552919864654541
2.09480881690979 2.403911828994751
3.158179998397827 3.364146947860718
1.147216081619263 1.313732147216797
0.5202689170837402 0.5600600242614746
0.7208728790283203 0.8437130451202393
0.4315450191497803 0.5133681297302246
0.1813328266143799 0.2960150241851807
2.471746921539307 2.550393104553223
2.404279947280884 2.162916898727417
2.298949003219604 2.128588914871216
1.058536052703857 1.059915781021118
0.620211124420166 0.6575369834899902
0.462122917175293 0.5861949920654297
2.05902099609375 2.206595182418823
0.7362809181213379 0.7956969738006592
1.66037392616272 1.814851045608521
0.5981619358062744 0.6204149723052979
2.029648065567017 2.195674896240234
0.2929039001464844 0.3645679950714111
2.119112968444824 2.54288387298584
2.203066825866699 2.136457920074463
0.4471399784088135 0.6123049259185791
0.1663088798522949 0.266063928604126
0.6309640407562256 0.7421689033508301
2.01106595993042 2.185461044311523
2.324762105941772 2.011604070663452
4.693141937255859 4.08823299407959
2.266569137573242 2.175755977630615
2.151052951812744 2.14351487159729
2.08309006690979 2.122771024703979
1.409543037414551 1.346369981765747
0.465893030166626 0.6406359672546387
0.6869301795959473 0.7182731628417969
2.451361894607544 2.528519153594971
0.7556350231170654 0.8375768661499023
2.120412826538086 2.283806085586548
0.3732571601867676 0.4622280597686768
0.2882812023162842 0.3737258911132812
2.038573980331421 2.293714046478271
0.1467499732971191 0.2446060180664062
0.7105200290679932 0.7865979671478271
0.6306898593902588 0.7206628322601318
2.045837163925171 2.373002052307129
0.3666989803314209 0.4799551963806152
0.5058250427246094 0.565169095993042
0.5405349731445312 0.6375329494476318
0.6456530094146729 0.7862210273742676
0.3367519378662109 0.4394040107727051
0.3691329956054688 0.4640991687774658
1.949895858764648 2.596395015716553
0.7009701728820801 0.8189449310302734
0.7086758613586426 0.9782710075378418
0.2769780158996582 0.3578848838806152
2.368740081787109 2.086394071578979
0.789470911026001 0.9000928401947021
0.5576999187469482 0.7335770130157471
2.218270063400269 2.16407299041748
2.336260080337524 2.425363063812256
0.2479310035705566 0.3404219150543213
2.576251983642578 2.239761114120483
2.141519784927368 2.182442903518677
2.125334024429321 2.106295824050903
0.8870220184326172 0.9414420127868652
2.28780198097229 2.012573957443237
0.4153599739074707 0.5188560485839844
1.313886165618896 1.145186901092529
2.330232858657837 2.335567951202393
0.6669290065765381 0.7180290222167969
0.6216340065002441 0.6053791046142578
0.522960901260376 0.5982539653778076
0.7555880546569824 0.8173608779907227
0.5526950359344482 0.6379339694976807
0.5629408359527588 0.634605884552002
0.6319639682769775 0.735659122467041
0.1809229850769043 0.2743730545043945
0.6063599586486816 0.767531156539917
0.4843239784240723 0.568591833114624
0.7213711738586426 0.7426519393920898
0.3820650577545166 0.5453040599822998
2.340126991271973 2.329102993011475
0.3397448062896729 0.4467771053314209
2.047547817230225 2.166934013366699
0.8524050712585449 0.9331009387969971
2.362704038619995 1.99537992477417
2.04364013671875 2.462195158004761
0.1624460220336914 0.2636890411376953
0.7016549110412598 0.7592461109161377
2.147105932235718 2.088928937911987
2.840516805648804 2.880806922912598
0.3614749908447266 0.4320061206817627
2.358206033706665 2.011629104614258
0.8173389434814453 0.9849410057067871
0.4619288444519043 0.5236539840698242
0.8670730590820312 0.9347760677337646
2.542135000228882 2.623591899871826
1.052559852600098 1.168063163757324
0.2286391258239746 0.3263940811157227
2.368415117263794 2.689189910888672
0.5371270179748535 0.6664400100708008
2.68972110748291 2.646887063980103
0.1656990051269531 0.26108717918396
4.447247982025146 4.687524080276489
0.3457090854644775 0.429962158203125
0.3813519477844238 0.4529011249542236
0.210191011428833 0.3128740787506104
0.1470589637756348 0.2464540004730225
0.1894910335540771 0.285660982131958
2.03607702255249 2.32176399230957
2.255362033843994 2.17400598526001
0.2487528324127197 0.3314011096954346
0.5927360057830811 0.6439249515533447
0.7554960250854492 0.9060609340667725
2.177826166152954 2.135830163955688
2.65985894203186 2.736435174942017
0.1537439823150635 0.2502040863037109
2.376217842102051 2.679874181747437
2.180639028549194 2.189114093780518
1.070393085479736 1.271162033081055
1.275549173355103 1.189319133758545
0.1605541706085205 0.2524759769439697
1.316802024841309 1.23967719078064
2.176666021347046 2.219343185424805
2.124601125717163 2.097529888153076
2.481871128082275 2.64332103729248
2.308418035507202 2.197952032089233
0.9985690116882324 0.9991168975830078
2.514984846115112 2.550966024398804
0.892596960067749 0.9147050380706787
1.168105840682983 1.151355028152466
2.345340013504028 2.194506883621216
0.6639831066131592 0.7750301361083984
0.4989790916442871 0.5652229785919189
1.22894811630249 1.337176084518433
1.050114154815674 0.9593091011047363
2.295873880386353 2.282255887985229
2.184622049331665 2.236933946609497
1.931822061538696 2.450706958770752
0.9366950988769531 1.059394836425781
2.098115205764771 2.293092966079712
1.09197211265564 1.275874853134155
2.148658037185669 1.979946851730347
0.6463491916656494 0.7892470359802246
1.574716806411743 1.672888994216919
0.8331260681152344 0.881040096282959
1.249599933624268 1.118176937103271
2.219366073608398 2.046864986419678
0.3832509517669678 0.4634580612182617
1.201104164123535 1.24833083152771
2.16675591468811 1.895240068435669
0.7889189720153809 0.8416180610656738
0.3125090599060059 0.4061357975006104
0.3401610851287842 0.3115119934082031
2.158161878585815 2.523032903671265
0.340939998626709 0.4079818725585938
0.6044609546661377 0.778386116027832
1.229385852813721 1.323568105697632
0.2682979106903076 0.3589460849761963
2.251167774200439 2.097938060760498
1.542943954467773 1.377200126647949
1.917119979858398 2.117343902587891
1.181478023529053 1.285176992416382
0.5971388816833496 0.6659841537475586
2.147110939025879 2.601215124130249
2.112282991409302 2.052714824676514
1.224763154983521 1.348821878433228
2.236395120620728 2.665708065032959
1.029428005218506 1.223482131958008
2.105107069015503 2.126679182052612
0.8207671642303467 0.9024810791015625
0.5813620090484619 0.6580958366394043
2.511345863342285 2.144841194152832
1.094229936599731 1.161326885223389
0.3653519153594971 0.513728141784668
1.037446975708008 1.184008836746216
0.1958880424499512 0.2878680229187012
0.1708559989929199 0.2640058994293213
2.110805988311768 2.026495933532715
0.9076418876647949 0.9823927879333496
2.145267009735107 2.44133186340332
0.2477359771728516 0.3468890190124512
0.2924020290374756 0.3637950420379639
0.3153150081634521 0.4029099941253662
0.813776969909668 0.8421940803527832
0.1833090782165527 0.2813739776611328
1.817486047744751 1.87568998336792
2.009553909301758 2.210505962371826
0.5536289215087891 0.6918609142303467
2.085421800613403 2.160035133361816
2.152312994003296 2.293636083602905
0.4535191059112549 0.5371270179748535
1.214981079101562 1.27172589302063
0.3106610774993896 0.3961000442504883
0.5906000137329102 0.5944039821624756
0.3217771053314209 0.4526028633117676
0.3098759651184082 0.4220578670501709
0.2166509628295898 0.3005020618438721
0.5062789916992188 0.5863261222839355
0.5545949935913086 0.6278491020202637
0.3347821235656738 0.4538760185241699
0.2442300319671631 0.3451039791107178
0.8518941402435303 0.9028730392456055
0.5907061100006104 0.6538419723510742
2.209617137908936 2.258811950683594
0.3814771175384521 0.4776451587677002
2.133589029312134 2.138728857040405
0.4027571678161621 0.5217390060424805
2.180068969726562 2.075217962265015
0.3142311573028564 0.3920600414276123
2.150668144226074 2.269843101501465
2.407387018203735 2.335570096969604
0.5382699966430664 0.641974925994873
3.40761399269104 3.054111003875732
0.619149923324585 0.8312480449676514
2.121994972229004 2.296483993530273
0.1780169010162354 0.2790329456329346
0.9224119186401367 0.9695239067077637
0.1445891857147217 0.2376570701599121
0.6430509090423584 0.7910900115966797
2.184928894042969 2.143409013748169
1.153947114944458 1.254163980484009
0.1542980670928955 0.2536461353302002
0.2210800647735596 0.3134081363677979
2.423390865325928 2.135684967041016
0.8332738876342773 0.8850719928741455
1.63534688949585 1.891797065734863
2.17498517036438 2.263907909393311
0.5371489524841309 0.6281049251556396
0.894481897354126 1.014714956283569
0.6140310764312744 0.724647045135498
0.8409378528594971 0.8570709228515625
1.461932897567749 1.430382013320923
2.119158983230591 2.05913782119751
0.1476330757141113 0.2427351474761963
0.2856490612030029 0.3615360260009766
0.8269960880279541 1.006891012191772
2.021905899047852 2.291468858718872
0.8091080188751221 0.9421961307525635
0.6492049694061279 0.6771271228790283
2.228939056396484 2.08578896522522
0.2021138668060303 0.3063569068908691
0.5881111621856689 0.7186579704284668
2.231640815734863 2.207871198654175
2.222256898880005 2.212216854095459
2.243700981140137 2.195348978042603
0.3415439128875732 0.4156129360198975
2.221451997756958 2.117632150650024
0.7570428848266602 0.7843868732452393
0.7908759117126465 0.8959300518035889
1.898480892181396 2.353849172592163
1.477577924728394 1.521197080612183
2.244143962860107 2.494716882705688
0.3097438812255859 0.3912861347198486
0.4159948825836182 0.5494768619537354
0.6342170238494873 0.7589831352233887
3.860025882720947 4.129144906997681
1.875277042388916 2.268545866012573
1.165199041366577 1.142863988876343
0.1754369735717773 0.2675540447235107
1.27192211151123 1.241006851196289
1.165843963623047 1.274877071380615
0.7227129936218262 0.8249320983886719
0.663060188293457 0.7607898712158203
0.770237922668457 0.8729870319366455
0.1680030822753906 0.2667100429534912
0.4899530410766602 0.5723440647125244
0.3555400371551514 0.4636759757995605
2.296869993209839 2.086018085479736
0.273594856262207 0.3600790500640869
0.8037970066070557 0.9722609519958496
0.9423201084136963 0.9930479526519775
2.356433868408203 2.804075956344604
2.257645130157471 2.295953035354614
2.16340708732605 1.887094020843506
0.6786091327667236 0.7084798812866211
0.1506631374359131 0.2435200214385986
0.9684131145477295 1.038802146911621
2.131734848022461 2.175181865692139
0.5748269557952881 0.65317702293396
0.841972827911377 0.9793219566345215
0.6234118938446045 0.7054698467254639
2.241500854492188 2.040793895721436
1.300133943557739 1.165448188781738
0.5448341369628906 0.6575000286102295
0.308413028717041 0.4110720157623291
2.346247911453247 2.286774873733521
2.180771112442017 2.098800897598267
0.3377928733825684 0.3954658508300781
2.154850006103516 2.273888826370239
0.1992199420928955 0.2952511310577393
0.5040121078491211 0.5938489437103271
1.089494943618774 1.213113069534302
0.8544960021972656 0.7999179363250732
2.24925708770752 2.535030841827393
0.6212360858917236 0.7194199562072754
0.4921610355377197 0.6349880695343018
0.8503849506378174 0.8188269138336182
2.181051969528198 1.945683002471924
4.487506151199341 4.455902099609375
3.172484874725342 2.969956159591675
2.003735065460205 2.056288957595825
1.647456884384155 1.674506902694702
1.159176826477051 1.128406047821045
0.295647144317627 0.376662015914917
1.880773782730103 2.158290863037109
0.7115490436553955 0.8335409164428711
1.929220914840698 2.25144100189209
1.518193960189819 1.47553014755249
0.9536089897155762 0.9798071384429932
1.570358037948608 1.550565958023071
1.160147905349731 1.079395055770874
1.092827081680298 1.112385988235474
0.5528299808502197 0.6627168655395508
0.9697329998016357 1.079675912857056
0.3099391460418701 0.3997290134429932
2.442901134490967 2.641349077224731
0.5490589141845703 0.7192890644073486
2.123937129974365 2.401618957519531
0.2661340236663818 0.3586430549621582
2.29533314704895 2.38201117515564
0.8483381271362305 0.8512251377105713
0.890333890914917 0.9393088817596436
0.3696379661560059 0.4265990257263184
0.3925399780273438 0.4549059867858887
0.4965338706970215 0.6642041206359863
2.322118043899536 2.235215902328491
2.525391101837158 2.084663867950439
0.2064769268035889 0.3120708465576172
0.4621138572692871 0.5398859977722168
2.243688106536865 2.358178853988647
2.43367600440979 2.361636161804199
0.1620969772338867 0.2621979713439941
2.093710899353027 2.181097030639648
2.715723991394043 2.721116065979004
1.803176879882812 2.097295045852661
2.30627703666687 2.192900896072388
0.4555850028991699 0.5026531219482422
0.5704789161682129 0.6164498329162598
0.7024130821228027 0.8427062034606934
0.9015707969665527 0.7817049026489258
0.5685291290283203 0.6670818328857422
0.6413569450378418 0.8063662052154541
0.8224449157714844 0.9315531253814697
1.170477867126465 1.235589027404785
4.224200010299683 4.628401041030884
0.3850572109222412 0.4757130146026611
0.460381031036377 0.5489270687103271
1.199840068817139 1.205063104629517
0.2506768703460693 0.3533079624176025
0.1943521499633789 0.2897210121154785
1.419991016387939 1.420516014099121
1.262560844421387 1.302307844161987
0.2718789577484131 0.3588957786560059
2.300041913986206 2.425140142440796
2.570783853530884 2.148163080215454
0.2320451736450195 0.3247458934783936
2.401591062545776 2.323606967926025
1.05970287322998 0.8667018413543701
1.238023996353149 1.154463052749634
1.190351963043213 1.267232894897461
1.084618091583252 1.266300916671753
2.395626068115234 2.177810907363892
0.3560080528259277 0.4706408977508545
1.543787002563477 1.65391206741333
2.404922008514404 2.206409931182861
0.8578529357910156 0.8626201152801514
0.5514941215515137 0.6979551315307617
2.224112987518311 2.341581106185913
0.4262499809265137 0.4627230167388916
0.3133270740509033 0.3979549407958984
1.480629920959473 1.41032600402832
2.775279998779297 2.705297946929932
0.600214958190918 0.6789708137512207
1.561202049255371 1.503700017929077
0.9759349822998047 1.055211067199707
0.72806715965271 0.74587082862854
2.220073938369751 2.367275953292847
2.110937118530273 2.11597204208374
0.7453420162200928 0.852543830871582
0.3608951568603516 0.4082710742950439
1.132408857345581 1.107136964797974
0.2154710292816162 0.3022630214691162
2.299396991729736 2.180907011032104
0.2638189792633057 0.3495230674743652
0.9929490089416504 1.136951923370361
1.372193813323975 1.501966953277588
0.4651329517364502 0.5575950145721436
0.7424538135528564 0.7665169239044189
0.3807010650634766 0.4572479724884033
0.4007470607757568 0.4399678707122803
0.7129011154174805 0.7897210121154785
0.857306957244873 0.9362428188323975
0.8582849502563477 0.8295989036560059
0.4587011337280273 0.5450961589813232
2.365485191345215 1.911010980606079
1.157664060592651 1.24589204788208
1.981911897659302 2.433842897415161
2.333791017532349 2.613956212997437
0.2870500087738037 0.3576889038085938
0.7328171730041504 0.8292760848999023
0.138617992401123 0.236030101776123
0.1519830226898193 0.2490811347961426
0.1475071907043457 0.2470371723175049
2.203305006027222 2.005395889282227
2.229712009429932 2.230578899383545
1.036325931549072 1.305790901184082
1.159678936004639 1.309224128723145
2.092958927154541 2.236790895462036
1.64454984664917 1.704905033111572
0.1885769367218018 0.2778849601745605
0.2880001068115234 0.3920629024505615
0.8186960220336914 0.8893499374389648
0.8578729629516602 1.001484870910645
0.2190320491790771 0.2993988990783691
0.5354640483856201 0.6634030342102051
2.763468027114868 3.459379911422729
0.493211030960083 0.5665140151977539
0.2176740169525146 0.3146350383758545
0.8992869853973389 0.937082052230835
0.2425918579101562 0.3318040370941162
2.287712097167969 2.629956960678101
1.214715957641602 1.271159887313843
2.333724021911621 2.173810005187988
0.8867769241333008 0.7843630313873291
2.219393014907837 2.043658971786499
2.38327693939209 2.215720176696777
0.6248970031738281 0.700139045715332
0.6098990440368652 0.7032568454742432
0.8078711032867432 0.8894340991973877
1.760822057723999 1.669124841690063
1.223227024078369 1.220355033874512
0.3958950042724609 0.4541399478912354
1.624916076660156 1.784067153930664
0.1942958831787109 0.2894549369812012
1.983046054840088 2.274793863296509
0.8256039619445801 0.9149169921875
2.078504085540771 1.999801874160767
0.4683768749237061 0.6025371551513672
0.521975040435791 0.5839729309082031
0.6427469253540039 0.6808719635009766
2.210283994674683 2.233855009078979
2.485375165939331 2.222743034362793
1.157958984375 1.064785957336426
0.150641918182373 0.2481939792633057
2.126533985137939 2.342169046401978
0.5049240589141846 0.5651769638061523
2.329661130905151 2.412221908569336
3.327316999435425 3.255561113357544
1.566087961196899 1.575210094451904
1.10884690284729 1.171563863754272
2.131639957427979 2.067301034927368
2.034219026565552 1.857075929641724
1.368583917617798 1.183060884475708
0.8726201057434082 0.910193920135498
2.194883108139038 2.606062889099121
1.245828866958618 1.23020601272583
1.123640060424805 1.18352222442627
0.7377719879150391 0.9623680114746094
0.2487320899963379 0.3457660675048828
2.136447906494141 2.427404880523682
0.872107982635498 0.9629120826721191
1.133969783782959 1.22693395614624
2.182346820831299 2.365427017211914
3.256218194961548 3.565463066101074
1.513756036758423 1.665841102600098
0.3542690277099609 0.4540431499481201
2.222794771194458 2.218528985977173
0.6139609813690186 0.7602200508117676
0.5489978790283203 0.5926139354705811
1.120362997055054 1.334706783294678
0.2805039882659912 0.3797850608825684
0.3074700832366943 0.386375904083252
2.185922145843506 2.366665124893188
0.8070240020751953 0.9282228946685791
0.4773731231689453 0.5550298690795898
2.119019985198975 2.122768878936768
1.133985042572021 1.166767120361328
1.455797910690308 1.642050981521606
3.797080039978027 3.446128129959106
0.7871229648590088 0.8180780410766602
0.875187873840332 0.8393070697784424
0.7272071838378906 0.7336978912353516
0.306643009185791 0.3791191577911377
2.67297101020813 2.630205154418945
0.7335450649261475 0.7590720653533936
1.497663974761963 1.711601972579956
1.2413489818573 1.21911883354187
0.7955501079559326 0.9062650203704834
0.8380560874938965 0.8430449962615967
1.405277013778687 1.362576961517334
1.231677055358887 1.239282846450806
2.094595909118652 2.383912801742554
2.217344999313354 2.32546591758728
0.3140571117401123 0.4237689971923828
2.310914993286133 2.267261028289795
0.8287360668182373 0.8375999927520752
3.132975816726685 3.07296895980835
0.6831560134887695 0.8212270736694336
0.1996839046478271 0.2945818901062012
1.250967025756836 1.182062864303589
0.3177649974822998 0.3788368701934814
0.8154821395874023 1.041150808334351
2.048583030700684 2.126949071884155
0.5544459819793701 0.6401998996734619
0.7788000106811523 0.8616869449615479
2.301028966903687 2.367799043655396
0.7514629364013672 0.8308038711547852
2.294348955154419 1.998879909515381
0.5809590816497803 0.6480062007904053
0.5355589389801025 0.5872180461883545
0.3262929916381836 0.4004108905792236
3.950505018234253 4.398710012435913
2.511163234710693 2.408576011657715
2.017915964126587 1.968194007873535
0.6575150489807129 0.711338996887207
0.6170639991760254 0.6801788806915283
0.6304469108581543 0.7175741195678711
0.1533010005950928 0.2477540969848633
2.168704032897949 2.519270896911621
1.437422037124634 1.431443929672241
1.100682973861694 1.083522081375122
0.3786900043487549 0.5148220062255859
0.2776970863342285 0.3753349781036377
2.316684007644653 1.948863983154297
0.3398268222808838 0.4654490947723389
2.39097785949707 1.910916805267334
2.212483882904053 2.30465292930603
0.4314019680023193 0.4886460304260254
1.160351991653442 1.28520679473877
0.2022428512573242 0.2986669540405273
2.268174886703491 2.154243946075439
0.8256769180297852 1.00788402557373
2.073807001113892 2.307222843170166
2.189687967300415 2.153148889541626
1.357363224029541 1.329485893249512
1.108855009078979 1.475155830383301
2.35511302947998 2.14323616027832
0.4200878143310547 0.554419994354248
0.7541048526763916 0.7445418834686279
0.3956351280212402 0.4761559963226318
4.273798942565918 4.460820913314819
1.009660959243774 1.251532077789307
1.1755051612854 1.295830965042114
0.8463540077209473 0.8467161655426025
2.25782585144043 2.417147159576416
0.9038810729980469 0.9984769821166992
0.2000889778137207 0.2940218448638916
1.202355861663818 1.269405841827393
2.06243896484375 2.062177896499634
2.149513959884644 1.857357978820801
0.2264740467071533 0.3218450546264648
1.596377849578857 1.581736087799072
0.832359790802002 0.885699987411499
1.982976198196411 2.303674936294556
0.784926176071167 0.9516570568084717
0.584367036819458 0.7682831287384033
2.093538045883179 2.124433040618896
0.5535509586334229 0.644373893737793
2.161979913711548 2.194241046905518
1.395071029663086 1.531208038330078
2.106714010238647 2.239053964614868
0.3890211582183838 0.4469549655914307
3.146824836730957 3.212271928787231
0.3952839374542236 0.485619068145752
2.326279163360596 2.204921007156372
0.7085680961608887 0.7449440956115723
1.921107053756714 2.360377073287964
2.271050930023193 2.373079061508179
2.074065923690796 2.143063068389893
2.214532852172852 2.183781862258911
2.313472986221313 2.073408842086792
0.5599908828735352 0.6103010177612305
2.098796129226685 2.110286951065063
0.2553169727325439 0.3961260318756104
0.2330012321472168 0.3510589599609375
0.679297924041748 0.7210168838500977
0.7013289928436279 0.7517788410186768
0.4051928520202637 0.514901876449585
2.257702827453613 2.674485921859741
0.965735912322998 1.192519187927246
0.1436870098114014 0.2751739025115967
1.148029088973999 1.298139810562134
2.271493911743164 2.447523832321167
0.1970839500427246 0.3013339042663574
2.286378145217896 2.365931034088135
1.346298933029175 1.320559024810791
2.471700191497803 2.423707008361816
1.351907014846802 1.490435123443604
1.190912008285522 1.256059885025024
0.6971440315246582 0.8109629154205322
1.265243053436279 1.262201070785522
2.32414698600769 2.02672815322876
1.423357009887695 1.610611915588379
0.2041471004486084 0.2722940444946289
2.171687126159668 2.117714881896973
0.6968889236450195 0.7722818851470947
2.142589092254639 2.348002910614014
0.4186990261077881 0.5412290096282959
0.9950311183929443 1.024539232254028
2.237726926803589 1.945980072021484
0.2259891033172607 0.3278741836547852
0.2198600769042969 0.3067398071289062
0.2715890407562256 0.3553838729858398
2.102174997329712 2.141084909439087
1.482403993606567 1.639809131622314
0.1403729915618896 0.2374930381774902
0.1532809734344482 0.2502329349517822
0.3794040679931641 0.4914898872375488
2.143890857696533 2.145591974258423
0.5830109119415283 0.709306001663208
2.31571102142334 2.028639793395996
0.5132489204406738 0.5368638038635254
2.052000999450684 2.200015068054199
0.3987951278686523 0.4582140445709229
1.485841035842896 1.346261024475098
2.17317795753479 2.124472856521606
0.4630281925201416 0.5776240825653076
1.338135957717896 1.436190843582153
0.7088820934295654 0.8286581039428711
0.2031850814819336 0.292104959487915
0.4885709285736084 0.5828180313110352
2.069546937942505 2.309730052947998
2.193901062011719 2.061738014221191
2.105968952178955 2.168436050415039
2.158642053604126 1.970018148422241
0.8370218276977539 0.8150620460510254
1.349327087402344 1.600757122039795
0.7285768985748291 0.8657920360565186
1.24261212348938 1.219018220901489
2.584127902984619 2.741069078445435
1.291578054428101 1.514442920684814
0.3382530212402344 0.4183230400085449
2.072275161743164 1.929188013076782
1.191264152526855 1.092227935791016
0.5806620121002197 0.6344847679138184
0.6602411270141602 0.6753079891204834
0.6541609764099121 0.8086700439453125
0.4142189025878906 0.4913070201873779
0.2277538776397705 0.3093340396881104
0.8105149269104004 0.9216039180755615
0.6071281433105469 0.799065113067627
2.205408096313477 1.960273027420044
0.8101871013641357 0.9446558952331543
0.3126318454742432 0.3930051326751709
0.1719379425048828 0.2747468948364258
2.254295110702515 2.335464000701904
2.14293909072876 2.039700031280518
0.3923530578613281 0.4543929100036621
0.2424459457397461 0.3436319828033447
1.922559976577759 2.316242933273315
0.6777307987213135 0.7781219482421875
0.4721460342407227 0.6003000736236572
2.349128007888794 2.327959060668945
0.328495979309082 0.3984508514404297
0.1490340232849121 0.240588903427124
2.114703178405762 1.919894933700562
0.673820972442627 0.6816990375518799
0.4744830131530762 0.5560290813446045
0.1544008255004883 0.2456600666046143
0.8324658870697021 0.990386962890625
0.1389968395233154 0.2360291481018066
0.5587029457092285 0.645421028137207
2.537224054336548 2.383107900619507
2.061243057250977 2.030487060546875
0.4361000061035156 0.4636621475219727
0.6704339981079102 0.7793059349060059
1.155576944351196 1.251420021057129
0.9000849723815918 0.9024970531463623
2.108994960784912 2.214746952056885
1.212494850158691 1.326501131057739
2.212139129638672 2.463549852371216
0.8111748695373535 0.8005959987640381
0.5617380142211914 0.6136188507080078
2.248301982879639 2.42115306854248
1.286180973052979 1.0798180103302
1.821294069290161 2.334491968154907
0.6057789325714111 0.6311390399932861
0.3325088024139404 0.4390308856964111
1.861845016479492 1.9010009765625
2.020397901535034 2.195894002914429
2.207697153091431 2.201603174209595
2.808436870574951 2.396095991134644
0.4414401054382324 0.5376009941101074
1.633760929107666 1.809235095977783
0.6024341583251953 0.6997959613800049
0.6513271331787109 0.7406959533691406
2.477036952972412 2.412035942077637
1.108006954193115 1.239583015441895
1.343422889709473 1.580855846405029
0.6057801246643066 0.6854240894317627
0.6380960941314697 0.7489230632781982
0.5088329315185547 0.6243259906768799
1.157931089401245 1.322154998779297
2.153015851974487 1.882445096969604
0.6631288528442383 0.7684431076049805
2.022871017456055 2.338387012481689
2.3752601146698 2.420975923538208
0.2943170070648193 0.3901112079620361
0.5526359081268311 0.634821891784668
0.7692599296569824 0.8300549983978271
0.8610179424285889 0.9462459087371826
0.8340549468994141 0.8884880542755127
0.3197019100189209 0.4387280941009521
0.4887330532073975 0.554915189743042
0.346290111541748 0.4452738761901855
0.4797530174255371 0.633397102355957
0.8519599437713623 0.9677510261535645
0.5377800464630127 0.6397509574890137
0.4950308799743652 0.5579929351806641
2.169645071029663 2.683988094329834
1.323084115982056 1.213797092437744
1.248489141464233 1.360796928405762
0.8222329616546631 0.7948818206787109
2.193212985992432 2.321735858917236
2.261574029922485 2.101179122924805
0.2500298023223877 0.3527889251708984
1.211081981658936 1.326141119003296
2.24939489364624 2.398634195327759
0.9920880794525146 1.077314138412476
1.34817910194397 1.497813940048218
1.274594068527222 1.250003099441528
2.474666118621826 2.098678112030029
1.091125011444092 1.339245080947876
1.185334920883179 1.151335000991821
2.192085027694702 2.210851192474365
0.5972859859466553 0.72871994972229
0.9595909118652344 1.161568164825439
0.2186639308929443 0.3058640956878662
1.157761812210083 1.14880895614624
1.772866010665894 2.044967174530029
0.7509701251983643 0.95448899269104
2.137909889221191 2.130138158798218
0.2621002197265625 0.3581061363220215
0.8234958648681641 1.027016162872314
0.2504439353942871 0.3496570587158203
0.8916220664978027 1.005649089813232
0.1763689517974854 0.269669771194458
3.426811933517456 3.655825138092041
2.035705089569092 2.346646070480347
0.2461369037628174 0.341498851776123
0.3821010589599609 0.5018391609191895
0.2538840770721436 0.3577799797058105
0.2177631855010986 0.3092689514160156
0.3956220149993896 0.4985020160675049
0.2984991073608398 0.4112370014190674
0.810060977935791 0.8705649375915527
0.6523158550262451 0.7737960815429688
1.24111795425415 1.230511903762817
0.8009819984436035 0.9011788368225098
0.7363619804382324 0.6970469951629639
0.4821639060974121 0.5415890216827393
1.216564893722534 1.25454306602478
0.4032988548278809 0.5193750858306885
1.497188091278076 1.544931173324585
2.260730028152466 2.066277980804443
1.132943868637085 1.438280820846558
0.9573259353637695 1.101519107818604
0.1576709747314453 0.2524380683898926
0.4831609725952148 0.5029399394989014
1.584779024124146 1.609015941619873
1.459030151367188 1.400028228759766
0.3478589057922363 0.4570860862731934
0.3956398963928223 0.4696199893951416
2.944344043731689 3.026415109634399
1.109671831130981 1.267024040222168
2.140466928482056 2.120958805084229
0.1489601135253906 0.2492101192474365
2.144978046417236 2.274792909622192
2.073958873748779 2.107238054275513
0.382997989654541 0.4908809661865234
2.411993980407715 2.567919015884399
0.5105049610137939 0.550166130065918
2.002242088317871 1.95349907875061
2.042632818222046 2.239029169082642
0.9361908435821533 1.011699914932251
1.000463962554932 1.330188989639282
1.082995176315308 1.169975996017456
0.9086408615112305 0.9730019569396973
0.5169591903686523 0.6147780418395996
1.312920808792114 1.24255895614624
0.4358839988708496 0.5835030078887939
1.18923807144165 1.139270067214966
0.8949570655822754 1.007400989532471
0.9323499202728271 1.016790866851807
0.3180949687957764 0.4334120750427246
0.641265869140625 0.6910800933837891
0.534592866897583 0.583777904510498
2.011173009872437 2.104434967041016
0.3467938899993896 0.4874899387359619
2.374294996261597 2.287032842636108
1.171908140182495 1.329704999923706
1.881459951400757 2.068219184875488
0.2560160160064697 0.3414199352264404
0.580672025680542 0.6689391136169434
0.3076059818267822 0.3972210884094238
0.7910380363464355 0.9234950542449951
0.8094050884246826 0.8964970111846924
0.9820210933685303 1.099297046661377
1.232847929000854 1.140905141830444
2.141831874847412 2.175731897354126
2.02679705619812 2.23905611038208
2.109157085418701 2.082942962646484
1.045864105224609 1.080748081207275
2.454591989517212 2.357883930206299
1.460943937301636 1.562376976013184
2.62077808380127 2.508940935134888
0.1666200160980225 0.2624671459197998
1.629626035690308 1.700907945632935
0.9074430465698242 0.9733040332794189
0.4079759120941162 0.5077321529388428
0.8782172203063965 0.8663780689239502
2.298231840133667 2.528909206390381
0.6476418972015381 0.7291569709777832
2.214698076248169 2.523964881896973
1.261915922164917 1.177005767822266
0.976146936416626 1.036057949066162
3.636977910995483 3.672797918319702
0.5372281074523926 0.6101779937744141
2.099740982055664 2.237060070037842
0.4031839370727539 0.4553520679473877
2.11234712600708 2.055063962936401
2.185312032699585 2.334934949874878
2.285479068756104 2.245187044143677
0.4723291397094727 0.5915780067443848
0.4787640571594238 0.5447680950164795
1.062106132507324 1.080461978912354
2.354655027389526 2.114476919174194
2.431620121002197 2.262172937393188
0.1602377891540527 0.2608239650726318
0.3635959625244141 0.4414060115814209
0.378558874130249 0.4812028408050537
1.47867488861084 1.439208984375
2.15664005279541 2.152397871017456
0.4556479454040527 0.5706250667572021
1.292688846588135 1.347077131271362
0.4250819683074951 0.572145938873291
0.1474499702453613 0.2459871768951416
2.192074060440063 1.752371072769165
1.303143978118896 1.416795969009399
2.440534114837646 2.51458215713501
2.325989007949829 2.331406831741333
0.8190650939941406 0.9386060237884521
2.263880968093872 2.543323040008545
2.152568817138672 2.300179958343506
0.4350821971893311 0.5640041828155518
1.290419101715088 1.53082013130188
0.430595874786377 0.5611059665679932
0.8652918338775635 0.8796901702880859
1.981184959411621 2.231549978256226
1.878453969955444 1.857778072357178
0.5985100269317627 0.6567718982696533
0.3615689277648926 0.4738447666168213
0.5315811634063721 0.5662930011749268
0.5256948471069336 0.5952839851379395
2.181116819381714 2.293697118759155
0.6242690086364746 0.6267149448394775
2.274425983428955 1.856781959533691
0.3030788898468018 0.4217479228973389
0.5096139907836914 0.6599359512329102
0.4848740100860596 0.5480320453643799
1.103020191192627 1.159410953521729
1.052227020263672 1.112149953842163
0.8776319026947021 0.9712779521942139
0.6001989841461182 0.694688081741333
0.4565751552581787 0.5440621376037598
1.125277996063232 1.293703079223633
0.1901698112487793 0.284365177154541
0.3822801113128662 0.4541630744934082
2.32593297958374 2.446444988250732
1.564903020858765 1.558984041213989
0.391793966293335 0.4831421375274658
0.7266879081726074 0.7580230236053467
2.17458701133728 1.991026878356934
0.2111821174621582 0.3135910034179688
0.4876649379730225 0.5719890594482422
0.3212242126464844 0.4118809700012207
1.18509316444397 1.313789844512939
0.5705029964447021 0.7001161575317383
1.741185903549194 2.307829141616821
0.5263800621032715 0.6209499835968018
4.382431983947754 4.130205869674683
2.171961069107056 2.132694959640503
1.965367078781128 1.947052955627441
0.5171558856964111 0.5892088413238525
0.3024039268493652 0.3953158855438232
1.14776086807251 1.108789920806885
1.40005087852478 1.506657838821411
0.2587971687316895 0.3536818027496338
2.11613917350769 2.356117963790894
0.4277181625366211 0.5089571475982666
0.6294529438018799 0.6896018981933594
0.162653923034668 0.2563819885253906
0.3322489261627197 0.4013500213623047
0.6656088829040527 0.8566110134124756
0.368588924407959 0.4711120128631592
0.5219540596008301 0.5367870330810547
0.5289311408996582 0.6490609645843506
1.576043844223022 1.490204095840454
0.2137219905853271 0.3064730167388916
0.2911911010742188 0.3710291385650635
0.8559250831604004 0.9884788990020752
0.8116309642791748 0.9046299457550049
0.8296470642089844 0.8195250034332275
1.181217908859253 1.272732019424438
0.9772720336914062 1.183634042739868
0.2541778087615967 0.3378498554229736
0.2416131496429443 0.3526568412780762
2.791404008865356 3.242186069488525
0.8239619731903076 0.8591480255126953
1.153459072113037 1.235745906829834
2.502971172332764 1.910861015319824
0.7915279865264893 0.8565409183502197
0.7968299388885498 0.8541858196258545
1.847040891647339 1.741557121276855
0.6545300483703613 0.7284657955169678
2.204832077026367 2.221651077270508
1.954467058181763 2.401163101196289
0.2251768112182617 0.3316199779510498
0.5749289989471436 0.7169878482818604
0.8921599388122559 0.9280660152435303
0.2976171970367432 0.3779430389404297
2.211271047592163 2.27982497215271
0.1366868019104004 0.2321970462799072
2.866230010986328 2.893466949462891
0.4323270320892334 0.4950509071350098
0.6400630474090576 0.7315058708190918
1.206118106842041 1.166009902954102
2.129277944564819 2.45595908164978
1.648443222045898 1.538156986236572
2.00895881652832 2.150384187698364
0.427426815032959 0.5162999629974365
2.215236902236938 2.139888048171997
1.319339990615845 1.373816967010498
0.9221341609954834 0.9462790489196777
0.1567399501800537 0.252769947052002
0.601956844329834 0.6970119476318359
1.330571174621582 1.507972002029419
1.110680818557739 1.164864063262939
2.038027048110962 2.007361888885498
0.5555009841918945 0.5504448413848877
2.575661897659302 2.175765991210938
0.4529430866241455 0.52121901512146
0.5550251007080078 0.6532111167907715
0.3238508701324463 0.4280431270599365
0.204226016998291 0.3092880249023438
2.175207138061523 2.274049043655396
0.8382220268249512 0.9823470115661621
0.1604359149932861 0.2560460567474365
0.881972074508667 0.9778590202331543
0.8360071182250977 0.9626729488372803
0.5894889831542969 0.6375179290771484
0.5890669822692871 0.6676239967346191
0.929373025894165 1.023959875106812
0.8201658725738525 0.887578010559082
3.170093059539795 2.937023162841797
1.12362813949585 1.254569053649902
1.500148057937622 1.88831901550293
2.072196006774902 2.170838832855225
0.6583859920501709 0.747873067855835
0.8074519634246826 0.8452858924865723
2.560256004333496 2.301017045974731
0.2746400833129883 0.3776400089263916
2.132724046707153 2.185004949569702
2.109483003616333 2.386029005050659
2.077699899673462 2.282052040100098
2.302536964416504 2.405272960662842
0.349729061126709 0.4770560264587402
1.312448978424072 1.570063829421997
0.7003200054168701 0.7094190120697021
1.256782054901123 1.242764949798584
0.5934731960296631 0.7358908653259277
0.1446769237518311 0.2434039115905762
0.7785699367523193 0.9505569934844971
0.2532060146331787 0.3473260402679443
0.5742440223693848 0.6679990291595459
2.172950029373169 2.299845933914185
2.35613489151001 2.250196933746338
1.767769813537598 1.71446704864502
0.2015728950500488 0.2954959869384766
0.2248141765594482 0.3117191791534424
4.418792963027954 3.995989084243774
2.362770080566406 2.219323873519897
0.5846080780029297 0.6811099052429199
0.1653101444244385 0.2710690498352051
0.1427149772644043 0.2405400276184082
1.039741992950439 1.063760995864868
0.5570199489593506 0.6519601345062256
0.3895978927612305 0.4995009899139404
0.5499460697174072 0.590839147567749
0.1719920635223389 0.2657198905944824
1.175440073013306 1.199059009552002
0.8678159713745117 0.9079408645629883
2.692936897277832 2.211726903915405
1.423243999481201 1.623616933822632
2.218225002288818 2.29588794708252
1.856599807739258 2.018771886825562
0.7363200187683105 0.7201249599456787
0.250356912612915 0.340749979019165
0.6024770736694336 0.6620478630065918
0.3451399803161621 0.4241020679473877
1.936393976211548 2.256717920303345
0.9548749923706055 1.005493879318237
2.050288200378418 2.270033121109009
2.21153998374939 2.061334133148193
0.2718839645385742 0.3516900539398193
0.5274631977081299 0.5986058712005615
0.8050780296325684 0.8959629535675049
2.057485103607178 2.132144927978516
1.493926048278809 1.531899929046631
2.236788034439087 2.074441909790039
2.154344797134399 2.373094081878662
2.168671131134033 2.291888952255249
0.4834978580474854 0.584787130355835
2.244510173797607 2.315001010894775
0.2484061717987061 0.3626289367675781
0.397672176361084 0.4903049468994141
1.440669059753418 1.466406106948853
0.8608579635620117 1.043620824813843
2.458266019821167 2.251251935958862
2.194847106933594 2.121950149536133
1.298472881317139 1.296083211898804
0.2243819236755371 0.3278770446777344
1.087918996810913 1.273193120956421
0.7209320068359375 0.824080228805542
0.7224969863891602 0.756141185760498
1.516727924346924 1.738306045532227
1.722692966461182 1.631332159042358
1.566562175750732 1.781543970108032
0.54622483253479 0.6545600891113281
2.13145899772644 2.391849994659424
2.262723922729492 2.366086006164551
0.9101450443267822 1.014264822006226
1.955109119415283 2.03521990776062
0.854644775390625 0.9327218532562256
2.115106105804443 2.087096929550171
2.601180076599121 2.594283819198608
0.6081159114837646 0.747931957244873
0.6588981151580811 0.7673280239105225
1.42181396484375 1.402721166610718
0.4327139854431152 0.5066068172454834
0.1734650135040283 0.2683432102203369
2.263972997665405 2.336138010025024
0.4572229385375977 0.4688389301300049
2.214199066162109 2.316241979598999
2.480207920074463 2.247445106506348
0.282573938369751 0.3708400726318359
0.5778310298919678 0.5986061096191406
2.210844039916992 2.005887031555176
0.2315840721130371 0.3303439617156982
1.226685047149658 1.332240104675293
0.7163610458374023 0.6672220230102539
0.3968348503112793 0.5181829929351807
1.178951025009155 1.39854907989502
2.10292387008667 2.182885885238647
0.1822440624237061 0.2707750797271729
0.8887488842010498 0.9250359535217285
0.3186790943145752 0.4165220260620117
0.600290060043335 0.6051609516143799
0.3057060241699219 0.3679490089416504
2.013951063156128 2.351966142654419
0.2445340156555176 0.3248062133789062
0.4763479232788086 0.5418860912322998
2.308511972427368 2.081264019012451
0.2222690582275391 0.3191509246826172
0.2097148895263672 0.3134739398956299
0.4460899829864502 0.5781559944152832
0.4295871257781982 0.505295991897583
2.212044954299927 2.225029945373535
2.110095024108887 2.10743522644043
0.7765669822692871 0.9080891609191895
0.4136698246002197 0.4844958782196045
0.5397579669952393 0.6223950386047363
2.159404039382935 2.232228994369507
1.097090005874634 1.179365873336792
0.6526899337768555 0.6556551456451416
1.216421127319336 1.200212955474854
1.969295978546143 1.839534997940063
0.7320401668548584 0.8112838268280029
0.5317730903625488 0.6051549911499023
0.6507391929626465 0.7006690502166748
0.2881879806518555 0.4041609764099121
0.8194899559020996 0.9438850879669189
2.049792051315308 2.07466983795166
2.218039035797119 2.397723913192749
0.2412590980529785 0.3360118865966797
1.183207988739014 1.243743896484375
0.6075539588928223 0.7582550048828125
0.3605670928955078 0.4817390441894531
1.14021897315979 1.351133108139038
0.3586680889129639 0.4708349704742432
1.113624095916748 1.271733045578003
2.17160701751709 1.969495058059692
0.4095480442047119 0.5174908638000488
0.2575159072875977 0.3421709537506104
1.343571901321411 1.416204929351807
0.9576139450073242 0.9446780681610107
0.4150869846343994 0.4769580364227295
0.4883029460906982 0.5745890140533447
0.5737898349761963 0.5841372013092041
0.1707198619842529 0.2712509632110596
0.4678671360015869 0.5185790061950684
1.312023878097534 1.208694934844971
0.2221829891204834 0.3168768882751465
0.2634809017181396 0.3493099212646484
0.8518691062927246 0.9637589454650879
1.730854988098145 1.795007944107056
2.065971851348877 2.23317813873291
2.06797194480896 2.246446847915649
0.248013973236084 0.330416202545166
0.6978151798248291 0.7908880710601807
2.595087051391602 2.023823022842407
0.5808579921722412 0.6096789836883545
0.1508560180664062 0.249384880065918
2.231389999389648 2.033509016036987
0.6687321662902832 0.7275919914245605
0.7984709739685059 0.8090169429779053
0.2696101665496826 0.3581249713897705
0.375683069229126 0.4793298244476318
1.127449989318848 1.235625028610229
0.77913498878479 0.9852948188781738
2.268077850341797 2.142231941223145
0.3739590644836426 0.467432975769043
0.9559659957885742 1.046212911605835
0.7831428050994873 0.9366610050201416
2.122944831848145 2.148052930831909
2.181975841522217 2.403898954391479
2.051123857498169 2.258776187896729
0.2058877944946289 0.3051321506500244
0.5393610000610352 0.6242730617523193
0.5959100723266602 0.7165389060974121
0.5711460113525391 0.6494300365447998
0.2608909606933594 0.348884105682373
1.839164018630981 2.224003076553345
1.100796937942505 1.070136070251465
0.1650118827819824 0.2560889720916748
2.451501846313477 2.315812110900879
1.19954514503479 1.318992853164673
0.7654509544372559 0.8400890827178955
2.27164101600647 2.445616960525513
1.04021692276001 1.051884889602661
0.426969051361084 0.5154309272766113
0.6337080001831055 0.7511658668518066
0.521028995513916 0.6575510501861572
2.176360845565796 2.103528022766113
0.5771980285644531 0.6458427906036377
4.377767086029053 5.038129806518555
3.395129203796387 3.593168020248413
2.159411907196045 2.104722023010254
1.253650903701782 1.131729125976562
1.10725998878479 1.165666103363037
1.299137115478516 1.534471035003662
1.219147205352783 1.435858011245728
0.4938759803771973 0.6105880737304688
0.5852859020233154 0.7178850173950195
2.188252925872803 2.177278995513916
0.5593979358673096 0.6740140914916992
0.1667070388793945 0.2637310028076172
2.143857955932617 2.253529071807861
0.1759529113769531 0.2708160877227783
0.3868927955627441 0.4669480323791504
0.5038728713989258 0.6017229557037354
0.3810479640960693 0.4652941226959229
0.371877908706665 0.4653210639953613
2.380357980728149 2.061798810958862
0.1518721580505371 0.2465100288391113
0.8079028129577637 0.9510178565979004
6.029928922653198 5.443403959274292
0.6432671546936035 0.6780760288238525
0.3363850116729736 0.449321985244751
0.2828798294067383 0.3579268455505371
2.240609884262085 2.14975905418396
0.2125618457794189 0.3169660568237305
0.1607339382171631 0.2397210597991943
2.255247831344604 2.046673059463501
0.1533241271972656 0.2507610321044922
0.6323180198669434 0.7250950336456299
1.332722902297974 1.641541004180908
1.053481101989746 0.9560239315032959
2.136390924453735 2.23086404800415
0.913032054901123 0.8425319194793701
0.4629430770874023 0.5929520130157471
0.7980740070343018 0.8535430431365967
0.1686441898345947 0.2634379863739014
2.210988998413086 2.330722808837891
2.306051015853882 2.093662977218628
0.7816059589385986 0.8573920726776123
2.132788181304932 2.077497959136963
1.377606868743896 1.553846120834351
0.2709929943084717 0.3865530490875244
1.162939071655273 1.248307943344116
0.4929859638214111 0.538301944732666
1.979520082473755 2.23029088973999
2.42681884765625 2.135365962982178
0.6208779811859131 0.6884670257568359
1.179733037948608 1.305546045303345
0.7997171878814697 0.9450781345367432
3.422817945480347 3.307870149612427
2.253026008605957 2.261121034622192
2.608947992324829 2.667753219604492
0.447983980178833 0.5137560367584229
0.4679250717163086 0.5628170967102051
1.996953010559082 2.489997863769531
0.9336600303649902 1.099108934402466
0.4266879558563232 0.4927620887756348
2.462219953536987 2.33599591255188
4.549389839172363 4.289375066757202
0.9042308330535889 0.9035940170288086
2.245198011398315 2.266266107559204
2.453266859054565 2.060510158538818
0.853309154510498 0.9094200134277344
0.3495810031890869 0.4332671165466309
1.182981967926025 1.149713039398193
0.4853460788726807 0.5792608261108398
1.197453022003174 1.283304929733276
0.351093053817749 0.4250788688659668
0.4947798252105713 0.5540709495544434
1.591065883636475 1.688386917114258
0.2637958526611328 0.3395681381225586
1.081384897232056 1.317470073699951
0.1739740371704102 0.2679800987243652
2.233392953872681 2.473917007446289
0.3071920871734619 0.3866829872131348
0.8806610107421875 0.8579812049865723
0.6463131904602051 0.710590124130249
2.961113929748535 3.152858972549438
0.8410499095916748 0.9328491687774658
0.822674036026001 0.8169641494750977
0.441925048828125 0.5341880321502686
1.824841976165771 2.342379093170166
0.2554969787597656 0.3450119495391846
0.3925299644470215 0.4601190090179443
0.184999942779541 0.2804620265960693
2.298742055892944 2.065001010894775
0.2222568988800049 0.3185288906097412
2.286228179931641 2.171380996704102
0.7917909622192383 0.788128137588501
0.2587771415710449 0.3343319892883301
0.8234119415283203 0.9529130458831787
0.154951810836792 0.2492239475250244
2.111108064651489 2.213611125946045
0.3954930305480957 0.4745512008666992
1.442696094512939 1.410120964050293
4.333678960800171 4.368460893630981
2.142894983291626 2.397008895874023
4.246301889419556 4.393154144287109
0.5788168907165527 0.7788419723510742
0.7960879802703857 0.9453580379486084
0.5278139114379883 0.6108009815216064
0.3456158638000488 0.4248349666595459
1.274343967437744 1.138167142868042
2.194384813308716 2.216583967208862
1.14510703086853 1.199193954467773
0.8195991516113281 0.8206770420074463
0.7916381359100342 0.8530900478363037
0.6195600032806396 0.7187759876251221
0.6380770206451416 0.7628519535064697
1.992303133010864 2.420819997787476
0.339224100112915 0.4351170063018799
1.726277828216553 1.656543016433716
2.325732946395874 2.192849159240723
0.7171919345855713 0.8328499794006348
2.013982057571411 1.993074178695679
0.2772271633148193 0.3644189834594727
0.5773642063140869 0.6667580604553223
1.823681116104126 1.701643943786621
2.310549974441528 2.078726053237915
2.248494148254395 1.890605926513672
1.226032972335815 1.167416095733643
0.686708927154541 0.7379069328308105
1.983177900314331 2.193209886550903
0.8466558456420898 0.8382649421691895
1.562593936920166 1.48089599609375
0.9781179428100586 1.016278982162476
0.8789639472961426 1.042520999908447
0.3586349487304688 0.4504630565643311
1.168166875839233 1.171419143676758
0.508126974105835 0.6023960113525391
0.7132589817047119 0.7537720203399658
2.168359994888306 2.42325496673584
2.312397956848145 2.173483848571777
0.2884509563446045 0.4178969860076904
2.425091981887817 2.072375059127808
2.38476300239563 2.284893989562988
1.168776988983154 1.325627088546753
2.278927087783813 2.337114810943604
1.163296937942505 1.368278026580811
2.311945915222168 1.989665985107422
2.080593109130859 2.324006080627441
0.902878999710083 0.8713819980621338
2.098324060440063 2.236114978790283
0.3137450218200684 0.4016821384429932
1.616972923278809 1.636942148208618
0.5993139743804932 0.7376070022583008
0.307811975479126 0.4120490550994873
2.92202615737915 3.078863143920898
1.265162944793701 1.161720037460327
0.6132650375366211 0.6151609420776367
0.4468679428100586 0.5306980609893799
1.234975099563599 1.430200815200806
2.007153987884521 2.31725811958313
0.1467921733856201 0.241663932800293
0.8104541301727295 0.8783960342407227
2.055016994476318 2.234150886535645
0.8302998542785645 0.8928089141845703
0.5281450748443604 0.5809509754180908
1.216181993484497 1.315459966659546
2.361988067626953 2.167427062988281
1.692552089691162 1.718191862106323
3.292392015457153 3.203083038330078
0.5797328948974609 0.6738748550415039
2.274794816970825 2.254960060119629
0.3632011413574219 0.4769549369812012
0.684999942779541 0.7910139560699463
2.533194065093994 2.09207010269165
2.279520034790039 2.497419834136963
2.00739598274231 2.132830858230591
2.012027025222778 2.147413969039917
2.157424926757812 2.084890127182007
0.5729689598083496 0.6380078792572021
0.9437670707702637 1.072906970977783
0.3899040222167969 0.4756162166595459
0.7387161254882812 0.801393985748291
1.375827074050903 1.488390922546387
0.1833879947662354 0.2908201217651367
2.275424003601074 2.294490814208984
0.5341770648956299 0.602708101272583
2.112610101699829 2.068624019622803
0.8714449405670166 0.930305004119873
1.254231929779053 1.282628059387207
1.08475399017334 1.244052886962891
2.240835905075073 2.113187074661255
2.124252080917358 2.258669137954712
0.3648238182067871 0.4357528686523438
0.4121549129486084 0.5013339519500732
2.158980846405029 2.463295936584473
0.4981899261474609 0.5564830303192139
0.6469511985778809 0.6794319152832031
2.200725078582764 2.347646951675415
1.759902000427246 1.702953100204468
1.009431123733521 1.137959003448486
0.5397288799285889 0.693681001663208
2.202976942062378 2.342034101486206
0.5636129379272461 0.6385059356689453
2.075523138046265 2.056205034255981
1.349284887313843 1.320799112319946
1.141479015350342 1.180199146270752
1.183704853057861 1.124206066131592
2.05010986328125 2.220252990722656
2.228347063064575 2.369132995605469
0.2059988975524902 0.2957849502563477
2.174689054489136 2.271410942077637
1.971067905426025 2.319088935852051
0.3851900100708008 0.4869809150695801
0.5993108749389648 0.6809320449829102
0.4025349617004395 0.5086030960083008
0.148914098739624 0.2450249195098877
2.068687915802002 2.398505926132202
0.4767608642578125 0.5535280704498291
1.117265939712524 1.352372169494629
2.130746126174927 2.139831066131592
0.2413759231567383 0.3446400165557861
2.230686902999878 2.242333889007568
2.313313961029053 1.979657888412476
0.3505749702453613 0.4405670166015625
0.5942800045013428 0.6574718952178955
0.1617758274078369 0.2564101219177246
0.7763209342956543 0.7714109420776367
1.170193910598755 1.146218061447144
2.403366088867188 2.378082990646362
0.872283935546875 0.9314670562744141
0.3109550476074219 0.4148910045623779
2.08373498916626 2.275991916656494
2.016150951385498 2.265367984771729
2.35998797416687 2.252577066421509
0.229719877243042 0.3189430236816406
2.08671498298645 2.122694969177246
2.052500009536743 2.251253843307495
2.222929954528809 2.29853892326355
1.238254070281982 1.420932054519653
2.545488119125366 2.568934917449951
0.1767520904541016 0.2664961814880371
0.8681700229644775 1.028831005096436
1.699594974517822 1.875458002090454
2.072028160095215 2.263754844665527
0.7512130737304688 0.8684968948364258
0.8283870220184326 0.9457619190216064
0.881371021270752 1.084135055541992
0.6691410541534424 0.8374300003051758
1.11346697807312 1.305648803710938
0.359199047088623 0.4501969814300537
0.7097389698028564 0.8123130798339844
1.140900850296021 1.30325722694397
0.6327919960021973 0.7144720554351807
5.496238946914673 5.401941061019897
2.329783916473389 2.529530048370361
0.3283350467681885 0.4613080024719238
0.7959740161895752 0.8104681968688965
0.150209903717041 0.2490649223327637
0.1808850765228271 0.2753751277923584
0.3520760536193848 0.4655818939208984
2.514831066131592 2.499989032745361
1.889750003814697 1.951811790466309
0.5057568550109863 0.5421350002288818
0.448167085647583 0.5303108692169189
0.1884760856628418 0.2791950702667236
3.360224008560181 3.093822956085205
0.9610378742218018 1.007697105407715
2.339308977127075 2.607471942901611
0.9806828498840332 1.036020040512085
1.258078813552856 1.305402994155884
1.115706920623779 1.118220090866089
0.7990691661834717 0.7950968742370605
0.5232489109039307 0.6532540321350098
2.400553941726685 2.32082200050354
1.355345010757446 1.500401020050049
0.755389928817749 0.8092770576477051
1.135025024414062 1.263556957244873
1.155023097991943 1.105575084686279
0.4785048961639404 0.6534850597381592
1.24638819694519 1.235265970230103
2.430191993713379 2.108141183853149
0.7878000736236572 0.8583450317382812
2.359667062759399 2.189170122146606
0.4791779518127441 0.538240909576416
0.1364109516143799 0.2347850799560547
0.427670955657959 0.5490660667419434
0.5808718204498291 0.6726698875427246
0.7372608184814453 0.8921360969543457
2.991875171661377 2.711458921432495
0.8316259384155273 0.8847439289093018
0.1609079837799072 0.2581188678741455
0.1764748096466064 0.2676029205322266
2.133795976638794 2.209930896759033
1.202486038208008 1.586809873580933
0.3661408424377441 0.4259240627288818
2.601317167282104 2.450742959976196
0.562021017074585 0.599776029586792
0.5854790210723877 0.6354711055755615
0.3198080062866211 0.4003019332885742
0.9363369941711426 1.048526048660278
0.8580508232116699 0.9868128299713135
0.3421239852905273 0.4248640537261963
1.168554067611694 1.16966700553894
0.4814009666442871 0.5386290550231934
1.934849977493286 2.075594186782837
2.119978189468384 1.858060121536255
3.801192998886108 3.860240936279297
1.247274875640869 1.318506002426147
0.1648578643798828 0.2596139907836914
1.433409929275513 1.551464796066284
0.5213909149169922 0.617473840713501
1.254276990890503 1.326614141464233
0.5350329875946045 0.6241629123687744
1.299032926559448 1.207465887069702
0.182365894317627 0.2828738689422607
0.2769651412963867 0.3717808723449707
0.3512639999389648 0.4533798694610596
1.074069023132324 1.222546815872192
0.1977939605712891 0.2926740646362305
1.02645206451416 1.10529613494873
0.6667909622192383 0.7057199478149414
0.6429920196533203 0.6938321590423584
0.6661221981048584 0.7895622253417969
2.477118968963623 2.261848926544189
1.165959119796753 1.205451965332031
0.5781691074371338 0.6946039199829102
0.8986690044403076 0.9668071269989014
1.248398065567017 1.273097991943359
0.2852621078491211 0.4057550430297852
0.2410459518432617 0.3394620418548584
0.8452811241149902 0.8944911956787109
1.008197069168091 1.00261402130127
0.5015799999237061 0.6431729793548584
0.8196299076080322 0.8001830577850342
0.1823728084564209 0.2678790092468262
0.8317971229553223 0.9266688823699951
2.214686870574951 2.477155923843384
0.3183670043945312 0.4009799957275391
1.680093050003052 2.068449974060059
2.230498075485229 2.09087610244751
0.3620760440826416 0.4420149326324463
2.306879043579102 2.207058906555176
0.1437790393829346 0.2390232086181641
1.032055139541626 1.084579944610596
0.1747109889984131 0.2669510841369629
2.387263059616089 2.11318302154541
2.047839879989624 2.103596925735474
0.3065760135650635 0.3917279243469238
0.2561409473419189 0.3580300807952881
0.6943390369415283 0.7966229915618896
1.300173044204712 1.186628103256226
1.371837139129639 1.455168008804321
2.186497926712036 1.994516849517822
0.9131119251251221 0.842803955078125
0.1698341369628906 0.2689142227172852
0.7082600593566895 0.8550980091094971
0.2002880573272705 0.3037440776824951
0.3255949020385742 0.40248703956604
0.1625208854675293 0.2581710815429688
0.4731369018554688 0.5982401371002197
0.4818871021270752 0.5639908313751221
0.6557011604309082 0.7243978977203369
0.2661840915679932 0.3689239025115967
2.42224383354187 2.819883823394775
1.885955095291138 2.319770097732544
0.1803228855133057 0.2746939659118652
1.187933921813965 1.196410894393921
0.9176511764526367 0.934758186340332
1.505273103713989 1.530290126800537
1.577700138092041 1.897669076919556
1.077647924423218 1.31713604927063
1.203505992889404 1.26464319229126
0.5283248424530029 0.6564350128173828
1.509910106658936 1.432133913040161
2.202808856964111 2.159467935562134
0.6171619892120361 0.6654081344604492
0.8093481063842773 0.8953320980072021
4.538651943206787 4.957977056503296
0.6772270202636719 0.7996718883514404
0.3896992206573486 0.5050768852233887
0.2004320621490479 0.3047549724578857
2.141073942184448 2.053469896316528
0.4800708293914795 0.5233070850372314
1.13884711265564 1.461191177368164
0.9594600200653076 1.076088905334473
1.486487150192261 1.532330989837646
0.3225018978118896 0.4248900413513184
1.110208034515381 1.28669810295105
0.7270238399505615 0.8556270599365234
1.049806118011475 1.143259048461914
0.746776819229126 0.8627369403839111
0.7907450199127197 0.9095101356506348
2.335261821746826 2.356827974319458
2.241393089294434 2.298542976379395
0.7626681327819824 0.7411010265350342
2.34788179397583 2.095561981201172
0.2256679534912109 0.314176082611084
0.1733629703521729 0.2715990543365479
1.350714921951294 1.325187921524048
0.1499810218811035 0.2449648380279541
2.188621044158936 2.249270915985107
2.048342943191528 1.914649963378906
0.2068631649017334 0.2969238758087158
1.409370899200439 1.674946069717407
2.388109922409058 2.023410797119141
5.527067899703979 6.037337064743042
2.211848974227905 2.116789102554321
2.41373610496521 2.098148822784424
0.9820401668548584 0.9021639823913574
0.9670422077178955 1.003122806549072
0.398292064666748 0.5507349967956543
0.1708271503448486 0.2632200717926025
0.876079797744751 0.9877169132232666
0.3375709056854248 0.4194190502166748
0.8002579212188721 0.9325389862060547
0.9347851276397705 0.9049010276794434
2.242070198059082 2.226838111877441
0.7903079986572266 0.8792228698730469
0.2601890563964844 0.3598930835723877
2.428637027740479 2.760824918746948
0.1855061054229736 0.279494047164917
0.2684488296508789 0.3535230159759521
0.6751089096069336 0.8420581817626953
0.8510890007019043 0.8343980312347412
2.115289926528931 2.146045923233032
2.188630819320679 2.240024089813232
2.327282905578613 2.080832958221436
0.3342008590698242 0.4617540836334229
0.4939742088317871 0.5617251396179199
1.045305967330933 1.143296003341675
2.19340991973877 2.480295896530151
1.303448915481567 1.091659069061279
0.3258988857269287 0.4090340137481689
2.373086214065552 2.192414999008179
2.262824773788452 2.327200174331665
1.868346929550171 2.028568983078003
0.1471490859985352 0.2437779903411865
0.3620688915252686 0.4550309181213379
0.2108540534973145 0.3012371063232422
2.960783004760742 2.846009016036987
2.304579019546509 2.186910152435303
0.2241220474243164 0.3041529655456543
0.753497838973999 0.9051878452301025
0.365062952041626 0.4864921569824219
1.261174917221069 1.497357845306396
1.734576940536499 1.5433669090271
0.3799581527709961 0.4753749370574951
2.181156873703003 2.499266862869263
0.7013800144195557 0.880079984664917
0.4825809001922607 0.5563590526580811
2.415771007537842 1.981778144836426
2.150676965713501 2.313004016876221
4.192068099975586 3.944094181060791
1.803515911102295 2.135721921920776
2.195218086242676 2.192152976989746
2.180404901504517 2.022369146347046
0.6957108974456787 0.8085758686065674
1.550930976867676 1.233136892318726
0.1433179378509521 0.2418909072875977
0.5788722038269043 0.6644070148468018
2.19058084487915 2.332356929779053
2.74885892868042 2.280304193496704
2.951582908630371 3.327389001846313
2.190648794174194 2.430093050003052
0.3340520858764648 0.3936851024627686
0.453516960144043 0.501492977142334
1.537538051605225 1.555084943771362
2.4599289894104 2.312237977981567
2.267169952392578 2.009819984436035
1.121606111526489 1.176223039627075
0.8506598472595215 0.8577249050140381
1.248334884643555 1.370203971862793
2.074937105178833 2.380290985107422
1.109278917312622 1.216366052627563
0.194735050201416 0.2917020320892334
2.377140045166016 2.451428890228271
1.584343910217285 1.543471813201904
0.8147909641265869 0.7855091094970703
0.2893209457397461 0.3672621250152588
0.459604024887085 0.5697760581970215
1.261127948760986 1.279215097427368
2.236799001693726 2.36042308807373
1.209977149963379 1.281781911849976
1.55380916595459 1.418775081634521
1.489217042922974 1.543930053710938
2.317831039428711 2.16423511505127
2.132753849029541 2.123919010162354
0.948523998260498 0.9378929138183594
0.190971851348877 0.2909929752349854
0.9328348636627197 0.9619238376617432
2.333735942840576 2.306529998779297
1.825626850128174 1.87185001373291
0.5290439128875732 0.6306099891662598
2.114576101303101 2.373893022537231
0.4843780994415283 0.5901789665222168
1.187916994094849 1.259270906448364
0.4024150371551514 0.4398810863494873
2.486995935440063 2.158387899398804
0.6325488090515137 0.7833220958709717
1.091641902923584 1.294090986251831
1.362994909286499 1.657159090042114
0.4685399532318115 0.5397939682006836
0.7435269355773926 0.8688900470733643
0.3777508735656738 0.4804980754852295
0.5469479560852051 0.674105167388916
2.313909769058228 2.301005840301514
1.151592016220093 1.347965002059937
0.9364910125732422 1.041811227798462
0.7935621738433838 0.854870080947876
0.8003349304199219 0.9827601909637451
1.649010181427002 1.779582977294922
0.7117280960083008 0.7969059944152832
0.4915580749511719 0.5619189739227295
0.5833230018615723 0.670997142791748
0.9799149036407471 1.003679990768433
0.648900032043457 0.6707160472869873
1.256787061691284 1.259228944778442
1.239371776580811 1.418247938156128
0.6781589984893799 0.8220491409301758
1.11421799659729 1.145534992218018
0.5727889537811279 0.6998889446258545
0.1489920616149902 0.2467031478881836
2.485034227371216 2.045679807662964
0.2879171371459961 0.3914899826049805
5.651795148849487 5.031760931015015
1.385510921478271 1.370089054107666
4.629425048828125 4.159282922744751
2.045338869094849 2.214327096939087
0.2874629497528076 0.3808670043945312
2.261642932891846 1.931257963180542
0.5801680088043213 0.6503300666809082
0.2315051555633545 0.3120770454406738
2.477697134017944 2.103667020797729
2.339905023574829 2.069768905639648
0.2674009799957275 0.3414318561553955
2.312041997909546 2.040915966033936
0.4554581642150879 0.548090934753418
2.436623096466064 2.353168964385986
2.01843786239624 2.08379602432251
1.004783153533936 1.070795059204102
0.5222430229187012 0.5846760272979736
2.47455883026123 2.172205924987793
0.7139649391174316 0.79888916015625
0.5075430870056152 0.5035240650177002
0.7558929920196533 0.8335869312286377
0.8073909282684326 0.7677819728851318
1.107897996902466 1.337043046951294
0.3814542293548584 0.4782121181488037
0.7278430461883545 0.7832021713256836
0.5668988227844238 0.6685080528259277
1.222892999649048 1.177046060562134
2.182318925857544 1.972821950912476
2.213069915771484 2.183344841003418
2.121614933013916 2.32533597946167
1.380414009094238 1.13920521736145
0.5848009586334229 0.6225619316101074
0.485908031463623 0.5686779022216797
1.962962865829468 2.113510847091675
0.3041870594024658 0.4016108512878418
0.1890981197357178 0.2859280109405518
2.55240797996521 2.428034067153931
1.292310953140259 1.101874113082886
0.3806419372558594 0.4944589138031006
0.4830691814422607 0.5996270179748535
0.4648571014404297 0.6324629783630371
0.5796658992767334 0.6329259872436523
2.055202007293701 2.239972114562988
0.4435889720916748 0.5181491374969482
2.172908067703247 2.431914091110229
0.7271449565887451 0.8325669765472412
1.21779203414917 1.284960985183716
2.189636945724487 2.242765188217163
0.4852859973907471 0.5706219673156738
0.1386740207672119 0.2357809543609619
0.5691759586334229 0.7028000354766846
2.217172861099243 2.301382064819336
1.865622997283936 1.877653121948242
4.542581081390381 5.216326951980591
2.164226055145264 2.076060056686401
1.168526887893677 1.316892862319946
2.359612941741943 2.566462993621826
2.279183864593506 2.23381495475769
1.169249057769775 1.20510196685791
2.167289972305298 1.889203071594238
1.990450143814087 2.389940977096558
0.7189199924468994 0.7403299808502197
1.070287942886353 1.10385799407959
2.250013113021851 2.231986045837402
0.8248469829559326 0.9975020885467529
0.1923549175262451 0.301767110824585
2.222785949707031 2.443360090255737
2.16500186920166 2.110460042953491
1.575731992721558 1.748139142990112
0.2762060165405273 0.3617880344390869
0.8071269989013672 0.9026110172271729
0.490509033203125 0.5520329475402832
3.356938123703003 3.659085988998413
0.9501910209655762 1.014503002166748
2.055042028427124 2.231040954589844
0.7485449314117432 0.7921428680419922
1.199990034103394 1.245221853256226
1.191770076751709 1.347611904144287
1.126732110977173 1.041520833969116
0.2504820823669434 0.3515181541442871
0.9562089443206787 0.9373221397399902
0.3222849369049072 0.4733068943023682
0.725801944732666 0.7239120006561279
0.5225570201873779 0.5722320079803467
0.8910531997680664 0.9591529369354248
2.105523109436035 2.041801929473877
0.2988381385803223 0.4289638996124268
1.72760796546936 1.836971044540405
1.233548879623413 1.258119106292725
1.071394920349121 1.207948923110962
2.021002054214478 2.061959981918335
2.027310132980347 2.201565027236938
1.360248804092407 1.471092939376831
2.320478200912476 2.237354040145874
1.756716012954712 1.604280948638916
0.465533971786499 0.5854978561401367
0.7626750469207764 0.8271720409393311
0.9317529201507568 0.9598588943481445
0.5148410797119141 0.6574568748474121
0.6955361366271973 0.7729041576385498
0.1971828937530518 0.2792601585388184
0.6991040706634521 0.7404708862304688
0.9874379634857178 1.033768177032471
2.257537126541138 2.353303909301758
2.438380002975464 2.223875999450684
0.951016902923584 0.9874861240386963
0.5173518657684326 0.6363399028778076
0.6976888179779053 0.7685670852661133
2.037939786911011 2.279945850372314
0.6406300067901611 0.7131919860839844
1.549834966659546 1.450030088424683
0.3893229961395264 0.4899141788482666
1.312705993652344 1.202033042907715
0.4277570247650146 0.5032508373260498
2.333081960678101 2.100774049758911
2.291972160339355 2.16178297996521
2.021754026412964 2.212914228439331
0.6491401195526123 0.7200140953063965
1.955705881118774 2.012120008468628
1.255759954452515 1.180131912231445
1.125742197036743 1.178020000457764
0.893211841583252 0.8950169086456299
0.2299070358276367 0.3284280300140381
0.5010190010070801 0.6531870365142822
2.384257078170776 2.156880140304565
0.6248469352722168 0.6685318946838379
2.25257396697998 2.33088493347168
2.173056840896606 2.130946159362793
0.6543512344360352 0.7721490859985352
1.782690048217773 1.567353010177612
2.030324935913086 2.070959091186523
1.689582824707031 2.035738945007324
1.533766031265259 1.519152164459229
0.9471199512481689 1.081634044647217
1.214834928512573 1.219558954238892
0.6210989952087402 0.662539005279541
0.4009649753570557 0.4943251609802246
0.7222690582275391 0.7969670295715332
2.096133947372437 1.805161952972412
0.909203052520752 0.9924790859222412
2.191019058227539 2.372979879379272
0.5594189167022705 0.6166391372680664
1.169753074645996 1.280790090560913
2.556447982788086 2.153445959091187
2.161965131759644 2.211464881896973
3.064791917800903 3.380377054214478
0.8883421421051025 0.9150240421295166
0.2995188236236572 0.3945529460906982
2.401036977767944 2.18215799331665
2.567099094390869 2.485933065414429
0.4597299098968506 0.5426809787750244
2.080241203308105 2.343914985656738
2.252684116363525 2.303298950195312
0.5604639053344727 0.713141918182373
0.1451609134674072 0.2373559474945068
0.6203339099884033 0.7620429992675781
2.319591045379639 2.470422029495239
1.922049999237061 2.001066923141479
0.5015280246734619 0.5699801445007324
0.5118720531463623 0.6734969615936279
1.101940155029297 1.249955892562866
0.2728328704833984 0.3719501495361328
0.3379130363464355 0.4349792003631592
1.728368997573853 1.843590021133423
0.6535830497741699 0.7744951248168945
0.6865699291229248 0.7306981086730957
0.2482931613922119 0.3168380260467529
2.054299831390381 2.042728185653687
2.240437030792236 2.213887929916382
2.624099969863892 2.675223827362061
0.6423821449279785 0.7524211406707764
0.2195360660552979 0.3459069728851318
0.5200328826904297 0.5976159572601318
0.1639628410339355 0.293086051940918
1.19150185585022 1.182718992233276
0.374276876449585 0.4323110580444336
0.4340028762817383 0.5292129516601562
3.389721870422363 3.28098201751709
2.259167909622192 2.04666805267334
0.5901739597320557 0.6693871021270752
0.2139768600463867 0.3069140911102295
0.3309941291809082 0.4185669422149658
1.302809000015259 1.413535118103027
0.9372291564941406 1.025255918502808
1.178405046463013 1.242175102233887
2.205228805541992 2.17276406288147
2.016104936599731 2.373119831085205
1.445019960403442 1.544303894042969
2.025884866714478 1.835028886795044
2.394506216049194 2.026203870773315
1.226150989532471 1.266132116317749
4.461915016174316 4.725557088851929
1.448189973831177 1.373600959777832
2.051112174987793 2.208906888961792
1.955726146697998 2.172539949417114
2.283067941665649 2.301270961761475
0.8859379291534424 0.9544529914855957
0.5027129650115967 0.5627140998840332
2.106265783309937 1.988856077194214
1.357014894485474 1.308120012283325
1.068515062332153 0.9717090129852295
0.5101637840270996 0.6143639087677002
1.930413007736206 1.977620840072632
1.301523923873901 1.226147890090942
2.216575145721436 2.214799880981445
2.16253399848938 2.17992901802063
0.6496250629425049 0.6828100681304932
0.4420540332794189 0.5511820316314697
0.2673819065093994 0.3667800426483154
2.158688068389893 2.207653999328613
1.036983966827393 1.068366050720215
2.211338043212891 2.391252994537354
2.331791162490845 2.128748178482056
0.317206859588623 0.3858680725097656
0.548408031463623 0.6087219715118408
0.2390751838684082 0.3342480659484863
0.3496639728546143 0.4017200469970703
2.485115051269531 2.359625101089478
0.6397969722747803 0.6972241401672363
1.080406904220581 1.010358095169067
1.625862121582031 1.630342960357666
0.3986999988555908 0.4547131061553955
0.4800219535827637 0.5859360694885254
2.097918033599854 2.139334917068481
0.8694310188293457 0.9692070484161377
0.1979849338531494 0.2920658588409424
0.8085439205169678 0.9444520473480225
2.179619073867798 2.197787046432495
2.089318990707397 2.393590211868286
0.1563901901245117 0.2480969429016113
2.16020393371582 2.308183908462524
1.780388832092285 1.943368911743164
0.2393169403076172 0.3276011943817139
0.1550419330596924 0.2497460842132568
1.17395281791687 1.153280973434448
0.7201318740844727 0.8204069137573242
3.210734128952026 3.156473875045776
0.2952589988708496 0.3890469074249268
2.396162033081055 2.349576950073242
2.040848016738892 2.010778903961182
0.3914821147918701 0.4918539524078369
0.1901731491088867 0.2898209095001221
0.3437330722808838 0.4690999984741211
0.3052639961242676 0.3954980373382568
0.403756856918335 0.4821929931640625
2.194930076599121 2.093119144439697
0.8564541339874268 0.9255611896514893
0.4042549133300781 0.4830718040466309
1.580193042755127 1.518355846405029
2.001688957214355 2.255759000778198
2.769017934799194 2.151570081710815
2.221592903137207 2.210815906524658
2.005564212799072 2.101827144622803
2.583588123321533 2.080234050750732
1.831770896911621 2.135102987289429
1.118768930435181 1.12093186378479
0.9232640266418457 1.014961957931519
2.241513013839722 2.072327136993408
2.939335107803345 4.023368120193481
0.6385388374328613 0.7377750873565674
0.3958899974822998 0.51255202293396
0.8768649101257324 1.018160104751587
2.09752893447876 2.374147891998291
1.106550931930542 1.172602891921997
1.873422861099243 1.943790197372437
0.5313119888305664 0.6201438903808594
2.422774076461792 2.392251968383789
0.3934941291809082 0.4867269992828369
0.2135941982269287 0.3195998668670654
0.2726788520812988 0.3488330841064453
2.196209907531738 2.264436006546021
1.981568098068237 2.209155082702637
0.1731140613555908 0.2696089744567871
0.8983170986175537 0.8951029777526855
0.8522400856018066 0.8088669776916504
0.9240069389343262 0.9780981540679932
2.318130016326904 2.045739889144897
2.071710109710693 2.23029899597168
0.2588210105895996 0.3537459373474121
0.2244319915771484 0.3123161792755127
0.8731448650360107 0.8619990348815918
0.8953890800476074 0.8841888904571533
0.9370720386505127 0.9637978076934814
0.5832779407501221 0.6380329132080078
0.5813000202178955 0.5771410465240479
0.3926918506622314 0.4942750930786133
1.500150918960571 1.432274103164673
0.2473518848419189 0.3322570323944092
0.5262610912322998 0.6070311069488525
0.3288590908050537 0.4345729351043701
0.5377931594848633 0.5917739868164062
2.248421192169189 2.267250061035156
1.031399011611938 1.098520994186401
0.1988940238952637 0.2848978042602539
1.192861080169678 1.279006004333496
2.228243827819824 2.270296096801758
3.000318050384521 3.099889039993286
2.322578907012939 2.276392936706543
2.017723083496094 2.273024082183838
0.3745300769805908 0.4792060852050781
0.891089916229248 0.8952891826629639
2.286561965942383 2.218658208847046
2.60044002532959 2.378293037414551
2.307448863983154 2.107889175415039
0.8419849872589111 0.9038758277893066
1.261430978775024 1.358389139175415
0.4792420864105225 0.5920670032501221
0.6494131088256836 0.8188941478729248
0.5878410339355469 0.7470018863677979
3.608488082885742 2.851661920547485
0.1585338115692139 0.2540879249572754
0.2329690456390381 0.3486108779907227
0.5553951263427734 0.6674420833587646
0.8561050891876221 0.9590198993682861
2.449311971664429 2.513153076171875
2.319197177886963 2.192694187164307
0.4759721755981445 0.5490329265594482
0.2587339878082275 0.369642972946167
2.259081125259399 2.582873106002808
0.3904809951782227 0.4571130275726318
0.2438340187072754 0.3428950309753418
0.5860590934753418 0.664046049118042
2.375818014144897 2.202114105224609
1.143884897232056 1.410369873046875
4.050618886947632 3.805263042449951
2.364650964736938 2.226680040359497
1.448163986206055 1.616722106933594
2.241430997848511 2.292082071304321
2.532906055450439 2.229822874069214
2.113922119140625 2.190572023391724
1.706817150115967 1.634732961654663
0.1972510814666748 0.3013880252838135
0.4838590621948242 0.5056381225585938
1.448054075241089 1.446058034896851
0.4395780563354492 0.5363030433654785
0.3449099063873291 0.4238879680633545
2.244661092758179 2.045827150344849
2.333091020584106 2.228331804275513
1.18156099319458 1.146410942077637
1.171895980834961 1.306039094924927
0.2970230579376221 0.3970961570739746
0.2453470230102539 0.3217320442199707
0.9757812023162842 1.023741006851196
0.8656229972839355 0.9455571174621582
0.1499919891357422 0.248615026473999
0.4963819980621338 0.6017978191375732
0.4445030689239502 0.52805495262146
3.188111066818237 3.307798862457275
1.230836868286133 1.176041126251221
0.5032820701599121 0.5787999629974365
0.745232105255127 0.795158863067627
2.549212217330933 2.06883692741394
2.146657943725586 2.216356039047241
2.240113973617554 2.178596019744873
0.8742709159851074 0.9252071380615234
0.1557509899139404 0.2504401206970215
0.9767129421234131 1.247895002365112
0.1398739814758301 0.2365529537200928
0.8529150485992432 0.9157040119171143
0.1853210926055908 0.2840850353240967
2.982032060623169 3.024755954742432
0.5947718620300293 0.6305708885192871
3.773582935333252 3.314474821090698
0.4494481086730957 0.5536489486694336
1.265455961227417 1.255291223526001
0.2186579704284668 0.3235750198364258
1.547399044036865 1.716220140457153
0.5044269561767578 0.6463339328765869
2.124947071075439 2.393141984939575
1.956082820892334 2.065485000610352
2.038765907287598 2.256827116012573
0.4684929847717285 0.5817611217498779
0.4750299453735352 0.5435519218444824
0.379356861114502 0.4878499507904053
0.1576039791107178 0.2560739517211914
0.5634939670562744 0.6107001304626465
3.177146911621094 3.687397956848145
0.2724678516387939 0.376460075378418
0.540510892868042 0.5639359951019287
0.6016921997070312 0.6803979873657227
0.5010530948638916 0.5979359149932861
0.1453759670257568 0.24245285987854
0.6351759433746338 0.6245770454406738
0.5400509834289551 0.7295670509338379
0.3374512195587158 0.4142861366271973
1.544314861297607 1.538501977920532
1.547482013702393 1.447309970855713
0.5552060604095459 0.6387319564819336
2.178238153457642 2.214704990386963
0.1634008884429932 0.2581591606140137
0.3838999271392822 0.510624885559082
0.412290096282959 0.529832124710083
0.2024919986724854 0.2845051288604736
0.1802339553833008 0.2817871570587158
1.48307204246521 1.819904088973999
0.589500904083252 0.6619980335235596
3.167666912078857 3.286829948425293
1.225215911865234 1.203990936279297
0.2739629745483398 0.3547799587249756
0.2079250812530518 0.3156788349151611
0.7088310718536377 0.8338019847869873
1.358558177947998 1.393277168273926
2.162983179092407 2.160588026046753
2.269401073455811 2.359861135482788
1.635411977767944 1.602209806442261
2.122485160827637 2.324450016021729
0.2465841770172119 0.3416860103607178
0.8504128456115723 0.9156091213226318
0.5020730495452881 0.581712007522583
0.5206270217895508 0.5730268955230713
1.037693977355957 1.166287183761597
1.227087020874023 1.426275014877319
2.262216091156006 2.361166000366211
0.306290864944458 0.3829748630523682
0.4427411556243896 0.6065409183502197
2.402868986129761 2.060302972793579
1.232282876968384 1.088613986968994
1.139539003372192 1.289098024368286
0.2697420120239258 0.3436319828033447
1.206156015396118 1.172758102416992
1.277823925018311 1.222766160964966
0.5794539451599121 0.6625010967254639
2.038286924362183 2.374767065048218
4.33446192741394 5.185302972793579
1.089325904846191 1.164700984954834
1.477375030517578 1.584638118743896
0.7138838768005371 0.7956950664520264
0.4966731071472168 0.5482890605926514
1.078406810760498 1.197837114334106
0.8135950565338135 0.8711550235748291
0.850844144821167 0.9104950428009033
0.6826140880584717 0.7930309772491455
2.115140199661255 2.05672287940979
1.953986883163452 2.200021028518677
1.195835828781128 1.38609790802002
1.417795896530151 1.676455974578857
2.017662048339844 2.192952156066895
0.323451042175293 0.3888528347015381
0.9625799655914307 0.9740781784057617
0.3135170936584473 0.421457052230835
1.60523796081543 1.506793022155762
0.4280021190643311 0.5242969989776611
1.176735877990723 1.228266954421997
0.6966240406036377 0.6688811779022217
0.213608980178833 0.3030800819396973
1.356554985046387 1.545610904693604
0.5548090934753418 0.5885789394378662
0.7124090194702148 0.7986838817596436
1.949298143386841 2.433310031890869
2.386560916900635 2.280257940292358
2.133522987365723 2.40239405632019
2.365806818008423 2.294008016586304
2.014295101165771 2.167071104049683
0.5839939117431641 0.660844087600708
0.7226698398590088 0.8403589725494385
0.681290864944458 0.7293648719787598
0.356666088104248 0.443479061126709
1.078624963760376 1.203525066375732
2.159465074539185 2.195427894592285
0.4003379344940186 0.4973888397216797
0.4418060779571533 0.505558967590332
2.100525140762329 2.259128093719482
2.213115930557251 2.589884042739868
2.530616044998169 2.471581935882568
1.186620950698853 1.378515005111694
1.447821855545044 1.452953100204468
1.356459856033325 1.517704963684082
2.311789989471436 2.050416946411133
2.238160848617554 2.111730098724365
1.284280061721802 1.141535043716431
0.456110954284668 0.5922110080718994
0.3775908946990967 0.4561998844146729
0.926581859588623 0.976125955581665
2.155113935470581 1.993673086166382
2.007009029388428 2.364438056945801
2.275525093078613 2.49201512336731
0.9107208251953125 0.9321889877319336
1.438948154449463 1.591202974319458
2.200100183486938 2.050336837768555
1.146764039993286 1.296031951904297
2.211980104446411 2.153707027435303
1.364576816558838 1.22680401802063
1.295054197311401 1.262305021286011
1.577976942062378 1.706522941589355
1.311405181884766 1.51670503616333
1.129406213760376 1.356662034988403
0.2259120941162109 0.3200249671936035
0.2112259864807129 0.3051807880401611
2.123502016067505 2.29081392288208
0.3737051486968994 0.4651310443878174
1.940730810165405 2.105339050292969
2.26634693145752 2.135313987731934
0.3208189010620117 0.4392662048339844
0.5792560577392578 0.6188490390777588
0.2645251750946045 0.3461370468139648
2.031924962997437 2.372801780700684
2.035358905792236 2.019551992416382
0.9791359901428223 1.10785698890686
0.4344861507415771 0.5547118186950684
0.6972348690032959 0.7229361534118652
0.298969030380249 0.3975160121917725
0.3265950679779053 0.4038510322570801
0.189486026763916 0.2776129245758057
1.191461086273193 1.261782884597778
0.2746801376342773 0.3566460609436035
2.106584072113037 2.269015073776245
2.165451049804688 1.92983603477478
0.5489699840545654 0.6540801525115967
0.9002950191497803 1.024918079376221
0.1959018707275391 0.2954778671264648
0.3201010227203369 0.419140100479126
1.407793998718262 1.589135885238647
0.8859660625457764 0.8969030380249023
0.4393899440765381 0.5399580001831055
0.3175148963928223 0.396406888961792
0.3429760932922363 0.4672579765319824
0.554102897644043 0.6563591957092285
2.111225843429565 2.003923892974854
0.4770710468292236 0.576707124710083
1.291103839874268 1.217204093933105
1.894860982894897 2.114042997360229
2.246151924133301 2.417389869689941
2.223546028137207 2.343804121017456
0.8898310661315918 0.9005651473999023
2.296665191650391 2.245504140853882
0.1331088542938232 0.2300810813903809
0.7923660278320312 0.8626029491424561
2.145831823348999 2.297894954681396
0.7225000858306885 1.009970903396606
4.000156879425049 4.369992971420288
0.4764268398284912 0.5074820518493652
0.736443042755127 0.7286961078643799
1.756682872772217 1.745891094207764
2.397287130355835 2.085272073745728
1.442362070083618 1.528178215026855
2.051277875900269 2.267437934875488
0.8784689903259277 1.048902988433838
0.6738729476928711 0.7476809024810791
0.3514120578765869 0.4386169910430908
2.441072940826416 2.249186038970947
1.930250883102417 2.078619956970215
1.274822950363159 1.459402084350586
1.681169033050537 1.499223947525024
0.6167969703674316 0.6902220249176025
1.160701990127563 1.209157943725586
2.225905895233154 2.031800985336304
0.8895130157470703 1.135294914245605
0.8074450492858887 1.014739990234375
1.35840916633606 1.51170015335083
1.49595308303833 1.584245920181274
2.180803060531616 2.528743028640747
1.237644910812378 1.23712420463562
0.3718681335449219 0.436331033706665
0.7621321678161621 0.9221150875091553
2.529346942901611 2.326151847839355
0.1429078578948975 0.2378730773925781
2.024208068847656 2.239416122436523
0.9146361351013184 0.9524040222167969
0.2776041030883789 0.3935329914093018
0.7397150993347168 0.8993299007415771
0.8029038906097412 0.9060161113739014
5.273040056228638 4.529278993606567
2.266467094421387 2.114814043045044
1.336153030395508 1.307698011398315
0.635512113571167 0.6580801010131836
2.115286827087402 2.183864116668701
0.7687041759490967 0.7974328994750977
0.2466890811920166 0.3290748596191406
2.414005041122437 2.29248309135437
0.1545979976654053 0.2512998580932617
0.8977358341217041 1.02833890914917
0.7187671661376953 0.8222060203552246
2.3868567943573 2.112224102020264
0.3334839344024658 0.4172699451446533
0.4547700881958008 0.5494930744171143
0.5457320213317871 0.6239888668060303
1.233261108398438 1.133992910385132
1.191724061965942 1.188817977905273
1.532506942749023 1.642577886581421
3.119105100631714 3.248064041137695
2.09040904045105 2.377480030059814
0.2971079349517822 0.4020240306854248
2.353373050689697 2.237402200698853
0.7135689258575439 0.7892820835113525
0.2019140720367432 0.297170877456665
0.5873959064483643 0.6942620277404785
2.281266927719116 2.163953065872192
2.266019821166992 2.075918197631836
0.5363941192626953 0.643902063369751
2.196810960769653 2.215309143066406
0.1718990802764893 0.2689008712768555
2.444798946380615 2.286429882049561
1.241766929626465 1.237272977828979
0.8724188804626465 0.9492990970611572
0.915626049041748 0.9727687835693359
0.2390098571777344 0.3430631160736084
0.7972259521484375 0.9015631675720215
2.08384895324707 2.216069936752319
0.3720278739929199 0.4570260047912598
0.5372021198272705 0.6712081432342529
0.1808412075042725 0.280177116394043
1.141175985336304 1.230174779891968
2.460556030273438 2.652538061141968
0.8111200332641602 0.9617321491241455
0.4154560565948486 0.4921998977661133
1.225068807601929 1.255006074905396
3.571426153182983 3.029654979705811
2.178985118865967 2.235889911651611
2.10302996635437 1.997514009475708
0.743211030960083 0.9376659393310547
0.2834298610687256 0.3953099250793457
2.173174858093262 2.157732009887695
2.281406879425049 2.258597850799561
0.4423220157623291 0.5389809608459473
0.3623421192169189 0.4720871448516846
0.6172420978546143 0.781278133392334
0.4387328624725342 0.5037908554077148
2.142850160598755 2.119748830795288
1.330502033233643 1.40572190284729
0.2440841197967529 0.3404519557952881
1.098495960235596 1.134564876556396
1.023531913757324 1.087790012359619
0.2220969200134277 0.3042299747467041
0.6237690448760986 0.6695070266723633
0.396049976348877 0.4582440853118896
0.1497600078582764 0.2427799701690674
1.875200033187866 2.38335919380188
0.5030970573425293 0.5904078483581543
0.474074125289917 0.5930778980255127
0.2659239768981934 0.3514378070831299
1.411854982376099 1.528625965118408
2.069031953811646 2.173670053482056
2.149338006973267 1.953832149505615
0.8093380928039551 0.9587671756744385
0.3223819732666016 0.4796929359436035
1.166759967803955 1.38036584854126
3.002151012420654 3.001306056976318
0.337047815322876 0.4353621006011963
0.5316071510314941 0.7131028175354004
1.928652048110962 1.980709075927734
1.595823049545288 1.929312944412231
0.5407190322875977 0.640718936920166
2.264559030532837 2.307080030441284
0.7211759090423584 0.7255618572235107
0.601707935333252 0.6415719985961914
1.361547946929932 1.299875020980835
0.3210639953613281 0.4031460285186768
0.6644561290740967 0.7465941905975342
2.05278491973877 2.099945068359375
1.100734949111938 1.176527976989746
1.343680143356323 1.254592180252075
0.7037298679351807 0.7907750606536865
1.274724960327148 1.213520050048828
0.8331699371337891 0.9410388469696045
2.102506875991821 2.111065149307251
2.311541080474854 2.512447118759155
0.5536990165710449 0.6766910552978516
0.6270599365234375 0.683549165725708
1.96599006652832 2.120753049850464
2.264697074890137 2.429718017578125
2.168184041976929 1.980409145355225
0.719304084777832 0.949429988861084
0.430912971496582 0.5083680152893066
0.2623119354248047 0.35188889503479
4.162468910217285 4.098237037658691
0.4687278270721436 0.5560970306396484
2.276747941970825 2.200443029403687
2.308835029602051 2.23628306388855
0.4359240531921387 0.4683349132537842
0.3089151382446289 0.4178168773651123
0.5387921333312988 0.6787080764770508
0.2568409442901611 0.352241039276123
0.1357221603393555 0.2325911521911621
2.040680885314941 2.281214952468872
2.190515041351318 2.058312892913818
2.078804016113281 2.42408013343811
1.068715810775757 1.070019006729126
2.317979097366333 2.376806020736694
1.107290983200073 1.272317886352539
1.027453899383545 0.9650089740753174
2.542874813079834 2.18600606918335
1.189868927001953 1.291608810424805
2.457179069519043 1.919737100601196
1.146878957748413 1.207717180252075
2.120449066162109 2.286580085754395
0.8040590286254883 0.8615410327911377
0.403249979019165 0.5183830261230469
0.2766430377960205 0.3737778663635254
1.463124990463257 1.43346905708313
0.2908930778503418 0.3897221088409424
1.410351037979126 1.565056085586548
3.446310997009277 3.15189003944397
1.948905944824219 2.13044810295105
0.2333920001983643 0.3339669704437256
0.8469738960266113 0.8750951290130615
0.4686949253082275 0.5711150169372559
1.196624994277954 1.124613046646118
0.4226710796356201 0.5509250164031982
1.203283071517944 1.247931957244873
1.442529916763306 1.548252820968628
1.033469200134277 1.163009166717529
0.4617979526519775 0.5482909679412842
0.2321810722351074 0.3428580760955811
2.304455995559692 2.163551092147827
0.2528848648071289 0.3407878875732422
0.3713321685791016 0.4736192226409912
3.715642929077148 3.020371913909912
0.6313490867614746 0.768190860748291
0.1495740413665771 0.246992826461792
1.461728096008301 1.297696113586426
0.1543560028076172 0.2539279460906982
0.6217739582061768 0.6738700866699219
1.11424994468689 1.235745906829834
0.6770551204681396 0.8372941017150879
1.449244022369385 1.603196144104004
0.8065140247344971 0.8785130977630615
1.372220993041992 1.470106840133667
0.6172289848327637 0.7097060680389404
1.065803050994873 1.072873115539551
0.332866907119751 0.4535858631134033
0.6635069847106934 0.8391799926757812
2.178715229034424 2.082300901412964
2.266819000244141 2.272004127502441
0.5391879081726074 0.6324129104614258
0.5377299785614014 0.6226558685302734
0.519773006439209 0.6712949275970459
0.5116469860076904 0.6537981033325195
2.379044055938721 2.0416259765625
0.1587350368499756 0.260004997253418
0.246286153793335 0.3495988845825195
2.063455820083618 2.269840002059937
1.194636821746826 1.353076934814453
1.56784987449646 1.6647629737854
0.7835068702697754 0.767038106918335
2.194236993789673 2.226825952529907
0.2838060855865479 0.386152982711792
0.82138991355896 0.9434540271759033
0.902385950088501 0.9598219394683838
0.4664630889892578 0.4880759716033936
1.979820966720581 2.114370107650757
0.9174759387969971 0.9415788650512695
0.2709178924560547 0.3581609725952148
0.2316639423370361 0.3197851181030273
0.1830260753631592 0.2864170074462891
2.193598985671997 2.11926794052124
1.233191013336182 1.201595783233643
2.027206182479858 2.279811859130859
0.9255199432373047 0.9374909400939941
1.392454147338867 1.554507970809937
2.439732074737549 2.060847043991089
0.714709997177124 0.8005809783935547
2.242388963699341 2.041710138320923
0.8029711246490479 0.8786919116973877
2.33601713180542 2.234944820404053
0.1800448894500732 0.2704920768737793
0.3812999725341797 0.429495096206665
0.5982348918914795 0.658221960067749
0.4336450099945068 0.5362370014190674
2.214376926422119 2.494639873504639
2.226594924926758 2.37340784072876
0.6435909271240234 0.8978099822998047
2.279963970184326 2.250349044799805
0.6477088928222656 0.7019038200378418
0.326509952545166 0.4303009510040283
0.1608641147613525 0.2579607963562012
2.144428968429565 2.41894793510437
0.4418380260467529 0.4959559440612793
2.27130913734436 1.98987889289856
0.179434061050415 0.2785282135009766
0.1947269439697266 0.2865068912506104
0.9037251472473145 1.154836177825928
1.257327079772949 1.23122501373291
0.2438020706176758 0.3450908660888672
2.253267049789429 2.24160099029541
0.1904480457305908 0.2837240695953369
0.2099649906158447 0.3068380355834961
0.602384090423584 0.6815550327301025
0.7728888988494873 0.8035628795623779
0.3961079120635986 0.5200581550598145
0.8449630737304688 0.9358799457550049
0.7476949691772461 0.9633629322052002
4.573153018951416 4.376816987991333
0.5289299488067627 0.5903339385986328
1.439738988876343 1.540410041809082
2.019837856292725 2.002571821212769
0.2013778686523438 0.303027868270874
0.4365649223327637 0.4958510398864746
1.029561996459961 1.062968015670776
0.2456588745117188 0.3391671180725098
2.286153078079224 2.057471036911011
1.15252423286438 1.169183969497681
0.5127520561218262 0.6815118789672852
0.6680159568786621 0.7907559871673584
0.4736881256103516 0.598214864730835
1.060020923614502 1.191767930984497
1.024198055267334 1.06459903717041
3.185025930404663 3.185399055480957
2.319529056549072 2.014990091323853
1.883877992630005 2.223927974700928
0.2241561412811279 0.3316709995269775
0.9428458213806152 0.8980209827423096
0.7434651851654053 0.756580114364624
1.152869939804077 1.087964057922363
0.5102620124816895 0.5754239559173584
0.5756058692932129 0.7134401798248291
0.8064529895782471 0.8500978946685791
2.177133083343506 2.339252948760986
0.2549428939819336 0.3506197929382324
1.219311952590942 1.200941801071167
1.967274904251099 2.279979944229126
0.1720950603485107 0.2570869922637939
0.6575450897216797 0.6950089931488037
0.735159158706665 0.8796999454498291
0.305225133895874 0.3893909454345703
0.6608209609985352 0.6703920364379883
1.971321821212769 2.420803070068359
4.206338882446289 4.527832984924316
2.327548980712891 2.085186958312988
2.078761100769043 2.291790008544922
0.9741721153259277 1.005786895751953
0.6204841136932373 0.7425990104675293
2.18860387802124 2.264979839324951
0.2070798873901367 0.2942740917205811
0.2184939384460449 0.3228840827941895
2.273240089416504 2.379090070724487
0.4109110832214355 0.4923169612884521
2.098150014877319 2.497309923171997
1.245255947113037 1.267965078353882
0.3885769844055176 0.4669759273529053
0.8599650859832764 1.105571985244751
0.2450659275054932 0.3535621166229248
0.6095049381256104 0.6860270500183105
0.350106954574585 0.4481489658355713
0.6264541149139404 0.6997649669647217
1.58549690246582 1.531212091445923
0.6116631031036377 0.6693768501281738
1.552520990371704 1.539077997207642
0.7403120994567871 0.8844020366668701
1.44061803817749 1.446732997894287
0.8997180461883545 1.057447910308838
0.2325470447540283 0.3448941707611084
0.6154999732971191 0.7848501205444336
0.6759707927703857 0.6954059600830078
0.642096996307373 0.7763819694519043
0.3864941596984863 0.5224549770355225
0.7176408767700195 0.8643419742584229
0.8519232273101807 0.9314980506896973
3.527529954910278 3.229001045227051
2.169454097747803 2.307945013046265
0.6122629642486572 0.6810297966003418
2.105739116668701 2.223187208175659
0.3608300685882568 0.4918050765991211
0.7953019142150879 0.8868129253387451
0.252316951751709 0.3233070373535156
2.291424036026001 2.660953998565674
0.514441967010498 0.6194820404052734
2.119699954986572 2.361638069152832
2.726081132888794 3.047879934310913
3.341223955154419 3.532007932662964
3.109953880310059 2.936756134033203
0.471898078918457 0.6773130893707275
2.170513153076172 2.059072017669678
0.9642589092254639 1.097616195678711
0.6961309909820557 0.743494987487793
2.319993019104004 2.581057071685791
0.9906730651855469 1.04711389541626
1.807114124298096 1.841744899749756
2.422952890396118 2.161507129669189
1.21307897567749 1.170246124267578
2.243052005767822 2.243851184844971
1.506976842880249 1.507803916931152
2.384210824966431 2.552217960357666
0.1722412109375 0.2690219879150391
2.3960120677948 2.219259023666382
7.417056083679199 6.759353160858154
2.094543933868408 2.164489984512329
2.575919151306152 2.546506881713867
2.338182926177979 2.074817895889282
2.371916055679321 2.364124059677124
5.798207998275757 5.053872108459473
1.211239099502563 1.267359018325806
1.16313910484314 1.222581148147583
2.445656061172485 2.375
0.3569951057434082 0.4354739189147949
1.136116027832031 1.265787124633789
0.5036721229553223 0.6465828418731689
0.4299309253692627 0.4844961166381836
0.1420779228210449 0.2398760318756104
2.901762008666992 3.030686140060425
0.2523448467254639 0.3596260547637939
2.196006059646606 2.015982866287231
2.121441125869751 2.330231904983521
1.32607889175415 1.298013925552368
0.4704458713531494 0.5441129207611084
2.173502922058105 2.170423984527588
0.1574900150299072 0.2556068897247314
1.144345045089722 1.244034051895142
2.4185471534729 2.310099124908447
0.6848790645599365 0.7704949378967285
0.572052001953125 0.6334450244903564
1.293169975280762 1.150437116622925
2.259710073471069 2.323667049407959
0.6759531497955322 0.7479228973388672
2.387817859649658 2.188702821731567
0.1799159049987793 0.2710120677947998
0.8545258045196533 0.934502124786377
2.407058000564575 2.142546892166138
0.3905239105224609 0.538503885269165
0.8361070156097412 0.9190499782562256
0.3065600395202637 0.3808901309967041
1.175883054733276 1.123666048049927
2.003501176834106 2.354129076004028
0.4353268146514893 0.5008189678192139
2.104927062988281 2.366064071655273
0.5533561706542969 0.649730920791626
3.03950309753418 2.684274911880493
2.064684867858887 2.198039770126343
2.285696029663086 2.078584909439087
0.6767590045928955 0.7540459632873535
0.662945032119751 0.7814791202545166
2.76886510848999 2.761737108230591
0.6795799732208252 0.7201330661773682
2.637511014938354 2.383050203323364
2.13782811164856 1.876495122909546
2.313346147537231 2.269354104995728
0.255253791809082 0.3521440029144287
0.4786431789398193 0.5784969329833984
0.2643167972564697 0.3618910312652588
0.276141881942749 0.3599209785461426
0.6931381225585938 0.7247340679168701
0.7635798454284668 0.8499679565429688
2.18615198135376 2.234897136688232
2.061676025390625 2.125967979431152
0.2794220447540283 0.3574519157409668
2.076865196228027 2.16809606552124
2.138260126113892 2.498930215835571
0.8752660751342773 1.060102939605713
2.305840969085693 2.3680100440979
0.195343017578125 0.3019192218780518
0.5502479076385498 0.6238009929656982
1.94063401222229 1.892106056213379
1.62185001373291 1.397221088409424
2.496659994125366 2.394554138183594
1.057406902313232 1.142139911651611
2.249428033828735 2.02359414100647
1.121347188949585 1.173753023147583
0.406743049621582 0.5328159332275391
0.9254190921783447 0.9178500175476074
0.188018798828125 0.2877278327941895
3.21074104309082 2.926018953323364
0.6632530689239502 0.7279720306396484
2.400454998016357 2.451622009277344
2.063942193984985 1.956748008728027
0.9517590999603271 0.8910970687866211
2.234767198562622 2.215582132339478
0.545173168182373 0.7145180702209473
2.347783088684082 2.194622993469238
0.6004211902618408 0.6310188770294189
2.25758695602417 2.199356079101562
0.3209939002990723 0.3924300670623779
0.8056480884552002 0.9200000762939453
2.319569826126099 2.217907190322876
2.093254089355469 2.202033042907715
2.34251594543457 2.207093000411987
0.7098569869995117 0.83489990234375
2.185328960418701 2.100897073745728
2.181464910507202 2.366575956344604
1.623437166213989 1.67133903503418
2.199460029602051 2.172849893569946
0.6655700206756592 0.7717278003692627
1.648468017578125 1.453995227813721
0.1802170276641846 0.2819628715515137
0.3874821662902832 0.5157489776611328
0.664247989654541 0.7705190181732178
0.1802401542663574 0.2754669189453125
2.353023052215576 2.200295925140381
0.4854550361633301 0.6316587924957275
4.066765069961548 3.838299036026001
0.3609509468078613 0.4193589687347412
0.4842090606689453 0.5277798175811768
0.9187769889831543 0.8378798961639404
2.310755968093872 2.224249124526978
2.212938070297241 2.061646938323975
0.6093149185180664 0.6502890586853027
0.6606788635253906 0.8178088665008545
0.4173760414123535 0.4501960277557373
2.449571132659912 2.286174058914185
0.6883950233459473 0.7445459365844727
0.5787148475646973 0.7015929222106934
2.080996990203857 2.16326117515564
1.142893075942993 1.321950912475586
0.4176230430603027 0.5398800373077393
2.429113149642944 2.506839036941528
1.256560087203979 1.155797004699707
1.095782995223999 1.170696973800659
2.509053945541382 2.27502703666687
0.6091091632843018 0.7068419456481934
2.134448051452637 2.396984100341797
1.109308004379272 1.113898992538452
0.733705997467041 0.7294750213623047
0.9606759548187256 1.058531999588013
0.2456841468811035 0.3436799049377441
0.9254269599914551 0.8794770240783691
3.19900107383728 3.174510955810547
0.9813508987426758 1.128293991088867
0.322235107421875 0.4129230976104736
1.13752293586731 1.278489828109741
2.333566188812256 2.626656055450439
1.13813304901123 1.253162860870361
1.192663192749023 1.051701068878174
0.2215540409088135 0.3322877883911133
3.559581995010376 3.738263845443726
0.388801097869873 0.5453410148620605
2.601800203323364 2.403942108154297
0.4571609497070312 0.5053040981292725
1.135430812835693 1.24978494644165
1.263086080551147 1.430914163589478
2.164387941360474 2.069971084594727
2.662642002105713 2.84310507774353
1.175099849700928 1.411993026733398
1.272867202758789 1.216885805130005
0.3153681755065918 0.3989009857177734
0.8525559902191162 1.005454063415527
1.152878046035767 1.27677321434021
0.6700069904327393 0.7569119930267334
1.77363109588623 2.025812149047852
0.5130012035369873 0.613339900970459
1.620476007461548 1.476830005645752
1.993196964263916 2.206625938415527
1.327062845230103 1.153400897979736
2.238095998764038 2.427950143814087
2.382255077362061 2.414815187454224
0.2630689144134521 0.3757288455963135
0.4406938552856445 0.560081958770752
0.2048239707946777 0.3031020164489746
2.356966972351074 2.571908950805664
0.6466140747070312 0.766416072845459
2.193222999572754 1.940551996231079
0.7767260074615479 0.7630319595336914
0.6722218990325928 0.6765291690826416
0.3566751480102539 0.4419820308685303
3.251539945602417 2.988194942474365
1.261186122894287 1.413884878158569
1.261499166488647 1.305666923522949
1.393450021743774 1.348226070404053
0.1649792194366455 0.26186203956604
0.5008959770202637 0.5848691463470459
1.488237142562866 1.634019136428833
1.091000080108643 1.267299890518188
0.7725789546966553 0.851524829864502
0.6032238006591797 0.6684238910675049
1.258547067642212 1.28544020652771
2.113057851791382 2.654653072357178
0.4625401496887207 0.5899429321289062
1.627135992050171 1.820214986801147
0.7727980613708496 0.8761401176452637
0.7108819484710693 0.8139820098876953
2.276909112930298 2.473640918731689
1.694275856018066 1.808701038360596
1.304407119750977 1.283710956573486
2.135972023010254 2.212915897369385
0.163395881652832 0.2621500492095947
0.273345947265625 0.3739540576934814
0.9476730823516846 0.9652040004730225
2.259088039398193 2.278036117553711
0.6872110366821289 0.7595760822296143
0.4743349552154541 0.5591080188751221
2.142757892608643 2.408295869827271
0.5716350078582764 0.6907510757446289
0.6801149845123291 0.8397910594940186
2.193322896957397 2.678800106048584
1.183663129806519 1.139584064483643
0.2466790676116943 0.347987174987793
0.7963018417358398 0.9605131149291992
1.22101902961731 1.226325988769531
0.6985750198364258 0.9151520729064941
0.187708854675293 0.2835550308227539
0.795914888381958 0.8350129127502441
0.7905228137969971 0.837324857711792
0.6367418766021729 0.6980080604553223
2.312736034393311 2.090782165527344
1.1650230884552 1.191731929779053
2.327421903610229 2.373638868331909
2.117039918899536 2.074198961257935
1.198188066482544 1.375337839126587
0.4887468814849854 0.5697329044342041
0.1641161441802979 0.257673978805542
0.672173023223877 0.7725880146026611
2.013021945953369 2.088733911514282
0.5261638164520264 0.5933990478515625
0.7934689521789551 1.003071784973145
0.3041632175445557 0.3907139301300049
2.214709997177124 2.242579936981201
0.7128498554229736 0.7162439823150635
0.2599470615386963 0.3596432209014893
0.5116589069366455 0.5690648555755615
0.7543118000030518 0.8598480224609375
0.636693000793457 0.8252220153808594
0.1843729019165039 0.2736339569091797
0.8650288581848145 0.9201350212097168
2.581923007965088 2.558367013931274
0.1625609397888184 0.2545850276947021
0.8702008724212646 0.8707079887390137
3.621634006500244 4.494850873947144
2.176352977752686 2.063265085220337
0.4296479225158691 0.5219120979309082
1.023575067520142 1.009944915771484
1.282034873962402 1.526769161224365
3.821949005126953 4.427444934844971
0.628633975982666 0.6882781982421875
2.449856042861938 2.329455852508545
0.3409719467163086 0.4210889339447021
0.4583239555358887 0.54532790184021
2.032673835754395 2.053323984146118
0.3919529914855957 0.4431459903717041
2.292153835296631 2.143312931060791
0.2897131443023682 0.3776800632476807
3.831321001052856 3.484331846237183
0.1944098472595215 0.3073878288269043
0.6108479499816895 0.6778709888458252
0.234173059463501 0.3425211906433105
2.187435150146484 2.209465980529785
2.293164014816284 2.167655944824219
0.1456029415130615 0.2466740608215332
2.810006856918335 2.865218162536621
2.365219116210938 2.673795938491821
2.340274095535278 2.073334932327271
2.247535943984985 2.060396909713745
1.475999116897583 1.520962953567505
0.1952648162841797 0.2929058074951172
2.26382303237915 2.447045087814331
0.3129069805145264 0.3980948925018311
0.1620159149169922 0.2620079517364502
1.15903902053833 1.267207145690918
0.3161380290985107 0.4509880542755127
1.127867937088013 1.065857172012329
2.312404155731201 2.204974889755249
1.139614105224609 1.357757091522217
0.1787750720977783 0.2704780101776123
0.4176979064941406 0.4661219120025635
0.374323844909668 0.5174200534820557
0.2757728099822998 0.3874068260192871
0.6899819374084473 0.7302460670471191
2.407719850540161 2.360562086105347
2.238514184951782 2.087584972381592
0.2997679710388184 0.3985788822174072
1.635842084884644 1.630485057830811
1.082845211029053 1.254868984222412
1.104799032211304 1.157667875289917
0.6658999919891357 0.7061219215393066
2.010969161987305 2.381481885910034
1.280310869216919 1.365815877914429
0.2608590126037598 0.3389530181884766
1.925116777420044 2.255705833435059
0.1620171070098877 0.2567400932312012
0.471243143081665 0.587658166885376
0.8232409954071045 0.8235049247741699
0.4699091911315918 0.5152909755706787
1.928492069244385 1.946441888809204
2.234013080596924 2.389773845672607
0.4392859935760498 0.5230059623718262
0.6580660343170166 0.7473328113555908
1.434350967407227 1.607195138931274
0.3937838077545166 0.4721100330352783
2.149110078811646 2.108158111572266
0.1410670280456543 0.2368550300598145
0.5439960956573486 0.6495859622955322
0.4560320377349854 0.515625
0.458125114440918 0.5846610069274902
2.940675973892212 2.776895046234131
2.00813889503479 2.355347871780396
2.047852039337158 1.955968856811523
1.12758207321167 1.194354057312012
0.5561821460723877 0.5940179824829102
0.8927950859069824 0.9845521450042725
2.160306930541992 2.148340940475464
0.3433248996734619 0.4056410789489746
2.505535125732422 2.484745025634766
2.291141986846924 2.465245962142944
1.439156055450439 1.567437887191772
0.5746290683746338 0.6108441352844238
2.149443864822388 2.067346096038818
0.2756960391998291 0.3616490364074707
1.094776153564453 1.209146976470947
0.1614730358123779 0.2554199695587158
0.1936421394348145 0.2896690368652344
0.309384822845459 0.3853669166564941
1.448813199996948 1.412049055099487
1.146646022796631 1.209687948226929
2.099135875701904 2.073753118515015
0.9704408645629883 1.243139028549194
2.038120031356812 2.015444993972778
1.045230865478516 1.213320970535278
0.2334990501403809 0.3245348930358887
2.262947082519531 2.161986827850342
0.3475048542022705 0.4748208522796631
1.867600202560425 2.250438928604126
0.7146461009979248 0.7186758518218994
2.315992116928101 2.221280097961426
0.5980169773101807 0.6261599063873291
2.206363916397095 2.418837070465088
0.3190422058105469 0.4183399677276611
2.037812948226929 2.267008066177368
1.252051830291748 1.376956939697266
0.7772011756896973 0.9093599319458008
0.7088642120361328 0.7425839900970459
0.1750168800354004 0.2652609348297119
0.8709180355072021 0.8601219654083252
0.8734550476074219 0.8412120342254639
0.8319699764251709 0.9273748397827148
0.3388478755950928 0.4101238250732422
0.2132759094238281 0.2967419624328613
1.623033046722412 1.521630048751831
1.444758892059326 1.504111051559448
6.492460966110229 5.816086053848267
0.2357990741729736 0.3457629680633545
0.6342840194702148 0.6990699768066406
0.7694261074066162 0.9088490009307861
2.139851808547974 2.16798996925354
2.124748945236206 2.296097040176392
0.8930089473724365 1.027446031570435
0.7318820953369141 0.8651690483093262
1.310176134109497 1.243258953094482
1.309997797012329 1.316858053207397
0.5071611404418945 0.5533170700073242
0.8049719333648682 0.9997119903564453
3.752554893493652 3.414009094238281
2.066709995269775 2.219822883605957
0.2334771156311035 0.3150041103363037
0.934805154800415 1.033432960510254
2.422929048538208 2.244228839874268
0.7438051700592041 0.7516458034515381
0.2647891044616699 0.3402688503265381
2.087843179702759 1.870305061340332
1.049591064453125 1.103343963623047
2.225769996643066 2.10559606552124
0.3625631332397461 0.4704790115356445
0.192141056060791 0.2818601131439209
2.373884916305542 2.324209928512573
0.8266780376434326 0.8719468116760254
2.120887994766235 2.274994850158691
0.8184411525726318 0.8942270278930664
0.3780791759490967 0.4692180156707764
0.2140190601348877 0.3115799427032471
0.4983940124511719 0.6275670528411865
0.4605989456176758 0.5912561416625977
2.266710042953491 2.086649179458618
0.9120500087738037 1.039432048797607
2.116934061050415 1.98079514503479
1.121915817260742 1.258080005645752
0.2130599021911621 0.2926430702209473
0.4330480098724365 0.4621970653533936
2.282041788101196 2.391700029373169
0.2645318508148193 0.351963996887207
0.4404098987579346 0.5535149574279785
1.167778015136719 1.160599946975708
2.6734778881073 2.542700052261353
0.3333837985992432 0.4203641414642334
0.1557919979095459 0.2526578903198242
3.24591588973999 3.223817825317383
2.520793914794922 2.330672979354858
0.2143659591674805 0.3015079498291016
0.1356770992279053 0.231316089630127
0.2075948715209961 0.294389009475708
0.1747729778289795 0.2703139781951904
0.1617031097412109 0.253993034362793
1.389128923416138 1.640837907791138
1.149299144744873 1.426954030990601
0.7689900398254395 0.8831489086151123
0.755141019821167 0.9951069355010986
2.166285037994385 1.992496967315674
1.099900007247925 1.247066020965576
0.8004899024963379 0.930023193359375
2.248378992080688 2.44477391242981
0.5233688354492188 0.6212999820709229
0.6419708728790283 0.7539939880371094
0.948775053024292 0.9402148723602295
2.127669095993042 2.322525024414062
0.7143998146057129 0.749830961227417
0.5460741519927979 0.6600959300994873
1.079069137573242 1.239228963851929
0.4074740409851074 0.4899067878723145
0.3674111366271973 0.4391400814056396
1.274120092391968 1.40742301940918
0.5612969398498535 0.7086260318756104
0.1530280113220215 0.2470660209655762
1.267779111862183 1.261530876159668
0.2831628322601318 0.3914999961853027
0.8766689300537109 0.9991669654846191
0.3069939613342285 0.3904850482940674
2.38519811630249 2.472409963607788
0.8760299682617188 1.042279005050659
2.241192102432251 2.49239706993103
0.3833179473876953 0.4728448390960693
1.137030124664307 1.24742317199707
0.5238850116729736 0.5873279571533203
0.5796380043029785 0.6131980419158936
0.8683080673217773 0.9108941555023193
1.091080904006958 1.303276062011719
1.109884977340698 1.207704067230225
0.6446499824523926 0.6704349517822266
0.7120270729064941 0.7739050388336182
2.266576051712036 2.218415021896362
0.1744239330291748 0.2724220752716064
2.225903034210205 2.058717012405396
0.5925970077514648 0.7061140537261963
0.855496883392334 0.864797830581665
0.8246169090270996 0.8386490345001221
0.7332379817962646 0.8362550735473633
5.363079786300659 5.734889030456543
2.210299968719482 2.389873027801514
2.053474903106689 2.090181112289429
2.322559118270874 2.195092916488647
0.2553842067718506 0.3435730934143066
0.6640498638153076 0.6868140697479248
0.5298399925231934 0.5760829448699951
0.8443839550018311 0.9121119976043701
0.7905910015106201 0.8698320388793945
2.298931837081909 1.980446100234985
2.379630088806152 2.190891981124878
0.7100141048431396 0.7347140312194824
0.5654609203338623 0.5752980709075928
1.92157506942749 2.272998809814453
3.7204909324646 3.793315887451172
0.6599211692810059 0.769320011138916
0.5829238891601562 0.6601052284240723
0.2282700538635254 0.3090109825134277
0.8824911117553711 0.948991060256958
0.5859379768371582 0.7115669250488281
2.153673887252808 2.228667974472046
0.5615041255950928 0.6756088733673096
1.350855827331543 1.21822714805603
0.8732569217681885 0.9962239265441895
0.6618809700012207 0.7380118370056152
1.26993203163147 1.138589859008789
0.8222630023956299 0.9972400665283203
0.2188470363616943 0.3063571453094482
2.183068990707397 2.19923996925354
2.439960956573486 2.166993141174316
0.1776590347290039 0.2701470851898193
0.1905720233917236 0.2838990688323975
0.8817169666290283 0.8474230766296387
2.349061012268066 2.356765985488892
2.121289014816284 2.317838907241821
0.609544038772583 0.7050879001617432
2.13572096824646 2.32932186126709
1.572475910186768 1.521121978759766
1.254657983779907 1.089631795883179
0.9827489852905273 1.080548048019409
2.263381958007812 2.124220132827759
0.6546940803527832 0.7188160419464111
2.403511047363281 2.251112937927246
2.30833101272583 2.243281126022339
0.8857319355010986 0.9477770328521729
0.9872469902038574 1.096299171447754
0.8995280265808105 0.8824331760406494
0.2084810733795166 0.2995738983154297
2.640374898910522 2.505701065063477
1.922163009643555 2.291754007339478
1.891703128814697 2.098492860794067
0.8165302276611328 0.9671640396118164
0.8424811363220215 0.9220480918884277
0.5860209465026855 0.6114480495452881
0.5715367794036865 0.7130520343780518
1.197473049163818 1.274163961410522
2.492143869400024 2.004158973693848
1.870434999465942 1.655333042144775
0.2356619834899902 0.3293688297271729
2.36129903793335 2.293187141418457
0.3476040363311768 0.4270849227905273
1.157350063323975 1.228296041488647
0.5064709186553955 0.5451128482818604
0.7148189544677734 0.8174829483032227
0.2703611850738525 0.3651490211486816
0.8115508556365967 0.8945479393005371
0.562736988067627 0.6854240894317627
0.6038191318511963 0.7752368450164795
0.5379090309143066 0.6127421855926514
0.1809499263763428 0.2679510116577148
0.9728708267211914 1.034667015075684
0.2415850162506104 0.3440501689910889
0.4902608394622803 0.5777180194854736
2.359225034713745 2.754412889480591
2.218147993087769 2.172171115875244
1.159312963485718 1.252299070358276
0.6742880344390869 0.844581127166748
0.1475350856781006 0.2441079616546631
0.6552000045776367 0.7205648422241211
2.089254140853882 2.249521970748901
0.3832430839538574 0.4555439949035645
2.210742950439453 2.157309055328369
0.2089939117431641 0.2974531650543213
2.268354892730713 2.167675018310547
2.25436806678772 2.278965950012207
1.109011888504028 1.181169986724854
0.9538841247558594 1.012156963348389
0.4885120391845703 0.5624020099639893
0.2886948585510254 0.3867580890655518
0.6460609436035156 0.7487149238586426
0.6010580062866211 0.6710259914398193
0.9802460670471191 1.127596855163574
0.5177860260009766 0.5528979301452637
0.6304440498352051 0.6891801357269287
0.1817679405212402 0.2764339447021484
0.5967309474945068 0.6579909324645996
0.1573328971862793 0.2509760856628418
1.237270832061768 1.248672008514404
0.4791390895843506 0.5715229511260986
1.101215124130249 1.242048978805542
2.174885034561157 2.346944093704224
0.4449219703674316 0.5548548698425293
0.2380380630493164 0.3310348987579346
0.1608119010925293 0.2565929889678955
0.8158929347991943 0.903717041015625
0.4206600189208984 0.5242550373077393
0.3450858592987061 0.4490518569946289
0.4766850471496582 0.5447649955749512
1.168551921844482 1.338989019393921
0.2002770900726318 0.2944419384002686
0.5916130542755127 0.6713039875030518
0.7964999675750732 0.82623291015625
0.2812929153442383 0.3850908279418945
2.156147003173828 2.23601222038269
0.3115460872650146 0.3735129833221436
0.5589079856872559 0.7080271244049072
0.8425889015197754 1.092165946960449
2.288838148117065 2.263141870498657
1.201460123062134 1.20258903503418
2.247864961624146 2.40795111656189
0.5533750057220459 0.6451430320739746
0.161236047744751 0.2598049640655518
1.608190059661865 1.519859075546265
0.7012331485748291 0.7750670909881592
2.161315202713013 2.221325874328613
2.219603061676025 2.176517963409424
2.475986957550049 2.498517990112305
2.311088800430298 2.284908056259155
0.9643609523773193 0.95271897315979
1.338467121124268 1.069552898406982
1.188199043273926 1.265471935272217
0.8014888763427734 0.9013309478759766
2.198292970657349 2.267068862915039
1.028182029724121 1.197425127029419
2.255670070648193 2.414430856704712
0.3494870662689209 0.4597690105438232
2.098663806915283 2.167443990707397
2.200348138809204 2.147264957427979
0.9810500144958496 1.017837047576904
2.312324047088623 2.636002063751221
0.4374430179595947 0.5245580673217773
0.790543794631958 0.9803531169891357
0.3536989688873291 0.4545350074768066
0.2495148181915283 0.3637721538543701
0.9116990566253662 0.888463020324707
0.8509061336517334 0.8875439167022705
2.097919940948486 2.122148990631104
0.9839270114898682 1.219494104385376
2.150559902191162 2.069339036941528
2.291206836700439 2.225053071975708
2.368785858154297 2.212699890136719
1.204725027084351 1.317640066146851
2.021121025085449 2.086230039596558
0.6585030555725098 0.7139711380004883
0.6468219757080078 0.7969961166381836
0.8452489376068115 0.9604580402374268
0.5513989925384521 0.5955779552459717
0.155663013458252 0.2906820774078369
0.6687209606170654 0.7745718955993652
0.5193979740142822 0.5746560096740723
0.8431639671325684 0.8294219970703125
1.382107019424438 1.438395023345947
0.2211620807647705 0.2957918643951416
1.112323045730591 1.264063119888306
1.700409889221191 1.568333148956299
2.034106969833374 2.059484004974365
1.77545690536499 1.748653888702393
2.371879100799561 2.376853942871094
1.173579931259155 1.238598108291626
0.3105480670928955 0.385545015335083
2.160066843032837 2.251904010772705
0.8287878036499023 0.9607429504394531
0.1845030784606934 0.2992048263549805
1.85918402671814 2.311499118804932
0.4468588829040527 0.4986739158630371
0.2777838706970215 0.3789491653442383
1.399136066436768 1.425729990005493
0.8030240535736084 0.9751038551330566
1.182384014129639 1.235249042510986
0.7906548976898193 0.8927140235900879
0.1917641162872314 0.2736020088195801
2.559440851211548 2.179682970046997
1.238639116287231 1.153249025344849
0.2005729675292969 0.292140007019043
0.202017068862915 0.3325200080871582
2.157175064086914 2.321514844894409
0.576016902923584 0.7187061309814453
2.265851020812988 2.289697885513306
2.86194896697998 2.611907005310059
0.673861026763916 0.7370190620422363
0.161937952041626 0.2611610889434814
0.4938070774078369 0.609058141708374
2.324560165405273 2.539085149765015
2.493606090545654 2.342432022094727
2.233845949172974 2.247644186019897
0.8606209754943848 0.9139528274536133
1.549846887588501 1.719743967056274
0.8522951602935791 1.061928987503052
0.7310431003570557 0.8114099502563477
0.6346831321716309 0.6886188983917236
1.15753698348999 1.340418100357056
0.2902600765228271 0.3961148262023926
2.028856992721558 2.054216861724854
0.6064879894256592 0.6904151439666748
0.8799989223480225 0.9579160213470459
2.465878963470459 2.121699094772339
2.278815984725952 2.176270961761475
0.2179529666900635 0.2882418632507324
0.2388741970062256 0.3242788314819336
0.6499450206756592 0.7965028285980225
2.129122018814087 2.456487894058228
2.085242033004761 2.019785165786743
0.2562541961669922 0.3439900875091553
1.873857975006104 2.061295986175537
2.087646961212158 2.111048936843872
1.210583925247192 1.326432943344116
0.471315860748291 0.5733959674835205
0.6089050769805908 0.6984398365020752
2.264923095703125 2.069423913955688
0.9055049419403076 1.07758903503418
3.050275802612305 3.002930164337158
0.9712581634521484 1.180665016174316
3.32836389541626 3.000760078430176
0.5458869934082031 0.6128449440002441
0.4060142040252686 0.5526649951934814
0.4874880313873291 0.5893409252166748
0.2763087749481201 0.3293788433074951
1.190232992172241 1.265867948532104
2.13912296295166 2.259548902511597
1.292846918106079 1.321103096008301
0.979525089263916 1.069061994552612
3.891480207443237 4.052673101425171
2.686628103256226 2.975734233856201
0.7243940830230713 0.8141641616821289
0.3048319816589355 0.3843631744384766
0.2652420997619629 0.3688299655914307
1.24695897102356 1.282113790512085
0.9035720825195312 1.070487976074219
0.5520448684692383 0.6593389511108398
2.292650938034058 2.05213189125061
2.469605922698975 2.321426153182983
1.213598012924194 1.358089923858643
1.05676794052124 1.313543081283569
0.1352541446685791 0.2492029666900635
0.1666109561920166 0.2453429698944092
2.099367141723633 2.128520965576172
1.753425121307373 1.88486909866333
0.6172308921813965 0.7175028324127197
2.315091848373413 2.335839033126831
0.4353480339050293 0.5425460338592529
1.252175092697144 1.246087789535522
2.163053035736084 2.271994113922119
2.254380941390991 2.246473073959351
0.7642931938171387 0.9287140369415283
0.6974420547485352 0.7493159770965576
0.4667887687683105 0.5242359638214111
2.426525115966797 2.337423086166382
0.2681288719177246 0.3972899913787842
0.9573261737823486 1.057926177978516
2.425240039825439 2.218250036239624
0.2498281002044678 0.3454461097717285
1.157007932662964 1.165356159210205
2.278645038604736 2.300029993057251
0.1334540843963623 0.2311398983001709
1.469933986663818 1.489224910736084
0.6512889862060547 0.7181699275970459
2.296259880065918 2.204096078872681
2.256848096847534 2.266618013381958
1.146216154098511 1.21219801902771
0.7524378299713135 0.8782541751861572
2.287805080413818 2.217791080474854
1.041715860366821 1.39362096786499
2.971909999847412 2.492993116378784
1.577084064483643 1.510905981063843
0.8600959777832031 0.8937239646911621
2.209123134613037 1.955371856689453
1.027469873428345 1.141697883605957
0.2295458316802979 0.2936739921569824
1.444611072540283 1.643667936325073
1.029016971588135 1.194265127182007
0.4951701164245605 0.5469779968261719
0.8550798892974854 0.8083000183105469
1.22072696685791 1.350144147872925
0.8907251358032227 0.9229609966278076
0.5323231220245361 0.6185200214385986
0.1494789123535156 0.2641408443450928
1.120337009429932 1.035275936126709
0.7726199626922607 0.7840650081634521
0.6354548931121826 0.6911969184875488
0.3586668968200684 0.4564151763916016
0.4130079746246338 0.5291171073913574
0.8016939163208008 0.9409430027008057
2.097301959991455 2.204149961471558
0.3644979000091553 0.5030109882354736
1.257040977478027 1.257827043533325
0.3772718906402588 0.487199068069458
2.031985998153687 2.255774021148682
0.8079540729522705 0.8871698379516602
0.7753801345825195 0.8715291023254395
2.094666004180908 2.061517953872681
0.2975368499755859 0.3775949478149414
2.275228977203369 2.414602041244507
0.4684889316558838 0.5845210552215576
0.1989338397979736 0.3010070323944092
1.982805967330933 2.195487976074219
2.399066209793091 2.188148975372314
2.539202213287354 2.258926868438721
1.317093133926392 1.267438173294067
2.241267919540405 2.200801134109497
2.993092060089111 3.512846946716309
1.372799158096313 1.631309986114502
0.8739249706268311 0.9198369979858398
2.070889949798584 2.192711114883423
0.5546700954437256 0.6696829795837402
0.46909499168396 0.5770161151885986
0.9982190132141113 1.034065008163452
1.228364944458008 1.205816984176636
0.3037679195404053 0.3934290409088135
0.2105801105499268 0.3188178539276123
0.8304910659790039 0.9924130439758301
1.986959934234619 2.507994890213013
0.5592691898345947 0.614210844039917
0.8948228359222412 1.083793878555298
0.9488458633422852 1.066833019256592
0.3415830135345459 0.4292788505554199
1.395872116088867 1.305005073547363
2.483686923980713 2.230067014694214
0.185060977935791 0.2771830558776855
0.3498530387878418 0.4469468593597412
2.077603816986084 2.392882108688354
0.8626909255981445 0.9643990993499756
1.834175825119019 1.930707931518555
1.136247873306274 1.263723850250244
0.7601439952850342 0.9567530155181885
2.146039962768555 2.305234909057617
1.991888046264648 2.295344114303589
2.253560066223145 2.403826951980591
0.8676609992980957 1.009676933288574
0.4133000373840332 0.4944078922271729
3.015275001525879 3.152447938919067
0.1737070083618164 0.2734470367431641
0.7177209854125977 0.7889111042022705
2.185137033462524 2.218584060668945
0.4268639087677002 0.545982837677002
0.561521053314209 0.6105630397796631
0.6759989261627197 0.7867310047149658
0.2214159965515137 0.3140599727630615
0.1410369873046875 0.238563060760498
0.3602080345153809 0.4847290515899658
0.4995989799499512 0.5393469333648682
2.046101093292236 2.341385126113892
0.8621330261230469 0.9264340400695801
1.309074878692627 1.559802055358887
2.509777069091797 2.416521787643433
2.847275018692017 2.907037973403931
0.3100349903106689 0.405217170715332
0.4567289352416992 0.530163049697876
0.2995600700378418 0.3769159317016602
2.233258008956909 2.035456895828247
0.93973708152771 1.151982069015503
0.3841280937194824 0.4892799854278564
0.8714120388031006 0.9016659259796143
0.6121501922607422 0.7045938968658447
2.208998918533325 2.511488914489746
2.049937009811401 1.771403074264526
0.8231308460235596 0.7863450050354004
0.8556370735168457 0.9939370155334473
2.127535104751587 2.215716123580933
2.157565116882324 2.379281997680664
0.4767708778381348 0.559837818145752
0.7806282043457031 0.8738038539886475
0.8597011566162109 0.8946430683135986
0.4521279335021973 0.5612080097198486
1.381314039230347 1.73664402961731
0.3113830089569092 0.401569128036499
0.8407130241394043 0.9607748985290527
0.2333259582519531 0.3166000843048096
2.357964038848877 2.609866142272949
2.246304035186768 2.169280052185059
0.5712239742279053 0.5875420570373535
0.153656005859375 0.2516319751739502
0.3235979080200195 0.4390308856964111
2.329921007156372 2.552754878997803
0.8422820568084717 0.9126229286193848
1.180613040924072 1.153773069381714
2.291549921035767 2.132949829101562
1.403057098388672 1.530344009399414
0.4987590312957764 0.5952849388122559
0.8093419075012207 0.9401988983154297
0.8110840320587158 0.9241418838500977
0.1461760997772217 0.2468419075012207
2.156862020492554 2.411842107772827
0.6665527820587158 0.7601809501647949
1.382024049758911 1.474247932434082
0.2798898220062256 0.3622970581054688
0.4858968257904053 0.565546989440918
1.776301860809326 2.036725044250488
1.525331020355225 1.418390989303589
0.868074893951416 1.009825944900513
2.165760040283203 2.141875028610229
1.140398979187012 1.163516998291016
4.02944803237915 4.021614074707031
0.2469930648803711 0.3336141109466553
0.7046711444854736 0.7469959259033203
0.9138550758361816 1.15111780166626
0.3212769031524658 0.4077389240264893
0.79830002784729 0.8372819423675537
3.494349002838135 3.872261047363281
0.4731400012969971 0.5808060169219971
1.147302865982056 1.192625999450684
0.4566719532012939 0.4989118576049805
1.123451948165894 1.233108043670654
0.5614562034606934 0.680109977722168
0.6081500053405762 0.7148380279541016
1.382597923278809 1.538786172866821
2.41169810295105 2.170431852340698
2.150346040725708 2.137049913406372
0.4953849315643311 0.5964999198913574
2.252948999404907 2.365904808044434
0.7765049934387207 0.8353219032287598
2.024401903152466 2.194516181945801
0.9024460315704346 1.063482046127319
0.5099132061004639 0.555164098739624
1.023103952407837 1.013983964920044
0.5436890125274658 0.7002670764923096
0.8469579219818115 0.8588161468505859
2.344887018203735 2.180576086044312
1.255427122116089 1.450172901153564
0.3552761077880859 0.4194629192352295
0.6415259838104248 0.6778981685638428
1.124161005020142 1.306981086730957
2.338660001754761 2.243314981460571
0.350316047668457 0.4135642051696777
1.087131977081299 1.120365142822266
0.2222189903259277 0.3266119956970215
1.241204023361206 1.195865154266357
1.231275081634521 1.313143014907837
2.10528302192688 2.103595018386841
3.33959698677063 3.215950012207031
1.025053024291992 1.068588018417358
0.5113620758056641 0.5773282051086426
0.3372759819030762 0.4428911209106445
0.4125730991363525 0.5281970500946045
2.155018091201782 2.390574932098389
0.7898828983306885 0.8550119400024414
0.2601821422576904 0.3521130084991455
2.248847007751465 1.980323076248169
0.8979690074920654 0.9978008270263672
2.365211009979248 1.904306888580322
2.482483148574829 2.166090965270996
0.1422829627990723 0.239793062210083
2.255214214324951 2.272401809692383
0.6107728481292725 0.70778489112854
0.7825500965118408 0.8953790664672852
0.6683740615844727 0.8008131980895996
4.672338962554932 4.764554023742676
0.8567578792572021 0.8274810314178467
0.417125940322876 0.4845960140228271
2.183430910110474 2.086137056350708
1.076956033706665 1.137831926345825
1.572057008743286 1.52509593963623
2.103405952453613 2.121972799301147
2.438163995742798 2.348861932754517
0.8763620853424072 0.9503040313720703
0.4568710327148438 0.5289580821990967
0.729546070098877 0.7925910949707031
0.5766639709472656 0.7020840644836426
0.27842116355896 0.4131088256835938
0.5723140239715576 0.7247879505157471
2.2815101146698 2.225475788116455
0.574721097946167 0.6851038932800293
2.040106058120728 2.208791971206665
0.2081859111785889 0.3067569732666016
0.4864540100097656 0.5829010009765625
0.1921579837799072 0.2884659767150879
0.2058439254760742 0.3013069629669189
0.4367320537567139 0.498978853225708
1.312320947647095 1.33488392829895
2.283937931060791 2.247794151306152
2.119257926940918 1.978533029556274
0.3075251579284668 0.40311598777771
0.8329248428344727 0.8988080024719238
2.103756904602051 2.182750940322876
1.245231151580811 1.229578971862793
0.1640160083770752 0.2574591636657715
2.184073925018311 2.505146980285645
1.076046943664551 1.303709030151367
0.5580871105194092 0.6238639354705811
0.7725789546966553 0.922935962677002
0.2374279499053955 0.3210079669952393
0.5940840244293213 0.6534731388092041
2.124706029891968 2.103043079376221
2.032430171966553 2.325687170028687
2.353628158569336 2.459964990615845
0.31768798828125 0.4032859802246094
2.064919948577881 2.039168119430542
2.01494288444519 2.075371026992798
0.6689789295196533 0.7621519565582275
0.2565701007843018 0.3521201610565186
0.803973913192749 0.9278678894042969
0.1941201686859131 0.2884278297424316
2.334459066390991 2.306264162063599
0.169327974319458 0.2707970142364502
2.188261032104492 2.143529891967773
2.339056015014648 2.25609302520752
2.365828990936279 2.77524995803833
3.100028991699219 2.72692608833313
1.041785001754761 1.108977794647217
0.7855501174926758 0.8250439167022705
0.1551139354705811 0.2513909339904785
0.4328169822692871 0.5699169635772705
2.308449029922485 2.340775966644287
0.3979887962341309 0.4897689819335938
0.3264451026916504 0.4027199745178223
0.1604440212249756 0.2570970058441162
0.8102529048919678 0.8605000972747803
1.590463161468506 1.539638042449951
2.440054893493652 2.293482065200806
0.2315840721130371 0.3355519771575928
1.106622934341431 1.230023145675659
2.167279958724976 2.18693208694458
0.2615220546722412 0.3431248664855957
0.8075261116027832 0.8461029529571533
0.7031879425048828 0.7422630786895752
0.6069130897521973 0.6195201873779297
2.066869974136353 2.366408824920654
0.808560848236084 0.8841071128845215
1.805170774459839 2.269406080245972
1.038993120193481 1.014186143875122
0.4354939460754395 0.5971410274505615
2.406708002090454 2.152589082717896
0.3795690536499023 0.451786994934082
0.4824941158294678 0.5474960803985596
0.7271478176116943 0.774385929107666
1.995291948318481 2.520293951034546
2.125753164291382 2.014985799789429
1.566839933395386 1.782330989837646
1.161014080047607 1.189043998718262
2.185145854949951 2.203054904937744
0.2187199592590332 0.3188560009002686
4.401065111160278 4.088200092315674
2.321526050567627 2.128619909286499
2.271076917648315 2.157472848892212
1.817766189575195 2.128574848175049
2.414952039718628 2.329694986343384
2.098372936248779 2.409349918365479
0.2812058925628662 0.3924019336700439
2.260586977005005 2.104501962661743
0.9034049510955811 1.002620935440063
2.445965051651001 2.440870046615601
2.187031030654907 2.332273960113525
2.219916820526123 2.43057107925415
0.373643159866333 0.4923191070556641
1.142071962356567 1.307081937789917
0.186967134475708 0.3174128532409668
0.2997360229492188 0.4059789180755615
0.4966540336608887 0.5740351676940918
2.39542293548584 2.56779408454895
0.1788890361785889 0.2873730659484863
0.8870158195495605 0.9254450798034668
0.6239850521087646 0.6566691398620605
0.4714579582214355 0.5998671054840088
1.18083119392395 1.179547786712646
2.053122997283936 2.098970890045166
0.9384820461273193 1.063674926757812
2.326488018035889 2.237675189971924
1.524026155471802 1.425664901733398
1.324012041091919 1.268853902816772
2.405462026596069 2.096914052963257
2.506865978240967 2.367249965667725
2.210021018981934 2.32359790802002
1.261169195175171 1.389111042022705
2.2480149269104 2.280178070068359
0.5995879173278809 0.7211761474609375
1.079845905303955 1.11688494682312
1.972810029983521 2.469943046569824
2.121964931488037 2.527308940887451
0.2098920345306396 0.3312869071960449
1.750789880752563 1.784551858901978
0.3448379039764404 0.4175729751586914
0.7439339160919189 0.9116711616516113
0.2303159236907959 0.3433940410614014
1.208760023117065 1.12739896774292
2.096933841705322 2.365587949752808
0.8742220401763916 0.8877248764038086
0.2300748825073242 0.3266570568084717
0.5276780128479004 0.6309449672698975
0.1728739738464355 0.2717981338500977
2.381482839584351 2.338544130325317
2.476978063583374 2.380941152572632
0.6821410655975342 0.9186470508575439
2.11705493927002 2.3055579662323
1.783026933670044 1.580392122268677
0.8148219585418701 0.9485571384429932
2.500639915466309 2.361992835998535
2.472931146621704 2.661442995071411
2.395727872848511 2.302887916564941
2.50432300567627 2.211434841156006
0.9431629180908203 1.025141000747681
2.429308176040649 2.429678916931152
0.7586040496826172 0.9999451637268066
1.217861890792847 1.166249990463257
0.7105469703674316 0.7701599597930908
2.291992902755737 2.357735157012939
0.3659689426422119 0.4720399379730225
0.8267500400543213 0.9397380352020264
0.5172410011291504 0.6431388854980469
0.2654721736907959 0.3554830551147461
0.1599569320678711 0.2565340995788574
0.9157531261444092 1.027584791183472
0.8718810081481934 0.8498530387878418
2.275369167327881 2.188647031784058
0.9283428192138672 1.102171897888184
0.5909759998321533 0.7217528820037842
2.261089086532593 2.05980396270752
1.033078908920288 1.048381090164185
0.4457399845123291 0.5206570625305176
1.262015819549561 1.378245115280151
2.267760992050171 2.43334698677063
1.631034135818481 1.735517024993896
0.8550500869750977 0.8637681007385254
0.6364247798919678 0.704103946685791
0.2018918991088867 0.2952311038970947
0.8034541606903076 0.9664349555969238
2.252898931503296 2.198838949203491
0.8173069953918457 0.98089599609375
0.2814619541168213 0.3760077953338623
0.8977291584014893 0.9644608497619629
0.5429661273956299 0.6173508167266846
2.233880996704102 2.199449062347412
0.3027679920196533 0.3894968032836914
1.987157821655273 2.072021007537842
0.3757491111755371 0.4527308940887451
2.034260034561157 2.399800062179565
0.4676759243011475 0.5376951694488525
0.8233630657196045 0.9350109100341797
0.2625269889831543 0.3356571197509766
2.516654014587402 2.159039974212646
0.2379879951477051 0.3174948692321777
0.1423828601837158 0.2415430545806885
2.103288173675537 2.253255128860474
2.245154142379761 2.403704166412354
1.400558948516846 1.363804817199707
1.878270864486694 1.760209083557129
1.133336067199707 1.034053087234497
0.5384550094604492 0.601111888885498
0.7326910495758057 0.809581995010376
2.318821907043457 2.667623043060303
0.491070032119751 0.5831990242004395
1.348876953125 1.395634889602661
0.927811861038208 0.9940700531005859
2.342962026596069 2.322365045547485
0.8364510536193848 0.9065489768981934
0.1900770664215088 0.2726640701293945
1.460633039474487 1.394349098205566
1.033331871032715 1.05302095413208
0.1865949630737305 0.2691969871520996
2.907005786895752 3.050404071807861
0.6541271209716797 0.7467679977416992
2.457841873168945 2.447216033935547
0.2372479438781738 0.3314900398254395
2.100309133529663 2.298781156539917
0.3358252048492432 0.4256501197814941
1.22194504737854 1.305689096450806
1.210674047470093 1.268038988113403
0.2922940254211426 0.3773548603057861
0.4433319568634033 0.5647110939025879
2.331604957580566 2.249332189559937
0.1998519897460938 0.291417121887207
0.3840160369873047 0.4526448249816895
1.955152988433838 2.260661840438843
0.2338550090789795 0.3628330230712891
0.445084810256958 0.5137569904327393
0.2945799827575684 0.3911299705505371
0.5288460254669189 0.6948390007019043
0.6844451427459717 0.7316639423370361
2.285428047180176 2.194544792175293
1.270759105682373 1.220674991607666
0.7572228908538818 0.8143458366394043
0.3516449928283691 0.4580209255218506
0.5205750465393066 0.5785279273986816
0.7430918216705322 0.7574558258056641
1.434591054916382 1.661153078079224
0.4676730632781982 0.5967400074005127
0.484360933303833 0.5611910820007324
1.621573925018311 1.603939056396484
0.7239949703216553 0.705557107925415
0.6561770439147949 0.7265210151672363
2.065845966339111 2.109933137893677
0.4998888969421387 0.5674569606781006
2.349867105484009 2.196041107177734
2.470916986465454 2.423357009887695
1.136285066604614 1.170660018920898
1.080558061599731 1.240535020828247
0.3319540023803711 0.4057788848876953
0.8023738861083984 0.9063451290130615
0.5640051364898682 0.6259329319000244
2.445388078689575 2.365999937057495
0.2331099510192871 0.29892897605896
2.395156145095825 2.384665012359619
0.643265962600708 0.7526929378509521
1.15203595161438 1.365616798400879
0.5162289142608643 0.5397050380706787
0.582550048828125 0.6866860389709473
0.2025699615478516 0.3484089374542236
2.504506826400757 2.494279861450195
2.532871007919312 2.486459016799927
0.5340569019317627 0.6530308723449707
0.5055038928985596 0.597836971282959
0.4599339962005615 0.567223072052002
0.5171370506286621 0.6079890727996826
1.138794898986816 1.285846948623657
1.304013967514038 1.300419092178345
0.3125510215759277 0.3733758926391602
0.4512979984283447 0.5703999996185303
1.963634014129639 2.201621055603027
0.2600979804992676 0.3643338680267334
0.3136839866638184 0.3933119773864746
0.4579441547393799 0.5238180160522461
2.176784992218018 1.967010021209717
1.143756151199341 1.244109153747559
2.32998514175415 2.200732946395874
0.7244749069213867 0.8348009586334229
2.219820976257324 2.173239946365356
4.943049192428589 5.296746015548706
2.496339082717896 2.335268974304199
2.281081199645996 2.148327112197876
0.3726100921630859 0.4654769897460938
0.193397045135498 0.3130369186401367
0.7139558792114258 0.7709500789642334
0.6612279415130615 0.7345709800720215
1.016113996505737 1.091138124465942
2.318722009658813 2.199872970581055
2.280821084976196 2.367122173309326
0.5174188613891602 0.5968730449676514
0.822667121887207 0.8720970153808594
0.5102190971374512 0.5873839855194092
0.8981590270996094 1.013014793395996
2.540349960327148 2.235862970352173
0.3785970211029053 0.4646890163421631
0.132328987121582 0.2314820289611816
0.2066328525543213 0.3130230903625488
0.6348991394042969 0.7769951820373535
0.7409918308258057 0.7188599109649658
0.7941238880157471 0.8963220119476318
1.95753288269043 2.402760028839111
0.7629249095916748 0.7774350643157959
2.075148820877075 2.41557788848877
0.3044369220733643 0.3759889602661133
0.887610912322998 0.9937360286712646
0.6244771480560303 0.8029830455780029
0.8349249362945557 0.9135560989379883
0.7589130401611328 0.848452091217041
0.3006138801574707 0.3684830665588379
0.4736559391021729 0.5798020362854004
1.485142946243286 1.911852121353149
2.161576986312866 2.496471881866455
1.497467041015625 1.535369873046875
1.099429845809937 1.054231882095337
0.2735750675201416 0.3721778392791748
1.470694780349731 1.440773963928223
0.4125430583953857 0.4891319274902344
2.009562015533447 2.1684410572052
2.517693996429443 2.205854177474976
1.564228057861328 1.636552095413208
2.396243810653687 2.215698003768921
2.971371173858643 3.052511930465698
2.13255500793457 2.257083892822266
1.237901926040649 1.058330059051514
2.450607061386108 2.376704931259155
5.80834698677063 6.084707021713257
2.13784384727478 2.015820980072021
1.130466222763062 1.390660047531128
1.934422969818115 2.179043054580688
0.9124510288238525 1.025653839111328
0.3509230613708496 0.4125690460205078
2.238319873809814 2.270889043807983
2.261998176574707 2.110815048217773
0.4826629161834717 0.5726912021636963
0.5548479557037354 0.6183550357818604
2.488502025604248 2.197143077850342
0.2563080787658691 0.3500130176544189
0.6457340717315674 0.7789161205291748
2.086349964141846 2.19208288192749
1.090147972106934 1.183906078338623
0.9332690238952637 1.085808038711548
1.927781820297241 2.086436033248901
0.9365479946136475 1.033409118652344
0.8190159797668457 0.892503023147583
0.5029139518737793 0.5321271419525146
2.124375104904175 1.956408977508545
0.7942821979522705 0.7931489944458008
0.8640458583831787 0.9694168567657471
1.08768105506897 1.295261859893799
0.8114688396453857 0.8546261787414551
0.7252969741821289 0.9066698551177979
0.1494767665863037 0.247283935546875
2.942630052566528 3.315969944000244
0.3957769870758057 0.5355122089385986
1.433984994888306 1.564184904098511
0.2533278465270996 0.339008092880249
0.2885580062866211 0.3960180282592773
2.086321830749512 2.210705041885376
2.165294885635376 2.16500186920166
2.058378934860229 2.183424949645996
0.1832239627838135 0.2774019241333008
1.178879022598267 1.300158023834229
0.7622840404510498 0.9583890438079834
2.196236133575439 2.08805513381958
2.015916109085083 2.516772985458374
2.256254911422729 2.475728988647461
0.5360689163208008 0.5866880416870117
4.029232025146484 4.565720081329346
2.432069063186646 2.285159111022949
1.983097076416016 2.337809085845947
0.2067370414733887 0.2935600280761719
0.8433880805969238 0.9174420833587646
0.1829898357391357 0.2680990695953369
0.6132910251617432 0.6807470321655273
2.177964925765991 2.162320852279663
1.274932146072388 1.130221843719482
2.398396015167236 2.092381000518799
0.8358690738677979 0.8508210182189941
0.8480949401855469 0.8264310359954834
2.395503044128418 2.18187403678894
0.1362500190734863 0.2335169315338135
2.2415452003479 2.265673875808716
0.6497881412506104 0.6352648735046387
1.512350082397461 1.50938892364502
0.4013738632202148 0.5013480186462402
1.543193101882935 1.610399007797241
0.4124338626861572 0.5347192287445068
0.459846019744873 0.5506141185760498
0.6322588920593262 0.7584600448608398
2.379795074462891 2.27402400970459
0.8972790241241455 0.8425998687744141
1.090441942214966 1.233309984207153
1.581211805343628 1.808377981185913
0.1813240051269531 0.2831411361694336
0.771867036819458 0.8538520336151123
0.9408369064331055 1.034258127212524
4.089607000350952 3.327347993850708
0.266495943069458 0.3615779876708984
2.063446998596191 2.220510959625244
0.1772739887237549 0.2829740047454834
1.35027003288269 1.596640110015869
0.5834550857543945 0.6801900863647461
0.1688868999481201 0.2786369323730469
0.203279972076416 0.2999529838562012
3.177468061447144 2.761444807052612
2.204862117767334 2.36824893951416
0.343275785446167 0.4628047943115234
2.263327836990356 2.241940021514893
0.7895240783691406 0.8403799533843994
2.180256128311157 2.108510971069336
0.1748981475830078 0.2705299854278564
0.9107589721679688 1.029943943023682
2.347603797912598 2.078072071075439
1.615261077880859 1.417129993438721
1.179602861404419 1.001226902008057
0.9354958534240723 0.9974548816680908
2.290467977523804 2.112565040588379
1.933036088943481 2.145747900009155
0.1695840358734131 0.2615790367126465
0.8310849666595459 0.9045920372009277
0.3294839859008789 0.4177660942077637
2.278532981872559 2.317794799804688
0.9149720668792725 1.023873805999756
3.240118980407715 3.007184028625488
1.199162006378174 1.249423027038574
0.8473520278930664 0.9949378967285156
1.945823907852173 2.213620901107788
1.488456010818481 1.550323009490967
2.357441186904907 2.374667882919312
2.266369819641113 2.084017992019653
0.7596001625061035 0.835486888885498
2.0902419090271 2.275774002075195
0.8178300857543945 0.946570873260498
1.002361059188843 0.9205129146575928
1.151309967041016 1.343736171722412
1.525574922561646 1.421602010726929
0.2857849597930908 0.3701939582824707
1.361214876174927 1.37115216255188
0.6558690071105957 0.7234940528869629
1.253939867019653 1.21707010269165
1.555888891220093 1.520838022232056
0.8746891021728516 0.9669649600982666
1.247579097747803 1.333985090255737
2.312958955764771 2.042376041412354
0.1754150390625 0.270305871963501
2.301171779632568 2.302864074707031
0.4428770542144775 0.5075109004974365
0.1397190093994141 0.236361026763916
2.195312976837158 2.035803079605103
0.2973239421844482 0.4021098613739014
2.409900903701782 2.289870977401733
1.276849031448364 1.249074935913086
0.6521530151367188 0.7009928226470947
1.153852939605713 1.258362054824829
1.106187105178833 1.050734996795654
0.6804299354553223 0.7930099964141846
0.5243117809295654 0.6343648433685303
2.169817924499512 2.246490001678467
2.100490093231201 2.296056985855103
2.482270002365112 2.192960023880005
1.917704105377197 1.541987180709839
0.8544509410858154 0.9742610454559326
0.3636040687561035 0.426983118057251
0.9979269504547119 0.9590740203857422
0.6830658912658691 0.8294179439544678
0.8319771289825439 0.9992079734802246
0.6353371143341064 0.7487308979034424
1.991475105285645 2.194609880447388
0.5297839641571045 0.6542630195617676
2.336112976074219 2.19305419921875
2.258750915527344 2.302376985549927
1.418715953826904 1.380980014801025
1.185451984405518 1.379013061523438
0.3073699474334717 0.3958349227905273
0.2984049320220947 0.3916099071502686
0.1592729091644287 0.2704460620880127
1.032115936279297 1.017912149429321
1.197229862213135 1.487330913543701
0.4042708873748779 0.5000870227813721
2.250923156738281 2.000007152557373
0.6061580181121826 0.7284760475158691
0.8298370838165283 0.8727412223815918
2.059301853179932 2.247272968292236
0.1686689853668213 0.3012402057647705
2.402477025985718 2.000936985015869
0.1513268947601318 0.2678859233856201
0.5940990447998047 0.7053041458129883
0.8258731365203857 0.8336389064788818
1.989742994308472 2.426198959350586
1.088443040847778 1.067250967025757
3.217549085617065 3.626636981964111
1.067404985427856 1.149273872375488
2.309184074401855 2.031914949417114
0.1658768653869629 0.2926809787750244
2.31072998046875 2.292022228240967
0.334784984588623 0.4235341548919678
0.5463919639587402 0.6086959838867188
0.9893410205841064 1.149302959442139
0.6828091144561768 0.8311209678649902
0.8723950386047363 0.8278768062591553
0.2655148506164551 0.3384921550750732
0.1771869659423828 0.2460000514984131
0.2160491943359375 0.3204329013824463
2.517205953598022 2.442168951034546
2.450559854507446 2.191938161849976
2.242419958114624 2.320910930633545
2.086229801177979 2.212950944900513
0.3284130096435547 0.4512929916381836
2.150730133056641 2.242039203643799
3.491208076477051 3.218194961547852
1.483299970626831 1.387837886810303
0.4073691368103027 0.4921720027923584
0.8849790096282959 0.841580867767334
0.9530699253082275 1.023687124252319
2.922607183456421 2.928702116012573
0.3446998596191406 0.4755339622497559
1.98800802230835 2.100198030471802
0.2509090900421143 0.3658571243286133
0.8593060970306396 0.9375429153442383
2.237712860107422 2.223292112350464
1.226001024246216 1.147504091262817
1.448839902877808 1.434964895248413
1.187586784362793 1.203521966934204
1.138679027557373 1.078012943267822
2.05125093460083 2.096133947372437
0.1826410293579102 0.2771220207214355
0.2421998977661133 0.3336029052734375
0.7181580066680908 0.7674829959869385
0.9687609672546387 1.024250030517578
0.6341838836669922 0.7169549465179443
0.5971720218658447 0.7109658718109131
0.6456179618835449 0.7402060031890869
0.4356350898742676 0.4917190074920654
0.5127189159393311 0.5699667930603027
0.4894258975982666 0.5270919799804688
0.6196911334991455 0.7355890274047852
1.52538800239563 1.663282871246338
0.8392109870910645 0.9061079025268555
0.2815999984741211 0.3880350589752197
0.2720949649810791 0.3587260246276855
0.8240129947662354 0.8288640975952148
2.515417098999023 2.255629062652588
2.282741069793701 2.190280914306641
0.3296198844909668 0.4435968399047852
1.340666055679321 1.482547998428345
0.662743091583252 0.7489008903503418
2.75568413734436 2.712990045547485
0.8577051162719727 0.8392219543457031
1.315299034118652 1.471101999282837
0.4258089065551758 0.5243480205535889
1.202594041824341 1.331851005554199
0.7945899963378906 0.9505860805511475
1.192907810211182 1.317527055740356
2.77363109588623 2.75557804107666
0.6701741218566895 0.7800769805908203
0.1578879356384277 0.2590160369873047
1.217899084091187 1.126835107803345
0.7306239604949951 0.7820401191711426
0.6630539894104004 0.7100040912628174
1.998437881469727 2.176915884017944
1.236377954483032 1.202571868896484
2.057745933532715 2.291712045669556
1.089152097702026 1.220629930496216
2.40379786491394 2.133041143417358
2.154882907867432 2.447343826293945
1.94831395149231 1.993201971054077
0.2982759475708008 0.3937849998474121
2.214973926544189 2.056694030761719
0.422307014465332 0.5606739521026611
0.4729599952697754 0.5440950393676758
0.7868919372558594 0.856597900390625
0.6591591835021973 0.7705669403076172
0.2471139430999756 0.3378829956054688
1.194963216781616 1.330680131912231
0.7022988796234131 0.825098991394043
2.194905042648315 2.641109943389893
2.259606838226318 2.23045802116394
2.232486963272095 2.130010843276978
0.1424548625946045 0.2390050888061523
0.5166020393371582 0.5480470657348633
0.81308913230896 0.9885029792785645
1.155397176742554 1.281708002090454
0.2665319442749023 0.367570161819458
0.1967489719390869 0.2839269638061523
0.9794409275054932 1.024242162704468
0.4499831199645996 0.4957151412963867
1.980439901351929 2.255737066268921
1.061044931411743 1.154855966567993
2.170091152191162 2.32646107673645
0.7686629295349121 0.8279578685760498
0.1883101463317871 0.2799441814422607
3.375579118728638 3.239147901535034
0.5052201747894287 0.5744879245758057
1.166099071502686 1.107084035873413
2.041208982467651 2.071210145950317
1.99017596244812 2.25343918800354
2.355407953262329 1.935086011886597
0.4184999465942383 0.4944911003112793
2.19376802444458 2.340483903884888
0.7545218467712402 0.9683599472045898
3.110826969146729 3.665423154830933
0.280116081237793 0.3898401260375977
0.4015321731567383 0.4651198387145996
2.229587078094482 2.279238939285278
0.404062032699585 0.4990408420562744
0.1782059669494629 0.2800641059875488
2.308835983276367 2.407286882400513
0.337993860244751 0.4144308567047119
0.7678539752960205 0.830186128616333
0.3662090301513672 0.4659039974212646
1.297078132629395 1.269525051116943
0.1512770652770996 0.2827839851379395
2.230461120605469 2.229156017303467
0.9795660972595215 0.9565529823303223
2.388983011245728 2.353748798370361
0.1641387939453125 0.2745208740234375
1.094916105270386 1.213070869445801
0.5473029613494873 0.678246021270752
0.4116740226745605 0.5314028263092041
0.9337131977081299 0.9240450859069824
0.3240339756011963 0.4183440208435059
0.5105619430541992 0.6793909072875977
0.2817709445953369 0.3463668823242188
2.314011096954346 2.212766885757446
0.5095670223236084 0.5927932262420654
2.202000141143799 2.06549596786499
1.184926986694336 1.327044010162354
0.511599063873291 0.6420819759368896
0.4005658626556396 0.4171891212463379
2.20582914352417 2.22969388961792
0.3308258056640625 0.3749589920043945
0.438709020614624 0.5301120281219482
0.4063107967376709 0.4789929389953613
0.7682359218597412 0.8616719245910645
2.191421031951904 2.208142042160034
2.201479911804199 2.635622024536133
0.478302001953125 0.5585329532623291
2.395376920700073 2.236414909362793
0.6819438934326172 0.769136905670166
0.8350880146026611 0.8777279853820801
0.2228438854217529 0.3268289566040039
1.496226072311401 1.466233015060425
0.6245729923248291 0.7541520595550537
2.222334861755371 2.046235084533691
1.233851909637451 1.224824190139771
3.089175939559937 3.133573055267334
0.3293640613555908 0.4022419452667236
0.8302919864654541 0.9360189437866211
0.6886940002441406 0.8029298782348633
0.1698031425476074 0.2471261024475098
0.5923590660095215 0.6395699977874756
0.7985508441925049 0.9094369411468506
0.3441669940948486 0.4027080535888672
1.237679958343506 1.227584838867188
0.4703919887542725 0.528048038482666
0.7360939979553223 0.827660083770752
2.072008848190308 2.220675945281982
0.2534480094909668 0.333543062210083
0.201240062713623 0.296705961227417
2.208404064178467 2.417018890380859
2.101308107376099 2.244809150695801
0.3356029987335205 0.40519118309021
0.3323330879211426 0.4259059429168701
0.2508819103240967 0.3484361171722412
2.428374052047729 2.086033821105957
1.448523998260498 1.484510183334351
0.2334868907928467 0.35589599609375
0.9052028656005859 0.9126322269439697
0.4750070571899414 0.5392730236053467
2.303915977478027 1.972278833389282
0.8268179893493652 0.9656541347503662
0.6956357955932617 0.7962110042572021
1.533290863037109 1.53541898727417
0.5902369022369385 0.7871310710906982
1.329243898391724 1.357921123504639
0.3225820064544678 0.4166979789733887
2.269256114959717 2.282800912857056
1.099483966827393 1.116875886917114
0.7495379447937012 0.8905038833618164
0.2023229598999023 0.2974040508270264
0.1640808582305908 0.2585678100585938
0.2094230651855469 0.3132791519165039
0.9554500579833984 1.002917051315308
0.196613073348999 0.2983620166778564
2.009155988693237 2.108905076980591
0.8572750091552734 0.9578840732574463
2.454385042190552 2.218660116195679
1.154358863830566 1.269323110580444
2.02334189414978 2.334710121154785
0.1597139835357666 0.2575981616973877
2.266536951065063 2.048042058944702
3.203601121902466 2.977504968643188
0.5469939708709717 0.6247360706329346
2.499899864196777 2.104082107543945
0.2229499816894531 0.3100831508636475
1.216461896896362 1.252493858337402
2.367043018341064 2.34825611114502
2.233637094497681 2.258525133132935
1.886003017425537 1.961616039276123
0.6419780254364014 0.7884931564331055
5.896712064743042 5.810964107513428
0.1880059242248535 0.2962651252746582
2.478949069976807 2.010551929473877
2.624517917633057 2.255452156066895
0.1458280086517334 0.242995023727417
0.2829389572143555 0.3976149559020996
2.24595308303833 2.38401198387146
2.068336009979248 2.03310489654541
1.133953809738159 1.229152917861938
2.313736200332642 2.45964503288269
2.319268941879272 2.269546031951904
0.2703738212585449 0.3730370998382568
0.3459510803222656 0.3964149951934814
0.8025131225585938 0.9075009822845459
1.2308189868927 1.385803937911987
1.296435117721558 1.260428905487061
1.271761894226074 1.32837700843811
1.370271921157837 1.343538045883179
0.4297389984130859 0.5521070957183838
2.306307077407837 2.350919008255005
2.567727088928223 2.135133981704712
1.240215063095093 1.387661933898926
0.4434740543365479 0.5450460910797119
0.3599410057067871 0.4739658832550049
4.074726819992065 3.949938058853149
1.841949939727783 2.214679956436157
1.238762855529785 1.276331901550293
0.7199251651763916 0.7895891666412354
0.2831311225891113 0.3933498859405518
1.166117906570435 1.260431051254272
1.434870958328247 1.563580989837646
0.3815560340881348 0.4919450283050537
1.202293872833252 1.385554075241089
0.8565340042114258 0.8034031391143799
0.4306588172912598 0.5190300941467285
0.6201238632202148 0.7159769535064697
2.364234924316406 2.024549961090088
1.784348011016846 2.112462997436523
0.9199070930480957 0.9919910430908203
2.252671003341675 2.204396963119507
1.998131990432739 2.238675832748413
1.58305811882019 1.639010906219482
2.059313058853149 2.021998882293701
0.3196141719818115 0.382763147354126
1.435948133468628 1.648177146911621
0.164560079574585 0.2600829601287842
2.075627088546753 2.48366904258728
0.8293330669403076 0.8700029850006104
1.322210788726807 1.39624810218811
2.277199983596802 2.117830038070679
3.439779996871948 3.659376859664917
1.608369112014771 1.60331392288208
0.393761157989502 0.4840970039367676
2.070521116256714 2.214589834213257
0.8414111137390137 0.9814801216125488
0.2405021190643311 0.3291308879852295
0.6668581962585449 0.6819000244140625
2.141653060913086 2.05124306678772
0.6801378726959229 0.6868650913238525
2.087445974349976 2.331099987030029
2.294009923934937 2.478920936584473
0.7107958793640137 0.7539410591125488
0.1589069366455078 0.255079984664917
0.7445230484008789 0.7317469120025635
1.147600889205933 1.070434093475342
0.4664669036865234 0.535606861114502
0.6643400192260742 0.7459688186645508
0.2110099792480469 0.3219649791717529
1.208642959594727 1.103284120559692
2.559640884399414 2.806294918060303
0.2538189888000488 0.3627638816833496
0.1459951400756836 0.2404360771179199
1.120848178863525 1.147554874420166
2.336539030075073 2.339118003845215
0.5347909927368164 0.6403229236602783
0.7503600120544434 0.9694550037384033
0.8654370307922363 0.9999189376831055
0.8569560050964355 0.8430070877075195
0.5138499736785889 0.6294820308685303
0.1646609306335449 0.2637109756469727
0.5121560096740723 0.5918900966644287
2.137264966964722 2.327942132949829
1.674116849899292 1.871437072753906
2.245298147201538 2.376760005950928
1.113502025604248 1.264762878417969
1.316231966018677 1.356591939926147
2.151701927185059 2.485669136047363
2.146973848342896 2.150018930435181
0.6550920009613037 0.7366409301757812
0.8337068557739258 0.9855859279632568
0.5157840251922607 0.6278719902038574
0.3352549076080322 0.4454810619354248
0.5000429153442383 0.6342451572418213
0.6121001243591309 0.7535400390625
2.249411106109619 2.158667087554932
0.5273828506469727 0.5819230079650879
2.293176889419556 2.236734867095947
2.276731967926025 2.336023092269897
0.6692860126495361 0.6984341144561768
0.2395548820495605 0.3372259140014648
0.153972864151001 0.2499868869781494
1.153586864471436 1.299141883850098
2.383519887924194 2.568292856216431
2.475368976593018 2.121543884277344
1.745974063873291 2.366997957229614
1.222455024719238 1.275362014770508
2.121518850326538 2.161903142929077
1.104517936706543 1.248496055603027
2.296000003814697 2.361890077590942
0.7089259624481201 0.9535529613494873
0.8332428932189941 0.8847100734710693
2.264008045196533 2.109890937805176
0.1541218757629395 0.2535228729248047
0.3703539371490479 0.4671039581298828
1.464395999908447 1.720908880233765
2.410946846008301 2.268485069274902
0.5315899848937988 0.6463930606842041
0.2230379581451416 0.3145449161529541
0.9451179504394531 1.051642894744873
2.405776023864746 2.216482877731323
0.5334157943725586 0.5586361885070801
0.6439239978790283 0.7293491363525391
0.3079690933227539 0.3943190574645996
2.116559982299805 2.336625099182129
2.220797061920166 2.147069931030273
1.062908887863159 1.243518114089966
0.322152853012085 0.4006471633911133
0.6153011322021484 0.6862490177154541
0.3139159679412842 0.4026839733123779
0.3972082138061523 0.4579639434814453
0.8231790065765381 1.046627044677734
1.109070062637329 1.122102975845337
2.068041086196899 2.018136024475098
1.68010401725769 1.839849948883057
0.6572339534759521 0.7035930156707764
0.4990708827972412 0.5915448665618896
1.589303016662598 1.505844116210938
1.543202877044678 1.496593952178955
0.1386229991912842 0.2371261119842529
3.911339044570923 4.463330030441284
1.091943025588989 1.32860803604126
2.263320922851562 2.125475883483887
0.2549140453338623 0.3278110027313232
0.2698018550872803 0.344681978225708
1.136013984680176 1.226027011871338
2.276840925216675 2.183926820755005
0.4709930419921875 0.5815248489379883
0.1537978649139404 0.2524800300598145
0.1601970195770264 0.2536759376525879
4.444211006164551 4.392367124557495
1.379817008972168 1.393176078796387
0.215785026550293 0.3034281730651855
0.7540571689605713 0.773097038269043
1.073424816131592 1.187814950942993
0.1469790935516357 0.244225025177002
2.38978099822998 2.220388889312744
2.020901918411255 2.02859902381897
0.8195321559906006 0.9683887958526611
1.198026895523071 1.30710506439209
0.5015299320220947 0.6135339736938477
0.1403942108154297 0.2390050888061523
0.3616569042205811 0.4686379432678223
0.8256709575653076 0.8994619846343994
0.2545130252838135 0.3525390625
0.622995138168335 0.7247538566589355
1.786334991455078 1.868637084960938
0.3894739151000977 0.4716141223907471
0.3613259792327881 0.4392099380493164
1.203822135925293 1.111654043197632
2.105500936508179 2.124211072921753
0.5599699020385742 0.6799900531768799
0.3281219005584717 0.4005780220031738
2.211599111557007 2.326562166213989
0.2863810062408447 0.3834841251373291
0.6655371189117432 0.7451038360595703
0.2198140621185303 0.3073899745941162
1.888329029083252 1.919941902160645
0.2574710845947266 0.355161190032959
2.11639404296875 2.070024967193604
0.8104789257049561 0.90437912940979
0.4659879207611084 0.5117859840393066
2.231535911560059 2.379878997802734
2.153738975524902 1.914438962936401
0.5405831336975098 0.5979290008544922
1.955081939697266 2.470062017440796
2.116842985153198 2.347373008728027
0.4206972122192383 0.4876458644866943
0.9085960388183594 1.064490079879761
0.6104459762573242 0.6023240089416504
1.326035976409912 1.2201828956604
0.793546199798584 0.8313190937042236
0.3631799221038818 0.4440820217132568
0.6741712093353271 0.7429449558258057
2.426268100738525 2.302450895309448
0.5282628536224365 0.6187279224395752
0.2751820087432861 0.3753139972686768
1.044411897659302 1.068037033081055
0.3383510112762451 0.4520511627197266
1.211595058441162 1.365419864654541
0.6729779243469238 0.7311470508575439
2.143548965454102 2.273859977722168
3.237541913986206 2.649581909179688
1.227142095565796 1.130731105804443
0.8043911457061768 0.9312760829925537
1.311208009719849 1.292667865753174
0.1392571926116943 0.2356488704681396
0.4589040279388428 0.5363090038299561
0.3007750511169434 0.4167180061340332
2.114827156066895 2.239436149597168
2.284446001052856 2.3249671459198
1.020348072052002 0.976344108581543
1.111166954040527 1.218245983123779
0.188032865524292 0.2602927684783936
0.6497409343719482 0.7484180927276611
0.2402491569519043 0.3234288692474365
2.161625146865845 2.133648872375488
2.155861139297485 2.364451885223389
0.4001979827880859 0.4998538494110107
1.346092939376831 1.402025938034058
2.356889009475708 2.428909778594971
2.239781141281128 2.728968143463135
1.207233905792236 1.129194021224976
0.7766320705413818 0.8552958965301514
0.4788179397583008 0.6236488819122314
1.434978008270264 1.380947113037109
2.379028081893921 2.131776809692383
2.371429920196533 2.209053993225098
1.097716093063354 1.154153108596802
2.130208015441895 2.207734823226929
0.597318172454834 0.7122738361358643
3.349551916122437 3.151103019714355
1.071039915084839 1.044098854064941
2.271801948547363 2.19005298614502
2.240582942962646 2.49597692489624
1.263796806335449 1.332870006561279
0.4089818000793457 0.482119083404541
3.120654106140137 3.523952007293701
0.5527729988098145 0.5959470272064209
3.13360595703125 3.250169038772583
0.308434009552002 0.4066169261932373
0.5885970592498779 0.703423023223877
0.5153892040252686 0.5683059692382812
0.6141948699951172 0.7355489730834961
0.6907391548156738 0.7629079818725586
0.2016189098358154 0.2980990409851074
0.3781790733337402 0.4926941394805908
0.157249927520752 0.2527780532836914
0.4876220226287842 0.5468001365661621
0.8050289154052734 0.8786928653717041
0.7009499073028564 0.8472130298614502
0.8789060115814209 0.9336700439453125
1.170314073562622 1.199297904968262
1.236203193664551 1.2796311378479
0.5534570217132568 0.7003428936004639
1.22947096824646 1.235591173171997
1.438490152359009 1.587172985076904
2.364573955535889 2.022615909576416
2.38187313079834 2.17116117477417
2.068835020065308 2.160827875137329
0.5111489295959473 0.552332878112793
0.1799659729003906 0.2789890766143799
0.2463598251342773 0.3615779876708984
0.6199088096618652 0.7263779640197754
2.182995080947876 2.331986904144287
0.4125120639801025 0.4988460540771484
0.1966478824615479 0.2973449230194092
0.8068420886993408 0.8580169677734375
0.317817211151123 0.403419017791748
0.2279551029205322 0.3176472187042236
2.200695991516113 2.27426815032959
0.6305019855499268 0.7082090377807617
0.5549240112304688 0.5994927883148193
0.2297079563140869 0.3533868789672852
0.4568629264831543 0.542043924331665
0.2826728820800781 0.3658368587493896
0.8884880542755127 0.9690229892730713
0.9447140693664551 1.108518838882446
1.073479890823364 1.222679138183594
0.907850980758667 0.873870849609375
2.09812593460083 2.360249996185303
1.841266870498657 2.037834882736206
2.071737051010132 2.41213583946228
2.012671947479248 2.141371965408325
0.650407075881958 0.6656398773193359
0.6736330986022949 0.7596118450164795
0.3322019577026367 0.4029531478881836
1.211237907409668 1.155722141265869
2.08835506439209 2.312671899795532
1.516302108764648 1.722752809524536
1.23396897315979 1.281518936157227
0.9549269676208496 0.9629831314086914
0.9960811138153076 1.031777143478394
0.5848379135131836 0.6648099422454834
0.8135490417480469 0.9569919109344482
0.6794309616088867 0.7199761867523193
0.1820008754730225 0.269589900970459
1.285827159881592 1.274452209472656
1.483892917633057 1.705486059188843
0.7755579948425293 0.8929119110107422
2.19199013710022 2.453563928604126
1.315834999084473 1.162558078765869
0.6177959442138672 0.7379648685455322
1.147539854049683 1.211694002151489
0.6736710071563721 0.7753081321716309
0.2450778484344482 0.3286800384521484
2.148278951644897 2.306969165802002
2.395175933837891 2.193423986434937
0.5705130100250244 0.6152598857879639
1.27649712562561 1.291313886642456
0.462568998336792 0.5657451152801514
0.911099910736084 0.9085400104522705
0.596937894821167 0.7400448322296143
1.163645029067993 1.295303821563721
0.8879299163818359 1.038928031921387
0.8439860343933105 0.9937779903411865
2.185415029525757 2.313997983932495
3.264607906341553 3.216754198074341
2.281391143798828 2.357376098632812
2.121087789535522 2.329223155975342
0.5104320049285889 0.5943901538848877
0.2409141063690186 0.3255999088287354
0.234504222869873 0.3257250785827637
0.7343862056732178 0.7667760848999023
2.193788051605225 2.237282037734985
1.240377187728882 1.458801031112671
0.1374881267547607 0.2368118762969971
2.268660068511963 2.329814910888672
0.7512390613555908 0.8606030941009521
0.8362321853637695 0.9280529022216797
2.481083154678345 2.362987995147705
2.192002058029175 2.357916116714478
2.216205835342407 2.152184963226318
1.012914896011353 0.9874718189239502
2.490087032318115 2.505553007125854
0.2863311767578125 0.3541889190673828
2.076637029647827 2.171617031097412
1.314429044723511 1.529628992080688
2.456475973129272 2.191490173339844
2.082204103469849 2.256078004837036
0.2470920085906982 0.3517320156097412
1.203962087631226 1.397775173187256
1.266359090805054 1.122179985046387
2.273267984390259 2.180206060409546
0.2178108692169189 0.3208680152893066
0.2088170051574707 0.2970888614654541
2.008023977279663 2.457021951675415
0.4617409706115723 0.5273690223693848
0.5110828876495361 0.5617749691009521
2.09430193901062 2.29259991645813
2.092136859893799 2.212915182113647
0.4867970943450928 0.5849618911743164
1.407809972763062 1.511176824569702
0.1408579349517822 0.2380061149597168
2.010692119598389 2.165641069412231
0.3653271198272705 0.465505838394165
2.263206005096436 1.90519118309021
1.066169023513794 1.165393114089966
0.9791231155395508 1.03470516204834
2.166252851486206 2.153414011001587
1.522497892379761 1.799078941345215
0.6518850326538086 0.815371036529541
1.117674112319946 1.231847047805786
2.281607151031494 2.041704893112183
4.686752080917358 4.011188983917236
0.67221999168396 0.6793301105499268
1.096060991287231 1.311227083206177
1.42168402671814 1.486459970474243
0.5723268985748291 0.6666171550750732
0.9464340209960938 1.073702812194824
0.9364869594573975 0.9251439571380615
1.136818885803223 1.230517148971558
0.173353910446167 0.2751419544219971
1.184728860855103 1.144506931304932
1.361352205276489 1.35385799407959
0.804520845413208 0.8784651756286621
0.3519248962402344 0.4114501476287842
2.198285818099976 2.290170192718506
0.6462907791137695 0.80159592628479
0.2196040153503418 0.3165609836578369
2.195892095565796 2.364585876464844
0.2205309867858887 0.3164269924163818
3.022732973098755 3.348649024963379
0.6122949123382568 0.7271862030029297
0.2844200134277344 0.3791618347167969
0.4853579998016357 0.5687339305877686
3.536718130111694 4.137968778610229
2.085609197616577 2.181147813796997
0.173206090927124 0.2744841575622559
2.041697025299072 2.113330125808716
2.132550001144409 2.217604160308838
0.2143139839172363 0.3103179931640625
0.8245618343353271 0.8425970077514648
0.9882409572601318 1.070168018341064
2.101146936416626 2.096940040588379
0.3063318729400635 0.4201960563659668
0.1824531555175781 0.2864129543304443
2.123629808425903 2.288377046585083
0.6906478404998779 0.7753779888153076
2.109296083450317 2.028072118759155
2.166728019714355 2.148118019104004
0.6532869338989258 0.7687869071960449
2.400957107543945 2.119754076004028
2.103767156600952 2.32558798789978
0.6248459815979004 0.6516609191894531
0.2576239109039307 0.3525381088256836
4.059212923049927 3.744434833526611
0.5330209732055664 0.6468939781188965
0.6494100093841553 0.7994198799133301
2.315178871154785 2.171724081039429
0.5509049892425537 0.6180949211120605
1.592339038848877 1.770056009292603
0.3693661689758301 0.4580719470977783
0.9675710201263428 0.961838960647583
2.075083017349243 2.296065092086792
2.109154939651489 2.180377006530762
2.121072053909302 2.180079936981201
1.111346960067749 1.258935928344727
0.2938239574432373 0.4023380279541016
0.1373558044433594 0.2348370552062988
0.3445830345153809 0.4061651229858398
0.5100278854370117 0.676969051361084
1.141402959823608 1.294345140457153
0.7501039505004883 0.886897087097168
0.641942024230957 0.6945099830627441
5.284129858016968 5.725759029388428
0.1863908767700195 0.2753748893737793
2.005753040313721 2.055855989456177
1.12370491027832 1.108869075775146
1.236003160476685 1.172280788421631
2.072541952133179 2.178010940551758
0.3313608169555664 0.4139530658721924
0.4842569828033447 0.5781149864196777
0.9198980331420898 1.024058103561401
0.312140941619873 0.4097340106964111
0.7645499706268311 0.8783071041107178
0.8044028282165527 0.8801748752593994
2.04158091545105 2.275438070297241
0.2037458419799805 0.3003778457641602
0.3732409477233887 0.4497120380401611
2.601483821868896 2.842947959899902
0.1499888896942139 0.2462408542633057
0.9492080211639404 0.9561500549316406
1.168442010879517 1.254668951034546
1.938141822814941 2.149638891220093
0.5060648918151855 0.607079029083252
0.7314620018005371 0.7774231433868408
1.343294143676758 1.403002977371216
2.060956954956055 1.998005151748657
2.289659976959229 2.290678024291992
0.4122161865234375 0.515427827835083
0.8120779991149902 0.9695250988006592
0.382774829864502 0.493602991104126
0.6557629108428955 0.6556000709533691
0.7882111072540283 0.9417970180511475
0.5678410530090332 0.7293760776519775
1.000814914703369 1.134465932846069
1.543467044830322 1.468164920806885
0.9543769359588623 1.009015083312988
1.182826995849609 1.275983095169067
1.933639049530029 2.164654016494751
0.8581500053405762 0.934520959854126
0.3779449462890625 0.4823329448699951
2.026149034500122 2.183971881866455
0.3237969875335693 0.4098808765411377
1.038192987442017 1.141351938247681
0.4597089290618896 0.4916629791259766
0.9258410930633545 0.9581129550933838
0.285146951675415 0.3613619804382324
0.2061400413513184 0.315169095993042
1.045510053634644 1.188624143600464
2.127752780914307 2.402565956115723
0.7096560001373291 0.7839319705963135
2.184737920761108 2.191164970397949
0.1914169788360596 0.2934410572052002
0.1815180778503418 0.2714419364929199
0.8428258895874023 0.9128038883209229
0.5068569183349609 0.6046121120452881
2.075473070144653 2.154417037963867
0.4600479602813721 0.5801661014556885
0.260735034942627 0.3368968963623047
2.097265005111694 2.014772176742554
1.30124306678772 1.357033014297485
2.316195011138916 2.054757118225098
0.8282999992370605 0.9101331233978271
2.062944173812866 2.252362966537476
0.510106086730957 0.5544648170471191
0.1570029258728027 0.2616250514984131
0.8771932125091553 0.9500977993011475
2.314656972885132 2.557978868484497
2.210137844085693 2.231636047363281
0.1366429328918457 0.2344269752502441
0.8259401321411133 0.9332420825958252
2.041362047195435 2.206321954727173
0.4614729881286621 0.5489320755004883
2.193691968917847 2.047958135604858
0.6710290908813477 0.7373051643371582
0.7085061073303223 0.7837131023406982
1.277415037155151 1.12219500541687
0.459428071975708 0.5675239562988281
1.035674095153809 1.134919881820679
2.330145835876465 2.34569787979126
0.2387700080871582 0.3324649333953857
0.2598221302032471 0.3651041984558105
0.2036612033843994 0.295769214630127
1.061357975006104 1.0524001121521
0.2631709575653076 0.346160888671875
2.423288822174072 2.18525218963623
2.235409021377563 2.358350038528442
1.584656953811646 1.641651153564453
0.1849219799041748 0.2778990268707275
0.3673110008239746 0.448063850402832
0.5376901626586914 0.6673150062561035
0.5140450000762939 0.5298848152160645
2.258133888244629 2.478105068206787
2.072983980178833 2.46983790397644
2.36484694480896 2.191334009170532
2.128690004348755 2.245522975921631
1.979676008224487 2.053509950637817
1.302934169769287 1.312015771865845
0.475675106048584 0.5241801738739014
2.19237208366394 2.140357971191406
0.1634588241577148 0.2610490322113037
0.3506941795349121 0.4173970222473145
0.7892889976501465 0.7529318332672119
1.055927038192749 1.170682907104492
2.314648151397705 2.225827932357788
0.335968017578125 0.3932011127471924
2.363950967788696 2.58968186378479
0.6083121299743652 0.6635279655456543
1.994534015655518 2.336907863616943
0.5766289234161377 0.6757180690765381
2.475644111633301 2.171049833297729
2.160125970840454 2.334247827529907
0.5147030353546143 0.5590920448303223
2.221385955810547 1.898921966552734
2.152966022491455 2.236234188079834
0.4016168117523193 0.4835011959075928
0.8490850925445557 0.8435440063476562
1.894816160202026 1.891793966293335
1.338424921035767 1.471108913421631
0.332956075668335 0.3964121341705322
0.2404210567474365 0.3456101417541504
0.3932631015777588 0.4965879917144775
0.1819498538970947 0.2850549221038818
1.906085014343262 2.342168092727661
0.9426770210266113 0.9485008716583252
2.107997894287109 2.265290975570679
0.8650059700012207 0.9722568988800049
1.218498945236206 1.278044939041138
1.979584932327271 2.242248058319092
1.898676872253418 2.235319137573242
4.249181985855103 3.982408046722412
0.9855608940124512 1.260949850082397
1.295248985290527 1.360467910766602
2.125916957855225 2.14284610748291
1.067294120788574 1.101445913314819
2.333714962005615 2.324930906295776
1.562665939331055 1.780421018600464
0.3518929481506348 0.4396870136260986
0.1709668636322021 0.2666420936584473
0.8338930606842041 0.9444100856781006
0.5915970802307129 0.6805081367492676
0.7019200325012207 0.7846429347991943
0.3750541210174561 0.4846968650817871
2.05649995803833 2.513937950134277
2.337759971618652 2.22947883605957
0.7647638320922852 0.8397791385650635
0.3833770751953125 0.4939959049224854
2.337145805358887 2.055114030838013
2.098160982131958 2.059573888778687
1.116071939468384 1.170684814453125
1.181926012039185 1.287999153137207
1.636194944381714 1.368553876876831
0.998568058013916 1.081456899642944
0.8608720302581787 0.9703028202056885
0.5950601100921631 0.7596039772033691
0.2755191326141357 0.3531370162963867
0.6927118301391602 0.7606871128082275
0.1788828372955322 0.2722599506378174
0.2389390468597412 0.3477931022644043
0.360407829284668 0.4717049598693848
2.3051438331604 2.047731876373291
0.4052889347076416 0.515017032623291
0.6117959022521973 0.7691719532012939
0.1390230655670166 0.2353270053863525
1.140506982803345 1.309700965881348
2.211820125579834 2.070821046829224
2.132512092590332 2.572902917861938
0.2262570858001709 0.3070428371429443
3.239979028701782 3.055885076522827
0.5239460468292236 0.6176018714904785
0.2694718837738037 0.3435289859771729
0.8615810871124268 0.9413061141967773
0.8263370990753174 0.8695340156555176
2.082204103469849 2.662095785140991
0.6414451599121094 0.7294280529022217
3.321351051330566 2.836425065994263
1.002941846847534 0.9304440021514893
0.2310612201690674 0.3234338760375977
0.2994410991668701 0.3917818069458008
2.142143964767456 2.035501956939697
0.1603188514709473 0.258059024810791
1.191142797470093 1.210757970809937
0.197998046875 0.2980718612670898
1.525751113891602 1.605889081954956
1.33788013458252 1.341782808303833
0.8754680156707764 0.9229178428649902
1.112905025482178 1.201696157455444
1.258301019668579 1.598757982254028
2.060512781143188 2.228207111358643
1.057277202606201 0.9944908618927002
0.2466311454772949 0.3565189838409424
0.3593089580535889 0.4417479038238525
0.2517659664154053 0.3744411468505859
2.466492891311646 2.523307800292969
0.6497478485107422 0.6719489097595215
1.495833158493042 1.286262035369873
0.8606448173522949 0.8908329010009766
0.6907949447631836 0.794342041015625
0.3832218647003174 0.4689970016479492
1.158869028091431 1.355171918869019
1.207756996154785 1.223695993423462
0.1956000328063965 0.2894949913024902
0.6723661422729492 0.747471809387207
2.518110990524292 2.727123975753784
1.180970907211304 1.192509889602661
1.069575071334839 1.200280904769897
2.077530860900879 2.012080907821655
0.716414213180542 0.7773990631103516
2.26064395904541 2.221567869186401
4.024024963378906 4.306607007980347
0.2059519290924072 0.2998590469360352
0.3032619953155518 0.3877809047698975
2.111707925796509 2.095853090286255
0.5391688346862793 0.6138169765472412
0.4977419376373291 0.532757043838501
2.039522886276245 1.933423042297363
2.538236856460571 2.162448883056641
3.481717824935913 3.414229154586792
0.4169309139251709 0.5148429870605469
1.159502029418945 1.26041579246521
0.5657980442047119 0.71828293800354
0.7363860607147217 0.8261361122131348
0.7166929244995117 0.8439450263977051
0.9749119281768799 0.9819130897521973
1.299207925796509 1.087664127349854
0.5577888488769531 0.6928780078887939
0.9900310039520264 1.000949144363403
1.945074081420898 2.264878034591675
2.194919109344482 2.142213106155396
0.5282108783721924 0.5300660133361816
2.126840114593506 2.642525196075439
0.874075174331665 0.9222321510314941
1.063014030456543 1.381505012512207
1.400282859802246 1.596395015716553
1.556139945983887 1.37495493888855
2.089967966079712 2.206755876541138
0.4759888648986816 0.5596230030059814
0.2279388904571533 0.3326559066772461
3.614925861358643 3.803368091583252
1.378673791885376 1.340590000152588
1.421499967575073 1.595903158187866
1.099531888961792 1.237001895904541
5.265436172485352 4.956707000732422
2.124932050704956 2.329267024993896
2.14578914642334 2.04250693321228
1.967017889022827 2.066697835922241
0.7725200653076172 0.9286251068115234
0.1853959560394287 0.2847239971160889
2.309614181518555 2.215997934341431
2.114580154418945 2.130034923553467
0.8441140651702881 0.833895206451416
2.334564924240112 2.179935932159424
0.7612688541412354 0.9348940849304199
2.31525182723999 2.118880033493042
2.357757806777954 2.206863164901733
2.175477981567383 2.186618089675903
0.8162500858306885 0.9051940441131592
2.185292959213257 2.433770895004272
0.3494358062744141 0.4410989284515381
1.537827968597412 1.586901903152466
2.154140949249268 2.350225210189819
1.234877824783325 1.241415023803711
2.170165061950684 2.23173999786377
0.9354269504547119 0.9466118812561035
0.2332358360290527 0.3418920040130615
0.5142359733581543 0.5841300487518311
0.4353110790252686 0.5633049011230469
0.3453681468963623 0.4751620292663574
2.017982006072998 2.119937896728516
1.328473091125488 1.331984043121338
0.4513599872589111 0.5086970329284668
1.657066822052002 1.656980991363525
1.977417230606079 2.074526071548462
2.389335870742798 2.401230096817017
1.09754490852356 1.283451080322266
0.3463389873504639 0.4269311428070068
0.6534810066223145 0.7554090023040771
2.239235877990723 2.065848827362061
1.333407163619995 1.564797163009644
2.231783866882324 2.328252077102661
0.8314881324768066 0.9338228702545166
0.321220874786377 0.4320359230041504
0.2921409606933594 0.3853039741516113
1.916254997253418 2.229235887527466
2.668612003326416 2.214647054672241
2.164381980895996 2.075783967971802
1.319259881973267 1.199382066726685
1.862343072891235 2.302255868911743
0.2214169502258301 0.304703950881958
2.110795021057129 2.190422058105469
1.101745128631592 1.154864072799683
0.6976058483123779 0.745589017868042
0.702225923538208 0.8180739879608154
0.6286189556121826 0.7260050773620605
2.251893043518066 2.270821094512939
1.96547794342041 2.617533922195435
0.9922001361846924 1.039860010147095
3.518866062164307 3.266340970993042
2.874233961105347 2.777704000473022
0.9819810390472412 0.9902939796447754
0.2438781261444092 0.3253929615020752
0.280271053314209 0.3686490058898926
2.394725799560547 2.56917405128479
0.6895909309387207 0.7665150165557861
0.2177178859710693 0.3123998641967773
2.205602884292603 2.305130004882812
0.8656711578369141 0.9359979629516602
2.091824054718018 2.307106018066406
0.6330540180206299 0.7769930362701416
0.5603649616241455 0.6406021118164062
2.21270489692688 2.078255891799927
0.4971139430999756 0.546396017074585
0.6611359119415283 0.6732311248779297
2.168368101119995 2.188727855682373
0.7071380615234375 0.7099719047546387
0.4993650913238525 0.6690700054168701
0.3255610466003418 0.4057209491729736
1.049927949905396 1.090682983398438
2.148998022079468 2.17535400390625
0.2009260654449463 0.2907330989837646
2.048089981079102 2.071409940719604
4.632586002349854 4.49281907081604
0.7795159816741943 0.8653838634490967
0.6142499446868896 0.6587169170379639
0.2720630168914795 0.3998651504516602
0.511232852935791 0.5665459632873535
0.3456230163574219 0.4510409832000732
1.211025953292847 1.257280111312866
0.9235379695892334 0.85111403465271
0.2871627807617188 0.3980059623718262
0.1420769691467285 0.2370491027832031
0.2006311416625977 0.2968950271606445
1.217911005020142 1.392336845397949
3.493026971817017 3.343671083450317
1.209236145019531 1.354000091552734
1.882058143615723 2.198770046234131
0.477107048034668 0.556663990020752
0.2203109264373779 0.315654993057251
1.168791055679321 1.33893609046936
1.381888866424561 1.348865032196045
2.055866003036499 2.207990169525146
0.1477811336517334 0.2452080249786377
0.7296030521392822 0.869020938873291
0.1963798999786377 0.2944240570068359
0.1643900871276855 0.2624850273132324
1.192972898483276 1.418022155761719
1.988542079925537 2.406838893890381
2.295035123825073 2.244369029998779
2.385945796966553 2.206387996673584
0.6636090278625488 0.7930829524993896
0.3381259441375732 0.4290149211883545
2.568855047225952 2.083994150161743
0.2155900001525879 0.312283992767334
2.572510957717896 2.328052997589111
0.1634840965270996 0.2596471309661865
0.811722993850708 0.8684871196746826
0.6261639595031738 0.6571018695831299
2.223366975784302 2.257715940475464
1.064059972763062 1.096100807189941
2.023045063018799 2.311312913894653
0.5747749805450439 0.6910140514373779
2.192212820053101 2.09892201423645
2.13634204864502 2.349881172180176
0.4329171180725098 0.4972610473632812
2.408327102661133 1.973464012145996
2.286242008209229 2.127048015594482
0.747654914855957 0.7869510650634766
2.20639181137085 2.362255096435547
2.04584789276123 2.184363126754761
1.170106172561646 1.26564884185791
0.408581018447876 0.4848239421844482
2.80265998840332 3.200866222381592
2.257415056228638 2.25782299041748
0.3195710182189941 0.3944330215454102
0.2155089378356934 0.287822961807251
0.9163949489593506 0.9100289344787598
0.6806850433349609 0.769057035446167
0.9159932136535645 1.024357080459595
1.097884893417358 1.178721189498901
2.101789951324463 2.358514070510864
0.7964270114898682 0.9788830280303955
2.105983018875122 2.203227043151855
2.346850872039795 2.333429098129272
0.3874108791351318 0.4622669219970703
2.442753076553345 2.104933977127075
1.146379947662354 1.187563180923462
2.475615978240967 2.28657603263855
0.3700120449066162 0.5096149444580078
0.5307919979095459 0.6092460155487061
0.7674369812011719 0.9223051071166992
0.5876789093017578 0.7471449375152588
2.19551420211792 2.332988023757935
1.233947992324829 1.294665098190308
0.801738977432251 0.7654149532318115
0.5173940658569336 0.6289749145507812
2.159555196762085 2.431382894515991
0.3636388778686523 0.4528219699859619
1.955763101577759 2.277493000030518
0.9795269966125488 1.095887899398804
2.344833850860596 2.069673776626587
0.2085080146789551 0.3125438690185547
0.6567440032958984 0.7568569183349609
0.2657010555267334 0.3529708385467529
2.515165090560913 2.390056848526001
0.4187719821929932 0.5189049243927002
0.6774270534515381 0.7652740478515625
2.275089025497437 2.160390138626099
0.2575080394744873 0.3618099689483643
0.705254077911377 0.7870419025421143
0.1754519939422607 0.2709078788757324
2.61496901512146 2.21477198600769
1.588541984558105 1.420634031295776
2.323435068130493 2.113642930984497
1.262372970581055 1.338721990585327
1.294868946075439 1.289394855499268
0.1666479110717773 0.2684321403503418
0.6288051605224609 0.7786018848419189
1.908576965332031 2.097594976425171
0.4983110427856445 0.5368690490722656
0.1490249633789062 0.2412879467010498
0.3714261054992676 0.434251070022583
2.125394105911255 2.117027044296265
0.7863528728485107 0.8086569309234619
1.129364013671875 1.160722970962524
2.093912124633789 2.179755926132202
2.312224149703979 2.1387619972229
0.7512571811676025 0.7586410045623779
1.043613910675049 1.090870141983032
0.2213399410247803 0.3003840446472168
0.2157680988311768 0.3214089870452881
0.4566960334777832 0.6048951148986816
0.7057430744171143 0.7129521369934082
2.248918056488037 2.269922018051147
2.279596090316772 2.252291917800903
0.3418347835540771 0.4264271259307861
3.340171098709106 3.497360944747925
0.5933940410614014 0.6565508842468262
0.4173600673675537 0.4345030784606934
2.190556049346924 2.259478092193604
0.4115669727325439 0.4914178848266602
2.264549970626831 2.388844966888428
2.521266937255859 2.290090084075928
1.073392868041992 1.012826919555664
0.2503440380096436 0.3553979396820068
0.5461089611053467 0.5679748058319092
1.177932024002075 1.256069898605347
2.316330909729004 2.421319007873535
0.3871791362762451 0.4999310970306396
0.2636091709136963 0.366631031036377
0.3645009994506836 0.5107181072235107
1.449806928634644 1.343622922897339
4.696919918060303 4.036108016967773
0.7984089851379395 0.8501229286193848
1.301200866699219 1.262140035629272
2.201105117797852 1.999840021133423
0.232435941696167 0.3170421123504639
1.130341053009033 1.264827966690063
0.6535170078277588 0.7702369689941406
2.306814908981323 2.192818880081177
0.3055179119110107 0.4546210765838623
2.404639005661011 2.309865951538086
0.784013032913208 0.9338409900665283
0.3103318214416504 0.3930799961090088
2.234102010726929 1.938278913497925
2.454416990280151 2.149357080459595
0.4743709564208984 0.5767619609832764
0.918726921081543 0.888340950012207
1.064292192459106 1.090593099594116
2.110786914825439 2.233404874801636
0.8056738376617432 0.9078149795532227
1.887454032897949 2.098748922348022
2.093250036239624 1.94443416595459
2.382298946380615 2.387323141098022
0.1627070903778076 0.2552127838134766
2.412276983261108 2.005846977233887
1.894383907318115 2.322708129882812
0.7524290084838867 0.8694310188293457
0.3224611282348633 0.4079389572143555
0.8994960784912109 0.8448500633239746
2.086811065673828 2.164923906326294
0.9204559326171875 0.9505300521850586
2.280417919158936 2.186872005462646
1.14954400062561 1.115797996520996
0.9819660186767578 0.9264190196990967
1.893758058547974 2.080407857894897
1.441240072250366 1.415446043014526
1.060119152069092 1.124850034713745
0.1564159393310547 0.2520358562469482
0.5752439498901367 0.7433719635009766
2.279492139816284 2.206640958786011
0.2453529834747314 0.3253109455108643
1.397873878479004 1.382210969924927
2.000135183334351 2.392009973526001
0.5190639495849609 0.5981268882751465
0.653609037399292 0.7592501640319824
1.075985908508301 1.112107038497925
2.124199151992798 2.316342115402222
2.365993022918701 2.360299110412598
0.2248420715332031 0.3211050033569336
0.8185081481933594 0.8154928684234619
0.3579249382019043 0.4351739883422852
2.303893804550171 2.368201017379761
0.7728989124298096 0.8827338218688965
0.3583240509033203 0.4330060482025146
2.107397794723511 2.209054946899414
0.5432519912719727 0.6762781143188477
1.758383989334106 1.782958984375
2.148699045181274 2.399013996124268
0.62876296043396 0.7324309349060059
1.098281860351562 1.175305128097534
0.635145902633667 0.6579391956329346
0.3554830551147461 0.4630270004272461
0.5674619674682617 0.6020779609680176
0.184190034866333 0.2815239429473877
0.3131170272827148 0.4455850124359131
0.3733620643615723 0.4512519836425781
0.7692649364471436 0.8568508625030518
0.2451848983764648 0.3445918560028076
0.2020840644836426 0.295180082321167
0.5686700344085693 0.5844020843505859
1.207842111587524 1.344663858413696
0.3960781097412109 0.5101370811462402
1.324442148208618 1.455381870269775
0.1782798767089844 0.2695281505584717
0.9814112186431885 0.945235013961792
2.136582851409912 2.113538026809692
0.6058039665222168 0.6786010265350342
2.052770853042603 2.194390058517456
0.8956129550933838 1.03289008140564
0.8756420612335205 0.8926107883453369
1.212438821792603 1.261070013046265
1.480320930480957 1.467565059661865
1.180331945419312 1.251043081283569
3.139915943145752 2.904577970504761
0.1788239479064941 0.2733139991760254
0.8511209487915039 0.9872100353240967
1.323954105377197 1.377537965774536
0.1901190280914307 0.2806451320648193
1.460779190063477 1.576128005981445
0.2324740886688232 0.3298220634460449
1.041484832763672 1.395572185516357
1.209789037704468 1.234570980072021
0.2402009963989258 0.3352608680725098
2.90519905090332 3.10993218421936
0.8891370296478271 1.018265008926392
2.032811164855957 2.279636144638062
0.8232309818267822 0.8598639965057373
2.165755033493042 2.382761001586914
0.4791719913482666 0.6172580718994141
1.150887966156006 1.221314907073975
0.7539350986480713 0.7650139331817627
0.568105936050415 0.7173449993133545
0.1927628517150879 0.301149845123291
2.487317085266113 2.819137811660767
0.7376608848571777 0.8438651561737061
0.4199340343475342 0.5417909622192383
0.5070760250091553 0.600247859954834
0.7349691390991211 0.9318900108337402
0.2422380447387695 0.3362171649932861
0.2149090766906738 0.3171849250793457
0.8670558929443359 1.0242919921875
1.214667797088623 1.331599950790405
1.027353048324585 1.185909986495972
1.982011079788208 2.20630407333374
2.809903860092163 2.254128217697144
0.7657568454742432 0.8703739643096924
2.237917184829712 2.355633974075317
0.3573100566864014 0.4754211902618408
2.120950937271118 2.123792886734009
0.6435301303863525 0.7705469131469727
1.637876033782959 1.515722990036011
1.086543083190918 1.101286172866821
1.927497148513794 2.557421922683716
1.06567907333374 1.079870939254761
1.033070087432861 1.130151033401489
1.973813056945801 2.433412075042725
0.6100161075592041 0.7390902042388916
2.212114095687866 2.050426006317139
0.2415740489959717 0.3625309467315674
0.249323844909668 0.3279221057891846
1.255806922912598 1.404905080795288
0.6231999397277832 0.6980259418487549
0.3260781764984131 0.4109678268432617
2.116245031356812 2.350368976593018
0.1718051433563232 0.2715549468994141
2.108643054962158 2.350150108337402
0.6849329471588135 0.7327699661254883
3.22015118598938 3.261575937271118
0.5872678756713867 0.6353738307952881
2.084858894348145 2.212902069091797
0.5376229286193848 0.6747159957885742
0.1961491107940674 0.285377025604248
2.158711194992065 2.069801807403564
0.6008670330047607 0.6768159866333008
2.218522071838379 2.360330820083618
1.079560995101929 1.383990049362183
1.992561101913452 2.066097021102905
1.199535131454468 1.159024000167847
0.1455090045928955 0.2410480976104736
1.367109060287476 1.442543983459473
0.870466947555542 0.956387996673584
0.3232061862945557 0.4238998889923096
0.6570501327514648 0.7700490951538086
2.261395931243896 2.343957901000977
5.249291181564331 4.564574003219604
1.98930811882019 1.866174936294556
0.4646120071411133 0.5693440437316895
1.092986106872559 1.244594097137451
2.294296026229858 1.976335048675537
0.6229062080383301 0.6244518756866455
0.3376150131225586 0.406015157699585
1.271332979202271 1.345547914505005
0.4139089584350586 0.5459489822387695
1.16063404083252 1.265898942947388
1.310738086700439 1.552047967910767
2.188112020492554 2.452409982681274
2.142422199249268 2.107450008392334
2.216890811920166 2.193128108978271
2.161547899246216 2.210947036743164
1.27466893196106 1.329316854476929
1.424834012985229 1.424370050430298
0.1621329784393311 0.259483814239502
0.2106108665466309 0.3220279216766357
0.3300228118896484 0.4109139442443848
0.6214909553527832 0.7275829315185547
1.17041802406311 1.331427097320557
2.329415082931519 2.124294996261597
0.5781700611114502 0.6690430641174316
0.7886691093444824 0.8869190216064453
0.4831819534301758 0.5854179859161377
0.3520128726959229 0.4604880809783936
4.489423990249634 4.269206047058105
0.8348538875579834 0.8757898807525635
0.2191009521484375 0.3153300285339355
1.171832084655762 1.254936933517456
0.5143890380859375 0.641862154006958
1.028104066848755 1.109327077865601
2.373703002929688 2.352843999862671
0.3737490177154541 0.4789109230041504
1.148144006729126 1.267870187759399
2.432942867279053 2.395065069198608
1.149883985519409 1.319222211837769
1.954114198684692 2.395184993743896
1.129982948303223 1.09769606590271
0.3918960094451904 0.4754049777984619
2.29521918296814 1.977842092514038
4.602102041244507 5.214516162872314
2.361244916915894 2.300250053405762
0.182966947555542 0.2819569110870361
0.5508501529693604 0.6259851455688477
1.204829931259155 1.423748016357422
2.008355855941772 2.17751407623291
2.166985988616943 2.321564912796021
1.26851487159729 1.505522012710571
2.217966079711914 2.221662998199463
0.8276510238647461 0.7781181335449219
2.273361921310425 2.302963972091675
2.152194976806641 2.402286052703857
0.3087849617004395 0.3965661525726318
2.347334146499634 2.184597015380859
0.8412761688232422 0.9475498199462891
1.98035192489624 2.411931991577148
2.259491920471191 2.119970083236694
1.008388042449951 1.14396595954895
2.0331130027771 2.109332084655762
2.286537170410156 1.948163032531738
0.6482670307159424 0.7379841804504395
2.267935991287231 2.026332139968872
0.1839361190795898 0.2791259288787842
0.7568039894104004 0.9520940780639648
0.176948070526123 0.2776949405670166
0.2278640270233154 0.3310251235961914
1.087780952453613 1.301835060119629
0.182934045791626 0.2818591594696045
0.8998031616210938 1.069982767105103
2.160102128982544 2.248497009277344
0.8382790088653564 0.8643600940704346
0.8229820728302002 0.9001920223236084
2.004415035247803 2.045938968658447
1.972963094711304 2.299660205841064
1.254393815994263 1.202147960662842
2.023051023483276 2.036875009536743
2.052073001861572 2.334913015365601
2.620763778686523 2.399738073348999
0.4138572216033936 0.4693729877471924
0.3300790786743164 0.4332880973815918
2.214350938796997 2.219044923782349
0.3852930068969727 0.5153729915618896
0.1673150062561035 0.2730879783630371
0.6668899059295654 0.7025468349456787
0.3113029003143311 0.4290840625762939
2.136988878250122 2.403136968612671
0.3165018558502197 0.3878409862518311
4.550902843475342 4.053412914276123
0.2375519275665283 0.3412151336669922
2.169361114501953 1.925366878509521
0.3461558818817139 0.4507369995117188
2.212937831878662 2.266451835632324
0.2198457717895508 0.3095548152923584
0.7957029342651367 0.8009591102600098
0.253986120223999 0.3617420196533203
1.18479585647583 1.409133195877075
1.056946992874146 1.268389225006104
1.326486110687256 1.450540065765381
1.156625986099243 1.134003877639771
4.462457180023193 3.881160020828247
0.7763040065765381 0.982666015625
2.253888130187988 2.056058883666992
0.7332649230957031 0.8967480659484863
1.96579909324646 1.763463020324707
0.41109299659729 0.5168519020080566
1.256827116012573 1.359648942947388
0.7579071521759033 0.7868111133575439
0.31380295753479 0.4007759094238281
0.1847469806671143 0.2707738876342773
2.379404067993164 2.422414064407349
0.4624240398406982 0.5570499897003174
0.4520699977874756 0.5994021892547607
0.6763410568237305 0.7362890243530273
1.465605974197388 1.53159499168396
2.838035106658936 2.877684116363525
0.2292530536651611 0.3395199775695801
1.194553136825562 1.371232032775879
2.353103876113892 2.266134977340698
0.4497590065002441 0.5055818557739258
0.3000049591064453 0.4011480808258057
1.490951061248779 1.608816862106323
2.360184907913208 2.220432996749878
0.9422109127044678 1.023078918457031
0.6369240283966064 0.7857699394226074
2.287623167037964 2.194019794464111
1.117899894714355 1.261299848556519
1.26292085647583 1.322033882141113
0.7638530731201172 0.8926928043365479
0.2836689949035645 0.3671231269836426
0.8834891319274902 1.055114984512329
0.5819721221923828 0.6035969257354736
0.6621229648590088 0.706279993057251
0.6367728710174561 0.7663099765777588
0.2421338558197021 0.3488869667053223
0.1539821624755859 0.2471511363983154
2.322288036346436 2.417438983917236
2.236620903015137 1.979810953140259
2.205338001251221 2.219506025314331
2.273521900177002 2.351937055587769
0.3876650333404541 0.4623570442199707
0.5416049957275391 0.5303359031677246
2.421365976333618 2.283480882644653
2.175525188446045 2.08640193939209
0.7054271697998047 0.7648820877075195
0.7625980377197266 0.8613109588623047
0.1417829990386963 0.2382199764251709
2.041179180145264 2.142014026641846
0.6549777984619141 0.7081360816955566
0.3318779468536377 0.4405319690704346
0.189223051071167 0.2759759426116943
0.9244539737701416 0.9777481555938721
1.968278884887695 2.283829927444458
2.134320020675659 2.091820001602173
2.832537889480591 2.383652925491333
1.064896106719971 1.363451957702637
0.9312779903411865 0.9966700077056885
2.351569175720215 2.502185821533203
0.5399429798126221 0.5953590869903564
0.4901959896087646 0.552001953125
2.277486085891724 2.272878170013428
0.5690188407897949 0.6967048645019531
1.174911975860596 1.234447956085205
0.708953857421875 0.8193290233612061
2.278014183044434 1.986240863800049
1.700291872024536 1.61267614364624
2.522485971450806 2.801435947418213
0.9805629253387451 1.011631965637207
2.540703773498535 2.454004049301147
0.7211830615997314 0.7992849349975586
2.096282005310059 2.335626125335693
2.130475044250488 2.21098804473877
0.1738967895507812 0.2720739841461182
0.5012049674987793 0.5810601711273193
1.960290193557739 2.101536989212036
0.6168661117553711 0.8474979400634766
2.04613184928894 2.25130295753479
0.935676097869873 1.066892862319946
1.13249397277832 1.26236891746521
1.207223892211914 1.160368919372559
0.1364870071411133 0.2333559989929199
0.5446629524230957 0.6153311729431152
4.165275096893311 4.506387948989868
0.3162178993225098 0.432136058807373
0.5985569953918457 0.7590420246124268
2.153554916381836 2.196267127990723
0.1863958835601807 0.2811131477355957
0.5765399932861328 0.6376800537109375
1.082686185836792 1.184834003448486
0.4575200080871582 0.5394039154052734
2.227828979492188 1.982810020446777
2.064217090606689 2.106523036956787
1.31608510017395 1.33670711517334
1.972249984741211 1.994169950485229
2.081727027893066 2.245640993118286
0.449753999710083 0.5910770893096924
0.7923409938812256 0.9151551723480225
1.994271993637085 2.150438070297241
2.397053003311157 2.056285858154297
2.296211957931519 2.226238965988159
2.316783905029297 2.282926797866821
0.4413490295410156 0.6438570022583008
2.247270822525024 2.012564897537231
2.003515005111694 2.108824014663696
0.6735868453979492 0.7330219745635986
3.334084033966064 3.446820974349976
0.3411779403686523 0.4474642276763916
2.13527512550354 2.055399894714355
0.995650053024292 1.00101900100708
0.7150120735168457 0.7829461097717285
0.4078240394592285 0.5382580757141113
1.538744926452637 1.430595874786377
1.980109930038452 2.263505935668945
0.3024039268493652 0.3592159748077393
0.2750999927520752 0.3716638088226318
0.2104508876800537 0.2911529541015625
0.7473111152648926 0.8766739368438721
2.246929883956909 2.323413848876953
0.5917789936065674 0.6277198791503906
1.021182060241699 1.132894039154053
2.279865026473999 2.352028131484985
2.916090965270996 3.185623168945312
0.4444570541381836 0.6168570518493652
0.5114059448242188 0.5925469398498535
0.8212141990661621 0.898888111114502
0.1975491046905518 0.2864789962768555
0.5864579677581787 0.6659178733825684
4.245655059814453 3.581243991851807
0.152536153793335 0.2475099563598633
0.689824104309082 0.7388119697570801
0.7184650897979736 0.7742688655853271
1.137257099151611 1.349010229110718
0.2191119194030762 0.3172390460968018
3.155660152435303 2.993834018707275
3.177430152893066 2.684238910675049
2.246446132659912 2.136140108108521
0.6781570911407471 0.5913770198822021
0.562108039855957 0.5665860176086426
4.000073909759521 3.454199075698853
0.8554251194000244 1.003106117248535
0.1511240005493164 0.2469761371612549
0.2739391326904297 0.3764560222625732
0.5555770397186279 0.6319818496704102
0.89046311378479 0.9184980392456055
0.8405308723449707 0.9811420440673828
0.2061541080474854 0.3048460483551025
2.491451978683472 2.335361957550049
2.04827618598938 2.149605989456177
2.694185018539429 2.957279205322266
0.2775349617004395 0.3858180046081543
0.6435439586639404 0.7706749439239502
0.8677029609680176 0.8396070003509521
0.3581328392028809 0.4883358478546143
0.7748651504516602 0.9584569931030273
2.256428003311157 2.277920007705688
0.2498009204864502 0.3220410346984863
1.891901016235352 2.304008960723877
2.180170059204102 2.346427917480469
0.1822731494903564 0.2781829833984375
1.007521867752075 1.146721124649048
2.373507976531982 2.135112047195435
1.428587913513184 1.699408054351807
2.021617889404297 2.058219909667969
0.3350038528442383 0.4367110729217529
0.684257984161377 0.7286748886108398
2.132074117660522 2.38302206993103
2.199132204055786 2.032334089279175
2.308722019195557 2.402162790298462
0.9018418788909912 0.8772749900817871
1.13860297203064 1.216933965682983
1.525851011276245 1.849812030792236
2.314411163330078 2.00632905960083
0.4132800102233887 0.4934360980987549
6.307318925857544 5.816864967346191
1.469251155853271 1.556275844573975
1.290925025939941 1.488809108734131
0.1607370376586914 0.2566649913787842
2.195533990859985 2.072699069976807
0.4524779319763184 0.5421230792999268
0.2849400043487549 0.3714971542358398
3.21674108505249 2.776185035705566
0.1342229843139648 0.2338860034942627
1.063972949981689 1.120265960693359
0.5853471755981445 0.6902589797973633
0.4531641006469727 0.5139720439910889
0.7657690048217773 0.8312389850616455
0.5012998580932617 0.5956659317016602
2.278517007827759 2.178534984588623
0.3961741924285889 0.4572539329528809
1.47761607170105 1.414499044418335
2.856824159622192 3.093514919281006
2.1889328956604 2.259749889373779
0.889739990234375 0.9686539173126221
2.293653011322021 1.960921049118042
2.369439125061035 2.768988132476807
0.5224728584289551 0.6045410633087158
0.8308939933776855 0.8822891712188721
0.1944620609283447 0.2940068244934082
2.060203075408936 2.293251991271973
0.6945021152496338 0.7928731441497803
2.120866060256958 2.116255044937134
0.6141829490661621 0.7117259502410889
0.7077159881591797 0.6768779754638672
0.5164258480072021 0.5611920356750488
0.1990280151367188 0.2971739768981934
0.629626989364624 0.7098259925842285
1.282418966293335 1.311611890792847
2.281706094741821 2.281111001968384
2.298948049545288 2.211585998535156
2.091262102127075 2.370566129684448
0.5294709205627441 0.5949051380157471
0.4649488925933838 0.5497360229492188
2.229604959487915 2.090730905532837
2.32699179649353 2.277622938156128
2.264132022857666 2.014498949050903
0.9695439338684082 1.024946928024292
2.332009077072144 2.127259969711304
0.383267879486084 0.4846169948577881
0.2149651050567627 0.3104538917541504
0.6391551494598389 0.7681758403778076
0.6498539447784424 0.7548320293426514
0.4158370494842529 0.5402140617370605
0.4921431541442871 0.5674970149993896
0.2255289554595947 0.3081200122833252
0.8260910511016846 0.9009959697723389
2.05290412902832 2.237828016281128
0.3382518291473389 0.41621994972229
2.973689079284668 3.033612012863159
0.5727469921112061 0.6593711376190186
3.540517091751099 3.410599946975708
0.8253321647644043 0.8972890377044678
0.8768548965454102 0.9588651657104492
0.6755599975585938 0.7540690898895264
0.5862119197845459 0.6313948631286621
4.696830987930298 4.926801919937134
0.4524040222167969 0.5463330745697021
0.6858220100402832 0.7004880905151367
0.6836380958557129 0.7238590717315674
0.7814900875091553 0.8136248588562012
0.2939629554748535 0.3837800025939941
2.147320985794067 2.275970935821533
0.3490180969238281 0.4411089420318604
2.293511152267456 2.075708866119385
0.4801368713378906 0.5830588340759277
0.6175968647003174 0.6146101951599121
0.9100241661071777 1.035671949386597
1.337846994400024 1.301067113876343
1.216463088989258 1.436511039733887
2.259366035461426 2.304419994354248
1.256788969039917 1.211090803146362
1.294794082641602 1.161525011062622
2.07821798324585 2.195062160491943
0.6712830066680908 0.7603268623352051
1.599962949752808 1.592151880264282
0.9834270477294922 1.013444900512695
0.9840118885040283 1.102279901504517
2.066838979721069 2.221070051193237
2.283200979232788 2.383815050125122
0.6245949268341064 0.7129988670349121
0.4792771339416504 0.5399279594421387
1.15562891960144 1.278420925140381
0.1794619560241699 0.2748649120330811
2.171677112579346 2.261996984481812
1.366802930831909 1.396098136901855
0.8872570991516113 0.9465930461883545
2.997294902801514 2.792396068572998
0.2866890430450439 0.3779261112213135
0.2148480415344238 0.3240537643432617
2.376819133758545 2.22474193572998
0.4578859806060791 0.566756010055542
0.6622688770294189 0.7222061157226562
2.126872777938843 2.115861892700195
2.338712930679321 2.391553163528442
0.9100449085235596 0.9398829936981201
0.1949520111083984 0.2849268913269043
0.7091529369354248 0.7983138561248779
3.060422897338867 3.13480806350708
0.8711769580841064 0.8040688037872314
0.7895550727844238 0.8930327892303467
1.974730968475342 2.454735040664673
0.177577018737793 0.2848939895629883
0.7450418472290039 0.9048950672149658
2.356750011444092 2.340384006500244
0.2038350105285645 0.3404381275177002
1.474866151809692 1.679217100143433
1.0590660572052 1.05753493309021
0.4849328994750977 0.552109956741333
2.610823154449463 2.692928791046143
0.9270749092102051 1.132927179336548
0.6034269332885742 0.6238179206848145
0.2402908802032471 0.3312320709228516
1.371532917022705 1.321768045425415
2.102245092391968 2.749203205108643
0.5034000873565674 0.5932021141052246
0.2099769115447998 0.3049099445343018
1.124338865280151 1.25681209564209
0.5074918270111084 0.5948491096496582
0.9770569801330566 0.9037480354309082
1.957660913467407 2.425419092178345
8.67025899887085 7.776383876800537
0.3496417999267578 0.4769079685211182
1.301789999008179 1.404185056686401
2.069935083389282 2.44814920425415
0.6533188819885254 0.8235619068145752
4.222084045410156 4.529052972793579
0.9186320304870605 0.9250729084014893
0.2136411666870117 0.3008310794830322
1.943093061447144 2.427474021911621
0.3102428913116455 0.4198951721191406
0.4843208789825439 0.5901451110839844
0.6096382141113281 0.7402210235595703
0.7772831916809082 0.8311929702758789
2.254357814788818 2.181514024734497
0.4984169006347656 0.5845839977264404
0.1812059879302979 0.2885489463806152
0.1471071243286133 0.2431340217590332
0.3031909465789795 0.4266731739044189
0.1527540683746338 0.251291036605835
0.4849820137023926 0.5923600196838379
0.5970330238342285 0.7471790313720703
0.3098618984222412 0.3852760791778564
0.1685419082641602 0.2616701126098633
1.735919952392578 1.72470498085022
1.301007032394409 1.516036987304688
0.3712940216064453 0.4669880867004395
2.714532852172852 2.548555135726929
1.47350811958313 1.823894023895264
0.48095703125 0.5765950679779053
0.3409340381622314 0.4387009143829346
0.6159868240356445 0.6695890426635742
0.4554238319396973 0.5546591281890869
0.1820640563964844 0.2801089286804199
1.201255083084106 1.321007013320923
0.9017391204833984 0.9429550170898438
0.1677780151367188 0.2618899345397949
1.046868801116943 1.420746088027954
2.190184831619263 2.07529091835022
0.6996359825134277 0.7561829090118408
0.1689572334289551 0.2615740299224854
0.3034701347351074 0.3968131542205811
2.228672981262207 2.233930110931396
1.279896974563599 1.237514019012451
1.980323076248169 2.242270946502686
2.357104063034058 2.136015892028809
2.43286395072937 2.189371109008789
2.185785055160522 1.983973026275635
0.6650810241699219 0.7827839851379395
0.7686889171600342 0.9025769233703613
0.6577670574188232 0.7240021228790283
2.327457904815674 2.221570014953613
0.6079590320587158 0.6654279232025146
0.3946619033813477 0.5013020038604736
2.425465106964111 2.267480134963989
0.5794858932495117 0.63901686668396
2.784199953079224 2.956950902938843
2.250908851623535 2.19479513168335
0.5970687866210938 0.6693689823150635
2.308528900146484 2.2987380027771
0.19815993309021 0.2907068729400635
0.3113338947296143 0.3935730457305908
0.3542690277099609 0.4707069396972656
0.5203719139099121 0.669978141784668
0.2310440540313721 0.3233458995819092
0.3714699745178223 0.4143209457397461
2.969052076339722 3.40592098236084
0.2203562259674072 0.3303899765014648
0.9710869789123535 1.187187910079956
2.407036066055298 2.136853933334351
2.111211061477661 2.161033868789673
0.9073910713195801 0.8832800388336182
1.122945070266724 1.316473007202148
1.152619123458862 1.213231086730957
1.975714921951294 2.269222021102905
0.4537649154663086 0.5139811038970947
2.284199953079224 2.193753004074097
2.07589316368103 2.355844974517822
1.253374814987183 1.317517042160034
0.2979788780212402 0.3938350677490234
0.4498651027679443 0.5277040004730225
2.268259048461914 2.192224025726318
2.390488862991333 2.356507062911987
0.3968110084533691 0.4703760147094727
1.087920904159546 1.3088219165802
2.19825005531311 2.26862096786499
0.1855971813201904 0.2719578742980957
0.7815709114074707 0.9402129650115967
2.497498989105225 2.213872194290161
0.5264639854431152 0.5493640899658203
0.8335170745849609 0.8550431728363037
2.193365812301636 2.353205919265747
1.160414934158325 1.163067102432251
0.2695481777191162 0.3406450748443604
0.4715051651000977 0.5848979949951172
1.111274003982544 1.121319055557251
1.993818998336792 2.243435144424438
0.7528209686279297 0.799813985824585
2.199594974517822 2.334293127059937
0.2475998401641846 0.3525350093841553
3.418838024139404 3.238658905029297
0.2341680526733398 0.3224959373474121
1.819588899612427 2.394912958145142
0.1688740253448486 0.272993803024292
1.056307077407837 1.070533037185669
2.209181070327759 2.16985297203064
0.6517908573150635 0.7413020133972168
1.595530033111572 2.068881034851074
3.31299901008606 3.611794948577881
0.2750608921051025 0.3839819431304932
0.2234780788421631 0.319598913192749
0.9880490303039551 1.057467937469482
1.161502838134766 1.211948871612549
0.2065188884735107 0.2965631484985352
1.548107862472534 1.391501903533936
2.181864023208618 2.083324909210205
0.1542317867279053 0.2569839954376221
0.6846170425415039 0.8303649425506592
0.6512761116027832 0.703341007232666
0.1587328910827637 0.2541060447692871
0.7700390815734863 0.7623231410980225
2.337792873382568 2.29692006111145
2.211349964141846 2.035656929016113
0.267096996307373 0.3498020172119141
2.063772916793823 2.131863117218018
0.2629539966583252 0.3444819450378418
0.2612161636352539 0.3502919673919678
1.995275020599365 2.358671903610229
1.531166076660156 1.612206935882568
0.2059409618377686 0.3046948909759521
2.178072929382324 2.186554908752441
1.085691928863525 1.186343908309937
2.212224960327148 2.270572900772095
2.046580076217651 2.208577156066895
2.452337026596069 2.400784015655518
0.3703758716583252 0.4818110466003418
0.8419201374053955 1.08004093170166
1.169731855392456 1.433887004852295
2.543904066085815 2.259331941604614
0.2796149253845215 0.3666179180145264
1.122373104095459 1.390589952468872
2.509450912475586 2.371523141860962
1.143628120422363 1.135180950164795
2.074240922927856 2.320389986038208
2.381543874740601 2.034312009811401
0.2223770618438721 0.3020670413970947
2.671397924423218 2.416966915130615
2.063791036605835 2.18986988067627
0.6059091091156006 0.8068490028381348
0.6800301074981689 0.695946216583252
2.307540893554688 2.194721937179565
0.2515511512756348 0.3405799865722656
0.2570240497589111 0.3534250259399414
5.482945919036865 5.112223863601685
0.4223079681396484 0.5352180004119873
0.5520830154418945 0.5914168357849121
0.594789981842041 0.756432056427002
0.3600699901580811 0.4502620697021484
0.1816082000732422 0.2751979827880859
0.2832880020141602 0.381464958190918
1.26127815246582 1.155277967453003
2.316557884216309 2.106237888336182
1.025141000747681 1.173962116241455
0.6397349834442139 0.7048249244689941
0.8286070823669434 0.8595438003540039
1.501156091690063 1.490775108337402
0.8235659599304199 0.9438328742980957
1.072611093521118 1.176842927932739
2.084416151046753 2.24188494682312
0.9597098827362061 0.9711260795593262
2.188503980636597 2.08098292350769
2.397874116897583 2.150695085525513
2.042726993560791 2.130968809127808
2.347993135452271 2.334218978881836
2.726282119750977 2.849613904953003
0.5033500194549561 0.5761449337005615
0.3037450313568115 0.4298360347747803
1.336727142333984 1.235054969787598
0.1602799892425537 0.2555489540100098
2.256966114044189 2.158914089202881
0.2706408500671387 0.3741769790649414
2.341829061508179 2.272554159164429
0.561898946762085 0.6869640350341797
2.35496997833252 2.166651964187622
0.3423600196838379 0.4115610122680664
0.7656040191650391 0.8224730491638184
0.2513809204101562 0.3322999477386475
2.259926080703735 2.136518955230713
0.8223958015441895 0.8511559963226318
2.011845111846924 2.389095783233643
2.313287019729614 2.267487049102783
1.071136951446533 1.178371906280518
2.25350284576416 2.050662040710449
2.034157037734985 2.115701198577881
0.1640520095825195 0.2544510364532471
2.10392689704895 2.277997970581055
0.3447129726409912 0.4312989711761475
0.1642680168151855 0.2620170116424561
5.838973045349121 5.776679039001465
0.5897061824798584 0.6302649974822998
2.028323173522949 2.110730171203613
0.6330108642578125 0.7762460708618164
2.17333197593689 2.329372882843018
0.4930248260498047 0.6145210266113281
2.148561000823975 2.226718187332153
0.4361989498138428 0.4775660037994385
0.8616859912872314 0.8422510623931885
0.6309070587158203 0.7235021591186523
2.085080862045288 2.172935009002686
0.945120096206665 1.021636962890625
1.360357999801636 1.348158836364746
1.938611030578613 1.915786981582642
1.21439790725708 1.263267993927002
0.2427759170532227 0.3414571285247803
0.1582629680633545 0.2515690326690674
2.689844846725464 2.198948860168457
0.8594980239868164 0.9571700096130371
2.154317855834961 2.106388092041016
2.052577972412109 2.063528060913086
2.10238790512085 2.065383195877075
0.2891819477081299 0.3909909725189209
0.8422300815582275 0.8629670143127441
0.7918491363525391 0.9061450958251953
0.671414852142334 0.8355059623718262
2.350425958633423 2.28528881072998
0.7978870868682861 0.9802000522613525
0.4780240058898926 0.5708601474761963
2.80259895324707 2.707186222076416
0.5285661220550537 0.5983741283416748
1.064771175384521 1.270292043685913
0.8332200050354004 0.9279987812042236
2.100970029830933 2.037330865859985
2.163324117660522 2.044250011444092
1.995167970657349 2.482912063598633
0.8530709743499756 1.069844007492065
1.617685079574585 1.974583864212036
0.1915919780731201 0.2915229797363281
2.124100923538208 2.036010026931763
3.408379077911377 3.522078037261963
1.068843841552734 1.229223012924194
0.4271988868713379 0.4823830127716064
2.223895072937012 2.198992013931274
0.5001599788665771 0.6070151329040527
1.938869953155518 2.420772075653076
0.5440418720245361 0.6569390296936035
2.413345813751221 2.06480598449707
1.162244081497192 1.353287935256958
2.100944995880127 2.293447017669678
2.021039009094238 2.479538202285767
0.1727550029754639 0.2759139537811279
0.6721680164337158 0.7552790641784668
0.327415943145752 0.3990011215209961
0.7642910480499268 0.8348531723022461
2.378409147262573 2.011107921600342
2.14109992980957 2.412382841110229
2.07556414604187 2.322961091995239
0.4184060096740723 0.4875228404998779
0.5873799324035645 0.6165652275085449
0.367764949798584 0.4606280326843262
0.2247920036315918 0.3135898113250732
0.6738758087158203 0.6352131366729736
0.5012719631195068 0.5976660251617432
2.16828989982605 2.138048887252808
2.198937892913818 2.267551898956299
0.7941558361053467 0.9101419448852539
2.025480031967163 2.135207891464233
1.405864953994751 1.56016206741333
2.108590841293335 2.19379186630249
0.6727299690246582 0.6782329082489014
2.351601123809814 2.52183985710144
1.486016035079956 1.546514987945557
1.040889978408813 0.9401571750640869
0.2941939830780029 0.3664429187774658
3.264109134674072 3.088381052017212
3.765909194946289 3.612905025482178
2.289568185806274 2.181628227233887
1.078253030776978 1.127696990966797
0.6137750148773193 0.6127510070800781
2.353400945663452 2.084387063980103
1.929677963256836 2.306208848953247
2.847574949264526 2.53888988494873
0.991797924041748 1.006253957748413
0.8682279586791992 0.903886079788208
2.134686946868896 2.117231130599976
0.5505950450897217 0.6250820159912109
0.7523839473724365 0.9557580947875977
1.150449991226196 1.133692979812622
3.337276935577393 3.389153003692627
1.778928995132446 1.695839881896973
1.182374954223633 1.166813850402832
1.078220844268799 1.195739984512329
0.2331790924072266 0.3102381229400635
2.260610103607178 1.952244997024536
2.165684938430786 2.289476156234741
2.034842014312744 2.303903102874756
0.382396936416626 0.5056180953979492
0.3190748691558838 0.4116599559783936
0.2639369964599609 0.3742179870605469
0.4917089939117432 0.5802619457244873
0.3642830848693848 0.4460921287536621
2.305373191833496 2.076887845993042
2.432637214660645 2.323135852813721
0.4196901321411133 0.5443658828735352
2.069521903991699 2.233603000640869
0.300976037979126 0.3697359561920166
0.8342239856719971 0.8316531181335449
1.987754106521606 1.963939905166626
2.219753980636597 2.413754940032959
2.364771127700806 1.993369102478027
0.6090021133422852 0.7389509677886963
0.4728498458862305 0.5727190971374512
0.528616189956665 0.5359230041503906
1.771912813186646 1.832496881484985
2.265867948532104 1.972833871841431
1.222837924957275 1.28460693359375
0.7015049457550049 0.8468270301818848
2.347799062728882 2.25522518157959
2.879174947738647 3.130817890167236
1.048483848571777 1.016052961349487
0.4634549617767334 0.6507930755615234
0.6390860080718994 0.6728329658508301
0.6519989967346191 0.8189051151275635
2.145182132720947 2.446680068969727
2.186095952987671 2.449320793151855
2.61801815032959 2.491706848144531
0.1898658275604248 0.2853598594665527
1.054956197738647 1.185703992843628
2.237087965011597 2.182837963104248
2.35889196395874 1.963146209716797
2.298118114471436 2.251518964767456
0.7436649799346924 0.9125449657440186
0.2103300094604492 0.2957878112792969
0.8997251987457275 0.8242199420928955
1.139825105667114 1.210692882537842
0.8701579570770264 0.941443920135498
0.3500328063964844 0.4187710285186768
0.3741340637207031 0.4426109790802002
0.3671519756317139 0.4758210182189941
1.429678916931152 1.598259925842285
0.6428861618041992 0.7786769866943359
0.1536350250244141 0.2504839897155762
2.173407077789307 2.408225059509277
0.6754319667816162 0.8203330039978027
0.3816890716552734 0.4685931205749512
0.6895649433135986 0.7625598907470703
2.17618203163147 2.332643032073975
0.7086958885192871 0.8156619071960449
0.5157740116119385 0.5516219139099121
0.2757759094238281 0.3617160320281982
0.665233850479126 0.8097100257873535
0.8784959316253662 1.02278208732605
0.1926400661468506 0.2984340190887451
1.145540952682495 1.3561110496521
0.7888798713684082 0.9408957958221436
0.6478171348571777 0.7882850170135498
1.161950826644897 1.201521873474121
3.162381172180176 2.47069787979126
1.295296907424927 1.207126140594482
2.406347990036011 2.568124055862427
2.054158926010132 2.176563024520874
2.236507177352905 2.206293106079102
1.574384927749634 1.481151103973389
0.9107480049133301 0.9431509971618652
2.325703144073486 2.324104070663452
1.682215929031372 1.639256954193115
2.10151219367981 2.368894100189209
0.9215629100799561 0.9539809226989746
0.2282280921936035 0.3128330707550049
1.048357963562012 1.196462869644165
2.345063924789429 2.392881870269775
0.4264400005340576 0.5068578720092773
0.1737039089202881 0.2661161422729492
0.8783819675445557 1.012556791305542
2.214924097061157 2.380429983139038
0.3409779071807861 0.4584619998931885
2.038136005401611 2.225481986999512
1.127629041671753 1.295840978622437
0.4639480113983154 0.5192770957946777
2.047814846038818 2.160500049591064
0.9001100063323975 0.9280340671539307
0.5023040771484375 0.5962998867034912
0.2892611026763916 0.3686599731445312
0.3697268962860107 0.4302048683166504
2.242788076400757 2.009689092636108
2.367223978042603 2.400477886199951
0.8127410411834717 1.008051872253418
2.041462898254395 2.346978902816772
2.114691972732544 2.164761066436768
1.170549154281616 1.274539947509766
2.218884944915771 2.403872013092041
2.21459698677063 2.0624098777771
2.506455898284912 2.114706993103027
2.161207914352417 2.300434827804565
1.235922813415527 1.344717025756836
2.431477069854736 2.422636032104492
1.119162797927856 1.191014051437378
0.1520919799804688 0.2512269020080566
2.500030040740967 2.175149917602539
0.7286391258239746 0.8463199138641357
0.3540170192718506 0.4472999572753906
1.068528175354004 1.089219093322754
0.2028398513793945 0.3068540096282959
2.253917932510376 2.235698938369751
0.2130570411682129 0.2998480796813965
0.1758639812469482 0.2664918899536133
0.9844939708709717 1.002357006072998
0.1951820850372314 0.2936642169952393
0.6831669807434082 0.7064969539642334
0.2432539463043213 0.3436300754547119
2.193208932876587 2.071079015731812
0.5242819786071777 0.6192560195922852
1.722656011581421 2.263968944549561
1.968085050582886 2.040244102478027
0.7814249992370605 0.783574104309082
0.2742569446563721 0.3644509315490723
0.6095890998840332 0.7109229564666748
0.999114990234375 1.134378910064697
0.3952620029449463 0.4789390563964844
0.3834199905395508 0.472661018371582
2.046103954315186 2.472893953323364
1.554224014282227 1.618304967880249
0.7992038726806641 0.8579680919647217
0.9508390426635742 0.9721310138702393
1.576251029968262 1.569247961044312
1.392529010772705 1.347027778625488
1.178602933883667 1.278578996658325
0.7161540985107422 0.7259871959686279
1.210152864456177 1.251771926879883
2.340922117233276 2.00983715057373
0.8668739795684814 0.9103038311004639
2.146232843399048 1.895123958587646
0.5819990634918213 0.7268340587615967
1.636052846908569 1.622705936431885
0.1499378681182861 0.2426548004150391
0.7612481117248535 0.7365949153900146
0.530526876449585 0.6478691101074219
0.4335310459136963 0.5333189964294434
2.077186107635498 1.870343923568726
0.5312409400939941 0.5872440338134766
2.102587938308716 2.363552093505859
2.226272821426392 2.162165880203247
0.9150209426879883 1.116146802902222
1.904302835464478 1.840788125991821
0.8876609802246094 0.8522200584411621
0.9321620464324951 1.006609916687012
1.152981996536255 1.46963095664978
2.319836139678955 2.318282842636108
0.4258978366851807 0.4768691062927246
2.068628787994385 2.028728008270264
0.3740859031677246 0.4384689331054688
0.2567920684814453 0.3593618869781494
0.4016759395599365 0.5724291801452637
1.234143018722534 1.497777938842773
2.669996976852417 2.719048023223877
2.194519996643066 2.463608026504517
0.9841349124908447 1.076473951339722
0.4109311103820801 0.4700300693511963
0.7707290649414062 0.8232090473175049
1.166622161865234 1.2378249168396
2.141890048980713 1.890817165374756
0.5453231334686279 0.5728001594543457
1.166383028030396 1.268954038619995
2.315270900726318 2.370306015014648
2.300204038619995 1.99393105506897
1.083620071411133 1.284163951873779
1.127405881881714 1.089542865753174
0.7358691692352295 0.87005615234375
2.365484952926636 2.330475091934204
2.247361183166504 2.072987079620361
1.556281089782715 1.76940393447876
0.4936718940734863 0.5693771839141846
0.1877260208129883 0.2987740039825439
1.378229141235352 1.311182975769043
0.6708769798278809 0.8095500469207764
0.882328987121582 0.92399001121521
2.03462290763855 2.110333919525146
0.2051868438720703 0.3348829746246338
0.2843868732452393 0.3925108909606934
0.1941699981689453 0.3006370067596436
2.444879055023193 2.085932970046997
2.862599849700928 2.691020011901855
2.218523979187012 2.335373163223267
0.5501759052276611 0.6117238998413086
2.053000926971436 2.304779052734375
1.318217992782593 1.118881940841675
0.1732759475708008 0.2571489810943604
0.7216839790344238 0.9037821292877197
0.3512120246887207 0.4646098613739014
2.246575117111206 2.047429084777832
2.160766839981079 2.350136995315552
2.417854070663452 2.334722995758057
2.054366827011108 2.356487035751343
0.2257728576660156 0.3267760276794434
0.5981740951538086 0.7396469116210938
2.480366945266724 2.392467021942139
1.345902919769287 1.586883068084717
1.215800046920776 1.443547964096069
2.581262111663818 2.269294023513794
0.4562349319458008 0.5518739223480225
0.5532951354980469 0.6093909740447998
1.100039005279541 1.292330026626587
0.1604280471801758 0.2441160678863525
2.302199125289917 2.493650913238525
2.112740993499756 2.537095069885254
0.9674270153045654 0.9725990295410156
0.4735300540924072 0.549685001373291
1.134439945220947 1.22791314125061
0.3694648742675781 0.4795429706573486
0.904897928237915 1.013391017913818
2.291849136352539 2.220661163330078
1.0763099193573 1.233865976333618
0.1573588848114014 0.2578170299530029
2.030997037887573 2.258961200714111
0.7719461917877197 0.8902809619903564
1.272192001342773 1.444931983947754
0.7293028831481934 0.8305091857910156
2.278618097305298 2.374750137329102
0.5952880382537842 0.8456199169158936
4.244820117950439 4.905361175537109
0.2395360469818115 0.345958948135376
1.172914981842041 1.039923906326294
0.3872478008270264 0.3983581066131592
0.2216291427612305 0.30190110206604
0.7263269424438477 0.7645728588104248
0.5400409698486328 0.6236660480499268
0.7418451309204102 0.8273289203643799
0.72530198097229 0.8203349113464355
2.08281683921814 2.313462018966675
2.371113061904907 2.10371994972229
0.4925251007080078 0.5553929805755615
0.1955459117889404 0.2967679500579834
0.9244241714477539 1.015316963195801
0.9501481056213379 1.009756088256836
0.4513411521911621 0.5598320960998535
0.7287108898162842 0.8306231498718262
0.8057169914245605 0.8560111522674561
0.1726219654083252 0.2948911190032959
1.04572582244873 1.129201889038086
1.236840009689331 1.260798931121826
2.124226093292236 2.231744050979614
0.6479218006134033 0.7901349067687988
0.2783079147338867 0.4124200344085693
1.308892965316772 1.240190029144287
0.4440732002258301 0.5633809566497803
2.115818977355957 2.425590991973877
0.2044711112976074 0.2874369621276855
0.4430148601531982 0.4923849105834961
2.169334888458252 2.504426002502441
2.090920209884644 2.272126197814941
0.8674690723419189 0.8945450782775879
2.344786882400513 2.344526052474976
0.485198974609375 0.5438859462738037
0.3143229484558105 0.3868510723114014
1.013143062591553 1.085395097732544
0.5070559978485107 0.5869820117950439
2.51886510848999 2.565656900405884
0.540273904800415 0.6774868965148926
0.8221302032470703 0.8437240123748779
2.378093004226685 2.343314170837402
0.5307431221008301 0.6325719356536865
0.7850759029388428 0.8508458137512207
0.4574720859527588 0.5265581607818604
1.435912847518921 1.436125993728638
1.112865924835205 1.227969884872437
2.30275297164917 2.182314157485962
0.6590201854705811 0.7246038913726807
0.3878219127655029 0.474639892578125
1.996432065963745 2.373198986053467
2.142898082733154 2.365357160568237
5.572793006896973 4.960626125335693
0.4630191326141357 0.5341699123382568
4.190626859664917 3.683003902435303
1.374315977096558 1.471967935562134
0.2217361927032471 0.3195650577545166
0.1988189220428467 0.298720121383667
0.7578799724578857 0.855355978012085
0.6988298892974854 0.7192249298095703
2.060517072677612 1.966291189193726
2.365375995635986 2.100466012954712
0.2535600662231445 0.3633060455322266
0.4591469764709473 0.5724689960479736
0.2418608665466309 0.3243539333343506
2.253932952880859 2.099662780761719
1.17029881477356 1.304756879806519
0.2819180488586426 0.3888978958129883
2.034450054168701 2.196666955947876
2.565120935440063 2.110907793045044
2.29507303237915 2.363251924514771
2.31989598274231 2.254276990890503
4.533965110778809 4.7830810546875
0.7262740135192871 0.8035519123077393
0.7956900596618652 0.8935420513153076
0.5453860759735107 0.6229479312896729
2.043076992034912 2.454463005065918
0.7760848999023438 0.7586660385131836
1.246562004089355 1.270236968994141
0.4359979629516602 0.5087828636169434
1.722092866897583 1.972064018249512
0.7374930381774902 0.7172210216522217
0.5960259437561035 0.6759710311889648
0.5334060192108154 0.6265730857849121
2.175868988037109 2.13774299621582
0.2862348556518555 0.4042708873748779
0.374035120010376 0.4359619617462158
0.5735139846801758 0.6277289390563965
0.3351070880889893 0.3953149318695068
0.5997519493103027 0.6300098896026611
0.2168951034545898 0.3201630115509033
2.086376190185547 2.14539098739624
1.208894968032837 1.227350950241089
0.4458098411560059 0.5400621891021729
0.1615340709686279 0.2565829753875732
0.910876989364624 1.135851860046387
1.317909955978394 1.257722854614258
2.687164068222046 2.40756893157959
0.167017936706543 0.2648770809173584
1.133450984954834 1.166739940643311
1.240360975265503 1.154531955718994
0.8786020278930664 0.9661991596221924
0.4307889938354492 0.5338568687438965
0.2334840297698975 0.314777135848999
0.149493932723999 0.24505615234375
0.8693280220031738 0.9178459644317627
0.447498083114624 0.6032888889312744
0.7270779609680176 0.8377270698547363
0.6831519603729248 0.8159210681915283
0.2371649742126465 0.3222198486328125
0.6479060649871826 0.767880916595459
0.356503963470459 0.4376840591430664
3.299622058868408 3.647100925445557
0.3490657806396484 0.4491159915924072
0.4709138870239258 0.576401948928833
2.108935832977295 2.410210847854614
2.335279941558838 2.418720960617065
1.337851047515869 1.278799057006836
2.284707069396973 2.197134017944336
0.4933979511260986 0.5533490180969238
0.1533100605010986 0.2483119964599609
0.6925969123840332 0.6917707920074463
0.7191910743713379 0.7668719291687012
0.9785308837890625 1.099938869476318
2.960054159164429 2.997475862503052
0.813910961151123 0.8999490737915039
1.11920690536499 1.084918022155762
4.423280000686646 3.757810831069946
0.3360161781311035 0.4030461311340332
1.888514995574951 2.114732027053833
0.3936829566955566 0.5123310089111328
0.437190055847168 0.5017318725585938
1.160555124282837 1.288058042526245
0.223283052444458 0.2949929237365723
0.8751659393310547 0.9135940074920654
0.6219329833984375 0.6373791694641113
1.511311054229736 1.459117889404297
1.235207080841064 1.237200021743774
1.853913068771362 1.921331882476807
0.6776189804077148 0.671043872833252
0.9893119335174561 1.080713033676147
0.9180769920349121 0.9356019496917725
0.3120579719543457 0.4058029651641846
1.867280960083008 1.758630990982056
0.4847419261932373 0.5498590469360352
0.6445579528808594 0.7550528049468994
0.9105958938598633 0.8950519561767578
2.048525094985962 1.991570949554443
0.7526600360870361 0.7526278495788574
0.1622247695922852 0.2895870208740234
2.060390949249268 2.332199096679688
2.352334976196289 2.199578046798706
2.484239816665649 2.098027944564819
2.129492044448853 2.14100193977356
2.039278984069824 2.277898073196411
0.1685450077056885 0.300264835357666
0.15305495262146 0.249316930770874
2.375335931777954 2.448623895645142
0.8141288757324219 0.9785270690917969
0.5240490436553955 0.6375248432159424
1.806118965148926 1.841364860534668
2.88074779510498 2.585407018661499
2.221907138824463 2.532491207122803
0.5139470100402832 0.5862619876861572
3.383054971694946 3.554321050643921
2.276515960693359 2.438048124313354
0.3476958274841309 0.4179098606109619
0.2867410182952881 0.3676109313964844
1.612799882888794 1.726197004318237
0.1823408603668213 0.2629921436309814
0.1646339893341064 0.2794239521026611
0.2295279502868652 0.3630139827728271
0.262476921081543 0.3826601505279541
2.338706970214844 2.214008092880249
0.9023749828338623 0.9848730564117432
1.000711917877197 1.036904096603394
0.237617015838623 0.3264529705047607
1.216514110565186 1.388251066207886
2.130380868911743 2.242177963256836
2.564239978790283 2.272101879119873
0.278825044631958 0.3812239170074463
0.6480259895324707 0.7675068378448486
0.2147369384765625 0.3085160255432129
2.510805130004883 2.047698020935059
2.338542938232422 2.052973985671997
0.6962211132049561 0.878277063369751
1.178429126739502 1.273427963256836
2.208831071853638 2.379425048828125
0.4062380790710449 0.4492321014404297
0.3346610069274902 0.4543190002441406
0.4050719738006592 0.5297930240631104
0.856348991394043 0.9017570018768311
2.287923812866211 2.203464031219482
1.228695154190063 1.361548900604248
2.305794954299927 2.240239143371582
0.743535041809082 0.9525470733642578
2.151756048202515 2.07518196105957
0.7840700149536133 0.8689570426940918
1.461813926696777 1.588671922683716
0.3391938209533691 0.4029989242553711
2.113333940505981 2.25838303565979
0.5726778507232666 0.689723014831543
0.5032951831817627 0.594398021697998
0.2453298568725586 0.4030048847198486
2.056295871734619 2.513446807861328
2.537614107131958 2.802351951599121
1.146254062652588 1.442103862762451
1.146911859512329 1.262788057327271
1.169385194778442 1.216112852096558
2.20524001121521 2.18733811378479
0.9037330150604248 1.082077026367188
0.9348530769348145 0.9487168788909912
0.1668169498443604 0.2583050727844238
2.226095914840698 2.247390985488892
0.5669319629669189 0.6560161113739014
2.167443037033081 2.232486963272095
0.8472940921783447 0.8808259963989258
2.418781995773315 2.300244092941284
0.2835099697113037 0.356410026550293
2.221046209335327 2.465312957763672
0.5994210243225098 0.6342618465423584
2.12506103515625 2.197416067123413
0.2523109912872314 0.3243460655212402
0.5094568729400635 0.6446900367736816
1.017086982727051 1.112722158432007
2.005046844482422 2.229606151580811
0.7185490131378174 0.7432129383087158
0.5457310676574707 0.6073229312896729
2.47839093208313 2.139756202697754
4.170248985290527 4.365129947662354
2.003044128417969 2.328248023986816
0.4140579700469971 0.5255510807037354
2.150807857513428 2.165676832199097
2.023782968521118 2.135864019393921
0.5335819721221924 0.5678648948669434
0.6275410652160645 0.7069110870361328
2.602733850479126 2.186866044998169
0.1613309383392334 0.2572541236877441
0.9007220268249512 0.8957748413085938
2.183027982711792 2.230180025100708
0.3618390560150146 0.4738399982452393
2.21506404876709 2.168200016021729
1.851147174835205 1.916969060897827
2.224435091018677 2.175207138061523
0.3752608299255371 0.4933779239654541
1.136605024337769 1.192317962646484
0.98673415184021 1.26577091217041
0.1740150451660156 0.2797391414642334
0.7127559185028076 0.77587890625
3.914865970611572 4.259871006011963
2.196682929992676 1.918294906616211
0.9071049690246582 0.9287679195404053
1.207780122756958 1.227230787277222
3.146571159362793 3.111655950546265
1.648298025131226 1.513005018234253
1.115158081054688 1.23382306098938
0.6307220458984375 0.7785828113555908
0.8650820255279541 0.9358551502227783
0.428027868270874 0.4759750366210938
0.7774059772491455 0.9006919860839844
0.9859790802001953 1.195214986801147
1.774933099746704 1.785022020339966
0.476715087890625 0.5621750354766846
0.1654071807861328 0.2765049934387207
0.2116200923919678 0.2890138626098633
0.7333500385284424 0.9315080642700195
1.96918797492981 1.759522914886475
1.084126949310303 1.258667945861816
0.3823020458221436 0.4907870292663574
1.055310964584351 1.351164102554321
0.2234871387481689 0.3560798168182373
0.9594690799713135 1.148224115371704
2.370091915130615 2.319726228713989
0.8372228145599365 0.9197769165039062
0.3549489974975586 0.4659731388092041
1.998445987701416 2.269474983215332
0.2637791633605957 0.3775131702423096
2.085402011871338 2.235347032546997
2.012773990631104 2.36164402961731
0.5673480033874512 0.7383270263671875
0.4888730049133301 0.5832741260528564
1.844593048095703 1.97036600112915
0.2857038974761963 0.3878250122070312
1.16568398475647 1.213587045669556
1.277623891830444 1.208367109298706
0.8558790683746338 0.8941650390625
2.133034944534302 2.418405055999756
0.6987090110778809 0.7634289264678955
1.219807863235474 1.515405893325806
0.3685719966888428 0.4653840065002441
1.272337913513184 1.283591985702515
2.242918968200684 2.191998958587646
0.6488029956817627 0.7840921878814697
2.033617973327637 1.983881950378418
0.1894800662994385 0.2956879138946533
0.4476258754730225 0.5142369270324707
2.041253089904785 2.087804079055786
0.8561739921569824 0.8566699028015137
1.474440097808838 1.484784841537476
0.949016809463501 1.10788106918335
2.293992042541504 2.352319955825806
2.244940042495728 2.143165111541748
2.322062015533447 2.152188062667847
0.4553990364074707 0.524907112121582
2.072544813156128 2.184679985046387
0.3234548568725586 0.4139399528503418
0.2388250827789307 0.3558700084686279
0.1857428550720215 0.2816271781921387
0.1710951328277588 0.2656300067901611
1.463809967041016 1.66497015953064
2.371942043304443 2.653345108032227
0.4532408714294434 0.5498080253601074
0.46527099609375 0.5614981651306152
0.5288980007171631 0.6277170181274414
0.8618018627166748 0.940047025680542
0.2871339321136475 0.3781239986419678
2.146873950958252 2.135807991027832
2.078863859176636 2.138450860977173
0.259688138961792 0.3595421314239502
0.4905300140380859 0.5869910717010498
0.896183967590332 0.8676440715789795
2.179850816726685 2.319905042648315
2.120355129241943 2.48977518081665
2.204154968261719 2.189630031585693
0.8994529247283936 0.8283689022064209
1.963093042373657 2.110162973403931
0.1953070163726807 0.3001558780670166
2.311702013015747 2.302242994308472
0.8249120712280273 0.7973930835723877
0.3336191177368164 0.4667649269104004
0.3075530529022217 0.4247171878814697
0.6317899227142334 0.6927759647369385
0.1724441051483154 0.2632689476013184
2.071377038955688 2.067076921463013
0.7152600288391113 0.7535150051116943
0.6730010509490967 0.7459030151367188
1.585414886474609 1.438658952713013
2.115856885910034 2.13346004486084
2.089459896087646 2.191810131072998
0.6840131282806396 0.7897579669952393
0.9146609306335449 1.034916877746582
2.306581020355225 2.146318912506104
0.1925058364868164 0.288330078125
2.318310022354126 2.012675046920776
0.7765460014343262 0.7590091228485107
0.2538349628448486 0.3488988876342773
0.4367191791534424 0.5202019214630127
1.394796848297119 1.446449995040894
2.216509103775024 2.409530162811279
1.933403015136719 2.118886947631836
1.110691070556641 1.163135051727295
0.456596851348877 0.5561790466308594
0.9361259937286377 0.9896049499511719
2.122057914733887 2.070300817489624
2.183304071426392 2.244335889816284
0.5029110908508301 0.6435811519622803
1.580374002456665 1.685817956924438
0.8176200389862061 0.9252150058746338
0.6975498199462891 0.8267228603363037
0.2843091487884521 0.37015700340271
0.1414651870727539 0.2399342060089111
1.130856037139893 1.312982797622681
0.1630401611328125 0.2568998336791992
0.6097390651702881 0.771373987197876
0.8193259239196777 0.9645769596099854
0.942112922668457 0.9894351959228516
0.892765998840332 0.9433510303497314
2.459043979644775 2.069733858108521
0.400073766708374 0.5112919807434082
1.248578786849976 1.406064987182617
2.191667079925537 2.169134855270386
0.1878170967102051 0.2836639881134033
1.455404996871948 1.066431999206543
0.9958858489990234 1.133930921554565
0.8343970775604248 0.8619821071624756
1.255698204040527 1.437257051467896
0.3803071975708008 0.4498360157012939
2.395825147628784 2.441303968429565
1.178417921066284 1.208154916763306
2.087656021118164 2.174597024917603
0.279958963394165 0.3797409534454346
0.6086080074310303 0.6865060329437256
1.988389015197754 2.369651794433594
2.224752902984619 2.167876958847046
2.178745031356812 2.328598022460938
1.006891965866089 1.058579921722412
1.455363988876343 1.809470176696777
2.139329195022583 2.330818891525269
0.4004390239715576 0.4844679832458496
0.1478440761566162 0.2428851127624512
0.168201208114624 0.2674620151519775
1.242820978164673 1.321693897247314
0.7600650787353516 0.8174738883972168
2.28394079208374 2.081943988800049
0.5148751735687256 0.529822826385498
1.283118963241577 1.270020961761475
0.7622239589691162 0.987576961517334
1.185702085494995 1.430541038513184
0.4118201732635498 0.5086710453033447
2.28908896446228 2.233895778656006
1.673727989196777 1.50803804397583
1.148399114608765 1.258903980255127
1.443102836608887 1.421160936355591
2.257874965667725 2.101609945297241
0.8151910305023193 0.8487579822540283
1.343400001525879 1.195028066635132
4.215849876403809 3.926132917404175
2.093547105789185 2.026973009109497
2.0450599193573 2.191091060638428
0.4261190891265869 0.5062158107757568
2.950834989547729 3.135569095611572
1.425535917282104 1.191229104995728
2.212990045547485 2.348972082138062
0.1735310554504395 0.2737188339233398
0.7377848625183105 0.8958821296691895
0.898151159286499 1.039029836654663
0.7254409790039062 0.9265358448028564
0.267315149307251 0.3672468662261963
1.428389072418213 1.518761873245239
1.333781003952026 1.182296991348267
0.3897321224212646 0.4566409587860107
0.7952890396118164 0.8589301109313965
2.172333002090454 2.186631202697754
0.3327200412750244 0.4395749568939209
0.5665030479431152 0.644381046295166
0.2355489730834961 0.3182277679443359
0.6596720218658447 0.811028003692627
0.2625792026519775 0.336899995803833
2.074548006057739 2.305638074874878
0.1938419342041016 0.294640064239502
0.1633880138397217 0.2580258846282959
2.069154977798462 2.237163066864014
2.303182125091553 2.391542911529541
1.701483964920044 1.488668203353882
0.403843879699707 0.4216830730438232
0.5013430118560791 0.5917210578918457
0.3914988040924072 0.4938218593597412
2.387819051742554 2.80094313621521
2.32049298286438 2.355530023574829
0.3254189491271973 0.3904049396514893
0.1698930263519287 0.2692790031433105
1.258861780166626 1.270318984985352
2.15819787979126 2.327636957168579
2.420536994934082 2.292623043060303
0.856849193572998 1.045969009399414
0.2243969440460205 0.3492209911346436
0.5010449886322021 0.623262882232666
1.048336029052734 1.200843095779419
1.457047939300537 1.297943115234375
0.6262021064758301 0.6818819046020508
0.6808009147644043 0.7965118885040283
0.443091869354248 0.5312418937683105
0.7818970680236816 0.9373810291290283
1.587701082229614 1.550786018371582
0.7074990272521973 0.8206510543823242
0.2069649696350098 0.295151948928833
0.8387839794158936 0.8896059989929199
2.162503004074097 2.188939094543457
1.57716703414917 1.555326223373413
1.146872043609619 1.282472848892212
1.470890998840332 1.503801107406616
2.321008920669556 2.346327066421509
0.732417106628418 0.7706890106201172
2.331850051879883 2.27824878692627
0.4255080223083496 0.4920799732208252
0.2867221832275391 0.3531301021575928
2.43113899230957 2.39500093460083
2.272426843643188 2.337615966796875
2.334939002990723 1.990993976593018
1.54825496673584 1.68438720703125
2.089367151260376 1.990033864974976
0.4865269660949707 0.6485898494720459
2.441411018371582 2.304414033889771
0.8148760795593262 0.8683679103851318
2.283368825912476 2.307605028152466
0.3121011257171631 0.4235999584197998
0.1465048789978027 0.2376728057861328
0.1592719554901123 0.2596359252929688
2.169876098632812 2.380035161972046
0.8297920227050781 0.9499378204345703
2.12637996673584 2.074876070022583
2.029452085494995 1.931414842605591
0.7796311378479004 0.9495828151702881
1.009469032287598 1.027760982513428
1.042867183685303 1.272816896438599
1.803447961807251 1.878034114837646
0.8417890071868896 0.9287478923797607
3.740339994430542 3.878144025802612
0.5476040840148926 0.6210551261901855
2.281754970550537 2.165265798568726
0.4270570278167725 0.4961240291595459
2.252044200897217 2.280194044113159
2.701231956481934 2.621714115142822
2.051501035690308 2.003924131393433
1.379535913467407 1.670725107192993
1.167740821838379 1.308722019195557
2.183211088180542 2.395555019378662
0.914330005645752 0.9756410121917725
0.931649923324585 1.102524995803833
2.009042024612427 2.053186178207397
1.2410888671875 1.309159994125366
1.964468002319336 2.040689945220947
1.425984859466553 1.552266120910645
0.6759390830993652 0.7441489696502686
0.30013108253479 0.3914711475372314
2.28303599357605 2.045345067977905
0.3341419696807861 0.3998119831085205
2.127342939376831 2.050451040267944
2.157783031463623 2.120382070541382
0.4368290901184082 0.5433218479156494
3.980612993240356 3.583003997802734
0.8508040904998779 0.9626801013946533
2.072227954864502 1.970381021499634
0.8363628387451172 0.806027889251709
0.3185029029846191 0.424807071685791
0.671720027923584 0.7056398391723633
0.4019269943237305 0.4626941680908203
2.022697925567627 2.162811994552612
0.2904400825500488 0.396934986114502
0.2845580577850342 0.3544018268585205
1.021836996078491 1.32568883895874
2.326233148574829 2.123855113983154
0.8111250400543213 0.886052131652832
2.370285987854004 2.411697864532471
0.5797770023345947 0.6546030044555664
2.17544412612915 2.300650835037231
0.5693418979644775 0.6312110424041748
0.5002620220184326 0.6062619686126709
2.240449905395508 2.157470941543579
0.4400219917297363 0.5793180465698242
0.8211009502410889 0.8210129737854004
2.483023881912231 2.176576852798462
0.2191331386566162 0.3249030113220215
2.146708965301514 2.258783102035522
1.943535804748535 2.479871988296509
2.3786780834198 2.198808908462524
2.048163175582886 2.36561393737793
2.324958086013794 2.38654899597168
0.1708810329437256 0.2647409439086914
2.175065994262695 2.581790924072266
2.009683847427368 2.112478971481323
2.075902938842773 1.745916843414307
2.097173929214478 2.339060068130493
2.187172889709473 2.042775869369507
1.085731983184814 1.143336057662964
2.261121988296509 2.339794874191284
0.7554571628570557 0.8594069480895996
2.006428003311157 2.239856004714966
0.1948449611663818 0.2898669242858887
0.7934210300445557 0.8947620391845703
2.029782056808472 1.883487939834595
2.196041822433472 2.10494589805603
2.229376077651978 2.17560601234436
0.8614349365234375 0.8936409950256348
0.5432510375976562 0.5935268402099609
1.154736995697021 1.175575971603394
0.705327033996582 0.7667460441589355
1.266098976135254 1.210503101348877
0.4624650478363037 0.5698080062866211
0.5971388816833496 0.7284409999847412
0.4909980297088623 0.5467538833618164
0.4628701210021973 0.5757341384887695
1.64842700958252 1.991281986236572
2.12925910949707 2.120728015899658
0.4157171249389648 0.5141489505767822
3.61627197265625 3.070799112319946
1.251459121704102 1.388264894485474
0.3131868839263916 0.4006597995758057
0.3644490242004395 0.4667491912841797
1.130621910095215 1.150614976882935
0.1514108180999756 0.2471909523010254
0.190579891204834 0.2853858470916748
1.137979030609131 1.241152048110962
2.215474128723145 2.290761947631836
0.501554012298584 0.5818419456481934
2.232354879379272 2.254784107208252
2.224849939346313 2.405553817749023
0.3351290225982666 0.4399759769439697
0.3020968437194824 0.3850851058959961
1.045238018035889 1.266674995422363
0.2425291538238525 0.3217980861663818
0.3886451721191406 0.4559860229492188
1.211588144302368 1.368844985961914
2.035567045211792 2.062812805175781
2.61968207359314 2.784256935119629
2.116652965545654 1.999693870544434
1.4288330078125 1.640344142913818
0.2198560237884521 0.3322639465332031
0.6467640399932861 0.7527270317077637
2.333245038986206 2.148282051086426
0.7822589874267578 0.8744189739227295
1.414707183837891 1.466591835021973
1.430705070495605 1.680821895599365
0.7761049270629883 0.8452911376953125
0.8037490844726562 0.9201560020446777
1.196768999099731 1.267454147338867
0.2745659351348877 0.3520228862762451
0.2650520801544189 0.3686599731445312
0.2555620670318604 0.3428809642791748
2.225557088851929 2.36536979675293
2.343816041946411 2.198208808898926
0.5324029922485352 0.619804859161377
2.174164772033691 2.345191955566406
1.086061000823975 1.232318878173828
2.105278968811035 2.216325998306274
0.6179440021514893 0.7432880401611328
0.6075851917266846 0.6702649593353271
0.5635931491851807 0.7172369956970215
2.171618938446045 2.221645832061768
0.2749888896942139 0.3651020526885986
1.743832111358643 2.179025888442993
0.8346600532531738 0.9681808948516846
0.5172438621520996 0.5531740188598633
2.368073225021362 2.064203023910522
2.401442050933838 2.265728950500488
1.958911895751953 2.222402095794678
1.189502000808716 1.190144062042236
0.6289868354797363 0.6681780815124512
0.6481788158416748 0.7671229839324951
2.082275867462158 2.161090135574341
1.236978054046631 1.252178192138672
3.531028032302856 3.131968975067139
3.18769907951355 2.918945789337158
0.8468339443206787 0.9735431671142578
1.636961936950684 1.979450941085815
2.335590839385986 2.201030015945435
1.186824798583984 1.398599863052368
4.42031192779541 4.584265947341919
2.125103950500488 2.146135091781616
0.9024128913879395 0.9630320072174072
1.960649967193604 2.209187030792236
2.25806713104248 2.117845058441162
0.491473913192749 0.5646719932556152
0.2436590194702148 0.350255012512207
0.4445199966430664 0.5377359390258789
1.882905960083008 2.203047037124634
0.8056230545043945 0.8415610790252686
0.2218749523162842 0.3187210559844971
1.176874876022339 1.226150989532471
0.1496121883392334 0.248417854309082
2.126322984695435 2.264372825622559
0.4417910575866699 0.5592129230499268
0.5647289752960205 0.6674559116363525
2.03276515007019 2.261920213699341
0.2602272033691406 0.3480238914489746
2.211364030838013 2.3211350440979
2.172001123428345 2.098058938980103
2.214765787124634 2.245532035827637
2.309653043746948 2.210711002349854
0.7870190143585205 0.8808450698852539
2.097169876098633 2.251268148422241
1.276947021484375 1.457224130630493
1.18884801864624 1.150535106658936
0.6641240119934082 0.9178018569946289
0.8044538497924805 0.899954080581665
2.437882900238037 2.276338815689087
2.198610782623291 2.229852914810181
1.367363929748535 1.430526971817017
2.251415014266968 2.071558952331543
1.144320964813232 1.236202001571655
1.591774940490723 1.59987998008728
0.3439040184020996 0.4124338626861572
0.8570029735565186 0.921191930770874
0.2435169219970703 0.3347439765930176
2.445039033889771 2.333756923675537
0.2323341369628906 0.3110611438751221
0.5913238525390625 0.7383298873901367
0.1706948280334473 0.2689371109008789
1.230976104736328 1.256584167480469
3.832315921783447 4.080713987350464
0.2701478004455566 0.3456828594207764
1.344114065170288 1.570319890975952
2.149091005325317 2.305058002471924
0.6938889026641846 0.9263150691986084
2.25458812713623 2.097044944763184
0.3909969329833984 0.5052151679992676
0.3304550647735596 0.4110438823699951
1.226964950561523 1.280669927597046
0.7194199562072754 0.7512671947479248
2.100506067276001 2.078269004821777
0.8411629199981689 0.8326041698455811
0.5105159282684326 0.5574541091918945
0.6280128955841064 0.6760640144348145
0.6162362098693848 0.7137060165405273
2.222014904022217 2.186182022094727
0.8436439037322998 0.7995510101318359
1.000030994415283 1.012452125549316
0.5977249145507812 0.646082878112793
0.2165260314941406 0.3023309707641602
0.7894041538238525 0.845311164855957
2.277990818023682 2.374773979187012
1.210364103317261 1.424805164337158
2.001388072967529 2.552247047424316
2.345329999923706 1.989858150482178
0.1596858501434326 0.2540979385375977
2.609524965286255 2.900176048278809
0.5820040702819824 0.6070051193237305
1.269522905349731 1.347057819366455
0.881511926651001 0.9713428020477295
2.126920938491821 2.320089101791382
0.7243108749389648 0.9117929935455322
2.301501035690308 2.366437911987305
0.1711030006408691 0.2687520980834961
0.3211019039154053 0.4231019020080566
0.3513720035552979 0.4410128593444824
1.191448926925659 1.14075493812561
0.7566180229187012 0.8227019309997559
1.06524395942688 1.25136399269104
1.918236970901489 2.00856614112854
2.060902833938599 2.163846015930176
0.5135190486907959 0.5591099262237549
2.297891139984131 2.058579921722412
0.7320249080657959 0.9005820751190186
0.4241249561309814 0.5402190685272217
0.3926360607147217 0.4727649688720703
2.175011873245239 2.314917087554932
2.260256052017212 2.18658709526062
2.556282043457031 2.45054292678833
2.043472051620483 2.074355840682983
2.393071889877319 2.298991918563843
2.19474983215332 2.096687793731689
2.294380187988281 1.96947717666626
2.110198974609375 1.950604915618896
0.8788888454437256 0.852902889251709
1.952116012573242 1.986047029495239
0.548206090927124 0.6478819847106934
1.012413024902344 1.079638957977295
1.416834831237793 1.53867506980896
2.248954772949219 1.945752143859863
0.3143618106842041 0.405189037322998
0.5299530029296875 0.6032190322875977
0.3775260448455811 0.4773709774017334
0.4914069175720215 0.5666508674621582
2.378983974456787 2.231406927108765
0.5372529029846191 0.654757022857666
0.5649690628051758 0.6048212051391602
0.763063907623291 0.8354909420013428
0.461824893951416 0.5699048042297363
1.020116090774536 1.105590105056763
0.3181610107421875 0.4422769546508789
0.8736779689788818 0.8484418392181396
0.5521409511566162 0.6335899829864502
0.3924808502197266 0.4868180751800537
2.12563419342041 2.22992205619812
0.5792598724365234 0.5828349590301514
0.9287340641021729 0.9166722297668457
0.9679720401763916 1.122545003890991
2.071485996246338 2.114171028137207
0.2482330799102783 0.364415168762207
0.5183479785919189 0.6485378742218018
2.032417058944702 2.151761054992676
2.328003883361816 2.340693950653076
0.8860130310058594 0.9919829368591309
2.388195037841797 2.058994054794312
2.140533924102783 1.9895179271698
2.232347965240479 2.230477094650269
0.2038857936859131 0.2937979698181152
1.96622896194458 2.527917146682739
0.4742848873138428 0.5215051174163818
0.2292160987854004 0.3237729072570801
0.6739218235015869 0.7542788982391357
1.269761085510254 1.512344121932983
2.346238136291504 2.380270004272461
0.1767411231994629 0.2804739475250244
0.1406140327453613 0.234738826751709
0.4222609996795654 0.5320959091186523
2.15000581741333 2.157476902008057
1.042131900787354 1.069175004959106
0.569688081741333 0.6421229839324951
0.2220039367675781 0.3159770965576172
0.5834710597991943 0.6954920291900635
0.4469618797302246 0.5340540409088135
2.115170001983643 2.097016096115112
2.016822099685669 2.281107902526855
1.064728021621704 1.303550004959106
1.006834983825684 0.9767909049987793
0.6698670387268066 0.8144190311431885
2.168172121047974 2.228143930435181
0.4705410003662109 0.5476961135864258
0.2552750110626221 0.3413910865783691
0.796766996383667 0.9772250652313232
1.255712032318115 1.260725975036621
0.4177780151367188 0.4791629314422607
0.6693041324615479 0.7534959316253662
2.229967832565308 2.136153936386108
0.9268729686737061 0.8607959747314453
1.137840986251831 1.118377208709717
0.8574819564819336 0.8879220485687256
0.4045209884643555 0.5498561859130859
2.069954872131348 2.138117074966431
2.113569974899292 2.349265813827515
0.537229061126709 0.6252601146697998
1.264810085296631 1.334117889404297
1.459047079086304 1.491270065307617
0.2212169170379639 0.3172252178192139
2.342343091964722 2.298717021942139
2.075143098831177 2.195749998092651
0.2199890613555908 0.3032951354980469
2.088933944702148 2.192809104919434
1.087841033935547 1.18855094909668
0.7414088249206543 0.8589050769805908
0.4686639308929443 0.5350580215454102
0.3464059829711914 0.4199090003967285
2.112373113632202 2.227671146392822
0.7045919895172119 0.7977640628814697
1.313441038131714 1.519500970840454
0.8785419464111328 0.8675150871276855
2.213660001754761 2.091810941696167
0.6349339485168457 0.7673370838165283
0.334373950958252 0.4283730983734131
2.351573944091797 2.341428995132446
0.9374778270721436 1.027338027954102
1.739742994308472 1.651385068893433
1.221879959106445 1.142804145812988
0.1471500396728516 0.2459430694580078
2.201704978942871 2.230778932571411
0.8289139270782471 0.8591518402099609
0.9418869018554688 0.9904410839080811
0.6903228759765625 0.7103948593139648
0.570335865020752 0.6440191268920898
0.2540879249572754 0.3186511993408203
0.159466028213501 0.2514059543609619
0.2111098766326904 0.3164658546447754
0.9674539566040039 0.9917540550231934
0.3049399852752686 0.3669629096984863
2.088277816772461 2.269514083862305
0.5035519599914551 0.6753249168395996
2.23385214805603 2.684639930725098
2.047738075256348 2.323071956634521
2.253934144973755 2.303944826126099
2.432599067687988 2.347654104232788
0.2674269676208496 0.3768110275268555
0.5489869117736816 0.6494171619415283
1.35233998298645 1.282080888748169
2.114840984344482 2.261838912963867
0.5365231037139893 0.6274209022521973
1.123702049255371 1.371527910232544
0.8543491363525391 0.9139778614044189
0.1789059638977051 0.2640368938446045
1.860486030578613 2.405565023422241
1.389807939529419 1.44139289855957
2.35475492477417 1.943095922470093
0.412585973739624 0.5611109733581543
2.210054159164429 2.117794990539551
0.1569440364837646 0.2603881359100342
2.111054182052612 2.096327066421509
0.3843741416931152 0.4779350757598877
0.8621809482574463 0.8884727954864502
0.841163158416748 0.8606340885162354
0.5644130706787109 0.648845911026001
1.237766981124878 1.605162143707275
2.432734966278076 2.179186105728149
3.425800085067749 3.724328994750977
1.977151870727539 2.428416967391968
0.9044499397277832 0.8919548988342285
1.328103065490723 1.555561065673828
0.2633678913116455 0.364915132522583
2.210870981216431 2.177664995193481
0.9466390609741211 0.9400050640106201
0.3381061553955078 0.4188098907470703
2.134532928466797 2.310168027877808
2.085510015487671 2.056227922439575
1.245952844619751 1.55756402015686
1.852273941040039 2.154837131500244
2.189028978347778 2.321829080581665
0.3983597755432129 0.4871258735656738
1.442996978759766 1.517960071563721
0.536696195602417 0.681973934173584
2.475451946258545 2.158282995223999
2.526134014129639 2.233085155487061
1.115931987762451 1.169206857681274
0.7201039791107178 0.8458471298217773
0.5995910167694092 0.6695830821990967
2.287904024124146 2.035290956497192
1.267554998397827 1.212062120437622
2.111288070678711 2.195394039154053
1.22857403755188 1.237313032150269
1.505221128463745 1.642979145050049
0.7326290607452393 0.7597200870513916
0.90659499168396 0.8752791881561279
2.50714111328125 2.386011838912964
0.2434170246124268 0.3520278930664062
2.392938137054443 2.257817983627319
0.4158210754394531 0.5180377960205078
0.7642199993133545 0.7951860427856445
2.100231170654297 2.162247180938721
2.213289976119995 2.066096067428589
2.490695953369141 2.320307970046997
1.508402109146118 1.724326848983765
2.363692998886108 2.345991849899292
2.459643840789795 2.346558094024658
0.3624031543731689 0.464148998260498
1.246460914611816 1.147040128707886
0.5717530250549316 0.622927188873291
0.1890180110931396 0.2887740135192871
0.1939809322357178 0.2823319435119629
2.223841905593872 2.162019968032837
2.137753963470459 2.042627096176147
1.926888942718506 2.268208026885986
1.104825019836426 1.327692031860352
0.9556748867034912 0.9348459243774414
2.19399094581604 2.054877996444702
1.446715831756592 1.525713920593262
0.1704909801483154 0.26593017578125
1.930726051330566 2.277968883514404
0.3231489658355713 0.4159150123596191
1.755657196044922 1.940229892730713
2.120649099349976 2.040020942687988
1.456963062286377 1.551896095275879
0.48117995262146 0.5569710731506348
0.7314088344573975 0.7358598709106445
1.95353102684021 2.096069097518921
1.915710926055908 2.033179044723511
2.11607813835144 2.264730930328369
2.182762861251831 2.121735095977783
2.208714962005615 2.168308973312378
2.01866602897644 2.254565954208374
2.161813974380493 2.150491952896118
2.022639989852905 2.210084915161133
0.8200161457061768 0.8896980285644531
0.7579009532928467 0.796097993850708
2.251617908477783 2.124539136886597
0.2498960494995117 0.3514018058776855
1.949793815612793 2.015980005264282
2.186710119247437 2.207428932189941
0.3955738544464111 0.506497859954834
2.302032947540283 2.149924993515015
0.8900079727172852 0.8911449909210205
1.582987070083618 1.577156066894531
0.1424329280853271 0.2382068634033203
0.5444478988647461 0.6031599044799805
0.260869026184082 0.3420970439910889
2.091485977172852 1.89563512802124
0.305232048034668 0.4151899814605713
0.7496049404144287 0.8638138771057129
0.2073180675506592 0.314953088760376
2.219954967498779 2.510484933853149
2.038455009460449 2.496194839477539
0.8686130046844482 0.9343760013580322
1.095715045928955 1.175698041915894
2.173680067062378 2.019029140472412
0.3380551338195801 0.4243628978729248
0.2747609615325928 0.388422966003418
0.4308891296386719 0.5438740253448486
0.424828052520752 0.564384937286377
1.726887941360474 1.391597986221313
0.4641571044921875 0.5708229541778564
1.060567140579224 1.279746055603027
2.230939149856567 2.166216850280762
2.169968128204346 2.375324964523315
0.6010849475860596 0.6461889743804932
2.379338979721069 2.165012836456299
0.4824769496917725 0.6119639873504639
0.1780738830566406 0.2772390842437744
0.4842021465301514 0.5016789436340332
1.228949069976807 1.236009836196899
2.741883993148804 2.723948955535889
1.497812032699585 1.526140928268433
0.6434531211853027 0.7026598453521729
2.152773141860962 2.033015966415405
1.186439990997314 1.2951340675354
0.8507168292999268 0.9679560661315918
0.4954898357391357 0.6754920482635498
2.531116962432861 2.600847005844116
2.359858989715576 2.172672033309937
0.2749710083007812 0.3570599555969238
1.717548131942749 1.538240194320679
0.6417810916900635 0.7809510231018066
1.084481954574585 1.492588996887207
2.124781847000122 1.808478116989136
0.6669511795043945 0.7288169860839844
2.169839859008789 2.613602161407471
0.1852219104766846 0.2740659713745117
0.3694319725036621 0.458611011505127
1.271966934204102 1.51214599609375
0.7018439769744873 0.7158310413360596
3.412255048751831 3.283806085586548
0.4737708568572998 0.4913430213928223
1.181055068969727 1.248460054397583
2.540954113006592 2.059302091598511
1.116747856140137 1.314371109008789
0.3569049835205078 0.4214370250701904
0.1886250972747803 0.28432297706604
0.9840948581695557 1.199509859085083
2.453350067138672 2.156331062316895
0.94256591796875 0.8950369358062744
0.9008748531341553 0.9013829231262207
0.3173940181732178 0.4211599826812744
2.31709098815918 2.049687147140503
1.044220924377441 1.161273002624512
2.0539870262146 2.265429019927979
2.226736068725586 2.178486108779907
0.4749970436096191 0.5596029758453369
0.5628039836883545 0.6250979900360107
0.9758360385894775 0.9140720367431641
0.5528349876403809 0.6604099273681641
0.5926001071929932 0.7438631057739258
0.8159010410308838 0.8377029895782471
0.8456029891967773 0.8636131286621094
0.2232439517974854 0.3211820125579834
4.288089036941528 4.239178895950317
1.242172002792358 1.369808912277222
2.237248182296753 2.453613042831421
2.314491033554077 2.236867904663086
1.780616044998169 1.913662195205688
2.227576017379761 2.415234088897705
0.5415480136871338 0.6338090896606445
0.6302428245544434 0.75534987449646
0.3965640068054199 0.4633147716522217
0.168571949005127 0.2680690288543701
0.5460929870605469 0.5834288597106934
0.5302538871765137 0.6625349521636963
0.1655890941619873 0.261012077331543
2.371378898620605 2.084891796112061
2.243717908859253 2.094369888305664
1.169814109802246 1.283268213272095
0.1461808681488037 0.2422268390655518
1.22619104385376 1.276463031768799
2.135732889175415 1.993291854858398
0.1688199043273926 0.2636928558349609
0.3222720623016357 0.4296820163726807
2.076710939407349 2.033710956573486
2.000384092330933 2.219159126281738
1.147142887115479 1.293939828872681
0.61617112159729 0.6677238941192627
2.233361005783081 2.174121141433716
2.354871034622192 2.194073915481567
1.725471973419189 1.705259084701538
2.09994912147522 2.260488986968994
2.073830842971802 2.133545875549316
2.551501035690308 2.856295824050903
1.988115072250366 2.16025185585022
2.116487979888916 2.297950029373169
0.8845570087432861 0.8526360988616943
1.667618036270142 1.810031890869141
1.188440084457397 1.13850998878479
0.3310379981994629 0.4231429100036621
2.333606958389282 2.248503923416138
0.4689879417419434 0.5336940288543701
0.1705451011657715 0.2632172107696533
0.8812949657440186 0.9042370319366455
1.035124063491821 1.114621877670288
1.227357864379883 1.236443042755127
1.20995306968689 1.239314079284668
0.4562411308288574 0.5061302185058594
2.204899072647095 2.222337961196899
2.364120960235596 2.259777069091797
0.9091529846191406 0.9915640354156494
2.582984924316406 2.275068044662476
0.763671875 0.798321008682251
0.1789400577545166 0.2754659652709961
1.240143060684204 1.287667989730835
0.9238190650939941 0.8307831287384033
3.077147960662842 3.024116992950439
0.9497308731079102 0.8744609355926514
0.9063329696655273 0.8845028877258301
0.3815009593963623 0.5198168754577637
1.436716079711914 1.429317951202393
1.898546934127808 2.003096103668213
2.164803981781006 2.349905014038086
0.1494588851928711 0.2467479705810547
0.5339550971984863 0.6285929679870605
0.5608139038085938 0.6347651481628418
1.051976919174194 1.21249794960022
2.149356126785278 2.062010049819946
2.107331037521362 2.046386003494263
0.295119047164917 0.3633501529693604
2.128782033920288 1.962564945220947
0.9661099910736084 0.9507360458374023
1.665541887283325 1.698935031890869
0.3975791931152344 0.5023689270019531
0.3281588554382324 0.402055025100708
0.9044361114501953 0.8906848430633545
0.6043379306793213 0.6255857944488525
2.343067169189453 2.029847860336304
2.125904083251953 2.099519014358521
2.163057088851929 2.252891063690186
2.053674936294556 2.043757915496826
0.4585049152374268 0.5388040542602539
1.977877140045166 2.366293907165527
1.278166055679321 1.324421882629395
0.995574951171875 1.107149124145508
3.021378993988037 3.59403395652771
0.8837859630584717 0.9341170787811279
0.954056978225708 0.9520258903503418
2.13701605796814 2.409877061843872
2.267152070999146 2.175580978393555
0.2880258560180664 0.3647351264953613
0.317561149597168 0.391650915145874
1.470252990722656 1.497336149215698
3.32020115852356 3.246390104293823
0.2038290500640869 0.3107190132141113
0.2679591178894043 0.3523190021514893
0.5791549682617188 0.6469681262969971
2.316240072250366 2.482074022293091
1.567919015884399 1.721859216690063
0.1422700881958008 0.2377221584320068
0.6249690055847168 0.6845240592956543
1.077332019805908 1.140628099441528
0.3223891258239746 0.4147331714630127
2.033199071884155 2.12450098991394
1.243423938751221 1.277358055114746
2.097400903701782 2.413625001907349
2.095993995666504 2.233353853225708
0.2984890937805176 0.3618710041046143
2.168814897537231 2.249385833740234
0.3239340782165527 0.4200959205627441
2.003812074661255 2.304773092269897
0.3970098495483398 0.4620769023895264
1.782284021377563 2.345013856887817
0.2690639495849609 0.3530430793762207
0.8628878593444824 0.9728519916534424
0.1668760776519775 0.268024206161499
0.5874660015106201 0.680776834487915
2.299810171127319 2.383126020431519
0.7544519901275635 0.8957059383392334
2.0765540599823 2.276762008666992
1.224279880523682 1.190619945526123
2.212429046630859 2.054399967193604
0.9403719902038574 0.8924100399017334
1.089590072631836 1.149590969085693
0.1835789680480957 0.2870011329650879
0.4323220252990723 0.549644947052002
2.243242025375366 2.371938943862915
0.507957935333252 0.5922250747680664
2.204536914825439 2.197143077850342
0.1947929859161377 0.2820620536804199
2.018069982528687 1.995140075683594
2.228538036346436 2.279865980148315
0.7918529510498047 0.8842060565948486
2.258267879486084 2.019612073898315
3.656517028808594 3.293846845626831
2.185662031173706 2.158490180969238
0.7339279651641846 0.877957820892334
0.3874490261077881 0.4624850749969482
0.4822559356689453 0.5521650314331055
2.104617834091187 2.312785863876343
2.234407901763916 2.209811925888062
2.29821515083313 2.2065749168396
0.2902219295501709 0.395348072052002
0.7806739807128906 0.9502711296081543
0.1695809364318848 0.2657709121704102
2.19466495513916 1.805562019348145
2.095000028610229 2.328629970550537
0.1992480754852295 0.2940599918365479
0.303973913192749 0.3924360275268555
0.6142680644989014 0.6673879623413086
2.033763885498047 2.39241099357605
1.104768991470337 1.292096138000488
1.0136399269104 1.010677099227905
0.5121030807495117 0.6069161891937256
0.6925239562988281 0.8721578121185303
0.8016719818115234 0.9887700080871582
0.7885539531707764 0.940479040145874
2.203650951385498 2.37866997718811
0.5449659824371338 0.651386022567749
0.9864599704742432 1.109580993652344
0.6321029663085938 0.6753461360931396
1.107050895690918 0.97511887550354
0.1859040260314941 0.2806780338287354
0.148806095123291 0.2752890586853027
2.172271966934204 2.199339151382446
0.2498819828033447 0.3299970626831055
0.252126932144165 0.304995059967041
1.986320972442627 1.980284929275513
2.271510124206543 2.072080135345459
0.9371590614318848 0.9060940742492676
0.9803798198699951 1.154974937438965
2.402465105056763 2.386500835418701
2.659101009368896 2.541169881820679
1.126086950302124 1.218796014785767
1.359225988388062 1.399468898773193
0.5907559394836426 0.6078381538391113
2.251522064208984 2.354776859283447
2.226575136184692 2.237663984298706
2.102844953536987 1.960580110549927
2.527888059616089 2.370696067810059
1.293093919754028 1.38126802444458
0.6547939777374268 0.7762172222137451
2.250135183334351 2.321044921875
0.821613073348999 0.896536111831665
0.3519260883331299 0.4560611248016357
0.1968810558319092 0.3086318969726562
0.6293549537658691 0.7423169612884521
2.159061908721924 2.124871969223022
2.306321144104004 2.154557943344116
2.177984952926636 2.336509943008423
0.325200080871582 0.351240873336792
0.7607128620147705 0.766261100769043
0.7052979469299316 0.751680850982666
2.287179946899414 2.380020141601562
0.3992941379547119 0.4919309616088867
1.614414215087891 1.743211030960083
0.5760390758514404 0.6046350002288818
0.8531849384307861 0.9549341201782227
1.295161962509155 1.159277200698853
0.3360002040863037 0.389240026473999
0.4620380401611328 0.5801548957824707
0.8439939022064209 0.9004340171813965
0.2503478527069092 0.3571560382843018
1.164067029953003 1.240789890289307
0.7543458938598633 0.7092468738555908
1.068103075027466 1.132642984390259
0.1643879413604736 0.283433198928833
0.3901841640472412 0.5024888515472412
0.1701729297637939 0.265700101852417
0.9099268913269043 0.9204199314117432
0.471635103225708 0.5955400466918945
1.582421064376831 1.477833986282349
0.207664966583252 0.3133811950683594
1.584829807281494 1.845384836196899
0.1638259887695312 0.2896530628204346
0.4022328853607178 0.5007560253143311
1.406782150268555 1.353500127792358
2.949202060699463 3.259629011154175
0.9506139755249023 1.134912967681885
2.2983238697052 2.267387866973877
0.3159618377685547 0.4107449054718018
2.287240982055664 2.395538806915283
0.4378869533538818 0.5057909488677979
0.3819830417633057 0.5491640567779541
2.160075187683105 2.259982824325562
0.8605020046234131 0.9296519756317139
0.1970210075378418 0.2743499279022217
0.175584077835083 0.2981030941009521
0.361041784286499 0.4245421886444092
0.5550029277801514 0.6192541122436523
1.279276132583618 1.369524002075195
1.477061986923218 1.505826950073242
1.375539064407349 1.485229969024658
2.107795000076294 2.364387035369873
1.003976821899414 1.117241859436035
0.3149590492248535 0.4177260398864746
2.249298095703125 2.355201005935669
0.9313411712646484 1.0229811668396
0.326146125793457 0.3963820934295654
0.3050069808959961 0.3944849967956543
2.447483777999878 2.292093992233276
0.7224330902099609 0.6995649337768555
1.242064952850342 1.240828990936279
0.740588903427124 0.782027006149292
0.5314421653747559 0.572314977645874
0.6645500659942627 0.8006560802459717
0.2706010341644287 0.3718388080596924
1.03190803527832 0.9767920970916748
2.020145177841187 2.190658092498779
2.107075929641724 2.177478075027466
2.114208936691284 2.148157119750977
0.9326541423797607 1.144560098648071
0.2782571315765381 0.3534579277038574
2.439785003662109 2.276500940322876
0.2308750152587891 0.3173229694366455
1.930835008621216 2.453418016433716
0.8308579921722412 0.8615150451660156
2.128198862075806 1.956777811050415
0.7070279121398926 0.6521329879760742
0.3125069141387939 0.4000988006591797
2.136886119842529 2.156767129898071
2.135682106018066 1.975805997848511
2.503245115280151 2.154487133026123
2.024692058563232 2.236870050430298
2.061064004898071 2.146847009658813
1.70806097984314 1.758236885070801
2.162885904312134 2.237787961959839
0.7504959106445312 0.8989851474761963
0.1831710338592529 0.280034065246582
2.042309045791626 2.13269305229187
1.48011302947998 1.584834098815918
0.5462009906768799 0.6922938823699951
0.4326858520507812 0.5360641479492188
1.215717077255249 1.266201972961426
0.805750846862793 0.8797421455383301
1.155895948410034 1.328390121459961
2.278195858001709 2.452278852462769
0.4455900192260742 0.6237578392028809
2.334527969360352 2.388805150985718
0.5487329959869385 0.6369678974151611
0.2666029930114746 0.3734550476074219
0.811229944229126 0.89251708984375
0.4797358512878418 0.5683548450469971
2.464725017547607 2.351922035217285
0.9673788547515869 0.9900290966033936
0.5013320446014404 0.5708041191101074
1.969712018966675 1.834830045700073
0.4206080436706543 0.4869191646575928
3.019258975982666 3.659995794296265
0.6779251098632812 0.748776912689209
0.2982680797576904 0.3807291984558105
1.034824848175049 1.015766859054565
0.4770550727844238 0.5359978675842285
0.3054358959197998 0.3813838958740234
0.3577530384063721 0.4902579784393311
1.460338830947876 1.636781930923462
2.260204076766968 2.1335129737854
1.203598976135254 1.315847873687744
0.7107360363006592 0.7933928966522217
0.9738497734069824 1.052218914031982
2.383797883987427 2.184160947799683
0.6904489994049072 0.7290360927581787
0.3058071136474609 0.3988010883331299
0.7047889232635498 0.7205240726470947
0.2207019329071045 0.3099789619445801
2.040380954742432 2.308117151260376
1.936692953109741 2.014919996261597
1.145498037338257 1.128414154052734
2.204323053359985 2.185849905014038
0.5727970600128174 0.6393630504608154
1.460360050201416 1.488859176635742
0.6983389854431152 0.7928040027618408
0.8010609149932861 0.9473190307617188
1.169332027435303 1.200414896011353
0.3649461269378662 0.4819610118865967
0.1548531055450439 0.2500159740447998
1.51743221282959 1.475600004196167
1.305814027786255 1.326213836669922
0.6798579692840576 0.7044479846954346
2.085829019546509 2.302663087844849
0.1436479091644287 0.2394378185272217
0.8523359298706055 0.9430141448974609
2.291470050811768 2.226862907409668
0.4386510848999023 0.5162341594696045
0.3751220703125 0.4387209415435791
0.9360167980194092 0.9707920551300049
1.579248905181885 1.47990608215332
0.5529699325561523 0.6809558868408203
2.305834054946899 2.300639867782593
1.026548862457275 1.014339923858643
2.213357925415039 2.59984302520752
2.125708103179932 2.330187082290649
0.3978800773620605 0.4965100288391113
1.604477882385254 1.48365592956543
2.393172025680542 2.540632963180542
2.094550848007202 2.121171951293945
0.801537036895752 0.8509550094604492
1.979053974151611 2.016422986984253
0.2043089866638184 0.2983331680297852
2.360513925552368 2.376834154129028
0.3612608909606934 0.442756175994873
2.29437780380249 2.197350025177002
1.248417854309082 1.28724193572998
0.544079065322876 0.6956779956817627
1.144641160964966 1.251003980636597
0.3295629024505615 0.3789799213409424
0.5506341457366943 0.6563520431518555
0.8611800670623779 0.9464001655578613
1.034292936325073 1.249978065490723
0.417273998260498 0.4708549976348877
0.647777795791626 0.6652359962463379
0.9822261333465576 1.034045934677124
1.01042103767395 0.9467220306396484
3.657642126083374 3.308172941207886
1.183609962463379 1.198668956756592
2.130892038345337 2.176962852478027
0.7841160297393799 1.023397922515869
1.368803977966309 1.333838939666748
2.342839956283569 2.095633983612061
1.127299070358276 1.248105049133301
0.3443779945373535 0.4280610084533691
0.1543638706207275 0.2480900287628174
0.9184560775756836 1.020075082778931
0.5789990425109863 0.6672320365905762
0.2687830924987793 0.3598458766937256
3.326296091079712 3.387545108795166
2.054054021835327 2.568426847457886
2.112990140914917 2.353575944900513
3.251130104064941 3.3752760887146
0.1691040992736816 0.261890172958374
2.117582082748413 2.081852912902832
2.04931902885437 2.093934059143066
0.5117561817169189 0.575221061706543
0.5588250160217285 0.635789155960083
0.6169929504394531 0.7039129734039307
0.6229450702667236 0.705805778503418
1.050736904144287 1.101192951202393
0.9254770278930664 1.005625009536743
2.255136966705322 2.071892023086548
2.344681978225708 2.157157897949219
0.3133900165557861 0.4153411388397217
2.13805890083313 2.295814990997314
0.4172859191894531 0.5248889923095703
1.002424001693726 1.119601964950562
0.3422338962554932 0.4662189483642578
1.357331037521362 1.601388931274414
2.257791996002197 2.112596988677979
0.8118410110473633 0.9471559524536133
2.937624931335449 2.331104040145874
0.6010401248931885 0.660905122756958
1.158559083938599 1.226844072341919
0.449160099029541 0.5042741298675537
2.093014001846313 2.178386926651001
1.128456115722656 1.218110084533691
0.8193919658660889 0.936290979385376
1.472449064254761 1.477292060852051
2.135373830795288 2.131857872009277
0.8498790264129639 0.9262909889221191
2.109517097473145 1.995934963226318
1.134939908981323 1.211526870727539
1.308320999145508 1.277441024780273
2.287094831466675 2.366119146347046
1.084956884384155 1.159404993057251
1.011727094650269 1.109685182571411
0.1331608295440674 0.2291510105133057
0.898982048034668 1.03740119934082
0.5201790332794189 0.6304659843444824
0.2812910079956055 0.3900148868560791
4.278298854827881 4.581233978271484
0.4772930145263672 0.6022610664367676
0.5368030071258545 0.6115560531616211
2.284440994262695 2.185311079025269
0.3150961399078369 0.4252128601074219
0.8080000877380371 0.9367918968200684
2.243948936462402 2.199586153030396
1.135714054107666 1.164047002792358
0.5549819469451904 0.6710910797119141
1.011322975158691 1.150393962860107
2.149213790893555 2.178570985794067
0.593189001083374 0.7495839595794678
0.1385478973388672 0.2337019443511963
1.097511053085327 1.255887031555176
0.1819119453430176 0.2731590270996094
0.6928770542144775 0.760155200958252
0.3428797721862793 0.4296159744262695
0.9431581497192383 1.081638097763062
1.184093952178955 1.389608860015869
0.7427217960357666 0.8674740791320801
1.47943902015686 1.432851076126099
2.238280057907104 2.493034839630127
0.3151199817657471 0.4203710556030273
0.6183388233184814 0.7131528854370117
0.4489181041717529 0.5618679523468018
0.451970100402832 0.5266039371490479
3.125131130218506 3.294749021530151
1.168374061584473 1.152101039886475
0.8846280574798584 1.058232069015503
0.712028980255127 0.7790489196777344
0.920245885848999 0.9771609306335449
0.2306718826293945 0.3301591873168945
0.1691920757293701 0.2614409923553467
0.6743631362915039 0.6992158889770508
2.429120063781738 2.436737060546875
0.9086880683898926 0.9631421566009521
0.5652821063995361 0.6932151317596436
2.336331129074097 2.120629072189331
0.9975461959838867 1.234236001968384
0.852916955947876 0.8167619705200195
1.034684896469116 1.025256872177124
0.5123839378356934 0.5849058628082275
0.5912611484527588 0.6218059062957764
1.546025991439819 1.688390016555786
0.1729769706726074 0.2764551639556885
0.5431110858917236 0.5849189758300781
1.205272912979126 1.267067909240723
0.1441991329193115 0.2400970458984375
2.081670999526978 2.396438121795654
0.2738919258117676 0.3583199977874756
0.2233378887176514 0.3045468330383301
0.5128750801086426 0.6248979568481445
0.964432954788208 1.15736198425293
1.593896865844727 1.360296010971069
0.5356910228729248 0.6043729782104492
0.2445480823516846 0.3303999900817871
2.267013072967529 2.194821119308472
0.8572039604187012 0.8057610988616943
1.164283037185669 1.162592887878418
0.6771368980407715 0.7449569702148438
0.4881200790405273 0.5500600337982178
0.1557328701019287 0.2490890026092529
0.4529011249542236 0.5128240585327148
2.484685182571411 2.263767004013062
0.7898638248443604 0.9326760768890381
0.8231492042541504 0.8942301273345947
0.3896720409393311 0.4900369644165039
0.2298851013183594 0.3250977993011475
0.695634126663208 0.7430331707000732
0.6904501914978027 0.7565560340881348
0.3438839912414551 0.4419441223144531
1.43516206741333 1.638877868652344
1.188313961029053 1.232100963592529
2.334824085235596 2.151868104934692
0.3647627830505371 0.483159065246582
0.1684489250183105 0.2683408260345459
0.9283289909362793 0.977726936340332
1.227880001068115 1.314939022064209
0.6277391910552979 0.6533560752868652
0.1733300685882568 0.2762520313262939
0.3518838882446289 0.431427001953125
0.3641700744628906 0.4205679893493652
0.1889059543609619 0.2879960536956787
0.3585789203643799 0.4608290195465088
2.238188982009888 2.421488046646118
2.166121959686279 2.375648021697998
0.3288788795471191 0.4611101150512695
0.4056861400604248 0.480741024017334
0.3398101329803467 0.459183931350708
0.5071651935577393 0.5877668857574463
0.3350279331207275 0.3994789123535156
0.7107250690460205 0.694843053817749
1.156446933746338 1.232583045959473
1.260072946548462 1.205658912658691
0.5998680591583252 0.6650409698486328
0.847830057144165 0.8379848003387451
0.2091619968414307 0.2994561195373535
0.3948109149932861 0.4771981239318848
0.1681418418884277 0.2652950286865234
1.346283912658691 1.649070978164673
0.8532941341400146 0.9085381031036377
2.171706914901733 2.131729125976562
1.142455101013184 1.258753061294556
2.816643953323364 2.596467971801758
1.785170078277588 1.981572151184082
0.6614689826965332 0.7035861015319824
0.7165610790252686 0.9235131740570068
0.1519651412963867 0.2442309856414795
1.262011051177979 1.367743968963623
0.3864820003509521 0.4771242141723633
1.425462961196899 1.19921088218689
0.7484350204467773 0.7628171443939209
2.488880157470703 2.143939971923828
0.5865478515625 0.7275898456573486
2.563147783279419 2.661732912063599
0.9786989688873291 0.9359519481658936
0.3203408718109131 0.3744521141052246
0.1907930374145508 0.292910099029541
1.43840479850769 1.614170789718628
0.2127139568328857 0.320112943649292
4.035181999206543 4.917434215545654
1.072341918945312 1.256342887878418
2.055642127990723 2.120957136154175
2.282140016555786 2.368745088577271
2.246010065078735 2.356298923492432
1.021934032440186 0.9624240398406982
2.322726011276245 2.401798963546753
0.5601749420166016 0.643704891204834
0.8820161819458008 0.888620138168335
0.5504429340362549 0.6540029048919678
2.408231973648071 2.086327075958252
2.29531192779541 2.398334980010986
0.6064178943634033 0.7070009708404541
0.1640269756317139 0.2573559284210205
1.024863958358765 1.081602811813354
0.9959499835968018 1.17754602432251
2.060614824295044 1.953397989273071
2.234753847122192 2.151230096817017
0.356478214263916 0.4192368984222412
0.9719691276550293 1.079805135726929
2.183200120925903 2.405611038208008
0.6901700496673584 0.7690699100494385
0.7791249752044678 0.916762113571167
0.3432528972625732 0.412632942199707
2.265113830566406 2.415051937103271
0.4304089546203613 0.529944896697998
0.4648220539093018 0.6294231414794922
0.3086419105529785 0.3776149749755859
0.8398520946502686 0.9222211837768555
2.264765977859497 2.20936107635498
2.055505037307739 2.256793975830078
0.9584648609161377 1.089925050735474
2.260328054428101 1.953831911087036
0.9499499797821045 0.9969611167907715
0.4825592041015625 0.5522129535675049
2.265665054321289 2.166354894638062
0.2838411331176758 0.3865699768066406
2.06512188911438 2.213267087936401
0.8413269519805908 1.086225986480713
2.357247829437256 2.001363039016724
0.5039880275726318 0.5925991535186768
0.6889901161193848 0.7186439037322998
2.247990131378174 2.036066055297852
0.2652220726013184 0.3618450164794922
0.1710247993469238 0.2700150012969971
0.3008658885955811 0.3891899585723877
1.991472005844116 2.164180040359497
0.6494009494781494 0.715458869934082
1.186914920806885 1.22653603553772
2.236434936523438 2.268446922302246
2.422423124313354 2.208657026290894
0.1631710529327393 0.2544670104980469
0.9081170558929443 0.9234130382537842
2.097307205200195 2.082770109176636
0.6052088737487793 0.6972451210021973
2.511167049407959 2.249973058700562
0.990811824798584 1.1126389503479
2.468464851379395 2.598980903625488
0.5989260673522949 0.6361711025238037
0.209089994430542 0.3079111576080322
1.088837146759033 1.007736921310425
2.031193971633911 2.208042144775391
0.4329469203948975 0.5368828773498535
0.7039330005645752 0.6779661178588867
1.978309154510498 2.138067007064819
0.6684460639953613 0.8717989921569824
0.3274350166320801 0.4325520992279053
1.518725156784058 1.572705984115601
2.249827861785889 2.195456981658936
2.066321849822998 2.1629638671875
1.689283132553101 1.585281133651733
0.1802768707275391 0.2696609497070312
0.391265869140625 0.4404680728912354
2.303383827209473 2.434376001358032
1.284213066101074 1.319503784179688
1.438194036483765 1.466633081436157
1.28416895866394 1.340169906616211
1.422045946121216 1.423464059829712
0.6042189598083496 0.682873010635376
0.2428309917449951 0.3365747928619385
0.4623939990997314 0.5082080364227295
0.5102460384368896 0.562932014465332
2.303720951080322 1.99238395690918
1.249651908874512 1.188864946365356
0.1740570068359375 0.2774639129638672
2.018800973892212 2.054259061813354
0.1895210742950439 0.2835278511047363
0.2844219207763672 0.3832359313964844
2.168875932693481 2.157647132873535
1.067950010299683 1.0349280834198
0.3908791542053223 0.468285083770752
2.198860883712769 2.304158926010132
0.1789290904998779 0.2736470699310303
1.191000938415527 1.363555192947388
1.19784688949585 1.283897161483765
0.1866598129272461 0.2806789875030518
1.214424848556519 1.28902792930603
0.3596539497375488 0.4952561855316162
0.9384148120880127 1.053686141967773
0.1674919128417969 0.2703168392181396
0.6013281345367432 0.6914219856262207
0.595242977142334 0.7178080081939697
2.159375905990601 2.141195058822632
3.284832954406738 3.070667028427124
0.4873299598693848 0.5475540161132812
2.11055588722229 2.405517816543579
0.366124153137207 0.4844098091125488
0.646644115447998 0.7630908489227295
0.3071379661560059 0.4121520519256592
0.5679559707641602 0.6327009201049805
0.5918920040130615 0.7231409549713135
0.1521151065826416 0.2464327812194824
0.827686071395874 0.9441659450531006
0.2170798778533936 0.3110089302062988
2.150224208831787 2.161672115325928
2.284459114074707 2.270704984664917
0.1516869068145752 0.2542409896850586
1.636797904968262 1.569151163101196
0.2236869335174561 0.3162209987640381
0.4729399681091309 0.6087539196014404
1.127464056015015 1.326419115066528
1.648727178573608 1.358262062072754
2.439184904098511 2.03036093711853
1.319770097732544 1.193650007247925
2.120879888534546 2.189373970031738
0.2163891792297363 0.3064630031585693
2.245412111282349 2.17747688293457
2.114192008972168 1.989968061447144
0.7007298469543457 0.8092918395996094
0.6303398609161377 0.7019901275634766
0.8648128509521484 1.157222986221313
0.7703878879547119 0.9290521144866943
0.5744731426239014 0.6456758975982666
0.3005940914154053 0.4035420417785645
1.49186897277832 1.759268045425415
0.7722790241241455 0.9441769123077393
0.2249979972839355 0.3183979988098145
2.203092813491821 1.944303035736084
2.038609981536865 2.034704923629761
2.106205940246582 2.189631938934326
0.7241029739379883 0.7496700286865234
1.191528081893921 1.26105809211731
0.1402590274810791 0.2366559505462646
0.4239239692687988 0.52016282081604
0.2237157821655273 0.3382248878479004
1.027019023895264 1.01742696762085
2.019715070724487 2.199496030807495
0.1764569282531738 0.2695090770721436
0.4587810039520264 0.5993039608001709
0.2375462055206299 0.3319709300994873
0.3357949256896973 0.4189639091491699
0.1928761005401611 0.2931139469146729
0.273021936416626 0.3708951473236084
0.5431370735168457 0.5871610641479492
4.292111873626709 4.163110017776489
1.051260948181152 1.183568954467773
1.279302835464478 1.213433980941772
3.983858823776245 4.483808040618896
0.2521610260009766 0.3498740196228027
0.5814809799194336 0.6652710437774658
0.6560111045837402 0.7786209583282471
1.773088932037354 2.333904027938843
0.7328197956085205 0.6491508483886719
0.3649649620056152 0.4398930072784424
0.1646981239318848 0.2614479064941406
1.977478981018066 2.024235010147095
2.246498107910156 2.307756900787354
0.9636979103088379 1.000503063201904
1.711506128311157 1.460159063339233
2.043174982070923 2.391592025756836
0.5874838829040527 0.7708809375762939
0.5933370590209961 0.6509988307952881
0.6566979885101318 0.752216100692749
2.187261819839478 1.951766967773438
0.7476060390472412 0.8321421146392822
0.9535360336303711 0.7943170070648193
0.3710341453552246 0.4311509132385254
1.566323041915894 1.589892864227295
0.5735681056976318 0.6536271572113037
0.9297490119934082 1.082327127456665
1.214821100234985 1.395112037658691
0.4492089748382568 0.5118691921234131
2.226608037948608 2.15923810005188
0.5094377994537354 0.5971159934997559
0.7438809871673584 0.8175640106201172
1.638684034347534 1.553079843521118
0.9415910243988037 1.026738882064819
2.06023907661438 2.092700004577637
2.384700059890747 2.364829063415527
3.301791906356812 3.460616111755371
0.523068904876709 0.5976920127868652
0.5247538089752197 0.6146640777587891
3.245975971221924 3.505529880523682
2.158973932266235 2.183655977249146
1.193768978118896 1.328447103500366
0.5202710628509521 0.6274230480194092
0.2510778903961182 0.3488650321960449
0.2137851715087891 0.3055469989776611
0.2055158615112305 0.2917590141296387
0.1792550086975098 0.275825023651123
0.8951690196990967 1.016109943389893
0.166715145111084 0.2620010375976562
0.856428861618042 0.9608790874481201
0.9417071342468262 1.13252592086792
0.9200999736785889 1.156828880310059
0.827923059463501 0.8699910640716553
1.471847057342529 1.673424005508423
0.1386349201202393 0.2335269451141357
0.1950798034667969 0.2905237674713135
2.088520050048828 1.998193025588989
2.160055875778198 2.074528932571411
1.527535915374756 1.393486022949219
1.705931901931763 1.813788175582886
2.340499877929688 2.008578062057495
1.286141872406006 1.296128034591675
0.2559070587158203 0.3577141761779785
0.8695101737976074 1.011053800582886
0.7399091720581055 0.804232120513916
0.8400168418884277 0.85518479347229
0.1447389125823975 0.2403450012207031
1.133179903030396 1.369212865829468
0.2997539043426514 0.3765108585357666
0.4777801036834717 0.57442307472229
4.404752016067505 4.635999917984009
2.142852067947388 2.277422189712524
0.5982761383056641 0.6634731292724609
0.36627197265625 0.4314420223236084
0.4827859401702881 0.5811669826507568
0.7486770153045654 0.7755701541900635
2.540843963623047 3.017874002456665
0.902040958404541 0.9851579666137695
0.1426019668579102 0.2387158870697021
2.300697803497314 2.108690977096558
0.2829599380493164 0.3921768665313721
0.4598400592803955 0.5843319892883301
1.152909994125366 1.143132925033569
2.083383083343506 2.346642017364502
0.2900600433349609 0.3913929462432861
1.532663822174072 1.592172861099243
0.8072571754455566 0.9072809219360352
0.6846661567687988 0.7371048927307129
0.8463528156280518 0.8919072151184082
2.344569206237793 2.440489053726196
2.111994981765747 2.568480968475342
2.311010122299194 2.336020946502686
0.2253110408782959 0.3252670764923096
0.2825379371643066 0.3718569278717041
1.43589186668396 1.41879415512085
1.180740118026733 1.256898880004883
0.3265781402587891 0.4144508838653564
0.7629661560058594 0.8431301116943359
2.042694807052612 2.01968789100647
1.124170064926147 1.033252000808716
2.219203948974609 2.575982809066772
2.339797973632812 2.285229921340942
2.070712089538574 2.063530206680298
0.7626299858093262 0.8965549468994141
2.136348009109497 2.202461957931519
0.7239580154418945 0.8267581462860107
0.3307411670684814 0.3943071365356445
0.2587389945983887 0.3498950004577637
0.7439780235290527 1.007800102233887
4.01732611656189 4.404360055923462
0.4378700256347656 0.5275850296020508
2.048269987106323 2.106999158859253
0.7575230598449707 0.8500080108642578
1.067654132843018 1.225393056869507
0.5291881561279297 0.6503090858459473
0.4810869693756104 0.5226728916168213
2.425374984741211 2.083353996276855
1.463523864746094 1.46628999710083
0.3594820499420166 0.4163918495178223
0.2499308586120605 0.3085181713104248
2.12450122833252 2.095242977142334
0.1845128536224365 0.2811870574951172
2.240538120269775 2.183242082595825
0.8091890811920166 0.9943640232086182
0.3052141666412354 0.4148600101470947
2.181514024734497 2.209424018859863
1.272248983383179 1.325130939483643
2.065443992614746 2.074272155761719
0.8101840019226074 0.9877731800079346
2.232661008834839 2.222523927688599
2.227118968963623 2.349530935287476
1.522432088851929 1.5419762134552
1.945416927337646 2.137037992477417
0.2209320068359375 0.3148801326751709
0.5434219837188721 0.6287400722503662
2.140902042388916 2.266448020935059
1.88195013999939 1.98509407043457
2.196899175643921 2.457824945449829
1.408200979232788 1.436554908752441
0.9272661209106445 1.005790948867798
0.5182199478149414 0.6088931560516357
1.655860185623169 1.403954982757568
2.147612810134888 2.430911064147949
0.8877718448638916 0.8901360034942627
0.617379903793335 0.7127358913421631
3.013269901275635 3.271440029144287
0.8564620018005371 0.8014109134674072
0.633213996887207 0.7216939926147461
1.068650960922241 1.069054126739502
2.26426100730896 2.25470495223999
1.116058111190796 1.250952959060669
2.175603151321411 2.406134843826294
1.316151857376099 1.220364809036255
0.3620109558105469 0.4750640392303467
2.583600044250488 2.231464862823486
1.068666934967041 1.342448949813843
1.941326141357422 1.91917896270752
2.032389879226685 2.346096992492676
0.7300779819488525 0.8130979537963867
1.456630945205688 1.415304899215698
1.339404106140137 1.299874067306519
0.8860180377960205 0.8403341770172119
1.187098026275635 1.40040397644043
3.450665950775146 2.964714050292969
0.7153239250183105 0.7909538745880127
2.405854940414429 2.173819065093994
0.462054967880249 0.6530191898345947
0.955470085144043 0.9768528938293457
1.570091009140015 1.746155977249146
0.7112789154052734 0.735368013381958
0.1841299533843994 0.2712750434875488
0.5096199512481689 0.5679600238800049
2.30317497253418 2.379172086715698
1.598537921905518 1.638796091079712
2.032959938049316 2.17472505569458
2.010016918182373 2.035474061965942
1.478873014450073 1.534632205963135
1.164226055145264 1.170008897781372
0.1380190849304199 0.2352910041809082
1.924658060073853 2.138726949691772
0.1791620254516602 0.2720379829406738
2.893298149108887 2.635962009429932
0.3731529712677002 0.4545841217041016
2.353350162506104 2.224318027496338
0.9908649921417236 1.054833889007568
0.8885049819946289 0.8729019165039062
0.8697059154510498 1.036903858184814
1.065595149993896 1.269690990447998
0.9238660335540771 1.020417928695679
0.7893900871276855 0.9248569011688232
0.9160511493682861 0.9968390464782715
1.163630962371826 1.3677818775177
2.510165929794312 1.966696977615356
0.990149974822998 0.9650459289550781
0.6198980808258057 0.6497530937194824
0.4774179458618164 0.6799437999725342
0.1561899185180664 0.2567541599273682
2.027132987976074 2.342395782470703
0.3045430183410645 0.3902380466461182
2.075376033782959 2.08587384223938
0.4813120365142822 0.5861461162567139
1.04665994644165 1.217634916305542
2.596236944198608 2.455682992935181
0.5387740135192871 0.6389880180358887
2.268735885620117 2.357221841812134
1.185285806655884 1.285630941390991
0.8917009830474854 1.011511087417603
0.543989896774292 0.6669831275939941
1.470376014709473 1.655667781829834
0.1714351177215576 0.2692689895629883
2.428009033203125 2.12562894821167
0.6815571784973145 0.7380719184875488
0.1669631004333496 0.254464864730835
1.335434913635254 1.450345993041992
1.099126100540161 1.220606088638306
0.6515219211578369 0.609065055847168
0.4475970268249512 0.5925891399383545
2.252983093261719 2.290277004241943
2.4515700340271 2.050722122192383
0.3139529228210449 0.3902938365936279
2.215359926223755 2.293410062789917
0.5543160438537598 0.592534065246582
0.8435971736907959 0.9385528564453125
0.5304830074310303 0.6281230449676514
0.5360820293426514 0.5966238975524902
2.451145887374878 2.240748882293701
1.326166152954102 1.218451023101807
0.4428951740264893 0.4960041046142578
2.020315170288086 2.150094985961914
1.583473205566406 1.655107975006104
0.3006739616394043 0.3993220329284668
0.4801461696624756 0.5907537937164307
2.276977062225342 2.405417919158936
2.38877010345459 2.511632919311523
2.225467920303345 2.097434043884277
0.3695149421691895 0.4127500057220459
1.289402961730957 1.208156824111938
0.4950010776519775 0.597769021987915
0.3760039806365967 0.453589916229248
2.24000883102417 2.05326509475708
2.350302934646606 2.111102104187012
2.007065057754517 1.958618879318237
0.7871370315551758 0.8422350883483887
0.825901985168457 0.8025519847869873
2.124063014984131 2.509017944335938
0.5278198719024658 0.5833988189697266
0.5346331596374512 0.6814119815826416
0.1571269035339355 0.2487709522247314
0.454603910446167 0.4800338745117188
0.419896125793457 0.5085330009460449
2.500813007354736 2.404783010482788
2.090130090713501 2.369577884674072
0.6743450164794922 0.7435269355773926
0.6233510971069336 0.6578137874603271
0.863598108291626 0.8993890285491943
0.6708450317382812 0.8125789165496826
0.6835401058197021 0.6938450336456299
1.165013074874878 1.250015020370483
0.5980870723724365 0.6721029281616211
0.8961930274963379 0.8829259872436523
0.1882829666137695 0.288628101348877
1.982994079589844 2.388336896896362
2.229186058044434 1.950005054473877
0.3185710906982422 0.3967339992523193
0.1827809810638428 0.2829649448394775
1.006170988082886 1.320181131362915
0.5021328926086426 0.6260139942169189
0.7655000686645508 0.9002420902252197
1.998919010162354 2.523023843765259
0.3485510349273682 0.4287130832672119
1.688833951950073 1.527614831924438
1.229063034057617 1.287163019180298
0.3104400634765625 0.3910160064697266
1.376024007797241 1.237385034561157
2.388033866882324 2.173691987991333
2.178750991821289 2.281553983688354
1.515177011489868 1.743541955947876
2.873931169509888 2.969507932662964
2.704859972000122 2.727561950683594
0.1358420848846436 0.2349882125854492
1.914710998535156 1.928289890289307
2.067588090896606 2.321520090103149
0.4569001197814941 0.5882608890533447
0.382098913192749 0.4551119804382324
1.365025997161865 1.815525054931641
1.403863191604614 1.627421140670776
1.133102178573608 1.346331119537354
3.008233785629272 2.972404003143311
2.199760913848877 2.202250003814697
0.4412591457366943 0.5449759960174561
1.165875911712646 1.253835201263428
1.883439064025879 2.225069999694824
2.14286994934082 2.04367208480835
1.179724216461182 1.262918949127197
2.512603998184204 2.725512981414795
0.6042909622192383 0.7886109352111816
0.9454400539398193 1.195785999298096
1.233453035354614 1.162346124649048
2.193476915359497 2.181134939193726
1.732007026672363 1.8869309425354
0.2828850746154785 0.3609371185302734
0.7979121208190918 0.8511579036712646
0.3491640090942383 0.4216330051422119
0.2306208610534668 0.313086986541748
0.1464109420776367 0.2430989742279053
2.223814010620117 2.52348780632019
2.301197052001953 2.467870950698853
1.240029096603394 1.172225952148438
0.3247840404510498 0.3997149467468262
2.120147943496704 2.226398944854736
1.960869073867798 2.401056051254272
0.9925189018249512 1.07964015007019
0.310844898223877 0.3978080749511719
2.370374202728271 2.245774030685425
0.6457231044769287 0.7251760959625244
1.541959047317505 1.418633937835693
1.245955944061279 1.288140058517456
0.4449970722198486 0.5394699573516846
1.958108901977539 2.369595050811768
5.0680251121521 5.289314985275269
2.282653093338013 2.287703037261963
0.9050719738006592 0.9310460090637207
0.6717071533203125 0.7945151329040527
0.75010085105896 0.9104330539703369
2.154386043548584 2.047479867935181
2.327007055282593 2.209501981735229
0.3035640716552734 0.3943381309509277
0.26444411277771 0.3768768310546875
0.4979898929595947 0.5808351039886475
2.079304933547974 2.25792407989502
1.398584127426147 1.256120920181274
1.504262924194336 1.46837592124939
0.2064471244812012 0.2909390926361084
2.26467490196228 2.536902904510498
0.3550050258636475 0.4400660991668701
0.5936589241027832 0.6225380897521973
0.3291571140289307 0.4238851070404053
0.9845330715179443 1.035083055496216
0.4403259754180908 0.5252621173858643
0.1683778762817383 0.2644259929656982
2.249418020248413 2.363458156585693
1.520076990127563 1.558620929718018
0.7234799861907959 0.6687018871307373
0.4543321132659912 0.529893159866333
0.5120081901550293 0.6403920650482178
0.4132330417633057 0.5119471549987793
0.153447151184082 0.2501418590545654
0.2034640312194824 0.2982931137084961
1.994391202926636 2.216425180435181
0.4556071758270264 0.5588300228118896
1.977312088012695 1.847185134887695
1.297379970550537 1.208267211914062
0.3916139602661133 0.462540864944458
1.181727886199951 1.298965930938721
0.2967569828033447 0.3875288963317871
0.4527609348297119 0.5470108985900879
0.8438341617584229 0.8281600475311279
0.5121200084686279 0.5934460163116455
0.4961898326873779 0.5690848827362061
0.246751070022583 0.3360159397125244
0.6119461059570312 0.7498462200164795
2.065198183059692 2.017726182937622
1.055132865905762 1.095288991928101
0.1906321048736572 0.2855839729309082
2.494477987289429 2.160307168960571
0.9328029155731201 1.051383018493652
1.390405178070068 1.615138053894043
0.1673438549041748 0.2408750057220459
2.420673131942749 2.229603052139282
0.4392900466918945 0.5081250667572021
0.3940389156341553 0.4672400951385498
2.20966100692749 2.207534790039062
2.30089807510376 2.178941011428833
0.2845098972320557 0.3778719902038574
0.4220960140228271 0.4799940586090088
0.6324188709259033 0.730449914932251
1.081706047058105 1.253715991973877
3.494807958602905 3.400448083877563
1.210425853729248 1.365499019622803
0.2782449722290039 0.3674650192260742
2.279752969741821 2.235084056854248
2.448980093002319 2.271661996841431
0.3236582279205322 0.431879997253418
0.4689040184020996 0.5160958766937256
0.2835779190063477 0.3723058700561523
2.415470123291016 2.630910873413086
2.58015513420105 2.529951810836792
1.187681913375854 1.101461887359619
0.4578909873962402 0.5219299793243408
0.7061810493469238 0.7861862182617188
0.3506979942321777 0.4406499862670898
1.22818398475647 1.332409858703613
2.25867486000061 2.074982166290283
0.5042970180511475 0.5536150932312012
2.239861011505127 2.360411882400513
0.9453549385070801 0.9172580242156982
0.3564491271972656 0.4339029788970947
1.967252016067505 2.113903999328613
0.623765230178833 0.7230181694030762
0.4160621166229248 0.5062379837036133
0.7145290374755859 0.8581030368804932
0.76711106300354 0.997452974319458
2.171787023544312 2.079936027526855
0.6635560989379883 0.7378180027008057
2.362372875213623 2.252540111541748
1.406039953231812 1.401203870773315
2.341535091400146 1.848024129867554
2.634979963302612 2.270249128341675
0.6047959327697754 0.6795260906219482
2.275703907012939 2.262225866317749
0.5589849948883057 0.6560361385345459
0.19476318359375 0.286780834197998
0.254951000213623 0.3401479721069336
1.247657060623169 1.139888048171997
2.225326061248779 2.308869123458862
0.6311779022216797 0.6394839286804199
2.090617895126343 2.414798021316528
1.848079919815063 1.968677997589111
0.3513610363006592 0.4027609825134277
0.6189820766448975 0.5919859409332275
2.861487865447998 2.773329973220825
0.8414781093597412 0.9354629516601562
1.912918090820312 2.214176177978516
0.6662571430206299 0.7657120227813721
0.9204230308532715 0.9525542259216309
2.203400135040283 2.346888065338135
0.3367071151733398 0.4015460014343262
0.639333963394165 0.6508870124816895
2.421232938766479 2.064201831817627
2.343204975128174 2.154138088226318
0.2287960052490234 0.3156528472900391
2.307329893112183 2.203107118606567
1.175477027893066 1.088137865066528
2.075214147567749 2.256536960601807
1.205524921417236 1.230646133422852
0.6045010089874268 0.7486720085144043
0.6253719329833984 0.6660621166229248
0.6814219951629639 0.7056717872619629
0.456200122833252 0.5693368911743164
2.143480062484741 2.241339921951294
0.9359240531921387 1.035658836364746
0.2594130039215088 0.3414871692657471
1.255769968032837 1.218964099884033
0.5800588130950928 0.5804240703582764
1.904790878295898 2.524144887924194
0.2539160251617432 0.3404510021209717
2.090260028839111 2.353308916091919
1.135409116744995 1.212512016296387
0.5413510799407959 0.6612110137939453
0.2086410522460938 0.3025529384613037
0.2296328544616699 0.3326280117034912
0.5579941272735596 0.607928991317749
3.065912961959839 3.090964078903198
0.6932580471038818 0.8271999359130859
0.1755590438842773 0.2630479335784912
1.79374098777771 2.217273950576782
2.154024124145508 2.464742183685303
0.6604669094085693 0.7704861164093018
0.9806530475616455 1.001919031143188
0.1743800640106201 0.2613589763641357
0.4515650272369385 0.4928598403930664
0.596189022064209 0.7695620059967041
0.5807490348815918 0.6712300777435303
0.6360609531402588 0.7721829414367676
1.790853023529053 1.707406044006348
0.4749782085418701 0.5421838760375977
1.908399820327759 1.925251007080078
0.2474000453948975 0.3346610069274902
0.3404550552368164 0.4378519058227539
1.324609994888306 1.219047069549561
0.6346311569213867 0.7444829940795898
1.208725929260254 1.305876016616821
0.8394439220428467 0.8174619674682617
1.0882248878479 1.121551990509033
0.6383771896362305 0.8052299022674561
1.978111028671265 2.306374788284302
0.2314250469207764 0.3309500217437744
3.178865909576416 2.862120866775513
0.3462700843811035 0.4049899578094482
0.2033350467681885 0.2934319972991943
1.179296016693115 1.369548082351685
0.7864780426025391 0.8306519985198975
0.6978759765625 0.7998340129852295
0.1695470809936523 0.2695188522338867
0.1819648742675781 0.281886100769043
0.2262680530548096 0.3293020725250244
0.786829948425293 0.9166691303253174
2.208813905715942 2.548052072525024
0.5184509754180908 0.6220569610595703
0.1436538696289062 0.2388849258422852
0.1371080875396729 0.2352840900421143
0.7647769451141357 0.8681590557098389
0.2696089744567871 0.3729331493377686
0.870535135269165 1.027343988418579
2.036818027496338 2.316252946853638
2.142820119857788 2.142433166503906
0.6286389827728271 0.7912499904632568
0.1692209243774414 0.2655839920043945
0.3557121753692627 0.4312160015106201
1.069046974182129 1.246724128723145
0.2327468395233154 0.3246018886566162
2.403876066207886 2.128534078598022
1.320688962936401 1.505017042160034
1.943630933761597 2.14371395111084
0.1691861152648926 0.2662889957427979
0.7975289821624756 0.8916990756988525
2.050177097320557 2.365673065185547
2.226464986801147 2.098429918289185
2.384826898574829 2.194975137710571
0.4641640186309814 0.5737240314483643
0.8557169437408447 0.8439478874206543
2.247682094573975 2.168081045150757
1.15504002571106 1.249118089675903
2.303651809692383 2.425980806350708
2.238912105560303 2.158867835998535
0.317345142364502 0.3880569934844971
0.4152610301971436 0.5317699909210205
0.62540602684021 0.7391700744628906
2.182868003845215 2.304169178009033
0.6077089309692383 0.6942729949951172
0.6591711044311523 0.7566928863525391
2.150907039642334 2.198688983917236
0.3527219295501709 0.4231710433959961
0.305974006652832 0.3861420154571533
0.3091959953308105 0.408923864364624
0.1602180004119873 0.25577712059021
2.168401956558228 2.174334049224854
4.92793083190918 4.422472953796387
2.220839977264404 2.101854085922241
0.4398400783538818 0.5388939380645752
0.9068090915679932 0.8548760414123535
1.143226861953735 1.182286977767944
0.7655460834503174 0.9077060222625732
0.3835461139678955 0.4838860034942627
2.01966381072998 2.439941883087158
0.3369510173797607 0.4101598262786865
0.7074770927429199 0.7375149726867676
0.5373179912567139 0.6594960689544678
0.556427001953125 0.6530368328094482
1.228200912475586 1.118696212768555
2.456547975540161 2.605972051620483
0.4937968254089355 0.5416159629821777
2.442744970321655 2.382229804992676
0.7941081523895264 0.8134639263153076
1.528608083724976 1.532089948654175
1.111922025680542 1.307478904724121
0.8859488964080811 0.9613242149353027
2.133496046066284 1.914371013641357
0.1578259468078613 0.2549178600311279
0.2242279052734375 0.3026940822601318
1.528570890426636 1.831202983856201
1.487707853317261 1.633501052856445
2.547012090682983 2.311789989471436
1.093500137329102 1.120294094085693
0.1534738540649414 0.2538280487060547
0.5432710647583008 0.66880202293396
1.283321142196655 1.541018962860107
2.312721014022827 2.235042095184326
0.3416180610656738 0.4375679492950439
0.2778458595275879 0.3975839614868164
2.397135019302368 2.36942720413208
0.1447250843048096 0.2389891147613525
1.064440011978149 1.318295955657959
0.6948130130767822 0.7286019325256348
2.351634979248047 2.138783931732178
0.7305591106414795 0.7974169254302979
2.127786874771118 2.161425113677979
2.068295955657959 2.464080095291138
1.914798021316528 2.201783895492554
0.8608629703521729 0.9939100742340088
0.5185151100158691 0.5425820350646973
0.1960101127624512 0.2782158851623535
0.3463959693908691 0.4621918201446533
0.5599648952484131 0.6227879524230957
1.267066955566406 1.228261947631836
0.2046539783477783 0.2996940612792969
0.858781099319458 0.9332709312438965
0.838109016418457 0.9624569416046143
0.3112108707427979 0.4083070755004883
0.5247631072998047 0.6491050720214844
0.3740630149841309 0.4964210987091064
2.107308149337769 2.165316820144653
1.872267961502075 1.90904688835144
2.096550226211548 1.969413042068481
0.1346359252929688 0.2323131561279297
0.5620570182800293 0.5772218704223633
0.9354290962219238 0.989365816116333
2.0330810546875 2.31717586517334
2.230202913284302 2.274940967559814
0.6040818691253662 0.7123191356658936
0.6606781482696533 0.7081270217895508
0.1954348087310791 0.2942659854888916
2.073840856552124 1.981741189956665
1.977297067642212 2.429841041564941
2.513070821762085 2.165903091430664
0.3183979988098145 0.425900936126709
0.64044189453125 0.7189998626708984
1.997407913208008 2.392482995986938
1.185014009475708 1.132344961166382
0.98580002784729 1.027225017547607
2.270020008087158 2.508811950683594
2.062432050704956 2.10813307762146
0.3922159671783447 0.4678671360015869
2.14865517616272 2.36530590057373
0.5664079189300537 0.6351959705352783
0.3067550659179688 0.3874099254608154
0.1698050498962402 0.268049955368042
1.297501087188721 1.341614961624146
2.388756036758423 2.414757966995239
1.323238849639893 1.445783853530884
1.925086975097656 2.053025007247925
1.418689966201782 1.604280948638916
1.407809972763062 1.635569095611572
0.9116191864013672 0.8587651252746582
2.256816864013672 2.013594150543213
1.798866987228394 1.762428998947144
0.451775074005127 0.4813768863677979
2.546302080154419 2.32956600189209
0.546137809753418 0.6070690155029297
2.22132396697998 2.204868078231812
0.7960951328277588 0.9650919437408447
0.1642551422119141 0.2602789402008057
1.990666151046753 2.373488903045654
0.180211067199707 0.2783329486846924
1.260660886764526 1.29013204574585
0.7395901679992676 0.8604450225830078
0.1646130084991455 0.259084939956665
2.3537437915802 2.13136100769043
2.318499088287354 2.281733989715576
1.122588872909546 1.21248722076416
0.7998719215393066 0.8910980224609375
1.190354108810425 1.347477197647095
1.470402002334595 1.438935041427612
0.4459691047668457 0.5258159637451172
0.9087188243865967 0.8708510398864746
0.1459798812866211 0.2431252002716064
1.519604921340942 1.659449815750122
0.4400551319122314 0.5225799083709717
0.3170700073242188 0.3929989337921143
2.876174926757812 2.960946798324585
2.049158811569214 2.291206121444702
0.1762580871582031 0.2833549976348877
0.6763908863067627 0.8413808345794678
0.5126640796661377 0.5874638557434082
0.6783781051635742 0.7584359645843506
0.8713769912719727 0.8752219676971436
0.448624849319458 0.4736878871917725
0.1352579593658447 0.2327940464019775
0.7653248310089111 0.938823938369751
2.348430156707764 2.435634136199951
2.354485034942627 2.147773027420044
1.97345495223999 1.895688056945801
0.4162180423736572 0.5637547969818115
2.488164901733398 2.257720947265625
0.7087550163269043 0.7113721370697021
2.130943059921265 2.123950004577637
2.122158765792847 2.106788873672485
1.990923881530762 2.309566974639893
1.121354818344116 1.122992038726807
0.7711200714111328 0.872006893157959
0.8469998836517334 0.9974870681762695
1.04345703125 1.107964038848877
0.544234037399292 0.6498959064483643
2.140071868896484 2.127622842788696
0.9478118419647217 1.003448963165283
0.827610969543457 0.9454331398010254
0.3158600330352783 0.3988909721374512
0.5577080249786377 0.7089519500732422
2.579638004302979 2.248451948165894
0.8507921695709229 0.9540340900421143
0.6187658309936523 0.6680529117584229
2.134127140045166 2.269540071487427
0.3680770397186279 0.4641978740692139
2.341972827911377 2.134764909744263
1.850769996643066 2.026066064834595
0.2417221069335938 0.3061809539794922
0.2702281475067139 0.3532350063323975
0.7482519149780273 0.7934691905975342
2.151962995529175 2.398634195327759
2.137399911880493 2.392913818359375
0.9488849639892578 0.97064208984375
0.4181280136108398 0.5090749263763428
0.4672768115997314 0.5415520668029785
0.2128469944000244 0.3056540489196777
0.5110418796539307 0.5491430759429932
2.892580986022949 3.309946060180664
1.170185804367065 1.266771078109741
0.8070869445800781 0.8360249996185303
0.4403510093688965 0.5678360462188721
0.2418520450592041 0.3309869766235352
2.052988052368164 2.247014999389648
0.2747468948364258 0.3957970142364502
0.3203020095825195 0.3869569301605225
2.281599044799805 2.180347919464111
0.3623239994049072 0.4396669864654541
0.7865757942199707 0.9441289901733398
2.297951936721802 2.559429168701172
1.408416032791138 1.404983997344971
0.5753929615020752 0.6491460800170898
0.8645780086517334 0.8492159843444824
0.1864910125732422 0.2884550094604492
2.583294153213501 2.742832183837891
1.86004114151001 1.727307081222534
0.8290131092071533 0.8545269966125488
0.7671668529510498 0.8183050155639648
2.210422992706299 2.217657089233398
0.4816288948059082 0.5364799499511719
0.2038860321044922 0.2861058712005615
0.6341290473937988 0.8612790107727051
0.5355210304260254 0.5996298789978027
0.4067621231079102 0.5358200073242188
0.4806997776031494 0.5922038555145264
0.9350810050964355 0.8055009841918945
0.9706571102142334 1.049707889556885
0.7933371067047119 0.9719438552856445
3.071336030960083 2.883778095245361
2.297459125518799 2.130650043487549
1.396855115890503 1.259397029876709
1.450288057327271 1.686967134475708
0.1381778717041016 0.2542238235473633
1.515408039093018 1.450522184371948
2.435343027114868 2.105624198913574
0.460097074508667 0.5370900630950928
0.6565568447113037 0.7123970985412598
1.05050802230835 1.071861982345581
0.1742079257965088 0.2674190998077393
2.223021030426025 2.284156084060669
0.1695611476898193 0.2653341293334961
2.160135984420776 2.192980766296387
0.189629077911377 0.2813019752502441
0.1965341567993164 0.2997310161590576
2.089673042297363 2.168946981430054
0.5545830726623535 0.6209480762481689
0.6062171459197998 0.6841120719909668
1.186240196228027 1.219383001327515
2.380290031433105 2.145235061645508
0.9728829860687256 1.009644985198975
1.406824827194214 1.507402896881104
0.4985001087188721 0.6158041954040527
0.5927829742431641 0.6103570461273193
0.1449379920959473 0.2434558868408203
2.020254850387573 2.142626047134399
1.156857967376709 1.277087926864624
1.168478012084961 1.27466607093811
2.428842067718506 2.239837884902954
0.1431210041046143 0.2409329414367676
0.281196117401123 0.3793540000915527
0.1804111003875732 0.277122974395752
2.342403888702393 2.319153070449829
4.200874090194702 4.351777791976929
0.2397811412811279 0.3372230529785156
0.9770400524139404 1.305702924728394
2.086351871490479 2.211627006530762
0.6683800220489502 0.7316980361938477
1.116606950759888 1.152076959609985
0.2243108749389648 0.3293988704681396
2.191398143768311 2.016841888427734
0.8432400226593018 0.8454840183258057
0.4675290584564209 0.5307888984680176
1.478797912597656 1.496519088745117
0.5906639099121094 0.7632160186767578
0.2637889385223389 0.3515470027923584
2.158732891082764 2.125910997390747
0.2989399433135986 0.3789041042327881
0.3492729663848877 0.4616341590881348
0.9573471546173096 0.9429259300231934
2.436949014663696 2.326407909393311
1.094846963882446 1.094686031341553
0.1824932098388672 0.2777609825134277
0.6712381839752197 0.7562079429626465
2.244735956192017 2.067655801773071
1.267401218414307 1.378812074661255
0.218635082244873 0.2946770191192627
0.5543880462646484 0.6213309764862061
2.023818969726562 2.239952087402344
0.3311541080474854 0.4366500377655029
0.2835738658905029 0.3541040420532227
0.1803810596466064 0.274360179901123
0.8956830501556396 0.9038698673248291
2.23923397064209 2.221790790557861
1.180784940719604 1.242374897003174
0.2310659885406494 0.3260879516601562
0.334752082824707 0.4229650497436523
0.3741970062255859 0.4520120620727539
0.189877986907959 0.2820069789886475
2.402475118637085 2.363597869873047
0.4437820911407471 0.5330460071563721
1.117763042449951 1.164392948150635
2.001260042190552 2.216012954711914
2.12438702583313 2.204989910125732
0.2735509872436523 0.3558800220489502
0.6159069538116455 0.641746997833252
0.137923002243042 0.2336609363555908
0.7682831287384033 0.6730990409851074
0.710892915725708 0.7353301048278809
2.443037986755371 3.095936059951782
0.2055871486663818 0.3096170425415039
1.950218915939331 2.318712949752808
1.461933135986328 1.447876214981079
2.418910026550293 2.537509918212891
0.4862151145935059 0.5865628719329834
2.268989086151123 2.15143609046936
0.5444011688232422 0.5938041210174561
1.201734066009521 1.260998010635376
0.8743131160736084 0.9897010326385498
0.5747561454772949 0.6516919136047363
0.5454039573669434 0.5767438411712646
0.1636791229248047 0.258965015411377
3.925652980804443 4.173470020294189
2.406819105148315 2.035968065261841
0.7228128910064697 0.8843770027160645
1.179414033889771 1.255450010299683
2.093843936920166 2.382276058197021
0.8497791290283203 0.8449578285217285
0.967620849609375 1.071502923965454
0.562734842300415 0.6509709358215332
2.483890056610107 2.533390998840332
2.054503917694092 2.112993955612183
4.195137023925781 4.376684904098511
4.176383972167969 4.186898946762085
1.043647050857544 1.06806492805481
2.352029085159302 2.312424182891846
0.5987958908081055 0.7319791316986084
2.574921131134033 2.484191179275513
0.7761130332946777 0.7788708209991455
0.3413839340209961 0.4257099628448486
1.103941917419434 0.9600570201873779
0.9788868427276611 0.9308969974517822
2.13004994392395 2.201039791107178
0.9298601150512695 1.035887956619263
0.1693301200866699 0.2471530437469482
1.114577054977417 1.265350818634033
2.083635091781616 2.066909074783325
0.8153531551361084 0.8985869884490967
0.3093500137329102 0.3983650207519531
0.3244850635528564 0.461406946182251
0.4816389083862305 0.5856938362121582
0.3187079429626465 0.3913679122924805
0.3425559997558594 0.435945987701416
1.369507074356079 1.695292949676514
0.42930006980896 0.5329339504241943
2.087839841842651 2.311062812805176
0.292849063873291 0.4498870372772217
0.1860439777374268 0.3108031749725342
0.3729097843170166 0.4898281097412109
0.3001670837402344 0.3798069953918457
0.6477739810943604 0.7358198165893555
0.4053399562835693 0.5225639343261719
2.320657014846802 2.071521043777466
0.9164178371429443 1.023732900619507
0.4326789379119873 0.5079090595245361
0.8751430511474609 0.9862449169158936
0.5614798069000244 0.642570972442627
0.8152430057525635 0.9313769340515137
1.089675188064575 1.156514883041382
2.215737819671631 2.354290962219238
0.9569160938262939 1.111935138702393
0.8520679473876953 0.9172060489654541
1.573889970779419 1.433271884918213
2.122220993041992 2.062559127807617
0.8564059734344482 0.9744420051574707
0.1912598609924316 0.3030149936676025
0.3408868312835693 0.4274239540100098
0.6860551834106445 0.6853530406951904
1.990762948989868 2.381348848342896
2.247786998748779 1.940439939498901
0.2035548686981201 0.3064899444580078
0.7584879398345947 0.9583630561828613
0.9433670043945312 1.136244058609009
0.3002619743347168 0.3895730972290039
0.9053909778594971 0.9913361072540283
1.143006086349487 1.256784915924072
1.024971008300781 1.001748085021973
2.134310007095337 1.955544948577881
1.198958873748779 1.278549909591675
0.9627580642700195 1.163414001464844
0.1451878547668457 0.2439918518066406
2.430219888687134 2.349512100219727
2.255913019180298 2.157786846160889
0.8441190719604492 0.967432975769043
0.6628260612487793 0.73396897315979
0.8427281379699707 0.9644441604614258
2.217310905456543 2.511636018753052
0.4713490009307861 0.5595550537109375
0.8115329742431641 0.9785261154174805
1.144248008728027 1.336893081665039
0.7386291027069092 0.8882739543914795
0.4428279399871826 0.5397148132324219
1.090765953063965 1.191518068313599
2.362674951553345 1.984809875488281
1.803985118865967 2.231610059738159
2.466831922531128 2.422563076019287
0.3261981010437012 0.4460890293121338
2.069799184799194 2.124420881271362
2.156667947769165 2.053412914276123
2.289795875549316 2.340801000595093
0.4414589405059814 0.4953498840332031
0.7301850318908691 0.7830259799957275
1.655271053314209 1.642769813537598
0.9108200073242188 1.072936058044434
0.42234206199646 0.5232119560241699
0.2120378017425537 0.3174679279327393
0.4786911010742188 0.5885398387908936
1.511002063751221 1.475159883499146
2.14450216293335 2.14241886138916
0.803596019744873 0.9686620235443115
0.3320221900939941 0.3960311412811279
1.466395854949951 1.4183189868927
1.803294897079468 2.077400922775269
2.045385837554932 2.379902124404907
0.7880299091339111 0.8438918590545654
1.16504979133606 1.220335006713867
0.1484208106994629 0.2441360950469971
0.7939159870147705 0.8310818672180176
0.5151519775390625 0.6272618770599365
0.1972229480743408 0.3001999855041504
0.3231158256530762 0.3943078517913818
0.7600831985473633 0.7121670246124268
2.269875049591064 2.200026035308838
2.48422384262085 2.428676128387451
2.659219026565552 3.01825213432312
0.5746510028839111 0.6377530097961426
0.6359460353851318 0.6906208992004395
0.5376560688018799 0.6153731346130371
3.206189870834351 3.507647037506104
0.3604481220245361 0.4112820625305176
2.302228927612305 2.256250143051147
0.6569571495056152 0.7075262069702148
3.523448944091797 2.915740966796875
2.122334957122803 2.3766930103302
0.1612350940704346 0.2580099105834961
0.4991190433502197 0.6213390827178955
2.313569068908691 2.422759056091309
0.3969438076019287 0.5208890438079834
0.5148100852966309 0.6237208843231201
0.9251539707183838 0.930858850479126
0.5826091766357422 0.631619930267334
2.408153057098389 2.032077074050903
0.4087741374969482 0.4880280494689941
0.2148020267486572 0.3085470199584961
0.8326339721679688 0.9271020889282227
1.343578815460205 1.420041084289551
0.289484977722168 0.4089460372924805
2.458322048187256 3.024283885955811
1.984761953353882 2.209439992904663
1.940816879272461 2.190828084945679
0.2563929557800293 0.3372621536254883
0.4618420600891113 0.5580239295959473
2.22461986541748 2.21844482421875
0.9984328746795654 0.9281589984893799
2.312401056289673 2.180804014205933
0.3632111549377441 0.4523539543151855
0.3642950057983398 0.4502918720245361
1.663712978363037 1.678258180618286
1.022896766662598 0.9310171604156494
1.17448902130127 1.396801948547363
0.6018989086151123 0.7566969394683838
0.4593181610107422 0.5488920211791992
0.2135300636291504 0.3118429183959961
1.341915845870972 1.418091058731079
0.9725770950317383 1.081042051315308
0.2655529975891113 0.3450560569763184
0.9372742176055908 1.068702936172485
0.3491389751434326 0.4611480236053467
0.1667249202728271 0.2590248584747314
0.268686056137085 0.3616368770599365
1.43615198135376 1.644440889358521
2.165205001831055 2.10553503036499
2.316838979721069 2.065442085266113
0.2404358386993408 0.3418159484863281
1.957861185073853 2.091582059860229
0.667410135269165 0.7619118690490723
1.074988126754761 1.227198839187622
0.1850669384002686 0.3142130374908447
0.2581079006195068 0.3817250728607178
0.3655891418457031 0.4877340793609619
0.7693121433258057 0.8347029685974121
2.199815988540649 2.363349914550781
0.8683271408081055 0.9474790096282959
0.8097960948944092 0.9881908893585205
0.8219759464263916 0.9227440357208252
0.49704909324646 0.6141829490661621
0.8651409149169922 0.923151969909668
0.2272229194641113 0.3113899230957031
0.8722579479217529 1.089437007904053
1.16949200630188 1.239468097686768
2.120313167572021 2.139883041381836
0.1525478363037109 0.2384538650512695
2.580717086791992 2.963871002197266
2.266180992126465 2.535340070724487
1.51016902923584 1.506748199462891
0.3176989555358887 0.4628560543060303
0.4851880073547363 0.5453410148620605
0.8506560325622559 0.8643128871917725
0.4437770843505859 0.5846199989318848
2.707366943359375 2.647248029708862
0.6094820499420166 0.6584410667419434
0.7386739253997803 0.8449831008911133
0.9007961750030518 1.00382399559021
2.212086200714111 2.208349943161011
0.6529040336608887 0.7150781154632568
2.150473833084106 2.37395191192627
2.006637811660767 2.230956077575684
3.53869891166687 3.111258983612061
0.4482991695404053 0.5172779560089111
1.215291023254395 1.291733026504517
1.223941087722778 1.404207944869995
0.7674500942230225 0.8990640640258789
0.4233767986297607 0.5344841480255127
0.1915900707244873 0.3165521621704102
0.6667401790618896 0.6937460899353027
1.374643087387085 1.50781512260437
0.2124719619750977 0.2927050590515137
2.348737001419067 2.203941106796265
2.203246831893921 2.46659517288208
2.157963991165161 2.427032947540283
0.4219529628753662 0.5195901393890381
1.184326887130737 1.197386980056763
0.1537771224975586 0.2491109371185303
1.003759860992432 0.8250510692596436
1.98836612701416 2.240514993667603
0.4524478912353516 0.6138348579406738
2.243997097015381 2.278045892715454
1.468342065811157 1.420393943786621
0.8264760971069336 0.9245259761810303
0.6476809978485107 0.7939000129699707
1.077988862991333 1.341613054275513
1.471988916397095 1.519822120666504
0.2007629871368408 0.2782578468322754
1.919433116912842 2.024439096450806
0.6478819847106934 0.7543599605560303
0.8420851230621338 0.8863639831542969
0.5371079444885254 0.5717039108276367
0.2759931087493896 0.3796329498291016
1.40337610244751 1.646394968032837
0.8371298313140869 0.8857619762420654
1.074748039245605 1.137357950210571
0.5244319438934326 0.6325459480285645
1.895642042160034 2.189378976821899
1.489813804626465 1.537694931030273
1.398244142532349 1.360325813293457
0.7634210586547852 0.8866989612579346
0.3955659866333008 0.477902889251709
0.4544291496276855 0.551771879196167
1.234807014465332 1.277462005615234
0.4610788822174072 0.5504300594329834
2.270673036575317 2.174690008163452
1.04243278503418 0.9396729469299316
2.330846071243286 2.202515125274658
1.1546630859375 1.191166877746582
1.976231098175049 2.130324125289917
0.1698548793792725 0.2611310482025146
1.479764938354492 1.680679082870483
2.529538869857788 2.15156888961792
1.944995164871216 2.242259979248047
2.22183084487915 2.456965923309326
0.5190980434417725 0.6102731227874756
2.16552996635437 2.124303102493286
2.120573043823242 2.129272937774658
2.059999942779541 2.256234884262085
1.000160932540894 0.9276778697967529
0.2631471157073975 0.3564620018005371
0.3641788959503174 0.4153389930725098
0.6993789672851562 0.8946220874786377
2.225262880325317 2.390137910842896
2.117885112762451 2.216386079788208
0.4579348564147949 0.5626590251922607
2.188390970230103 2.00823187828064
0.8511509895324707 0.8724329471588135
2.339184999465942 2.131869077682495
0.3075909614562988 0.4195489883422852
2.398730039596558 2.39010214805603
0.6110630035400391 0.6682140827178955
0.1748940944671631 0.2706398963928223
2.114389896392822 2.375348091125488
0.1909890174865723 0.2918288707733154
0.8515732288360596 1.04091215133667
2.121708869934082 2.338977098464966
0.1580300331115723 0.2600579261779785
1.209578037261963 1.2434241771698
2.311354875564575 2.063685894012451
0.4793229103088379 0.515981912612915
2.054998874664307 2.301575899124146
2.11534595489502 1.960257053375244
0.2329809665679932 0.3287589550018311
0.4922959804534912 0.5358169078826904
2.184767007827759 2.109856843948364
0.4249639511108398 0.5938529968261719
2.682306051254272 2.478507041931152
2.350677013397217 2.102409839630127
2.41093897819519 2.597978115081787
0.1458518505096436 0.2450189590454102
0.3769290447235107 0.490501880645752
0.1976840496063232 0.2968969345092773
0.2709870338439941 0.3527591228485107
0.2841391563415527 0.3716230392456055
1.011762142181396 1.172404050827026
1.812272071838379 1.854206085205078
1.132617950439453 1.232738971710205
1.05181097984314 1.301052093505859
1.127641916275024 1.144860982894897
2.126582860946655 2.204149007797241
2.107588052749634 2.166035890579224
0.2741620540618896 0.3718280792236328
0.9285159111022949 1.07064414024353
1.114473104476929 1.179844856262207
1.820405960083008 1.656194925308228
2.262909173965454 2.285001993179321
0.5238690376281738 0.6230161190032959
0.3460860252380371 0.4745340347290039
0.8166770935058594 0.9567759037017822
0.9320001602172852 0.88348388671875
2.213041067123413 2.048150062561035
0.648047924041748 0.7962570190429688
2.029471158981323 2.362214803695679
1.016318082809448 0.9421830177307129
0.2543749809265137 0.3477540016174316
1.048830032348633 1.20480489730835
3.042464971542358 3.288510084152222
0.6248278617858887 0.6611018180847168
2.334717988967896 2.108232975006104
0.2259209156036377 0.3251798152923584
1.683551073074341 1.342896938323975
0.5559749603271484 0.6058509349822998
0.3020730018615723 0.4066729545593262
2.423248052597046 2.305111169815063
2.262572050094604 2.390943050384521
0.6631219387054443 0.7541971206665039
0.3545751571655273 0.4199099540710449
2.045434951782227 2.177096843719482
2.384392023086548 2.153111934661865
0.5999670028686523 0.5808241367340088
0.1720719337463379 0.2709591388702393
0.789802074432373 0.9141678810119629
2.326192855834961 2.366028070449829
0.2185158729553223 0.3080670833587646
0.203441858291626 0.3001859188079834
0.6158361434936523 0.7385950088500977
0.8996319770812988 0.9223380088806152
1.31345796585083 1.497992992401123
2.048486948013306 2.865683078765869
2.197019100189209 2.155371189117432
2.224591970443726 2.315766096115112
2.343997001647949 2.234739780426025
0.9081649780273438 0.9144740104675293
2.198890924453735 2.449956178665161
0.2908241748809814 0.3802931308746338
2.345569133758545 2.548002004623413
0.9766650199890137 1.098505020141602
0.1489770412445068 0.2446389198303223
2.293956995010376 2.61231517791748
0.3707878589630127 0.4391911029815674
1.289214134216309 1.305996894836426
0.2680950164794922 0.3603880405426025
0.404343843460083 0.5463159084320068
0.6666851043701172 0.7847900390625
2.390881061553955 2.088045120239258
3.758179903030396 4.806966066360474
0.7333829402923584 0.735058069229126
0.2775640487670898 0.3784420490264893
0.4283430576324463 0.5227510929107666
2.227698087692261 2.120703935623169
1.196904182434082 1.356246948242188
1.097630023956299 1.326240062713623
0.7636690139770508 0.7329950332641602
1.245983123779297 1.301367998123169
0.375784158706665 0.5136079788208008
0.8532960414886475 0.9784209728240967
2.037644863128662 2.146764039993286
0.4997761249542236 0.5873310565948486
0.4989480972290039 0.5717830657958984
0.5969212055206299 0.6131370067596436
1.017666101455688 0.952951192855835
0.1861560344696045 0.2761430740356445
0.7751438617706299 0.8264338970184326
0.9735012054443359 1.10205602645874
0.1584930419921875 0.2579069137573242
0.536545991897583 0.741008996963501
0.4599518775939941 0.503849983215332
0.2800300121307373 0.3811581134796143
0.3167858123779297 0.400285005569458
2.0384840965271 2.310680150985718
2.267956018447876 2.089622020721436
0.8292140960693359 0.9625251293182373
1.531579971313477 1.71130108833313
2.213717937469482 2.339157104492188
1.379643201828003 1.400716066360474
2.133070945739746 2.130553007125854
2.261975049972534 2.261565923690796
2.745666027069092 2.701652050018311
1.496819019317627 1.671897172927856
0.4504508972167969 0.5566999912261963
1.160664081573486 1.451252937316895
2.394645929336548 2.196543216705322
2.626185894012451 2.628514051437378
0.2928919792175293 0.4007318019866943
0.716015100479126 0.77789306640625
0.989454984664917 0.9538209438323975
2.265193939208984 2.202874898910522
1.033715009689331 1.120120048522949
1.283696889877319 1.3178391456604
1.133380889892578 1.18264102935791
0.3484940528869629 0.4212899208068848
1.154543876647949 1.201948881149292
0.2982709407806396 0.3806681632995605
2.17958402633667 1.985353946685791
0.2898252010345459 0.3820259571075439
0.3700931072235107 0.4616200923919678
1.656168222427368 1.65526294708252
0.3385801315307617 0.4503450393676758
2.326627016067505 2.509449005126953
0.6292309761047363 0.7887241840362549
0.3492929935455322 0.4520280361175537
0.5157489776611328 0.6469419002532959
0.3774518966674805 0.4987931251525879
0.663773775100708 0.7179570198059082
0.3314800262451172 0.4216852188110352
0.3907620906829834 0.5131130218505859
0.8242189884185791 0.9569771289825439
3.353931903839111 3.401730060577393
1.179741859436035 1.21212100982666
0.9749360084533691 1.044564008712769
1.221707105636597 1.226032018661499
2.4168541431427 2.273737907409668
2.505725145339966 2.806883096694946
0.2521071434020996 0.3579528331756592
1.082479000091553 1.261773109436035
2.592689990997314 2.251263856887817
3.059476852416992 3.154309034347534
2.936940908432007 3.011880159378052
0.5659749507904053 0.5997281074523926
1.65001392364502 1.769745111465454
2.440935850143433 2.372885942459106
0.1596829891204834 0.2581939697265625
2.21917200088501 2.176541090011597
0.9710769653320312 1.034501075744629
2.078694105148315 2.235503911972046
0.6408309936523438 0.7464499473571777
0.6157450675964355 0.8030059337615967
3.911684989929199 3.54590106010437
1.047629833221436 1.234097957611084
0.5084681510925293 0.5315439701080322
0.7747929096221924 0.9034779071807861
0.3050611019134521 0.3696448802947998
1.34942102432251 1.255534887313843
2.126250028610229 1.928328037261963
0.4740509986877441 0.5667819976806641
0.1740660667419434 0.267711877822876
0.5764398574829102 0.5852289199829102
0.8134171962738037 0.8256430625915527
2.375530958175659 2.464164018630981
0.7668139934539795 0.8506898880004883
0.4107928276062012 0.4800951480865479
2.096565008163452 2.43991494178772
2.034337997436523 2.148061037063599
1.934998989105225 2.083034992218018
2.187083959579468 2.35247015953064
1.403032064437866 1.207886934280396
1.134083032608032 1.302937030792236
2.078599214553833 2.201989889144897
0.2201600074768066 0.331244945526123
0.7715840339660645 0.912578821182251
0.8434958457946777 0.9784729480743408
2.401884078979492 2.86155104637146
1.524898052215576 1.60732889175415
2.153310060501099 2.190680027008057
0.8586699962615967 1.02542781829834
0.4899940490722656 0.601362943649292
1.92071795463562 2.254467964172363
0.513585090637207 0.5649728775024414
0.9905281066894531 0.9462778568267822
2.115585803985596 2.062438011169434
0.5205879211425781 0.5442419052124023
0.8629770278930664 0.9023749828338623
0.4343280792236328 0.5356199741363525
2.053369045257568 1.829723119735718
0.177764892578125 0.2794449329376221
2.07608699798584 2.131810903549194
1.305383920669556 1.206357955932617
0.1516900062561035 0.2483289241790771
0.7637689113616943 0.8136909008026123
0.2359061241149902 0.3246660232543945
1.999090909957886 2.32737398147583
0.8280072212219238 0.9106240272521973
0.6579508781433105 0.7170488834381104
0.3048391342163086 0.4028720855712891
0.2667238712310791 0.3530640602111816
2.065887928009033 2.463265180587769
2.449618101119995 2.278743028640747
0.3907818794250488 0.5127508640289307
1.357647180557251 1.389871120452881
0.1800730228424072 0.2795350551605225
0.5404560565948486 0.637502908706665
2.728833913803101 3.32911491394043
0.2115781307220459 0.3090889453887939
1.208176136016846 1.216447830200195
0.7875070571899414 0.897219181060791
0.5568649768829346 0.6269950866699219
0.2331869602203369 0.3408269882202148
1.999754190444946 2.044538974761963
0.5872259140014648 0.6250519752502441
2.156077146530151 2.240978002548218
2.119225025177002 2.163742065429688
2.235327959060669 2.307904005050659
0.430941104888916 0.6022078990936279
2.13467001914978 2.261449098587036
0.2996511459350586 0.3903059959411621
0.8514649868011475 0.9417140483856201
2.29787802696228 2.15718412399292
2.326208114624023 2.097398996353149
0.6002910137176514 0.7496600151062012
0.8370471000671387 0.9018399715423584
0.620405912399292 0.6690850257873535
1.866754055023193 1.899659872055054
2.168669939041138 2.350625991821289
0.3526198863983154 0.4406609535217285
0.702427864074707 0.7675261497497559
2.402550935745239 2.136780023574829
0.480309009552002 0.5824661254882812
2.249844074249268 2.395172119140625
2.114663124084473 2.15736198425293
2.162271976470947 2.197628021240234
1.108965158462524 1.262866973876953
0.7982311248779297 0.8369209766387939
2.2342209815979 2.647933006286621
2.222737073898315 2.044327974319458
1.30492091178894 1.393954038619995
0.6651210784912109 0.7569921016693115
0.5825419425964355 0.6584110260009766
0.1730139255523682 0.266746997833252
0.6523520946502686 0.6687560081481934
0.2667758464813232 0.3474318981170654
1.01012396812439 1.199886083602905
1.17267894744873 1.014284133911133
0.2428619861602783 0.3273129463195801
0.2499239444732666 0.3453230857849121
2.005173921585083 1.944662094116211
2.303221940994263 2.332833051681519
0.407480001449585 0.4860498905181885
0.3475141525268555 0.4138259887695312
1.177655935287476 1.233996152877808
0.2681019306182861 0.3925199508666992
1.173298835754395 1.343147993087769
2.016201019287109 2.28948187828064
0.8518221378326416 0.9518070220947266
2.287407875061035 2.576989889144897
1.027094125747681 1.040135860443115
1.029582977294922 1.111495018005371
2.150369167327881 1.965953826904297
2.207579135894775 2.313436985015869
0.274245023727417 0.3706920146942139
0.5340681076049805 0.589508056640625
0.4551060199737549 0.5485339164733887
0.8405029773712158 0.8340959548950195
2.399478912353516 2.296864032745361
0.4111230373382568 0.5187840461730957
0.8201649188995361 1.057837963104248
1.583129167556763 1.485244035720825
1.108252048492432 1.308410882949829
0.2423701286315918 0.3248639106750488
0.6100428104400635 0.7039749622344971
2.288453102111816 2.05141282081604
0.9725098609924316 1.033931016921997
2.04639196395874 2.194361925125122
1.742694854736328 1.713742971420288
0.1891608238220215 0.2793760299682617
0.515963077545166 0.5204010009765625
0.6458311080932617 0.7037198543548584
2.095694780349731 2.064864158630371
4.176393032073975 3.643103122711182
0.1790781021118164 0.2787220478057861
1.395431041717529 1.530045032501221
2.195096015930176 2.144894123077393
2.130707979202271 2.016978979110718
2.114192962646484 2.290992975234985
0.6339468955993652 0.7518990039825439
2.163662910461426 2.381491184234619
1.936185121536255 2.292195081710815
2.120028972625732 2.135448932647705
0.8933730125427246 0.9162869453430176
0.8062441349029541 1.02169394493103
2.414805173873901 2.184144973754883
0.6091799736022949 0.6960489749908447
1.192361831665039 1.212602138519287
1.060383081436157 1.134446144104004
1.004625082015991 1.052783966064453
0.3480658531188965 0.4412059783935547
0.6853909492492676 0.7428100109100342
2.08924412727356 2.236698865890503
1.969053983688354 2.102145910263062
0.4361670017242432 0.4690570831298828
1.835310935974121 1.87503981590271
0.4979159832000732 0.5766730308532715
0.1488080024719238 0.2425711154937744
2.254572153091431 2.275465965270996
0.7221570014953613 0.7566928863525391
1.907925844192505 2.245392084121704
0.9038729667663574 0.9374170303344727
2.363238096237183 2.37957501411438
0.6450619697570801 0.7169370651245117
0.4915850162506104 0.5925259590148926
0.1459548473358154 0.2405538558959961
0.9667971134185791 0.9972431659698486
0.9153439998626709 0.938136100769043
2.354949951171875 2.148734092712402
2.587804794311523 2.469537019729614
2.162508010864258 2.143712997436523
1.475472927093506 1.465736865997314
0.4542739391326904 0.5986008644104004
0.1689879894256592 0.267096996307373
1.944221019744873 2.313102960586548
0.2212328910827637 0.3212740421295166
0.6367359161376953 0.8115971088409424
2.312566041946411 2.145143032073975
0.3427999019622803 0.4592030048370361
1.518268823623657 1.571801900863647
0.1845800876617432 0.2793309688568115
0.317406177520752 0.4480938911437988
0.3095970153808594 0.3625898361206055
0.6806619167327881 0.7100589275360107
0.2130699157714844 0.2979011535644531
0.2304439544677734 0.3283238410949707
1.377475023269653 1.457708120346069
1.740694999694824 1.668673992156982
1.294991970062256 1.320649862289429
1.180725812911987 1.470643043518066
1.256895065307617 1.382519960403442
1.097846031188965 1.166271924972534
2.15636420249939 2.21464204788208
1.074008941650391 1.145647048950195
0.9961709976196289 1.054840087890625
0.8334081172943115 0.9512038230895996
0.2209010124206543 0.3060150146484375
1.984596967697144 2.052690029144287
1.597838878631592 1.740562915802002
2.230986833572388 2.139852046966553
0.957056999206543 0.9165999889373779
1.997577905654907 2.190381050109863
0.5001559257507324 0.5283260345458984
1.107001066207886 1.298413991928101
0.3235599994659424 0.40413498878479
0.2374370098114014 0.3395421504974365
1.921257019042969 2.352797985076904
2.207060098648071 2.240828990936279
0.4399929046630859 0.4842710494995117
0.3834350109100342 0.4724879264831543
0.7501909732818604 0.8791470527648926
2.569234132766724 2.527029037475586
2.28036093711853 2.321566104888916
0.1910459995269775 0.2850379943847656
0.6881330013275146 0.7735879421234131
1.096053838729858 1.0871901512146
2.21477198600769 2.08358907699585
2.301758050918579 2.19686484336853
0.8994619846343994 0.9738340377807617
2.214768886566162 1.965137958526611
2.052478075027466 2.145675897598267
0.6544158458709717 0.7453689575195312
2.002894878387451 2.063732147216797
2.302218914031982 2.163435935974121
0.2695720195770264 0.3692629337310791
0.3035819530487061 0.4049220085144043
0.9543700218200684 1.021114110946655
2.450784921646118 2.053912878036499
2.150274038314819 2.095416069030762
0.2048799991607666 0.3029491901397705
0.4493908882141113 0.5740559101104736
2.680362939834595 2.36281681060791
2.218024969100952 2.23707103729248
3.039944171905518 3.30492901802063
2.274580001831055 2.117292165756226
2.366199970245361 2.145134925842285
0.1546800136566162 0.2536840438842773
0.5943050384521484 0.7106420993804932
5.333323001861572 6.262395143508911
2.356701135635376 2.452999114990234
0.65470290184021 0.6494770050048828
0.2044970989227295 0.2947318553924561
1.403198957443237 1.285130977630615
0.3827440738677979 0.473473072052002
0.164262056350708 0.2583930492401123
0.8049960136413574 0.8781270980834961
2.427008152008057 2.259695053100586
1.27501916885376 1.480152130126953
0.9215559959411621 0.9654850959777832
0.4574980735778809 0.5089080333709717
0.1823630332946777 0.2759478092193604
1.192862987518311 1.480979204177856
1.915854930877686 1.976567029953003
2.476794958114624 2.113018035888672
1.6216139793396 1.423781156539917
1.082600831985474 1.221242189407349
1.237231969833374 1.287259101867676
2.324117183685303 2.133865118026733
0.1663210391998291 0.2557809352874756
2.289198875427246 2.086354970932007
0.5016131401062012 0.5483999252319336
0.9352920055389404 0.9593029022216797
2.115602970123291 2.453747034072876
0.73573899269104 0.9258139133453369
1.130704879760742 1.192099094390869
0.5968961715698242 0.6270349025726318
0.2873690128326416 0.3876669406890869
0.8355162143707275 0.8604011535644531
0.1632997989654541 0.2559230327606201
0.6678719520568848 0.6986660957336426
2.187709093093872 2.260916948318481
0.8959851264953613 0.9546890258789062
1.482552051544189 1.679034233093262
2.250802993774414 2.180120944976807
1.528633117675781 1.69293212890625
3.652556180953979 3.416699886322021
2.338896989822388 2.149341106414795
0.1942811012268066 0.2881698608398438
0.2285208702087402 0.3118090629577637
4.238303899765015 4.128623008728027
2.307525157928467 2.276218175888062
0.3085498809814453 0.4133038520812988
0.438870906829834 0.6024899482727051
1.367178916931152 1.403779029846191
1.953435182571411 2.114626884460449
0.2189409732818604 0.2995719909667969
0.3489210605621338 0.4623820781707764
0.4899489879608154 0.5718879699707031
1.556132078170776 1.640056133270264
2.389965057373047 2.284609079360962
2.317032098770142 2.023432016372681
0.7084419727325439 0.816396951675415
1.92010498046875 2.659823894500732
0.3069419860839844 0.4339988231658936
0.6770210266113281 0.7809839248657227
0.6232361793518066 0.7642359733581543
0.5051431655883789 0.5590150356292725
0.744769811630249 0.9776630401611328
2.253360986709595 2.318091869354248
0.9224679470062256 1.036224842071533
0.8647410869598389 0.9235999584197998
0.3800020217895508 0.4449629783630371
0.6081850528717041 0.7562589645385742
2.149075031280518 2.390294075012207
1.541593074798584 1.594729900360107
0.2333469390869141 0.3546760082244873
0.2771391868591309 0.3955090045928955
0.7475450038909912 0.8094260692596436
1.242563009262085 1.248295068740845
2.260679006576538 2.174731016159058
0.2210299968719482 0.3565630912780762
0.4823448657989502 0.5571010112762451
2.087175846099854 2.384072065353394
0.9203779697418213 1.050750970840454
0.1927690505981445 0.2881050109863281
2.268549203872681 2.291836977005005
0.4212429523468018 0.5111110210418701
2.261185884475708 2.260257959365845
0.1798000335693359 0.2826831340789795
0.9464459419250488 0.9458279609680176
0.4932100772857666 0.5769681930541992
0.4816980361938477 0.5606389045715332
0.3223400115966797 0.4220011234283447
2.088037014007568 2.194398880004883
0.6184039115905762 0.6734828948974609
0.2815489768981934 0.3995828628540039
2.479169845581055 2.024805784225464
0.4781219959259033 0.5507099628448486
2.076179981231689 2.158867835998535
0.4914729595184326 0.5745639801025391
0.6399459838867188 0.7335541248321533
2.138275861740112 2.370070934295654
0.1811518669128418 0.2704710960388184
0.1631748676300049 0.2499759197235107
2.314527988433838 2.301360130310059
0.9045670032501221 0.9586350917816162
0.9143970012664795 1.01640510559082
2.375927925109863 2.058078050613403
1.246024131774902 1.370294809341431
0.2438819408416748 0.373790979385376
0.6666500568389893 0.6947000026702881
1.232113122940063 1.321653842926025
0.8125600814819336 0.9126789569854736
1.259414911270142 1.1909499168396
2.167471885681152 2.250538110733032
0.4918749332427979 0.6561868190765381
0.5096199512481689 0.6287820339202881
2.394580841064453 2.284360885620117
0.1804900169372559 0.2611210346221924
0.189629077911377 0.2815728187561035
1.161648988723755 1.283550024032593
2.199941873550415 2.146110057830811
2.291259050369263 2.028656005859375
0.8997018337249756 0.9612932205200195
0.526947021484375 0.6140789985656738
0.4563250541687012 0.4981491565704346
2.259142160415649 2.105931043624878
1.217708110809326 1.393954992294312
2.262065887451172 2.256653070449829
0.2744579315185547 0.3759469985961914
0.4580919742584229 0.5817539691925049
0.8001148700714111 0.8267920017242432
0.1699099540710449 0.2999300956726074
0.5225780010223389 0.5719079971313477
0.3275101184844971 0.4463720321655273
2.269665956497192 2.280367851257324
0.7051889896392822 0.818742036819458
0.2238848209381104 0.3058810234069824
0.9323101043701172 1.015006065368652
0.1852970123291016 0.2822809219360352
0.4691190719604492 0.5709350109100342
2.24702000617981 2.094953775405884
0.1899299621582031 0.3160710334777832
2.471176147460938 2.572080135345459
0.7369389533996582 0.8081169128417969
2.270870923995972 2.137027978897095
1.106945991516113 1.155667066574097
0.6047630310058594 0.6250910758972168
0.8259789943695068 0.9088189601898193
2.188276052474976 2.415027141571045
2.619874954223633 2.517971992492676
2.150439977645874 2.197658061981201
1.182271003723145 1.291501045227051
0.5748350620269775 0.7011048793792725
1.218118190765381 1.103533983230591
2.208471059799194 2.226959943771362
2.299252986907959 2.245940923690796
0.3592939376831055 0.4973528385162354
2.117720127105713 2.288398027420044
0.8132998943328857 0.9052579402923584
0.9080970287322998 0.8974671363830566
0.803419828414917 0.9112741947174072
0.1860358715057373 0.2670469284057617
1.151067972183228 1.328415155410767
0.4431641101837158 0.5344140529632568
0.6810309886932373 0.6814019680023193
2.457512855529785 2.352547168731689
2.042119979858398 2.342005968093872
2.260216951370239 2.24198579788208
2.107151985168457 2.365541934967041
2.268203973770142 2.401325941085815
0.9366819858551025 0.8812570571899414
2.181593894958496 2.410393953323364
0.1652970314025879 0.2778480052947998
0.5200161933898926 0.6033198833465576
0.841439962387085 0.9424629211425781
0.9316198825836182 0.9176399707794189
0.7941129207611084 0.7592499256134033
0.6855039596557617 0.72916579246521
2.339709997177124 2.207315921783447
0.3785150051116943 0.4339258670806885
2.292243957519531 2.155613899230957
0.3874571323394775 0.4746339321136475
0.3554608821868896 0.4837222099304199
2.230859041213989 2.301877021789551
2.360189914703369 2.240448951721191
0.2757349014282227 0.3574697971343994
0.6071679592132568 0.7145578861236572
2.256972074508667 2.016294002532959
1.250173091888428 1.393951177597046
0.1676938533782959 0.2641479969024658
2.089450120925903 2.163485050201416
1.432440042495728 1.778393983840942
0.6252260208129883 0.7774820327758789
0.531843900680542 0.6553189754486084
0.9782910346984863 1.163289070129395
0.2397799491882324 0.3218898773193359
0.5661919116973877 0.675213098526001
1.611532926559448 1.830465078353882
0.3025188446044922 0.4060239791870117
3.133076906204224 2.818518161773682
0.2166318893432617 0.3118128776550293
0.9097249507904053 0.8801229000091553
0.9374709129333496 1.100192070007324
0.3922958374023438 0.4749999046325684
2.642328977584839 2.620118141174316
0.9167208671569824 0.9932370185852051
0.7890949249267578 0.9056060314178467
0.7920758724212646 0.9174129962921143
0.6770181655883789 0.7408649921417236
1.355839967727661 1.253417015075684
0.5395328998565674 0.686298131942749
0.3330638408660889 0.4188039302825928
0.4919760227203369 0.6262288093566895
0.6108100414276123 0.7322499752044678
2.260067939758301 2.241245985031128
0.4510750770568848 0.5909199714660645
2.225003004074097 2.25377082824707
0.6002190113067627 0.6544229984283447
2.19127893447876 2.118878841400146
2.069413900375366 2.118283033370972
1.043148994445801 1.189936876296997
2.164554834365845 2.251543045043945
2.236859798431396 2.30653715133667
0.1698811054229736 0.2699499130249023
2.24335503578186 2.386988878250122
0.8269979953765869 0.9151608943939209
2.427881002426147 2.063271999359131
1.077092885971069 1.209100008010864
1.6178879737854 1.777470111846924
1.241733074188232 1.219064950942993
0.37123703956604 0.4665141105651855
0.2910490036010742 0.3842689990997314
2.039566040039062 2.121695041656494
2.159209966659546 1.873733043670654
1.661303997039795 1.821865797042847
0.1939918994903564 0.2978999614715576
1.254373073577881 1.195625066757202
0.436741828918457 0.5041048526763916
1.790792942047119 1.605066061019897
0.6329808235168457 0.7066709995269775
2.332317113876343 2.219865083694458
2.258254051208496 2.365231990814209
2.344237089157104 2.20885181427002
0.1803560256958008 0.2840161323547363
0.2082431316375732 0.3027470111846924
2.641920804977417 2.618966102600098
0.550044059753418 0.5916280746459961
2.232260942459106 2.487846851348877
2.239017009735107 2.070955991744995
0.5801918506622314 0.7110941410064697
0.7919678688049316 0.9177579879760742
2.122374057769775 1.961396932601929
0.2738049030303955 0.3549380302429199
1.578812122344971 1.676324844360352
2.131350994110107 2.307446956634521
2.115921974182129 2.127871990203857
1.239809036254883 1.305322170257568
1.146153926849365 1.221400022506714
2.125999927520752 2.314433813095093
0.700153112411499 0.7529170513153076
2.525866985321045 2.640227079391479
1.415805101394653 1.503587007522583
0.7250750064849854 0.6893758773803711
2.278126001358032 2.243535041809082
0.8003909587860107 0.8849458694458008
0.165546178817749 0.2584559917449951
3.208492040634155 3.27765417098999
0.7508728504180908 0.8278079032897949
0.4382820129394531 0.4834129810333252
0.790241003036499 0.8388960361480713
0.2775478363037109 0.3626260757446289
0.5043621063232422 0.5579710006713867
1.127351999282837 1.366683006286621
0.7951631546020508 1.004243135452271
0.2563579082489014 0.3660228252410889
2.161323070526123 2.07334303855896
0.2659919261932373 0.3565781116485596
0.7693850994110107 0.850226879119873
1.309839963912964 1.528121948242188
1.172914981842041 1.285006046295166
0.4660351276397705 0.562406063079834
0.6298830509185791 0.7580549716949463
1.957043886184692 2.242055177688599
2.650984048843384 2.699940919876099
0.3170180320739746 0.4251120090484619
2.287541151046753 2.042443990707397
0.4311370849609375 0.5761868953704834
2.123172998428345 2.244848966598511
1.663704872131348 1.696629047393799
2.207170963287354 2.324086904525757
0.2198331356048584 0.3226068019866943
0.2581520080566406 0.33909010887146
0.587338924407959 0.7144820690155029
0.2662851810455322 0.3516099452972412
1.180912017822266 1.233666896820068
2.218163013458252 2.289698839187622
1.080250978469849 1.060839891433716
1.41208291053772 1.629069805145264
1.906848907470703 1.9532470703125
0.4158720970153809 0.5466659069061279
1.555798053741455 1.616020202636719
1.551846027374268 1.568069934844971
2.078207015991211 2.173612117767334
0.5057260990142822 0.597714900970459
2.268298864364624 2.431528091430664
0.32778000831604 0.3985650539398193
2.251971960067749 1.983045816421509
0.1413929462432861 0.2383279800415039
0.6832389831542969 0.8641180992126465
2.066318988800049 2.033544063568115
0.247553825378418 0.3300468921661377
0.4765629768371582 0.5509161949157715
0.397878885269165 0.4420750141143799
2.214316844940186 2.289251089096069
2.407541990280151 2.402193069458008
1.23412823677063 1.194975137710571
0.2750699520111084 0.3484408855438232
0.1848850250244141 0.271979808807373
1.665840148925781 1.476279973983765
1.572929859161377 1.538292169570923
0.6700730323791504 0.8030061721801758
0.3409249782562256 0.4438400268554688
0.2531700134277344 0.3401870727539062
1.106682062149048 1.282042980194092
0.6978001594543457 0.721405029296875
0.2714309692382812 0.3751530647277832
0.5187580585479736 0.6273698806762695
1.52656102180481 1.566334962844849
2.02305793762207 2.115678787231445
1.10644793510437 1.200631856918335
0.2840859889984131 0.3646609783172607
0.4331011772155762 0.487313985824585
0.2062749862670898 0.2895650863647461
2.209085941314697 2.360437870025635
1.032915115356445 1.212493896484375
0.5584590435028076 0.6814680099487305
1.403043031692505 1.510459899902344
2.050551891326904 2.087471961975098
0.2288088798522949 0.3264119625091553
0.8847830295562744 0.9029150009155273
0.7988619804382324 0.867682933807373
0.7695109844207764 0.8882369995117188
2.293184041976929 1.960648059844971
0.2349998950958252 0.3345770835876465
1.391541004180908 1.521188974380493
0.6994428634643555 0.7697539329528809
4.40618896484375 4.466101884841919
0.7191259860992432 0.8179619312286377
2.297919034957886 2.275596857070923
0.6326699256896973 0.789276123046875
0.1805927753448486 0.2753748893737793
0.421536922454834 0.5132551193237305
0.7712008953094482 0.9835531711578369
0.3006799221038818 0.4007699489593506
1.342113971710205 1.342507839202881
1.151798963546753 1.268481969833374
1.879637002944946 2.142066955566406
0.29374098777771 0.3736231327056885
0.1585381031036377 0.2568449974060059
2.240674018859863 2.376200914382935
0.3254039287567139 0.4125180244445801
0.7847528457641602 0.9555850028991699
1.516247034072876 1.523910999298096
0.6552639007568359 0.7603859901428223
0.7563090324401855 0.9125430583953857
0.8897190093994141 1.032729148864746
0.7568521499633789 0.9410800933837891
0.2988839149475098 0.3975110054016113
3.859672069549561 3.601617097854614
0.6936299800872803 0.7818169593811035
2.192907094955444 2.033863067626953
0.2387399673461914 0.3360037803649902
0.897226095199585 0.9148468971252441
2.374243021011353 2.149174928665161
2.231906175613403 2.101283073425293
0.5839779376983643 0.6992599964141846
0.7807991504669189 0.8011248111724854
2.376176118850708 2.274823904037476
0.3863348960876465 0.5065960884094238
0.308603048324585 0.4524579048156738
0.9106879234313965 0.9937701225280762
0.2237379550933838 0.3426239490509033
1.274622917175293 1.237729072570801
1.227741956710815 1.513900995254517
0.585576057434082 0.6586189270019531
0.2724051475524902 0.3387770652770996
2.247782945632935 2.345323085784912
1.018691062927246 1.161170959472656
0.824228048324585 0.9762427806854248
0.2542498111724854 0.3658840656280518
0.3614819049835205 0.4980778694152832
0.6938579082489014 0.7970161437988281
0.5579268932342529 0.6328988075256348
0.2935740947723389 0.3705010414123535
0.8688580989837646 0.9239959716796875
2.382129192352295 2.361591100692749
2.055094957351685 2.643084049224854
0.5695919990539551 0.6047239303588867
1.122236013412476 1.167629957199097
2.740309000015259 2.975898027420044
2.270537853240967 1.976375102996826
1.136945962905884 1.137911796569824
1.948755979537964 2.135807037353516
0.7591040134429932 0.7965290546417236
0.3898561000823975 0.4828400611877441
0.3715958595275879 0.4889891147613525
0.1635520458221436 0.264552116394043
0.1454398632049561 0.2438278198242188
1.141908884048462 1.24320387840271
2.272885084152222 2.237381935119629
0.5677168369293213 0.6393179893493652
2.351995944976807 2.188800096511841
0.376774787902832 0.4349758625030518
0.1898150444030762 0.2953360080718994
1.932858943939209 2.276586055755615
0.5712440013885498 0.6696321964263916
0.5818250179290771 0.7407529354095459
0.306182861328125 0.3852031230926514
2.133237838745117 2.282172918319702
0.41316819190979 0.5280191898345947
1.618184804916382 1.714962959289551
0.8789920806884766 0.9538249969482422
1.143785953521729 1.329949140548706
0.2424631118774414 0.3398849964141846
0.2290849685668945 0.3191308975219727
1.205350875854492 1.369125843048096
0.9169950485229492 0.8838789463043213
0.1841039657592773 0.2695081233978271
2.253252029418945 2.163406848907471
0.1563000679016113 0.2559239864349365
0.1481740474700928 0.2468030452728271
2.139693975448608 2.325614929199219
2.339184999465942 2.39802098274231
1.439043045043945 1.437587022781372
4.155669927597046 3.315814971923828
0.3000788688659668 0.4023358821868896
0.7518129348754883 0.7353429794311523
0.406404972076416 0.4868581295013428
0.5317459106445312 0.6166989803314209
0.672252893447876 0.7520339488983154
0.1507079601287842 0.2498111724853516
0.1937580108642578 0.2846550941467285
1.010905027389526 0.9813530445098877
0.4807369709014893 0.5737080574035645
1.017058849334717 1.098587036132812
2.108436822891235 2.121676206588745
0.4673361778259277 0.566349983215332
0.5221340656280518 0.6308591365814209
1.155967950820923 1.087264060974121
0.9651989936828613 1.055583953857422
2.459869861602783 2.458043098449707
0.7835800647735596 0.9088070392608643
1.052639961242676 1.153508901596069
2.179179906845093 2.113805055618286
0.3242111206054688 0.4180679321289062
1.180768013000488 1.166229009628296
0.5581929683685303 0.6693909168243408
0.4565651416778564 0.5325901508331299
1.999430894851685 1.909327030181885
0.2262740135192871 0.3192939758300781
0.283034086227417 0.3854660987854004
2.236558198928833 2.107671976089478
0.8379518985748291 0.8943641185760498
0.3398590087890625 0.4229779243469238
2.250249147415161 1.990693092346191
0.8839740753173828 0.8519988059997559
1.101317882537842 1.210135936737061
2.313021898269653 2.285451889038086
0.6466948986053467 0.7890310287475586
1.128026008605957 1.111893892288208
0.266002893447876 0.3683788776397705
2.135068893432617 2.193924188613892
2.396340131759644 1.960273027420044
1.996989011764526 2.26974892616272
0.5351049900054932 0.6944980621337891
0.5623941421508789 0.6494309902191162
0.3417608737945557 0.4202308654785156
2.169043064117432 2.318547964096069
1.667859077453613 1.614393949508667
0.6200518608093262 0.8223459720611572
0.2874798774719238 0.3639018535614014
0.58673095703125 0.6580250263214111
0.7519621849060059 0.9007320404052734
0.586054801940918 0.6306121349334717
0.5576770305633545 0.6100471019744873
0.4126899242401123 0.584928035736084
0.3152649402618408 0.390733003616333
2.240513801574707 2.143918037414551
0.3793129920959473 0.4725971221923828
0.6241879463195801 0.7037220001220703
0.7880039215087891 0.8309719562530518
3.143802881240845 2.955013036727905
1.07052206993103 1.25074291229248
1.002575874328613 1.136750936508179
0.3329150676727295 0.3951010704040527
2.033735036849976 2.236579179763794
0.3277480602264404 0.4264309406280518
0.7493271827697754 0.8867940902709961
2.217911005020142 2.189410924911499
0.880465030670166 1.060397863388062
2.147783994674683 2.278290987014771
0.3391118049621582 0.437446117401123
1.142690896987915 1.073062896728516
0.2562777996063232 0.343966007232666
2.235996961593628 2.016223907470703
2.481578826904297 2.21854305267334
0.3961441516876221 0.5229640007019043
2.131902933120728 2.211269855499268
0.9055449962615967 1.01119589805603
3.066067934036255 2.836490869522095
0.4857409000396729 0.6617579460144043
0.1624031066894531 0.2582709789276123
0.818418025970459 0.8739709854125977
2.101164102554321 2.688394069671631
0.4948740005493164 0.5596811771392822
2.23570704460144 2.119093894958496
2.497105121612549 2.335323810577393
2.391454935073853 2.417396068572998
0.5490670204162598 0.6617641448974609
2.401423931121826 2.315109968185425
0.4959690570831299 0.5444478988647461
0.778386116027832 0.9039030075073242
2.120166778564453 2.113100051879883
0.2282228469848633 0.3285720348358154
2.185286998748779 2.029618978500366
1.162678003311157 1.072477102279663
0.1844439506530762 0.2799041271209717
0.9816429615020752 1.139878988265991
2.026106119155884 2.234776973724365
1.887868881225586 2.078672170639038
1.003005981445312 1.231626033782959
0.3916740417480469 0.5974900722503662
0.6283371448516846 0.6855559349060059
0.1578631401062012 0.2520458698272705
0.5863769054412842 0.7459969520568848
0.3993110656738281 0.472012996673584
1.76643705368042 1.696990013122559
0.7049019336700439 0.7732658386230469
0.8231132030487061 0.886444091796875
0.8883571624755859 0.8853309154510498
0.9459280967712402 1.191909074783325
0.2106308937072754 0.2893741130828857
0.6203861236572266 0.7836818695068359
2.311864852905273 2.535995006561279
2.206313133239746 2.153531074523926
0.2928569316864014 0.3593230247497559
0.2727630138397217 0.353053092956543
0.3211760520935059 0.4086060523986816
1.973204135894775 2.493304967880249
2.221024990081787 2.267904043197632
1.049048185348511 1.028125047683716
0.9342150688171387 1.051993846893311
0.8418130874633789 0.916658878326416
2.461538791656494 2.35029411315918
0.2121617794036865 0.3023271560668945
2.180201053619385 2.199180126190186
0.7271668910980225 0.8175270557403564
0.6119720935821533 0.7077860832214355
0.153576135635376 0.2483489513397217
0.6026909351348877 0.6698899269104004
0.8128771781921387 1.042606115341187
0.9668221473693848 0.990772008895874
0.4226479530334473 0.5675230026245117
0.80572509765625 0.8607890605926514
0.7214610576629639 0.800368070602417
0.743643045425415 0.8246810436248779
0.4655320644378662 0.5847311019897461
1.230530023574829 1.312777042388916
0.4779670238494873 0.5916528701782227
0.4775879383087158 0.5808839797973633
1.113158226013184 1.170423030853271
0.2517199516296387 0.3520710468292236
2.238690853118896 2.083892107009888
0.1579868793487549 0.258408784866333
1.091691970825195 1.152182102203369
2.248337984085083 2.307209014892578
0.2358741760253906 0.3387970924377441
2.418941974639893 2.095607995986938
0.2822120189666748 0.3820900917053223
2.344917058944702 2.174021005630493
0.2750570774078369 0.379478931427002
0.9318978786468506 0.8494839668273926
0.3296439647674561 0.4350838661193848
0.5252728462219238 0.6574170589447021
2.693598985671997 2.545193910598755
1.044016122817993 1.058695793151855
0.9693639278411865 1.032667875289917
0.8765029907226562 0.8844561576843262
0.3624279499053955 0.4314401149749756
0.3034241199493408 0.4099240303039551
0.7945339679718018 0.9081571102142334
1.497592926025391 1.420347929000854
2.081413984298706 2.057420969009399
0.6953151226043701 0.7684230804443359
0.1899850368499756 0.2860119342803955
1.408478975296021 1.399354934692383
1.489664077758789 1.638952016830444
2.985382080078125 3.094500064849854
1.395514965057373 1.520864009857178
2.178225994110107 2.144140005111694
2.309239149093628 2.034386873245239
1.196744918823242 1.082828998565674
1.138230800628662 1.176181077957153
0.2693212032318115 0.3608760833740234
2.140478134155273 2.129488945007324
1.263920068740845 1.332391977310181
1.172861814498901 1.291163921356201
0.5254049301147461 0.647089958190918
0.8156042098999023 0.8488011360168457
1.973073959350586 2.230809211730957
2.156498908996582 2.249376058578491
0.3589580059051514 0.4428730010986328
2.328917026519775 2.204514980316162
0.4698247909545898 0.5889270305633545
0.6899309158325195 0.7202680110931396
2.218944072723389 2.017992973327637
0.5160820484161377 0.6163380146026611
0.397996187210083 0.514503002166748
0.8171801567077637 0.9244139194488525
0.6585350036621094 0.7895259857177734
2.313783168792725 2.034128189086914
0.1757028102874756 0.2639949321746826
0.572429895401001 0.6467599868774414
2.257262945175171 2.293087005615234
2.095295906066895 2.224517822265625
0.5236010551452637 0.6057748794555664
0.6765429973602295 0.7360398769378662
0.6114909648895264 0.6966009140014648
0.4361369609832764 0.5592231750488281
0.1723980903625488 0.2682387828826904
0.172523021697998 0.2704229354858398
2.163745880126953 2.195125818252563
1.283369064331055 1.297399044036865
0.1404719352722168 0.2362070083618164
0.4223229885101318 0.4898490905761719
2.234520196914673 2.155663013458252
2.057394981384277 2.139297008514404
2.215181112289429 2.076855897903442
1.185971021652222 1.357494115829468
1.017539024353027 1.040117025375366
0.1946070194244385 0.2870950698852539
2.029147148132324 2.164741039276123
2.134506940841675 2.056666135787964
0.8279671669006348 0.808678150177002
2.238659858703613 2.108422040939331
0.4113309383392334 0.5240859985351562
2.098172187805176 2.327595949172974
2.310908079147339 2.500584125518799
0.7828578948974609 0.8040761947631836
1.415931940078735 1.510837078094482
0.6381220817565918 0.7821261882781982
2.290113925933838 2.22338604927063
2.414604187011719 2.309155941009521
1.181082010269165 1.265769958496094
1.135251998901367 1.293385982513428
0.6870839595794678 0.7567050457000732
1.236773014068604 1.226094961166382
0.3063299655914307 0.407188892364502
1.78315806388855 1.889647006988525
0.3552441596984863 0.5194771289825439
0.416046142578125 0.5505461692810059
0.4917428493499756 0.5498838424682617
1.073078155517578 1.290258169174194
1.472715854644775 1.494446992874146
0.4734828472137451 0.545536994934082
2.426519155502319 2.336804151535034
2.455355167388916 2.277694940567017
0.9010248184204102 0.9303228855133057
1.580935001373291 1.646913051605225
3.090780973434448 2.964983940124512
0.7452139854431152 0.821526050567627
0.6052088737487793 0.6956088542938232
1.937690019607544 2.141073942184448
0.6436820030212402 0.7364850044250488
1.980283975601196 2.367495775222778
1.977827072143555 2.107975959777832
0.3416688442230225 0.4655799865722656
0.8826699256896973 0.8757121562957764
0.9061939716339111 0.9172658920288086
2.974570035934448 3.683045864105225
0.1329329013824463 0.2308259010314941
0.1919710636138916 0.2887551784515381
0.8334248065948486 0.8355929851531982
0.5888731479644775 0.7482430934906006
1.075055837631226 1.07063889503479
1.875165939331055 2.32252311706543
2.063148975372314 2.017394065856934
4.934242010116577 5.157486200332642
0.2513439655303955 0.3308758735656738
0.694551944732666 0.8142499923706055
2.08998703956604 2.307988166809082
1.273009061813354 1.374796152114868
4.421439170837402 4.061990976333618
2.137899875640869 2.636121988296509
2.39874005317688 2.048353910446167
0.5037698745727539 0.5827341079711914
0.7209398746490479 0.7685840129852295
0.2099671363830566 0.3059999942779541
0.6251089572906494 0.7622590065002441
1.963311910629272 2.077147960662842
2.161674022674561 2.313600063323975
2.289541959762573 2.188246011734009
0.1856799125671387 0.2922899723052979
1.31464695930481 1.363508224487305
0.6378350257873535 0.7179768085479736
1.98616099357605 2.067391872406006
0.5173311233520508 0.6115069389343262
2.541993856430054 2.767613172531128
0.7333099842071533 0.8038599491119385
0.5275230407714844 0.6268069744110107
1.277518033981323 1.126195907592773
1.045132160186768 1.217962980270386
1.124696016311646 1.272878885269165
2.081100940704346 2.448164939880371
0.8051440715789795 0.9677989482879639
0.6362500190734863 0.7578840255737305
2.256026983261108 2.048566818237305
2.2086021900177 2.174546957015991
0.2988371849060059 0.3648810386657715
1.139099836349487 1.169152021408081
0.9810459613800049 1.030755996704102
1.195713996887207 1.211153984069824
0.8700530529022217 0.9478628635406494
0.3236041069030762 0.420644998550415
1.467671871185303 1.58185887336731
0.3444809913635254 0.4402961730957031
0.3555541038513184 0.4177069664001465
0.1791849136352539 0.2664730548858643
1.278955936431885 1.239042043685913
2.013695001602173 2.258486986160278
0.7068800926208496 0.7052578926086426
1.066560983657837 1.260012149810791
1.046739101409912 1.082233190536499
0.8911139965057373 0.9979729652404785
0.6695520877838135 0.8405168056488037
0.4456570148468018 0.5571949481964111
0.5171489715576172 0.5818319320678711
0.8802521228790283 1.099555969238281
0.3086440563201904 0.413923978805542
0.1630010604858398 0.2540638446807861
1.240525960922241 1.252063989639282
1.512966871261597 1.353440999984741
0.6497290134429932 0.730504035949707
0.5751650333404541 0.6522819995880127
0.8772289752960205 0.8483920097351074
5.871510982513428 5.272758007049561
0.5111069679260254 0.603302001953125
1.06148886680603 1.223324060440063
0.7541601657867432 0.8808679580688477
0.5526249408721924 0.6540379524230957
2.034348964691162 2.281942129135132
0.6088070869445801 0.6335501670837402
0.7669780254364014 0.8739628791809082
2.337221145629883 2.425957202911377
2.30602502822876 2.074540138244629
0.4745769500732422 0.5470471382141113
0.6600492000579834 0.711331844329834
1.011976003646851 1.004385948181152
0.340939998626709 0.4160079956054688
0.5323309898376465 0.7005650997161865
2.299791097640991 2.076207876205444
0.6323440074920654 0.7682878971099854
0.6115391254425049 0.7580440044403076
0.3315219879150391 0.4081010818481445
0.9022178649902344 1.058423042297363
0.1745991706848145 0.2652370929718018
3.023684024810791 2.826482057571411
0.9610750675201416 1.015430927276611
0.6541290283203125 0.8190441131591797
2.40740704536438 2.300210952758789
3.165136098861694 2.643129825592041
0.6559247970581055 0.7875809669494629
2.284397840499878 2.120541095733643
0.623589038848877 0.5925359725952148
1.926640033721924 2.232493877410889
0.6700010299682617 0.7463309764862061
0.6591200828552246 0.7821879386901855
0.7597639560699463 0.8503761291503906
0.5081260204315186 0.5706920623779297
0.8819169998168945 0.8999669551849365
1.60962700843811 1.63843297958374
0.7662439346313477 0.943011999130249
0.1802999973297119 0.2802689075469971
2.147191047668457 2.368697166442871
0.4204590320587158 0.5037579536437988
0.4449679851531982 0.5310370922088623
0.4496798515319824 0.5222179889678955
0.436851978302002 0.5054531097412109
3.043967008590698 2.906419038772583
1.217741012573242 1.17156195640564
1.175537824630737 1.066361904144287
2.205646991729736 2.168872117996216
0.242110013961792 0.3311359882354736
2.305973052978516 2.196958065032959
0.5971598625183105 0.6644480228424072
2.364699125289917 1.960582971572876
0.7884600162506104 0.8469600677490234
2.252274990081787 2.218921899795532
1.163989067077637 1.356797933578491
1.886559009552002 2.185317039489746
0.1743009090423584 0.275454044342041
0.197023868560791 0.2885329723358154
1.315438032150269 1.17001485824585
0.5892949104309082 0.5938830375671387
0.8918662071228027 0.9100139141082764
0.6425321102142334 0.7050449848175049
2.12421989440918 2.319479942321777
1.008308887481689 1.017972946166992
2.123250007629395 2.469196081161499
0.490034818649292 0.5746779441833496
1.981904983520508 1.924126148223877
1.359623908996582 1.407518148422241
0.7499110698699951 0.7485349178314209
0.3789739608764648 0.4759430885314941
0.4790940284729004 0.5879430770874023
0.6828510761260986 0.6686480045318604
0.513401985168457 0.5821328163146973
2.109113931655884 2.411256074905396
1.581285953521729 1.626880884170532
2.034224987030029 1.913208961486816
0.1541121006011963 0.2491400241851807
1.411961078643799 1.3905189037323
0.371042013168335 0.4474139213562012
0.2318060398101807 0.341541051864624
0.6071128845214844 0.6955161094665527
2.262375116348267 2.255934953689575
0.894340991973877 1.043553113937378
0.5659389495849609 0.6533248424530029
0.8764991760253906 0.8573648929595947
2.446893930435181 2.474439859390259
2.049736976623535 2.204526901245117
2.648478031158447 2.435098886489868
1.192077159881592 1.110695123672485
2.012825012207031 2.216324090957642
0.8021059036254883 0.8274469375610352
0.6167278289794922 0.706244945526123
2.245481014251709 2.402239084243774
2.198307991027832 2.381552219390869
0.375262975692749 0.4656081199645996
0.3458819389343262 0.4892318248748779
0.7431859970092773 0.7553110122680664
2.247222900390625 2.270900964736938
2.090138912200928 2.229234218597412
1.011675834655762 1.051623821258545
1.891338109970093 2.086458206176758
2.089782953262329 2.00615406036377
0.8277859687805176 0.9359369277954102
1.374428033828735 1.418905019760132
0.6729578971862793 0.746027946472168
1.132317066192627 1.155528783798218
0.3365368843078613 0.4061260223388672
0.3322479724884033 0.3995611667633057
1.064371109008789 1.306325197219849
1.992192029953003 2.237102031707764
0.1595139503479004 0.2536270618438721
2.250141143798828 2.291836977005005
0.7052328586578369 0.7025361061096191
2.018290996551514 2.529165029525757
2.207597970962524 2.274302959442139
1.184881925582886 1.300680160522461
0.4616949558258057 0.5646688938140869
0.363429069519043 0.4916460514068604
0.5045359134674072 0.5434558391571045
2.015736818313599 2.218117952346802
0.3005211353302002 0.4132938385009766
1.417478799819946 1.518110036849976
0.8872098922729492 0.896867036819458
1.347687005996704 1.257559061050415
0.1504151821136475 0.2478570938110352
1.69597601890564 1.758263111114502
2.289908885955811 2.028473138809204
0.8075878620147705 0.8385078907012939
2.234166860580444 2.16547703742981
0.681318998336792 0.7528550624847412
2.369163990020752 2.094743967056274
0.4560410976409912 0.5547189712524414
1.086275100708008 1.088605165481567
0.2099988460540771 0.2899100780487061
2.370822906494141 2.389459133148193
0.8959579467773438 0.9784619808197021
2.195709943771362 2.139438152313232
2.26094388961792 2.043336153030396
2.083982944488525 2.305638074874878
0.9252569675445557 1.001381874084473
0.8075881004333496 0.9678409099578857
2.107062101364136 2.262696027755737
0.4950830936431885 0.6159658432006836
0.27640700340271 0.3404819965362549
0.7539961338043213 0.7988831996917725
2.283724069595337 2.096415996551514
0.5765011310577393 0.703193187713623
3.542126893997192 3.519788980484009
2.045862913131714 2.528743982315063
0.9710009098052979 0.9829781055450439
1.107688903808594 1.249097108840942
1.634781837463379 1.422058820724487
0.1742980480194092 0.2934160232543945
4.193751096725464 3.961375951766968
0.5926520824432373 0.6938328742980957
2.136631965637207 2.299309968948364
0.4175159931182861 0.513225793838501
0.3139240741729736 0.4057679176330566
0.4240419864654541 0.5697970390319824
1.873961925506592 1.893695831298828
1.289387941360474 1.429208993911743
2.145906925201416 2.031447172164917
0.4132108688354492 0.4616119861602783
2.761606931686401 2.615804195404053
0.2397692203521729 0.331104040145874
0.15755295753479 0.2490551471710205
2.226971864700317 2.257659912109375
0.4537179470062256 0.5586421489715576
0.2175400257110596 0.3094959259033203
2.34636116027832 2.064050197601318
2.90198802947998 3.406246900558472
1.805426120758057 2.386246919631958
1.238247156143188 1.332458019256592
2.080148935317993 2.290728092193604
2.16063404083252 2.194703817367554
0.841080904006958 0.9136300086975098
2.372376203536987 2.267439126968384
2.300327062606812 2.175812959671021
2.20949912071228 2.123549938201904
0.2146291732788086 0.3249650001525879
0.5403480529785156 0.6353909969329834
2.226343154907227 2.152374029159546
0.7375810146331787 0.7858090400695801
0.5687990188598633 0.6052060127258301
0.1429259777069092 0.2410740852355957
1.504300117492676 1.56936502456665
1.213093996047974 1.437978029251099
0.8455979824066162 0.9490339756011963
0.7690320014953613 0.7942662239074707
0.7365720272064209 0.82289719581604
0.6540639400482178 0.6752440929412842
0.7925200462341309 1.013905048370361
2.26136589050293 2.440039157867432
1.354564905166626 1.16258692741394
0.6621179580688477 0.6667270660400391
1.022541046142578 1.119189977645874
3.821821928024292 3.889570951461792
2.069739818572998 2.18107008934021
0.9865069389343262 0.9250378608703613
1.214038848876953 1.283571004867554
1.996031045913696 2.202659130096436
2.574710845947266 2.271847009658813
0.2212738990783691 0.3211820125579834
2.232889890670776 2.158869028091431
2.218221187591553 2.297185182571411
0.823997974395752 0.7855010032653809
0.1742370128631592 0.2693948745727539
0.6296038627624512 0.6974120140075684
1.044516801834106 0.9373879432678223
2.260303020477295 2.130025148391724
2.655815124511719 2.47727108001709
0.5254337787628174 0.6112730503082275
0.4523658752441406 0.5312480926513672
0.4282491207122803 0.5457649230957031
0.4495809078216553 0.5007138252258301
0.7020509243011475 0.8148150444030762
0.6269869804382324 0.7424368858337402
1.051378011703491 1.051682949066162
0.6199121475219727 0.6984679698944092
0.1736500263214111 0.2694351673126221
0.5635349750518799 0.6088578701019287
0.6688449382781982 0.7989060878753662
0.5219759941101074 0.683621883392334
1.36116099357605 1.323884963989258
2.276342153549194 2.34364914894104
2.249914169311523 2.463731050491333
0.2247910499572754 0.3157498836517334
2.375680208206177 2.252863883972168
2.291313171386719 2.449302196502686
0.4677901268005371 0.5932378768920898
0.8569550514221191 0.9436719417572021
1.611047983169556 1.695502996444702
2.505421161651611 2.38048791885376
0.624014139175415 0.7232468128204346
1.145878791809082 1.249514102935791
0.1786429882049561 0.2751600742340088
0.3375909328460693 0.4288120269775391
0.6984081268310547 0.8887310028076172
2.25255298614502 2.20440411567688
2.036511898040771 1.985502004623413
1.031056880950928 1.245774030685425
2.202432155609131 2.612751007080078
1.158657073974609 1.131593942642212
0.879951000213623 0.9947459697723389
0.6526608467102051 0.8199598789215088
1.074020147323608 0.9797999858856201
1.163116931915283 1.324153900146484
1.606051921844482 1.479449033737183
2.315809965133667 2.205688953399658
0.4744291305541992 0.5245800018310547
0.5409538745880127 0.6114470958709717
0.4865760803222656 0.5352590084075928
0.603748083114624 0.7734329700469971
0.1611859798431396 0.252842903137207
1.418914079666138 1.649572849273682
2.131403923034668 2.463833808898926
2.299722194671631 2.463498830795288
2.272936820983887 2.373014211654663
2.009104013442993 2.320186138153076
0.1720900535583496 0.269578218460083
0.7065420150756836 0.7682769298553467
0.1572580337524414 0.2522079944610596
2.572732925415039 3.249021053314209
0.5631899833679199 0.5864241123199463
0.5732259750366211 0.6742219924926758
0.9685440063476562 1.034807920455933
1.974512815475464 1.98295521736145
1.460156917572021 1.525431871414185
0.6650168895721436 0.7908179759979248
0.5149359703063965 0.6562051773071289
0.5082650184631348 0.6235020160675049
0.9650599956512451 1.065607070922852
0.2625141143798828 0.343897819519043
0.4976119995117188 0.5455241203308105
0.8022630214691162 0.9090299606323242
0.926846981048584 0.9531750679016113
0.5882401466369629 0.70442795753479
0.2264950275421143 0.3044710159301758
0.1531198024749756 0.2522251605987549
0.2844638824462891 0.3823339939117432
0.1537168025970459 0.2473978996276855
1.046701192855835 0.9675638675689697
3.002178907394409 2.793443202972412
1.952525854110718 2.008741855621338
0.6818850040435791 0.7887420654296875
0.8058760166168213 0.9222919940948486
0.8275120258331299 0.8960859775543213
1.137151956558228 1.177912950515747
4.561585903167725 4.265538930892944
1.344834089279175 1.334346055984497
2.258037805557251 2.482851028442383
0.8686501979827881 1.074358940124512
0.3987100124359131 0.5255022048950195
0.2932720184326172 0.3983221054077148
0.5125350952148438 0.6024940013885498
0.1579301357269287 0.2607238292694092
1.162453889846802 1.191378116607666
0.7176389694213867 0.8176949024200439
0.6881260871887207 0.6990869045257568
1.278349876403809 1.198303937911987
0.8712899684906006 1.014463901519775
2.045789957046509 2.097920894622803
1.071556091308594 1.28990912437439
0.2080409526824951 0.3098008632659912
2.098570108413696 1.936321973800659
1.245177984237671 1.303385972976685
0.8380839824676514 0.913330078125
1.162148952484131 1.219877958297729
2.445602893829346 2.347273111343384
0.6086349487304688 0.6962869167327881
2.264112949371338 2.145441770553589
2.264496088027954 1.971775054931641
2.081385850906372 2.321261167526245
1.170302867889404 1.174700975418091
1.824302911758423 2.201883792877197
0.2798018455505371 0.3747661113739014
0.3382389545440674 0.4253849983215332
0.4475109577178955 0.5425059795379639
0.152411937713623 0.2487671375274658
0.4337689876556396 0.5397210121154785
1.028767108917236 1.214277029037476
1.753084897994995 1.537139892578125
0.7282140254974365 0.6899299621582031
2.278443813323975 2.350624084472656
2.145843982696533 2.035855054855347
0.5693068504333496 0.6266860961914062
0.3098089694976807 0.418705940246582
0.6773638725280762 0.7502360343933105
0.5475029945373535 0.585669994354248
0.9488799571990967 0.9478461742401123
2.172289848327637 2.102714061737061
1.936036109924316 2.006232976913452
0.8103270530700684 0.8836669921875
0.4960520267486572 0.5454561710357666
2.214260101318359 2.210014820098877
2.069715023040771 2.076696157455444
0.4543449878692627 0.5938780307769775
0.588029146194458 0.6944611072540283
0.7275080680847168 0.7351179122924805
1.245868921279907 1.123678922653198
0.8334760665893555 0.8795061111450195
1.638308048248291 1.574991941452026
0.2882080078125 0.3935549259185791
0.2759160995483398 0.4021239280700684
2.303850173950195 2.317280054092407
2.013076066970825 2.255554914474487
4.377628087997437 3.321923017501831
2.350747108459473 2.337294101715088
1.13786792755127 1.243706941604614
0.1888480186462402 0.2863271236419678
1.9529869556427 2.192758083343506
2.074965000152588 2.309401035308838
2.522189855575562 2.608090162277222
1.446444988250732 1.356714963912964
1.142240047454834 1.254367828369141
1.462219953536987 1.511975049972534
2.365752935409546 2.113947153091431
0.6960539817810059 0.7329440116882324
1.087419033050537 1.227317094802856
0.9440948963165283 0.9709160327911377
0.3016910552978516 0.3776209354400635
0.7816190719604492 0.9112639427185059
0.152461051940918 0.2443039417266846
2.126328945159912 2.438653945922852
0.6733288764953613 0.7645008563995361
1.416811943054199 1.323161840438843
0.5406250953674316 0.5868051052093506
0.55879807472229 0.6275439262390137
2.205909967422485 2.285477876663208
1.152505874633789 1.244483947753906
2.284083127975464 2.170229911804199
0.6097221374511719 0.6570019721984863
0.5691690444946289 0.7252781391143799
2.191548109054565 2.198060989379883
0.3875799179077148 0.4746749401092529
0.6235949993133545 0.6591870784759521
0.5226199626922607 0.6609268188476562
0.3363258838653564 0.4257738590240479
0.7830469608306885 0.7985448837280273
0.2221558094024658 0.3244309425354004
0.2236039638519287 0.3130538463592529
2.222082853317261 2.383337020874023
3.982362985610962 3.814735889434814
1.559060096740723 1.525681018829346
1.33070182800293 1.344419956207275
2.496058940887451 2.335648059844971
0.9865181446075439 1.023180961608887
0.2478961944580078 0.3404030799865723
2.201159954071045 2.273368835449219
1.99138879776001 2.250051975250244
0.9863090515136719 0.9948141574859619
2.101966142654419 2.307246923446655
0.6916429996490479 0.78802490234375
1.124386072158813 1.233143091201782
0.6738791465759277 0.6903071403503418
0.4691121578216553 0.5332059860229492
0.245398998260498 0.3511221408843994
0.8090870380401611 0.8660809993743896
1.264775037765503 1.354856014251709
0.418159008026123 0.4672069549560547
0.236191987991333 0.3215789794921875
1.265949964523315 1.282840967178345
2.042457818984985 2.429072141647339
0.8525230884552002 0.8785099983215332
0.7788398265838623 0.9075169563293457
0.3681011199951172 0.4642848968505859
0.6457431316375732 0.7450299263000488
2.16680383682251 1.883177042007446
0.6309199333190918 0.6348340511322021
0.7537059783935547 0.8024840354919434
0.4390809535980225 0.5169258117675781
2.36638617515564 2.274245977401733
1.930278062820435 2.026321887969971
2.283061981201172 2.350070953369141
0.6958868503570557 0.7737438678741455
2.150877952575684 2.500064849853516
2.008800029754639 1.937164068222046
0.7209498882293701 0.8268501758575439
0.5486311912536621 0.6495480537414551
2.135090827941895 2.009181976318359
0.8156399726867676 0.8484029769897461
2.324431180953979 2.277188062667847
2.48703408241272 2.361057996749878
0.1548640727996826 0.2501528263092041
2.450881958007812 2.591502904891968
0.5981931686401367 0.6328818798065186
2.180553197860718 2.180576086044312
2.136773109436035 2.065922975540161
0.4522240161895752 0.5195620059967041
1.125092029571533 1.242605209350586
1.500482082366943 1.541155099868774
0.2292680740356445 0.334179162979126
0.7800369262695312 0.9197580814361572
0.1541440486907959 0.2540888786315918
2.422183990478516 2.503358125686646
1.891876935958862 2.303837776184082
0.7177639007568359 0.8777639865875244
2.541961193084717 2.56395411491394
0.5639970302581787 0.6787810325622559
0.4772269725799561 0.5137228965759277
2.379621982574463 2.18758487701416
2.83109188079834 2.84470796585083
2.12429404258728 2.104197025299072
0.6238558292388916 0.7138171195983887
1.172991991043091 1.469560861587524
0.7660870552062988 0.8857100009918213
2.047374963760376 2.483339071273804
2.424301147460938 2.187126159667969
0.5736172199249268 0.6516962051391602
0.263361930847168 0.3546140193939209
1.162271022796631 1.270017147064209
0.4366159439086914 0.5030331611633301
0.8021748065948486 0.8996269702911377
0.1883599758148193 0.2993857860565186
0.2957100868225098 0.3868131637573242
0.8193190097808838 0.8537387847900391
2.227730989456177 2.325070858001709
2.252896070480347 2.100703954696655
0.9461898803710938 0.9999799728393555
0.5742321014404297 0.6573019027709961
0.4365401268005371 0.5318899154663086
2.314488887786865 2.052085161209106
2.397817134857178 2.053594827651978
1.10140585899353 1.080886840820312
0.8313260078430176 0.9033889770507812
0.6327388286590576 0.739008903503418
2.332602024078369 2.266781091690063
0.2074661254882812 0.2975170612335205
0.9387791156768799 1.058865785598755
0.4782710075378418 0.5087089538574219
2.157842874526978 2.4234299659729
0.7647550106048584 0.8058409690856934
0.5501859188079834 0.5650229454040527
2.265380859375 2.234187841415405
2.479689121246338 2.063071012496948
0.7424612045288086 0.8985490798950195
2.491795063018799 2.1127610206604
1.00914192199707 1.042969942092896
0.3451111316680908 0.4338870048522949
2.03361701965332 2.360898017883301
0.7238149642944336 0.7375268936157227
0.7837178707122803 0.7899320125579834
1.208209991455078 1.27678394317627
2.261523008346558 2.428035974502563
0.1524190902709961 0.2506608963012695
1.837960004806519 2.041073799133301
0.678786039352417 0.6300740242004395
0.5411050319671631 0.6554410457611084
2.000522136688232 2.288088083267212
0.5241489410400391 0.6547200679779053
0.3042089939117432 0.3897049427032471
2.031080961227417 2.185596942901611
0.6784780025482178 0.796983003616333
1.88254714012146 1.666370153427124
0.3334159851074219 0.4045698642730713
2.287280797958374 2.194627046585083
1.527842998504639 1.635516166687012
1.470720052719116 1.5815749168396
1.082438945770264 1.161441802978516
2.180545091629028 2.095352172851562
2.159962892532349 2.118413209915161
0.4733951091766357 0.5815019607543945
0.2682838439941406 0.3665940761566162
2.35191798210144 2.064055919647217
2.254054069519043 2.601871967315674
0.2421088218688965 0.341209888458252
0.5209310054779053 0.6109981536865234
0.3309400081634521 0.4452400207519531
1.097486019134521 1.26959490776062
0.2824668884277344 0.3847670555114746
1.386163949966431 1.312243938446045
1.476886034011841 1.640980958938599
1.861885786056519 2.468408107757568
2.244440078735352 2.332584142684937
2.212241888046265 1.898520946502686
1.947545051574707 2.158476114273071
0.7435898780822754 0.828577995300293
0.2041139602661133 0.2974779605865479
1.75614595413208 1.727151155471802
2.497895956039429 2.305302143096924
0.4316370487213135 0.5305721759796143
2.939658880233765 3.037190914154053
1.908351898193359 2.071610927581787
1.048330068588257 1.133211851119995
0.4119777679443359 0.5312240123748779
1.12297797203064 1.202981948852539
1.734916925430298 1.67066502571106
1.043710947036743 0.9928779602050781
0.3308207988739014 0.416989803314209
1.179065942764282 1.265113115310669
0.2266609668731689 0.3341310024261475
2.080935955047607 2.315386056900024
0.4817259311676025 0.5583269596099854
0.1652321815490723 0.2651550769805908
1.288619995117188 1.308239221572876
1.986959934234619 1.846666812896729
0.3156499862670898 0.3721218109130859
0.8818409442901611 0.9286611080169678
0.1959030628204346 0.2830979824066162
2.193254947662354 1.929824113845825
0.1402459144592285 0.2363040447235107
1.798357963562012 1.714643955230713
0.6224651336669922 0.7420809268951416
0.4639849662780762 0.64628005027771
2.206136226654053 2.248879909515381
0.2696940898895264 0.3516800403594971
0.1694128513336182 0.2671129703521729
0.2090928554534912 0.301915168762207
0.1527760028839111 0.2469189167022705
0.4570958614349365 0.5554561614990234
0.4371449947357178 0.5439510345458984
2.056410074234009 1.955579042434692
0.7337620258331299 0.7922251224517822
1.145003080368042 1.198827028274536
1.687077045440674 1.941442012786865
0.1538758277893066 0.2472569942474365
0.1614980697631836 0.2583169937133789
0.3771131038665771 0.5142929553985596
2.414118051528931 2.349865913391113
0.2135000228881836 0.2993130683898926
2.435101985931396 2.486041069030762
2.259284019470215 2.427092790603638
1.663766860961914 1.823448181152344
2.879544973373413 2.842866182327271
0.6500358581542969 0.7195870876312256
1.157512903213501 1.205495119094849
0.6597588062286377 0.816580057144165
1.018553972244263 0.9006798267364502
0.8265841007232666 1.008013010025024
0.50022292137146 0.5834319591522217
2.422742128372192 2.459315061569214
0.3520848751068115 0.4119970798492432
2.239183902740479 2.195409059524536
0.69669508934021 0.9266741275787354
2.31192684173584 2.247454166412354
2.240530014038086 1.883901834487915
0.5708670616149902 0.6410799026489258
2.140065908432007 2.177811861038208
0.1607949733734131 0.2590780258178711
2.443146944046021 2.810634136199951
0.7216880321502686 0.7976589202880859
0.5661699771881104 0.7556588649749756
1.000086069107056 1.034408807754517
0.713716983795166 0.7734959125518799
0.3912501335144043 0.4481189250946045
0.2850151062011719 0.3684060573577881
0.5555481910705566 0.6528749465942383
1.748016119003296 1.792335033416748
1.304938077926636 1.547629117965698
0.4725899696350098 0.561331033706665
1.968644857406616 2.472279071807861
2.210638046264648 2.053679943084717
0.326678991317749 0.4153242111206055
0.7665221691131592 0.9190599918365479
0.5856270790100098 0.6020059585571289
1.388468027114868 1.582246065139771
0.4825217723846436 0.6027867794036865
0.1421120166778564 0.2399129867553711
2.059203147888184 2.245676040649414
1.553699970245361 1.606863975524902
1.085872173309326 1.234617948532104
0.3309290409088135 0.4493861198425293
2.344072103500366 1.9667809009552
1.4674391746521 1.570218086242676
2.469774007797241 2.325271129608154
2.481606006622314 2.023430824279785
0.5899529457092285 0.6774768829345703
0.3657431602478027 0.4482471942901611
2.273898124694824 2.642781019210815
1.213821172714233 1.20954704284668
2.232040882110596 2.064515113830566
0.1995539665222168 0.2913179397583008
0.7964248657226562 0.7256391048431396
0.4467029571533203 0.5131838321685791
0.5841429233551025 0.6667242050170898
2.126435995101929 2.507663011550903
0.66097092628479 0.7557199001312256
2.069370031356812 2.467809915542603
0.5887091159820557 0.6109640598297119
0.8054318428039551 0.8260650634765625
2.30715799331665 2.348228931427002
0.5025920867919922 0.552947998046875
1.976391792297363 1.988332986831665
2.388442039489746 2.168479204177856
0.5934040546417236 0.6490969657897949
0.2713110446929932 0.3773970603942871
0.6756970882415771 0.6822159290313721
1.944599151611328 2.349673986434937
2.464069128036499 2.240432024002075
2.369192838668823 2.403876066207886
0.4494318962097168 0.5368189811706543
0.6375319957733154 0.7539989948272705
1.905653953552246 2.408849000930786
2.136982917785645 2.052712917327881
0.1603908538818359 0.2563130855560303
0.4770708084106445 0.5691380500793457
1.94774603843689 2.149248123168945
2.07252311706543 2.115032911300659
3.058964014053345 3.082531929016113
0.4530150890350342 0.5103771686553955
1.385326862335205 1.420619964599609
0.8084280490875244 0.9038150310516357
0.1644940376281738 0.2551960945129395
0.6538538932800293 0.5912740230560303
0.4178600311279297 0.4793670177459717
0.8316869735717773 0.8586471080780029
1.152864933013916 1.410873889923096
2.004729986190796 2.10730504989624
3.250665903091431 2.964329957962036
0.9636862277984619 0.8345539569854736
0.3617579936981201 0.4535939693450928
0.7308189868927002 0.837475061416626
0.3884611129760742 0.4594378471374512
0.1385049819946289 0.2383108139038086
0.2030060291290283 0.2926809787750244
2.103441953659058 2.199784994125366
0.3148610591888428 0.4133608341217041
0.6228258609771729 0.7117509841918945
3.450436115264893 3.179940938949585
0.536203145980835 0.6034281253814697
0.4935371875762939 0.6040048599243164
0.468890905380249 0.5093879699707031
0.7765231132507324 0.9285049438476562
0.1615679264068604 0.2575361728668213
1.150588035583496 1.160375118255615
1.172346115112305 1.122819900512695
0.3571269512176514 0.4426810741424561
0.3296539783477783 0.4214000701904297
1.147346973419189 1.068663120269775
2.240314960479736 2.120861053466797
0.205665111541748 0.2965841293334961
0.6081268787384033 0.7069940567016602
1.28113579750061 1.400561809539795
1.222988128662109 1.281531095504761
1.086177110671997 1.187879085540771
0.4996960163116455 0.5896880626678467
0.1896018981933594 0.283858060836792
2.019835948944092 2.163159132003784
2.009793996810913 2.088513851165771
1.609108209609985 1.875295162200928
2.15206503868103 1.940882921218872
1.112092971801758 1.203733921051025
1.380133867263794 1.355694055557251
0.5594038963317871 0.5888760089874268
0.5005078315734863 0.6073410511016846
0.8192241191864014 0.9030270576477051
2.24803900718689 2.507545948028564
0.1893229484558105 0.2880780696868896
0.212662935256958 0.3071789741516113
2.187426090240479 2.164090156555176
1.762220144271851 2.426836013793945
2.187725067138672 2.076635837554932
2.089510917663574 2.287574052810669
1.154124975204468 1.239483833312988
0.7774710655212402 0.7967848777770996
0.9729840755462646 1.101032018661499
0.5003509521484375 0.6023728847503662
0.365825891494751 0.4466938972473145
0.9773778915405273 1.075417041778564
2.219634056091309 2.112963914871216
2.06061315536499 2.100982904434204
0.7367279529571533 0.764552116394043
0.5146150588989258 0.6051230430603027
0.4336998462677002 0.5033421516418457
3.02831506729126 3.01616096496582
1.263684034347534 1.410323143005371
2.113097190856934 2.213690042495728
0.5864870548248291 0.7719051837921143
1.208771944046021 1.334009885787964
0.1735339164733887 0.269881010055542
0.1718411445617676 0.2611351013183594
2.043792963027954 2.194244146347046
1.168614149093628 1.401036977767944
0.7584209442138672 0.8939440250396729
0.1604189872741699 0.2527849674224854
2.208118915557861 2.398252964019775
2.064173936843872 2.205199003219604
2.536958932876587 2.363981008529663
2.079061985015869 2.090065956115723
2.308382987976074 2.26598596572876
1.214867830276489 1.114584922790527
0.180628776550293 0.277000904083252
2.037353038787842 2.020995140075684
0.7362041473388672 0.748054027557373
0.5256030559539795 0.5980091094970703
0.9089810848236084 1.050373077392578
0.7186770439147949 0.8351891040802002
0.1406030654907227 0.2379798889160156
2.681737899780273 2.936142206192017
0.8520421981811523 0.956805944442749
2.106451988220215 2.233006000518799
0.9583439826965332 1.037757873535156
0.2092690467834473 0.3000950813293457
0.1854069232940674 0.280418872833252
2.158924102783203 2.283092975616455
2.162024021148682 2.239896059036255
2.063742160797119 2.346045970916748
0.9807209968566895 0.8915159702301025
0.2472078800201416 0.3351361751556396
0.7103769779205322 0.7688348293304443
0.5372719764709473 0.6337101459503174
0.6459271907806396 0.7540359497070312
0.4113218784332275 0.4724481105804443
0.598006010055542 0.752249002456665
2.989318132400513 3.259745121002197
2.271153926849365 2.271304130554199
2.259855031967163 2.151083946228027
0.5989019870758057 0.7556991577148438
0.1995029449462891 0.2865760326385498
0.9108989238739014 1.021729946136475
1.146590948104858 1.369189023971558
2.098521947860718 2.20245099067688
2.887001991271973 3.254650115966797
0.2012889385223389 0.2984519004821777
3.1195969581604 3.122752904891968
0.68703293800354 0.7493278980255127
2.133888959884644 2.19824481010437
0.8658840656280518 0.9122529029846191
1.988397836685181 2.220487117767334
3.050924062728882 2.758119821548462
3.104397058486938 2.649600028991699
0.2608239650726318 0.3620789051055908
0.3517091274261475 0.4253289699554443
0.9622869491577148 0.9280087947845459
0.5778529644012451 0.6328611373901367
2.354755163192749 2.178219079971313
2.077126979827881 2.378552913665771
2.129134893417358 2.147951126098633
2.129216909408569 2.236311912536621
2.20259690284729 2.579044103622437
3.454805135726929 3.866436004638672
0.6134011745452881 0.7831571102142334
1.961629867553711 2.363855838775635
0.2119860649108887 0.2980010509490967
1.395461082458496 1.460880994796753
0.6697070598602295 0.7921419143676758
0.4334630966186523 0.5186638832092285
1.166186094284058 1.37230396270752
1.512900114059448 1.509716987609863
1.216640949249268 1.266165018081665
0.6248660087585449 0.7773728370666504
1.166927099227905 1.112910985946655
2.083641052246094 2.291260004043579
0.5881760120391846 0.6631078720092773
0.9107110500335693 0.9213261604309082
0.8549180030822754 0.9229309558868408
0.1546318531036377 0.2490489482879639
0.8787610530853271 0.8664109706878662
0.1354770660400391 0.2309658527374268
0.1821839809417725 0.279771089553833
1.176230907440186 1.212438106536865
0.5324239730834961 0.5582790374755859
0.4877700805664062 0.5592219829559326
2.19343900680542 2.124309062957764
0.6426801681518555 0.8490321636199951
0.5081260204315186 0.6387300491333008
0.3642411231994629 0.4334390163421631
0.4914641380310059 0.5542800426483154
0.7209079265594482 0.725632905960083
0.3708639144897461 0.4498581886291504
1.155887842178345 1.298541069030762
0.7094008922576904 0.7119739055633545
1.250940084457397 1.387619972229004
0.7943949699401855 0.8092741966247559
2.151957988739014 1.973567962646484
0.2581560611724854 0.3563239574432373
1.919207096099854 2.28699803352356
2.059877872467041 2.290747880935669
0.5370259284973145 0.643455982208252
2.304085969924927 2.455252885818481
0.5059490203857422 0.5702078342437744
0.5022480487823486 0.6203300952911377
0.2758049964904785 0.3865740299224854
1.938409090042114 1.965266942977905
2.207152128219604 1.922059774398804
0.5158810615539551 0.6441619396209717
0.3547770977020264 0.4213159084320068
0.2910869121551514 0.3884599208831787
0.1638481616973877 0.2613530158996582
0.9072010517120361 0.99294114112854
0.2801291942596436 0.377147912979126
0.2156929969787598 0.3097929954528809
3.081099987030029 3.325799226760864
0.7441868782043457 0.7488369941711426
0.3477139472961426 0.4519639015197754
0.8559770584106445 1.014841079711914
0.1421048641204834 0.237868070602417
2.508487939834595 2.181123018264771
0.1782510280609131 0.2754640579223633
0.5375580787658691 0.6039340496063232
0.6335721015930176 0.653656005859375
2.362054109573364 2.498054027557373
2.024306058883667 2.225550174713135
0.2956018447875977 0.374445915222168
2.084429025650024 2.336928129196167
0.8482248783111572 0.9736869335174561
0.2745192050933838 0.3563868999481201
0.8350598812103271 0.8927981853485107
0.1846978664398193 0.2789070606231689
1.231142044067383 1.28059196472168
0.2141530513763428 0.2959470748901367
0.1844449043273926 0.2829530239105225
0.860133171081543 0.8193240165710449
1.278576135635376 1.469225168228149
0.2704570293426514 0.3777060508728027
0.9880659580230713 1.000431060791016
1.235640048980713 1.253185987472534
2.15878701210022 2.268054962158203
2.282644987106323 2.286041975021362
0.1447949409484863 0.2407147884368896
0.6784060001373291 0.7693819999694824
0.7361319065093994 0.7531170845031738
2.204430103302002 2.261987209320068
2.292799949645996 2.311372995376587
0.5549180507659912 0.6304779052734375
1.439775943756104 1.328169822692871
0.2109849452972412 0.3265578746795654
1.977177858352661 2.33362078666687
2.219079971313477 2.128693103790283
0.3730180263519287 0.4369418621063232
2.209606170654297 2.209513902664185
0.495013952255249 0.5948829650878906
0.6252059936523438 0.7411940097808838
0.1487059593200684 0.2457399368286133
0.9344401359558105 0.9901621341705322
0.9133388996124268 0.9926841259002686
0.5307810306549072 0.5797548294067383
0.9361038208007812 0.8845949172973633
0.5702970027923584 0.6292181015014648
2.381769180297852 2.182882070541382
0.6166970729827881 0.7206439971923828
1.095046043395996 1.132880926132202
0.3405568599700928 0.4504959583282471
0.9017879962921143 0.9135751724243164
1.766791105270386 1.658047914505005
0.1867399215698242 0.2736008167266846
1.009176015853882 1.035800933837891
2.407670974731445 2.289511919021606
0.7053940296173096 0.7500009536743164
1.220110893249512 1.359485864639282
1.283987045288086 1.3301100730896
2.209038019180298 2.180574893951416
2.187668800354004 2.35498309135437
0.4684810638427734 0.5530300140380859
0.8648231029510498 0.9125809669494629
0.9605240821838379 1.050174951553345
0.2317080497741699 0.3227019309997559
0.2782509326934814 0.3660299777984619
0.4244699478149414 0.5461239814758301
2.165796995162964 2.36552906036377
2.099437952041626 2.035917997360229
0.5956530570983887 0.6509389877319336
2.312676906585693 1.968254089355469
2.285795927047729 2.347648143768311
2.43330717086792 2.083127021789551
0.7088160514831543 0.9025239944458008
0.6198818683624268 0.6860940456390381
1.995292186737061 2.464485168457031
2.274566888809204 2.04498291015625
2.382251977920532 2.146849155426025
2.179018020629883 2.171011924743652
1.057718992233276 1.098628044128418
0.3982419967651367 0.4551160335540771
1.34594988822937 1.531914949417114
0.4670360088348389 0.5768229961395264
2.210237979888916 2.258191108703613
0.1449739933013916 0.2424850463867188
0.187000036239624 0.2719709873199463
0.6636550426483154 0.7577369213104248
2.1281418800354 2.332312107086182
0.5580430030822754 0.6185309886932373
2.336846113204956 2.007359027862549
2.322796106338501 2.143311023712158
0.3095409870147705 0.4045670032501221
0.8678359985351562 0.9146900177001953
2.474973917007446 2.347182035446167
0.2198660373687744 0.3140659332275391
3.550457000732422 3.282344102859497
2.04153299331665 2.049057960510254
0.2813808917999268 0.3889570236206055
0.985180139541626 1.10194206237793
1.21957802772522 1.019787073135376
2.279237031936646 2.184993028640747
0.3881080150604248 0.4556429386138916
2.383386135101318 2.394501924514771
0.1533470153808594 0.2493050098419189
0.4309148788452148 0.5201499462127686
1.847959041595459 2.450047016143799
2.066615104675293 2.365467071533203
2.315771102905273 2.550043106079102
0.623028039932251 0.6950309276580811
0.6981930732727051 0.8728971481323242
0.2976510524749756 0.4100959300994873
4.425326824188232 4.265644073486328
0.4468491077423096 0.5089080333709717
2.373311996459961 2.449564933776855
0.5129070281982422 0.6133391857147217
2.223703861236572 2.35772180557251
0.5394341945648193 0.6139500141143799
1.263671159744263 1.337437868118286
0.3405091762542725 0.4547009468078613
2.255074024200439 2.182873010635376
2.332012891769409 2.525552034378052
0.750715970993042 0.9529969692230225
0.1479818820953369 0.2443971633911133
0.7241477966308594 0.8193330764770508
2.080533027648926 1.945930957794189
2.112839221954346 2.157629013061523
0.8536949157714844 0.8960080146789551
2.282047986984253 2.220132112503052
0.8106238842010498 0.7907888889312744
0.9035429954528809 0.9648079872131348
2.078930854797363 2.380242109298706
0.9255189895629883 1.128489017486572
0.1881740093231201 0.2978808879852295
0.2911760807037354 0.3731060028076172
2.112666130065918 2.203192949295044
0.5110960006713867 0.6426751613616943
2.044452905654907 2.160768985748291
2.045155048370361 2.21934986114502
1.104996919631958 1.291191101074219
0.5451741218566895 0.6724848747253418
0.6969740390777588 0.749302864074707
0.5088388919830322 0.5237908363342285
0.1429622173309326 0.2404458522796631
3.294409990310669 3.173350095748901
0.8003170490264893 0.9697561264038086
2.294577121734619 2.204486131668091
0.3639240264892578 0.4525370597839355
1.331663131713867 1.522342920303345
2.244513988494873 2.25543212890625
1.979385137557983 2.358872890472412
2.245507001876831 2.495429992675781
1.82697606086731 2.344085931777954
2.241043090820312 2.110206127166748
2.325793981552124 2.315304040908813
0.3742401599884033 0.4817872047424316
2.151411056518555 2.151795148849487
1.018800020217896 1.207571983337402
1.182736158370972 1.307024955749512
1.314833879470825 1.450035095214844
1.200222015380859 1.212317943572998
0.5603129863739014 0.6595220565795898
0.747750997543335 0.8244550228118896
1.936697006225586 2.165647983551025
0.8274209499359131 1.022100925445557
0.8525121212005615 0.9139130115509033
0.2867629528045654 0.3914949893951416
0.5261790752410889 0.6106269359588623
0.4345688819885254 0.5352551937103271
2.083224058151245 2.155529022216797
0.8920390605926514 0.8899309635162354
0.617358922958374 0.6920809745788574
0.3559749126434326 0.4554381370544434
2.072871923446655 2.212094068527222
1.128718852996826 1.187674045562744
2.210020065307617 2.104872941970825
0.7667381763458252 0.8121480941772461
0.2687311172485352 0.3570389747619629
0.2407679557800293 0.3319110870361328
1.358362913131714 1.609327077865601
2.379385948181152 2.070024013519287
1.786959886550903 2.35335898399353
2.233832836151123 2.273207902908325
1.021435976028442 1.19082498550415
2.42339301109314 2.278179168701172
0.4442169666290283 0.5161340236663818
2.088775873184204 2.117378950119019
0.7300240993499756 0.8074989318847656
0.6221160888671875 0.7502150535583496
0.7932031154632568 0.7677419185638428
2.243623018264771 2.231076002120972
0.3754961490631104 0.4331378936767578
0.2769088745117188 0.3672721385955811
1.200472116470337 1.280082941055298
0.6052520275115967 0.7528820037841797
2.045706033706665 2.193315029144287
2.506461143493652 2.467204809188843
1.663399934768677 2.004956007003784
2.232287883758545 2.402779102325439
0.4996271133422852 0.5586769580841064
0.3052060604095459 0.3849091529846191
0.5085058212280273 0.5816290378570557
1.949153900146484 2.252105951309204
2.832695960998535 3.551586866378784
1.502673149108887 1.561469078063965
0.4584250450134277 0.5627079010009766
2.162676095962524 2.291455984115601
0.1456208229064941 0.2450990676879883
0.7771379947662354 0.8397679328918457
0.2336468696594238 0.3317148685455322
1.369489908218384 1.457940101623535
0.6264538764953613 0.7908201217651367
2.342366933822632 2.302517890930176
1.152895927429199 1.216791152954102
2.498511075973511 2.233731031417847
2.176522970199585 1.994725942611694
2.198620080947876 2.185220956802368
1.051528930664062 1.224045038223267
2.068508863449097 2.082101821899414
2.253644943237305 2.279362916946411
0.1419429779052734 0.2394440174102783
0.5473439693450928 0.6296448707580566
0.1447670459747314 0.2418441772460938
0.6625938415527344 0.6864721775054932
2.1194908618927 2.252300977706909
0.8317849636077881 0.882375955581665
0.8828330039978027 1.044227838516235
0.2632699012756348 0.3365359306335449
2.09760594367981 2.105357885360718
1.117398023605347 1.281099081039429
2.145096063613892 2.393771886825562
0.7538270950317383 0.8370530605316162
1.200527906417847 1.240974903106689
0.7431008815765381 0.8316299915313721
0.3651809692382812 0.4641878604888916
2.185177087783813 2.290018081665039
2.158297061920166 2.318800926208496
2.254810094833374 2.20278000831604
0.2271659374237061 0.3199319839477539
2.524338006973267 2.442139863967896
0.7226841449737549 0.7028689384460449
0.5705819129943848 0.6349420547485352
0.460007905960083 0.6068909168243408
2.269779920578003 2.357471942901611
1.198660135269165 1.20844292640686
2.06007194519043 2.586729049682617
3.243969917297363 3.005796194076538
0.2158689498901367 0.3130760192871094
0.2368819713592529 0.3544678688049316
0.4783389568328857 0.5241720676422119
1.444716215133667 1.250820159912109
0.3355770111083984 0.3741848468780518
2.134989976882935 2.09823203086853
0.319019079208374 0.4192919731140137
0.6356430053710938 0.7964091300964355
2.445747137069702 2.399663925170898
2.254868030548096 2.565770864486694
0.1927740573883057 0.2799849510192871
2.148247003555298 2.216009140014648
0.2452089786529541 0.3249609470367432
0.5197150707244873 0.5639481544494629
2.085847139358521 2.124731063842773
0.5576159954071045 0.7034060955047607
0.3141200542449951 0.3935821056365967
1.778656005859375 2.217596054077148
0.2312798500061035 0.3438179492950439
0.8691129684448242 0.8592929840087891
2.095890045166016 2.380914926528931
2.145475149154663 2.193004846572876
0.685154914855957 0.8630928993225098
0.5000579357147217 0.577578067779541
1.004080057144165 1.02018404006958
0.4202418327331543 0.5091781616210938
2.117488861083984 2.233318090438843
2.14807915687561 2.318947076797485
0.6708447933197021 0.7151341438293457
2.317853927612305 2.428487062454224
0.2971081733703613 0.3874118328094482
1.010055065155029 1.113433122634888
0.211536169052124 0.301893949508667
2.243384838104248 2.078300952911377
0.6477670669555664 0.7024569511413574
2.217290163040161 2.13854718208313
2.118387937545776 2.109755992889404
2.328602075576782 2.193065166473389
1.21942400932312 1.3576500415802
0.3008010387420654 0.3973789215087891
0.203981876373291 0.3011729717254639
1.055390119552612 1.272451877593994
0.6739621162414551 0.7101478576660156
0.3252739906311035 0.3875570297241211
1.354959964752197 1.296582937240601
0.2896149158477783 0.3452529907226562
1.281131029129028 1.146804094314575
0.1947429180145264 0.2833061218261719
2.080461025238037 2.558533906936646
0.3780617713928223 0.4531059265136719
1.198781967163086 1.393132925033569
2.319128036499023 2.089806079864502
0.4386439323425293 0.5233790874481201
1.419656991958618 1.385801076889038
0.7604188919067383 0.7833499908447266
1.459820985794067 1.605907201766968
1.474416017532349 1.410333156585693
2.182714223861694 2.230221033096313
2.261294841766357 2.378774881362915
0.4729058742523193 0.577146053314209
0.6957581043243408 0.7367208003997803
0.8582358360290527 1.041476011276245
3.109539031982422 2.728844881057739
0.8543920516967773 0.9229109287261963
0.3105158805847168 0.3997278213500977
2.539057970046997 2.42681097984314
0.7494308948516846 0.8383290767669678
0.4126870632171631 0.4717421531677246
0.8874969482421875 0.8953800201416016
0.6296961307525635 0.6281061172485352
1.164215087890625 1.276356220245361
0.1538558006286621 0.2555990219116211
2.261146068572998 2.273097991943359
0.2490510940551758 0.350924015045166
2.340848922729492 2.022408962249756
1.291887044906616 1.375082015991211
0.2051639556884766 0.2969789505004883
1.475136995315552 1.329227924346924
0.8306279182434082 0.8266060352325439
0.4054398536682129 0.4664609432220459
0.5784330368041992 0.6478738784790039
2.161693096160889 2.250098943710327
2.159371852874756 2.097328901290894
2.132056951522827 2.323168992996216
2.945684194564819 3.009607076644897
1.066951036453247 1.224004030227661
2.080387115478516 2.099188804626465
1.08722710609436 1.215389013290405
0.2392599582672119 0.3626480102539062
0.3334059715270996 0.4364719390869141
1.162935972213745 1.223015069961548
1.019450187683105 1.176019906997681
0.1917469501495361 0.2921688556671143
2.259284973144531 2.173952102661133
0.6739180088043213 0.8059420585632324
3.444106101989746 3.103140115737915
2.91404914855957 3.21552586555481
2.189532995223999 2.342092037200928
0.9543349742889404 1.012698888778687
3.813472986221313 3.320512056350708
3.158338069915771 2.965607166290283
0.670367956161499 0.7495720386505127
0.4414339065551758 0.5360879898071289
1.369269132614136 1.347373008728027
2.151371955871582 2.107988834381104
0.3911921977996826 0.4762561321258545
2.06586217880249 2.134383916854858
0.4398579597473145 0.4891231060028076
1.199583053588867 1.283133029937744
1.910254955291748 2.008352041244507
0.5476939678192139 0.7227351665496826
1.590147972106934 1.546308994293213
2.071005821228027 1.969277143478394
1.138968944549561 1.140964984893799
0.3244419097900391 0.430649995803833
2.250983953475952 2.125130176544189
1.961459159851074 2.155799865722656
0.486447811126709 0.5155551433563232
0.5316219329833984 0.5915708541870117
3.66533088684082 3.599097013473511
2.226198196411133 2.202181100845337
0.4890539646148682 0.5016460418701172
0.7276718616485596 0.7734260559082031
0.5785160064697266 0.65614914894104
2.339280843734741 2.38112211227417
0.9059138298034668 0.855781078338623
3.029279947280884 3.200155973434448
2.167176008224487 2.257192134857178
0.2283809185028076 0.3136160373687744
2.336352109909058 2.075456142425537
0.4932210445404053 0.6195108890533447
1.099174022674561 1.2221519947052
2.28444504737854 2.561345100402832
0.1590690612792969 0.2581980228424072
0.6209421157836914 0.686629056930542
2.151871204376221 2.412624835968018
0.1626219749450684 0.2591660022735596
0.2054178714752197 0.2964749336242676
0.3901629447937012 0.4797289371490479
2.235538959503174 2.535851001739502
0.1536238193511963 0.2532069683074951
0.5414590835571289 0.6345760822296143
0.8849000930786133 0.934567928314209
0.5458071231842041 0.6535780429840088
0.2468760013580322 0.3476009368896484
1.376783847808838 1.55094313621521
1.830336093902588 1.634655952453613
0.1636121273040771 0.2651441097259521
2.213742971420288 2.101826906204224
0.7553310394287109 0.9768130779266357
1.924629211425781 2.069786071777344
0.8239798545837402 0.9573311805725098
0.472661018371582 0.5133969783782959
0.7130839824676514 0.8506290912628174
0.2152779102325439 0.3065140247344971
0.7287678718566895 0.822594165802002
0.1902470588684082 0.2928421497344971
1.199007987976074 1.361352920532227
2.147488117218018 2.114804983139038
2.354190826416016 2.068157196044922
2.065367937088013 1.924840927124023
1.215355157852173 1.339273929595947
0.2086470127105713 0.2997250556945801
1.290463924407959 1.428267955780029
0.1564269065856934 0.2530429363250732
0.8957521915435791 0.8864800930023193
2.086351156234741 2.067387104034424
0.7460780143737793 0.7902278900146484
0.59381103515625 0.6979348659515381
0.6482031345367432 0.6984200477600098
0.4124820232391357 0.5128319263458252
0.4771180152893066 0.565418004989624
2.27180290222168 2.287825107574463
0.3884241580963135 0.4691591262817383
1.281777143478394 1.474080085754395
0.1409509181976318 0.240556001663208
0.4933559894561768 0.5819602012634277
0.9415168762207031 1.255045890808105
2.230170965194702 2.243395090103149
0.2409658432006836 0.3377470970153809
0.3577671051025391 0.445324182510376
1.065874099731445 1.167544841766357
0.4063949584960938 0.5207958221435547
0.6146390438079834 0.7594621181488037
0.2127270698547363 0.29982590675354
2.329339981079102 2.049033164978027
2.264209985733032 2.147819995880127
1.345480918884277 1.315268993377686
0.6835050582885742 0.7103891372680664
2.043735980987549 2.305987119674683
2.421847105026245 2.538580179214478
0.1439640522003174 0.2394890785217285
2.244778156280518 2.331125020980835
0.4879889488220215 0.5653581619262695
2.291814804077148 2.316563844680786
2.249963998794556 2.327969074249268
0.1495890617370605 0.2449219226837158
0.2130260467529297 0.3175859451293945
2.179238796234131 2.058490991592407
2.141258001327515 1.989779949188232
2.183918952941895 2.31003999710083
1.925984144210815 2.337347984313965
1.293108940124512 1.506272077560425
0.6380980014801025 0.7978339195251465
0.4200348854064941 0.5366930961608887
2.389847040176392 2.260668992996216
2.321785926818848 2.677347898483276
0.5782110691070557 0.6781158447265625
0.5561130046844482 0.6175529956817627
1.122900009155273 1.175938844680786
2.191120862960815 2.419112920761108
0.4883840084075928 0.6175549030303955
0.9684648513793945 1.104927062988281
0.2907521724700928 0.3992240428924561
1.233175039291382 1.241403102874756
0.3972690105438232 0.5125300884246826
0.3634710311889648 0.4434080123901367
0.7572808265686035 0.7897140979766846
0.6958551406860352 0.7393279075622559
2.231716871261597 1.995135068893433
2.225543975830078 2.200546979904175
0.8654980659484863 0.9881188869476318
2.283646106719971 2.256403923034668
0.5192790031433105 0.6298849582672119
0.2253940105438232 0.3197710514068604
0.2374570369720459 0.3290920257568359
2.162101984024048 2.230937957763672
0.3091599941253662 0.4160559177398682
0.7138400077819824 0.8002901077270508
2.496204853057861 2.245965003967285
0.3842380046844482 0.451646089553833
0.8501851558685303 0.97222900390625
0.7282619476318359 0.8386058807373047
0.6670768260955811 0.7692461013793945
0.6896100044250488 0.7998449802398682
0.3705761432647705 0.4652438163757324
0.8477001190185547 0.8744370937347412
0.3160381317138672 0.3988308906555176
0.4029788970947266 0.477618932723999
2.204748153686523 2.595234155654907
0.3262820243835449 0.4101791381835938
0.4999220371246338 0.5467109680175781
0.244816780090332 0.3356201648712158
2.131741046905518 2.166313886642456
2.026556968688965 2.329622030258179
1.915331125259399 2.457602977752686
2.353166818618774 2.104326009750366
0.3676660060882568 0.4451909065246582
1.09140682220459 1.127518177032471
0.3607430458068848 0.455172061920166
0.46486496925354 0.5845680236816406
2.133220195770264 2.084287881851196
1.642975091934204 1.308295011520386
0.5864460468292236 0.6007349491119385
2.208257913589478 2.268043994903564
2.199681997299194 2.252297163009644
0.3414559364318848 0.4339032173156738
3.001533985137939 2.788053035736084
2.277891159057617 2.319656848907471
0.2268600463867188 0.3194410800933838
0.2595260143280029 0.3736660480499268
1.031292915344238 1.198466062545776
0.1873009204864502 0.2839069366455078
2.720782995223999 2.941282033920288
2.160583019256592 2.194375991821289
2.433127880096436 2.421133041381836
0.7428610324859619 0.8114089965820312
0.9128940105438232 0.8973219394683838
2.05191707611084 2.206522941589355
6.006058931350708 6.204680919647217
2.016110897064209 2.527476072311401
2.345456838607788 2.067533016204834
0.425199031829834 0.4960281848907471
0.5949568748474121 0.6584060192108154
2.12894606590271 2.200395822525024
1.10233998298645 1.294834852218628
0.6322109699249268 0.7791218757629395
1.12425708770752 1.340322017669678
2.489221811294556 2.21399712562561
0.6950650215148926 0.7527370452880859
0.4234879016876221 0.5026941299438477
1.958488941192627 2.31475305557251
0.6324608325958252 0.7347140312194824
0.1498920917510986 0.2465441226959229
2.16677188873291 2.179975986480713
2.911626100540161 2.673767805099487
2.359713077545166 2.270282983779907
2.104807138442993 2.477293968200684
2.356518983840942 2.121784925460815
0.6881589889526367 0.8450980186462402
0.3443968296051025 0.4093010425567627
3.29676079750061 3.287697076797485
0.1549098491668701 0.2699811458587646
0.5466370582580566 0.6094748973846436
0.5411398410797119 0.616610050201416
0.9937140941619873 1.114926099777222
0.5314879417419434 0.585413932800293
4.693016052246094 4.140594959259033
2.33448600769043 2.267970085144043
1.017174005508423 0.8977890014648438
0.2082412242889404 0.2987408638000488
0.5741500854492188 0.6931700706481934
4.124684810638428 4.594795942306519
2.548031806945801 2.297628879547119
2.189551115036011 2.13877010345459
2.358531951904297 2.426333904266357
0.2980828285217285 0.3926830291748047
2.255709886550903 2.041898012161255
0.2150781154632568 0.3343288898468018
0.2284309864044189 0.3289768695831299
1.062057018280029 1.160243034362793
1.762645959854126 1.685482025146484
2.167474985122681 2.100402116775513
1.242465019226074 1.326105117797852
0.1814420223236084 0.2840099334716797
6.508787155151367 6.997346162796021
1.244378089904785 0.9934370517730713
0.6274988651275635 0.6873679161071777
2.21654200553894 2.031753063201904
0.8050179481506348 0.940593957901001
0.4557328224182129 0.5416519641876221
1.190387010574341 1.080589056015015
0.3159768581390381 0.3982739448547363
0.1836469173431396 0.2725930213928223
0.679175853729248 0.6988110542297363
0.3964688777923584 0.4802877902984619
0.4717190265655518 0.6296548843383789
2.805872917175293 2.753478050231934
1.168613910675049 1.110413074493408
1.836151123046875 2.224709033966064
1.227524995803833 1.309044122695923
2.510483026504517 2.08641505241394
0.6107020378112793 0.7993268966674805
0.4857490062713623 0.5795149803161621
0.8710827827453613 0.966480016708374
0.4161307811737061 0.5252180099487305
2.178393125534058 2.07061505317688
0.5249440670013428 0.6029331684112549
2.578112125396729 2.632277011871338
2.237786054611206 2.227946043014526
1.090870141983032 1.29725980758667
2.166735887527466 2.494515180587769
2.262261152267456 2.211889028549194
2.097440004348755 2.27010703086853
0.481071949005127 0.5487310886383057
1.196928024291992 1.172411918640137
2.607208967208862 2.568937063217163
0.5437111854553223 0.6121430397033691
0.5175211429595947 0.707550048828125
0.7244260311126709 0.8635189533233643
0.6236560344696045 0.7832949161529541
1.55583119392395 1.631777048110962
0.5120770931243896 0.6524319648742676
2.284950971603394 2.305718898773193
1.433465003967285 1.499656915664673
1.607431888580322 1.588640928268433
0.3815701007843018 0.4974958896636963
1.162781953811646 1.177605152130127
0.5887970924377441 0.7280309200286865
0.2400548458099365 0.3505408763885498
2.239268064498901 2.300527095794678
0.5740461349487305 0.5931301116943359
0.5708229541778564 0.6721949577331543
2.207043886184692 2.163727998733521
0.2893528938293457 0.3717629909515381
0.3544409275054932 0.4208030700683594
0.811492919921875 0.9353837966918945
1.283738136291504 1.408215999603271
2.165648937225342 2.010976076126099
0.2568869590759277 0.3664231300354004
0.5871829986572266 0.6280879974365234
1.079987049102783 1.089101076126099
0.6559648513793945 0.75325608253479
1.194704055786133 1.292556047439575
0.3747150897979736 0.4390840530395508
1.400048971176147 1.371320009231567
2.19002890586853 2.220705032348633
0.1905159950256348 0.2783689498901367
0.8649218082427979 0.8600060939788818
2.824815034866333 3.359850883483887
0.1531579494476318 0.2516181468963623
0.9009940624237061 0.9285409450531006
2.085937023162842 2.10772705078125
2.033897161483765 2.118852138519287
0.2236049175262451 0.3217880725860596
0.6422858238220215 0.6789760589599609
0.6981267929077148 0.7481288909912109
2.302850008010864 2.300429105758667
0.5803899765014648 0.6398069858551025
1.033529996871948 1.147892236709595
2.083370923995972 2.316723108291626
1.160392999649048 1.098134994506836
1.175590038299561 1.309512138366699
0.186967134475708 0.2768909931182861
2.605007171630859 2.622758865356445
0.4080510139465332 0.4758350849151611
0.2117428779602051 0.3228838443756104
1.410248994827271 1.38817310333252
0.597020149230957 0.6550190448760986
2.203129053115845 2.101428985595703
2.237008094787598 2.40998101234436
0.1930139064788818 0.2857270240783691
2.053407907485962 2.063690900802612
0.8394989967346191 0.9429631233215332
0.9475739002227783 0.9394140243530273
0.5695669651031494 0.6018519401550293
0.4744629859924316 0.588615894317627
0.2032029628753662 0.30759596824646
2.360409021377563 1.969878911972046
1.12957501411438 1.123602151870728
0.4125149250030518 0.4839839935302734
0.1659619808197021 0.263524055480957
0.1670169830322266 0.2603421211242676
0.4842329025268555 0.5725700855255127
0.3109340667724609 0.4140710830688477
1.014086008071899 1.145411014556885
0.3178720474243164 0.3925440311431885
0.1866209506988525 0.2727789878845215
2.317762851715088 2.277830123901367
1.00022292137146 1.087885141372681
1.038640975952148 1.002453804016113
2.146420955657959 2.321132898330688
0.4408581256866455 0.5242810249328613
0.6446399688720703 0.7350878715515137
0.8800230026245117 0.9109408855438232
0.6204280853271484 0.7495629787445068
2.959657907485962 3.107525110244751
0.7704079151153564 0.89385986328125
1.842203140258789 2.116255044937134
2.206544876098633 2.130197048187256
0.9934368133544922 0.944922924041748
0.4040460586547852 0.4883220195770264
0.2680737972259521 0.377295970916748
2.125885009765625 2.468599081039429
0.8870401382446289 0.9468050003051758
1.119159936904907 1.200387954711914
2.018893003463745 2.573237180709839
0.5090429782867432 0.5347437858581543
1.169212102890015 1.188920974731445
3.063512086868286 3.162733793258667
0.8693680763244629 0.986738920211792
0.1703319549560547 0.2699868679046631
2.103790998458862 2.523353815078735
1.320757865905762 1.473917961120605
2.149787902832031 2.389954090118408
0.8193800449371338 0.7469069957733154
1.098934888839722 1.064252138137817
2.319929838180542 2.128612995147705
2.31685209274292 2.126268863677979
0.3470001220703125 0.4556238651275635
2.389916896820068 2.305905818939209
2.737040996551514 2.631901025772095
1.113072872161865 1.089716196060181
2.241667032241821 2.477798938751221
2.26587700843811 2.164641141891479
0.1802999973297119 0.2758970260620117
2.295408010482788 2.375387191772461
0.6695499420166016 0.8098001480102539
1.886659145355225 2.019999980926514
0.4776430130004883 0.5865859985351562
0.2545120716094971 0.3492560386657715
0.1910419464111328 0.2946369647979736
0.1407089233398438 0.2381360530853271
0.3715450763702393 0.4420068264007568
2.343065023422241 2.217782020568848
0.9917089939117432 1.131932973861694
2.533886909484863 2.336941957473755
0.5285661220550537 0.6392951011657715
1.016525983810425 1.084352016448975
2.197333097457886 2.094491004943848
1.046880960464478 1.142414093017578
1.216295003890991 1.23856782913208
0.8651690483093262 0.9143099784851074
2.121819019317627 2.434077024459839
0.5640561580657959 0.6490790843963623
0.5547969341278076 0.6462481021881104
2.113131999969482 2.14926290512085
0.7598531246185303 0.8294641971588135
1.145426034927368 1.225200891494751
2.130550146102905 2.257166862487793
0.1513571739196777 0.2464859485626221
0.7781698703765869 0.8163490295410156
0.9407858848571777 0.9918849468231201
2.240302085876465 2.112489938735962
2.039490938186646 2.340373992919922
1.109174013137817 1.260056972503662
0.3802430629730225 0.4631328582763672
0.3610949516296387 0.4049310684204102
2.083973169326782 2.355525016784668
2.009639978408813 2.36174201965332
2.13864278793335 2.220570087432861
2.10898494720459 2.170811891555786
0.4262290000915527 0.530980110168457
0.4266538619995117 0.5515949726104736
0.6612851619720459 0.7735519409179688
2.26422905921936 2.189353227615356
2.325536012649536 2.022079944610596
2.095925092697144 2.193177223205566
4.049276113510132 3.812700986862183
0.5278208255767822 0.6058039665222168
1.221757173538208 1.122710943222046
0.2213239669799805 0.3292250633239746
1.253036022186279 1.277150869369507
0.5758848190307617 0.6982550621032715
1.109468936920166 1.283199071884155
0.4828150272369385 0.5653188228607178
0.3183519840240479 0.398777961730957
3.23983907699585 3.2014000415802
2.16542911529541 2.24040699005127
2.019778966903687 2.548871994018555
0.2971200942993164 0.3776271343231201
1.170680999755859 1.057212114334106
0.2188010215759277 0.313917875289917
2.210856914520264 2.064518928527832
0.7743890285491943 0.8864340782165527
0.652299165725708 0.7512259483337402
0.2298858165740967 0.3257501125335693
2.16409707069397 2.546401977539062
0.6765458583831787 0.7825651168823242
0.4637799263000488 0.5759398937225342
0.5796890258789062 0.7459249496459961
0.5691559314727783 0.6152448654174805
0.2994370460510254 0.4065358638763428
2.483682870864868 2.183918952941895
0.4989252090454102 0.5827319622039795
0.9233047962188721 0.943458080291748
0.9313278198242188 0.8741738796234131
0.7025668621063232 0.8166160583496094
0.1789169311523438 0.2712090015411377
0.8717460632324219 0.9496140480041504
0.9672038555145264 1.127012968063354
1.275938034057617 1.304285049438477
2.125730037689209 2.537050008773804
0.6505029201507568 0.7264459133148193
0.218397855758667 0.3184120655059814
0.8342440128326416 0.984105110168457
2.22261905670166 2.186990022659302
0.5656390190124512 0.6461420059204102
1.086969137191772 1.191799163818359
1.205267906188965 1.25226092338562
2.120399951934814 2.142328977584839
2.163944959640503 2.451586961746216
0.5612390041351318 0.6615171432495117
1.841686964035034 1.684607028961182
2.270998954772949 2.231229066848755
0.4212329387664795 0.4536709785461426
0.6173820495605469 0.6870748996734619
0.1577479839324951 0.2573449611663818
0.2574131488800049 0.342120885848999
0.7290580272674561 0.8529670238494873
0.4288220405578613 0.4949209690093994
2.323292016983032 2.213315963745117
0.8168408870697021 0.9283618927001953
3.218736886978149 3.196607828140259
2.221075057983398 1.928567886352539
0.2809967994689941 0.3633689880371094
0.3872969150543213 0.4579370021820068
2.287605047225952 2.109466075897217
1.510447025299072 1.488468170166016
0.7214438915252686 0.8928639888763428
0.9047198295593262 1.022847890853882
2.175177097320557 2.144625186920166
0.2010869979858398 0.2933058738708496
0.9524531364440918 0.9134981632232666
0.3593869209289551 0.4544699192047119
0.236562967300415 0.3497211933135986
0.8408210277557373 1.009664058685303
1.318420886993408 1.403383016586304
0.1735858917236328 0.2748489379882812
0.4268550872802734 0.5512681007385254
0.7623410224914551 0.8004508018493652
2.276063919067383 2.180922985076904
1.165133953094482 1.500073909759521
2.174210071563721 2.159795045852661
0.7586021423339844 0.9176559448242188
0.7642230987548828 0.8971560001373291
2.012935876846313 2.304303884506226
0.809135913848877 0.7622318267822266
0.1988990306854248 0.2913839817047119
0.3660898208618164 0.4844717979431152
0.2067060470581055 0.2985930442810059
0.3006899356842041 0.37673020362854
0.1688990592956543 0.262592077255249
0.730212926864624 0.830949068069458
2.5262770652771 2.315372943878174
2.122503995895386 2.176439046859741
0.1442990303039551 0.2402489185333252
0.4534399509429932 0.4940741062164307
0.6727070808410645 0.7150430679321289
0.355334997177124 0.4284968376159668
0.6805739402770996 0.7286109924316406
1.39316987991333 1.320726156234741
0.2286369800567627 0.3335721492767334
0.8453760147094727 0.8693158626556396
0.941554069519043 1.004432916641235
2.253605127334595 2.20280909538269
1.326547861099243 1.369935035705566
0.8465080261230469 0.9048731327056885
2.259446144104004 2.254290103912354
1.603250980377197 1.520456075668335
2.05339789390564 2.224654912948608
0.5698599815368652 0.6729598045349121
0.3617641925811768 0.4610731601715088
0.6953718662261963 0.786503791809082
1.49242901802063 1.394475221633911
2.370954036712646 2.294703006744385
0.4694390296936035 0.4877510070800781
2.056605100631714 1.941210031509399
2.324548006057739 2.31290602684021
2.309280157089233 2.520270109176636
0.7048149108886719 0.6847410202026367
0.4757728576660156 0.584083080291748
0.6761000156402588 0.7971718311309814
1.389373779296875 1.19141697883606
0.9934570789337158 1.17169713973999
0.6953251361846924 0.7061760425567627
1.538415193557739 1.333697080612183
2.347538948059082 2.303560972213745
0.3670639991760254 0.4826741218566895
0.6654582023620605 0.6604089736938477
2.275554895401001 2.034289121627808
1.318554878234863 1.519529104232788
0.8675620555877686 0.8773801326751709
1.870105981826782 2.228620052337646
0.1479759216308594 0.2440929412841797
0.9338979721069336 1.048874855041504
1.89710807800293 2.31456184387207
0.3813621997833252 0.4654710292816162
0.2046329975128174 0.3037869930267334
3.040308952331543 3.046486854553223
2.252521991729736 1.837532997131348
0.5839130878448486 0.6750421524047852
0.8036549091339111 0.8216919898986816
0.1386620998382568 0.2371749877929688
0.3102359771728516 0.4115211963653564
0.2663130760192871 0.356870174407959
0.3033270835876465 0.3940670490264893
0.4349229335784912 0.5974569320678711
2.336139917373657 2.279232978820801
0.9209830760955811 0.906033992767334
2.354434967041016 2.275349855422974
0.5345041751861572 0.6396479606628418
0.1646139621734619 0.2602579593658447
2.222366094589233 2.029989004135132
0.5407760143280029 0.6057159900665283
2.131947040557861 2.295389175415039
0.2079968452453613 0.2922930717468262
0.6303648948669434 0.6916999816894531
0.661491870880127 0.7588989734649658
1.040662050247192 1.1147620677948
0.2065389156341553 0.2966270446777344
0.2908828258514404 0.3881080150604248
0.184938907623291 0.2767040729522705
2.221287965774536 2.226206064224243
2.226509094238281 2.156713962554932
1.208698987960815 1.202059030532837
0.6858110427856445 0.8021070957183838
0.9241878986358643 1.124357938766479
0.4246270656585693 0.5178589820861816
0.2213261127471924 0.312359094619751
0.1828122138977051 0.2786109447479248
2.171615123748779 2.226958990097046
2.527927160263062 2.548974990844727
2.371110916137695 2.41145396232605
2.804772853851318 2.656862020492554
2.261286973953247 2.112802028656006
1.848676919937134 2.429451942443848
1.196813106536865 1.176532983779907
0.2140340805053711 0.3162989616394043
1.232337951660156 1.302617073059082
0.3928720951080322 0.4603321552276611
2.705034017562866 2.874897956848145
2.218419075012207 2.190881967544556
0.5754930973052979 0.6647601127624512
2.144023895263672 2.296059846878052
0.9162499904632568 0.8507010936737061
0.484766960144043 0.655479907989502
0.8123948574066162 0.8677470684051514
0.2421348094940186 0.3366670608520508
1.582552194595337 1.601850032806396
2.243348121643066 2.24719500541687
0.9678819179534912 0.9655330181121826
0.2980170249938965 0.3866031169891357
0.7750718593597412 0.9404928684234619
2.348690032958984 2.402158975601196
0.2943079471588135 0.3808679580688477
2.397356986999512 2.279067039489746
2.109294891357422 2.22847580909729
2.070784091949463 2.07338285446167
0.9756979942321777 1.115715026855469
2.292763948440552 2.047253847122192
0.6457338333129883 0.673781156539917
2.156657934188843 2.309864044189453
1.083119869232178 1.236021041870117
2.102738857269287 2.231158971786499
2.197700023651123 2.202152013778687
2.431988000869751 2.306972026824951
0.3028039932250977 0.4197309017181396
0.6224808692932129 0.6346890926361084
1.245343208312988 1.231662034988403
0.6521129608154297 0.6688549518585205
1.114544868469238 1.153016090393066
2.45983099937439 2.401893854141235
2.129310131072998 2.370519876480103
1.147241115570068 1.297059059143066
3.141609191894531 3.389930009841919
2.292233943939209 2.350904941558838
0.5884890556335449 0.7106740474700928
0.2607150077819824 0.3537909984588623
2.110387086868286 2.261497020721436
1.399719953536987 1.47991681098938
2.422027826309204 2.753280162811279
1.032019853591919 1.017194986343384
2.272225856781006 2.266081809997559
2.875886917114258 3.161617994308472
1.021331071853638 1.034122943878174
1.895321846008301 2.075764179229736
0.2546989917755127 0.3293380737304688
1.224828958511353 1.321468114852905
3.243667840957642 3.343524932861328
2.142084121704102 2.21723198890686
1.12109899520874 1.178186178207397
0.6183161735534668 0.7771759033203125
2.298818111419678 2.519120931625366
2.970026969909668 2.991459846496582
2.034503936767578 1.999267816543579
2.248619079589844 2.043720006942749
0.3091568946838379 0.3856818675994873
0.9736969470977783 1.219802856445312
1.081779003143311 1.219269990921021
0.8483610153198242 0.9149460792541504
0.5811548233032227 0.641430139541626
0.4999401569366455 0.6350109577178955
0.7008631229400635 0.8303310871124268
0.2771291732788086 0.3944342136383057
2.52951717376709 2.588274002075195
0.5712621212005615 0.7259011268615723
0.6582279205322266 0.7584240436553955
0.8723821640014648 0.9059720039367676
0.3100430965423584 0.4046690464019775
3.404793977737427 3.555312156677246
0.4023339748382568 0.4947800636291504
0.7891149520874023 1.002557039260864
0.7319459915161133 0.789780855178833
0.1521389484405518 0.2811911106109619
1.250243186950684 1.153526067733765
0.4781780242919922 0.6273980140686035
2.158016920089722 2.285283088684082
2.357666015625 2.419908046722412
0.9370949268341064 1.084412097930908
0.4326171875 0.5510561466217041
0.9353899955749512 0.9782772064208984
0.5212838649749756 0.6745319366455078
0.1742608547210693 0.3011820316314697
0.2769918441772461 0.3978559970855713
0.7878110408782959 0.8865089416503906
2.692776918411255 3.06517505645752
0.9707930088043213 1.181777954101562
2.686988115310669 2.458884000778198
0.4767301082611084 0.5480771064758301
0.1674349308013916 0.2456629276275635
2.672773838043213 2.46576189994812
0.6864209175109863 0.744452953338623
0.9113779067993164 1.070039033889771
0.9682550430297852 0.9606389999389648
2.423414945602417 2.174631118774414
0.4621200561523438 0.5624020099639893
0.2016839981079102 0.2762048244476318
0.8199660778045654 0.9746508598327637
0.7165648937225342 0.7596290111541748
2.079401969909668 2.172425985336304
2.238588094711304 2.262513160705566
2.230781078338623 2.185519933700562
0.2145369052886963 0.2994630336761475
0.5736880302429199 0.6190390586853027
1.155132055282593 1.193970918655396
0.4536590576171875 0.5448150634765625
0.7392158508300781 0.7891240119934082
0.6400930881500244 0.732367992401123
0.7549848556518555 0.7135539054870605
0.1752779483795166 0.2957520484924316
1.166479110717773 1.169512987136841
0.5902140140533447 0.6920781135559082
0.3019049167633057 0.3594350814819336
2.261457920074463 1.799105882644653
1.966722965240479 2.270503997802734
1.347112894058228 1.469658136367798
1.04605507850647 1.140559911727905
0.3017990589141846 0.3621258735656738
0.678596019744873 0.8114259243011475
0.9647982120513916 1.043953895568848
0.7690370082855225 0.7960879802703857
0.4210550785064697 0.5172359943389893
1.345093965530396 1.483438968658447
0.9177920818328857 0.923443078994751
2.122422933578491 2.278491020202637
0.6595199108123779 0.7225809097290039
2.192672967910767 2.241522073745728
0.3097431659698486 0.3551349639892578
1.566716909408569 1.699230909347534
0.4634840488433838 0.5165579319000244
2.109099864959717 2.171493053436279
0.748762845993042 0.7979271411895752
0.7920160293579102 0.8917300701141357
1.145071029663086 1.29654598236084
0.8541121482849121 0.8877260684967041
4.33362603187561 4.105855941772461
2.123231887817383 2.048105001449585
0.8821759223937988 0.8861639499664307
1.081364154815674 1.172343969345093
2.256182909011841 1.801014184951782
0.673469066619873 0.7425699234008789
0.1973350048065186 0.2922558784484863
1.914704084396362 1.892802000045776
0.4086050987243652 0.4844198226928711
0.1725029945373535 0.2677040100097656
2.121716976165771 2.122412919998169
0.3725049495697021 0.4629640579223633
2.253343105316162 2.246509075164795
1.287331104278564 1.247802019119263
2.300206899642944 2.2589271068573
0.3272619247436523 0.4179399013519287
1.351848125457764 1.312838077545166
0.9081909656524658 1.063421964645386
2.173557996749878 2.299066066741943
0.7146191596984863 0.8254458904266357
2.000442028045654 2.131944179534912
0.5314278602600098 0.627065896987915
0.7524869441986084 0.9332878589630127
2.461904048919678 2.051659107208252
0.4318549633026123 0.4819841384887695
2.041894912719727 2.216302156448364
2.238922119140625 2.177250862121582
0.1406059265136719 0.2389171123504639
0.6701149940490723 0.8325729370117188
2.265655994415283 2.123180866241455
3.230594158172607 3.138957977294922
0.171328067779541 0.2686588764190674
0.5093240737915039 0.6267869472503662
2.357630968093872 2.730196952819824
0.3272309303283691 0.41481614112854
0.6750509738922119 0.7606761455535889
1.355563163757324 1.462971925735474
2.340906858444214 2.49921989440918
0.5364911556243896 0.6016979217529297
0.8718400001525879 0.8889689445495605
0.3212409019470215 0.4078681468963623
1.156681060791016 1.280331134796143
0.5680251121520996 0.5777208805084229
1.010837078094482 0.988631010055542
0.6005349159240723 0.7196240425109863
1.604359149932861 1.568271160125732
2.073310852050781 2.092979907989502
0.7148909568786621 0.7279441356658936
0.5759780406951904 0.6365609169006348
2.145853996276855 2.027479887008667
2.020914077758789 2.464400053024292
0.8728249073028564 0.9423887729644775
0.1707279682159424 0.2630360126495361
0.4779009819030762 0.5722851753234863
0.4544761180877686 0.5678548812866211
2.007961988449097 2.033478975296021
0.7649340629577637 0.8550548553466797
1.613213062286377 1.781369924545288
2.298140048980713 2.433690071105957
2.4201979637146 2.502432823181152
0.8197720050811768 0.9331169128417969
2.166440010070801 2.193952083587646
1.152861833572388 1.118261098861694
0.5067911148071289 0.6134340763092041
0.5292289257049561 0.6722350120544434
0.7533049583435059 0.8841428756713867
0.2714059352874756 0.3473081588745117
1.16121506690979 1.23016881942749
0.6350932121276855 0.7071740627288818
1.086113929748535 1.107257127761841
0.888261079788208 0.9864449501037598
0.1865091323852539 0.2770919799804688
1.209990978240967 1.370749950408936
0.3531050682067871 0.4764399528503418
1.286184072494507 1.256550073623657
0.2529599666595459 0.3404910564422607
2.069137096405029 2.324594020843506
0.1724810600280762 0.2654669284820557
0.5556759834289551 0.6592528820037842
0.3691749572753906 0.4637298583984375
0.9989781379699707 1.06728196144104
0.4719018936157227 0.5221350193023682
0.7381999492645264 0.7093288898468018
5.31183910369873 4.815066814422607
0.3128280639648438 0.3913669586181641
0.2331869602203369 0.3269309997558594
0.8610689640045166 0.9545888900756836
0.3316879272460938 0.4502789974212646
2.288853168487549 1.987046003341675
1.293445110321045 1.543659210205078
0.5160281658172607 0.6151120662689209
1.198760032653809 1.341747045516968
1.529914855957031 1.511682987213135
1.216862916946411 1.279170036315918
0.262117862701416 0.3486640453338623
2.11797308921814 2.493648052215576
2.090656995773315 1.961968183517456
2.152339935302734 2.124788999557495
2.044478893280029 2.126199960708618
2.212316036224365 2.219888925552368
0.5594809055328369 0.7209970951080322
1.305778026580811 1.266315221786499
2.320739984512329 2.442432880401611
0.4742448329925537 0.5291280746459961
1.696010828018188 1.515486001968384
0.629321813583374 0.7695119380950928
1.561944961547852 1.534586191177368
1.634469032287598 1.46755313873291
1.691670894622803 1.766360998153687
0.5692160129547119 0.6418859958648682
2.095258235931396 2.373273849487305
1.132791042327881 1.028467178344727
0.1710529327392578 0.2697710990905762
2.18315577507019 1.905399084091187
3.095592021942139 3.487387180328369
1.193222045898438 1.328704118728638
0.149245023727417 0.2450921535491943
2.107669115066528 2.144696950912476
2.314697980880737 2.191137075424194
0.6195769309997559 0.6865940093994141
0.6373758316040039 0.642024040222168
2.221390962600708 2.291705846786499
1.340054035186768 1.226665019989014
0.3957619667053223 0.5257270336151123
0.2062211036682129 0.2988321781158447
2.233903884887695 2.223199129104614
2.229509830474854 2.119628190994263
2.135462045669556 2.306904077529907
1.540421009063721 1.493242025375366
2.229939937591553 2.302278995513916
0.7283110618591309 0.8455519676208496
0.2424030303955078 0.3470408916473389
2.201466083526611 2.135830163955688
1.155966997146606 1.330618858337402
3.157984018325806 2.666700839996338
0.2287600040435791 0.3242068290710449
0.2123451232910156 0.2944200038909912
0.7423491477966309 0.847620964050293
0.7509300708770752 0.7996611595153809
0.3545589447021484 0.4040858745574951
0.8750309944152832 0.9181530475616455
1.685828924179077 1.857400178909302
0.1770830154418945 0.2757329940795898
1.139807939529419 1.305949926376343
2.202067136764526 2.169929981231689
0.4141640663146973 0.5198569297790527
1.102508068084717 1.227892160415649
1.876834154129028 2.308910131454468
2.240221977233887 2.161824941635132
1.892684936523438 2.119007110595703
0.2593181133270264 0.3631668090820312
2.001077175140381 2.335084915161133
0.1344680786132812 0.2292098999023438
0.3426101207733154 0.423612117767334
0.6440911293029785 0.6901290416717529
0.4461629390716553 0.5633900165557861
0.909296989440918 1.031110048294067
1.213198184967041 1.389240026473999
1.574058055877686 1.5660719871521
2.220058917999268 2.268062114715576
2.491771936416626 2.232794046401978
1.26255202293396 1.286591053009033
2.268394947052002 2.345452070236206
0.7215480804443359 0.7983918190002441
0.2528600692749023 0.3424630165100098
0.5916318893432617 0.600189208984375
1.087280035018921 1.12923002243042
0.2739479541778564 0.3391759395599365
0.2877850532531738 0.3606739044189453
2.099175930023193 2.168732881546021
0.4410009384155273 0.5579710006713867
0.8505291938781738 1.02259087562561
1.453223943710327 1.304425001144409
2.115010976791382 2.120887994766235
0.5854380130767822 0.698634147644043
0.3067989349365234 0.3911201953887939
2.241683959960938 2.038200855255127
0.3095579147338867 0.4190518856048584
2.277891159057617 2.189426898956299
2.278266906738281 2.079162120819092
1.449193000793457 1.548285961151123
0.6263439655303955 0.760591983795166
1.939662218093872 1.815429210662842
0.9705188274383545 0.9332511425018311
0.5003631114959717 0.6066269874572754
1.85387396812439 1.979024171829224
0.2470231056213379 0.3429200649261475
2.284579992294312 2.313411951065063
2.021033048629761 2.173346042633057
3.50780200958252 3.794326066970825
2.290057897567749 2.410084962844849
0.6766090393066406 0.77602219581604
3.210896968841553 3.146557092666626
1.172014951705933 1.373210906982422
0.5070068836212158 0.5955688953399658
2.213387012481689 1.899461030960083
0.5860559940338135 0.6602258682250977
0.3247270584106445 0.4128570556640625
0.4912800788879395 0.6235010623931885
1.30164098739624 1.247788906097412
0.6720449924468994 0.7281341552734375
0.1785600185394287 0.2686889171600342 0.1785600185394287 0.2686889171600342
2.339849948883057 2.305788993835449
0.8571028709411621 0.8317439556121826
0.9776959419250488 1.082515001296997
0.5094079971313477 0.5857031345367432
1.019926071166992 1.101641178131104
0.2768800258636475 0.3810341358184814
2.272586107254028 2.223499059677124
1.067070007324219 1.315171003341675
1.614764928817749 1.812396049499512
1.973978042602539 2.587400913238525
0.479733943939209 0.5919070243835449
0.3939900398254395 0.5292558670043945
0.7162439823150635 0.726423978805542
0.2406821250915527 0.3194749355316162
0.3093631267547607 0.4003238677978516
2.401715040206909 2.585558176040649
2.153231859207153 2.263525009155273
0.4373338222503662 0.4764840602874756
0.155771017074585 0.2521588802337646
0.9442911148071289 1.119012832641602
0.309251070022583 0.3741710186004639


==> exp/exp4/email-enron-kemeny-error.txt <==
0.000001461617114548315 9.947291321390134e-06 0.000001461617114548315 9.947291321390134e-06
0.4136031197276266 0.003673925822308334
0.3231891280236133 0.00698819923346763
0.7566588446250606 0.003628321887620244
0.1129691644978016 0.005568875586533724
2.521147982194991 0.002953948989043644
1.060278052081346 0.00406591920211163
0.2066966705551482 0.003233532951942931
0.001109604573758594 0.004233452609566196
0.560414254650618 1.03666999283115e-05
0.09631791418203622 0.003114526188786757
0.01176405352233601 0.004362939159526705
0.001760618938932701 0.002946565681078622
0.7871273628694508 0.00531870810393602
0.1957960471317577 0.001162203527459709
1.639676520591479 0.004620130837947222
0.3572034132003639 0.002419340048094625
0.3184462990355366 0.004371830201019168
0.406119209472417 0.00273754835783869
0.02825520937309596 0.006830995774923451
0.6978000598125585 0.005069369638615854
0.1238311159884313 0.005941822604822738
0.6423776556083235 0.003084548712671182
1.251518818093975 0.004534565957112365
0.2902984355669626 0.003769755012031359
0.189842779311735 0.007697395887973111
0.06804585856369076 0.007208802676110167
0.6512644657561433 0.008445711706454044
0.186459758634053 0.005130861280116148
0.8368952675570256 0.004445672222574732
0.04775679477898803 0.004125052962324176
0.04379955848208351 0.005159701914581999
0.4751373393395748 0.002333507558372869
0.05212429237345557 0.002741055407655995
3.210573299826751 0.002856595506522988
0.6053929240308061 0.001286609709803838
0.7843070667223995 0.004662869806413178
0.1276218493286204 0.002793213164572492
0.003774771024830555 0.003010664841421309
2.327913954276765 0.005999353881813118
0.0299438396031713 0.004437359456305964
0.002699573466300548 0.004093113532996369
0.1484809447387939 0.01213693811949381
0.2208166844716536 0.001716592532415377
0.1080467799138696 0.002620693037381877
0.003186294699488378 0.002099602755497857
0.002653167146990494 0.002928210237286053
0.7632688723545555 0.004532850333661067
0.08625360626396668 0.003313410755374695
0.5257426644448389 0.004783283464532245
0.5371504426435444 0.0003888851446231437
0.007118014857389758 0.0001949245972129361
0.975477574981884 0.003402834420224412
0.04678834642810557 0.005478034052516264
1.486557882944403 0.005140467930023315
0.05217744599480624 0.004094562951087029
1.019504796988365 0.003876866861434595
0.03822184303814198 0.004211355646133481
0.1152344558275344 0.004194881672967882
1.03618389109572 0.002865693867826876
0.972126699917394 0.01147975272673565
1.521875301763859 0.002918685855554069
0.4099851946812505 0.004489183611079883
1.370988469265259 0.001935084690325253
0.03527062211251331 0.003903687318968217
0.9475758859881246 0.003314163680474667
0.4129042553204525 0.001166775465280914
0.7631315390842623 0.01241123177101496
2.25233176103448 0.001269576277373516
0.5982628067147167 0.00181918072355035
1.668802452485122 0.004638717897687644
0.3937122663590964 0.002083306955695902
0.08999759447451931 0.006639133516095201
1.339608958112936 0.002698461327781894
0.4130679001782588 0.003119855051241222
0.05204142394611687 0.00220842754572292
0.4516423796658409 0.000560780753795699
0.5958127740376321 0.002273305119592241
0.7056177567564692 0.003854104486754085
0.02613444058063712 0.005306454411263884
0.1514290719098025 0.006533926830995059
1.540374510672659 0.004549465320031413
0.08149055004300207 0.003702878041861569
0.189012224023943 0.002421713161981324
0.05268327487528379 0.0008352629824486062
0.03469894045511217 0.003357548663240814
0.01568826027615762 0.01444408162505319
0.304132041525349 0.00331499537217645
0.01501327664929102 0.00570072602672352
0.26016448478655 0.003636603863665928
0.1261367439560886 0.001673720745940476
1.80600064352757 0.0007469281797474235
0.007358222805436074 0.001890653958322604
0.005886479535897697 0.005926955615464261
1.520206442128492 0.005102535601882092
0.3061938079975397 0.00125910723715038
0.5922716477372072 0.005544244664850281
0.04738765089462015 0.004966102426052727
0.3320184827284773 0.004391074536123417
0.7883079543943197 0.0007765750193742532
0.1528992683020307 0.001272707441514795
0.02549899814318845 0.00783636332738195
0.2222418004394086 0.005530030364558279
0.08831051112175332 0.001893242744935609
0.05148090924021291 0.00288354572221867
1.133269004846363 0.004162477043335077
0.01837906069408648 0.004990239456041765
1.309560306567063 0.006263113129997785
1.160163116918301 0.00197149063126498
0.06618154726765708 0.004670243210511812
0.007233028897918452 0.001068108894505877
1.747703139523008 0.006459142356955316
0.6149504159838889 0.004671349371930808
0.4981660406687186 0.005031908580719001
0.07348003855486458 0.005318053040157152
0.01426193624141864 0.0008950148509178535
1.07822801639036 0.00476012291670824
1.742037811865172 0.004270111088537422
0.1021751724542011 0.008726592125736895
0.7916746223690068 0.005576714554842338
0.780585397741612 0.0007118099899037648
0.3314887877409279 0.001113565351890585
0.09005394500510948 0.002160255624004132
0.1151757923175956 0.01543942799485542
0.1051876055248241 0.003916957066467957
0.5914927876748372 0.004347913196541355
0.3658409551187445 0.004205323426958402
1.160640218077299 0.0002903657962262312
0.1060271179393847 0.0007695416576028251
0.2266339302429887 0.006843542972665593
0.1257841590839522 0.00650451264806849
0.07275953253857941 0.003674657085541128
0.1277631749566596 0.002446972477521583
0.3650174712700864 0.005628863533550428
0.3581592802235215 0.006501584379449973
1.023760359623687 0.002784297143105688
0.2185155939813088 0.004083701082192776
0.367999629741923 0.003605724007110169
1.126894102468041 0.000175720012650803
0.2848313291873311 0.001269050430357104
0.04160829628077158 0.000619976569234465
0.1995160660806169 0.005391827053861026
0.2934889805107461 0.001763014607364166
0.04530732189470529 0.003846840871763248
0.1524272497399082 7.286117542649086e-05
0.2859975568514574 0.002894913593087636
0.004952710760025248 0.003973410221761201
0.7308555020393736 0.00347339549839173
0.294594555822683 0.003392041271753169
2.730733843851423 0.003362776775165036
0.0349472216000368 0.004590198908514666
0.2714189011490551 0.002004671454679737
0.03457994873007121 0.00574143077030525
0.8289605530570919 0.002204782560174712
0.132745327962891 0.0003099716436614486
0.0505310087438202 0.003649024038990946
0.4456965074220449 0.003478891836564474
0.09628542975851904 0.002179795023049242
0.0250941582528285 0.006984419752575619
0.6343285900152815 0.0005580796243465253
0.1515755832893351 0.004214016321062583
0.4840921089344301 0.00498147458080557
1.232980274304997 0.0009625753774857838
0.4860780784184169 0.002852915877197063
1.504802637872269 0.0005443262527026709
0.2126539160596849 0.007865978724728887
0.001986684008713196 0.003619550495722891
0.5796065824222986 0.005692190797605022
0.083271226809659 0.005390617735878781
0.01800825210455419 0.004166416646773321
0.007517433340545496 0.004848782686244646
0.002690955149857158 0.006344190989559206
0.1609562892640985 0.003732459916147978
0.1729651397891 0.003728734523753356
0.01406514401268044 0.0008684647957202007
0.03207157668014081 0.003693336754997003
0.3956457451691512 0.01042115366891423
0.003311031968824562 0.0002656046074601993
1.756815911585985 0.002738943916637904
0.3429071730983318 0.007800779128187211
0.6804224401083626 0.0007818925735826178
0.1876508541630025 0.006251008444169
0.04713573087550996 0.002287206275688159
0.04221135744932546 0.001617297396420633
0.1339971936718922 0.005422225951991966
0.02507360688284797 0.0004694346370303703
0.004771401977626105 0.003856777166412048
2.040436632536198 0.007071357619113124
0.03070369517286676 0.006057450622616767
0.4498098751726703 0.01500703358493257
0.003492355424459728 0.006315960914661056
0.3959070642799768 0.003172711074589507
0.7334613273598548 0.004497521857887798
2.144465796360759 0.004361902529414745
0.07539617757741124 0.007568289484754186
0.9483892046430309 0.00330511156497811
0.8697635376292943 0.0004866114945290247
0.04429974497288341 0.003158071178574941
1.373645444691594 0.003357871931256803
0.1416794283599121 0.004494633941734355
0.9408206727739344 0.006181240418088445
0.5382618666543926 0.01145954321466075
2.308259655308864 0.003979194606103134
0.1745065956922224 0.008339845012634579
0.1577109406670334 0.002123274491759817
0.1070105930984249 0.01243881236443165
0.2822366561451142 0.006306226952085716
0.4262114957016164 0.006117542132613981
0.01423397462197784 0.007360484530468965
0.02086919435338358 0.005926852443203805
0.03429222955035058 0.006630549490173075
0.06602177693974656 0.008140101658730532
0.4418535190636293 0.006523281949864527
0.4493819499505097 0.001425282083482428
0.9921838499333967 0.005622755504070759
0.591872111426197 0.004309679032336151
0.8030421817576424 0.005843806292239264
2.197273314963123 0.006086498638729249
0.06012751143998848 0.0005069169152166398
0.2810060047535102 0.001674814470550634
0.4201190089236647 0.004543639312114827
0.03238051017726114 0.002811173361645086
0.8020699767047209 0.001900167597757367
0.1512670917571642 0.001070172074884356
0.3328446330400477 0.004329112090677992
0.07710272206103032 0.000663086622766591
0.2703302383329156 0.002450875042985197
1.117128327197628 0.005933538555331633
1.183256566112006 0.002850607465240212
0.170756198989955 0.003023897891331158
0.371969462039779 0.003484865893145536
0.5159230872788897 0.004925615242514381
2.474859667525756 0.004666474368604357
0.1114763247387166 0.00201511031280217
0.1789018339236553 0.001367504136948681
0.01304287909302799 0.00413187894797824
0.5249761794009533 0.001858923262256351
0.08771727633662627 0.002203584433181745
1.072223038671674 0.002135851195761274
0.04857288305142134 0.01200296835847031
1.144666721005933 0.007189204701878314
0.01199377213953632 0.00451350079748881
0.4232356278936427 0.00257691963004934
0.1656834284965973 0.004644315521048321
0.3988130869532795 0.004166908297955936
0.2624970726159006 0.00394018860497119
0.2140548417832756 0.002934321360074887
1.033558501489765 0.003333305293685423
0.06377360441504462 0.005012378517235723
0.1432900664502911 0.001909487711447408
1.290616701905253 0.006302327986600794
1.178164025023937 0.0006748132241753994
0.5352441300044202 0.00949825908531041
0.22591165636692 0.0003796457249267541
0.07261555512086453 0.003652827612014865
0.4363498327481091 0.003101748559359276
2.035419888436337 0.004290264430094958
0.108797899339269 0.002332843282406573
0.4059599989373063 0.005345534719385597
0.263534688480801 0.006889295077581474
2.039657006371796 0.0005996763897041515
0.06191415473341342 0.004046628307070044
0.2186277352496903 0.005026036440589526
0.1869110048437209 0.002094862365509879
0.2167688306876231 0.003119184085735953
0.0258923469449557 0.005531186100405559
0.1879671979095808 0.00224321476474958
0.05770421764212659 0.004256761969409906
0.09004952535565147 0.007472639110037191
0.04883641198697926 0.000292603551915717
2.574196592675292 0.005413226301423943
0.07156124774264096 0.003700296785615365
1.69223267896753 0.004391113676251148
0.2250320282969096 0.005045020753930299
0.6861720652429857 0.005775725999591407
0.2643623856696803 0.002186414257223447
0.2462377273792151 0.002690558691325288
0.2450839778881858 0.001887412088508781
0.255534356859653 0.00624941590522081
0.04294833399645891 0.004652331386451383
3.275004717486319 0.002161156880610453
0.8273469390399475 0.001962026987657311
0.0110951395768558 0.003900815347338204
0.3616143411873694 0.001525691743069746
0.7684867105047561 0.00339234094448099
0.8925545649722127 0.0004037799659246725
0.4083642882425015 0.005862327900326845
0.9593860732699856 0.003505543115276283
0.004722226040787226 0.005016418433628408
0.3411997593580595 0.00390281569449214
0.04574066852406918 0.005379225158930575
0.04279883201692176 0.00387028410243063
0.3204523779245561 0.001703023162259444
0.5799322074327418 0.001868060712287448
0.04092988008895698 0.003227594873117419
0.316353035224339 0.004700766636564071
0.3668246659334931 0.002917061737469521
0.08144115312369039 0.002762121398356518
0.01739502574224659 0.01434590512203244
0.01908929836199877 0.001346159917165662
0.6171649844994747 0.008271226885232984
0.1824238525767934 0.003955140745634514
0.1570861053882798 0.00102763232798439
0.02345900578119516 0.005205870539397636
0.548807489071682 0.01414854840964973
0.08641149090423841 0.002516064350648493
0.2276754206377836 9.509146267956244e-05
0.4101542462730203 0.0001466637000340502
0.0418489461937633 0.002092289074200226
0.2383435704996794 0.004032139771750535
0.7544277024240051 0.002558797057412153
0.03176794676237222 0.009265656816027144
0.002504445942726273 0.006826392000740106
0.04587733884694185 0.002028522544925412
0.1005689540132835 0.0005675042840203282
1.122734652535194 0.001628305332809136
0.03878082553996987 0.002367602918807226
0.108868952540925 0.004411595469088436
0.009586168097250413 0.006537019112266225
0.2503603763937063 0.002491091878675185
1.09805444603142 0.008751396096012203
0.4813659513208378 0.002609461487151432
0.533477050996465 0.008995033551822885
0.07672837775192892 0.001648544506395169
0.125013814183412 0.003585497960841252
0.9362314119312929 6.559209242840493e-05
0.08656242193323244 0.003052589537914659
0.5625050876546127 0.001498823858462845
0.7867713601056034 0.003141284957986063
0.01452080987180732 0.003992970886630619
0.0004063351903601896 0.006143110718061865
0.08242177018381863 0.002451519560026246
1.710466826736703 0.00228169837885555
0.05291364176666773 0.005924904827323318
0.07079963898639648 0.001093677313726212
0.1535771247010434 0.004843251785619215
0.1623251578558816 0.0001205798124181783
2.436416348472453 0.002761152076415776
0.8124529413487172 0.005868928982843055
0.5156060805848933 0.001820197936988525
0.2799200968816624 0.004756520014210651
0.02509106449820786 0.00812436434770916
0.02027265950439687 0.01264394294703642
0.9187132473743235 0.004527158188564391
0.6285559680302393 0.007591333447083718
0.3456441588530961 0.007472879199961426
0.5368765275317542 0.002473339636634933
0.6838063447159329 0.001876113783105175
0.1080742995683642 0.003834090474830516
0.01787765146306823 0.004283631631581423
0.04560343840839619 0.001524612305004854
0.09935244549994902 0.0007463002897679247
0.158320410327302 0.0006111898470086256
0.3061507164153219 0.009448643022423965
0.2661025048159429 0.004220362998866122
0.1573096364962422 0.001760363100634843
0.2870314306875533 0.00198499033240782
0.1213758975598525 0.002219469220223428
0.1704039529281466 0.006662128007876044
1.104195327970941 0.00715604622995871
0.3489516035250459 0.002792955689176289
3.374522303144074 0.0003193922879106884
0.1675269821134127 0.006385955734063676
0.3515689199341176 0.0005743089067130445
0.2158377283746624 0.005970247585296048
0.468078054242669 0.002914199235832029
0.06151604747186047 0.002078237988546954
0.3197873238357339 0.000361427640010903
0.009970780754721808 0.005330435879349523
0.1384831378718387 0.002423449050317847
0.07053633103331408 0.00263129098942895
0.07052925959418166 0.002491691884732924
0.1011940102745087 0.004240029326786491
0.2045636445720641 0.007506225080652481
1.986799884540885 0.003216010895676257
0.2083847556656591 0.00500508985259799
0.010596720945839 0.005984943538228872
0.1630278821197143 0.002908675299189597
0.2049155518235463 0.003820587843328277
0.1969617296763247 0.00129400306159263
0.563234992762613 0.009180034034838322
0.1474349168666879 0.00241167492521227
0.7009892788615015 0.00235076212884503
0.04169038393283719 0.0005038417049600763
1.205551148992925 0.003185616608789888
0.09390589049029312 0.005033507944274528
0.1560613065068082 0.007065464778413787
0.3184566852117608 0.0009995064934751549
0.457493332600911 0.006047617481886449
0.06643821107331645 0.005849472849870623
0.2383607039779489 0.00419668539009172
0.02668523205773439 0.005614236937230588
0.0645595359165432 0.002826858104497934
0.383881198104561 0.007043546288459014
0.04380066339444906 0.01033860341952216
0.001146405492114599 0.004148548525824659
0.02271142207536435 0.004188259465817652
0.07443534578522581 0.006396160987554665
0.1851412740460903 0.001759438116103392
0.09472740016992984 0.006775232116277965
0.5167473519028201 0.005345091040934282
0.1526119910872547 0.008067800341284702
0.6058221751478041 0.008047367282593094
4.363572452206534 0.005337116715987917
0.3352658201677966 0.004241982156439866
2.893112869853385 0.006658320614921845
0.006396168273032466 0.00225753029215686
0.2454223020541985 0.001493049919818131
0.574304225812832 0.0006344133271455106
0.5603951470033326 0.003892468198875281
0.6729825053652596 0.005028014946326014
0.3657126821298395 0.003838097987712879
3.596856577316006e-05 0.002202018315822089
0.01214868085304118 0.006693139698513136
0.01775267853802339 0.0051725827718652
1.304933154566935 0.003797672138323858
0.007522191800330536 0.00226052206063985
0.7054136721061249 0.002082010788407496
0.1446631337090578 0.00247697383677375
0.1618691678596634 0.00404582323120563
1.458377417224457 0.006663255440055154
0.1376218660203095 0.004269455675817434
0.0577616730850815 0.002707418532865345
0.2841913639457972 0.003069928868265763
0.07232530197932452 0.003628951854671689
0.9869967283469319 0.003350949417105348
0.1908422830366775 0.005737091351685501
0.01466677613177778 0.002700822307923992
2.282624141574729 0.002136469472735294
0.03540023566948926 0.002994861041759651
1.120795649163318 0.00567832613131279
0.4038398930922706 0.0016006585696403
0.2367530564875736 0.006374881895610186
0.3097971482007064 0.002427258548410621
0.9378198339465186 0.003519652709476004
0.7726247251377295 0.009276347451674815
0.04545140246703758 0.002766867682949727
1.447754789751976 0.007939475816454664
0.775445448576491 0.003043410925633754
0.1040956132983527 0.004864177390107047
0.0692520987286523 0.005327434803366665
0.1248326085556314 0.005300639080268003
0.4074335100666315 0.007047442477211778
0.0662969001185096 0.001867532568194602
0.09416256896918818 0.009714209314299543
0.355152150732249 0.002133745684807895
0.09943376704997757 0.003472801003131355
0.3607231188741487 0.004964035915251528
0.1127960320668965 0.002576693273069043
0.0745206450197668 0.004573505435332184
0.4474435948528191 0.0001176187761000869
0.7238473670483283 0.00375988826274984
0.1670316425637823 0.004338745829468023
0.04269685594229319 0.004677521677344486
0.2466550601159108 0.007070699903278065
0.06727231675390867 0.002896092704831676
0.02545779224860869 0.004365175411341674
0.2001382495696938 0.001064929161146672
1.088057198957261 0.007040730484288375
0.7980389175886368 0.004460982125917141
0.5051182524208851 0.004527525750650473
1.242560306470316 0.0015857377563599
1.271911964623414 0.003161676658571811
0.2127652912260285 0.003407348054238802
0.05691972986332108 0.004781570854416165
0.3191798430177201 0.0009158421853148626
1.510304438500151 0.003976064258394442
0.02126232217267901 0.008311924921949772
0.01411122619489836 0.003127919471776398
0.2860158983967094 0.004197869036754294
0.719881291452508 0.00994930587347923
0.3245009978106222 0.00317205389705201
0.03165635061355598 0.00156326196979853
0.1379195294113107 0.00143773806060806
0.05449069052116205 0.002009664332410527
0.1504269163951824 0.01331399476437073
0.06739594911088075 0.0006881642127198591
0.4139527139997607 0.003482929312297781
0.1360855958686839 0.002479960501421058
0.0788262675218145 0.0007220826372618082
0.2966643808185156 0.00425891246735441
0.8077375141872787 0.006179240614180579
0.3224834278330123 0.008534103095161711
0.4846785964175191 0.0002258196050549958
0.8502872473799286 0.0001365052416158044
0.007168281033357679 0.002648951068351892
0.1424469004883035 0.002815556784647757
0.2179658927433482 0.006668554251672122
0.5914248429010416 0.0002022541124123256
0.7067436624559155 0.0005820079626702895
0.06770058078639618 0.0002023181591966661
0.03432835284805445 0.004232480554201623
0.7044201349079504 0.005539405592218791
0.5400157013872111 0.002191230027894453
0.0848661604712234 0.008184022507858813
0.08809947286013109 0.006279971664485217
0.3065657214994376 0.005660807037562696
0.7199905599487397 0.003675773321348974
0.8860817673583921 0.005491347828305217
0.01376107212996499 0.004173913121887215
0.08804985495834664 0.007074485674084994
0.3735206558449458 0.0008354042736574979
0.3240524033906288 0.00360253968937581
0.2279972889461849 0.005304643290213998
0.0009481842139190424 0.003141887089106645
0.001078004080133528 0.005726756533053524
0.009497775108088958 0.002178402198912554
0.650173254304945 0.006738545956345677
0.1624281356882535 0.005582610567083959
0.3845806076313009 0.002469636312077765
0.5228261377674541 0.004351250146602904
0.277538347788707 0.008707110823302961
0.0431297606067107 0.007320786983634905
0.01344506719371255 0.001810857273616391
1.757343057938475 0.004547646417383523
0.0726727895813444 0.0002046822265409587
0.05221280319047127 0.006849026062466313
0.2724469116130046 0.00146911807224411
0.4257361624023999 0.003117092237447152
0.1493344822037653 0.001483609825517559
0.004157394840045892 0.00688832233173226
0.08524912309676448 0.005434638750306818
1.537446050941742 0.000360468260385123
0.5173410139796607 0.002686562083261418
0.04774596663781595 0.006121716459365308
1.312820578817659 0.001034042633362722
0.04630626582684854 0.001372566285635368
0.09255237284375832 0.007201072784654295
0.8326496344597476 0.003890309579575906
0.07746800608873679 0.005232814097261648
2.062624053590999 0.003796226474743068
0.1073615132653957 0.006817306528493697
0.04328212068516225 0.005799335220407062
0.3364653130307195 0.001228256367542135
0.00696254635108444 0.002569741626528927
0.1453927146799665 0.003956338757090907
0.2145436550133387 0.001292193944264158
0.4837214034995176 0.005743659300438925
4.857372372752934 0.00292602373713207
0.9304298559155293 0.002112002558710008
0.07819592235448128 0.006063630790879839
0.03212836917567784 0.008051527828136252
0.1100881128439351 0.01671185068361453
0.142645563731447 0.002829532550251171
0.0003203730084003646 0.005258485790236134
0.9568028913163639 0.001802216171627922
0.4177216732297518 0.004260011473561454
0.6574205954862921 0.002935534770287195
0.8122837866023275 0.002749189624721479
0.8996425777905951 0.00652617672601686
0.05919772034862846 0.001957050581213696
0.1509621359445567 0.005436752562306349
0.1321503399912165 0.0006918261621037455
0.2636818628077556 0.004974911356435331
0.2695876193961054 0.0008518796370805009
0.06506016437228901 0.004294285270771637
0.8882085026776126 0.001178228267439627
0.1592390344671621 0.002084579560110418
0.1304643468775799 0.001295582254991559
2.199390651190627 0.003484208461395384
0.3266848497624754 0.007971015458643474
0.7115800848578804 0.006098548957393902
0.02262258712125491 0.003151206302067905
0.001253685146091858 0.004788085570778229
1.714330042328006 0.003593010921244845
0.001638857596362911 0.005159483080068611
0.03259452436565025 0.001323775969621905
0.4513640449046027 0.003604156727384949
0.07885113538664061 0.0006137188876806415
0.007122213524374979 0.01032889573613451
0.07744148819198858 0.002536380061640176
2.150907317618041 0.002756800634640779
0.1024594590689745 0.00337001492736154
0.02191831598011111 0.0006282496295087833
0.1211396672963195 0.007405534731169419
0.1723036214198472 0.003525521247216285
1.163122190058331 0.00174196686311506
7.230811419814839 0.0006587620065240178
0.4865337442775422 0.0008884276688309594
0.8328658731461001 0.004925907076830979
0.593932655158169 0.001570485654545361
0.009992996829866095 0.003427613533313239
0.263586737189789 0.004658657859296535
0.01736784489807921 0.006155944412828122
0.6600823293724166 0.002440774567030261
0.003074801705290358 0.005417099142983449
0.2287892901290721 0.0007918133913094321
0.4998924589016603 0.004720220975982211
0.06738710981196457 0.00410647147377134
0.3567034476920329 0.00604524608026165
1.059603937711136 0.001440173386786625
0.6409983861670773 0.003798080338883725
0.008425229339234012 0.001568442809313139
0.1949868093159844 0.002186485539318455
0.1640563345486022 0.001446071028193254
0.2819925883404053 0.005942494816931239
1.862491822125383 0.002358530863614787
0.3592177862687305 0.00137514239527153
0.07152335658515574 0.006914145194699905
0.04466768079026817 0.00536172260123592
0.3161286348597231 0.002197784486914334
0.03483562545122056 0.005459048874456321
1.125711404273061 0.0007433247334498577
0.3963626123112501 0.005262421302404849
0.05013070633077282 0.002211951311800652
1.895170047270951 0.007631067954898305
0.3650540365327362 0.003155660227409228
0.1388636696901738 0.005449925269161195
0.2589830093317871 0.001414723063790227
0.03945460109985239 0.002616762089400359
0.04889419156702309 0.00517667382518725
0.008744003893014626 0.002338914882547543
0.536414232198444 0.001719476535781783
0.4739880094980053 0.00501870305842853
0.1740424293445088 0.01140849438188372
0.6281564317192285 0.00532953143336751
0.122894931078591 0.002445869153446693
1.217830482064764 0.00598977589677356
2.318919967629586 0.005525869179798515
0.09571320298155331 0.008694132717632233
0.3713227641694467 0.006030583632079056
0.2380025945439889 0.009497940523858989
0.01928673886492059 0.001570706360190635
0.3601935270412153 0.003406491541517237
0.4065920088098153 0.002478290836012598
0.04772906881525653 0.000456370477456235
0.2043073049034972 0.0008024516842530326
0.8950719973035287 0.00595527353283237
0.4763434616766845 0.002916193296186918
0.1048897211513491 0.005080504266760112
0.3062876223939042 0.0001178234266938371
0.8078639161617829 0.003173402407613346
0.005475452136296957 0.003914784727635474
0.3325229857141186 0.00234450233498158
2.250666216136203 0.002844833669793842
0.4029850150592272 0.005911522897079852
0.2504965015970156 0.008955471415260735
0.004698256779094569 0.005244113941363589
0.09723709811469536 0.004957976971959576
0.3978965694835301 0.003836055025158554
0.5388052625552623 0.0006493528525792474
0.6134459673083624 0.00480581031788913
0.1031124622764055 0.0007668933450637678
0.01817553583654209 0.002952103816381545
0.2348468616763059 0.001348415574014481
1.532396601435897 0.003122612582324802
0.6777594834820185 0.003405008393699718
0.2606325256641581 0.006153202405358917
1.016226742985318 0.003040288042968568
0.2594029791849232 0.000406882085717224
0.04923538850518636 0.004438648272849709
2.003544050649881 0.006590289908372435
1.100178426406354 0.004804004120343076
0.0598930490362406 0.005077191540769942
0.03230503732614683 0.009721561239253253
1.680261056652595 0.004142349727359381
0.023936990870086 0.001782204295419583
0.4078360223044067 0.008390766055531339
0.1666092419034452 0.005933861107221648
0.156457086115778 0.005652849258597888
2.389673251873987 0.007069072794508049
0.02271385288256406 0.006620692510340922
0.9860347916423836 0.01678786461011359
0.2149436332892934 0.007433748202827095
0.1725890276202166 0.005689666666432868
0.8076109943849265 0.005662284134315661
0.71123236160015 0.005012014810936305
0.1178718816416376 0.01023493375424497
0.4122610931696823 0.005670106379198746
0.6722596716963913 0.0008566675104295289
0.0365018332969142 0.002194562781669799
0.6099968728712786 0.0007496598109798865
0.04712611080132117 0.004165502951433394
0.04166276112372552 0.001945903948303918
0.2183777009182165 0.001195431021642497
1.359831609327914 0.00392170935802343
0.5982664602621339 0.002840969609548484
0.4956047359799113 0.00233474714875672
0.04375094233804509 0.005746285957926678
0.006617592710882326 0.003393406376361241
0.1564363137633258 0.0046925462709172
0.2581757603582718 0.002467587864408409
0.7869991930351654 0.0053407478512614
0.001739743431860843 0.003616442881668038
0.1885334581597758 0.005726179318139591
0.4714051663547101 0.004284067026762274
0.2575330254992156 0.003602452206211231
1.052948387592222 0.003239402141774429
0.1985723677666999 0.002958690818204763
1.304013425514709 0.003860156528417101
2.433583677306922 0.005168262070797336
0.3796744579225134 0.001606124356558341
0.1537117030270424 0.003481227600191555
0.2667165119535231 0.0005744495917799553
1.043279520472797 0.003474860345232595
0.04969503204882617 0.005313000358430403
0.07802930156991385 0.003387715692982625
1.265250123840642 0.001230074426872909
0.0916043580350015 0.007890809797339533
0.126689200138349 0.00781709306324346
0.01754495501349394 0.003475342887596401
0.1765919041343928 0.000619094282557312
0.1502094696418466 0.001298374012283485
0.01683891601256687 0.001269552963180601
1.033833742496382 0.004896590614658431
1.089602308407804 0.004306291256897524
0.007317886167513212 0.00726286505404317
0.139631922593841 0.003330450917138343
0.6178929007652186 0.003549904782355226
0.05308689202542442 0.0006527551082855608
0.3239778144694077 0.002375167427489552
0.4965925276337905 0.008629586084631926
0.01967423896777457 0.006839630852887699
0.5462276218551512 0.002030212587084768
0.005479429820809229 0.005313128291931243
0.6934978552022174 0.01042272363276873
0.01409951412383433 0.003153188801842662
1.198579151972817 0.00686572618929553
0.009338107934798581 0.00492971264746677
0.005393570793468912 0.002473615006701633
1.007617148013137 0.009730038646397862
0.4268720123131277 0.009624439887928226
0.05143747884767086 0.006264684177666859
0.1188531616491848 0.001986714943114292
0.4059879458835161 0.006965323411091273
0.280574543811783 0.003853625993469263
0.2625220436353398 0.005971678221646515
0.1919854253690079 0.003030273410004192
0.3105964418051982 0.00100752351468066
0.5068028018118305 0.003469898676956785
0.6655802554704057 0.001968802993747454
0.1115293605322114 0.003214991745069976
0.2949279005464396 0.003269511040657503
0.05360300392750784 0.002695718642599754
0.1152739085355652 0.004249433909205795
0.02392947746600735 0.005458115720277307
0.01470466728926347 0.005325774395900961
0.03097428087432108 0.007082035225748344
1.850091287503774 0.003225147330813824
0.3045773212082484 0.002406782999668286
0.5547832971039418 0.005968955145605971
0.3565884189782696 0.003192529153089061
0.2673695151609538 0.005082047832611443
0.06209634744570484 0.00318843257121213
6.010058496123223 0.002109709961380543
0.01896355933491654 0.0006280834884222541
0.1167310669618931 0.00931081900441229
0.1236703585760108 0.006641610780561755
0.1245630099386881 0.003575733568611343
0.2716570171002309 0.00406168518743505
2.213187809714217 0.0004171775595213887
0.2109449554421018 0.0008508970563904513
0.9468592398284983 0.003363680743795225
0.4124963216754726 0.008007443907978874
1.842484510993634 0.003182622103863508
1.069928135690571 0.01257905073325878
0.2096040337965233 0.003973499617046978
0.01282356132528875 0.0007634351113154596
0.008708749851969263 0.004049181439792449
1.124242091810721 0.00610998539017975
0.2647023598676244 0.01540891776590828
2.178509575361019 0.001141891127263931
0.03107406179745491 0.003217415928701968
1.05705546467899 0.007593488314345789
0.1827446012995942 0.002508445888495982
0.86680126758002 0.003766470334450633
0.05511904684624613 0.01332086129258801
0.557066929978926 0.003720875069087054
0.1105904060048447 0.006834819997796192
0.2000748275999744 0.003165330784173581
0.8933531956292862 0.003464860351514261
0.8570921816505259 0.007007287140711902
0.4005695734757705 0.00298273372249199
0.145147424135043 0.004832323866160521
0.722531534250038 0.000749710935713318
1.030491485748331 0.004708593063805921
0.270747895206705 0.00474121045248251
0.005094802490103099 0.005427525545221242
0.01601255939176114 0.003423246167229459
0.4215761673499926 0.001274799156574783
0.01746274953357392 0.004416886829134309
0.5303467164399298 0.00340940783760202
0.9113679078028605 0.001979178676441636
0.8118420426389921 0.003026930878872994
1.586470688418324 0.005667742823971728
0.01557810785003219 0.005674476673612965
1.170964519211359 0.002407932179146721
0.007167397103466045 0.001674699788448452
0.05665111833088807 0.00503005187729307
0.06005955199295362 0.002961987124310852
0.007821726205733738 0.002100615741482445
0.1064241056153398 0.002024901296435938
0.7770048187331536 0.004156935708410059
0.02634491904946227 0.002251773147011553
0.1833011529942209 0.003113041223752889
0.2835708451618831 0.002037057846411718
0.1148024350930071 0.001906295625633924
0.01097094742708357 0.004000064392734507
0.02393743283503173 0.003930567673939333
1.698597298324249 0.003550253702893084
0.04699131149285015 0.003128755649501238
1.000430473857215 0.003077251973709421
0.2732339480268693 0.001732291548987759
0.2613456361042211 0.001366480731388956
1.746863965918766 0.0002891090709554135
0.417551413570996 0.001494621566526469
0.3512311408876669 0.004495935171300271
0.7867993070518068 0.002830354908198193
0.08102659000452264 0.00125946939903424
1.094183054088623 0.005537527900516066
0.2672158145144312 5.34957491602105e-05
0.2118494367036962 0.006121435721750074
0.6027770366711929 0.002025885899837505
0.3267312560817865 0.004857707286772037
0.4481472030465404 0.004222389392415473
0.591402302688805 0.002092949648752501
0.1610104299699579 0.002302749612417139
0.392671763048815 0.004567627406783073
0.1126606729656276 0.003900402306943311
0.7370311813817589 0.006265587982513285
0.3167594219920091 0.0009711203164046476
0.219183064204097 0.005817053517458028
0.319750537590613 0.001551575200775885
1.773389479225903 0.003780942402660024
0.2935728360225927 0.0007526306026822751
0.1451765938214669 0.004478974543765262
0.0828070457887084 0.005290333576073571
0.4320152615421034 0.004167236792600451
0.006511742106361141 0.002480144166094814
0.2763781898059628 0.009507058538290834
0.2861446280237934 0.0001984700678532592
0.1314587680056463 0.001569227602571147
0.6070986877391484 0.005567665961719384
0.3343790175040348 0.002783763120358699
0.4859290184038172 0.008350047557225931
0.1370610125040796 0.005166010230765339
0.2996437843460567 0.005229367460765684
0.03974949487332479 0.002689470846593336
0.01761147073783862 0.001584137284891851
0.1208023302148176 0.001608025181061748
0.1362043666112526 0.001808426344222452
0.4325612060780305 0.001519332560555388
0.8247968013026429 0.002540624069994295
0.08847315422181186 0.003981634128024123
0.06599194430590492 0.001195200784299732
1.274530827909796 0.007904059515817172
0.1538217522985487 0.001186646710191722
0.3351921298497008 0.002774356686923756
0.614300506531083 0.006513103633017066
0.3986915465931812 0.00325839841163691
0.04653962331823506 0.00175830147364249
0.1081307532535732 0.001777907404171223
0.3171230559877888 0.005664181273145988
0.7289474215404697 0.003334277302006289
0.2481543083667086 0.002415123844755133
1.806766789761113 0.002292486215479001
0.147645410008745 0.002039748058817524
0.3647244485110177 0.004650506698041641
0.6781883073073041 0.003541060674192899
0.4543813395896272 0.001568736013672975
1.089054168720379 0.004758900472760285
0.6236355722885648 0.002826509683489583
0.1646252612617157 0.00515910179603715
0.4892573532560822 0.005447828463778293
0.06239865146863686 0.003728894556416244
0.6933869220008155 0.005188146020217807
0.1718762413172484 0.006167679464429377
0.08040518729071834 0.0001030687642271926
0.01829773914405777 0.006627033985988195
0.9020381309514922 0.00172755768415558
1.579812589664352 0.006355703406953952
1.209583754986326 0.003411281540688178
0.2522233764681376 0.0004606977386815445
0.9617948853792534 0.003500413566997277
0.4403701668776459 0.001580807376966828
0.2231029691363142 0.006790941329525885
0.3193482316620739 0.003842078254657987
2.092144439198779 0.000175831183819299
1.759506255365739 0.001941157434350894
0.02801996619407241 0.002003389097991167
0.2051407329634347 0.001443818836200737
0.3918454064280075 0.007298313546670688
0.294783819974106 0.001069049100604435
0.7130664129706317 0.004896580086854761
0.007714107741429768 0.003740747311902753
0.1591485348078915 0.004119924500913871
0.047078496415028 0.00397266160056739
0.7183593851616205 0.00586529357238508
0.2716197742169283 0.006619114455380362
1.075325293780919 0.0004609024337499639
0.01297857319341392 0.00713954048632763
0.1154020783698481 0.006865337218896184
2.230700331881505 0.0004760828186016493
0.1324551779759687 0.004814009854687441
0.07020387023944699 0.003369513755453947
0.1102562805058139 0.001551475217832757
0.07633723877488859 0.00598160387295732
0.6491065719082387 0.005954773924714234
0.1145166016009253 0.006494135424844945
1.256848812185792 0.002262920907998978
0.6554665506330283 0.0007239020599286355
0.3156701993830694 0.003226841314340075
0.0999236851924049 0.002350785545293764
0.347100654332006 0.00464138265462372
0.2407146092793163 0.00204625740006672
1.656307661502207 0.007080769114162173
0.2580699097537485 0.001777585081458049
0.3504721839210957 0.001313750445272698
1.543118567866559 0.0101209883763926
0.0681728203309902 0.004936349439441352
0.3724654645368313 0.002508285622378704
1.18938728285777 0.0003501555746741646
0.1699258500114015 0.003946798425999375
0.3229614129219029 0.004250550020321433
0.3589337059631962 0.003765588746739097
0.03904257194250593 0.0001179496539699666
0.05957925392471363 0.0006672869299380508
0.04518212798718815 0.008860801927795096
0.01897117589361406 0.004390735408539574
1.210301388230464 0.001806228342809013
0.07745706011971079 0.0009236068267184436
0.8032600704759251 0.0008499240269814561
1.282645083332347 0.004696932778067936
0.8370469646880557 0.003741269660305539
0.3373321241172996 0.002046421051551605
0.7893151925058152 0.005337004752028473
0.5841070083108305 0.003820085223702738
0.2240003789587775 0.002193374735435376
0.6599955864151855 0.004915430872820216
1.321159897552247 0.002010950853732503
0.2835894076896059 0.00108023199115623
0.3717489215318235 0.003584360651110942
0.02872887796714733 0.002977406550293301
0.00593807160670347 0.005526269131927491
0.00262455725336704 0.002257521402714348
1.83289421047994 0.008539703946320445
0.4183195486468086 0.002884080489268079
0.8851531990072493 0.003511899046773811
0.7877868777232132 0.00160168296766778
3.024359001142785 0.002716806076975831
0.0117115775216378 0.003962130400558475
0.4405861845815245 0.002774692335597964
0.1962340343930522 0.003191516337000995
1.256097795915013 0.006728446391507097
0.02493980933212266 0.003538866126626912
0.4831474088627677 0.002277773291206138
0.9139748380357028 0.005128041112163478
0.2162824482647623 0.004578498877104289
0.3129017309625298 0.002704826509341579
0.143969587554467 0.008701700235898641
0.3255838119278498 0.004075382291221913
0.01818570103029579 0.003687867978703577
0.04320322994233469 0.002586299719452762
0.08642177392584637 0.008054600622400087
0.1238872455365519 0.0007963354540256246
0.8607678862769511 0.004264171981715133
0.3646891944699696 0.0006174487858777208
0.05892227303277152 0.001173423302653132
0.105732651457623 0.003905943016125742
0.00836744975918632 0.00635588670980635
0.04345769859650187 0.00505685814367008
0.5958112271603269 0.004359913411542858
0.2830886614060085 0.0008286528986652119
0.08724095595290079 0.003366916595119238
0.02972916246736318 0.003176856804340958
0.06965936942621405 0.004228234003091647
0.7732444631463713 0.0113993219354497
0.1403253655938132 0.0003216064018328179
0.7060147444324212 0.01264600581002335
0.459733535083355 0.0005753571572785941
0.007428495231819438 0.008936502325175804
0.03828206809862555 0.005877643784381128
0.4033526267395215 0.002168471745601899
0.326480219992567 0.006525082855393962
0.03399245948924066 0.003981349140947089
0.05745097172817936 0.001280036605351628
0.7947524662516087 0.01344156691107951
0.4336955091114469 0.01076690988284199
0.07411282920264077 0.006116606626321033
0.1418618567279119 0.006226717331038088
0.9795404409008361 0.003861468593704891
0.06151417645745753 0.004292155730683555
0.109156774875265 0.001785378538749336
0.00558417551296567 0.007195278608847384
0.009107623215559593 0.003092502575381123
1.063036134325655 0.004172448230216666
1.150302554840247 0.001503385515347368
0.5482626494481194 0.002826319947732945
0.01888698157143782 0.00373509333720086
0.8641760989565473 0.006296711985998044
0.142300831073717 0.00183093154854416
0.002438151200855341 0.001003107979424753
0.7707565393118019 0.004996964666174953
0.7866997617843816 0.0006664860070227306
0.07731872509167162 0.005187437662935586
0.01817365014890489 0.006289384192868816
0.1205141690701469 0.003436726728738427
0.5743759272886673 0.0007227326349414467
0.3281238876260218 0.005090598182783828
2.362454059911171 0.005135343575440183
0.236971387170798 0.0009584715517528958
0.1248399009772361 0.002054233444595085
0.01183289689926169 0.003877658021613361
0.04681110762281462 0.001360247318513668
2.130695818681327 0.007377604669375305
0.04616616293902707 0.002404843393290989
0.689183393401243 0.00276637941838467
0.0363210696340787 0.006716699097992035
0.5800125272250232 0.0002131416480568737
0.2079845564072314 0.00190835171494358
0.2673962540401743 0.002758342933127237
0.1088892829284335 0.001599159911406518
0.4390115666342334 0.00359025745469483
1.608057022473589 0.002988206247809592
0.01547081352282099 0.003135410183730438
0.9172590795479986 0.00256289502758908
0.9455282623941936 0.007726214820873421
0.5184874710490823 0.004016553954139484
0.1168569091435921 0.005408070602030463
0.02175511308725436 0.01501094876381934
0.1080310901582941 0.006343610971517052
0.7008313795479941 0.002642115127378985
0.4167397449480226 0.003836147672642777
0.4630607650232467 0.00485798096020571
0.02565535057938282 0.004369242885292074
0.8075363023090849 0.00531721423476252
0.0003958311862797696 0.002354635360512798
0.3962880380632637 0.002211159410428745
0.018496844352144 0.005773659122764297
0.1189537086743557 0.002952508219634996
1.889032480068527 0.0008897959431800303
0.06972168648357367 0.003192691896527477
1.456482713501777 0.002311534692040931
0.08876893192517686 0.006533450576081162
0.2034866791537498 0.00542394902949834
0.002772718664831441 0.0009364456999829281
1.421542511763565 0.0006053084282001569
0.224242575749079 0.001809850745080173
0.1983637603122778 0.001350416677143734
0.06549284805423503 0.006979053272252683
0.1428039050098992 0.01212061103326834
1.256935982434738 0.00292651038963363
0.1032137900768477 0.004966619865122706
0.1901124957565304 0.00851849440452293
0.04878823780788352 0.003206448124230595
0.3985728790052269 0.006096168295574861
0.04724622211195777 0.005161523325708281
0.4574671388412556 0.005072907682778296
1.644611943141307 0.005307062293866119
0.3092565219173657 0.01076450023826214
0.01355467450027242 0.002172937067713221
1.203159455688688 0.003525364911026305
0.009769141584814603 0.005005902300009225
2.648881597077587 0.002425090009947204
1.175925693555899 0.005464348082712032
0.807924907324307 0.006349311131037286
0.1150830828335945 0.001188926431622748
0.8935435646930712 0.009290111038719656
0.2720260578299793 0.0133540063745472
0.5162569917954475 0.002821529710708351
1.192102376674486 0.01035242583164721
0.3948751792861351 0.00125936816394784
0.3048305671221965 0.004811377144349445
1.350991868446823 0.0003374605941937751
1.122378870753819 0.005718310236965974
0.9678692515944292 0.0009628352531509798
0.005214692818270757 0.003101169391947426
0.02784617081575128 0.002725456397268507
1.252053934488726 0.004354493078525843
0.6489008372259668 0.001195447377643441
0.1339229435609946 0.0002682531847242544
0.9860361175372133 0.003507337381335799
0.05402596438064555 0.003426572004127579
0.06898945372298924 0.00180096574294126
1.415311910940044 0.003491887191388052
0.2670852138729452 0.006118990761774644
0.07752114503685241 0.005361131000645455
0.09539609313293677 0.007178166477559983
1.393177643506602 0.003203036309824887
0.5161708086310158 0.004678138941668099
0.2957393481869421 0.006213649886288156
1.245087903995392 0.002973270038779813
0.03355591595063549 0.003476928374561535
0.0161522203146364 0.001027419394725856
0.6570251400144138 0.001536016472041266
0.02376870538035223 0.004496601942908776
0.1080740785858909 0.005724865291143103
0.06269842152974887 0.003110588601350595
0.3240686382657721 0.005307676951151667
0.2690587051838305 0.001932442092172127
0.2412112600505545 0.004033929353840887
0.0001634754526389725 0.003113108453068748
0.6443767662128289 0.003389732563365786
0.1720392232276329 0.00629557337404769
3.052967053274564 0.007610837234420894
1.219915672679083 0.001974683542465861
0.9810462154711961 0.005354774783737178
1.420364454200516 0.009816790167415256
0.5693345509796994 0.004488162165876325
0.1103042337024349 0.00920539770268269
0.5559180421023009 0.002774761280242392
0.05037079645096521 0.005024427816589573
2.312441969591036 0.005845996685630326
1.015055756861403 0.0008578393728412437
0.9188839636712641 0.008483976955386649
1.067181986499805 0.00142910795932437
0.03582032335047913 0.003284644957068359
0.1534718338893236 0.006393859215081882
0.003764267020749975 0.00107715977369979
1.49145662240373 0.005906475990709052
0.1141618069040593 0.001231811674254914
0.1531870906363698 0.002316804884644662
0.771433511780927 0.004208467313276338
0.02387057830036082 0.003896946031766769
0.3380557238882044 0.01169753960429691
0.02880545573062493 0.006743551887479817
1.902358945924835 0.006452066927427546
0.02404559641890079 0.004305762317201263
0.4579800391608625 0.005443741154539629
0.02201046567131173 0.00274298839046108
1.002327048594294 0.003850399334782559
0.1908123472482165 0.00153247526799175
0.1639550214213989 0.0009598322479803016
0.1403240396989745 0.00816607037714797
0.3340115236515961 0.00102160413518854
1.294192080488981 0.003527646658247576
1.032152507842535 0.001410561517007319
0.2912546267272157 0.0009601392996279421
0.02608273068198032 0.004466171784620145
0.6341609674729676 0.0006953635975640131
0.4258720666232387 0.003894400857780044
0.005401423007874269 0.005799457072348372
0.05173282925932454 0.004834320111143806
0.2821971002824604 0.005576257155072387
0.183369760715441 0.004508444017208931
0.2633914918383611 0.00293094489891537
0.6068185851181285 0.0002080423423131706
0.02361158684211773 0.003035363602105991
0.09987297705149108 0.003868344777157109
0.002386662284668754 0.0001612082102828991
0.2719062853296639 0.004879844654034493
0.5814172096506558 0.004209570640484142
0.05700215632571243 0.002876907951945269
0.4775794166476335 0.00619107898039281
0.3330598699686547 0.0028255800223073
0.01464047921750252 0.00242641565608141
0.9753185707560091 0.003867840456917161
0.4500561674753367 0.0003145403970953443
0.03222736932353858 0.002350055996787236
0.6684565633377221 0.001635615331699892
0.1483033779852026 0.00247496369800402
0.00695812670162611 0.00193238506551465
0.4255984903217832 0.0005684415606306268
0.6214896114942017 0.0006127542217845706
0.6822502892963619 0.003499871029276232
0.471567706300147 0.007537040788369545
0.033298132559376 0.005155300299504902
0.1481236160801094 0.0003992568563772399
0.003823387168869292 0.002055064148833253
0.02221564056078531 0.01147850816137895
0.1628095514364848 0.001082679936905922
1.732444638579332 0.004631296829439318
0.3486848776802523 0.003691315701129413
0.1234819636812425 0.001131122608060319
0.3112187284488972 0.002802930088208894
0.09522802862567532 0.0028252658845305
0.6099869286599999 0.005372400582428029
0.4035064305406614 0.00287357552569629
0.009986146373206132 0.00445552893780939
0.03003456024491601 0.005098803307265236
0.4250424984199557 0.002688764988072412
0.664024759843637 0.01297558729374337
0.5259903857969611 0.002316672140073717
0.001243637780192072 0.004676007181518748
2.827040760487127 0.001910565904697811
0.3030743162554204 0.0007034052715754026
0.230068439836856 0.01203617856869573
0.1560332417327506 0.00581389353144025
0.1597823125401786 0.004695854190720172
0.787761906703774 0.002008006677262928
1.579473823533399 0.00414680378528139
0.2260177279539143 0.00417813943320711
0.006383690099930888 0.003974218353067447
0.4311145369825499 0.0006498377708068341
0.08258419230140165 0.006044161632002146
0.03110875604570078 0.00517370309094444
0.302169054218545 0.003583591124601847
0.4783143011978962 0.0008949375926977103
2.312009948856509 0.006716655614276822
1.382884942866162 0.006414791619131752
0.7283134228257097 0.0006832385338091466
0.0001639174175842267 0.003282588866489139
0.3370893675341985 0.003972260045577338
0.2922800885561102 0.002885382528505051
2.812327865269054 0.001146841780752688
1.280908161095325 0.0004307617625771313
1.049278649492567 0.003730897434719708
1.578936615141761 0.001558985618369494
0.4792119320028281 0.005144456245033701
1.095948925029598 0.003864297049816882
0.9319418179951408 0.003761251799312935
0.04907573600513169 0.005179013120302567
0.6129645496545193 0.003269047734097804
0.01465627212769897 0.002882408626953933
1.463633264359996 0.01454626978394712
1.57170960434792 0.002001699992652526
1.004428709739461 0.003395961534847523
0.04307726993278065 0.005155640517845891
0.3776313718058995 0.000579525617606441
0.09309986425699449 0.001629804258098507
0.283436045853412 0.0004278033099503478
0.5346777519263642 0.005076421864608235
0.04857454775658558 0.003701822871933685
2.437546452838884 0.0008637436689860216
0.005871010762794506 0.007898559366308637
0.4740249135709799 0.003912857124218232
0.4143515873633534 0.0005015571259543546
0.1181993776664829 0.003091681047853293
0.579593323473923 0.004440256531389557
0.1113634026950619 0.00164847037851785
0.1639781067532003 0.004610758399831575
0.3119227786075685 0.001641510998054199
2.108727626912887 0.0005178877418552008
0.319601816386347 0.002675410667916542
0.02402449992935566 0.004486923940031367
0.5482129283917174 0.007533803354939023
0.7650197164873707 0.00333495681840197
0.7179865877298311 0.004491427256448119
0.100120359593289 0.007932060319477853
0.2298977382131555 0.006500643985098607
0.3347921515737457 0.00797817036243751
0.1737920562027047 0.0007645146789223444
0.05601910845838192 0.005416247694181339
1.076128786052396 0.004673543818021269
0.9455237249168845 0.0001110012927051731
0.1454828755289106 0.004495947462045079
0.4587119331111212 0.002011581218582923
0.3769090832565985 0.004367801264649693
0.29371559070009 0.007236244262462231
0.3844532038990517 0.0002157721243087281
0.3302790265296351 0.006509760728476507
0.5221606417136873 0.002019231400658829
0.779435625935095 0.002820967862140878
0.5145234874501373 0.00546714471037271
0.8023923901326918 0.00144761472474488
0.4974777834202431 0.002541634029941738
0.5107383964996266 0.001563548169285744
0.09169451888394591 0.005084351295998903
0.9952079950750869 0.003822820770767362
0.02090300467173765 0.005564493090295736
0.161472946285746 0.005350642853561117
0.161831379856795 0.003584770294459221
0.277527077682588 0.001762848095364156
0.5377681918099263 0.003083563910672326
0.2087287222213513 0.00585531218257547
0.07590079839090356 0.004225937287264525
2.070535108293091 0.003972846946868667
0.1235310217902281 0.004352380805270631
0.8144150447256288 0.003552415033916945
0.2449538192116457 0.003175730405513601
0.9683534241925618 0.001321710755557306
0.9635529187790617 0.0006071367920521714
0.09788755268707076 0.002824576769760375
0.1284510933948093 0.002948554495831605
1.492813115977025 0.002009585508273729
0.1973473440915409 0.002327050609886828
0.07207006722311593 0.008628818511519703
0.692173507242106 0.004392297774495102
0.04643885531059169 0.004354074091083466
0.2397994030311685 0.0003490419635186416
0.8251308236470533 0.003240545941868397
0.03141636364798245 0.0005578270602778374
1.260340659394762 0.005476357897326995
0.2351040852747661 0.001658202267037747
0.05883044747866239 0.004004843774988599
0.3257126447095546 0.002039536744396398
0.1839526093243407 0.003014986539172575
0.05724170132634055 0.01434694077385346
0.02108354735210004 0.006651707974399523
1.638664317710961 0.003468809330815969
0.3104513741483559 0.003862809466304387
0.7569190588235232 0.006088159863677311
1.234845690513397 0.003111590541904266
0.06126446626307732 0.008114865307140989
0.9415033907873475 0.00436309352438125
0.2817834210931867 0.0005601295679737816
0.004185238631631636 0.00043746116709888
0.3982309159650322 0.005643245846670707
1.749092456330152 0.0005647229537302403
0.393303993903791 0.0001963726916929163
0.06679344773512619 0.006994782452076512
0.3952103065429097 0.003095768636317432
0.6654043534219749 0.002491326946669688
0.5885078742587135 0.002210184748144285
0.02688588414313094 0.006622359587281447
0.3824491138522924 0.001622483182648199
3.373152432794542 0.002041039571457042
0.4298457734509918 0.002809811253786523
0.02207587648329119 0.005809693254253755
1.064544442857841 0.007181529800373113
0.4798948709987207 0.0033895042588565
0.2491876224100052 0.002554678839366616
0.04775448179964032 0.0008666734635046348
0.5824294125311714 0.006683012228974755
0.1099527537426624 0.005700715693523056
0.3678903465724523 0.002743762918056425
0.01645872300455365 0.004366791623165757
0.01131391222502979 0.005325416866044055
0.9223064223837413 0.002059777039345819
0.01429474480202715 0.005632286300850261
1.209463864658157 0.01252860406611872
0.9557224048517152 0.00538988416291313
0.151864289553569 0.006834547518406444
0.6034873921669568 0.005159409805230488
0.01077637969630944 0.004959931243231003
0.4775132397336154 0.0002778850566609124
0.4311105592980384 0.006713357413795154
0.005445059709655177 0.001695499441813975
0.171204675582094 0.002424967601906278
0.359275462694158 0.00277429185654928
0.3228636208410267 0.003402207393738893
0.08201813836044214 0.001476905854941888
1.516902091211162 0.001635622049986903
0.3173391768462928 0.002752510393833724
0.07122756420855665 0.004345413543687321
0.2075897785560048 0.006111827126141732
0.4328177667290704 0.006209486094637286
0.02931138776572247 0.002642000041961425
0.3647065489307151 0.005954096854460408
0.1422225001236885 0.001893994051237728
0.005970997995165907 0.006529407096463837
1.544833495010909 0.00862600200666722
0.4380225669133711 0.001646327245398352
1.107662660798651 0.004269479858352506
0.101243289365966 0.0006938361638472212
0.531157280150539 0.006350286012649324
1.23116843900966 0.003194651122464653
0.009956416893982878 0.002192920480083287
0.0573735100348098 0.003181281637633679
1.984347863021544 0.002729943021856892
0.03545150360320306 0.005486051110764109
0.3757858293468277 0.000643138038735887
0.4577348664437946 0.004415243406199362
0.3767683174213577 0.001475352335104949
0.01366074608726671 0.005889361793996391
0.01924310216314017 0.001796537974570396
0.02709117686045844 0.003195131859671534
0.0925609911602009 0.003155016648989215
0.420305960095741 0.003184976469532107
0.229977954850819 0.0002607289705321057
0.1261105501964324 0.006978539481342501
0.3027262688605907 0.001632460832502118
0.2073065821803582 0.006405016545718704
0.04167822989682774 0.004096944485148893
0.1068223160315103 0.004408485073925474
0.670110955957735 0.005203206563444713
0.7672981636108599 0.003859379890720042
1.093959640808518 0.001159021892975294
1.591407761000075 0.006440303781705894
2.428560200578255 0.006786387746329321
0.1381506770779684 0.006389641637997056
0.04446791263476696 0.001232860053135981
0.4746562604960606 0.008362665146479088
0.5985768228087126 0.0100131521353933
0.1482907819842431 0.0001140404919177144
0.05010473355358937 0.004895507139844102
0.162025284640148 0.0003547877368432599
1.869260073305475 0.002732893611641998
2.401994232805342 0.001964178523896287
0.3678990827167491 0.0006569786917044603
0.2634266280515528 0.003723201316311886
0.04930401089964054 0.0002214515202889061
0.3275937506735301 0.005514592056555393
0.4078519330424532 0.001603268375849426
1.106119319207893 0.001219896761442168
0.01788305819703641 0.003235941637784373
1.190894383322975 0.006421550578968001
0.01633043534241715 0.002589945707204472
0.3776062829586118 0.01491872663560367
0.5942212582677823 0.002586825268861689
0.7161213778306751 0.003169317944028365
0.1674916249177493 0.002979889317583041
0.00297977924194221 0.003605060433924457
0.1702175468756342 0.003327661316928648
2.992126821782152 0.002395713805689956
0.530396334341714 0.005567332976199454
0.9722828313711146 0.0001954809626427241
0.6222756461503166 0.001153538233670236
0.542361754474169 0.004661692285927421
0.3560123176714101 0.001963938457180533
0.1285439060334269 0.001286812403675182
0.2437088039593066 0.004405668004828119
0.05206109138620528 0.004075877371866224
0.1471185877933441 0.006454112043421498
0.3057659859299989 0.000301617456687401
1.172075957895442 0.002637077982517139
0.09604998027025842 0.007339849291231435
0.02054545503057987 0.002876460234254746
0.04684270811643969 0.003387348117478959
0.698351632064924 0.006478180083574976
0.2827640381533087 0.004034343399443246
0.8193745543650051 0.001485959595875793
1.553104102869658 0.001052059519028356
1.380730702565682 0.001701273015963783
0.65884360478394 0.0007677592912635348
0.5443180091521699 0.005014760295093887
0.8481399606907229 0.005174109888464263
2.108377914812898 0.003173941513944229
0.1100990441397251 0.005563186604796133
0.4174065522233923 0.003415770469675992
1.227709061550972 0.00275790211329747
0.5002139883997374 0.002291886769462063
0.1824875986836084 0.001173742641339464
0.030507020771982 0.001681633801467834
0.1201877779576686 0.003866441719270838
0.1334890518120661 0.004318951008315364
0.1164413589399145 0.001721396082557749
0.03773115879367694 0.003615235592650113
0.7254345809965763 7.916655906374459e-05
0.5724231051756191 0.00357280638347023
1.530186010604822 0.003270874018106244
0.06181348988038875 0.005357158369763304
0.02372760264039214 0.01273098643372382
0.3901373150670814 0.002630949471893265
0.8468534007334818 0.001717142170864942
0.2643158615225171 0.008100323732615034
0.04673420572224424 0.001928424872748045
0.2962210899778711 0.006656367684468245
0.2330145781656066 0.005754676359136978
0.1805752163631033 0.004125100391821464
0.3203654139848506 5.438453885149564e-06
0.4348895805671644 0.0002488048425337569
0.5990637650243693 0.002223550001810412
2.173725201668037 0.004550545536564123
0.260913836352165 0.001210259578544774
0.02891417910729461 0.002548117411551416
0.01025054456541757 0.003967012564611513
0.1152551250253695 0.001549013172435663
0.8568950652846949 0.006028282116800862
0.08921786515549578 0.002908967904705364
0.9684994936071534 0.0007569040038067425
0.2304901922230115 0.007469746131055064
0.2487323985158249 0.00541411343523741
0.1472237754504452 0.0004001719462191586
2.174069492360815 0.00171441716502929
0.1174530167008702 0.004267315139157415
0.1002035668309549 0.005056726018122801
0.2058436782097409 0.005605430895470254
0.7207926231707612 0.006288444547721911
0.1336816307005839 0.00159651055807534
0.4466285083381299 0.002177486248068032
0.1651980478314822 0.006098011251467461
1.385638163496073 0.000784044694066624
0.2062363640640902 0.002938503175732119
0.5700914159493961 0.006127995721461922
0.7509018092409752 0.006220821804596465
0.7228011328669846 0.002302940465853237
0.3074050129315261 0.003779684748482051
0.334831044488977 0.003026484905817327
1.535059779044714 0.005532072256511578
0.06872174079368341 0.0002317599674845289
1.001599132328551 0.002953791692820126
2.221877385668355 0.00219225373598107
0.02905914360951967 0.002699500647920764
0.6521534782446355 4.99737771855322e-05
2.332711925728481 0.003311873796624666
3.283629560249131 0.001894563395402854
0.4620696586322718 0.005155392753894089
0.461343952191257 0.004244898518049892
0.0001083329890324094 0.004157094792050509
0.003375558850912547 0.003843828999721023
0.4799853706579896 0.00109894443010203
0.6322043886578779 0.01960652951512911
0.03530841011537901 0.001742788214632161
0.1737002306485965 0.002981308714857024
0.1831250299633176 0.005793125241471926
0.8129231920510573 0.007694749774100185
0.1914166164837567 0.005202159085943932
0.008595061706277777 0.001907935956500331
0.7751929834378195 0.004345864986543642
0.6370008132322486 0.003239925373923145
0.4935573333684569 0.00323430013184501
0.5431440324282516 0.005986454979709014
1.588799283889929 0.002817025003461958
0.004313629448387956 0.002054013434934618
1.760578462324258 0.002902211145221568
1.583251297925206 4.354104489155662e-05
0.2632245469166993 0.001953717860426474
0.573142962917721 0.006581805465815368
0.1411069806004725 0.004614929775143989
0.8182907531632675 0.001443893085082478
0.1005896232111184 0.002632299009049327
0.06125916268372655 0.001786380767846025
0.007085530433873058 0.003125654509899955
0.3617457079308934 0.006583744624257267
0.1253550111215751 0.008164208411188251
0.07119066013558145 0.01879708254811644
0.1504242646055093 0.004496346015412845
0.938734038436924 0.000456378411251609
0.3288440695052167 0.01056344007993035
0.5772955477206726 0.005311881908117728
0.01440258424880439 0.004093701193254758
0.2494783321897285 0.0009206853449002263
0.0004053334326147935 0.004279627304286154
1.630842083289735 0.007530649237187654
0.3828446724787879 0.003121698146790052
0.00490763033555369 0.003855686883481869
0.06880262037876622 0.001299309146421846
0.004329319203963291 0.008228075660409255
0.1235014101388588 0.006161412583558717
0.5915744480351954 0.005622539000266359
0.06179747598772209 0.005638036089295878
0.250735604632695 0.003562873488288998
1.060466211320404 0.004430652071276998
0.08477953534184569 0.0009146987213165074
2.013950675091706 0.007717844911246833
0.4675543257818859 0.002952801273182632
1.350373898297965 0.00421420084973197
0.1128413334738409 0.003101777556636321
1.015915923800557 0.005020031384786528
0.361922493909217 0.003961228213253844
1.30255969965333 0.004898131962236112
0.106917559477332 0.001781386161851278
0.06397901496022573 0.004074834946779379
0.04259188926766588 0.001261618031342359
0.2831004766316905 0.005516867048851689
0.3341812381907878 0.00632128769946989
0.1129718162874736 0.01003553580623271
0.3997026592345699 0.001342489371634792
0.04220119225557176 0.005844202848528968
0.4356487731894412 0.009461756649849605
2.427132314992975 0.002098421668128133
0.09237580784790883 0.0001139294916366647
0.03388484102493475 0.003804596526753297
1.289720500149769 0.00739706282563133
0.05300104767131852 0.003527719415456361
0.04075662983020012 0.005348406953743808
0.01476577627963884 0.004061656493824707
0.1377893707347711 0.0006769607016483623
0.3309811910006688 0.003948777225013545
1.970354251079543 0.005007924385341423
1.553332819729109 0.002825591877385478
0.2980394515927771 0.005700125329792036
0.7876108725201628 0.008380484041514341
0.03385987000549686 0.001130703838150345
0.5825016737998127 0.002189630770030258
0.005400760060455423 0.004560930938516581
0.4078936987298349 0.004122404143085848
0.01996306305985978 0.003080264218527187
0.8417434020300576 0.00717048209443342
0.03650171546905964 0.006271190375427536
0.2075065713183399 0.0008018950543659553
0.01244313266156752 0.0004210231826960742
0.9168109270929539 0.01093507865026807
0.9435163201330299 0.001291824462287058
1.128668694880075 0.004160809880292251
0.03948598061100097 0.00183509959316293
0.0296843030253628 0.004425860367368293
0.6938477882846749 0.001577157586436675
1.728985599930977 0.003214207212747884
0.5534779536364999 0.0004584595844258139
0.7863800001460907 0.002645267938041553
0.330134062027409 0.003061810749055262
0.259830801252464 0.001723153842925518
0.1147599033035903 0.002371555867120555
0.1261254738499674 0.0005030387080441417
0.9328446345515637 0.005803314849993445
1.194295627718051 0.004306293860194584
0.01175069141934151 0.005105102130261722
2.1320406148568 0.003970213059004442
0.06055123799516358 0.002071165815487299
0.1424903308808499 0.005271230668460352
0.09732493131105779 0.003078747634649112
1.256023766786591 0.001321143006583446
0.2027271623943803 0.00252072399529616
0.2257336476483791 0.003969001720346392
0.7250704018812308 0.006838296668058048
0.5684417817891705 0.001655372440872549
0.141566845126585 0.002475722408381878
1.03798389649213 0.0004826203783613315
0.1384232516216772 0.007536097249408822
0.1218903447567722 0.004514476232153411
0.119393124985107 0.002885162938690523
0.4211852493554241 0.001819986663478409
1.473741120498459 0.001694860178281159
0.1289852080318161 0.007198990098406047
0.5416730699339878 0.006117407114136174
0.04880712447269933 0.003241616635205975
0.1446236956742611 0.01168748415527794
1.041178757930759 0.002261567043732132
1.542506991536183 0.00529682674788059
0.6975960929900664 0.007434747860349785
0.5729388782673768 0.003041971237896884
0.02772186083812513 0.002868140849884668
1.119563450894407 0.002615810001300986
0.04190296907177039 0.009536265152699118
0.2901738014522446 0.00106702905696035
0.4417116483160239 0.00138274279552446
0.01293857536581648 0.00219910865663674
0.5350797190445798 0.009392303884711326
0.1315959981213196 0.002430611381893898
0.01139921145957077 0.004378219686081206
0.06469013655803013 0.002573656570120793
0.02942951023410638 0.002142676856995355
1.302065803826389 0.006960531681838047
0.4017017698390752 4.968586543175559e-05
0.2869365113788254 0.003846371324179446
0.005024309081246625 0.002673505373455485
0.5216554757806319 9.812026489452435e-05
0.1503235997524848 0.002437204231209019
0.5231452364583273 0.00251695551123029
0.07734435905852949 0.005659177538258472
0.3992819086061625 0.001838377473919318
0.00833882519232829 0.0003430438728907078
0.7108290685871047 0.003286557057149224
0.4676602942142628 0.004448553567664461
0.06638981591174953 0.002815920127756081
0.01677306323563862 0.003002550357628805
0.5009643417230975 0.006978820743242162
1.131422254320309 0.005298536082677853
0.0605026218511226 0.00883377369159793
0.005015145645240402 0.004151492319689206
0.8132109112307745 0.006627379514671859
0.1451971451914492 0.01084625955160441
2.272922569049316 0.005636154404829756
0.126186347184638 0.001709283229513448
0.07390996729251571 0.003558443125228104
0.7178218379596689 0.00461135404579105
2.55485433563236 0.002570616682561901
0.06382366428177434 0.003729197576081588
0.0152535877519562 0.008097015644019013
0.3892034431365909 0.004030419024326084
0.02536198900998745 0.0001619932234728803
0.5809829790913957 0.0003954061190703026
0.02596450505897674 0.0008274313487692422
1.26283289972417 0.00192884483243533
0.07280648397745326 0.004268144949344561
0.03850260860658394 0.002885158437405989
0.2973068946951014 0.003349896640806641
0.5054096251480259 0.004297476565853517
0.01689140668649902 0.0006436451388064988
0.3450899348110557 0.008038563413861256
0.2236150886806517 0.003567284424877169
0.3595131220071489 0.004051995383856775
0.3194692269026048 0.001073649603234731
1.265559823439794 0.007743685572760243
0.4242627544277003 0.004856138554533108
1.132571245351552 0.004413676686322321
0.267041798153636 0.003431042911557318
0.9226657398846776 0.004232364624287582
0.2114002824909026 0.0001680546355606174
0.3628237782615732 0.001329467248197645
0.1298815129419177 0.007632488703833033
0.02100587934949212 0.003976364605190824
0.04061033943313849 0.002253479587012046
0.7149417733903096 0.003502455283307244
2.097026045179842 0.003342951829254844
0.005852109424744288 0.00162574114607676
1.630780988972592 0.005045615603693219
0.06931186715095493 0.002460923482488685
0.2863312403855427 1.093611811203601e-05
0.7358288157466896 0.002721925036530027
0.4007700045786968 0.001959530395752509
0.3225996646137598 0.001214929884996376
0.02590881747580526 0.000110057395015648
1.560656282035754 0.008207456444492792
0.2692439916507405 0.01491738798012868
0.08855435794398632 0.00193813359619367
0.2606402600507098 0.002952788126773315
0.1798795635384018 0.007464602762506397
0.02410339067218225 0.003765819618415884
0.2897376852053503 0.006180566836565861
0.1724588689436777 0.003473457039133424
0.2690702994270385 0.005101600909608175
0.05539991556930647 0.001911431250162184
0.01654434637618644 0.004989006478249573
0.816612612264041 0.004324433307368402
0.6954009562588616 0.00454369799784124
0.1551402515597469 0.004206594692411685
0.386802365413874 0.004603014553675354
3.232992089530681 0.00349959748197171
0.01505636823150716 0.006353303052637559
0.6364325641397969 0.01371611157012796
1.058271310244907 0.001122029063951353
0.1306573824042779 0.003459810026130276
0.4521420210370761 0.01647582996545961
1.524908831324027 0.001462592059957292
0.3965397370999 0.003570653336647946
0.3813537037341089 0.005564715865074635
0.09279766338868101 0.001179784313475013
0.6406576311938592 0.01218930508618663
0.4977523614794423 0.002227054145911975
0.8539152197922084 0.003465968213749933
0.2694316057702359 0.002694167667940431
0.1020465606549716 0.003854367088525584
0.04008052661773435 0.00210362965268137
0.6233395736027293 0.0061736375111486
0.02751624398370581 0.001662876498972686
1.240918627679115 0.005587261417623904
0.2779935716828873 0.001055387885908214
0.2996738379623726 0.0006361526143466536
0.006562568075128883 0.008791161975127261
0.3904736503908411 0.001151362416547626
0.01445628298971998 0.00196488769332422
0.4714855008202229 0.0009441013716758699
0.2252588741419624 0.00398572837245578
3.032589493346085 0.007161550315478843
1.892657373399425 0.003941886230085276
0.1351887311657863 0.00166398998183295
0.052520071982428 0.001167780439888354
0.08369462922774246 0.006403777517500439
0.003847474258415712 0.003116344336745297
0.05290966408215545 0.002893342272293947
0.5837538783191374 0.003866860395659044
0.03564066460000836 0.01141990579752458
0.1446505377081012 0.002279203084834235
0.9561624841098844 0.002880537719577816
1.804274770414191 0.001704523323822356
0.5263101474352533 0.002528773898852528
0.5218630961505399 0.007282284601862333
0.8065233186532915 0.001927487638173776
2.319315850393172 0.002025497997130245
0.1778983525142003 0.005467455949787473
0.2926810685898094 0.007821625298132382
0.1171587712015791 0.001950011777185204
0.02156651188324839 0.001700084531448995
0.02648955941459568 0.003832425044848051
1.051468467971188 0.0008878213893530073
0.08133519936455066 0.003585388395406273
0.2494812049618755 0.002154854114295292
0.09071170667232485 0.005539980144676901
0.3604423533057101 0.003507847099329521
0.02177124480777607 0.006161466872529446
0.01934110055325455 0.005365029212689208
0.002865870113777778 0.006047665395978965
0.2402414858048295 0.002008646172994557
2.200159670196333 0.001262740299790461
0.4562623423989829 0.006066235034200183
1.043334545108549 0.004613158845784842
0.07417713510225565 0.001138713370845319
0.08793528288276352 0.00249498741532017
0.03400870903761565 0.003146748734032058
0.06043092037528476 0.00613284401237141
0.1238870245540775 0.003107419199053723
0.1343340887884501 0.004817358909169135
0.02107858258307711 0.002854950369506204
0.4245975428741517 0.003719816920176183
0.05090502891582607 0.004677784987985691
0.446093833908322 0.003217582461502689
0.6735234704589325 0.001518243116605769
0.2537638452867513 0.005154843222986181
1.581999771026538 0.007614173501314846
0.1345939641765845 0.00601135443359084
0.003047620861123461 0.005979726098218159
0.3682094452633243 0.008633816134595337
0.4302018793694581 0.004462373396677673
0.1933871171946359 0.005521698765189957
1.49422111313975 0.002679019203372288
0.3398560680949521 0.00735802564565113
0.4158263065596576 0.003296906238853323
0.392254444985352 0.004490527094253287
0.3176544010072676 0.0001338124498444748
0.9614711460564481 0.006222751194819332
0.2187498354025811 0.003584654483102439
0.1412779032066504 0.004456112467175297
0.3972705261377912 0.0002356269040919087
0.1152968907127477 0.003111339935758734
0.01709591862855503 1.605709550063029e-05
0.3879062760206474 0.002638880464637161
0.3666516366572095 0.003216027769604957
0.2238634729801955 0.001105536764288678
1.252189278916767 0.002464925812136067
0.8021840036607399 0.007203868042903784
0.7614400214088008 0.002972092782867755
0.061484667960709 0.003568987291867912
0.6474827926973432 0.00420382123230476
0.3193239235900556 0.005779560890225361
0.1823810851316681 0.007448795537421341
0.2194164216954828 0.002952573517598536
0.01985721245533892 0.001407576296015703
0.01243451434512429 0.002126715847841957
0.09758492452704676 0.004295345985676592
0.2367131618145963 0.003469217370691543
1.035453868159859 0.00421236299300776
0.728093442110553 0.004948340384302558
0.2259272282946421 7.379536535618391e-05
0.02065341230521055 0.004053319643507061
0.06114690358749243 0.001248926963628105
0.2155795030184575 0.004999916090060928
0.343861714226656 0.007861574506445574
0.4698981837173525 0.005492544662715648
1.324888534817552 0.005588646865908408
0.2598795352243567 0.001470941916648732
0.02137413930396933 0.00115331624477428
0.002082811384426409 0.00458754243242971
7.774366973184945 0.003264296348188267
0.6607347727870472 0.002873014152533523
0.1005771303647811 0.003716512108966363
0.5560314061109025 0.009719898152137764
0.8117924247372079 0.005551182880908874
0.483203980375829 0.004859280771411416
0.210581763411267 0.001527279788649697
0.004042704936608691 0.006461364609340743
0.04234979563198189 0.009276647440990092
0.03634194514115104 0.001047728207772532
0.006277397530463806 0.002280451348439405
0.05064780531736753 0.005492566034260551
0.09489147231944349 0.004732443154279819
0.4495902185946054 0.005777936546095599
1.354010164889595 0.003233811699878505
0.03803987130832383 0.00480603037764502
0.2702748748868366 0.00622173588127298
0.8572764810329269 3.798748087589175e-05
0.007414676490644466 0.005790954332630261
0.0157397491923442 0.005604695501272303
0.04089452289329227 0.003632277062101811
1.6043932509007 0.00309366595894625
0.5260248590627347 0.004267077068273632
0.2799090477580178 0.00508635709534181
0.3237896552303505 0.001441926862819897
0.2164794614759737 0.002578873236403013
0.05128158304965599 0.003404580335885176
0.8195446077145225 0.001934808242672666
0.8065637584458396 0.0009681711816270392
0.3231893490060838 0.002922690135769133
0.3089195236461877 0.006162023491441116
0.4714541213090713 0.004087416368421464
0.9383340601609638 0.0007237407073116609
0.3710357079371432 0.004436341097699726
0.2604873401794696 0.008739538585650427
0.4464940331667496 0.0007436276785343357
0.016971726478782 0.004857892594606732
0.4808994573205372 0.001390012952782094
0.7833018174531611 0.002881059456435089
0.62180617622325 0.01326377093617167
0.7486936492170994 0.007547569434598637
0.3345544775875191 0.01201308419715451
1.225804089479928 0.002587458849922166
0.00208303236689984 0.00133532388320634
0.04340520792256973 0.000646546765232746
0.03891783467316958 0.002188518346234951
1.965160396864263 0.001882428860438317
0.1167055361496533 0.006380715291581482
0.02185865071242719 0.002984207241250843
1.608665726031816 0.003815656943272803
0.1934389449211463 0.006755137762991098
2.704466762209733 0.00173831304975776
0.1668031466868004 0.0005631611200805884
0.6375039903230493 0.003815897002034478
0.2130316929337314 0.005556690830324426
0.1988147855394748 0.002232111707770075
0.2722563215667445 0.008566554364674447
0.07401105943725089 0.002795216434577286
0.4724183709929663 0.003342283745649547
1.037533210075266 0.004153093654688056
2.046291563155784 0.002956837036543741
0.6034984412906033 0.002298504955639008
0.4880989631331191 0.002351800423784796
0.02343226690197335 0.003482003136132425
0.01524575021078541 0.01004136212396332
0.09462342057981159 0.006510524752761021
0.5228309993818571 0.004331082410863261
0.02208714658940964 0.004362151708058586
0.4022290340194227 0.005575205981686851
2.56461567658008 0.004421714843562049
0.5098857282913081 0.003230436701053661
0.03036083352954085 0.0005339275481947839
1.195300773832667 0.008107891532622735
0.2643437053141026 0.0009840506589108254
0.3868904195927094 0.004089577135094979
0.8149688268027253 0.003755828279497787
0.7906619775235411 0.003449035623317421
0.4344717027109023 0.001657721205289811
0.03343702738021291 0.002779571204702316
0.06011877529569003 0.004145771969876833
0.01277836307296231 0.0009178671128417561
0.7535617752673162 0.00469840367526461
0.009927807000359907 0.005051260036899649
1.418318274329281 0.0179540881688558
2.00982326761744 0.002491465565612243
1.330545803951738 0.002908574098272293
0.01068543807209211 0.005031976841546579
0.2728773854702218 0.01007728271430607
0.8295388641886788 0.003290620106888299
0.5298111727534636 0.004068270508113907
0.009020231984144178 0.003634941825167206
1.231848726215881 0.006154938279009576
0.01147478746530377 0.005329133964173512
0.2896085282865576 0.0006605380139167282
0.3218169446947348 0.005406897900024468
0.4187202930248035 0.000943466791627287
0.07672042238290148 0.003027548914426164
0.4925803698557517 0.00153987971585886
1.978958203662043 0.003340123906004083
0.8429371493486835 0.001586227378763741
1.115508525671244 0.005961434497746293
1.057563164573868 0.005192352891852397
0.1901549243913275 0.006770885469193007
0.03296953162216888 0.001180152081496493
0.3244638727551756 0.003566220871470288
0.9737553407426953 0.003437116041190182
0.2950128756438887 0.002916530144412934
1.092837167674021 0.009689924209987492
0.3908437960329544 0.002782000679665014
1.003884871873646 0.007096558857604705
0.9859667290407264 0.00460977042872795
0.9302666530226704 0.001090667239473862
0.1123152773604791 0.003964061212192785
1.518977116631728 0.003880224518825285
0.7864602167837541 0.003736193910205345
0.09594909443475903 0.00161529016226124
0.2001372478119532 0.003747989326835089
1.797947821232483 0.002144587495377456
0.05645665375473152 0.001985173238688522
1.950496103117001 0.01259653659724918
0.5652704623205288 0.004043211790964988
0.06394353993670694 0.005410558944295906
0.0009445306664997094 0.005753282991122974
0.1437324733610414 0.01160437062552549
0.3058062047400685 0.004731446471511608
0.04894634343062836 0.001337892183725025
1.317824609088714 0.0008270591033262693
0.05066924061723889 0.002963493440695074
0.0699838748510582 0.003545977477067429
0.2359982835147526 0.00169680918562623
0.1779426521633983 0.000934016638635554
0.005846702690775137 0.004858709850608591
0.4520865544363774 0.01543178515645619
0.008558923735340779 0.005109273369831273
0.1486066837658739 0.006842456545640739
0.4219406706024252 0.0007562964485990299
0.3926718808766708 0.01105440261080128
0.01770285432700121 0.00396031388788542
0.4726788061739058 0.007166064999934116
0.4220284006441693 0.00681179874520054
0.3010916615085221 0.001821042985855707
0.07584521396235545 0.001674549494048412
0.4226680417486083 0.002623062812258923
2.475848239954904 0.005727914752393067
0.2742911281772403 0.003289079140018532
1.036477355819729 0.0006808255893140942
0.454613047049087 0.01101906538388582
1.057678517424726 0.002697599511890796
0.02953624476851759 0.001660581881019188
3.298197387810358 0.001996116465175091
0.07364688032190594 0.005950219719400483
0.1375193301528825 0.002370611134079568
0.2532298338043604 0.0003583557959014384
0.180403071016709 0.003835666461217308
0.009612789148617651 0.001155599173173227
0.1763868323995395 0.004789872267934418
0.08471522944222856 0.002363457415516943
0.291102472958004 0.001382377815897744
0.006108787903638708 0.00839497590662211
2.749440776284754 0.004652979800395751
2.611853773917852 0.004100838235624644
0.6053278373559201 0.0004548593087600011
5.035639375609238 0.003223201841396787
0.3124803173867021 0.0004963712997451208
0.01462699928665506 0.002726428905388195
0.03883617431281304 0.001187400282411251
0.6635646743350511 0.0006423509911626182
1.322973839517688 0.006006250977865508
0.06131175651227869 0.002913774908065549
0.1840194491857753 0.00534211763069458
0.1484181857164897 0.003171672775552434
0.09120902039097659 0.006371703243916328
0.4496210529861926 0.0008613116884913333
1.012707376121849 0.0186200443184052
0.00197818352012389 0.000677178142285377
0.05220705764617525 0.002939801266675218
1.496240112166817 0.006815931728984806
0.2458725611793593 0.00415302797259958
0.005643177833230261 0.006841519295992147
0.4850639898502612 0.001769033121716761
0.03410549936074642 0.004355050403877907
0.07498271937060806 0.002735196115027272
0.1641196533637172 0.003485309095567653
0.05168907472968264 0.005811761188899249
1.15474197489303 0.0003850237035074347
0.250075205849039 0.005227841490570486
0.09884551170710786 0.003627718945245024
0.8901965641584728 0.001563747631134219
0.5942752958190238 0.003219027519489135
0.1369813409859819 0.003267054817104549
1.015844443307187 0.001791690871058909
0.2000997986194081 0.005194159382512934
1.27937741550552 0.004065824162828134
0.3894661912968732 0.005468148937611383
0.5961264659945358 0.00128519937708157
0.6990325822185625 0.002964056908054934
0.2624261372421022 0.006201965636196275
0.05781724284039955 0.001370841742172619
2.346715364053883 0.005030437545995867
1.185279881633906 0.0008654693129278378
0.3440650181017301 0.006486985988439774
0.01628768257052547 0.002932073438930627
0.2282423585086353 0.004485698112483163
0.04120875996976143 0.007378517785979049
0.2308077440365739 0.00596434278504017
0.6869460636909469 0.004658943687324079
0.195045487499158 0.002394433287527014
0.113987790543267 0.001863388403463586
1.093261778159089 0.003404174228284351
0.08091710052581685 0.00192387896296163
0.6078997492034312 0.001800887559875414
0.1106794619414249 0.00794727666051759
0.364203150857438 0.005858610275488793
0.1647759713082365 0.003783062957377825
0.8323738483335611 0.01418743384696238
2.167594484922271 0.005307428140395154
0.2605518670615487 0.00148138012948103
0.9715861767886725 0.009481937533038368
0.263617453753522 0.002823661379886159
1.63994800489606 0.01123352091672453
0.2846397373833201 0.003922119451823407
0.1139747525773651 7.211977361235868e-05
0.1112031904022064 0.002427595709494826
0.02433906114291615 0.002014781362220746
0.01064401119504036 0.002207197337313041
0.860171130445494 0.005906692364973549
0.1348582592141776 0.003582853188883356
0.2322563873010717 0.005045746282183542
1.365855488384649 0.002476589007221786
0.004439486303324424 0.002523869420411795
0.6289653453979112 0.004740397303587269
0.03579314250631142 0.001905546146482957
0.2045360217629513 0.005007653892619172
0.4121186626292793 0.003536341215704834
0.05611491169700381 0.007910460260161177
0.2255010709322649 0.003020309907956752
1.444794184407863 0.003103206764293833
0.4811772322889773 0.003224713718747918
0.06444870586976484 0.005029325966072388
0.814590504809115 0.007890270610868451
0.09646376261415372 0.00127215164514622
0.2698484965419869 0.004067437932776011
0.1685652609257344 0.009157285274614754
0.1752142993983124 0.004903506711804158
0.4040691550712921 0.001682943946744821
0.0864719369471959 0.0183564765013953
0.1548983789065325 0.001944614583615279
0.06996155562129183 0.00149812613103447
0.0368040194919923 0.002158193670679087
0.1946231899934392 0.0037747630911495
0.01447285667518759 0.0008386573912241338
2.282536529360841 0.002699340960491915
0.3421061116340574 0.002869237667166796
0.2175413854128953 0.004386024794714181
1.568090471234568 0.004968924278145519
0.3354878043984469 0.00314944121969081
0.1424306656131666 0.001176965645125261
0.1734799111231106 0.001660909044712022
0.1149332567169654 0.01050891063968233
1.027488451769433 0.004908167618419438
0.0327377210080922 0.004563188608319945
0.456759670790872 0.003677390938726989
1.570785573474096 0.00445459312051935
0.1488715239230332 0.0006164418121232258
2.057491396847485 0.006114672517910385
0.04441742547632255 0.005602653771850566
0.1477623097369125 0.002816434672118205
0.05164951886703978 0.002083221985297072
0.5635974040181762 0.003087427997775362
1.502877099758009 0.004767981716263765
0.47011607243564 0.000152852637962814
0.6314070838956374 0.00342174489812303
0.5857752049987851 0.0001146698924604238
2.727999848696659 0.00250247548168933
0.01779400226045643 0.005668669260478254
0.5518024645269437 0.00386150444375575
0.8350773479070654 0.003788575860252589
0.4712037481672702 0.003777407404769955
0.1420336632639779 0.002683433477736402
0.2058357228407154 0.003238019418290486
1.122110273894622 0.001627240808150523
0.05721462363678979 0.006639355346751774
0.8251885000724833 0.001443543176060336
0.9667286578971552 0.004122239603087568
0.4573777587675822 0.002509721665658676
0.1337187557560322 0.00315882709732447
3.023777257446249 0.001754374679217033
0.2532509449671396 0.003510949847309571
0.1009024165648951 0.003286644676658969
1.020469930602155 0.0003393116729675877
1.019801355467004 0.004714002875103404
1.523705257621976 0.002989784187272166
1.340500725545724 0.002212426930236126
0.539873491829279 0.00458492226529259
0.6411456783218864 0.001341549736295023
0.1193118034350771 0.001375805988179885
0.1789439237481266 0.001630376632059792
0.1113535616384005 0.01089331365084735
0.008425789132033512 0.003804392427369343
0.05157924644065642 0.004600960479089854
2.541581686344816 0.003182301556968493
0.05721054279765977 0.003587712578951338
0.004868074472903758 0.0026971603530356
0.428501095103372 0.004847321650115883
0.01915581408634297 0.001224655869675822
0.113338986002819 0.004239498400400706
0.3467658658855604 0.002068950908914427
0.04859377323172825 0.002369990748872649
2.430517545495385 0.007297350966824527
0.0591342983789049 0.004264490554296316
0.1666852598741254 0.0008880550066268864
0.8101119708586292 0.005878579532605419
0.6807805348690834 0.0006304811008065082
0.9932820149958799 0.004852566697133212
0.1082071100345795 0.004288432374412406
0.4234968291766162 0.002259537269052686
1.209394373007047 0.001323323914779518
0.02942298391453791 0.003895410378266151
0.003396007066273728 0.008033676379445416
0.02883396246963065 0.00106871361509995
0.107086611069103 0.007389380730412063
1.641965353891195 0.005511835905496641
0.5139037494414974 0.01069055630322599
0.1067946932223983 0.0006418211555743372
2.099621263341613 0.004127671618820587
0.1450643347252327 0.004375731036459827
0.4818227220923286 0.003162868956341209
0.01447010173089383 0.00370143088107116
0.5145085784698327 0.004334062458710499
1.332501719819416 0.006099942291487224
0.7162194940486399 0.01036283005322632
0.01944375424853623 0.005423524800505861
0.04241068363988432 0.005812425312001074
0.8682809662185857 0.007250313988743711
0.4360530532870026 0.001608266169738063
0.05100911166056544 0.003947532254603852
0.1570891991429027 0.007059766889150736
0.1366594873508145 0.004207257518839456
0.1011717941993649 0.00385245441395039
1.225522881946536 0.003454708918203706
0.4618269020491682 0.001509097815347204
0.7841083003246434 0.0004978183147216816
0.03562298600217585 0.003234895623219925
2.291066010849976 0.0003489292809530993
0.4158713869841295 0.001616353157115554
1.049495654280953 0.002799529937661092
0.2578520210354668 5.882629392023096e-05
0.2163297385139633 0.003997539167084299
0.7211531487386849 0.002643252789732734
0.8642935584775079 0.001158126156346569
2.965917534393745 0.003321532585689944
0.09470054346285475 0.002614314923366344
0.3148373164426943 0.004220342851319882
1.671637436630003 0.0103982595678664
0.07452705351148117 0.004709680656703885
0.4348813010610466 0.002732921616536505
0.01060389553959077 0.003277105155883889
0.1308950417172693 0.002493927150201258
0.6224130972484617 0.001462888019135454
0.282889659352541 0.003747397828244472
0.4458274468738568 0.004645470254115522
1.402084459904835 0.00222081574716191
0.6671416144693211 0.004218715970612461
0.636183958857779 0.01087844232406351
0.1957205889538783 0.003005990736590205
0.5882868917858098 0.001926528970704489
0.5412756256198484 0.002634176393976393
0.2806199483733491 0.001809125370806934
2.234455708026033 0.0001919591589042932
0.1002518441646663 0.00651597832702122
0.6923073194660651 0.001680305881462781
0.3621350790481508 0.0007994413338385005
0.02683849073931038 0.004852927063639468
0.09590391085566893 0.003281015832235212
0.1535381286311939 0.001309943141553554
0.3819439479192369 0.008154616888705628
0.01545512376724357 0.003468068407053723
0.3581735262564075 0.001827508861682947
0.006790401004692485 0.006248621291795449
0.06400983467857803 0.004235270917624412
0.9099059909167523 0.009574164094736447
1.174045353693964 0.005461877975306629
0.5404566645752718 0.003168376567233442
0.05369348891354437 0.006428502502948065
0.1800651888156393 0.002002637117020595
0.01285891852095314 0.004090786627654707
0.9238781675588819 0.003590349859592828
0.8892522028971361 0.004744713538188467
0.4637698977787951 0.006626712530440226
0.09170568583544469 0.0007988899556414883
1.577884959553216 0.0001526484163849444
0.1483452615004315 0.004853107330631506
1.152100247257317 0.002778013688308237
0.5281566769788381 0.0006013919397158414
0.04610153290232102 0.006868980230035213
0.1591460008460722 0.003298445074880797
0.1856732820129871 0.001125689187999361
0.09420124090194761 0.00590152809816794
0.1610895416952576 0.0162540697860476
1.387084935746175 0.00170190473633783
0.0670908901436548 0.004859556111287989
0.6613855661697512 0.004020977197977458
0.166003853082306 0.00974753156972036
0.3651423263672804 0.001427595597461941
0.1176363143255235 0.00645191689825078
0.01013398364757888 0.003043306493348623
0.0190047652294955 0.001363406305427092
0.1206076446561854 0.0003175251381186682
0.2977703980953992 0.004218279209570252
0.01786748626931532 0.001699731201011205
0.004991382692784028 0.001947102119227777
1.419479861361481 0.006351600198764374
0.1346402526680397 0.006394195365442378
0.2848526466593431 0.002776826510807967
0.05947593728201567 0.003619920086597875
1.003221040525044 0.0008816505780536593
0.1276493689831146 0.002145560228435829
0.6353820134636109 0.0008007914118428318
0.0736456722549225 0.005183900622188168
0.06216607475252264 0.006625663754939388
1.788213985266026 0.006549087909596221
0.02675518034702594 0.006360621171041546
0.04473674514966809 0.003629416882668375
0.6000872380110084 0.0002546903269762089
1.222857067221279 0.004125119243199965
0.06580587706371704 0.004484550424671736
0.1855332969530237 0.008953675194411943
0.1218243741519933 0.00766398605541205
0.2435343456335672 0.002834729847458023
0.5818241415378861 0.003867729493897121
0.03603843305123524 0.001815444020547522
0.01816613674482609 0.001794425758163776
0.897743115608136 0.004269568545240162
0.8157389507207939 0.001714803181417791
0.04461586773698929 0.0009998234288243787
0.006411858028608605 0.003158662251754337
0.1242167304036481 0.003675676223937649
0.02634226725978817 0.002754698282367293
0.1690956188607025 0.0006809320314618574
0.4024365365614779 0.0002963586577762265
0.8116972991192392 0.005504676205809887
0.156685802975235 0.005138676176152808
0.3948251340926408 0.000674777909541141
0.2579225144443237 0.002497092143520948
0.6766366715371955 0.003974819343610885
0.1726639406785311 0.003137986171152264
0.1785088092589788 0.002010616894093545
1.182491524790812 0.002451295796310933
0.08082748479643657 0.004257938388702546
0.09014289778707076 0.005861199591292767
0.03829962886860367 0.001898401128203044
0.01964760324317211 0.007220337137156307
1.828739180196558 0.001649036684374651
1.015011560366818 0.01038252363759774
0.05734655017311457 0.007170200863701143
0.05754842499872962 0.01272469586283153
0.9604949633190172 0.003823951526003751
0.3567120660084797 0.004616237351987608
0.1541022968845169 0.004048574227209865
0.05266481550217786 0.004798225747267324
0.02263650901704585 0.00399060366972412
0.1177915618493565 0.001268714094213954
1.121203140843351 0.001652615006482561
0.05550819698102929 0.002898393952450529
0.01955093074789446 0.004034231954358748
3.412704538742257 0.001469412476815941
0.004301593240232758 0.004287619847591583
1.236292801573822 0.005259491766407631
0.1255467207534341 0.005811561105565155
0.2569488656687116 0.001057775670744721
0.1264887690354237 0.001572667864199994
0.376855281361062 0.004109921414425969
0.4157023353923575 0.003542150022163941
0.2257649240049122 0.004529031221936874
0.4272804910776714 0.006762363811345804
1.916693636977148 0.002222026333131591
0.04007500205591209 0.005905103162568075
0.2908354229761188 0.002212523327656502
2.483593115837375 0.001803639149837595
3.766379694202936 0.004604309024589437
0.02181720916213991 0.005752085665956319
0.196823954441087 0.004740130201155085
0.01730375998093745 0.0007746808265272132
0.8250382319909053 0.003335261059044167
0.1178950848012933 0.002360325926501621
0.3927977230583674 0.002313183410630439
0.05024318640948167 0.001055097356820447
0.005908238972861189 0.003454163290914179
0.7912350882304018 0.002829400441793987
1.501130233309706 0.002914022321544906
1.077557113602627 0.001789874178105455
0.967525844831536 0.002909545107421113
2.849232822173854 0.006532104565466597
1.627103280830674 0.002775478249609018
0.7930043917363234 0.003488565965155354
0.674127636539849 0.002184378240273967
2.191495831363671 0.004614822699801855
1.356359208576561 0.004634838020066105
0.1779395584087802 0.002744557381760519
0.1852402741939507 0.001919808668855622
0.3946319954113219 0.001341489062115748
0.01457131170348357 0.00537201017125331
0.4015041083536821 0.005688831524490865
0.4333949729482962 0.002196835675473285
1.104157539968076 0.007839187375158135
0.0543800814568563 0.003253567194519922
0.2636990994406431 0.001740125166901445
0.01008038806128199 0.003160905559166024
0.09610036427408025 0.0009765101219753337
0.9410605419116503 0.002628252241176029
0.01797940655522257 0.005693769924403694
0.4974750284759472 0.005292713146657127
1.213659334734093 0.006374553240854256
0.02925901491964296 0.002107133690453442
0.6690423878733867 0.007163084443662053
0.2262720787802247 0.002323604894881768
0.275181790697659 0.005914519020175413
0.9504871090861582 0.005809128222518694
0.009213252837608474 0.002609050151126263
0.7046876415280178 0.004184958672084666
2.350407539211154 0.005161919020985735
0.01578858631885669 0.003920221748810754
0.1094253864076969 0.007116348120993953
0.09118262032208213 0.00107884982682748
2.02518817895843 0.006238196975173605
0.3688607984388265 0.001630687257291831
0.2567042380712058 0.001387403743676368
0.5613028251741641 0.0008009447873189627
1.393485251108881 0.005605357812519344
0.03259518731306926 0.001242272937738836
0.1480250578971943 0.001253620539471557
0.4376371734806284 0.003716515375221517
0.1007187801299124 0.003218049934430031
0.1267265461762682 0.005018073216662109
1.069451579651141 0.001664036990865435
0.001555665031932232 0.005822123263198439
0.03408748195258832 0.002832472057905011
0.09876452896740651 0.0005660857826726125
0.2698739095263697 0.008562031602951959
0.06231258613205914 0.004096365902544019
0.002427440887537031 0.0008947827588729502
0.04618837901417328 0.004677973662282626
0.2179888749205245 0.008587186834542848
1.78989301009515 0.0004955083511504041
0.02314653656450974 0.003322390347621242
0.08810841531366628 0.002881232802279427
0.8985400962332778 0.002504445608429372
0.3727081032920797 0.001438883387197675
0.01829354047707319 0.004680089413854977
0.001019782535141224 0.002752518136297242
0.1773551775958015 0.006403899989088299
0.8070526895037505 0.003277941150897729
0.311152212724553 0.002389126826878901
2.159845395699573 0.007014703444922576
0.01442092579405511 0.003545945946815293
0.3243293975837936 0.004184362779655666
0.3352612973637255 0.006830217597903405
0.1922310547242562 0.002418051919048281
0.05863311013035959 0.002908884889769343
0.2374087114846751 0.001997191809533745
0.329671766694096 0.00247381875469811
0.7493758221109553 0.0005346019864776342
0.9978036552018091 0.004098031236600645
0.2561870212567556 0.004803158974332745
0.2316818328715267 0.005556974246933761
0.5358444362286812 0.00301135824667342
0.5509596373752876 0.003298081363889164
1.976493586141751 0.00583699543033611
0.04088413671706721 0.001776407560984994
0.003738191088947499 0.003211219608187305
0.001944918321334743 0.003420372339128824
0.3430910305157865 0.006413717035641933
0.1272251857897581 0.006286654085704133
0.1141482238185927 0.00309743231802147
0.3255949642061151 0.002642263361774823
0.04458227840110592 0.003958514210026837
0.04751449483406679 0.005251650874723607
0.2305614517339043 0.002846412989125442
0.3238803611988552 0.001786444610439656
0.01579533362089715 0.001993611972536197
0.01416988970483688 0.001191151236548338
0.004116955047504488 0.002573118791617039
0.1277526709525788 0.003801829917480946
0.2456129067736953 0.003444526083607715
1.251102487115027 0.0008092506586822197
0.1317616318213778 0.008028988913864834
2.01235275083015 0.004906326050518287
0.1555911589590894 0.002833035636488686
1.086461823330751 0.003432661023868614
0.7298026237106082 0.001430253000550668
0.7014595295638424 0.00332891527401742
0.7171689525800857 0.006899525164518424
0.04443642996899228 0.004565109388332046
0.003640737818397077 0.004396281596119562
0.1220183967632026 0.004633552344515
0.4193736350425599 0.0001450513709789191
0.1023522825696161 0.004793118285872792
1.065356892256089 0.0004321430579533804
0.004787415870294057 0.004415778541787764
0.9227993311261675 0.002004473316536805
0.8936647809160772 0.003320495387253654
0.3185972300645288 0.004346928770328113
1.069372467925841 0.01511392518151222
0.05752156829165454 0.0032306061438533
0.01136915784325618 0.00289452723459849
0.7652446766447851 0.001523167775005895
0.0008612202742149468 0.001666598676429872
0.000406880309923987 0.00597402918361534
0.7812865751281342 0.0005956265106951933
0.003861057343881872 0.006492658275596666
0.7153913695680507 0.001341310580719582
0.2640865995434965 0.002018607464766962
0.3461325301182146 0.003114954790703072
0.09543133250074692 0.0079815726236792
0.462632825127849 0.004394917763188963
0.2907315612138531 0.003014477296035439
0.05794332067780832 0.004124254240535655
0.1098575102968424 0.004011368949472131
0.04806650905138032 0.005133647860918383
0.05912668182020771 0.0021779869836837
0.05578962549688962 0.006498611426316575
2.154721813910688 0.002764649829789655
0.03449685932025907 0.005194313299410537
0.05598353028024507 0.007040080020754392
0.5823277605936337 0.004780572672685607
0.2354234049481095 0.002933110955143871
0.09820013973161042 0.002165657243675742
0.7560487120173713 0.00172349791785903
0.1894332987894433 0.002421867846436938
0.1101418115848506 0.003846107436673284
0.2086746846701094 0.00668461860666546
1.242922054778462 0.005148823245030633
0.4690569034430137 0.004636374805289387
0.09386346185549549 0.0006992989985132552
0.01960927012074069 0.004667703497232173
0.4329000753636085 0.004406344184118979
0.02260722150277075 0.004826854441167656
0.6182100106138355 0.0006412657448055876
0.01347059800595091 0.003648516500764417
0.15943537005772 0.005451328985362838
0.5205407370326853 0.00492176495677805
0.01839961206406636 0.0001851783634203984
0.1287078750283236 0.00220010297631143
0.1503476868420305 0.0003992604153690305
0.1216615100694632 0.00300589783855378
2.240312524333249 0.00654324839845744
0.3098316214664794 0.005761065352263267
0.4634981924917411 0.001314466585983469
0.03683075837121363 0.004276691882315657
1.941631509044327 0.0006787742004461193
0.4548446366806883 0.00940845216999182
0.8676897202757076 0.0002684065272129047
0.4329017400687741 0.000870891588711524
0.1706083617155818 0.00565000494398502
0.2737095023085597 0.002838703643066718
0.002668856902566794 0.001600984238051498
0.01455572510252646 0.004674445472209825
1.443948042519118 0.001351279737151188
0.07563827121309474 0.002610259316114283
0.2463883342711176 0.004830856142927085
0.6717279878665852 0.001053466119048952
0.09294439575068916 0.002348699688723597
0.2685248115292939 0.002717579629309764
0.04292181609971408 0.0009778026814158639
0.1051820809630012 0.002416702631186915
0.222199813769559 0.01329521325057478
1.113389966703516 0.004571470058791378
1.502062116397938 0.003421676644860911
0.1349289736055063 0.004208348045028427
0.04472248444354818 0.004238733729615339
0.04168176561639428 0.008355274770296297
0.4110621454263274 0.004746192957616912
0.003861617136683783 0.002107877019017396
0.4092314234661765 0.003531892522548477
0.2203784762278863 0.001113001615628187
0.4820609411981188 0.006122651202398855
0.2062629997886929 0.001830259989652378
0.02844967394925107 0.004645951813224122
0.2220551734044272 0.00134592341674974
0.515366211447171 0.00864223502468133
0.3593834052955549 0.006723121365437902
2.593613659621914 0.006871161802377587
0.214598119856293 0.006820583320150319
0.04369238198272576 0.005765459365419008
0.1032524620096068 0.003668244945667106
0.325192997087904 0.007555695854822328
0.016395522017304 0.003609853660995395
1.216348912411799 0.004235390892943479
0.4911297377489892 0.003399798584432684
0.9177698731975003 0.005492333132537838
0.01144119812942265 0.003087157575323467
0.347938502041403 0.00194415253098679
0.4281321575282406 0.01154364524558311
0.0578737111988438 9.945707801154559e-05
1.827271090474436 0.000709686189774292
1.085277018465659 0.01127467779404485
0.4453658144879598 0.004072732458332929
0.0410063400245821 0.00111149495761989
0.7339935563092264 0.003100535054395671
0.1745912319793384 0.005585251838742067
0.04300412473425087 0.003812896263993858
0.2402668987892133 9.80170779744133e-05
0.2845968667835748 0.002249628946873501
0.03263518514066492 0.00716885862472288
0.8327293059778477 0.006827358925956381
0.1896986987394002 0.001011780642270152
0.02344187230292773 0.0008237679780128234
2.039586512962942 0.006171008469204665
0.05780564859718944 0.004402729372178923
0.0007573585119502998 0.00586092240289338
0.04544023551553944 0.002560187509592479
0.7031248534796426 0.00780173921728034
0.02835121892095493 0.002091215123158893
0.9042001203117582 0.004734496578028553
0.8624454820566179 0.005456073155562635
0.8867336656534552 0.00728747672014182
1.886085457809885 0.001538511411598464
0.4242641981503916 0.0003329053732245292
0.06724027429533658 0.002948341329168525
0.01976307392188192 0.0009621700569136615
0.9092259246930056 0.003557274558409023
0.8249258550668102 0.009018391377592435
0.4639316569489555 0.005843905429472621
0.1391465272554907 0.005747683616996673
0.0003083221270101079 0.0006057374399173101
1.114404394081999 0.003628199416040102
0.3563266725757334 0.007349747927570731
0.006660802120951913 0.003718536613038317
1.574286038999507 0.001332238537111446
0.1956098767349547 0.004157345880316132
0.8651028994479001 0.001203781382642322
0.0003295364444086774 0.001460369710373084
0.2835237758951568 0.002622623632643211
0.203151345587737 0.004987340031935187
0.6483641739539029 0.001521479151922727
0.1081758336780452 0.006229513366557862
0.4773603198623674 0.006682154506786358
0.1076803909737964 0.00284016204286174
0.01565533388769518 0.00143401062533358
0.250433860402565 0.005748258540381448
1.166359804268849 0.002833407991299361
0.002257063400928343 0.01054400787958859
0.09750171728938102 0.005453586147936177
1.20864922010842 0.002326148375597659
0.5067716432831516 0.005674975419529197
0.1496782277769876 0.003899159277950009
0.08016752797772743 0.003834238887013928
0.3179255465015217 0.001730704853291227
0.1504460240424732 0.004659070481677806
0.05988364994452106 0.005184011084720257
0.002832722742842392 0.005143091032240187
0.280990094015464 0.003405928766993512
0.122728413448642 0.003460858059162779
0.02355513315690869 0.003782177204569176
0.2470092950199765 0.003718274978584602
0.05553240189842979 0.005474867249174589
0.06697553729279875 0.00653605619019256
0.03973336315280388 0.003780716382347578
0.6695794931104007 0.004067845841820732
0.4180438656752393 0.003043730997101231
0.1824780964372763 0.00989768811012281
0.003226513509556674 0.0008436306640651516
0.2818511595577484 0.003153378881056494
0.1701461695368837 0.005222842394419198
0.3565519568702405 0.002590873939088603
0.09951862431957152 0.005568321194173606
0.08346557355796035 0.005025564428491184
0.9778901437931913 0.001594935057543212
0.5902433527730411 0.004067064039822679
0.1461148854014148 0.01345954295419464
0.8552755878954038 0.004031718410275245
0.2262401394762765 0.01023956847695734
0.7738890690198309 0.009883452323524479
0.02140453173061014 0.01357077137979738
0.3544335157303673 0.004268918148493269
0.2315359844394095 0.005781008807475695
0.2083095184702534 0.001636037212651788
0.1360181962144495 0.002068997238478194
0.7405941996202398 0.004226574690637486
1.070459038745106 8.443421810664242e-05
0.5976470463905876 0.003519069111666429
0.8013464800884333 0.004325946893291396
0.112394727896106 0.005943051503064444
0.6108247763693943 0.001185764060459983
0.4690985513025372 0.008664791246761262
0.09661503245347269 0.002203436389458058
0.03471595610552553 0.007043868171177363
0.00420634979441134 0.002760374226334746
0.1919276457889605 0.0002775228538353326
0.4548245272756572 0.006559918506108711
0.06449997380347847 0.003758474519896201
0.02307062174845067 0.002887078893567128
0.5328337710178409 0.000827126646140728
0.06423037518653642 0.001264440519005134
1.182831940953702 0.0151201742045264
1.823034517658548 0.006755512931222221
1.790517830700667 0.002019772528289367
0.3376440335411864 0.004015125081960487
0.2464731915407135 0.00236893771589837
0.1443936529199686 0.004453824078666582
0.06988155996610081 0.0047451113618625
0.07350291757742676 0.00215677188105112
0.465066063136992 0.0006025659959604628
0.8265559396148048 0.001890176172677959
0.2082622282210517 0.0005646686727021746
0.3788222463523794 0.004587978214355826
0.02145491573443167 0.003673365896099781
0.03739858017195786 0.003775220640644417
0.04038879716743487 0.0002933528623993697
0.5804249983473153 0.002773294479145095
1.370510808313453 0.007421846702155988
0.2346657592031439 0.004003851503696021
0.02286798082079743 0.00647578699756027
0.146950862096409 0.001245535791144312
0.7252368016833273 0.0007592452207765938
0.4827428931095004 0.00440527299336623
0.1109898244880006 0.001718196689940142
0.005408155636680629 0.001561057281284115
0.3706212479725972 0.002114992069576642
0.1228294024387589 0.007792411195851568
0.7740994443340349 0.003185087873771197
0.01097757690127139 0.002992911914075008
0.007479645337678992 0.001777011358862974
0.07746147976916848 0.005918608154743363
0.1114864899324689 0.001066993129229316
0.2894864281336589 0.002123583420680079
2.094128081030182 0.01057074040781307
0.01722243843090922 0.006868291808829584
0.500885112169943 0.002803915528771727
0.03135139480094792 0.004406014346939443
0.03761514299540269 0.007563599682302336
0.3744570617372554 0.0001405182494018442
0.01382416996259657 0.01007671893040216
0.05903917276093772 0.0008701867665289514
0.04238460770807895 0.00460315138947756
0.6285453608715387 0.0008996309746163115
1.470893864489716 0.007375819909394296
0.3954609006671856 0.005045130352379771
0.0562813114990999 0.0006432861949320513
0.3372720168846713 0.004250156769416386
2.049457475890454 0.004157740313724697
2.642253787595643 0.004566719538185306
0.5876973105481025 0.005141603383312909
0.1534193432153911 0.00192732820029254
1.792109346470518 0.0006050428901531424
0.4983339873481236 0.004156321207360984
0.3007312390952154 0.001742685792810519
0.0774649123341139 0.005034624408043673
0.6111224397603968 0.001662353832649044
1.18807751974087 0.005667945794635052
0.01685781735061709 0.005525620562750758
0.1091613123525769 0.004711214794706451
0.4866895369209403 0.004161098671408291
0.3470929199454537 0.005355384396101251
0.07980654577162181 0.003003572182316375
0.9302680967453663 0.0001580572328327894
0.009036584687139162 0.005453688068651002
0.8558950017669501 0.0005932677921755932
0.5194120617157104 0.003096114734562675
1.035068371572497 0.003588998377285478
1.527589024583253 0.0004348160906492887
0.9809489831831244 0.006464151388726761
0.6096838438617955 0.006874798260240004
0.1074839375553843 0.003681181427129525
0.8002839963587123 0.004053402561786792
0.01073118144398299 0.003972534453522694
0.6259673793426457 0.002903349477453638
0.1300523323934693 0.004142336962956003
0.3047356624867027 0.007605439648745423
1.873219534100342 0.01019564823281724
1.183014369321701 0.007735071052407406
0.01859727354946113 0.003030846370032855
1.071784933582529 0.002978498785655314
0.1358937830822032 0.005369218640629804
0.0340803073588359 0.003409906618332743
0.7740943617371578 0.001081583210648557
0.7417799915698389 0.0006342724539222643
0.07493002238743851 0.005491681943046465
0.0760118347469203 0.004282985661404907
0.510123063467207 0.003099079636623294
0.4809587984511302 0.006323724139661675
0.03038216567479415 0.003745741857887857
0.03628350261368305 0.005328804548602933
1.556495078916361 0.002320624832344487
0.8363170595800538 0.005660263558271159
0.03371237154145163 0.002482013155879473
0.1200477928977019 0.003109126586899218
1.701101810517519 0.004809910385406032
0.1095921103468852 0.005113171647884878
0.2048410807301769 0.001386842097305699
0.5412920961507008 0.002769460057841034
0.1014359860823386 0.003503067104103906
1.314695394117778 0.005691599402973591
0.2117725348031262 4.836650252232621e-05
0.06925286483069001 0.005402244581301974
0.01763324484803669 0.006420655424022987
0.0310616867789722 0.0007644951986459941
0.2765787387367402 0.004313950822615396
0.03489418580653989 0.003313808399399575
0.06316182177542784 0.007769431152161614
0.0449379423546294 0.003426815759357982
0.0922342759106308 0.00437899941465683
0.008061610016688241 0.006585989028583238
0.3046338927213149 0.009143187221911004
0.4681834628822419 0.001919621927420143
0.07190774826015418 0.0015765287639288
0.1236292558360513 0.003842571827742247
1.053288700600493 0.000687765426593103
1.657803712843763 0.002960815549086409
0.003682724488248319 0.005145322278002228
0.7216944526426808 0.0007885948936795002
0.4344354615853451 0.007477659006343989
0.8451993469237979 0.0001473747321476246
0.7212977891038193 0.003774742383240726
0.04551261461203326 0.001664164770208442
0.08952469198250516 0.002985661144135029
1.073938628763448 0.00321856307752574
0.07611537237209411 0.004155242557071806
0.1201147505869916 0.004981332522075165
0.07899774992079629 0.0004505052065565297
0.1508776028120534 0.003886641177723833
0.3880194190467733 0.00265763794738039
0.02997224318755686 0.000950091091750386
0.4481472030465433 0.002574721045636961
0.2190420773863837 0.0002841512775579868
1.080408995570069 0.000409576945390076
0.001861386946575584 0.001945713729141546
0.02277583112959697 0.001963539003083021
0.05347151935613039 0.005749617820717352
0.01894831154428614 0.001118973494320034
0.08698019663487395 0.0006967765527342291
0.1629919798044868 0.00822471159450185
0.003271372951556087 0.002886422902131858
1.047519290197924 0.00405159837044115
0.8597824222756559 0.001041147552751895
0.4019159018553202 0.00349685183260564
0.3218540697501805 0.005058413317700284
0.949026518094881 0.0006771972026662668
0.2601829441596508 0.005557552033287735
0.0359368842683183 0.002104354893687689
0.2405668751595624 0.002812823634280586
0.3565802426267727 0.003162959477889522
1.391860263830996 0.002978638913387772
0.01325889679690822 0.001451049775083855
0.06469676603221619 0.0003647668535600655
1.72863102621658 0.004025375291393876
0.02790571825558111 0.003220965819981275
0.2482193950415998 0.006372853392574447
0.117041429508467 0.003350367690437628
0.08336713320289524 0.00265407555881793
0.4709696099006114 0.00664298092848521
0.7048734877877286 0.005537719776939658
0.2679123512690236 0.001364669750885089
0.2973929600316798 0.0001675021928380363
2.956838130684173 0.003804014234831453
1.919754907174279 0.003518778807503198
0.6403885923697182 0.00179384794673122
0.749441895870352 0.007824120849388645
0.07306525445322372 0.006496862658110363
0.1267860936160985 0.00828004223999544
0.399561672416856 0.004198687627997282
0.1997772673635898 0.004586524671449105
2.253197791345789 0.001239426465609292
0.05359448876568396 0.001705408324949155
0.3209207429392574 0.006116858246289263
0.4929517382380845 0.007405129909381078
1.080377954869244 0.008906225850971922
0.843021004860532 0.007994536022320566
1.227615040845372 0.0009817002775915353
0.0448218234017366 0.006897092736743219
1.293421293623491 0.00300855722710411
0.1933935256863503 0.004059899488787824
0.09747984002456361 0.003070903691831836
2.32515520908503 0.006275888052973432
0.3375257047635646 0.00444930298327766
0.001057452710153322 0.002644343851801369
1.811286765261896 0.0007276182310687911
1.073508272734084 0.004857023321014416
0.5061998584711283 0.002321070979622942
0.07111331627006517 0.005148033648052365
0.0598428860148872 0.006816650732633264
0.01818425730760418 0.005373195887614994
0.1158335393115759 0.001660949245703262
1.251443463070719 0.0002245891747803369
0.0519936917319696 0.003475072118655853
0.6796347407470772 0.002835568534930982
0.1431448809655908 0.002883425724918079
0.005954542137552057 0.003253537203607496
0.6584833001984849 0.001751441344094749
0.5216967995030634 0.001782594608315361
0.7503647186771991 0.0004203361351740374
0.3367649652639723 0.002157736201849175
2.095645022552044 0.004989598065358461
0.8785737700136286 0.008351606705145516
0.06412839911190735 0.004879275557940481
0.3557616203925183 0.005043861386434647
0.0659974688677275 0.0007112540866816968
0.1547768385464385 0.005829990697441652
0.1690086695942324 0.001740687385838782
0.04961493323901596 0.009955784590713276
0.326391385038461 0.003993249827615727
0.7896803733789098 0.004272274396085761
0.1437867172215209 0.002045577219538082
0.02716962563833881 0.00206036157023639
0.434507840681839 0.003710267273020199
0.6688788608434394 0.005774485815223401
0.2398587441617622 0.003290506357965997
0.4793469522937709 0.0007002279881503505
0.13852214861492 0.009252039412678459
0.06109065621152048 0.004723545242946117
0.04968243604787034 0.002490348256693987
0.07055445159609169 0.000718685913694455
0.2504578296642614 0.006490103514941838
0.2605947376612921 0.00362518390615362
1.487471969606949 0.0005942709072529762
0.1111303693407673 0.002940540989851161
0.01177102180684877 0.00586189463729226
0.7491619110771854 0.005834586097348099
2.2965440485254 0.006507654338152343
0.05887596986808081 0.003491327017174306
0.1382416040289503 0.004232735577898728
0.01032380759180223 0.005045112706066267
0.9133065870376501 0.002763233052257112
0.6673663536442663 0.001561344808645085
1.474120871541529 0.005107643894960719
0.5295351656448123 0.001557045522543484
0.222448419051573 0.004566639277409515
0.08590246511452281 0.0005045139720438528
0.0714424770000731 0.002446429512154714
0.03920489090547137 0.003317905084531931
0.5000528921769898 0.001895178398337592
0.1735396942186517 0.001347828400752015
0.2219330879247625 0.001746358331663492
0.3287278327244701 0.001139831053681179
0.177087125856168 0.002252856355969756
0.07540413294643546 0.005399315044681549
0.5204315716910684 0.003092978516744325
0.6957090058260886 0.003182850981557522
0.0026669858881645 0.0002242422069523125
0.4719035996589573 0.001529727733814289
0.003842715798630671 0.004890096821141015
0.4366055094692566 0.003717511382093031
2.28644880306113 0.004135199837483598
1.232192132978767 0.004392281754218194
0.4653105875798786 0.00255742580096326
0.1683263788725244 0.005545992532876315
0.09013813932728587 0.009100663756219039
0.9176380644890307 0.004635412837751669
0.1188769099284052 0.01243727177083715
0.540834102638986 0.00500524943366519
0.1313531383835983 0.002015436063023652
1.498081897923848 0.009773677091540523
0.121570141153535 0.005152658052574287
0.7309366026069321 0.004641824793121125
0.006879795751598212 0.001682310567999004
0.1787629391028165 0.001646174402519279
0.7450046709690709 0.003621295540553979
0.04723991677486739 0.004425998557329698
0.8639257258147381 0.009152274245722798
0.04399611505511337 0.00332708631834157
0.1716181337888978 0.003553377104133992
0.2934771506118278 0.002764517814201288
0.5506346753122676 0.003512952271572435
0.05471420695588682 0.004045860043082308
0.4265740101117981 0.0026874545035833
0.2123139418617398 0.002511621868517928
0.2730777134185263 0.007853101060964669
0.5179806550840933 0.005703795742100685
0.0508632632284489 0.002423186161936298
0.1265130771074438 0.005932458364526598
3.749339396907001 0.007601623427228528
0.08220641542735581 0.006251941030018055
0.04667685343390675 0.006003412144866075
0.6748526800334432 0.002456233560307606
0.0870030609842025 0.0001388455437795856
0.09748791322144111 0.0005776746139733512
0.3336700025763385 0.0059902180847673
0.01291129136703153 0.002239218477494924
1.424625438243043 0.008320561547192211
1.905984266547439 0.002464087695843962
0.1726213942158827 0.006846970993655989
1.084847870503282 0.003410841093674631
0.5774137733436782 0.005092689887462834
0.3658059367334133 0.005280734526819481
0.3290652729605944 0.0008418351238432159
0.7373655278632636 0.002218480991851733
0.06162643555369359 0.004590032566396869
1.256480537558083 0.0006301633319445707
0.09429118076841793 0.006696047716920072
0.4018636468370942 0.003116817278163049
1.020223873955192 0.00316375487471111
0.2644286804115537 0.005196383385698392
0.2111299177719291 0.0012356855338727
0.04319495043621817 0.000554594802828923
0.1200008267855922 0.005874007709059745
0.3993689757004846 0.00635739090510734
0.07771506449344355 0.003804147787279727
0.02105405352858496 0.00190845692150484
0.1598730331819222 0.006112237499095151
0.02348739469234598 0.0003502952850699088
0.2746408256039937 0.002912254957690666
0.3282323900202209 0.001239246475446055
0.07774522126437636 0.005443364565498724
0.0397735819628725 0.005660596243150216
0.3887874509679681 0.003183797013155848
0.5599940638150069 0.00296135299877783
0.02143502731187095 0.00266002417890007
0.1467063376535248 0.004414385306377919
2.727591915051678 0.001018148870702906
0.4818399587252157 0.006834859923800916
0.003359102993298858 0.005044828004917068
0.0826432977762864 0.005195151905612166
0.1396287110113671 0.009333294830753219
0.1646078036463562 0.0004227581402601648
0.07447280965100131 0.004931692254393803
0.07491101789476878 0.001524799809739607
0.1784460502366747 0.004077149269194148
0.1548018095658766 0.00422727895426926
1.255905217026498 0.004225774562139303
0.3956147044683257 0.001427812214310895
0.02551756067091163 0.004502858225684186
1.989442392951864 0.0009920667516558389
0.1988642856134054 0.001068316480704826
0.5484879484158577 0.006792493796454037
0.1510178235277286 0.003531765281399485
0.1795816791649255 0.00447891897699803
0.9981215311524645 0.01155068701095397
0.6487452655650424 0.006693459164372763
1.347961314813424 0.006540150903375763
1.097213725549881 0.0003087329771828632
0.1151610896465303 0.005870388413020757
0.09022377737215373 3.786332999640829e-05
1.624393814730407 0.007003916323609433
0.1865656092385724 0.007672817526064204
0.01973908998695485 0.007864448981063463
2.593764590650909 0.006090169160221661
0.2919198871252766 0.005915247685701352
0.05620186096347365 0.004800499764822994
2.153958319466801 0.002866836507454483
1.928037109276237 0.003124096299982058
0.1377467211175009 0.005457960083798669
0.47137412565388 0.005254390653569533
0.3883738749333094 0.00212268114282243
0.3447256378678564 0.003115417704117262
0.1385499924065051 0.0003677314354129709
0.03038690946134317 0.006417378883530839
0.1566550864114998 0.003250855300173943
0.1641015328009351 0.002845116049558832
0.08004962649181646 0.002477331073886784
0.0102145244223345 0.008069853483881584
0.7033575480236127 0.005820104280322837
0.0754278958988899 0.005078233835066131
0.1153179872022901 0.009063406158455124
0.8567524137618147 0.003364225654324476
0.172536654774139 0.00320033221174541
0.1517111486998461 0.00206270154365553
0.532792226312933 0.0004659267525013715
0.1215435054289327 0.002963247324835836
0.1628453505970962 0.006275523498655035
1.330260515579221 0.003348875492561477
0.08899676485473822 0.003719184202575278
1.96301851690903 0.001822131959206672
0.0460505891056992 0.001939794160719231
0.04623412238606289 0.005040341522710234
0.01458202201680204 0.003777280422147985
0.1686939905528179 0.003347091837418441
0.2536604254894297 0.005266216293312766
0.3320022478533379 0.003620442336753074
0.1710176212553985 0.001675763490310732
0.06417778135798524 0.002796988503527316
1.196748209030191 0.001714641185822462
0.01616845518977746 0.0006384140844677939
0.1087590064240384 0.00201859816526153
0.6326119981657662 0.001634528313161037
0.8653905154730013 0.003191512030733693
0.4548363425013364 0.004690927499157445
0.2178763948418173 0.0002569449405627528
0.2218601637087056 0.005158569013807003
2.157484197976598 0.002536775217321883
0.8281298799414473 0.008516759097998264
0.1046108412705448 0.008069454067676167
0.2340262359265612 0.001982402601747118
0.50918930936457 0.003361333207573942
0.4287707968749352 0.004456721119536542
1.092868105220227 0.0008445271688858664
0.236223243672169 0.003673557129722366
0.07792079917571615 0.005419462881557696
0.0204158561468393 0.00188781947567186
0.03188749828021301 0.007520281987517361
0.06169494012029336 0.001688049097014732
0.4663348413417813 0.001766512958431209
0.8390249788030139 0.0004644517646295951
0.06112888617933401 0.005556177443984074
0.5469947698464502 0.0006607697545654709
0.0269466543231796 0.003830758304661558
0.3096512997685905 0.0048207443747064
0.0298931314622578 0.004251644235622213
0.8810010414960079 0.010072185959759
0.04928677426675409 0.003889854302095081
0.1049557949107479 0.000775948142572378
0.3127735611282458 0.002712271464994722
1.594233802691427 0.0007993184663042415
0.5637931944891711 0.00446838469285986
0.08990710948848293 0.003865759889270252
0.04916268527160137 0.002663736466521207
1.328031126564716 0.002233933536327453
0.4490384253597624 7.634500391615996e-05
0.3469103884228363 0.002653725532518224
0.7515949281038508 0.005090906232868882
0.2400992762468968 0.01060357692124767
0.3499326478768846 0.00575212362175706
1.246081544348183 0.001894102692113524
1.085407515952529 0.004660983201479665
0.6020496801982483 0.001930543667185073
0.01808105849275822 0.005558222566745183
0.117757751531002 0.004233932984992236
0.2115277893777704 0.003348452892337507
0.1328812321837267 0.00444218936997547
0.010096416627185 0.004019053722468351
0.22577696021307 0.006928895126740066
0.5266113465458218 0.008898718169094526
0.09710328589073547 0.006392963198525208
2.0900094097002 0.002262540527791588
0.7070739134250501 5.141430766985441e-05
0.02363523196671841 0.005042683748595113
0.2708461145792919 0.005646760615702046
0.844609205893291 0.00348112403135651
0.8179006012707375 0.002357385354293754
0.7404402779912436 0.005718973044453163
0.07645612734531117 0.001151744619005252
0.08609715067315087 0.005172963347599996
0.2447849886023483 0.002251932418860595
0.6046098653014551 0.0001447826870642367
0.01687814773812483 0.004334430873260808
1.010964045393111 0.004632426030066964
0.05052946186651004 0.001248941019496718
0.1800660727455312 0.001999558315109387
0.3074855683795163 0.002920799567288471
1.403908331408326 0.00890001996025138
0.04234217907328423 0.005378733174728021
0.681800265826917 0.003018701362365817
0.2692028889107816 0.0006148930245994327
0.4891205651053535 0.005351492640786513
0.3068201901536044 0.0004258521448437247
0.0503249499244553 0.0001655790540070689
0.1368732805567323 0.002949134773596225
0.4379072140625141 0.004546797309074705
0.6183013942030019 0.002882221848852996
0.2225395669850304 0.003002198697861942
0.04972132896310143 0.0005793084508003734
0.01847143136776005 0.003861804988544223
0.08636232964063588 0.002228262531781155
0.3282213408965744 0.004354598914548991
0.009806045657789633 0.002305227516082935
0.01743723339457094 0.002848387067459487
0.1896371624573144 0.001211257872760512
0.6945361486877677 0.005467415614995343
2.014640464544278 0.007807169094832796
0.02270678144343099 0.001068330573610313
0.1102246800121893 0.0002571515791172002
0.4135907447091457 0.003294167881215929
0.02486136055424213 0.002627036348704044
0.3340445678679126 0.003741371947248222
3.659068719673281 0.002749265208249441
0.009720746423248815 0.003180745928256637
0.286358200247235 0.0004916688218091634
0.3700259211905976 0.0005101800744364357
0.03187191167925621 0.005843839661865816
0.5855632828072705 0.004569680146716082
0.1871962932162383 0.003729621726024157
0.115354788120647 0.001982626988589674
0.01000117318136359 0.002321047637273038
0.760759513220115 0.006444683544915745
0.715360756158937 0.005617154410956724
0.2870558419141929 0.007483445793518324
0.4867382562196005 0.003040939209377677
0.8142708609986818 0.001547972838321351
0.2133079210248606 0.003152941058050197
0.02549281063394652 0.0005739927810792548
1.255609763460226 0.004261900310841405
0.5144610672381592 0.004376835342035909
0.1595818814372542 0.006121376639443605
0.04086125769450296 0.00653994966759965
0.4259545962402505 0.0007459095198381963
0.4155979285105273 0.003448189226992115
0.06310127257785357 0.000266620884807626
0.13493007851787 0.004714884526853396
0.4366346791556825 4.111663026327048e-05
0.3756193263901121 0.0001012006635916738
0.02196084776952759 0.001431213566280927
0.1708600607522181 0.002910764753215081
0.3116463295339646 0.0146714730767128
2.015276348946663 0.004335588998387203
0.1280728745558166 0.001598089574339808
0.02287416833003452 0.002029135520105421
1.029449450233977 0.005180825586402808
0.559857717629227 0.003848553870614318
0.08765584320915844 0.003173680559088985
0.01358970755884564 0.003832190703370956
0.04060977964033786 0.000252625087214645
0.0809638309822184 0.002299997693080035
0.0729126733922989 0.005643944289048747
0.9867455744298584 0.002324901474623337
0.3479908748874804 0.0001381432234219235
0.06584675882120562 0.001206197276853466
0.1125063240449183 0.005580078236971139
0.1633957147824802 0.01386429313817525
1.063512233726909 0.006961593212510579
0.4046468032554612 0.00101110632638847
0.244020389246101 0.004864670884963977
0.08533972591065768 0.002239511726518352
0.327405694589087 0.004360093437752207
0.01175157534923331 0.000558403836493041
0.0235046313252326 0.002717760077194634
0.9521504441597056 0.003435016034303025
0.1982456378438973 0.0003105782941163911
0.6476707309539298 0.002098166431173921
1.331837991625427 0.003925803488795205
0.790985599018496 0.001129991903547384
0.03425974512683388 0.00144946990218389
1.489263371360161 0.001422347488874423
0.07486947318986295 0.006799336514366727
0.3308374492386627 0.002796022683119429
0.01488974744693796 0.004831536164124282
2.181481347656621 0.0004206331473021468
0.1215009736395166 0.000845978122037721
0.1284872166925129 0.001385576470900821
0.09329013016616405 0.005081436202456224
0.003512567984112258 0.003361753155507455
0.5248124313885306 0.002323560018507493
0.6070569220517738 0.004357040892989922
0.4169446988550219 0.002593889409185394
0.8650085399319711 0.006295656147526202
0.3546447749744631 0.000100311787563339
0.1280438226972465 0.003067803230499486
0.2740947779134491 0.004998919291242913
1.310344131398448 0.01004571733490173
0.4954364651634149 0.003691356560193911
0.3584886472627683 0.007419403686666996
0.088140457772235 0.008520795456645892
0.1003248862085798 0.00363912479759015
0.1320749849679563 0.00294048725694548
1.956511908976863 0.001740081178366709
0.7621163456037446 0.001366279559156882
0.4723866673447278 0.008902315689095476
3.527882592461888 0.007161627305077663
0.1363482262011143 0.004025059762141237
0.1216085921038204 0.003540423622200502
0.1829413935283348 0.003636246560532914
0.06925441170800178 0.003291346464340208
0.01404559440044611 0.005425161991796313
0.1367077646845266 0.005376256113126499
0.02830658046142846 0.002384799523673515
0.3220623383942778 0.002035771353896307
2.988378413922144 0.01037181969480677
0.1269274192441385 0.003095099466843844
5.856668698308662 0.004788382996556552
1.370188291730873 0.002528834004762461
0.2686920952612821 0.004962686452613304
0.1295960035869227 0.003140207032136617
0.1923262981700783 0.0003908329187364212
0.05355228111335751 0.004532272473974409
0.05504612263018818 0.006566455930820126
0.1917455562312878 0.002844713181762753
0.02116520771245546 0.003781766906788797
0.09781617534832297 0.002981749464962302
0.233321964785415 0.002598138795767607
0.642919504631883 0.004443208222347522
0.6154481716674869 0.009503652484037802
0.2131911244513165 0.004972722372173759
0.1393270699358536 0.003581868720556103
0.01627265576236882 0.004919505156731803
1.022499993426104 0.01160851703537369
0.3727783757184626 0.005512028077044381
0.7522612934142782 0.00421526356623452
0.0969686044101182 0.005108125015302578
1.111952593545134 0.00425268664055165
1.377828863886128 0.0003608346724425829
0.07311575628489965 0.003638475182885507
0.2018255539049388 0.00337356243907079
0.1091172190126157 0.006352882784331366
0.8495406507586091 0.0001535893955061453
0.05380719173247091 0.005308203744683704
0.003919735527054971 0.007525483046647761
0.1551466600514606 0.007994767619374789
0.01727071576462061 0.003753450077114221
0.007159441734441662 0.004095445408857755
0.05432196306648254 0.006955116455063037
0.5038422996223401 0.002701849010915741
1.472789673124754 0.002909060013221708
0.03553923364494599 0.001860346400562324
0.8561796271920462 0.004116827826472226
0.6164329873945994 0.00223822187607763
0.5779500978054118 0.002256067172870565
0.3288400918207046 0.003948303072312884
0.05501309308710592 0.003246654961285694
0.1559426389188619 0.007834423714869223
0.6581767975085689 0.001684960994843041
0.03992087411767904 0.003638800471163601
0.1176797447180673 0.00730774243140719
0.3043364503127848 0.012255538408474
1.760920661020173 0.003006068694815929
0.1275587661692239 0.006394965628892792
1.278260908897793 0.005755988078581509
0.2027952249960345 0.005041168441893871
0.5946582584445627 0.0051276917965465
0.8654837700765673 0.003989350452108885
1.174392075193946 0.002240825557875208
0.1940136025053175 0.004953833010726444
0.3670686305835798 0.004718004985385422
1.699152082159088 0.0006224883694207954
0.03572972053658867 0.002577896484843116
0.5828707145295587 0.001017476439315224
2.564998978015945 0.005024105646109947
0.04084502281936222 0.003416319273377043
0.244085696903463 0.003145447194072801
1.257533519041469 0.003750275352231148
0.9036970463755767 0.004125476583639812
0.007391812141317195 0.006245093855510793
0.5101669358246949 0.004355616615600667
0.2457358761832517 0.002252910023482682
0.02154937840498096 0.00684770329272098
0.2680072705777533 0.002395477584933792
0.4600860021276356 0.003226840642769644
0.1704245042981258 0.005842894568880166
0.7393909500552779 0.001025143309801347
1.453234492132568 0.006717287503200328
0.03845409561716327 0.001770742314749248
0.1644816226543284 0.005319051859907266
0.3306936928034201 0.006587629810387397
0.1166816700425792 0.003064639942138478
1.68786473940812 0.0003602254877896122
0.4099494986752583 0.005562977774395932
0.608613301608434 0.001715879185006878
0.007454350181148964 0.005694582985944593
0.1654147138095429 0.003384831258028086
0.04243079304491863 0.004289401484296309
0.863970364274269 0.001596649992288964
1.55674334538805 0.002368556072530336
0.3953904072583289 0.0001250144616261077
0.01280399703981953 0.005162048736413473
0.7630343067961903 0.003994747668913822
0.01633131927230766 0.002304396051054395
0.7002929630893833 0.00074641879100723
1.107957672399981 0.001649373624839685
0.4757042772104271 0.006347507427309488
0.4829508376165034 0.002038422419409475
1.202885216439819 0.001306565630865773
0.9331978823711179 0.004320936591658876
0.1384834766821638 0.007997112739975885
0.06332048719097298 0.0009142015929224547
0.487201553310659 0.005989163831476678
0.04155835424189547 0.004282738114982614
0.3261500721780451 0.005647948676850971
2.290532780142859 0.004660568329054733
0.01427696304957609 0.00356701158431998
0.06089785634052962 0.002025661165892093
0.05206484808824476 0.001854486105764668
0.5803458866220129 0.003092948113950007
0.1798784586260353 0.0009452192593619845
0.5542410061154368 0.0009152846901170853
0.126082603250228 0.00413299120070409
0.3322291968530103 0.002576262554541436
1.613621699951631 0.006878497691819281
0.2625757423762552 0.003241710712635996
0.0321833938114308 0.002435536002440519
1.11568796343924 0.0001111474817879806
0.2733907277547778 0.01323355462103081
0.0009407739644602253 0.00447724264704959
0.1959469781607468 0.001478753674229955
0.7202167428463769 0.01176222443137667
1.440791853013253 0.0007856333131414585
0.0644875987849956 0.001703583561960959
0.03595644855378768 0.0004328220494243858
0.8913496507020838 0.001992815285706094
0.06259058208297195 0.001288082273460938
0.1125168133757652 0.003290194548415972
0.5368412881639505 0.002319682361539235
0.5312704231766655 0.00198667816606545
0.3410190988498443 0.005308659905248503
0.7682488302092892 0.003839138508007147
0.2661871411030656 0.0002896504633792836
0.2618976503215343 0.0041929037337136
0.06258913836028067 0.007032579435444217
0.07111751493704943 0.004381134528495909
0.4581981488616183 0.003390311732565093
0.02164970444767907 0.009222349957179656
0.1895572699567452 0.003158666665029647
0.02322034471045916 0.001041126801979848
0.5945972672820423 0.004747525080646866
0.003919175734255632 0.003407890004649594
0.02935271148815503 0.005432563738082439
0.3388425393195942 0.001780243006455753
0.7727941008665936 0.01184668621244311
0.3233156478259701 0.004733807970468035
0.06386000856195002 0.008886680084378666
0.2498121188784324 0.007681082521226079
0.1530646663463814 0.00489494723022785
1.61927276690334 0.001997475944282256
0.5541116135409329 0.0034458918836208
2.899667092171855 0.003880943210845403
0.258798813104005 0.006119713307902339
0.4954837554126128 0.0007287813196596241
0.2755593465892346 0.001017582358261935
0.02523359819323065 0.002787090577814795
0.8800889436757131 4.507167167857934e-05
0.3238858857606784 0.0008375090849577407
0.5170304304506103 0.0008988228054285828
0.1408254489299941 0.0008840778819190606
0.2120332941211535 0.004577212745650683
0.5089263402218154 0.0008601081998532478
1.769470355068957 0.003492968384992141
0.6986891754556684 0.007155056952921369
0.1576366905561387 0.006915264093624565
0.8306503028727685 0.0006635864643751323
0.8426559418152935 0.004678303569782844
0.1293071794948362 0.005161518800022073
0.2989985155251804 0.0002827708525887079
0.3109479217649698 0.006139648826316233
0.048467695394319 0.004711234681307288
0.4859986278827887 0.003942589145677042
0.02520609321197145 0.004276761224795398
0.2812457707366098 0.00193853052222794
2.010193855224501 0.005343192913292633
0.1352525951004555 0.001953007091200596
0.1771348580703183 0.001181205315448016
0.0333576946724409 0.001240499092403877
0.2861784383421496 0.009049432719370296
2.0439081640309 0.01507849072375628
0.1659314886590501 0.01111836699411209
0.4159902755545524 0.004816940961847436
1.989555977942938 0.005448541397471781
0.2507760444252387 0.004109998333786911
0.1255932302273647 0.004311896994329954
1.77738827490095 0.01056001700079879
0.03524277832092788 0.00533341566868662
0.339871094903109 0.00198067989273118
1.035137200276192 0.001767705677794448
0.08345906191162726 0.01283084836384921
0.3122375754768354 0.002204789918852069
1.922219303712098 0.006541833898474846
0.6153454148175868 0.005833573823895439
0.5083069263502646 0.002717802399194179
0.1676322729251346 0.0001271337293927382
0.1457277241088882 0.00253304946442499
0.02672490574823825 0.002463418048000455
0.004495719006060994 0.0001611997760106682
0.267691589778593 0.001559073985862209
0.1305023558629212 0.002659893156370506
0.1339517891103256 0.003177634975847494
0.7345879991613312 0.007154228368557483
0.768675871501561 0.001267362935222953
1.078409767137704 0.0148427642392134
0.4828456499594004 0.004361198416726211
0.9930888763145552 0.003190845603723963
0.7733114208356592 0.002207162836583493
0.2994567153461265 0.0004415232213517652
0.335857832212706 0.001299366478492321
0.002821555791343126 0.003588394738328454
0.09731422099773997 0.01045720781438089
0.002615055007032177 0.001783569868156316
0.261053394120423 0.002711192254318892
1.701309534042049 0.004666666658118306
0.08108846509693604 0.007281172496320708
0.9866069152647314 0.001134330664619002
0.02815454452007049 0.004422528703152882
0.01899504200068721 0.01247757569317388
2.423718032631992 0.0004331897447167711
0.7196543424528375 0.00593057684010436
0.1240982837981714 0.001230663972341116
0.06477399206987854 0.005603884659780132
0.07273775842838327 0.002377391892595727
0.4666842146314484 0.004606730863468918
0.8520336718632893 0.004773680714679479
0.0007583602696958568 0.004344719386156363
0.1973488909688511 0.0034567904208075
1.587007454845007 0.004097910008567034
0.1270167993178119 0.001904771272600906
0.04133096327727744 0.004827401388728982
0.05798928503217071 0.003191464474720403
1.043697398329057 0.0054544531629225
0.9002962439454457 0.00315880166024527
0.07498470821286476 0.003801320829540321
1.207728165161355 0.005413086438296859
0.03763800734473028 0.002572424577936425
0.1561239477012598 0.004064222780856002
0.213661934946453 0.0006684809791226475
0.08528204948522852 2.927223015424029e-05
0.1098535326123298 0.01198711941053865
1.012377449289807 0.008024466599407266
0.01971014128300324 0.001841312347804411
1.18796028120238 0.004788218953371302
0.06091011353115857 0.003543674649445468
0.3246184426583558 0.003382598992589937
0.0762330382022969 0.00393559923347006
0.3185045205805292 0.005868153907697561
0.09881645984853867 0.006277231078382435
0.3608740499031438 0.00642194987417559
1.091800759876103 0.006358268507820474
0.01906641933943547 0.001405107417429645
0.3493041737239473 0.0007575923571427094
0.5296971457974446 0.003047800265191344
0.06026938218759032 0.005205661371700269
0.1164951608354488 0.001229488635394108
0.07641335990018602 0.001771335320219791
0.4770063059407782 0.006899530350811553
0.1028606600851487 0.01451460554726488
0.1646315519255764 0.01019243022958678
0.193105924334482 0.005576047001679568
0.06834562862480099 0.002828315559615757
1.286029547732719 0.001234451980361472
0.7686215098132256 0.001036820625536483
0.6324058215185461 0.002257452054681383
0.09724670351565021 0.002186433290755341
1.276337035488693 0.003376281590697385
0.5419317225819019 0.005333509318979383
0.004950618763150809 0.004775586944708891
0.1590100966252347 0.006195047589658211
0.05221600009971029 0.0007889155719309765
0.2123583593387959 0.004435577764576924
0.0486442603901688 0.002961286261969474
0.692163563030825 0.002330029594447352
0.002877906321933619 0.002493454137171712
0.0822438792931305 0.006156543252985418
0.4137227744000807 0.00886170372527509
0.04549769095849435 0.007521488737538948
0.3940929013320573 0.001204137543627314
1.163158534338507 0.001702522728491829
0.1376273905821322 0.0020497855146269
0.007553571311482332 0.003323785578208659
0.0683752402761713 0.01570648603992445
1.838958190518888 0.007765071080025356
0.01707614803384679 0.006432415106692837
0.5694159756843473 0.003207555597016905
0.1030345732913239 0.009101358176625475
0.07494802512236332 0.005008762999494399
0.3547951462106565 0.003870189366230666
0.08063291706566277 0.004965779945710513
0.1328460959705372 0.007613537274947327
0.964273542623195 0.007197506850577281
0.209558069442158 0.006050162936303257
0.08486395064649488 0.003831016623920104
0.9037045597796567 0.002550885295555529
0.5041624000709577 0.002138352962398859
0.4227975374777292 0.002738905591679143
0.05281033979720258 0.002692355398060742
0.003056357005420774 0.002289542687716583
0.2243072057857812 0.004270583828430938
0.03820627111041976 0.0009631351740214648
0.1203858960812422 0.0001918500215341457
0.6298166730381537 0.003782388303336361
0.1048820899194167 0.004065755582370707
3.41621550827175 0.006924160854259007
0.05000850302325745 0.005170961634025809
0.9303340526769084 0.001704068739947349
0.02931725113786952 0.005093154590307479
0.5214381468551461 0.005316092603678128
0.1030282679542283 0.003229605930219738
0.0005603599739740531 0.003074616698082707
1.720292031619091 0.005020348614066546
0.9932224675560476 0.004940957997878767
0.007031831692957306 0.003698614044755144
0.02832359611184197 0.003617122569787574
0.01056301378210347 0.0006837904369908083
0.1164814599221289 0.0006273269750677771
0.6753764084942251 0.003459344276453587
0.4885834598683433 0.008168638942884462
0.8319851401637236 0.001600628009240738
0.07693234457441857 0.00337319339511728
0.5704081869876839 0.005848277594411278
0.08665468945228666 0.0004745821569853901
0.0576976913225586 0.005706836395073025
0.129506505685397 0.002568193009438681
0.2317627124566108 0.002460244041100917
0.01225308773487042 0.004407549995471134
0.02474633184047805 0.006916752177029138
1.415235892969368 0.007600977900079741
0.4545991251532914 0.01478090656633992
0.004321584817413143 0.004052826013506358
0.238771171584748 0.004785406879253067
0.06046129812869101 0.01161978599548076
0.6233196851801674 0.002413924116286582
0.5831563417124038 0.0007854787090115915
0.5152389255427806 0.003122466864813082
0.3561140874367994 0.002023462736121192
0.9801713458609761 0.003867474224554035
0.01052445967719925 0.005031131902697478
0.1583990800876558 0.01627662217116134
0.1581190952944832 0.007235057519429288
0.1936275461251548 0.004445455599579254
0.08091654073301512 0.002916170623048716
1.015873053200816 0.002119398213452279
0.008031335417900545 0.0004264683324892483
0.1936928537825162 0.0003077606651750363
0.1555932656291971 0.007884074806743467
0.1769426033188918 0.003681049568029422
0.07145252436597239 0.001154560975021435
0.1010563381938906 0.003928597303635649
2.294429467242189 0.007594562512878443
1.319953554232668 0.009067506103732447
0.008159063287238984 0.01078525466869045
0.5332898788419124 0.001932056548229067
0.2409201229791132 0.0003175286323010347
0.1452851993702798 2.881553071288795e-05
0.4597614967027949 0.005819146688808907
0.3915549176307598 0.004872724691525811
0.01100995817016858 0.0006527142094212443
1.003589418307376 0.002115431988023552
1.060977122797757 0.001962715862286926
2.655514503829642 0.003846806119242643
0.1019929650686747 0.003890396873918335
0.2275308981004996 0.004378070411022356
0.1083769277283885 0.0007510090151378761
0.4664661049306894 0.005377811053741223
0.4065783078964935 0.002933188959164155
1.1959040559837 0.0002575913545744655
0.6599585791875949 0.006520805819580502
0.7400018487650051 0.005125763008229227
0.08028022903890841 0.000372829743279116
1.106455094738857 0.002962010753837255
0.0007452044759405353 0.0009944173928189881
0.3220501843582664 0.001400663875111677
0.5004309931881276 0.00308028117862588
0.1311568027930403 0.005249924158793505
0.03670899702864351 0.003173628919167268
0.01269240089100248 0.004198179397995162
0.01171764720302499 0.004920398606736303
0.003566266725025116 0.005337494790596094
0.2372061737116443 0.008506794191025725
0.1051826260825641 0.005286673894441664
0.1411833227082432 0.008045845437198846
0.6550127704615361 0.004724277674006373
0.05095342407739395 0.004014447585173476
0.2826860313403767 0.004596067159043236
1.103284114080543 0.001366387753236931
0.05283089116718246 0.005870181220892478
0.08425492295117233 0.005324911811880097
0.01627960937364781 0.006649519433212952
0.03690976694189414 0.002200111836460679
1.407267161841844 0.001686823072116776
0.09294694438574569 0.002221783668510733
0.2800641774539946 0.003585102068191857
0.1707771923248805 0.001617567301293195
0.1655986890548573 0.00455022013339308
0.08786378771616149 0.004758343540973702
0.06427899133057451 0.001811716300561872
0.7796764968305592 0.001436135493489413
0.9544591512087444 0.0006996701348444046
0.3999921462740745 0.0002342988056923155
0.004049555393268652 0.004033163410783301
0.3155307594426641 0.007459089622794147
0.09718317839130843 0.003006003335417057
1.22864801607834 0.004096118622945945
0.207882904469696 0.00324667593683146
0.09103257322298006 0.004162318424769963
0.6625187642908004 0.00825005596972664
0.007827250767551988 0.009789771897527454
0.6516035560241973 0.003591882692282473
0.8506178371593954 0.001313046417560965
0.6787080580835726 0.0022186321252132
0.2763008459404434 0.0007724725087199403
0.7743288241409096 0.0009747758658651823
0.3789843296596354 0.01195522794599128
0.06220872436979417 0.004146266225588931
0.9972791459657565 0.001067747161589501
0.06980178529338388 0.002003712599463797
0.4339612331984909 0.002023209342212301
1.563155593804297 0.004793364823995385
1.746392831286539 0.004923097825933736
0.433090459100635 0.001733342798160859
0.1159239211429936 0.003802978446785052
0.5261232994177956 0.01454432747171901
1.310516055762376 0.0032747677863289
0.7316321376037777 0.0007075551384139341
0.03340022646185722 0.002960291416835655
0.1249089653366357 0.001944744601522637
0.949690688253814 0.005282337036278372
0.4146905744767856 0.002411178288743193
0.8537640677807418 0.0002819704825227177
0.08356469153368015 0.001067424051856146
0.02046380934346096 0.005125671013983107
0.7616207850716372 0.006341668748501002
0.09321123942333794 0.004927599273057671
0.3821826089899697 0.003144900985755731
1.405765026145664 0.005270447269692919
0.4311712263234664 0.001180539840591546
0.286278543402372 0.001406091835647325
1.085880197462071 0.007468404593660012
0.4114756036331274 0.01343392331439398
0.755541233104972 0.003934306472963854
0.8500013992146136 0.002742952305161622
0.3208894812559615 0.004746711669552251
0.5150599297397301 0.004730644339252778
0.372985981415137 0.005268586193481751
0.6787660586460917 0.002885491213972891
0.006440482595467118 0.004755834034349509
2.369606599611644 0.01116904196209825
1.020629155810506 0.002067937470788924
0.2426116259813409 0.005829160342778102
0.6085516474984892 0.003424085042909883
0.3278426947658731 0.000248324633963295
1.133120283642101 0.005827702542345201
0.3896932581243967 0.0003119828461780621
0.001070608503908644 0.004095740679347736
0.9717983199626563 0.004667285876768294
0.199150899880763 0.0006555191014777291
0.04750830732482535 0.005373825791735155
0.755531067911216 0.002417735603995665
0.09650376044174795 0.003475160037528061
0.04066757389362029 0.001512372445537124
0.0380789852060277 0.002782328446557447
0.03708267839032445 0.004205213300517745
0.4162052915006872 0.007155457092052238
0.9547491980410481 0.007168682136725834
0.5201674976359502 0.001869470367628001
0.3349787639354956 0.005566727827830285
0.9336655844384052 0.0004110081083246903
1.82709065094869 0.002092416381908314
0.389857227119296 0.008485043592335111
0.00185586238475428 0.002462689602525309
0.2383571682583817 0.006497202022773031
0.3083119250003212 0.0008684160633873811
0.03921881280126408 0.0013398607355481
1.182943095137567 0.001022578482688756
1.082250884481719 0.003528138515373146
0.02151259215985985 0.001872371983645611
0.3743671218707854 0.003782040623006476
0.2174478066722434 0.002909082112533969
0.2422301070784879 0.005602642572470194
0.1642983103564384 2.467535672869143e-06
1.479965415984884 0.004269531648570461
0.05024240563420745 6.138888202904395e-05
0.3719780803562251 0.003452546522990319
1.36860782508466 0.002759259276834606
0.08095312066890009 0.007145960810526718
0.1444775084318176 0.006015400718707818
1.664765220533027 0.001122052742356191
0.05413722171913492 0.005317333572084059
0.1925403123584682 0.00252992602676945
0.1474267405151878 0.01175587199914186
1.376338233951774 0.005979961681402716
0.1454120433097282 0.002529242256030345
0.1641100332895228 5.81860298091357e-05
0.5244932295430382 0.001596327243081033
0.4104448382248911 0.00263236986580386
1.345707735554745 0.005731218518602998
0.7429137348104554 0.001854214230717225
0.3504276486161893 0.0009484368721101946
0.8276099081827066 0.0008609600654436306
0.1575254185444123 0.005345927927537511
0.03921317041158773 0.004424128319138109
0.7913778429078986 0.003709374636991799
0.549830195956278 0.0003829032673166662
0.03386860614979401 0.003235526781952548
1.132681191468439 0.0002694024461387065
0.5157205495058579 0.0005408806033481063
0.5606842952325063 9.916103940884231e-05
0.4542706273707062 0.007764823129165399
0.5320216604299206 0.003301386088913394
0.0985352523151516 0.0002513472738779909
2.619885381895539 0.004997421360817489
0.02611919279000672 0.004684962043692938
0.2348069670033283 0.004075292012908275
0.1503369765287121 0.003237662209846063
0.1237569837053902 0.003793525509669672
0.5748123676726551 0.004179979371940359
0.3310304700921273 0.001180780991374467
0.04443819782877362 0.002182430810791623
0.3921122354274196 0.002049185448108031
0.252402033460863 0.005693046621808838
0.2691474223100843 0.005536859145354327
0.3401467778746745 0.008018933196117784
1.017578153961739 0.003988454145815518
0.1335435166550188 0.001558645653614094
0.5172291968483689 0.004078959653904859
0.6406387445290428 0.003842477661692499
0.05427113709771431 0.00279097494690103
0.07818387147309054 0.002767044923222245
0.1349770299567443 0.003916041843418127
0.0003931793966050289 0.0006002054985844934
0.7838639968642286 0.007221049005151132
1.043914741927775 0.008098655413959169
0.2383822424324369 0.002617231475048792
0.2614198862151155 0.001260111654474979
0.4745981421056907 0.01376965647602665
0.144462820433987 0.003400420647076079
0.08997196050766176 0.003546965404793106
0.203045053018271 0.005224457464877804
0.002597258581345898 0.002661479501374316
2.563079627410927 0.005250591912444407
0.04995966589674497 0.0004352562836373362
0.1252940199590537 0.005035806967615984
1.469794594514873 0.0004687132813440319
1.021187136554581 0.001100459082955629
0.1929189731624069 0.0003286260819305927
0.1603064829659061 0.002830769644941522
1.440040409450758 0.004336315054030131
0.01950418561825754 0.007987365767408104
1.67564993321837 0.002436770314261191
0.297571189732693 0.0056842121547191
0.1395616501674583 0.00531902498491388
1.134596888526043 0.007221178811636433
0.06743076118698006 0.01230426083029276
0.3633429692450409 0.003647877185269775
0.9043930380106001 0.003902532850485327
0.03381181365425811 0.00369907103020971
0.05653256857079188 0.003288179803998306
0.08582512124900638 2.173058900639345e-05
0.01114895614562531 0.003724819358324526
0.3145194404920386 0.0005097884227310476
0.4818608489055227 0.0008819409995671312
0.2455189892227148 0.002777567481203273
0.3120741516015089 0.002804780725207821
1.128210819196216 0.002013724442800984
0.009115799567062072 0.01267591565665202
0.005507273612394972 0.00357659033385522
0.3840770917301722 0.003690377856241412
0.4400858802628717 0.002700895670778411
0.6561879552524381 0.004233668691749581
0.9436043889850984 0.007116978601291391
0.9887323246891133 0.003842288013296796
0.2878962382586455 0.0006829811928999058
0.6339581055628415 0.002132800905306854
0.2236840352121972 0.008799542712078195
0.2541879106522514 0.00493041717143296
0.02979180366181542 0.005934109768272007
0.005352585881362423 0.004018217933408882
0.4170797191459677 0.002312987932550997
0.01779687503260412 0.01306591010397959
1.505164931299978 0.005025626223441513
0.00753533292085096 0.004296723042548922
1.666638371127981 0.006224784651957267
0.1029195445775597 0.003837947897420102
0.0274854095921183 8.902298082600924e-05
0.7409026911524131 0.000273411369391987
0.003619199363906373 0.003061359307967586
0.6408230439114443 0.01069609407393657
0.5570384232399233 0.003737437476395629
0.03978452793189753 0.004147104294640688
0.6746556814954668 0.002770919624303285
0.06394697250165493 0.00203760082649693
0.04147360012691893 0.002030515791953293
0.1032675919723828 0.006064448284594182
0.7262006094022815 0.002697166494488525
0.5989743702774711 0.005831884353132549
1.775700071962585 0.002602619915698078
0.2262526323226104 0.005513244971070454
0.002558586648587922 0.01103871777636398
0.7199559835283489 0.005234225224073694
0.2896319524286844 0.0008294037112093947
0.095259525964682 0.004663082752517542
0.1273377836963204 0.004329543994071382
0.3074172847953911 0.003766045814070512
0.2885025110096739 0.003393213276555118
0.4703745041010836 0.005371924873238877
0.1335754559589706 0.002460535061794822
1.338547682450198 0.0009449725329971976
1.302649639519797 0.001537154575586731
0.1589359496689583 0.002220474734933091
0.05246747815387458 0.01003383551795984
1.241703115457924 0.006446142412863706
0.2936620097870287 0.003798097602705717
2.85346518164952 0.001662010695736033
0.4982094563880261 0.003895539265074534
0.1900257527992976 0.004037990000739359
0.4732631869868778 0.001888691717925351
0.2341394967805425 0.005300039060730777
0.2780663927443241 0.001375498170854785
0.00524673527684172 0.0001110483647094593
0.05436151892913247 0.003756537776452248
0.2895149348726669 0.0002379858621526094
0.2667981576406441 0.003977557853217334
0.3374230510682806 0.001660088048863324
0.06381239417565604 0.005214620981994307
0.02777346758216596 0.003825968791135456
0.254740690971603 0.003713798689328219
0.7206937261775199 0.001374295245344912
0.4620842434754893 0.003379145884626678
0.4833625279635217 0.006873547284033101
0.03553172024086638 0.0033963070721059
0.1628277898271195 0.003455318935735893
0.402191246016556 0.005080762514563791
0.1853106497749531 0.002904553018057247
0.3646510823300135 0.008525329827285421
0.1796194671677922 0.005607935195034532
0.1621547803692716 0.0008148627177698313
1.746055391050411 0.001648447459677391
0.01483129024623716 0.004133518838809946
0.1545809449208267 8.906735688292747e-05
0.127936425215416 0.004093152285639221
0.04525394729088151 0.001112945977636013
0.1662936789321369 0.006166725604213298
0.6997598355368839 0.006751284453611403
0.01766760028595601 0.008087109399651873
0.1260486751040198 0.008298893070704076
0.935423941975297 0.0008480536592202205
0.3257920805719451 0.006927450745795434
0.6021079017432368 0.005779033020517209
0.009600089993043768 0.01177582676376174
0.4189179691834327 0.003665843927703491
0.07689787130864566 0.006459894754062978
0.01090222187801053 0.006078243732466509
0.4392167561969432 0.0053617337810636
0.1502327759561191 0.004507571166926637
0.3667770368739666 0.0007675989280132374
0.3537053784821463 0.004007609997842724
0.2587225741508529 0.001864801598797948
0.3044247401473297 0.007396929951508102
0.08707244948069376 0.006769882516036523
0.1156552064559419 0.005761477043368363
1.236687137460103 6.604910454497252e-05
0.1558030811506039 0.007801325458852229
0.5975956606290186 0.0006737551348400499
1.239198721092506 0.001749587433482462
0.3559061429297904 0.006939360080015116
0.0344235962938741 0.006716202675430765
0.3376999421068307 0.003531022651920289
0.09263889481851732 0.00192902339509961
0.146089133606704 0.001331858040800711
0.08959198848212133 0.008687000079999925
0.09780126636802282 0.005901511710682381
0.8582574222301477 0.001148656900159231
0.3543880964955658 0.001377792128449776
0.003504170650142621 0.007344156099215326
0.003580969396094455 0.008083328082390694
0.5903547279393828 0.002139426037124018
0.03471717884574837 0.003346956859324748
0.003484400055435184 0.002476521985677179
0.218116381807391 0.00275247134843237
1.111716363281598 0.005994963430099063
0.8569745011470871 0.007565366384123644
0.056005407545062 0.002584672663299935
2.682824062950644 0.00827760582180994
0.1631785921662347 0.003250680262866006
0.2626114237090077 0.001514852524701249
0.02126674182213718 0.001196115604608189
0.4020879440470903 0.004256386817645993
0.1310484035534621 0.006308182310943109
0.6435876378020902 0.002888263051033195
0.3701871352411946 0.006476253088188306
0.1198341028464034 0.004508585604214537
0.7391713966318341 0.00381089254851755
0.9668390313057528 0.006434421928364497
0.4377179352378566 0.005121383746744092
0.5255957111003523 0.002348748627022847
0.02175953273671204 0.002010088866117711
0.8654363619995136 0.01185859535904476
0.0004516365973053395 0.008226659097922077
0.2828504423002183 0.00469554218623765
0.755402780249077 0.00233802741750883
0.09831748142472252 0.002342427688167943
1.468296215520737 0.003869459961899578
0.05919551052389929 0.002124463663183689
0.1882034281731155 0.0008989464234376719
1.776516602199963 0.001766395343691453
1.064095848437845 0.002212745040350401
0.7087180230234518 0.004246118210252945
0.07639148263536909 0.00668204736304043
0.1575609967225502 5.982375822904013e-05
0.02358263813816612 0.007013030327455569
0.06160112572392818 0.005180650882715989
1.147477072941702 0.005736016897132798
0.6305495687461561 0.002229771221633769
0.6854550949462693 0.002505547214203244
0.3245780028658128 0.001526928741246747
0.005916194341885733 0.007554863913744171
0.2079606903001524 0.005327420157447042
1.668097297414087 0.002968332487661434
0.2087023074792215 0.006556801655447874
0.06158411007351483 0.007391156189699592
0.1645598504497361 0.004225694081393915
0.06680847454328558 0.002298353692664803
0.01834878609529814 0.005557352204199416
0.7483682451891338 0.005367763229621208
0.01150881876613192 0.0003562753706638972
0.03125979022931287 0.005267859898964984
0.6220841721741638 0.004640509516526445
0.4541888638557287 0.001703636692330765
0.5971791086675977 0.005647673865552452
1.623294986720508 0.00416613083221642
0.07813945399603703 0.001771583474664938
0.05651953060489016 0.003304112377438907
0.04389435996295951 0.0003920453658988464
0.1044631071507913 0.001062092592252754
0.01822027745068757 0.007579408678077767
0.0001986116658310566 0.005274021325165485
0.2988647033012181 4.414038854221503e-05
0.1505304393471223 0.005257874164307011
0.5077332558506069 0.004730842428609406
0.02751911675585431 0.003858236218923102
0.06673864408184441 0.005954209515653965
0.2571291873665966 0.004793197944103384
0.1420239400351679 0.0003807661515397713
0.005604505900472767 0.0003190734202831793
0.162843037617748 0.003299422703305951
0.1074133409919119 0.003227779191005482
0.6608033951815013 0.001316455667808441
0.05906900539477952 0.002520548338364344
0.3487529402819108 0.002731864821124324
1.179675869275693 0.001155401996219081
0.07258594346949535 0.002488309965946336
0.5968663153138174 0.004480455625374654
1.123983866454518 0.008836901037014663
0.3191406259653992 0.002237561050907231
0.204534253903167 0.0001212029750504041
0.4812972257717676 0.005788242424225
0.929630665465657 0.004876683952368435
0.2782675899492883 0.005366961359503547
1.306207339505699 0.00608554870945969
0.4874988778913383 5.893564369274683e-05
0.8285729497996185 9.534132698784448e-05
0.3523064416008149 0.0009527663661321428
0.01719945625372513 0.004528807553099558
0.3250815187669415 0.001993961250275873
0.1310685129584987 0.00320017542333766
0.1089673928959861 0.003828241617095809
0.7527013873456846 0.003945197443024877
1.159845786087207 0.001939007807366947
0.01257992081229493 0.003529267418401667
0.4793746782575041 0.007744503452103996
0.1537270686455275 0.007011511622464516
1.743184931882015 0.001645443249506513
0.3772205653887717 0.001135625158798486
0.00131865399312558 0.005833288651063084
0.163128208162414 0.004844769537348227
0.03894092000497013 0.00923136502169304
2.353660283384441 0.000791357282747619
0.02527150402395091 0.001245420914749239
0.05466647474173796 0.006136964508527075
1.071928351207446 0.00374898520903578
0.1371960327950242 0.005313531823762522
0.5598796980486647 0.00270554427918906
0.03720986114009733 0.002781471736917196
0.2990103307508615 0.001688498590566344
1.229438588211772 0.005041152596381119
1.548584009541031 0.004630612029564428
0.7825955574697637 0.003505523525634642
0.002088895739048659 0.002000133032623077
3.879447144323866 0.005790833575122147
0.002442467695694485 0.004171993520062334
0.9761590849283233 0.001546073624374395
0.519253175317694 0.004792674082523973
0.2219435772556092 0.002082660902422333
0.8592569259550865 0.003176923031458941
0.1221106642822575 0.0008426280445685339
0.770637974878472 0.002263508686217468
0.3308828538002271 0.001362597751283324
0.9676537936833468 0.008054700610983906
0.1845439584218311 0.004182597153442739
0.03128112237456536 0.002226472028209222
0.07651645556041457 0.003003672904724518
0.06150423224617758 0.005545498780800034
0.3244384597707876 0.003761882054788578
0.9100571429282183 0.008240119258418359
0.09815228968960923 0.004485490324606105
0.03878303536469904 0.00267496715203988
0.008671963606848798 0.001700220265490509
0.8484850174855476 0.002827265211821335
1.282380346329808 0.000508285938418211
1.401066054841842 5.081046329564436e-06
0.05735617024730352 0.001286627848113868
0.1114883609468702 0.005425311745379115
0.1445587268272271 0.007911714448258621
0.6873876898264304 0.00345054719754
0.5969834360244541 0.00490882706063147
0.1215502527309738 0.003520050692031759
0.5317037698060292 0.001580385722722101
0.4405612135620895 0.005253756888607437
0.2391388864196594 0.004015917890247093
0.4016890706835004 0.001993499544817127
0.06756787347480007 0.008390288503287864
0.05473111945168067 0.003202991379687019
1.266719436302978 0.00500247868920898
0.02023862820357081 0.002821371834617038
0.5500940490289277 0.001266387849776506
0.7981769284795753 0.001089939709432977
0.06377129143569596 0.002987145159533544
2.307611189578734 0.005533565767557615
0.469916628417225 0.006222469613347063
0.2043604438516108 0.004419852653344091
0.01142550837384651 0.01348825599376047
1.171465707459903 0.002736452624350553
0.4875403194416194 0.001594158798050309
2.170602601498055 0.00190500262807076
0.03397102418936641 0.009338341812991173
0.3856836343081835 0.004426595437702742
0.1812493307333118 0.004898289394126763
0.08851005829478577 0.004990222356009325
0.03284589926519599 0.01129897565116327
1.333874345113232 0.004620584858919599
0.08368257834635204 0.0006967447493209809
0.007428716214292387 0.004919473221340977
0.1631003643708263 0.005104861726207641
1.012960725190417 0.00479482829835003
0.01163312874375694 0.002173610247204463
0.05878492508924493 0.0004636898254233625
1.621359843205291 0.008605276140837689
1.288116064241867 0.003835930824176894
1.323022116851407 0.002086122981128857
0.01408537124556996 0.001292179681452501
0.02193179591095808 0.005653284088919184
0.07842518433350128 0.003201016800219627
0.01860788070816042 0.003388481837717838
0.0492556157380746 0.002864210966398491
1.635403824477882 0.003715743722746444
0.04106070171291606 0.002077937393057859
0.08360910901072885 0.003305188818012265
0.2308180123849451 0.004544020892540643
0.187460043134268 0.002244200169275467
0.006592297554351977 0.004678826112635609
0.1217920075563305 0.004552216224944158
0.02019951430586677 0.0005231477054787706
0.185860896132483 0.001089506663848473
0.02937282089318869 0.004204746918358162
0.5701309718120453 0.004489691626586202
0.05121639322014884 0.002778508234237135
0.1885139085475452 0.002117864329656419
0.2749142987508298 0.005586533386980267
0.006146016113705712 0.005283575728370634
0.1394103803281377 0.005025738903601215
0.1468254472064197 0.005083034632855185
1.281784916393188 0.005815011491134335
0.02075042361081524 0.01569232221850785
0.743460224465947 0.008589434002198186
0.9701630496631674 0.004628147184202577
0.2010623982713783 0.001630335158790222
0.7488212592585856 0.0005715101616532227
0.3502947349953535 0.003837472507254797
0.01315768682432056 0.004982731380655163
0.4091984970777121 0.002464727977006564
0.8465774967794394 0.00861425071376197
0.03550630725648307 0.004922687823930455
0.02257352901227044 0.0004886835118760873
0.007268165111110214 0.007132875809279417
0.1775711806264491 0.004016058423741126
1.592049052136446 0.003468687200213383
0.1087361420747107 0.001080646983942921
0.005368054654465613 0.003909610305774722
0.06904050067422607 0.0002645770270131076
2.408518961300297 0.002557310452191884
0.009981387913421735 0.002513235918707126
0.06122766534472132 0.00721127134558627
0.01544230678381576 0.01054339397862872
1.533484719132473 0.002377109612622673
0.1846418536573292 0.001518736099383531
0.162917832848209 0.00471034379359333
1.963701912543107 0.001105638133438692
0.02553413435637876 0.003980839911817782
0.2347952549322664 0.005528805707896649
0.1150546939224458 0.0117846736090807
1.424395395488749 0.004046426848797262
0.1561435119867242 0.002357696202576529
0.1092953308857747 0.004948159473866046
0.318050622581184 0.002685157925297109
0.04116024698034156 0.001109355200768
0.1210946900264687 0.004424624356064663
2.138673064970676 0.002303872213280464
0.4367905896269365 0.004924368298261315
0.1486957397024566 0.002570050427042345
0.1210285131124477 0.008036362687628928
0.03928621245549959 0.007232428396805396
0.07313453979509756 0.004496168385295109
0.5687500523388703 0.006616442912887023
0.1416459568518852 0.006523601525717957
0.1311775751454917 0.001846852078036198
1.245365782118445 0.01404214184195423
0.5818703268747242 0.003019130653828588
0.0454972489935483 0.00666744181439154
0.09550525847455059 0.001401985659720448
0.006444018315033653 0.001696020383676729
0.4520868785734671 0.003827377916027211
1.565915222925915 0.004035756270898348
0.01191488139670876 0.005679119573860742
0.811888994077868 0.002837826170521034
0.2025409919975766 0.005063689436026947
0.01695029117891032 0.001493086665843331
0.6805118201820332 0.002862845319785134
0.5366766562216351 0.0007698451362810732
0.1289276347610074 0.01550253579573787
0.2240555067491485 0.00257269034635508
0.1414702757859272 0.005844732549041167
0.03319382883216546 0.002984414702827848
0.03490368805287395 8.635306521950264e-05
0.9481359587290822 0.00372628168871266
0.5497263341940153 0.003737924729553155
3.14704481655147 0.003397573877278434
2.087533860884121 0.002954060058985672
2.275823626953594 0.00696174126481348
0.04292049020487317 0.001613078375929495
0.5459330522187734 0.001776784119471109
0.175024136643761 0.004105655180887536
0.0773125375824297 0.002553066396732317
0.0008540456804633327 0.008434928988588334
0.2244435519715688 0.003592541368224711
0.8051262674595991 0.002862058485576055
0.924298800359436 0.00291229173660591
0.7960367132295053 0.001506265885179545
0.09807241186227214 0.001133705882027405
0.693687900128912 0.009542310870200138
0.1764993124782474 0.0008539765250163556
2.604492626762961 0.003018043257662155
0.09907489151398209 0.005513046433188987
0.27120830485238 0.005242309610650327
0.8478934474055855 0.003114090392160146
1.75082164418062 0.003560165232956348
0.1239618344577714 0.004858749086691908
0.1740805414844648 0.008592617241325186
0.488264479005325 0.004457169618800623
0.5704419973060414 0.002342573070023479
0.009013705664576833 0.005398309119224501
0.2157954028944834 0.003604558715687242
2.051609506366212 0.002341534463639636
0.3541236983033566 0.007267143998296637
0.2347658642633679 0.001474972118063744
0.1649614787576215 0.0002893431978812369
0.132547106684697 0.003811870381070065
0.4937963332495196 0.01477020309046417
0.2067364474002714 0.0009200227072955711
1.523359420051885 0.001805394674854159
0.1351807757967628 0.005276580722785806
0.003342190497504053 0.003514879131292938
0.2494056289561425 0.002673628291764005
0.9654647413067653 0.003183810830438269
0.01621397757919556 0.004195833588703794
0.1435213172715644 0.00275208731698163
1.080734620580509 0.003276080100958978
0.7693662207469124 0.001565453923301553
0.405878780541899 0.003827132976488468
0.006690634754794033 0.005132847375531432
0.6998176297901679 0.003343757533329427
0.1534406753606436 0.004802684116995388
1.321934662102248 0.002386586478677729
0.1157979611334384 0.003538162733174918
0.8161148419072071 0.0003031245063976707
0.024842238233718 0.001959906414027228
0.4105591893179979 0.004444252516707728
0.7380361065139071 0.001981143812200179
1.880280027264228 0.002766048663330464
0.3152569621587359 0.005521216581540482
0.1706537662771453 0.002625724844356814
0.4226515712177591 0.002687731464685433
0.02375456250208625 0.002983552038111108
0.6012458491164407 0.00711961818594996
0.578062916694448 0.0001453379323008363
0.0270388040143807 0.002108443323035129
0.1125510656590647 0.003720200230550189
0.1738350299570685 0.003972301011619615
0.00514518649392446 0.002045177484208647
0.5174612284449229 0.0008619390266735242
0.07205934223656561 0.006765299761370996
0.6153615465381058 0.003868740124100249
0.0974408439547135 0.002984922835056057
0.02920818895087538 0.007753036545758089
0.5680452214049254 0.00327621086376688
1.250039237283267 0.0007092288071076207
0.1430368205363406 0.001125843673783562
0.1269212317348966 0.002498414732966266
0.4114964938134368 0.004271427832314632
0.2253832872742075 0.002636935576078359
0.6430239115137127 0.002606688193093261
0.03936852109003896 0.003152989971303343
0.4380117387721945 0.009183921279102069
0.005858517916458191 0.0004363564709913473
0.03605765852637759 0.001546788628508697
0.02212272476754714 0.002732275964685221
0.5907684071286616 0.003695882087222629
0.2245706168934863 0.001626297397737492
1.03213372433234 0.005081557517236728
0.0352393604292156 0.00629456867747382
0.04721759754510328 0.00235659981550074
0.05899586019624847 0.0003778829805229545
0.1838489685445497 0.007072603270296312
0.02484334314608258 0.001605037919174372
1.075315128587163 0.003565991276919205
0.8232596472211259 0.003001507661839264
0.02321182954863512 0.001613679956151563
2.703791321944686 0.002557868762597864
0.04593589920226231 0.003938819142091704
0.4258504103408932 0.004550588533849861
0.1930912216634171 0.004371165944621161
0.08073047349083221 0.003766586453041314
0.09348172197017372 0.0006165899072212263
0.2329101712837807 0.003299821802368235
0.3695979959684347 0.00435993246770762
0.1855951720454364 0.004897213930031645
0.04545548330616953 0.003524805882627465
0.009195574239775635 0.004628051038244129
0.5804985855107919 0.003274520676806144
2.426474892136083 0.002617882065056651
0.2712396843635351 0.004951104599304195
0.696986063536998 0.00246090293039818
0.02539525420877708 0.006055793485031298
0.6326519959933616 0.0002246119110336017
0.6903244437366992 0.0004132000277573396
0.2888826008630694 0.005821780221633401
0.5408587495213377 0.005613317805622873
0.2241539617774454 0.005241390731518135
0.1099158496696898 0.0002511998815914452
0.218896125799647 0.01080555376050151
0.005708588645210201 0.006531167726469401
2.419394171739308 0.005403260318931778
0.03806108562572256 0.006279259247750268
0.4995562414057542 0.004375902983559998
0.1890421598124069 0.0007718635220952384
0.5732399742233254 0.0005960711711118892
2.460849054606567 0.008426354450409493
1.525548251445991 0.003940614326077501
0.1402619436240893 0.0002304076650878385
0.4924106553165641 0.003788664425047624
0.1629609244304239 0.002733794369042797
0.3042719234307012 0.006733871395641174
1.640655030981495 0.001248119255201344
0.9191847208168844 0.001201852672535817
0.1163129681231563 0.001617974265633545
0.9204221048372864 0.005491348505922805
0.2907773045857447 0.006822561808779187
0.03621831278417847 0.002424897014616228
0.898525835527161 0.009686047485540375
0.8846615130050438 0.0001536211359715487
0.04818704765373176 0.007006061706755066
0.8410018880056109 0.002579158035283034
0.01961037503310527 0.004242673351996897
0.3038220031158633 0.0008156192903816341
0.5838290123599251 0.001425936564928654
0.1442521063094546 0.003664535862020377
1.524393397042603 0.005868773722749442
0.6755751895652179 0.004499230964696107
0.2243964827048351 0.002695349958590589
0.08761994089393026 0.002810406888169895
0.02531491974325887 0.005772586384135716
0.4097108376045244 0.00441552780487714
0.03481706292349641 0.006126553606467341
0.1365108693011698 0.0007419976322081446
0.5459423334826338 0.005928249641496753
0.07139386085603001 0.01076971560958911
0.01415287405442305 0.002947495303771652
0.5926665434162852 0.00134545531439106
0.9921809771612501 0.0007166280295818445
0.007038019202198582 0.006254006294193513
0.07131209734105959 0.005881351851840641
0.002951714467883358 0.001752534998388725
0.13980638091958 0.008121670448045569
0.1106215645335245 0.0069665433782847
1.443080023365554 0.001309248638267608
0.04982376167590968 0.005852408984415817
0.5631989726195309 0.007560896238690653
0.3019184600942729 0.005753059354052453
0.2669781552014402 0.001024595201559976
0.4137967003738908 0.002778710970878174
1.199150612647745 0.005484627959006305
0.6206340851869688 0.00334034832768766
0.01617486368149136 0.003451786159765456
0.02444812332991174 0.002854413310263429
0.01544971703327587 0.002427190852223768
0.2571102860285473 0.0005246876927790275
0.1457556710550919 0.006509242887939062
0.01283449262108033 0.003171467223048609
0.5923565050068053 0.0005020342782185989
0.1762054057892855 0.003693991535241173
0.04352696926513968 0.002915255369411617
0.5386374337037086 0.005383751573903342
0.6809592065350445 0.0005827116775688529
0.6800967119433022 0.002945687166641201
0.2613721540009669 0.003198694396763355
0.03876148223697247 0.001629090980948949
0.7548321003494212 0.003833540796628725
0.4814175580648806 0.003162493924999352
0.06449975282100696 0.002458751256103758
0.02409189958359117 0.004071824486990714
1.289187048460185 0.002089542905830421
0.3804466885106917 0.003730180096932106
0.004768853342569907 0.002292574790988809
0.1993870123164393 0.002049814862099999
1.538264466866761 0.007532186653060066
0.1514890613145783 0.01005052763598497
0.05141626453027245 0.003569591302390725
0.3813197902611348 0.005434117168063367
0.7916771710040642 0.002744303297362645
0.01135368907015299 0.002075224060762641
0.003994751739988639 0.005635046561663132
1.439209397524798 0.003302554786537441
0.08155043629315652 0.007693084595784008
0.07418541460837233 0.002654330242133835
0.1029094972116596 0.001591328886381093
0.3719680329903243 0.003033841756741808
0.1685524439423056 0.00666371082080893
0.09197671350184587 0.001515295659859223
1.266089960392296 0.005676587864630755
1.007294852413021 0.006215408419679533
0.14226581268838 0.003691626590371918
0.5615358585284599 0.003824416612658674
0.999529749297663 0.006943228064649178
0.04085042955333072 0.01283490979724177
0.02548121639073674 0.01659766329648586
1.637032141166093 0.003127011191312176
0.57819560933281 0.005246518465081815
0.6596916323603238 0.001469234746438865
0.02423156050646659 0.001287194101429693
0.1669775018579215 0.002802099697446655
1.214160743965109 0.0009840326636454278
1.19917061889816 0.002858902912461851
1.16748934884247 0.007042934813491944
0.3510395490836576 0.000450927291063067
0.6852333316980911 0.0007656026036057328
0.5468362075855266 0.01090505655026677
0.3985730999877058 0.0008373516139826083
0.9604509878069095 0.002659484332510229
0.2873935031327893 0.001028139698154912
0.8006068517516294 0.008950826101674646
0.1393365721821875 0.008185232205121516
0.2077626900044364 0.002810899494484811
0.3374625037763142 0.002804298023351949
0.06783835602163393 0.006088827997998986
0.1655934886301247 0.0008584825008944539
0.1801977782993835 0.007764271121448135
0.15646426070953 0.0004205773433739284
0.4871801180107893 0.0003060845338287107
0.5207876776095343 0.007828731535604897
0.1109738105953315 0.005393319732071419
0.6519808909332978 0.004463649880213389
0.0103868907511994 0.007634229166178683
0.2995588092486085 0.003266459207238457
0.0741664101157026 0.004853685385838013
0.199005272431119 0.004193059456973217
1.24130380012939 0.002799394480460437
1.41620512209552 0.0001951774778013911
0.2295686953110025 0.0002501616840366507
0.2880989970141516 0.006169818826565524
0.0206859998833458 0.0007094395948362299
0.07345683539520868 0.00603053341479188
0.2770095367310477 0.001055703266695967
1.286405217936654 0.004826282046144222
0.1853001604441084 0.002240759807981545
0.5792120255535476 0.004816833057883696
0.02843796187818768 0.003609993883351325
1.012399768519569 0.001527308976630408
1.018480322243986 0.001779336503046937
0.3105628524693187 0.001336857999772607
0.01778550177186696 0.0004017737364016346
0.1009761215562259 0.004629170938710176
6.296164164981248 0.003107250103965997
0.09915930681863096 0.003489901831107979
1.311803057684567 0.003038749073128307
0.1211297230850373 0.007967625009674252
0.003353018638676286 0.003727619575525996
1.301620524143491 0.005220844257544155
0.5143619492624455 0.001184576279268432
2.196773113799081 0.004711981218097636
0.5774065987499239 0.007231714298972554
0.05264603199198124 0.0003612567002306039
0.1946158975718339 0.003967434136989199
0.1445536442303501 0.002254425453030469
0.1108008844736679 0.004223692826156046
0.07600952176757084 0.004017747150231502
2.304800174695554 0.005236544121108576
0.06455853415879813 0.004290321335754123
0.0088563661438689 0.003447386217253665
0.2125725945096565 0.001927913113749389
1.138779305962833 0.005397431003216335
0.279442774740191 0.000504658400604226
0.2495548952799729 0.005258539175389224
0.3138222407900282 0.005507431902895247
1.061970556841311 0.003479513254514572
0.1588968357712536 0.002858902770328714
0.2185130453462552 0.002695486856119953
0.2683250433737889 0.006033674479743489
1.715527649503287 0.005350952917846164
0.158346589413723 0.004087126522567056
1.864727177666658 0.005470806773397827
0.7299436105283216 0.01593663652893031
0.7035453831255782 0.003441738749346464
0.2674238768492872 0.004277374119906596
0.9441676733085257 0.004935179614964364
0.1016306716409663 0.008454342695026099
0.1009774474510652 0.003156735577196335
0.1451242209753878 0.002308177262586136
0.2387970265340771 0.006162113617587772
0.1235386530221607 0.006183474720547093
0.378835608455371 0.00310774324317012
0.8707791730747586 0.005483569128108166
0.491677435471468 0.005979219928311083
0.04271254569787045 0.003245367604637661
0.2474646220687765 0.001927244103750664
0.04046039548865608 0.002097856590544326
0.2822428436543522 0.0009925788986844392
0.150849655865851 2.601757884999897e-05
0.8283073288671895 0.0005482452162357369
0.1492195713178603 0.0004661204242641401
0.157166543008419 0.00453038986859187
0.004324015624615096 0.002319481692251278
0.1231583421862911 0.001422980142304546
0.0429893189085654 0.00687379480784391
0.8770807092720796 0.003791538050429223
0.1312296091812459 0.004173620762027076
2.443000521252615 0.003000100682453477
0.2759954481628932 0.004689968755791901
0.7752675576858039 0.003486224028824675
0.7453776893833307 0.003572316394415987
0.4547675137976439 0.001161396115408814
0.2273345625099461 0.0005287002147604071
0.1436894849334428 0.003550500394808686
0.2545693264004828 0.003784287331111723
0.5788465205433642 0.002880993061562251
0.2041024541511144 0.001168039901228357
0.004213524388163276 0.00474494770301989
0.06896138894893264 0.001665699982669609
0.9220184822215443 0.005304725944598064
0.01683250752085232 0.0009581645380423694
0.4197466534568219 0.0004077576534719394
0.8519321230803714 0.005502835345612744
0.4011021412354691 0.003825003158928442
0.2472301596650264 0.003967545373747574
0.6182231664075913 0.002153468406865544
0.1863194347637568 0.001961139536098567
0.6382151119208557 0.003932692571051583
1.036535032245159 0.005016532745407838
0.0179506788337452 0.002164718361197349
0.04852350080534473 0.001402311718002751
2.331283819160693 0.0009628469738304666
0.04858216431528325 0.007779397330207233
2.214303771202381 0.004249174631132307
0.2660541096543771 0.001863071407627346
0.1680406485350603 0.002228401773463941
0.03723405138426261 0.002647683898881253
0.4616439285616085 0.004830175701927362
5.160835669737975 0.002362162572103226
0.2313239590932739 0.004234140025494738
0.09654011939515869 0.005226760168577401
0.03305782145671115 0.007215516287137151
0.7275182247335875 0.005832421169789903
0.2546838984760659 0.0006373374312195364
0.01761434350998551 0.001404110919828437
1.828091480568479 0.006404763988959987
1.251149453227137 0.002681115949602857
1.089140455039434 0.001562123925571168
0.1217925526758952 0.004180998633730419
1.162539017312343 0.003689983346497163
0.0265962939490085 0.001561985320009538
0.1109177842018341 0.005990023870344848
0.1125770384362483 0.002000606789925297
0.08839569252844071 0.004548750061761311
0.0326146337706852 0.001305248592851796
0.3162045350025484 0.003198749325568592
0.2189484986457283 0.006126711460000069
3.903876363041553e-07 0.004214104265614069
0.02535403364096291 0.003226703131697967
0.01604769560495291 0.0003206107438617451
0.2929717636962997 0.002923590906639128
0.2924824053466709 0.005690268781398647
0.4440768237235135 0.005004665720992411
0.3149823987727697 0.001725181687144846
0.2186412151805359 0.005329844276319936
0.2891199360389684 0.004540010094421224
0.253095476460839 0.002304596141089082
1.294049885604278 0.0006567550180352065
0.4523005686247684 0.003503368821563357
0.7731823670714892 0.003170650044635437
0.1573467615516912 0.002682836505092986
0.1343824839500157 0.002228838737873637
0.3845345254490884 0.01800408149575533
0.5472244737904182 0.002424745334310455
0.5202451656385599 0.004370672139981715
0.802143446040341 0.003601911345988082
0.5351466767338677 0.004244356281083878
0.1176345464657406 0.003898219139680595
0.1401267023506717 0.001222468756567198
2.124538480884196 0.005111990156573997
1.878139812014161 0.004958693104114287
0.1249291778962899 0.005423000452111894
0.2972179419131385 0.004509423848614746
0.1139303351003094 0.0003551655457425903
0.5042265881427181 0.002498972161549155
0.00527192727875208 0.002164646206500643
0.08902460864632461 0.000411391399309523
0.4545888421316847 0.001439098634020596
0.5389355390596586 0.001813652542877304
0.4117129388090301 0.009882942702072406
0.3752551472747669 0.00325948108472349
0.4561558288470451 0.006492828393043697
0.3150158702807995 0.004267652406591048
0.7733558383127143 0.003004131281035737
0.05920181586099482 0.005664409867916291
0.3876167889811448 0.004113100398584411
1.121802548464482 0.0009410701406125418
0.1644774239873438 0.002306067135429065
1.450417083430897 0.01744864806986187
0.4005780739643621 0.004429791424704007
0.000975026247760354 0.002279135443037558
0.191822679114332 0.007293717484356677
0.4026787333517818 0.002622440914021373
1.15812533438104 0.001850963662029979
2.060148165964584 0.0008649205563703418
0.04211489126328522 0.003572408777290495
0.7729059179978814 0.00126798068360686
0.2866188564106438 0.003756123815788583
0.1293057357721443 0.003230891592929998
1.10144785288533 0.002039359100794995
0.2073387424667885 0.005200141586716462
0.4700394946721629 0.00460943040103596
0.1243191631164555 0.001993760389663776
1.812141967432034 0.00401122603333703
0.09812842358253207 0.006954877562220938
0.7436956886274406 0.007178922007737558
0.1608948561366299 0.001498759219565255
0.5325734536647617 0.007365135778816406
0.1647888914462848 0.003710023028945156
0.5790287132556557 0.003967544069684441
1.424016528375577 0.00599308032176083
0.1392413287363665 0.00362808595367881
0.1351250882135905 0.0006848252833276365
0.8455197715095095 0.003257146233457568
0.003058007037350118 0.006001675057590017
0.5064967410868568 0.002474956295210547
0.06442881744720332 0.01886558667657123
0.1826514645238854 0.002273117453547575
0.1776143900365193 0.000660548415821976
0.02944674686699203 0.004878054133919298
0.00198260316958206 0.0008790867390454148
0.9251993039365223 0.003683519476854257
0.0413928383696902 0.002487149138487925
0.5032751554422498 0.003352943336236344
0.983538352645988 0.0003677906362749312
1.438889414904026 0.007435458822084794
0.4610662803774374 0.002513143689449567
0.01852434933340303 0.007597737081241737
0.07103464650971186 0.001735843971425275
0.2806652497802927 0.01316403181380355
0.4823547447324628 0.001511773983711004
0.252296182856342 0.005972665926298946
0.5420840973335874 0.00219410574722023
0.05911396799139812 0.00283198930661133
0.2372603144175056 0.004996615763655729
0.2986277069356468 0.009488203903060837
0.03381534937382448 0.0004879698027000932
0.1830159677763191 0.001056367185506912
0.05900779324978513 0.005749385154277163
0.3818656169692071 0.003328295751026715
0.1884420892438512 0.005158675293436548
0.07587096575706241 0.004947161257848858
0.02848635703975315 0.001290109815837197
0.3240787003049044 0.004607401680459618
0.1633059958984812 0.006602249264297221
0.8834411299618108 0.002385506212071945
3.280827826629807 0.003470086962012897
0.01372748279408338 0.003001865953079681
0.01425099027239232 0.006448754852245523
0.1564921045011173 0.002260226733974971
0.2884288060183434 0.005429972320753873
0.1895897543802592 0.00175870444451713
0.2300581714884831 0.008743553867903989
0.4901722206939012 0.001141797461084234
0.2433648520768502 5.635254684050614e-05
0.5668894830716422 0.0008278358192439056
1.135314521770175 0.004027692899017724
0.2096857973114973 0.003537202889823438
1.091070515957779 0.01202843131531402
0.216756352514522 0.003108411152602471
0.8940205626974548 0.002382095227548404
0.48058676712138 0.009033262995308572
0.2208131487520874 0.006907475343561088
0.2086654034062466 0.005604466244012597
2.206770478701099 0.004044578282777943
1.726486067179964 0.004555378247777592
0.03245884112728791 0.004761588644720531
0.5609788648688866 0.000984941726892801
0.545090784859913 0.001303306888605537
0.05062261331545718 0.008684541926040235
0.001888125825798031 0.0008196662080582002
0.3216420297308147 0.001847808752918656
0.3260064335706616 0.00374404224062026
0.5464487221559075 0.005857091817171464
1.098751424750961 0.009778714142782844
0.3644179458211004 0.001706106065215802
0.2416105753790857 0.00771294947012856
2.051297700096939 0.003509983489723674
0.02686577473809679 0.002028850550118321
0.08277279350540778 0.003330908343699728
2.743408956532232 0.00528633449618069
1.375567005121341 0.003692476404519788
0.6027571482486304 0.002123155678678328
0.006956579824316113 0.002413880113622301
0.1640323652869136 0.00180641728113024
0.03364762367688973 0.00558539543195532
0.2828824847587925 0.001148327682287791
0.08327420273642411 0.001788628353959236
0.0522909131580251 0.001396109697285564
0.2672300752205522 0.003500442813369804
0.08380920130332364 0.005021766168871304
0.3523899729755727 0.003472282722546186
1.020087748751887 0.002921768161445615
0.1113784295032189 0.003719538088536589
0.06993923639152771 0.001790890226837184
0.02991511188169425 0.001786159740681025
0.02049396611439312 0.0001028840454972817
0.4110488864779543 0.0002860722910061471
0.9104238706786183 0.001578214790638672
0.4839718944691679 0.003123820072221729
0.5581257601612305 0.004410202653545593
0.03673563275324597 0.007676376703245972
0.1964322556712468 0.0005478989957878962
0.1429178141380624 0.002940096539611717
0.00628712075927194 0.005229185172913578
1.340078103902914 0.002923718942765274
1.042735903589453 0.005488123752591268
0.1594646575719973 0.001890803244430661
0.146551649922492 0.002369491289804982
0.5876984154604635 0.00456007436400499
0.3614516980873146 0.005133859002416675
0.2828193869261584 0.00556108862790715
1.170593828449686 0.00356466739803568
0.03924510971554192 0.004689771387578091
0.1472270901875397 0.007336174155225674
0.3731823316789307 0.001613668395631243
0.4012768205436816 0.00259631076899634
0.01498764268243412 0.003794026160961812
1.844930345003729 0.00624750778022686
1.06895304319227 0.009082537036759182
0.3020055271885974 0.005312933901529094
0.006269766298531237 0.0005743221277336169
0.297182702545329 0.004078591820545773
1.294048117744497 0.0004371561673217637
0.3511354554769035 0.004622314002716792
0.2568960508576861 0.002687847419037164
2.528785254286395 0.002653378652108373
0.5313991528037505 0.0004271651964670554
0.09477545652116907 0.004049436959694972
1.239244906429343 0.002641437039661465
0.07480008469337091 0.005452404814225555
0.148373208446637 0.003220534871089101
0.5356000296136495 0.001552077898616857
0.3989855711099977 0.002092895791823965
0.01291603515357958 0.01000964116742787
0.2705780628396596 0.002141010556790341
0.403522783243655 0.001063771940956665
0.6741350467893078 0.009393446944164453
0.1647058020364715 0.003615832619078988
0.237975192717349 0.003064132557868318
0.1904539136771674 0.006784874594292734
1.16679911742498 0.001162152221802736
0.01756683227831135 0.002835746310510283
0.1622910234004348 0.003162116113185937
1.174289539326524 0.002832641888763535
0.3395353193721491 0.001756103453293776
2.290967894632007 0.007905640432061734
0.03232072708172185 0.00531748869466922
0.101246486275206 0.003324043614614078
2.612399600625924 0.001938824098724516
3.642971590244946 0.006992072280357818
0.1250561396635912 0.00258600739196767
2.389374365742763 0.005204077100748687
0.6229411422040847 0.002766294465086386
0.8029672686993284 0.0007158615652540846
0.001769458237848879 0.001572917408878105
2.029590709611469 0.005449633522841279
0.5059269451170947 0.002502365265670501
0.2865488049667331 0.001111296494950696
1.429169500833363 0.001971742162432919
0.01504166556044136 0.002536875956346768
0.000903648909012568 0.003527923527046699
0.6746777797427572 0.009193513115581083
0.1468095364683706 0.004691959300528768
0.01002371339359969 0.004301218507137348
0.5524563516642668 0.005621957892653818
0.9278831360699333 0.003839713320800316
0.2844107995413903 0.01486640521674316
0.7384855848637975 0.0009799388842101618
0.9481900994349367 0.000117483165669012
1.262647716411875 0.005921339082580075
0.09338868834907986 0.003191081015208783
0.9917482934793057 0.005444276676881979
1.269967215707245 0.003165495882223739
0.02581114322278156 0.0003507761108764187
0.1580575443391661 0.002482045847803703
0.09343067501893014 0.003813061951083682
1.773321416624251 0.004029096113507676
0.1969867006957626 0.002501323891700806
0.05407656936694034 0.004628164840940153
1.070220598656844 0.005444599976721359
0.08869512377922488 0.008031151065255551
0.373390379340551 0.001836705086681139
0.1070431953497955 0.002488779566686442
0.9958275121012493 0.004646996314765657
0.1683206333282309 0.006288227448101362
0.4479061111686056 0.001718978981426782
0.3177968315476725 0.004156253797741091
0.161054626464539 0.003793726119743555
0.3129353202984113 0.003406737046756445
0.1550655594839041 0.00215020529496472
0.01011795508167571 0.003888443999644619
0.1670382720379704 0.002387620795222409
0.0664736860968338 0.003757568127038472
1.661321753812389 0.002165974723500405
0.09416013816198639 0.003845924465641845
0.4289301252378979 0.0004661284319166829
0.04078314772694929 0.001008630707376467
0.7280686920735835 0.004529049429281943
0.02508244618176431 0.004918475142857002
0.4996066254095787 0.001358297434877506
0.04027808494851444 0.0009910609985140158
0.06469576427447095 0.00519946686120743
0.1414216596418875 0.001332444024245991
0.3590596659727506 0.01138224472864584
0.0007291905832721003 0.008243485734291432
0.7901232222546057 0.004630291391040899
0.006719023665944217 0.00396077477941614
0.4984872313564661 0.002411431861104507
0.02756938293182271 0.00163769608630094
0.007750245712367087 0.003279984824765546
0.5651762059592171 0.003756748383870713
0.1006309469335524 0.002873038318585949
1.30586570060258 0.00396729971619748
0.443610211895357 0.003340655361227913
1.939963312356372 0.003749928658188568
0.08058816077828174 0.01012376419303201
0.1580120219497472 0.007517062339258593
0.4557467902896993 0.0008238974783001698
0.003542621600427809 0.004194919246867838
0.8067975579021669 0.002764571951801408
0.3660334308526415 0.003140983329912806
0.5949201226749568 0.003328815040501991
0.05223566753979983 0.008630301240685923
0.4445549119670214 0.002358648859704797
0.2955016888739496 0.001288516158612387
1.194569984794782 0.002038677268904211
0.268227472275385 0.002864209528642839
0.293399585763837 0.005032000529120876
0.2287491744736227 0.004692543515548665
0.04882381598602135 0.0013986211936227
0.2621373131500138 0.006083018869501779
0.6089309565766072 0.0005104975035556538
0.7851597349307173 0.006215289298032517
1.411239763757234 0.005056192464986919
0.2335935522446169 0.0004823589260507196
0.1491226778401069 0.001247731100112622
0.2871865603835349 0.003410971637124726
0.9592417717151789 0.003200963282442279
1.729220504299671 0.00427917103513089
0.3781648234954898 0.004891641034917119
0.1241606008555302 0.002245570932571944
0.7672099916041722 0.0008738303472464415
1.747048707266113 0.004607867356196012
0.2135726580273999 0.003700839371544529
4.632783465891505 0.005398486090003433
0.02837464306308266 0.003755744007584145
0.09837194626767454 0.004187283615625982
0.1227085250260803 0.003646968593170944
0.03029178384337599 0.0005757109552287527
0.6363472649052564 0.006801291012856782
1.402205558299987 0.001949549739279078
0.03678766678899716 0.005456137413162066
0.0757170441280671 0.00119541101896195
0.4196005840422326 0.008034656523630153
0.04376663209362108 0.0002266854293333794
0.7942043265641848 0.01303271426770909
0.07449302221065608 0.006841980032338739
0.2924280436583335 0.003533367866612014
0.523774034748357 0.005239111765932027
0.02325956176278222 0.004716455866592006
0.0961031192183745 0.002620903980271945
0.4247293662558535 0.004851165843939517
0.8740564463025366 0.003777766388999414
0.6652251366364474 0.003902808249020942
0.002855262955078171 0.00565601815288862
0.08497699051800242 0.007957799636481369
0.5040998620311237 0.003707304118087905
0.9910262259124779 0.004186229638073228
0.1170031995406554 0.005665197075554666
0.2411176813098917 0.006179938428962974
0.2791709662985172 0.007542649199835509
0.1564874638691859 0.004675782001508683
0.03104975372543458 0.005784876704145394
0.004923216936510803 0.006745226695225111
0.1263949546390582 0.005175701937897336
0.09115521849544454 0.002142048058949931
0.002900564362023642 0.002802849519446082
0.4250410546972682 0.004858214823784471
1.039990535173956 0.006294710524813039
0.0369787134734403 0.006991620880841178
0.2056814770746291 0.007852746220458085
0.09132945583870965 0.005259641612845421
2.887571837499948 0.0005092211415903243
0.7683558888807969 0.007620591510733846
0.03724421657801616 0.0122732269156676
5.537782489420116 0.009780443204729396
0.9492277299730716 0.003874913844165286
0.6442499222733831 0.003367445784180298
0.7654199157457924 0.00328671309764475
0.1184464360711877 0.003041960881806295
0.1463180714486332 0.005311631343497891
0.2789850168841879 0.00189298125347202
0.1082502016167953 0.002225503403492786
0.3652071773864583 0.004137887475966001
0.03464381266474019 0.005120602685472902
0.1028209863946445 0.00562463444418395
0.4662040197178272 0.003112539800651719
0.04444073179059604 0.003769962943535899
0.6463474879061827 0.005009902693107687
0.8277687945807234 0.002718792011079755
0.008018297451998181 0.01385251327441889
0.6847925894925045 0.01714458287072409
0.1446244617762974 0.008996075945737522
0.3493555594855147 0.005463341152627312
0.251522420064086 0.005206895448857603
0.8617887221471456 0.001015200291397207
0.2869102144645486 0.002531506645481935
0.03362253482959759 0.0001231692742836121
0.4111747433328892 0.002770712180453087
0.3093554042373716 0.002800472537985666
0.6435603538033049 0.003187579746275086
0.1365379469907174 0.004285800875259723
0.14505626152835 0.006121837654373493
0.09232045907506277 0.00218733243913664
0.9360356214602967 0.006581112589830278
0.04616726785139069 0.003937010022289862
0.1478242879839445 0.005154698489492434
0.8049757783955518 0.003307115711339113
0.9835801183333677 0.007373068032801967
0.4879191865547944 0.001600949382882435
0.3409766702150462 0.003029937050701601
0.03032957184624266 0.005868727955388082
1.432369106058533 0.000295902390364365
0.2676507080211057 0.006823527640189975
0.7319959925820302 0.0007309049754536752
0.8453264118457137 0.004245084952140048
0.001694883989861751 0.002024226638142973
0.05962731027595319 0.0002549255318365029
0.8279230403468087 0.002359073892535342
0.2144309539521567 0.0004107010311915183
0.259694351912064 0.001154602087133854
0.4554480219863335 0.004231765474356934
0.2722811747583286 0.008625687520659007
0.4116749298236894 0.00134828176064685
0.04498490846673895 0.007408608513007811
1.909369835860176 0.004513724212701143
0.4878001948297542 0.001069087880788306
0.7585682510188044 0.00437780312037692
0.8320192892924088 0.002289318517799141
0.5290719863816029 0.003811887372347397
0.4264581121413776 0.001734050742970943
1.654889175008638 0.007709425946633677
0.006107020043855601 0.004672644481444563
0.3379236941972592 0.002038995024377666
0.05912204118827691 0.005527073193948949
0.5044351955971399 0.004503207282811283
0.04149768721646567 0.003394532056523491
0.08838233042544733 0.003903519397765883
0.1065359227466283 0.007385495843885093
0.1292384539457654 0.004564281716308739
0.7219953129429229 0.0005449144704845971
1.112864146245862 0.004352830265797138
1.398273941296703 0.001540394309370021
1.944390033253583 0.004313570295742153
0.008708086904550577 0.003105541712109765
0.0436395671717018 0.004840078523089789
0.4343172359623448 0.003822786941593775
0.131813444874656 0.005404125809336128
2.229874859190595 0.0006198617168474624
1.588085731484922 0.004161259664088157
0.9245996753329134 0.003191154552799703
1.139581030374532 0.004943879932566901
0.3351351163716922 0.006302736499250294
0.02487682932734564 0.004773730334290695
0.1610308635120855 0.004715625892656468
0.2900733575816922 0.005037556142086389
1.262642191850055 0.004769479822701203
0.5063008474612473 0.003716590151455319
0.2068723516211071 0.001942397738102439
0.2374167700083221 0.006519686021742333
0.428214142025687 0.004736054210472919
0.3009971841647383 0.002030633855702336
0.1738362526972854 0.004873742258801359
0.06636175113769181 0.003217088439876708
0.9533529129493885 0.0002175427126108912
2.011813553596272 0.002703386682210078
0.4723442387099294 0.003435826042226368
0.9423503134513754 0.002168580101709769
0.196804949948417 0.008326560770086104
0.5597822447781141 0.005656580091941581
0.7752800505321397 0.0004656963494798198
0.03556961139835223 0.002097272478828573
0.812320351864975 0.005113658386544533
0.07939573935449468 0.007831018364612155
0.5380363613774117 0.004306568937899278
1.190911619955857 0.006266756529212742
0.06807547021505912 0.0003738200939597127
0.168746466553516 0.007717547334535077
0.0668503433852816 0.004708412476607296
0.8249399979450828 0.004370811909015599
0.03476955169182128 0.0002274322670726652
0.4635227215462331 0.002876318658820098
0.07673400546836974 0.005067274550929095
1.449644749688101 0.003280378131986663
2.378967755974164 0.003019274343587349
0.1906969943973601 0.002800864609793445
0.1209483996294034 0.003155028359872659
0.1171637506438364 0.002088576604463801
1.663543953559905 0.0007566230801244256
0.3265897241445085 0.001585061605820938
0.2943685939075202 0.001603858911914483
0.1854569401720152 0.0005583629608909085
0.01578538940961526 0.00204939290229821
0.06949881832303172 0.00636080903444947
0.08309046314682414 0.004013669314654494
0.5059908090517629 0.002502930538796343
0.1529141772823337 0.007257718713717298
0.9205718277992971 0.00354116639283783
0.004100499189890317 0.001245484455580033
0.2570685203411679 0.001445240166902142
2.587353889111974 0.001942540666412571
0.3650147016525591 0.005767142017084532
0.5932620911807601 0.001234533336790824
0.01489891088294547 0.003857015453651442
1.265242713591185 0.01639616380406651
0.04514666763690393 0.000294431875727377
0.9680341045192158 0.005859845200860943
0.06478206526675716 0.001002447497151692
0.01460633008882141 0.0009874994085774251
0.1654890817482979 0.001999114213202007
1.196756385381687 0.0003810542337828883
0.8839023203827606 0.002991637409874628
0.3453312476714639 0.003205851044653776
0.7061615946222853 0.007000703537168044
0.1041773768133266 0.0004890805888675861
2.864951526453964 0.002551601770459334
0.2081918379668159 0.004630182220381315
1.58833334968243 0.002611816440532892
0.05674216310972299 0.004748008848826536
0.5526640751887961 0.001667836725089239
0.3699897978928931 0.0006870638132353686
1.685594247653656 0.004914728338594299
0.2192180972626697 0.005863430086646062
0.0379899292694474 0.005863720475770981
3.019602014603209 0.003640922435645192
1.028478777385132 0.005863572232222404
0.07013171212542757 0.0006615897629524831
0.02897892697185603 0.004364492347534646
1.181085958435291 0.006048945756888141
0.2738103734708219 0.003108624743958863
1.532067455379122 0.004507163630618869
0.01838071072601566 0.005309503629889357
0.2807166355418592 0.004760156778227611
0.04114389427734674 0.002096818119831635
0.06563538174925909 0.002190391496885802
0.07594212211333709 0.005747725452614498
0.0981396936886539 0.002760363134485419
0.05249654468567915 0.0004933907247805699
0.05343704609035764 0.005096284499254897
2.620185593921593 0.003851051333355066
0.2855234462924577 0.003500544608840122
0.8699817504846686 0.002482969031456259
1.497736163508376 0.005963824361476452
0.1068196642418359 0.003732870040436983
0.1284847858853093 0.001344877704613782
0.9274547688828281 0.0147067323346458
0.2724835947035086 0.003914006359356568
0.3819184317802288 0.00644495555619918
0.1156889136196759 0.003684971738941861
0.04918622724158335 0.002751046201470623
0.204739104655544 0.0008344860868985387
1.261926650602791 0.001938247149601752
0.296918849472682 0.003776963662772188
0.07254263090480642 0.005167552587906336
1.534417382995981 0.01348119916249109
0.3485730605489618 0.0007802643753290403
0.1372667471863541 0.0009969736408779069
0.01693869693570038 0.005165359807614506
0.3151144284637134 0.004784019581146921
1.386562312197756 0.003030078388980568
0.3974127210224879 0.001506368143236073
0.749186101321351 0.005336942802512236
0.004666877267942451 0.005068856432558955
1.055215225799269 0.004115908358983225
1.002265836449299 0.001546431766512891
0.1993512131558348 0.007676775897798687
0.4246667103881688 0.01550959125854036
0.01529259849504104 0.0006647565980546814
0.9712345936742802 0.0055238275567738
0.2967375260170478 0.004305232647853072
0.1223409280190224 0.005120580662426866
0.08865303395475702 0.002942702137824764
0.4177352709884558 0.005674635998684234
0.1288711810757978 0.002843630871668858
3.047143944131085 0.002684992500390257
0.1282821449576564 0.0009538836205975174
0.02887251657453454 0.002001803880471704
0.0586344360251968 0.002109012183856745
0.05700159653291229 0.0008190588243104924
0.03617964085142049 0.00832803820475928
0.1036996127069112 0.005735234719952238
0.05742632484583344 0.006410250785641608
0.005584057685111586 0.008488949644640573
0.04266403270845122 0.006368352845005879
0.1146260910796301 0.004559093578005506
0.04669376592970284 0.0003654452498644971
0.8859023295903925 0.002557400674891122
1.698030257298778 0.006900202094833358
0.01671859839268821 0.006245841241864791
0.3943000797370215 0.00323874110700834
1.706712658659164 0.003136337178177258
0.2154802818881223 0.004154732155251425
0.1084894078070959 0.002889862387743747
1.006130377935439 0.0007979665550287651
0.08743994333313278 0.007626325519527193
0.7480104745655041 0.006569055623738413
0.1176778590304292 0.001759976585111404
3.648146115830459 0.009194450218672996
0.1057939814304734 0.004739481935726895
0.2110205314478364 0.0006612059875462312
0.1176811737675226 0.001990558640690061
1.413131594707768 0.003196128312019387
0.06183315732047781 0.003456024373248236
0.1750362906797711 0.003698865100640414
0.005641630955920423 0.004115973368721941
1.107165111424289 0.00328968008165765
0.3181101846942503 0.003324305327811728
0.181759461435391 0.003109121646855821
0.2949344268660076 0.004067301331622352
0.8725471360126063 0.008359604580181042
0.07758942862097939 0.004832932003988683
0.4055662081705957 0.004833400337306355
0.1826431703445336 0.003254017836902945
0.003973434267971044 0.005608080958204627
0.2474781019996243 0.004038639523198714
0.1407730760839152 0.003676627884250671
0.009424187944612167 0.002164983868035176
0.6267294447370704 0.003026501636143789
0.8290488428916345 0.007718038753508428
0.09461060359638265 0.002233789278863386
0.1811773936017638 0.002612130631088792
0.247258784231885 0.001286809266975848
0.1653286484729709 0.003435774874678382
1.030015268519229 0.0004580085069657651
0.1517254094059663 0.003208626350215721
0.4698501126928837 0.005861464974738984
0.1439078156166733 0.003317958517373961
0.001425388527537916 0.00191547432834195
0.005700633276185979 0.002195021309496335
0.5429674674324019 0.001217056426989171
0.06537098355704604 0.002680263084229282
0.08319874455854599 0.002443799129474311
0.1332040875766391 0.003418453485284662
0.3529807769534932 0.002998727718661447
4.395199021763561 0.005662217135926798
0.4851128269767708 0.001819293450444408
0.130306462237311 0.006964678418015559
1.751553213993792 0.00179135718400336
0.1548710949077488 0.003469261849889407
0.0217330148399611 0.00113465323663073
0.0009963583930131682 0.003578175272711637
1.493550873299438 0.006913681155458266
0.01285273101171203 9.118659467617007e-05
1.493600594355841 0.001737163642326226
0.2954685415030159 0.001802000679745728
0.03768497345683983 0.001278817200934775
0.3749219057056289 0.009461323409375213
0.1410246572926982 0.0009369470001867441
0.1925055149556028 0.001410573177996323
0.4163998739046947 0.001965956249712696
0.1757129390118023 0.002790356204313041
2.627827609799546 0.004934807678911428
0.01786449566931259 0.001733371151373601
3.146818751481685 0.000535531776599123
0.3902298035686086 0.003490887247856169
0.4627787913878201 0.004299349630522817
0.03786706301451254 0.002267264991078772
2.030155202001888 0.004497830880988568
0.1042588161912095 0.0004986938916641862
0.7243888919348019 0.003780592316439106
0.05465188989852302 0.005965455320709349
0.136379060592699 0.0008639343880028481
0.01397586709362735 0.005141418878420863
0.4823219214986205 0.001465765806408094
1.569898328845386 0.002181676689807208
0.6438447582459308 0.0002606324597822624
0.4138118303366705 0.001156742543263285
0.4910337135278964 0.002328670414899292
0.1212615317935075 0.01024931688131835
0.06661455508669283 0.01338100042956041
0.05343361352541013 0.006395710418559157
0.1295575526366375 0.001386393908454735
0.9833682992964717 0.003078939089178996
0.1280890062763385 0.003687665622547603
0.587103972608356 0.005384246768745846
0.7402928826818181 0.01512430727082809
0.06631976446783944 0.00198330853382973
0.02166782501045732 0.004735856282471545
0.3746093186610889 0.0008275120629375056
1.423135029291163 0.009868941952271931
0.9945316708801446 0.004276258575869198
0.5617857897053112 0.006173816883503231
0.1371909501981474 0.003198675258135359
0.03378109709052435 0.005292644657266749
0.1386265554967488 0.001240851795259528
0.1809673570978859 0.00114113991876338
0.4155308529933835 0.0056378522450159
0.316059570500325 0.001238439132462677
0.01233308339006176 0.004511778059136196
0.03702632785973332 0.004235805641251977
0.1964623092875624 0.0008423426834737254
0.5773080405670094 0.008677929695682289
1.147100179997546 0.0007261317456322575
0.1622279255678029 0.002364661645024026
0.224772152908775 0.004856325484176695
0.3599609503251062 0.005821842484069569
0.07917597962180938 0.008791187965760837
1.02641480108821 0.009686145703718733
4.348577465525191 0.006876890288837341
1.554346127521993 0.004180380565133332
0.7073853955572258 0.001800294313624271
0.1566796154659925 0.00746080588673001
1.678492975886897 0.007523171091595378
0.0001324200785786683 0.006603759899320417
0.04224892446971838 0.001931830656910815
0.1451961434337022 0.004406039066016134
0.4741947459380217 0.00404130809272262
1.150489064047379 0.004800544492111911
0.0285065695994052 0.002437318757439551
0.7068744840798753 0.007694708076523657
0.7196627397868054 0.006972434752996791
0.0888934628852729 0.001441714650069237
1.033874285443545 0.004959744884325787
0.02386296174166363 0.001831953932881018
0.1785788607028895 0.001573381907683822
0.2020358260645187 0.001284073881808004
1.183286177763371 0.002212719030111396
0.2198151919044544 0.002561682303616505
0.05695088839199815 0.006284638873820726
0.2975458799029287 0.00154263741526117
0.2228964536787683 0.001934894181067635
0.02333304577163854 0.004726109193758292
0.01678344941186962 0.01784342108481721
0.007915864739190896 0.004077151524741189
0.09263192653400343 0.002793185066784248
1.740622419126226 0.009318437526009924
0.1157082422494389 0.0007001744691658218
0.5619451180682733 0.001105556243886351
0.2541326650340237 0.007054779267449944
1.76774106406387 0.003428891067365409
0.3127426235820392 0.001824239716569629
0.4332737567252931 0.008716085521978867
0.9427741578343987 0.0002315234652729498
0.5589931163673748 0.003290219650035949
0.2476310218708758 0.003354485494122276
0.1917384847921577 0.0005240428033312802
0.02389809795485507 0.005152983449627748
0.08669026763042352 0.004391959248219372
0.0009340413356543478 0.01302890687721443
1.443331162609387 0.005749869561647394
0.03240791200390163 0.004157504848490915
2.29346985819022 0.001348833212829982
1.156582213772754 0.002643273372352625
0.08132248553574221 0.001796222683675152
0.1613195844495502 0.0006781656843781066
0.0703030913697815 0.006339252638266912
0.271374822482338 0.004942877024647532
0.02969800393868385 0.005511807062795956
0.43619912270159 0.004829291664059788
0.06792608606337605 0.005951919665431855
0.7677277535381859 0.003250819723912227
1.059843158574672 0.00422425342199161
0.0241784068851156 0.0009715982499263453
2.158863349589993 0.006876728769340187
0.06191746947050732 0.008436829712724834
0.1813172755071115 0.004489999871675304
0.491514468234319 0.004551129285882261
0.09021007645883429 0.002116484046834104
1.12827480095874 0.0009202765509905054
1.280966500468174 0.00390181737158078
0.2901431880431303 0.004419478993246382
0.5459526165042404 0.006248212991022386
0.7170098451995993 0.002056916539642124
0.1002300847277042 0.00540353837635409
0.01296963073987807 0.005755021798002256
2.440016152956056 0.00659428189478985
0.1466965112700971 0.007918278965735881
0.7459955563775675 0.006434694427874994
0.1977517420169548 0.002783796202146314
0.08355683931926997 0.001226350568862251
0.04547062794218267 0.006189076668542772
0.04095971272279926 0.004752777559656872
0.01796239090480874 0.008134891729628795
0.1557936967321212 0.003455692045895462
0.8472702768319944 0.008982841847173443
0.006991274072561817 0.003166221980473647
1.008034038784881 0.002157595934183936
0.1301596120474453 0.004190726080264752
0.1662526793467973 0.001778930567151476
0.6387968556173927 0.003243356995461897
0.0308727467646392 0.0003746402979090201
0.05136511442441306 0.001488460196537848
0.1744000821402817 0.0001459958827765631
1.577117605252677 0.001888432485047496
0.05021070198596432 0.001537297177608708
0.2299829196198431 0.006324457952366033
1.878850609474875 0.004218954749056349
0.2740480474570463 0.0003214654308221533
0.106920329094861 0.002641395331783545
0.007679634475656691 0.003416320191837777
0.08297477148564154 0.0007059331671041157
1.642599455760576 0.003142328031106853
0.03096578038573274 0.005898079308802333
0.1265464454608515 9.313347303763339e-05
0.003701183861353604 0.004197482317710461
0.07237954583980374 0.004362606080514913
0.2764655957106136 0.003702275524171622
1.525137106218536 0.0005751626599272847
0.003115801290631904 0.005238788263239997
0.1003192438189023 0.004513106852967814
0.06704735659649243 0.001757969084498404
0.481712009873405 0.002311096017775174
0.07066339595523399 0.00331058880914963
0.4889569202475517 0.007560903466734441
0.0433306336745826 0.006138071748447151
0.1024749278420774 0.0030668991977162
0.2315094665426576 0.00227178024690543
0.1616363554878404 0.006105474998639313
0.2006461704470471 0.004937057639684455
0.7781967981919959 0.004163717291935125
0.1112405364401274 0.005491645060902806
0.3084320363109623 0.004028749896016206
0.203447123291101 0.0004737922421854718
0.1349506298878521 0.00233075555033661
0.2197098864194969 0.003544445086820734
2.790439433500093 0.004921304441067191
1.657212584728742 0.003229563254358862
0.05159957682816206 0.004819854033301162
0.07808531329017537 0.005769795101036652
0.004191543968726835 0.00150290059653018
0.07882483847236374 0.00244038426887405
0.3327801061579538 0.0004636018178946074
1.04789993984412 0.001317876941077119
0.01292830701744519 0.004680709624909531
1.485941562827473 0.004739666133174573
0.130761789286108 0.004244362429828123
0.355646709506612 0.002143799553169513
0.01892090971764614 0.002082810631531108
0.7306055708625221 0.005284574178409787
2.015996751808329 0.004518234800436407
0.5128350782025338 0.003794517985712817
0.2021458753360248 0.003084479255910283
0.2229378952290564 0.006455490436776866
0.3805133073896564 0.0002280244707887675
0.3471634133543126 0.007488989952337708
0.8738537022202632 0.005471411353440254
0.5536905387754331 0.007333368798785394
0.57846056731782 0.001480678243580244
0.1444708789576304 0.004822807174339501
1.113120368086572 0.002369490413494435
0.1356803140133781 0.006032298003427279
0.02519824099756577 0.004462943492480594
0.2156705477972925 0.0003880677265937842
0.7970618509213057 7.633665588209532e-05
0.4153531830851702 0.006453628151241804
0.1368178139560317 0.003825257983418075
0.01795278550385518 0.003800647009682851
0.04498258081415618 0.009621368808281162
1.222128929973066 0.006687917589846992
0.07877941923756547 0.002842674789516906
0.4498244600158827 0.004840308441432503
0.006393192346265912 0.0008173812165632994
0.006283909176797379 0.002923772675042121
1.519916616278661 0.000954432133440232
0.5442585648669571 0.005251197417067401
0.1913002765483874 0.004702702513473261
0.01100564167532928 0.001853901496600943
0.1304125338243013 0.001734084375361709
0.2787176280919769 0.001472450190472304
0.7370184822261796 0.001984591532178371
0.5499215648722079 0.001991368854562952
0.1574843158044537 0.007305121083026471
0.3431367738876783 0.003134725305707164
0.4919038393515741 0.004899211302454739
0.1386783832232622 0.002214472146781405
0.1601211964989942 0.0003291086615031521
0.6745300456230044 0.002933868890510487
0.007332912975671148 0.002485705637561403
0.053790397064531 0.004039445170418434
0.1739287265255788 0.004937721187204877
1.276150850418654 0.0007215853181970499
0.1711724121410505 0.000422890086804168
0.8096229366460934 0.004392412460806498
0.03700710238459064 0.004749354336901524
0.08946624945503831 0.001761595873772457
0.02765379823647077 0.005653620461115197
0.5628840725956429 0.001756727908312218
0.02622116886463675 0.003703372256526631
0.4424002297015917 0.00324184797251908
0.7016684611553551 0.003133987294128433
0.1214062753132601 0.002033179572324948
0.03463971715237367 0.003738220985103805
0.005936303746919881 0.003058618938826899
0.02664633914250315 0.003379883880860324
0.8490374736678061 0.004776538583051161
1.24093498038211 0.008849654323876372
0.2845166501459088 0.002204538811632521
0.6101174114736334 0.001496782295488291
0.2139409179818751 0.003368625018106355
0.3739582011412954 0.002169203288172718
1.086197528293157 0.009109112668989719
0.06812398320447932 0.007452838456070934
1.984603097777749 0.0004051143799047953
0.06013590877395827 0.003325027955164606
0.02874313867326788 0.003575392987279439
0.1486150810998469 0.001441539551616026
0.08949961780844809 0.006178229058149185
0.5986329523568309 0.001200571094951295
7.906014799010966e-05 0.00521682937372049
0.1112768807203016 0.004170032195049337
0.01157224073585452 0.007617184711574965
1.002231805148473 0.003014951160277011
0.2401231423539728 0.003663541975529299
0.1226728436933244 0.006162077227369733
1.203804400372477 0.006013565149254834
1.516687620384594 0.009572554364076174
0.3394167549388192 0.003639781916484363
1.937446984937424 0.00496748884109773
0.4804599231819342 0.001941442809687797
0.01440899274051845 0.0001074487920604249
0.8509373778152152 0.005665525410133592
0.1511043308292529 0.003143578524530102
0.1307410169336563 0.001144738197093391
0.6856284483596449 0.004602866655976306
0.2197911048148977 0.007635193927251652
0.08741430936627909 0.01970072601707406
0.1005282932382686 0.002256714005285163
0.7471406875521581 0.006723343809651741
0.09425835753457436 0.001239886562660652
1.258764067278452 0.0002717914690301018
1.615130568276614 0.002589766367264442
0.3206037509184933 0.00852941706499429
0.1788472512528483 0.005929827934196326
1.15756016436997 0.006037143921444631
0.3690497384531592 0.005767955216672034
0.8268394601275405 0.001348130141294534
1.208173768981346 0.003296719236486269
0.2340997199354175 0.006941265316391941
0.03579203759394717 0.004016537824454517
0.1617801119230817 0.008639207558910979
0.4067158621492594 0.005709132261467538
0.3258624708261826 0.005649090693757801
0.1877063207637012 0.002748936559563662
0.3084599832571669 0.002687135856101608
0.1923246334649151 0.002595758879265706
1.513178757525209 0.003404247875280436
0.8403661214310686 0.003248595226417499
0.7544926712710363 0.002375501303920836
0.0009232131944819536 0.006355194559735721
0.3717791961306112 0.003587048759493545
0.07422994991327944 0.003915714462735381
0.6363517877093339 0.00111918752023942
0.07833138461037148 0.00363538975495991
0.03227112385317374 0.003679742021672259
0.2382892088113452 0.004105521819633808
0.0571564020917978 0.004374827281055069
0.09225770005275918 0.005874753095777415
0.1830384048339385 0.01714497441050078
2.341267365321531 0.004743306722626158
0.7858844396139865 0.001248388806858775
0.9401392659821163 0.00358066799891459
0.4821508810645933 0.004656074796742823
0.04605898643966996 0.004256325944221461
0.6494994787450608 0.002298226016459848
1.575172620680802 0.003875658295920765
0.0005980301489867941 0.003730801514826251
0.1678446370815944 0.001635904523067052
0.001645825880876956 0.002399176704855146
0.2434278320816285 0.000733773048952608
0.359893653825489 0.0007988127918427103
1.588463508358968 0.006512659737655266
0.7156659329540171 0.003936514933958055
0.07102691212315979 0.0006026060680014026
0.1096786323216444 0.001870533428480268
0.03638869027078732 0.008269209986299871
0.01570428884206063 0.001388281103127172
0.3391247339374951 0.002373747645847202
1.183526709848512 0.004723073819357652
0.2216447057976232 0.0001594038166250087
0.1901078551245985 0.00413162660817583
0.05320059484435048 0.002024845428408166
2.150772518309571 0.001427378495021849
0.429801901093502 0.004574626714464096
0.09159308792888306 0.002875112620108466
0.1546817129284712 0.002130663605300177
1.426953385440469 0.007211802532883854
1.163702931997127 0.004789517187951852
0.05905474468865978 0.003643362841801382
0.2160781573051803 0.007801904277330838
0.004477716271136986 0.001900733737397714
0.1018526411983806 0.005276619168102147
0.01678146056961196 0.0006981399341043506
0.01418734732019613 0.00283443822458953
1.26297731910683 0.006548246895150457
0.01220999615265428 0.005882320449049824
0.2808998300118977 0.006663517067099371
0.1776216824581252 0.001532816234223096
2.6915857970188 0.001438300952293584
0.5144040537601491 0.003481461914768203
0.05512346649570574 0.00478360203588229
0.06448373892833741 0.0006867298364891112
3.085888918933132 0.007038942147586357
0.06785625560193746 0.00302686105422959
0.298183974130056 0.005011710830196494
0.6662358073128919 0.0003478949466677842
0.02344651293485836 0.004357432300916536
1.235082141759402 0.003469059649714257
2.661176958715327 0.00810145188943936
0.3283304030835716 0.007086227636437695
0.5575673374522007 0.004692388956340452
0.3083918175008947 0.00426439460873805
0.5962357344907701 0.004901635720754411
0.3510204414363716 0.004760524576177459
0.011178567796994 0.00064916171434612
0.1333249649893173 0.005590018089345701
0.6453222470597643 0.005807953007630541
0.0133268415707093 0.003528367936930487
0.1921750283307588 0.002385291348416963
0.05364543256230513 0.004278397471725239
0.3389407586921858 0.003599310554568877
0.2245318418061098 0.0006208639059435113
1.517166931368318 0.001016478178641356
1.421559748396448 0.003446527404255383
0.02202294384441347 0.004735923461072472
0.3238513093402876 0.01199608402496471
0.4467470580982283 0.001853555310409505
0.2894747160625963 0.001830465925975486
0.4377504196613741 0.007064155990979925
0.5771176568299828 0.01182438542891976
0.4321790095545257 0.002095013598821977
0.3261950494479023 0.004401285285809676
0.9797049696885304 0.006279957580755301
0.002698468553935805 0.009470180477574763
0.4074400217129631 0.004053759548993983
0.4095517302240306 0.003840300891261382
1.162661662584804 0.00430346235169521
0.007201104267201572 0.003501797091974223
0.03678933149416156 0.002102730152919345
0.2760069392514843 0.001642794848242093
0.02797213082530629 0.003345712178511864
1.028283428879082 0.003799726199455436
0.1069121527433635 0.0005084825360996316
0.9949269053695516 0.003473446024944496
0.1551687582987505 0.001638976185032127
0.3949218065879181 0.005959997187043082
0.5267295721688233 0.00575862493453853
0.4138569107611423 0.008710235170796608
0.1649944051460839 0.004759885835105275
0.3445702871894032 0.003280385931215807
0.4791556846268555 0.004224221924114683
0.062102313972473 0.005751281399768912
0.6746304894935564 0.005745035834260537
0.5870203234057458 0.006002610060883698
0.05254493984724542 0.006907995506843795
2.953424172460283 0.004074327506342199
0.150853073757563 0.003362208733828366
0.1778416631732831 0.003003819962761756
0.004849290962707462 0.004941012286207156
0.01882621139138932 0.006805527529342354
0.2012571869846252 0.003533942586502442
0.4483565912762389 0.001290543701606065
0.1661142411641406 0.003973602739872358
0.1542164269951546 0.002183971939615891
0.2524021512887173 0.004945636335715716
0.02084168937212454 0.00241608812887342
0.06043445609485098 0.0031666438565682
2.612779808307173 0.00356761316518294
0.2649590383465205 0.007743460208172132
0.4515772929909539 0.004310886945883694
0.138129683743042 0.005550075116011545
0.9327666277386333 0.001243922972643684
0.01540805450051579 0.004123014951395622
0.9364100835972462 0.0147937178334707
0.9390461835165197 0.001893605407910046
0.006221930929766234 0.003813344787131593
0.2401741893052124 0.002185326191324687
0.1012274817825377 0.003939573258177132
0.3052245788713847 0.001379436501803747
0.007563957487709312 0.0004961858986562054
0.8163326274708661 0.00276597443949338
0.05437732651256237 0.003845253503841887
0.2620743331452368 0.0009179618075443234
0.1608318761318524 0.003216246271717592
0.1510442235966227 0.002136031918010096
0.01479472498358933 0.0007212123034380323
0.01101327290726217 0.0002261565931951424
2.562250398017975 0.003950255185182509
0.01566395220413905 0.003521452773522729
0.0159296909644226 0.002906346910128735
0.1140843598839239 0.003472016494643363
2.206461766186449 0.0032915598766721
0.2226958015933695 0.003003544980410181
0.1469175968976205 0.006130607274053005
0.004653721474189541 0.00703454892887171
1.667696656190709 0.002914855718591418
1.542302037629184 0.004676595031051257
0.2312805287007323 0.01338885679018661
0.446064561067281 0.005048833951023376
0.2207679504997609 0.005805506063451981
0.2517018578320853 9.307780472831085e-06
0.1135122362615767 0.0006257789030686199
0.1770624789738247 0.004029230333818175
0.06680658885564582 0.003875722288953893
0.3528277392543951 0.0006517316214315144
0.2382173895076511 0.001710989827828089
0.1446863368687121 0.002990080939033219
0.1998589277239452 0.002323736667207323
0.2628883147475591 0.00194905771468839
0.005317670650643609 0.004197515794275079
0.2750739512508857 0.002069968845890969
0.6663812137800609 0.004895390531597295
0.6163662506877833 0.00645317700946723
0.1992050405866234 0.004763488764494629
0.2828103266447686 0.00581326957624089
0.4813785473217922 0.003970187589534118
0.1951329965584289 6.513448425322322e-05
0.03427521389993707 0.005466387827293927
1.196844336405903 0.01728132695649747
0.03422913171771867 0.002288106362143502
0.02070721420074469 0.004110339099059344
0.01227419889764997 0.0007228706204798049
0.2725699988504121 0.003793481567004101
2.240563560422469 0.001756894958719446
0.02958309305277418 0.006615819926922176
0.1891770769487289 0.003799985379757906
0.1377184353609694 0.005741143759312411
0.203824237217728 0.01151426531043464
2.161851474588596 0.003263283566949583
0.143085318852525 0.0001681025478212999
2.667494626633174 0.01583126951042271
0.005661077413536047 0.003662698580245681
0.06391161530599022 0.003994981235473895
0.1170908264277783 0.002796215112554745
0.02732885084668394 0.0007354141314016596
0.7732210390042422 0.0006563772825764487
1.351311747912965 0.001089428214339632
1.202360279912052 0.002603780306205824
0.5917387411671828 0.002625522410797538
0.1427420299174871 0.0004977268784181076
0.2049915697942252 0.005319153531926806
0.1164160491101491 0.007391248727766108
0.6881219114292677 0.003179569180204241
0.169774152880371 0.005403941853183402
1.593165234607086 0.005377742770282867
0.7905512653046181 0.00328287924346234
0.0335592306877302 0.004318848565083471
0.334691707703194 0.003568729134459519
0.9662037066961559 0.00507942959709419
0.1962734871010823 0.005870068349512665
1.930434430296916 0.0002027375872844084
0.3790420060850636 0.004992841000365274
0.004216839125256381 0.00158386777056923
0.2015179463026522 0.004580600667163149
0.008385791304438004 0.003149362038096223
0.2647493259797332 0.01259962765518235
0.1282432520424252 0.004390073179778439
0.1099022665842234 0.001775693125233227
0.1050985495882437 0.0009651542828297361
0.8983784402177353 0.003598619613291066
0.05087640434896853 0.01237240782731122
0.295293405556622 0.004939748413661583
0.2151378768829761 0.0001342343595292954
0.06696061363926031 0.002888847341835994
0.4591192038086824 0.004337405076660462
0.1524713284066343 0.005800895066804119
0.1143872090264208 0.0006655936624622056
2.353867240806935 0.008686253842665779
0.04861432460170814 0.005178772342304513
0.06564367592860906 0.0007868926175477154
0.2113884672652186 0.003342228208853935
0.03242139193474732 0.00554536223769443
0.006071441865718424 0.001412383931804758
0.1097454721830801 0.002012414496723431
0.6584700412501163 0.0008685289751447173
0.4124705845539958 0.003501512815547439
0.06414320493759298 0.004487089208459119
0.5710930116712124 0.004523249943697198
0.1966751154089677 0.004311565580538285
0.04091760822509345 0.00736297771985191
0.1510472141966253 0.005983939245547762
0.7328935055591075 0.001475597809924266
0.3535183094822193 0.0005795712762035287
0.06836640097725463 0.0005490323884692163
0.1746585284789597 0.002402751730744161
1.983326143221462 0.002186300731350274
0.958717601289452 0.002144764535188371
0.6473116344354615 0.0005988513202283202
0.05362399726243458 0.001073298342964741
0.3515938909535549 0.001517960826266687
0.2256637140323213 0.002886452891832603
0.01211045088522878 0.007692206060625303
0.3497494534068486 0.002075418156676873
0.003833110397677104 0.003664034124768299
0.4097969176143349 0.006029737994685436
0.0631051324345108 0.00707881988195254
0.1458953319779679 0.0001301723315686047
0.4781297808330164 0.002018240642767172
2.053226214137972 0.003765141922414326
0.3394180808336572 0.005830573397540075
0.2552837627353797 0.002123308263553575
0.3849422381115908 0.005151804686805373
0.003901939101368853 0.002123205611835093
0.3760423899978688 0.005413907017395712
0.0219281423635373 0.003102040090658265
0.6308797165606735 0.006198523383927877
0.1560652841913167 0.006334882469409605
0.9500617178258162 0.002258145918837546
0.7650857902467679 0.002269829232151963
0.221849114585061 0.008722034113937942
0.2660458301482585 0.006084684774358516
0.1959273107206635 0.004144610492914571
0.04470591075808073 0.006657911643829426
0.2261468848727076 7.954477295303855e-05
0.8202284306403063 0.01345313733336463
0.998071368131115 0.01267170270304467
0.2704332161652911 0.006484376097334561
0.1833916379802579 0.004715803053425338
1.60098248958605 0.0003086541139731599
0.9116170582044437 0.003893665865657812
0.03894103783282533 0.003753128625966962
0.08195969583297641 2.306259103337269e-05
0.7830000732230291 0.003176805485244854
1.470890991717569 0.01074978127615564
0.6882290879286299 0.005983428925013662
1.92887816856811 0.005652493168895721
0.1420253837578604 0.003461233916692427
0.1621790884412926 0.005554862438085176
0.3436832635431712 0.006025258362193946
0.4669117087506856 0.004053544478162175
0.1493061964472362 0.00255360244826017
1.759131807902017 0.002736645866183534
0.0008996712244991706 0.001265880791530491
0.04450216491806403 0.004024239044317587
1.085628601580051 0.0012211934194302
0.0241423867420322 0.006165221125961744
0.2725408291639903 0.009188290075054791
0.3905732103315021 0.004096870457435889
1.502208406794999 0.002534539343161504
0.1661649493050548 0.01711628981523677
0.1130795525796323 0.001403717218530218
0.0638121731931839 0.001904063914836099
1.743073674543528 0.001763992199756715
0.00917712953990589 0.001444503739945576
0.005046746138864022 0.003518189858430934
0.1176338835183219 0.002151459540505023
1.488271042228967 0.003916212232155526
1.913254044786405 0.0036083959987284
0.0384772987768187 0.001236954020157597
0.2472528177051169 0.00474493859905151
0.1189795636236854 0.004091789761675082
0.4279012308440592 0.006920872924958335
0.6182117784736165 0.006689261992083756
0.1961541565657152 0.0009551344427903299
0.07189062945512165 0.001833551507275407
0.6505327927883603 0.01368809799362665
0.1997926329820741 0.002399252618983861
0.02833387913344928 0.005229252408361651
0.09413892384458733 0.004361733421510934
0.3610877399544423 0.00328582755444401
1.867834073407825 0.004571690788299372
0.456153294885223 0.0005502473422955648
0.02536022115020418 0.005738939294433833
0.7812598362489156 0.005639267728832689
1.483099168433128 0.006986117213920733
0.2599270464560318 0.008252410129551168
0.1710717619612609 0.005212217835041939
0.3507460843596435 0.003115883401189303
0.171693164675065 0.01207062643333089
0.06626054116510109 0.003270670035451092
0.0547217203599645 0.00019903026045207
0.3610590122329612 0.004696579450069269
0.3116287687639865 0.001265778496874426
0.004683008988464487 0.004596151826996532
0.03643553855504214 0.002358132948841709
0.01694565054697953 0.000978843034876902
0.1410877551253308 0.008671657333179704
0.1956237986307467 0.0004727066903263677
0.04449420954903997 0.005577306890588755
0.009669581644154041 0.007745705163048998
0.02702466113611472 0.001475331898810366
0.5085338753499371 0.00488731289262602
2.130160937942287 0.002472060994941809
0.006427547784184906 0.007445112447504442
2.234631389091982 0.003782241781186987
0.7561356759570782 0.001572747526125928
0.8175090203287528 0.005894666395080845
2.040224828172543 0.0009859060790767483
0.2224573615051102 0.005220464102830643
0.275301902008303 0.00091453560573058
0.5711950024190768 0.0003614764364977833
0.2752827796877784 0.001636528467883501
0.02440844963940821 0.003519512647140964
0.2642432761167843 0.003737970278144542
0.03276821658935301 5.125061461023479e-05
1.046636465218678 0.0009627157841124978
0.03227188995521161 0.004533631622334664
0.05843655355733069 0.009284100228899573
0.115954195741783 0.002690689792040055
0.6440617630343226 0.003297024033163608
0.08371395785750384 0.003783899231622929
2.506525910773286 0.002713746546878181
0.5324040632626673 0.00850560406199409
1.219344212004152 0.004297443279381419
0.607977535033886 0.00203070105088431
0.3529070719621674 0.006069958589780743
0.7458024176962499 0.002459852330708832
1.390554139588286 0.003466054092064353
0.1580058344405071 0.004712532114182597
0.1159035907554857 0.004978152458720083
0.2784647063151128 0.003367040659802199
0.7040495473008919 0.001988955076541519
0.04127427393635911 0.003904386886354823
0.2264213451040548 0.005458670835313335
0.0138033976101431 0.00272164823805432
0.05970300410953883 0.003994339255702368
0.3311895774726175 0.003717485115776094
1.663968681872828 0.002736131007702337
0.5928254298143036 0.004769113261608711
0.4799984086238901 0.002762447743836543
0.765717800119275 0.001146646011220324
0.2933268825302521 0.001021906111215048
0.03495959661851935 0.005225170680215309
0.3094071141360319 0.001320531277131511
0.5800462343887581 0.00334636439587589
0.3446805574433848 0.006370112034688844
0.0529330882242856 0.01460404687712348
0.1081159474278893 0.00765159998273623
0.4721324196730312 0.004396442352342362
0.04173757102742033 0.001630751262538739
0.003038678407588579 0.005141617780526794
0.06025302948459695 0.005657173041156672
0.2425916344041597 0.004902695619829566
0.001261758342970325 0.004360933523367349
0.3981365564491016 0.005292771685761259
0.5323471676125092 3.0390077412024e-05
0.003914431947705489 0.003523491353368431
0.003631574382389729 0.007090562583112962
0.2730621268175689 0.0001499201650477404
0.5951050850047744 0.004909436737165201
0.2485626839766354 0.006318691983091701
0.5206142063683068 0.00174481247977786
0.3830378111601061 0.001151957244895632
1.588079882786007 0.002408912543474381
0.002522566505504847 0.003533276823805105
0.7379951069285645 0.005456829026077838
0.8718792238248729 0.002302215746713929
0.04218572348246857 0.007059828483044232
0.03703737698337849 0.005505534281588529
1.03642432002623 0.007974143307046289
0.1778753703370194 0.006556637689221192
0.1668485659215991 0.003299077604812066
0.02732541828173659 0.005626724129860771
0.4931323840730652 0.004184693081299713
0.2769305428336008 0.003146228443650822
0.01266853478392885 0.005034297597490884
0.5498417901994893 0.007117834273931816
0.05137471982536646 0.004784839563852243
0.1603964228323777 0.005475460608465784
0.8788738642118411 0.0001038403274562765
0.2015992678526804 0.004084046865740439
0.8258297912088476 0.002683037758024634
0.01197464981901203 0.00403717345599745
0.2841182187472661 0.00431719288375368
0.0005906345727620706 0.005173152186898647
0.08331773628358856 0.003312572943632007
0.0003000426208939114 0.002372107496525293
1.824016681595985 0.002628080250165226
0.01638601977096849 0.003726816399528644
0.1785840611276203 0.004528997788143559
0.006565219864803623 0.0006065439847936749
0.3171208461630606 0.0037814216805698
5.418479797843738 0.01399217801415149
0.197758150508669 0.0009331800973041503
2.078894875243047 0.003600470152502414
0.0403428328130712 0.001597825694791262
0.2093168597363671 0.003562454902491272
0.04108422900966265 0.005711813403502627
1.593852490097815 0.005435923677267986
0.5174117283709876 0.001115520861196801
1.265062288738677 0.004715058951218268
0.04368497173326565 0.006481915038857949
0.1832156327772089 0.000213239832465367
0.9590644259440591 3.966808357741856e-05
0.07007359373505574 0.003564261390106202
1.11473409993157 0.005705569634502825
0.006400484767871611 0.001504204024116831
0.4129949759621964 0.01438171939790012
0.04981425942957497 0.003930940932565236
0.001589357522431897 0.005565025486099939
0.441598726272373 0.003977709264049619
0.9193874648991514 0.0001537984733724235
1.372433031690627 0.005057310372441501
0.3320522930468316 0.0009328366951681871
2.37190282848758 0.002003134622332356
0.7122129786602786 0.003537512886242522
1.081714560019984 0.0001643447879951061
0.2040006843857234 0.001306199193515082
0.0130879595175018 0.001621133528738413
3.253428430796959 0.004897466286316861
0.01862025572664201 0.002972183540917992
0.1523286915569924 0.002938504025094947
1.078442148406604 0.001487440195897296
1.13368180010575 0.0007908904037772587
0.2904710228783006 0.001518317133017774
0.2170925700104274 0.003158922375556409
0.2637537999393038 0.004909278963798398
0.4808156018086893 0.003630173147312292
0.1633052151232081 0.0005838855333618402
0.2568529592754709 0.004810745196724128
0.06531341028623608 0.002446105906194717
1.200640034515115 0.001940715344303911
0.5989814417165997 0.0005391260529538298
0.03557326494577237 0.003500484720493142
1.251580251221443 0.001584644950874683
0.001222423462793663 0.007928377496029355
0.5815896791341351 0.003909142779056133
1.768184016094187 0.003424227562455924
0.0009203404223341034 2.658328578957365e-05
0.4898753234049372 0.002044532462376373
0.7019915375307388 0.004950309044191611
0.03988905264158054 0.005880514997642687
0.5017518054286708 0.002317597494325616
0.002895805902238762 0.005608776548657853
0.07811747357660058 0.004264079869029449
0.4695987524665722 0.001793804485319103
2.039981526469873 0.0006154725305336378
0.01028877453323013 0.002455095845980133
0.3118508561492569 0.005103147375075352
0.2145208938186293 0.002529982453403974
2.007824598977882 0.001024321170014437
0.1021283241699457 0.01365063516216056
0.6855469058271407 0.004529222410863066
0.2793957054734624 0.002621951492660375
0.002380150638335665 0.0006650520488376014
0.3688700797026888 0.005272258315605459
0.5296709520377927 0.002870356668737182
0.3369279471743612 0.006112574572219173
0.2159913111933293 0.002586117192096216
0.2052160879866941 0.004657761421692531
0.1361409446415281 0.002012292248799384
0.009717092875828356 0.0002230490335225862
0.4163393247071213 0.009191648233194549
0.4965417016650223 0.006076939247692879
0.1220632562052006 0.00575676162967707
0.01368937065412539 0.004111517431091566
0.01689349868337329 0.003204877292887065
0.02571567879448639 0.004009087217529059
0.02992726591770369 0.001927861503757487
0.009810244324774372 0.006225843264670692
0.3255694480671134 0.005372715290981787
0.3907552998891741 0.004782849250709633
0.03511273747224126 7.251337528425093e-05
0.07646828138132028 0.00326106336104176
0.761828626424023 0.006227874959411268
3.323604626649982 0.003604310208636502
1.038385539473258 0.001643754239455392
0.1191637451782334 0.006525643768404014
2.463838284517541 0.009920840257584173
0.1022480966702596 0.006268188432364367
0.5149482157630582 0.001498029691174652
0.2346164801116865 0.005948281574764879
0.9135069003127154 0.006221321863795936
0.0575959362304041 0.002222465309113555
1.191905820101452 0.00835799140237857
0.08090018803002237 0.005231830990434919
0.1811198350041902 0.001717796456745657
0.4462057688674658 0.01274115626929441
0.8478224088771656 0.01108923521712212
0.08433712843109235 0.002103123318877016
1.336421948888721 0.0009433846077624463
1.401451227292114 0.003097257345362333
0.8941326008112189 0.002761172847887723
1.034549946691066 0.001179095520738165
0.04882789682515248 0.001690778615134765
0.6290698701075939 0.006769050581709122
0.1527262390257466 0.005256047192264466
0.5262575536067015 0.005454218776297685
0.005729906117227957 0.003978160373311996
0.473267061516772 0.002874476996180351
0.1472094115897072 0.006514048908695387
0.1137079089047154 0.004502357126502151
1.130953992460219 0.004430034068995095
0.1462698972695402 0.0002527856686406504
1.000000662947417 0.003784832701742076
0.01001686293693973 0.002887686975167171
0.08950502454241675 0.006603896980779859
0.1065478558001643 0.0004487014295611639
0.1854234686639875 0.004597528262372308
0.6402066059666619 0.0002461963092551081
0.2245856437016496 0.003876417340414157
0.7178082548741959 0.004474831956198839
0.9159147253374714 0.003555064013815128
0.7985317085032091 0.005852636935119566
0.002356284531262033 0.001261320634279595
0.05445853023473748 0.005005663520810608
0.1941852027321445 0.00506983017755883
0.07802377700808981 0.001255096227602795
1.669548047348701 0.0003247757540095056
0.4869242203071626 0.001285699372696002
1.107126115354444 0.002486529070425426
1.01131241692503 0.006351954356938
0.4263064003371121 0.008952395385327086
0.02219189228156544 0.002850375748399843
0.3497275761420307 0.002493996745060372
0.008872939829336351 0.001940235083815518
0.1611223502558666 0.01309377373018328
0.0001010405674265506 0.003312052827972961
0.05280580231989161 0.005769113655983584
1.010810344746593 0.003700372097198881
0.005974533714732281 0.005025700541399775
0.06961704394603867 0.001490207130231649
0.3353535502095402 0.001326799477364887
0.01977930879702267 0.001257311113367719
0.1199655874177804 0.002477530528396186
0.0006990191391037515 0.004103843350279296
0.827599639834332 0.01507050388555284
2.666399982617024 0.0009511141630590346
0.5969981240222876 0.004325049840274496
0.2035994980427823 0.002568959416532928
0.9492192148112549 0.001953159459014704
1.214525689182492 0.004175271217553816
2.007125955553181 0.001621644223242211
0.2232312421252175 0.005375552155673225
0.04375381511019295 0.003507739313395824
0.007038785304235971 0.001715553935199386
0.7081246850837034 0.004902123025869582
0.9325715002150577 0.009875493809258206
0.2178411554740068 0.004489446916247454
0.02423443327861412 0.002578372296711115
0.07809471238189057 0.002392301670544012
0.05426219464417943 0.004413874376596099
0.6392363897559987 0.006461806229030571
0.153674356989122 0.002546493649124981
0.008136405247148639 0.001863009994650638
0.002174077145735555 0.003824570469681533
0.1138313349524499 0.0009642308864968123
0.258173211723213 0.007919208272492958
0.2587391478363202 0.0001132526025829324
0.4529551187095089 0.004561901928738327
0.01678477530670699 0.002412649214692086
0.6096961157256554 0.009199499855912256
0.7724579865253061 0.002992714888644218
0.2719580983829444 0.003640636380977848
0.527787297438761 0.006719928549975223
0.0441386487501368 0.005195322407449912
1.842394909937486 0.006142152819121414
0.3307692688091531 0.0006015470030214886
1.544031549616745 0.002562680484168503
0.1152471696563447 0.007521341845082095
0.017549816627898 0.002530046278359712
0.0383999549113021 0.001582207372225395
0.6943188050890485 0.004632773309521879
0.03735394171243043 0.002072890068085764
0.02816073202931225 0.006036674618882317
0.1220609432258542 0.001810305740816973
0.1641293765925209 0.00337122642308154
0.4897992022796404 0.006087025922873124
0.2969564164930762 0.003988561941593976
0.02623995237483369 0.01138257638902602
0.05716136686082138 0.0008925971252733467
1.409748353047604 0.003575339104082505
0.3572324797321649 0.005871240779664254
0.03417709768196796 0.004818243852250934
0.9803704510690608 0.001998236149736426
0.0213195566331613 0.001849779831492477
0.1729481241386857 0.005198506979932664
0.01517756978127729 0.002084998912981225
1.122088175647328 0.0006291294615888319
0.2582107787436069 0.004363289724853781
0.1233310326522503 0.003756067945305449
1.298733167152533 0.003113973431916162
0.5456152794227334 0.002232415857948169
2.041534812271914 0.004182438084409526
0.08454077111649083 0.001575697082579862
0.8857348248759318 0.003818395806715821
0.001930230323503839 0.0101159976944034
0.6172283033145793 0.004959587638220844
0.005009503255561959 0.009098556608764793
0.009518871597633604 0.002333918580268192
0.08381241288580045 0.00603386879745079
1.412979116801458 0.01021215724146108
0.2624580618728157 0.001688142762588749
0.2911967293193157 0.008434218006069817
1.478293683577367 0.0005127266997189156
0.0317967776384683 0.004421876352589628
0.3923036062489548 2.340585016618635e-05
0.4674044996652572 0.004119004975197217
2.261968025902535 0.0008783243977469022
0.06109021424657507 0.004838317808751371
2.919823905283139 0.004971782279707748
0.1217443784968019 0.004284757382037182
0.1251516040918845 0.003091749920399069
0.1290815563900031 0.00438565538009239
0.1721830828174938 0.003064610573285676
0.01831286910683393 0.008892280451551552
0.04217754713097059 0.006721412866648268
0.4458171638522488 0.005961747779345514
0.01568815712153875 0.005336332521578801
0.0774430350693005 0.002851675723996602
1.153360392472439 0.003687782425290855
0.3109167632362906 0.003323691888241651
0.04176718267878998 0.004509719196107992
1.03073832317057 0.002735392681531501
0.02950739921918918 0.005056357376255462
0.2316623864139117 0.004344642790733689
0.3365791190042609 0.003314913764579247
0.960126688691305 0.002533836375705349
1.546136083534059 0.005988993772116774
0.7013266012697712 9.250378396701917e-05
0.006591516779079369 0.005168745615951513
0.1636993447002496 0.004312177950112535
0.03341613719990664 0.001816738969328748
0.1834503161634305 0.0001483757632347645
2.353665365981322 0.0003669747331054642
0.7692126379282428 0.00629432408201773
0.3961166588189088 0.006686941086411109
0.04488711638586181 0.005844924609367824
0.01043805553029401 0.003394982891353742
0.2456429603900131 0.00392386726052587
0.1561968719173161 0.003169118498903071
0.09898848736707686 0.002626511406721617
0.032313213677644 0.007834503551590504
0.02735161204139282 0.009296020946394493
0.9345995741967507 0.002445544341143773
0.6463746687503501 0.003939082342723833
1.279276426515404 0.005893559468592481
0.2267267428816085 0.007607755463199901
0.03892225432262743 0.003435259476662054
0.2495063969637878 0.003292937874027688
0.2103106179170148 0.003157261167532994
0.2613338208785365 0.00722609527900865
0.1711536286308539 0.003808364917652415
0.2939687334594189 0.004972667404893901
0.7240027177267763 0.001221586131647459
1.165625258528915 0.0002415591122218581
0.4370671418551577 0.001854577180335959
1.692712093105883 0.006160440064400111
0.1194884862587831 0.002339182993863241
0.02166053258885146 0.002421929599179839
0.1347610269260972 0.004492686240319945
0.01967247110798986 0.009187500142630164
0.1825054982639161 0.006647709462174162
0.2845355368107269 0.005515462407507692
0.04279475117778998 0.001652510972573626
0.3872737210285762 0.003703465124664434
0.2859237487055079 0.004361144293357574
0.4367849472372594 0.0154103716510171
1.112660945525407 0.0002116367922227619
0.7970217352658517 6.423788046845883e-05
1.195101889607057 0.002938793993782717
0.09718438645829122 0.004973251154841998
0.848108802162048 0.007694264540513062
0.1296768831720055 0.001836414544206498
0.5891794399938641 0.001317076179504993
0.004054534835526642 0.006799068424978047
0.7380993075011572 0.001740313620603165
0.3831373711007686 0.001902615639453479
0.8737894994752718 0.005406362762618381
0.3457164201217374 0.005373165018589288
1.67451143151797 0.001068466891601172
0.2537589836723455 0.003293173921623376
0.07065555841406274 0.00308941748778849
0.4758913315371245 0.008964064251070596
0.7007933705626533 0.003700170634066506
0.1150248612886036 0.006570560327494136
0.02166428929089079 0.0009172783141052833
0.0472612489201194 0.003268328496447321
0.2418991784886995 0.001676212282370299
0.1825190960226156 0.004583445415455814
0.01505283251194046 0.00517032642384454
0.4993127187206146 0.007183880172613466
1.311089402124937 0.004963038420356414
1.668271431602735 0.001310610432589144
0.147844618371448 0.004950828359273007
0.06186564174399387 0.00264192925855051
0.266731862898772 0.003361227004359669
0.1378327864540776 0.0001412667410379054
0.0386738700230841 0.001683197364521255
0.4515470183921665 0.003544892712846245
1.100742594659677 0.002920799608842303
0.2617133509391302 0.004969842878651486
1.509560832478833 0.007222285832823518
0.3880852718236989 8.476974261360922e-05
0.8185155954928294 0.01634050711802916
0.6463277173114761 0.002543215937813146
0.5621802434194424 0.001477269575108287
0.1007676172564233 0.0005459351096990944
0.008284684486466801 0.007924426131647134
0.1054411755758629 0.00267886692454852
0.7017903403257781 0.002506557620156333
0.5702664340679328 0.002801749716379241
0.06361969745928148 0.003721552418620379
0.05820518490819927 0.005184100077299231
0.01016315333400199 0.007799614606149306
0.0002744086540373334 0.005511267322716151
0.2188828668512746 0.004355820366070995
0.06173891563240018 0.003857936138585632
0.2808834773089012 0.003321056714612052
0.1861584563688644 0.00759702456248266
0.2978998938245201 0.0002227982519732923
0.1394223133816702 0.004756409643398241
0.2455051704815387 0.003287397266898004
1.831122034201872 0.003414920382967544
0.01738021991656209 0.000664621343728704
0.5706845329066732 0.003167478293938465
0.08646950613999363 0.004545672992256388
0.3375401717789215 0.004529500959555474
0.02590881747580461 0.004377222462527752
0.0206415824062926 0.0012895050738221
0.03803279986918964 0.0004480157099921515
0.04381458529024274 0.002286498318082893
0.04709926876748019 0.009894870212484403
1.711133634012075 0.003613662271168236
0.3651815434196007 0.002004979116589497
0.0744903704209791 0.006355782507243445
0.6046044585674845 0.002453233851328168
0.008012551907703927 0.006710377535139554
0.131031608885524 0.008335433139174883
0.1137229357128717 0.005993209152952402
0.6023698838014829 0.007272092356483393
0.353693990548176 0.001059360511245824
0.531420367121149 0.0002346508376221262
0.3422335153663024 0.002591339659463667
0.007652453631489633 0.00440002068116646
0.7688784092745944 0.001940522425991638
0.09585981751570707 0.004037464558880128
0.02292444917924104 0.006828237995918127
0.3629438748989796 0.003038427422341223
0.2717176694524245 0.005389655887124388
1.805379785933327 0.008921687493287023
0.5985629009129182 0.003455579114544112
0.3113631478315559 0.003540855830508615
1.60936336769877 0.004637306400576482
0.1981858694215919 0.007797600058499026
0.5772989802856225 0.004528394688099103
1.424343906572569 0.001916061463716664
0.2168425356789536 0.004900176189761208
0.01803101329926309 0.006323955241816543
0.008622463532917944 0.002463645388870738
0.6211505212261439 0.0029483563588645
0.07183349814925871 0.007151531476405049
0.607722300277685 0.006018765008914301
0.1130473922932061 0.004492405784411113
0.1945416474609411 0.006990071445538124
0.3111129956722282 0.008608140311962241
1.081661421071864 0.004274424867203778
0.4525718319468736 0.01247421315440398
0.009254355577568242 0.006126969644692062
0.5843599154144548 0.003082075756989035
0.5850681642401107 0.007693663268295861
0.003781400499017407 0.005022602886818795
1.498510382938811 0.003676165032985702
0.8426114211836185 0.005653310932754029
0.6719904118897763 0.006665757211626614
0.3840270465366769 0.003328067777730295
0.09560447960488412 0.000790402490594856
0.1631824666961277 0.003196800721503526
0.3388765706204247 0.0005833495954805244
0.005933209992299242 0.005846715240113533
0.6479879586304045 0.006942834926727748
0.3950119674368637 0.007256379086254345
0.4663271069552347 0.004916294158369624
0.009157786236909132 0.006379347103433114
0.2929581806108311 0.004207333107260132
0.1483062507573476 0.005000113703412636
0.2560238330371347 0.0002398333636963639
0.1201906507298166 0.003348950153366431
0.02745591576860385 0.006387256847440386
0.7655137301421605 0.006308530761417086
0.4983068065039581 3.302893887711233e-05
0.254175859770861 0.007529704548144767
1.591649736807911 0.002660261889227718
0.4839526689940286 0.005758198844998863
0.01292973606690111 0.00808482693993485
0.04301097519090955 0.001395830380172046
0.2972843544828667 0.002602054704335892
2.984103287001352 0.003244435886501286
0.03107261807476346 0.006570330968240852
0.3054268956619459 0.00111994902978277
0.1168011184058013 0.003486004650013356
0.09072948842477623 0.002562874883158066
0.03630216829602783 0.00504150343417825
0.02832238804485885 0.003562165915627551
0.6263146606354311 0.005349490877119154
0.08505455536599148 0.0001373154787071457
0.0366146375127147 0.004430952571164076
0.01788980549907783 0.002952756474302824
0.1626700083414647 0.004557889876103401
0.07875378527070905 0.0006685170142977407
0.2880436335680728 0.001156288146853877
2.262629323289319 0.00292088346464651
0.2659073772923689 0.0009933262384495935
0.01163843232310659 0.003563917511366874
0.003930887805319339 0.00465742083179122
0.6739187049483337 0.003591813637045315
0.009203426454181315 0.002782246086698277
0.7092320282554272 0.005642647860815099
1.029209566423024 0.004544356452562967
0.02095802930748916 0.004611050591091608
0.03284688634970537 0.003532973904420004
0.01140220205957254 0.005167423644280554
0.5786705006670797 0.0024021979399954
0.3177275462058006 0.003831079915370504
0.627632261293501 0.0015559672303636
2.856041395318635 0.00349163131463342
0.2232418492839181 0.005500048479411658
0.02246215384592714 0.003721015958819636
1.896349548556693 0.002477455397090979
0.6522747976222582 0.003287943825446018
0.2025136933255534 0.003554696683953102
0.04844007258520637 0.0006431708058339613
0.2501203894281329 0.003539024522774625
0.09221991204989204 0.004277951890985265
0.1495310534500328 0.004619283554868807
0.06797150529817593 0.00314780564492277
0.09230487247410582 0.002340633455075649
0.1987919065169119 0.006150515627281314
0.03942951225256041 0.004668973859538939
0.05861189581296102 0.001372736554634695
0.7565997391501772 0.0008862338063234116
0.1674834485662529 0.0009185331939577412
0.2543989489138743 0.01503462918484062
0.003625165890674861 0.0001862413808913407
0.07908570094501025 0.003388839005175842
0.4159896126071334 0.01648905762327391
0.002003036711708825 0.002982936779985816
0.8511890768518495 0.005286587945165185
0.185435725854614 0.003096583469401032
1.947335169824591 0.002640426051975304
1.911418564366471 0.008531303814173668
0.1196073748292046 0.003009252677004563
1.963844549392747 0.005981990194795157
0.02744685548721424 0.002310832421180889
1.270294372921763 0.0008347421793429681
0.4196664368191585 0.005350763832878539
1.102775412427919 0.008394693254478872
0.2577567775896453 0.004832972188447273
0.05563515874833002 0.001359226783186003
1.048244893484323 0.004376825931311969
0.1009598720078501 0.003745430669824417
0.6828701451328595 0.001964378188603682
0.01994825723417512 0.000681797670298454
0.7113194286944728 0.004993871934500326
0.04621246610371842 6.447695716731724e-06
0.1721259515116293 0.0001812047939570869
0.001977299590232256 0.005427674003904584
0.09415240377543221 0.001196066979202663
0.03879695726049111 0.00546966764199386
0.01201675431671768 0.001854610494935946
0.1494602212308526 0.001704721548793378
0.2492067447305318 0.002166809176127323
0.463741715176882 0.007559787162372949
0.2073740996624545 0.004270639953613264
0.1835259953237837 0.002895077119953472
2.149768270798075 0.001405804270217557
0.6707829636578305 0.004959441758311174
0.3137728438707162 0.005787272750874753
0.03725393980682397 0.007595473468050214
1.226996289921243 0.001994740141649229
0.1396427507350135 0.00706808794907529
0.02073009322330814 0.004697903581927557
0.2504849073538051 0.004138710071089445
0.05183735396900787 0.006123290955356587
0.01544009695908692 0.0008778410011254633
0.09793473978165231 0.001090090645386647
0.1347749488218925 0.004457390975870657
0.7712357324676766 0.0004746195591642249
0.06312148513750578 0.005360365434004407
0.0009446484943536325 0.002047338549096292
0.6150043357072787 0.004848861776144314
0.3385672983129782 0.002356764409941611
0.006368221326827376 0.005198654730372077
0.02868423950762055 0.004305685030000906
0.5216510561311722 0.003191216435104856
0.01691969244303017 0.01104109333215582
0.03846403982844435 0.001775588655057449
0.7107788024111328 0.002522371167249335
0.8300571859154978 0.0005596278014358359
0.07134556884908759 0.007517739754162807
0.954177619538267 0.000961952275968765
0.418164197968358 0.003561773918029221
0.0815830238712945 0.004474585933843362
0.004749627867427875 0.002297394505612791
0.2102817870409181 0.004689494617745269
0.1524118841214229 0.006448747826542925
0.4850087442320349 0.00445029842185684
0.1013182024242809 0.001357919693330911
0.2057746285235751 0.002554176697022636
0.1764136744333799 0.001409046437230951
3.736341428833283 0.007367007740887803
0.01263042264397118 0.006701873862359741
0.195034762512606 0.004038274240486215
0.5445621947847266 0.004197667492965757
0.07038915670636034 0.0007713987208361098
1.426425016347755 0.005281333166509065
1.490142881602317 0.009641790798267448
1.376001780800165 0.00452221472090251
0.0008136058879214455 0.00342420978348311
0.2797877283803971 0.002266225482697868
0.3628190198017904 0.002793437091893579
1.583561454162545 0.00661176306875798
0.03355083335375848 0.004631673601814267
0.7216046159308285 0.001944004169485509
0.5953352309136883 0.002591408266147206
0.002003154539561783 0.002555320318085351
0.4831914875294906 0.01644363544644559
0.6439918147450308 0.0005996012772504492
0.8171318032475066 0.0005931324755159734
0.4549025340885851 0.005176642902993986
0.0615258885285214 0.001450253540470718
0.0445337654116883 0.003000397233793446
0.3667809114038563 0.003477971158433779
0.3455629404576883 0.002112644601207977
0.6371874402672313 0.003600808974532571
0.07215116779067635 0.005582596762642223
0.3990092162345976 0.0008983567312926791
0.9547114100381811 0.004103952523975965
0.04191821686240207 0.002846810167484096
0.1554508350887916 0.007912062662681357
0.01393984695054395 0.003652764781282182
0.1005656392761902 0.003721951000036925
0.3214824803853789 0.005240032201548047
0.6596578220419682 0.002772028355350932
0.7238053803784761 0.003836244148597263
0.4166669238865809 0.00314401447211153
0.03702578274016887 0.0004039570075553628
0.007183970788933979 0.0001681789196332198
0.6440113790305032 0.003741516358066512
0.1727599502263912 0.005700239874992733
0.2020363711840846 0.003613058833847998
1.208519385568963 0.006577674502354786
0.04841853413071615 0.004522108145560984
0.04857553484109624 0.007616896460712125
0.2577422959010509 0.0023230138998678
0.7446071235003161 0.003880636192223832
0.08163882928232183 0.00282122010474129
0.04092158590960653 0.002716353771805055
0.1277250481434665 0.006542831449494533
0.7079988429020059 0.006110553796381455
0.8519559891874453 0.004517265564043256
0.3965779670677106 0.003796432785011757
0.6381700314963863 0.001079669661651086
0.3162438698827239 0.004787415131469614
0.006218174227726107 0.004903671499968093
0.1187589052878738 0.004163893908251226
0.07335208970305192 0.00513764645803967
0.5974331353568157 0.002720965581264927
0.04894634343062836 0.003947917137334631
0.05815723171157922 0.002416996905013111
0.1224410330792493 0.001746475728811514
0.02929591899261864 0.001980147265709442
0.01513403623411396 0.005305191140741922
0.2040244473381798 0.005643974960108248
0.2259898841623283 0.005176716158862746
0.01617707350622021 0.006331557539370873
0.2687956182132191 0.001608199187909666
0.1858570362758248 0.005039560404541412
0.02981832155856122 0.004466740960137412
0.005675662256747604 0.0006453701112922031
0.4174148464027378 0.007446267878428801
0.9476305718135458 0.006049586117947031
0.4396548466128563 0.005365005284956391
0.02170936971536283 0.004964578257950035
0.4344087227061259 0.003686441143256307
3.254369491994435 0.002673636817683562
0.4779521109247991 0.005345693853080793
0.08224442441269494 0.00558135022534296
2.349491007068166 0.004422355956419519
1.037050024561643 0.0007063612078549313
0.02668302223300523 0.004410885929322476
0.3834416639659541 0.001090103533931541
0.3869982590394845 0.001284167906730813
0.2807727650899779 0.008398557318371176
0.01156627420908539 0.0006701449803796789
1.936140418729762 0.0008607697478846227
2.295212850108632 0.002042235556575713
0.1824869357361904 0.003098814675465836
0.3200676474392305 0.001282255169223852
1.284269864300987 0.00190771543902924
1.295848344123393 0.004661776561544766
0.01073294930376626 0.01216433660064529
0.7369060021474763 0.002061036894015164
0.06442274776581612 0.001386489044921255
2.131717759463884 0.001322765601587118
2.473474667213452 0.003718967238656751
0.7150930432296309 0.001320377906548577
0.1833412539764356 0.0002129685535099815
0.05255542917809062 0.002815744366325161
0.0720495158531399 0.001200015518548457
0.04736057320507196 0.001165897007620697
0.1916666654884617 0.005607688322629832
0.4954682866395093 0.002300194546817682
0.7107847689379017 0.001488243895600729
0.0257742391498067 0.005527864524030509
0.05772123329253817 0.003889123553939308
0.8689507640939553 0.002913144650142423
0.1574707327189892 0.002518445261375538
0.5814923436914397 0.008289719016387795
0.1433842049837454 0.003192661395342472
0.1231584453409123 0.007659557635398239
0.1197065959595389 0.003408081470965407
0.4305323659943023 0.002397098743542864
1.377127023552186 0.006040846730528279
2.091371766645651 6.648023334902302e-05
0.01764218730157157 0.006028219122902316
2.688310070668331 0.00799076696961217
0.4079530398604288 0.001696444397900714
0.1574895162291848 0.000877316623758679
0.3514060558515887 0.001985006693604561
0.476030771477525 0.003642831616022745
0.05304512633804533 0.005473119392705846
0.2270900380670611 0.001532678331512957
0.697114675336229 0.007522995692539081
0.006224361736967382 0.00341516964778588
0.3784894467481846 0.004663213626161603
0.1826915655061 0.005933360058723351
1.186427664598173 2.977347535158844e-05
1.65188823302661 0.001128517656962166
0.573926787749109 0.004163783498278604
1.051180527808997 0.003259681421623397
0.09919068632978356 0.0007595493685137968
0.2341752959411518 0.001073962573436985
1.503461598398838 0.01941055138026354
0.02211388546863112 0.002666373490510277
0.5248840297097516 0.0006028558631916805
0.003701949963391154 0.000542351072078305
0.1744731241841932 0.00114423525364567
0.0579787810280919 0.004079025259590765
0.3126799823875895 0.0004761547506638936
1.792400277232713 0.006459164912166539
0.08579418370280112 0.001654264665542143
4.483819401889628 0.0007847714811450787
0.2323840120157959 0.0146464188729818
1.654665658573913 0.003059538793266167
0.08523144449893406 0.00418325719142992
0.04092833321164602 0.004481871754496692
0.02518266906984372 0.000139408447745294
0.03490887380437047 0.004217683083914213
0.01740231816385213 0.006393864447815127
0.1603561008676906 0.004516326878949023
0.02148651622805769 0.003431396041498615
0.6022830376896332 0.0002921776744299946
0.03237442582263567 0.001931398906326424
1.774948186435153 0.002927238576700253
0.09018621035176065 0.004618783760908044
0.4568047512153426 0.003771546131004128
0.1056242668912813 0.004587762809286447
0.009734226354096754 0.006583641004501164
0.08854762531517932 0.005537210737261817
1.686049692530307 0.004251099447977615
0.7389209203354121 0.002397775170936192
1.225025347245416 0.001470749699958419
0.490505786400128 0.006253821229572751
1.211125652854393 0.004108581391244128
2.913304922332482 0.00366581459674439
0.1533385814581626 0.001260180501935258
0.2374640602575231 0.002734587655781644
0.1600596455436699 0.001098046729988726
1.55232668652998 0.0001037754960493942
0.7806945630832242 0.006405450090514519
0.09172523544767854 0.002988491700557515
0.6028138375895469 0.0004240548740420325
1.862115930938971 0.004641619585877388
0.05285298941447251 0.004646256499319986
0.1477525865081037 0.002486142491985496
0.229107062925107 0.005526129741204365
0.1896047811884148 0.003642137964546146
0.01872158352708696 0.001256058873439834
0.5514101028096833 0.003311523841188616
0.7588210549678037 0.003866373044083176
0.1988006426612103 0.0001391987948106807
1.051536309590368 0.004217929697205826
0.1597024347128396 0.004366476918928296
0.03245795719739596 0.0030476940326494
1.786574074334609 0.005489934164794279
0.001559863698917452 0.004404869965658754
0.2438744376593653 0.005312519169637319
0.03004207364899482 0.006140894789159113
0.03173833511100305 0.005223995040038615
0.6104786146622111 0.00403346498218901
0.4560540737548908 0.01248035541932577
0.01912807344937577 0.006264749053684114
0.02864556757486273 0.001737635421882478
0.3761590687435616 0.00425207483435274
0.2716804412423596 9.298140647184752e-05
1.163609559565709 0.003149316336703554
0.595175239603307 0.002256357640791835
0.3454867015045356 0.0003636841309539985
0.0329741722540992 0.00220543900315213
0.5298374696677405 0.002613995788586935
0.003941170826926971 0.001321775533216674
0.08967397297956985 0.003548942883873288
0.2422633576040471 0.001307201239797548
0.08945873605096143 0.002689036595383176
1.111877783641435 0.002858924201120009
1.267681918127093 0.0004087992382629951
0.0694059025297929 0.002011022924687245
2.073805545737454 0.001072569727528437
0.09025724888018109 0.003820655788235338
0.1717295089552417 0.002903720864897007
0.0002917484415423349 0.003339371530289308
1.341249635146395 0.00105100940662724
0.5512962968361387 0.004665537409799148
0.2730463339073763 0.001031959281649245
0.274554981249888 0.002738168574404825
0.8043207863458665 0.000959662039536325
0.09161319733391753 0.003814261787851674
0.06261278348488118 0.004731187828963725
0.2041842176660878 0.002006252749650849
0.8576217588102207 0.004077051577795453
0.2727797112171993 0.007354564922300052
0.3295588446504416 0.006737460710601562
0.2862215299243628 0.004415046073342211
0.0518769098316578 0.0005486932199111749
0.002365344812651481 0.004386656942987129
0.1472118423969091 0.001647490413846884
0.2777417694916309 0.00345302402752572
2.458349079890613 0.004537959162055642
0.0245359565262737 0.0005223330178493409
0.8575701667394218 0.003200688423490353
0.1605913293734784 0.00110774032839426
0.1274711392821004 0.001749520850701703
1.968704071799752 0.00447672640205489
0.1904291636402007 0.005754408675553768
0.06726623239928625 0.002995924318367637
1.153092340732803 0.002939294060901377
0.1950763072175107 0.005257791882076726
0.6155697120275819 0.0008674446337912829
0.02416128808008306 0.001171394283851886
0.04275087882030187 0.003494957045789881
0.02682302196620736 0.001759981941894517
0.2645126537512555 0.004618129957205625
0.04464580352545092 0.004859184866826225
1.831206346351895 0.007460236464933104
0.008629196161724625 0.002384743491861335
2.26520487401101 0.001832943470907496
0.09705466974669529 0.00172209898769216
0.2915428910265011 0.002563491501023918
0.1027911537608024 0.001555442721617844
2.028952615384343 0.0006559344213180767
0.004493067216386092 0.0009465907690544748
0.02809819398948032 0.006355851921219535
0.3773755772568964 0.005042150710925034
1.810865572668529 0.01275237862143578
2.546728810103696 0.001600186196385932
0.06121364029430942 0.002424045224265612
0.4892260768995474 5.465695055037456e-05
0.2554675023249827 0.0006712407991661882
0.4152651289063357 0.003481989698306041
0.8489736097331392 0.003237292777894767
0.06692449034155822 0.00172040628368684
0.557731306447098 0.001176144262475827
0.2496073859539039 0.006217840126384436
0.0283273528138813 0.00331683436369321
0.693747904206922 0.01556529991928238
0.5970688384136196 0.003158636760878905
1.515044070578989 0.0008690173532786517
0.4941518940484234 0.004718080133152373
0.8603118962807312 0.001421699381125759
0.02351501750145878 0.00372780031179535
0.1127615588011243 0.00259575389281435
0.372764674805143 0.004070031938063624
0.1324506551718893 0.003357707042287016
0.03272269419993491 0.003370662265196357
0.6003128611158435 0.004806170883618614
0.02250733742501821 0.0001325129735686826
0.04514213015959199 0.003337286152809382
0.5331238031769102 0.005256056615248815
0.3091241534160986 0.003505307379955132
0.7367460108370942 0.0004699310051852253
0.206261452911383 0.003212197747531396
0.04230549598278231 0.004939753807089413
0.6662145929954952 0.005428491600321248
0.5565846283951988 0.002126310954509191
0.7260564256753242 0.00334013950156951
0.165635033335031 0.008040832695007759
0.05589160157151676 0.0002623896621753292
0.5110611340646865 0.003788770170634163
0.03157491123567431 0.003788485439560133
0.08392157822741297 0.002703078867367191
0.3410491524661576 0.001684613164257275
0.07121596996534799 0.004377972317479126
0.2684176350299388 0.002529640685940258
0.9598320159003062 0.006172853388880424
1.274812477408128 0.0007938355707923931
0.4684193690086907 0.003097351677155021
1.085730032535112 1.188414124211488e-05
0.02072235883675655 0.003790498844460891
1.948894539981249 0.003368465873383015
0.2830893243534275 0.00958416178894244
0.2163843211847709 0.00107332587853659
0.002866754043669411 0.002893314406130991
0.04138775577281351 0.002784740880795356
0.3518095698471103 0.0006014204279864973
0.3136465597240709 0.007182099565606795
0.3396987285742438 0.008119084932135699
0.03422217810643984 0.004694915467695417
0.1144104121860754 0.006099509339611161
0.5232800357667955 8.20079909653154e-05
0.04681143175990853 0.005500639014900137
0.1066560340572671 0.003657633335172547
0.03475518783108397 0.001564424989820122
0.02806494346392591 0.008343347220156352
0.2761727939340192 0.002145793648963225
0.05934545446838186 0.003141688160758845
0.03867110040555496 0.004394281950459118
0.1179135441743981 0.005014829988349316
0.2425716281537492 0.008615538441810504
0.01693273040893205 0.001100391002404108
0.858178634641942 0.004175656399469391
0.213812527165115 0.001999705373191484
0.3363700695848968 0.002731529603280465
0.04975513928145679 0.004355395997974746
0.2362098815691761 0.005486280566538461
0.2984163298636962 0.006079416088656418
0.691408141783813 0.01264203520172312
0.04766729687746295 0.002406206341989601
0.1035438200635138 0.0003701810475732453
0.04864968179737302 0.01043491775302309
0.6651147632278508 0.007812563947973101
0.3811023435077958 0.002765070723808369
0.224629619213752 0.006823245368767194
0.01795057567912585 0.002411067537823887
0.01585610380094533 0.00609891892087705
0.1208539369588539 0.004007571360192508
0.1520482647988782 0.01370185926088663
0.128787870683514 0.001050898939212244
1.14940370129509 0.002105160472480945
1.407683271838321 0.00391153333580299
2.236283012094469 0.0004352982927991114
0.07456307365456458 0.007563256387743563
0.008776267334057413 2.906447036278247e-05
0.2703590692090127 0.006676984624693766
0.1462510106047242 0.0005332593075440995
0.4162110370449842 0.005044452427834547
0.5499988055831049 0.002093436801754714
0.04422969352897316 0.004182488480126937
0.5746698339776275 0.003310347117705595
0.7238412973669435 0.004160463768860795
0.9798755681576127 0.003243797653280082
1.083056586577925 0.007647608969191592
0.03736675869585872 5.377264975844519e-05
0.005039895682203899 0.003120619205657491
0.08806775453865177 0.004484376747645886
0.4744330681984297 0.006900638825190702
1.007304796624306 0.002088586553403464
0.3462631307597033 0.007329238653573315
0.2643553142305475 0.004644094673630554
0.04547814134625874 0.004982423527444739
2.275674905749328 0.007706039203948197
0.4062814106075301 0.004092643491025155
0.4111612634020424 0.002595937691262305
0.1137988505289327 0.002643371121476517
0.270999697397964 0.003200873383016299
2.064299866837646 0.003043669870661256
1.083322104355736 0.0001711339782911536
0.2881740132270865 0.003991793936884036
0.5930679507416963 0.003906482706720628
0.05893531099867243 0.003477131654499131
0.03820737602278435 4.025897895219712e-05
0.2987756473646367 0.00375967434322426
0.07127706428248429 0.002715440801857516
0.05312401708087176 0.0001665569501214702
0.1490166062531136 0.002450776596280377
0.2632141607404735 0.007830815936612051
0.5010651097307364 0.003201353933183985
0.005846702690774977 0.001539716452999148
0.1625794055275734 0.005595884630094423
0.637096616470873 0.006003428437080515
0.1329049951361816 0.001099255709221426
0.002544222787847063 0.01119411447576457
1.594010050600995 0.003971791948701779
0.3674529191039583 0.002644371232165292
1.505055765958364 0.001397408638378056
1.010372578467768 0.002538291215824282
0.8924396540863007 0.002856352315305601
0.06444418306568764 0.009244878598409462
0.01220834612072509 0.001219651875695477
0.200401763832017 0.0004769959808509057
0.5120784342153094 0.0002546698243529361
0.2182921807012026 0.006661008455124482
0.04872989843503698 0.01216564061282138
0.6308651317174586 0.005640040115238846
0.4689968993649989 0.003128602640085425
0.01096443578074968 0.0020158277837644
0.1405422525543502 0.001401803223445744
1.512967498281111 0.004063012488371577
0.7516170263511501 0.002228046889621535
0.3500551899947273 0.009773466874547712
0.3185396567937201 0.01072246835099636
0.07509564141426199 0.004742578270953198
0.3063278412039764 0.002214942170390707
0.09373308219648216 0.004008893886773912
0.795182056178934 0.004537146166528293
0.2033427164092703 0.004731288757922756
0.3877121502548189 0.00382998816338673
0.08013018193980763 0.002813526213718857
0.2937164746299839 0.00149846017980976
0.002417054711310534 0.007244923499367589
0.2143612266453393 0.005788208783896073
0.02012713520937311 0.003708267576068085
0.802437573711779 0.006368761945730489
0.107185390234491 0.002289822502559608
0.009993099984484959 0.007837578404041982
1.820093682909147 0.006946399853828973
1.605410536378091 0.003134658410544945
0.09373264023153674 0.004098588728161284
0.1333371190253266 0.001061577720962065
0.08924836073675627 0.005250543892583703
0.07764909388866395 0.004962672789348029
0.1532663201895225 0.007147274187262858
0.01695935146029961 0.002514384059585112
0.616066156489576 0.001603989131446891
0.2610607896966466 0.007155026907656069
0.1905860611959672 0.003231577096283926
0.2774089698874384 0.0007950319164115663
0.09449448464348793 0.00520059353378309
0.2469459762048723 0.004330900434711687
2.546288834000149 0.006008282575423703
0.01219916801148204 0.002296363322058274
0.0545863759319292 0.008628352333144042
0.2199276719831623 0.01419126761504023
0.001959400009927274 0.001889289829604617
0.3201437685645283 0.001608031316805648
1.706545492755025 0.00644455245150114
0.07986753693414311 0.00201215083346795
0.2030945530922 0.003894252690010832
0.2185645342624386 0.00783688593929773
0.7396203298621508 0.001658291607186016
0.004807304292855257 0.005078250563552398
0.01322607356306529 0.005745645173420407
0.05485619553134436 0.004065661892386334
1.843609974728127 0.002161629063845941
0.0281210730120433 0.002189910110100788
0.02421277699626917 0.007343983063814657
0.9642989556075782 0.002992309395192029
1.551507607657549 0.006197029067078649
0.326431279711437 0.004649975079881068
0.4702384967256279 0.00255307885434637
0.1910958677609516 0.003535839945390476
0.3458908784474765 0.001743064934982797
0.07506846057009574 0.00165121902428195
0.08243525011466464 0.001804721392086268
0.01101293409693529 0.01004310877355935
0.866208371605221 0.001347204699780262
0.2957452115590911 0.001372603633456506
0.2589880919286635 0.004642492634103699
1.963714066579113 0.003344073361379045
0.9249734598492128 0.004101064444743483
0.03011333315988932 0.003778188206434605
0.5046724276184203 0.008391208467166221
0.5474097749305635 0.001064250912728137
0.1516470637827024 0.006249186615033114
0.2411304982933224 0.01046177814259396
0.0270159396650523 0.0001495651889470218
0.4765199235179152 0.0009195956363646896
0.06761638646421964 0.007337948322056563
0.1835623542771938 0.002678957924219302
0.1417782075253033 0.01229623438089875
0.006542458670094735 0.002317222692111238
0.1879149282181224 0.005483781100710599
0.717263636233109 0.001962219697424952
0.2436777632584837 0.005995339725217375
0.006853381009465489 0.004824945795809723
0.1636941442755193 0.001168080315507413
0.02232160899316009 0.003737879925268528
0.01334717195821656 0.00148983159350012
0.3913505088433246 0.00452930814207317
0.3032931920582073 0.001738277569232638
0.9696531399435632 0.00661514657268768
0.3683122021132288 0.0006230460939676154
0.007916748669082369 0.004778064068629424
0.6532355115865894 0.006769190570095828
0.3586863234213949 0.007682066209198691
0.9505920757607855 0.00129459807508336
0.04132664678243733 0.002573927020050678
0.3506102979666615 0.005239487782970302
0.1097472400428629 0.005709623916351767
0.6477494007142841 0.008109612326426846
0.0494796919655992 0.005551864576433591
0.9795111680597934 0.001741321870652744
1.010744933934613 0.004945922270619102
0.5915104662726725 0.004128623744174699
0.01600106830317038 0.002688848036555448
0.01205741509173187 0.004930328027294454
1.383543146498328 0.005896504614787287
0.2950758556486657 0.005386532337724087
0.5704438829936763 0.000967883925562869
0.03710953509739889 0.002162504085285666
2.629026984834613 0.002901151315948722
0.0004906326671554509 0.003840265607734374
0.5032991247039461 0.002525423062425928
0.2196512229095597 0.004204959815558366
2.612945869298946 0.001574186556388468
0.6833849311401062 0.004035972769820806
1.036827053246485 0.005008397344027422
0.8985160091437275 0.002886931943045339
1.148812028060516 0.0142200059847816
0.3085099252960437 0.006596164533162925
0.150358853793529 0.005179219539353697
0.1828153156909252 0.001003318131606533
1.331618556029831 0.004664678678082484
0.005165634709285962 0.004440336688237999
0.1001517391044413 0.001641718408280687
0.8613114000056763 0.01320255322360351
0.05138721267170326 0.00283282830265496
0.2256464773994301 0.00767134319885675
0.292625601989112 0.004439442929654948
1.449342106854846 0.005018455128248053
0.04036471007788813 0.003989415955714871
1.064480475768553 0.007001691855985512
0.2274509024453134 0.00398436685066781
0.05477851285550089 0.0002376923656388244
0.3822705600141846 0.005585773571318254
0.004047242413920783 0.002865660521998407
0.009137573677256119 0.006790273998164385
0.2051790807591036 0.0001578547106513744
0.03260370247489507 0.005078525500107161
1.022841956466306 0.002042773021568486
0.4196740533778544 0.00381937401938488
0.1934584945333824 0.003343518510944049
1.771438424972638 0.003015833427177176
0.01159124522852424 0.002942511036936094
0.01842269739586739 0.007970258007840734
0.1111268336212011 0.0001885014051773367
0.3990654489373348 0.005342024529156573
0.3010947552631434 0.001549146214657827
0.1618759004884682 0.002855320171804531
1.001097502115059 0.003333872225277255
0.08312371367237871 0.002209792200525814
2.248297608163773 0.006084990936206316
0.09159021515673552 0.001244465859230924
0.03130177689916443 0.004848601231888854
0.3489417624683842 0.00431798516958126
0.6363092559199137 0.003718212542016168
0.07453534769083275 0.003380004035215306
0.266861800592842 0.0007638992562411949
0.543466666838691 0.002549160089025512
0.8394250749068247 0.00397354245301187
0.007887578982659094 0.00093662568520634
1.648462120766708 0.0006199499991747741
0.8913621435484236 0.001200582195926509
0.02632392571453777 0.0002946040219387092
0.9111019480601035 0.002871851111137535
0.3554247252759594 0.0004187604555268882
0.833993767687801 0.002804306986794086
0.2962223127180893 0.003916358041187873
0.04862172017793093 0.007142009722960436
0.6913327867605586 0.004526937419372024
0.006157846012623503 0.005857483238090384
1.577016498434706 0.003442299897141891
0.2485479959788048 0.0002441042599036861
0.6652374085003133 0.004924173565635199
0.4272109994265592 0.001859446542084038
0.01859739137731522 0.003647189120376818
0.05579780184838695 0.007569868360934895
0.05524424075376327 0.00481074358102285
0.465542840158898 0.00861071084298122
0.285325549151357 0.0005803044191683252
1.602697976523203 0.002950751280597352
0.2601807343349264 0.002977008890990866
1.14774942650294 0.003477322485339021
0.2643770736675122 0.008352216951257548
0.003121988799873181 0.001401787406072134
0.2981556883735244 0.004111768424004391
1.238277224180498 0.002121171046816635
0.244531418551308 0.007984532846061227
0.1012603050163804 0.006432007640058589
0.03211709906955955 0.0002590687121552991
0.451956616742308 0.004405208482744121
0.4012474298747855 0.002705047898763989
0.6763155840040617 0.001574876013325321
0.5698525338961892 0.004376457745299376
0.292783604457237 0.00135598713949958
0.5686525990683194 0.003676743568498152
0.1285453350828854 0.0002562330012148385
0.7374704945378903 0.003731708769336962
0.1253858455131625 0.005422666723505888
0.03919946949826748 0.00409904188940593
0.4167358704181289 0.002846810448559574
0.02868082161590729 0.005103085981588952
0.2399412737787731 0.005377692838382804
0.04796297142620716 0.002134711765568688
3.317944381589028 0.004174534575887765
0.5266723377083433 0.005491715668299455
0.2663629399968773 0.002579322979253822
0.06395679888508192 0.008255267318923629
0.8518585359168953 0.002956504269147745
0.1728805035019775 0.0005741334251714843
0.2934934001602038 0.001498134274407365
0.2005946815308608 0.003943806168655345
0.4164423025394951 0.000581205249298218
0.4406255194617059 0.002530713095181376
1.359491414147495 0.00443348278203595
1.692800382940417 0.002717850833506454
0.1419691363818888 0.02175717266775479
0.7039517698932489 0.006596225482698845
0.1426905410013005 0.003145646206164978
0.9656842947302124 0.002237551002800928
1.275287471897021 8.9913712258956e-05
0.6548804019602663 0.00103333193932307
0.394873529254208 0.005466330761552289
1.108270465753759 0.0007011897552113521
0.05625180300234976 0.004266383115514625
0.6108235683024166 0.01029393216970538
0.05291840022645228 0.002118283635471782
0.154585585552758 0.005049022050876629
0.9459092361774818 0.005215097754476281
0.1717469665706026 0.001107745111998593
0.8331995566801853 0.00410968973493054
0.1649646903400948 0.003107794569704983
0.9969402766801745 0.005786754049914017
0.01524784220766066 0.00345432297812275
0.7354475178263141 0.005226811682612111
0.3758115811415391 0.00497716653230773
1.099932030949064 0.001254558906863764
0.005488711084671303 0.003045849447853551
0.3771215652409119 0.003796438064199107
0.28503485404487 0.001609172580918955
0.1250159208535185 0.0008421112275898541
0.4225574326843016 0.0023893495900743
0.004425564407531713 0.002820517692734051
0.1637659635792127 0.004536220046568546
1.814433334693573 0.004973875937472666
0.00374847411055497 0.0005541344288772131
0.005715660084343272 0.0002929591238612044
0.317462588220788 0.001138008293235033
0.2855999062280854 0.003644953131969046
0.2601843732091118 0.006144250197142371
0.1565409416276282 0.006566839301911876
1.264782966892926 0.003597269618370282
0.08165518198531585 0.004493411536307971
0.4839176359354536 0.002516449300564307
1.706748678802246 0.000229876247186599
0.6338875089993609 0.001879057770708223
0.366865326708506 0.002771964733861564
1.068010007825769 0.0008837385599846057
0.7308486515827135 0.0002074461751000838
0.4827347167580011 0.00836360269271305
0.0633572734360936 0.002245112589857263
0.01840833353512862 0.004079795922077722
0.377470496565626 0.002303651295574653
0.0995481328163228 0.001858585380671346
0.02930232748433206 0.001001269073488706
0.3222036640223175 0.005993744488335949
0.005947912663364883 0.006469112487481993
0.3628667520159364 0.0001768097548264504
0.4012286463645869 0.002458660951503393
0.2659224041005265 0.003469003303851338
0.06585405124281293 0.004649664908123019
0.6231167054421894 0.002794530224299482
0.8525495481096654 0.00167007836481274
0.336048436932204 0.00723892866215702
0.3107931162060833 0.004479301648199001
0.0384405125316984 0.003759549169392816
1.036582101511885 0.005615743338550289
0.0558027666174102 0.004231662597269825
0.00902730342327757 0.004589502569479222
0.3458040323356265 0.006110091816502482
0.2645429283500426 0.0001423312214554715
0.05342533401929345 0.001314886996059263
0.3145245230889128 0.005019036201624932
0.03813389201392594 0.007108843699203162
0.2656755666782929 0.006874545509809351
0.09210377842376419 0.004366168944579836
0.1271990067033368 0.00435242723628259
1.240077789369717 0.008775285832588926
3.279161397801639 0.004907435459928925
0.9078457713218688 0.005102149151738867
0.009636434273218496 0.004159263519965231
0.4561575967068268 0.002226526445465724
0.7190969068283206 0.007099261506305478
0.8844078251261431 0.000921011615786201
1.150493807833928 0.004529180355978601
1.284463106136926 0.004641724082341501
1.712931886221945 0.002255914688947485
0.06608343104968685 0.00124169552846014
0.5062258165750781 0.004567071673976865
1.031262169459205 0.004185715564799833
0.6547769821629457 0.002682960946838523
0.1461098028045384 0.003011629604697206
1.481425565011211 0.00284035290795948
1.178637369480901 0.004661069747897811
2.929379629376439 0.005484597393038084
0.4969872023303961 0.003160129251433811
2.117515098102521 0.007119935676586189
1.405067944271507 0.005661929515612438
0.008805658002954761 0.002625023157083224
1.700112133176005 9.893404442024472e-05
0.01192128988842347 0.006350332543260116
0.4273743054740385 0.001174013421287737
0.08829062269919229 0.004508779635900747
0.1287862059783492 0.005886818394035063
0.1446581689400347 0.006133604514331682
0.3242101848762829 0.0001818505447624518
0.5445328041158307 0.003835805560508414
0.4685389205265272 0.001326528868495878
0.06198089144023056 0.003399514162546423
0.02023818623862475 0.004693921277574939
0.4229228345398662 0.004151678043671764
0.03334067902202723 0.005534449271558242
0.03470137126231396 0.003276977259706442
0.4179386780181421 0.005127530000296276
1.548023377007274 0.003909227354704489
0.7432466522425009 0.002608779415178663
0.05886713056916447 0.00318175995186104
0.5678897675718569 0.002054733127311774
1.567703972889448 0.00161560937999605
0.7348095414270395 0.002989259058295725
0.6097894734838432 0.002442414191440036
0.7186761561999087 0.0009718903624025686
0.6067399153577697 0.002787703724097544
0.02690488863580066 0.004159106206032592
0.3027462604377704 0.001877917467866667
0.03601478792663423 0.005764003976978
0.1741429763696745 0.001548928339563133
0.07052506092719628 0.002372564648165603
0.8386921791988261 0.005244182727134655
0.1963534827562746 0.001523201003530109
0.4197390222248881 0.002343435505544566
0.6674175037501255 0.01226519336899763
0.1993772890876344 0.002496334704958839
0.9402041316745314 0.00563659108693364
0.3262813357669576 0.004283408969229499
0.4470923505487557 0.005964035488365252
0.1636545884128713 0.002893035677766761
0.2749212523621083 0.002794157900053888
0.4986734164265042 0.003136742507862726
1.329861745370245 0.003891029360639837
0.005210052186341569 0.006169847709006699
0.4924507709720103 0.003973614528873316
0.4201034223227066 0.00626079396962822
0.330061461948437 0.004062513249893819
0.0171491754045236 0.0003763282580702713
0.3214192793981288 0.005084216056362326
0.9395099078992846 0.0007818033153722961
0.7709450373611855 0.01371589858128718
0.2509986916033047 0.005368156206757693
0.03889716547533578 0.00339736079860882
0.7450099745484152 0.004984535898934033
0.3879544501997393 0.004633088471492388
0.006484237125101788 0.004534403147719408
0.5063031604405931 0.001787393539492061
0.1061237904346622 0.007133981395041924
0.4091112090009155 0.005088922598311224
0.02030801670006029 0.000435711234789811
0.6372511863740462 0.00644127129910745
0.9306362535452296 0.008126261364927296
0.5370482309132055 0.003346886998655653
0.005119773509540991 0.004595355154800037
0.4724172660806046 0.001291435730865741
0.1813980519375745 0.0002268546616046098
0.4989233476033578 0.00845995257860027
1.496480541097337 0.003200362601100919
0.301386555281994 0.00491024451646221
0.1988278235053767 0.002650915818427643
1.187814653752733 0.005361090821683331
0.1281632563872342 0.01080730407547285
0.9764674586326375 0.009511882525638159
0.1261946413639896 0.0034917456429045
0.01598238794759231 0.003381146692590944
0.06123517874879997 0.01631688103734988
0.2483045764482844 0.0009311970505862122
0.2968991820325945 0.002059522239892643
0.4376952918710015 0.00408491345784406
0.05463189832134778 0.005634702726898911
0.005870568797848769 0.004119618433727973
0.272036444006205 0.00215257413804561
0.6444647172370486 0.00334610875960167
0.1297404082963441 0.001348707811717042
0.2506223584519512 0.005594675089270785
0.4420512983768754 0.002950021119107564
0.01291537220616475 0.00257480494849211
1.446357193438722 0.002895432875184928
0.0006754918423569915 0.002754880042236895
0.09660332038240851 0.003145413384505126
0.1213398774167698 0.003927799694662655
0.8994353993856324 0.002576907365507812
0.1315750047863936 0.0100669486013895
1.341552160151795 0.0001026183913432239
0.05034439638207028 0.00714734303107796
0.06172167899951501 0.003927533580978444
0.1450886427972506 0.002215203807257659
0.03641078851807768 0.004379479070326511
0.6718896438821336 0.003327736409749265
0.01295106821215376 0.0001315220698380951
0.1337557776568603 0.002455619068368822
0.8740950150806762 0.00437215260498084
0.783587989755569 0.003586810186267306
2.063819892906503 0.005775427247317584
0.103215778919105 0.004398979584004985
0.1914081159951613 0.007717526143870787
0.6241435078391554 0.001147687274439076
2.190394351564103 0.004312702612819483
0.2007295986671859 0.005055528225439275
0.3714246370894547 0.002805759390057508
0.154189025168515 0.004312161628544215
0.1950773089752568 0.005563040036211788
0.01088399816061357 0.004301052385595151
0.3896793362286068 0.001873934915453707
0.05195005503018725 0.001249739865032668
0.1886957771227448 0.001074886164962397
0.006150553591017805 0.01318672916637705
0.1576031012202566 0.002798289512527601
0.5259325915436799 0.003447418520534552
1.772602118674944 0.001823839664281643
0.9420213737038388 0.003182197735745552
0.8162581563775002 0.005347287151023697
0.02884445180047585 0.005169554638802128
0.007632020089365602 0.008994622072153192
0.1361127767128508 0.004953172847391853
0.07761650631052806 0.004983041209646914
0.1727146488194449 0.004049248441808964
0.3085790928100621 0.007014415350452173
0.3427365746292514 0.003924006407444014
0.1303020425878482 0.004339975030194815
0.03153889109258995 0.0003680986760143774
0.9556620766366104 0.006744742628282066
0.2234567620754344 0.002413005763748988
0.003167835326383093 0.004696652583969858
0.7407387221575209 0.002335812580631344
0.1819494032074703 0.008718297154281407
0.337540613743868 0.0006155868728529038
0.4531950025204634 0.006067026620450678
0.04599899703489374 0.000249505647983773
0.1171478399057873 0.006416589021907323
2.456877881740637 0.007600620249850141
0.2001352589696939 0.003163406227063441
0.03945580916683535 0.004574662508274776
0.02073274501298288 0.00710105130035861
1.127633067857428 0.01024559582155397
0.1827292503543465 0.006093261492269661
0.5589257167131394 0.004468567311948789
0.556239011807574 0.005599023904557928
1.767944367938937 0.004173249244403877
0.7098343233219429 0.004433656757865693
1.711145021946043 0.006337832984052702
0.01633254201252569 0.0006573718247244941
0.4730794473972777 0.004765885294604639
0.1148879553100204 0.006347402592944779
0.1789867943478703 0.004040208506561599
0.2768563958773251 0.005921400404547777
0.5733941021615565 0.0004942938311852194
0.4771552481275118 0.005784446949918262
1.064473065519093 0.001575990700729796
0.0606299077555169 0.00273781917692981
0.2813767101884243 0.002833735972067122
1.413549796701116 0.005916616197167836
0.801780931630164 0.005066420470992578
0.1768260277278178 0.01114195532432212
1.136185973488689 0.0002188775776356897
0.02597378632283962 0.0004217257927048914
0.08559606557922426 0.00316097004226271
0.3977678398564468 0.006674991933826599
0.6385065878026156 0.002672279266083039
0.05497607118627777 0.005868643087666651
0.198102662183926 0.001557147469585073
1.754157934401898 0.002816416694058026
0.0005541724647327768 0.002567921926986028
0.2414160076483116 0.006021813357291017
0.09353353502344972 0.002732288631981466
1.335835343577779 0.004146897416020496
0.1428310858540672 0.004116189566406207
0.6292694172806249 0.002880225595958723
0.524747462541496 0.004673254331509061
0.5149260143611486 0.004176397580669818
0.01219651622180714 0.001973671417553495
0.2645511047015405 0.006637792092321121
0.005812774544566823 0.008018495416090687
0.01682212134462583 0.003532014932991384
0.7621727992889591 0.002083565344018589
0.2480247094829704 0.003718045548500302
0.06981614915412152 0.006873488234693532
0.1867045040594078 0.003461433179326837
0.3284191202098231 0.005294679904239193
0.0003214779207652687 0.0001706474382078863
0.3845518799098224 0.005570419923288218
0.4204355589794827 0.008423218637738195
1.88224434046587 0.005684901962462834
0.03741758466462694 0.003073723646481897
0.1127636507979982 0.006292566982249004
0.2296556445774725 0.003887207781207414
0.7275089434697272 0.01276966144648657
0.2264511777378953 0.001467685234772633
0.07856064658939067 0.008289444569958331
0.01028535664151768 0.000563986848815634
0.1853740717446782 0.004921479851145202
0.1056927714578812 0.004718524264447559
1.08929349273854 0.007317176652188157
0.02747956089320438 0.00554848250552279
0.6190030135544684 0.0007852840840538303
2.338719658391429 0.002176731774501661
0.08473545667511889 0.006150457910154149
0.5191671099811149 0.003569022660961645
0.5623454204813259 0.005654282309186909
0.02163258564264686 0.002130298769619138
0.3219416819640707 0.003378075690553953
0.07755539732015285 0.005943583033166755
0.03678203907255538 0.001897984740326367
0.122528763120994 0.002141173036846965
0.5170845711564716 0.001046845679720033
0.01195090153979264 0.001902500638997124
0.1782439691018211 0.005655562448914645
0.02664203732090003 0.003458303222078689
0.5254668783186542 0.0006705653187925488
0.8296556607622271 0.001099896360546316
0.6780205816103723 0.007269568346891919
0.97713494352866 0.001630514066058422
0.2966535526773431 0.002544942584032587
0.200852568076739 0.00568391715800331
3.711970376809106 0.004554377231192377
0.9366436620711081 0.003412867065569042
0.2215565337909349 0.00385885492608915
0.3293099005580984 0.002768014003241933
0.5662424463909772 0.001954124049326444
0.01255175288361737 0.006889079417070394
0.08079035974098908 0.001883504721711132
0.1006860747239237 0.001421090384118146
0.1308648849463356 0.003507841991250216
0.1323642510249861 0.001488426440082904
1.583781552705558 0.006369839270517663
0.0394409001865323 0.003830939525516815
0.02185411323511478 0.0006591260566337173
0.1906386550245142 0.003182415238723767
0.1566727650093322 0.003048674189789622
0.202351271207971 0.005357392884756213
0.01726762200999997 0.007025258170542926
0.8394633048746366 0.002844254416212319
0.3894928270214761 0.008819703354856564
0.08258827314053327 0.0007722144772863433
0.0964489567884681 0.009637916319617636
0.2597092608923651 0.001863530266072643
0.09284043083380501 0.009165204464759708
0.27128586970037 0.003593819662586986
0.4852717133747911 0.005874407453387724
0.08641978508358998 0.001182588230823672
0.02986804261496535 0.0007235767533624306
0.0239239529041846 0.002743496684576904
0.09010963258828129 0.004931659090703452
0.6470623662060274 0.00355533920886331
0.15671143694209 0.002233267906236366
0.01760186533688425 0.004601963853878608
0.1123952730156679 0.002685934007517435
0.04048460040605595 0.003406260769924534
0.144055210926099 0.002700320305494142
0.3112272436107216 0.0007069739409870274
0.1085794655014221 0.001620887638947543
0.6417022153432774 0.002165712349662872
0.160122080428886 0.004244238875998659
0.2503604942215602 0.002192985103133335
0.9693855301688766 0.00670564504227104
0.4080844066039502 0.004920487619527674
1.102112568163823 0.004061226483635088
0.01180095759530992 0.0009874695722677258
0.006752288864734329 0.00444088584885483
0.1214718039530925 0.002776710466632222
0.4448889343114337 0.006479316020197308
0.5170705314328246 0.006461931323394543
0.1888268197291778 0.01075688838129388
0.1866628415266511 0.0009142527879797847
0.1016750891180195 0.005823768203451856
0.6204863510672164 0.00813335067782966
0.02516973425856119 0.003209985365402314
0.08205516026127094 0.005833779496838845
0.5252584918467043 0.002192197795233045
0.05554433495196581 0.005647382355718061
0.7263431430972994 0.01423044723511604
0.1238163101627462 0.001543055415256493
0.1442202848333578 0.003230437427654356
1.663747920382398 0.004345697229216077
0.08070240871677337 0.002875916515950129
0.6002328654606486 0.007927783298334339
0.1616248643992493 0.003237741765459549
0.05348687030137966 0.00379640527326629
0.03677386272105902 0.005227250019546935
0.2074045952437131 0.006495539943351079
2.596807637130651 0.006163991378902435
0.033873349936344 0.002763990825076729
0.4187471497318782 0.004472163915920088
0.02059804885913088 0.006692010093967004
1.444652858779825 0.00158656735505746
0.5020336759094804 0.005457427746417634
0.06655102996235103 0.003215009913883505
0.006365569537152797 0.0006061468901625145
0.2427821212958033 0.00273523974115137
0.292121423140563 0.001861553474410112
0.09183174899961985 0.0001430819771595839
0.002452190924502458 0.002640277799207906
0.6078737764262446 0.001239099402085276
0.0003852240275804849 0.001774161523877137
0.03040779964165041 0.0001525859437339007
1.229337260411326 0.007244546500325507
0.001926473621464676 0.003263832027824683
1.365732504301857 0.003565758748608424
0.2180945045425729 0.001103387770207276
0.02885451383961085 0.007056094946685183
0.4349532235193592 0.006339367486814186
0.5471170763085864 0.002652773905791931
0.3530445230603132 0.003834262170681799
0.2376555489069081 0.004631643103084303
0.912741196044109 0.0005350568086827028
0.5766306114597011 0.003500146080079997
0.3336641392041916 0.005617670646807529
0.08542227020090296 0.002458337671235034
0.3150716756918301 0.003628088165799667
0.225272796037756 0.006344170669100742
0.5658775011735958 0.001985063147065411
0.04681452551452788 0.0007767319855665212
0.05153063029661784 0.00239889454404873
0.3362731761071465 0.00396989467477479
0.2218308761944282 0.004175344034462731
1.434556508403187 0.004011493840956762
0.3307237464197388 0.0003010728584933034
1.124478101091786 0.003616287532964987
0.6769433952095849 0.002823936130653606
0.042746356016225 0.005171936311559848
0.1523958702287559 0.002114363388849784
0.01922321374057848 0.002952802428059593
0.1492530574991193 0.00163513430243055
0.6641035474318461 0.005095949833250311
0.8654637638261522 0.001012392284065629
0.02915969063469041 0.002893490906946052
1.009794930283602 0.00829856431616827
0.1665860387437901 0.003306144290310493
0.09626775116068668 0.007646206325344504
0.2645007206977179 2.852569401250281e-05
0.2174292441445151 0.001331348323269408
1.788916812684473 0.008242591115324481
1.192648542192882 0.004071224248078156
0.9878005447555002 0.006732050186768293
0.7676753806921059 0.007882400724370462
0.001821168136507611 0.0009269837107884787
1.093376468062528 0.005886426323122538
0.007227401181476996 0.0003641213661175202
1.707093853424921 0.002746939735929893
0.1600276030851012 0.003351233508322681
1.294606761436002 0.001008403760096747
0.04691374664486141 0.0002813135885268329
0.2090382008380353 0.004509900410291116
1.668937914741012 0.001299376015201348
0.0002154063337717783 0.006772101527850415
0.03124653128093852 0.001717416012983616
0.001564283348375461 0.0007053386638560571
0.2682892442131786 0.001675953361145221
0.05027157532063185 0.003978978655937362
0.4478435731287735 0.003649925170143899
0.1381966414323317 0.003681206415063412
0.2065029867542665 0.005488929613075008
2.294898613032165 0.004770986794837898
0.2912794799188008 0.006189030434300932
0.03815699201896202 0.0007708294603949403
0.003485946932745503 0.006274198268054489
2.877107433478064 0.004406803639583907
0.1979428918560168 0.001823747743960865
0.05412960516043757 0.001510554278660193
0.4893472931225541 0.003011698473552141
1.244736424035618 0.001343299294634876
2.144947199341356 0.002064935283888938
0.1856496368883872 0.004530839395726995
0.05438759486093479 0.005301937290371471
0.1149236513160121 0.002597423363941496
0.741996996358233 0.003285235679542491
0.5619436743455859 0.0025568033154325
0.1563078051187144 0.001408426042883674
0.3969194881429668 0.001140956668433309
0.1285916382475735 0.001496682770033172
1.093797115536316 0.005478478709892819
0.5552610612103601 0.00142927149351947
0.5096165716393123 0.005079163335529872
1.973543028163543 0.005846425173522096
0.1700812006898522 0.001147893688634793
0.01672566983182128 0.003949901880403738
0.1410568175791237 0.003458976652700159
0.329524371384668 0.004939025021794854
1.555053168280666 0.005588882809653922
0.1412027691658591 0.005624007617500812
0.2359676847788729 0.003365784432541782
0.1583056045016181 0.01097015777132599
0.6985645413409476 0.002376683240186788
0.2556903704855232 0.003675565187594892
0.1079494444711737 0.005343706615587589
0.03561491280529754 0.002667090958488804
9.905172517017347e-05 0.001552538788282301
0.005743282893456067 0.001364203545930552
0.1538033075986787 0.003065949112119967
0.2860772283695555 0.001028459506178533
0.4554245978442051 0.0009930542595566404
0.8890428146674463 0.001593070529904741
2.497400321726876 0.004939725024909026
0.2094023799533807 0.003175371718915744
0.02608150794176165 0.001017480116698825
0.4199091787290253 0.004490529917509653
0.3236396081312437 0.006307698884502797
0.04005511363335056 0.001012648620985839
0.8091571055932154 0.002544827405158538
0.08589439191764338 0.004749258172626988
0.1036535451979268 0.005314721284923248
0.05315794522707895 0.003505006433662694
0.1892947427789327 0.001502467510674755
0.1440312416644078 0.006371604893722929
0.0237269396929741 0.001079904422329047
0.009323965056532759 0.005493237122563647
1.267778163330664 0.005887111957967345
1.546882002534725 0.0001357640201142278
1.040843630673983 0.001255969421336175
1.441881517587142 0.003773260593694506
0.9712439927659957 0.002480909988783084
0.4670868446970756 0.002578233922487931
0.2361592765828803 0.006177897389506702
0.4445594494443343 0.002276684559792306
1.300929069985774 0.002336615000694541
0.2446298589063715 0.0008965189711138158
1.376056702281294 0.001097493276213146
0.4912752473707828 0.003521347590178471
1.517105837051176 0.001120585463391268
0.03351503419314867 0.004923137453699248
0.02464357499057783 0.001453089833802508
0.7822950213066114 0.0009898801879573349
0.3142219980835102 0.00147776854405982
0.05965748172012202 0.004459384754489238
0.08682860265846011 0.0006527778700524947
0.4324083893613979 0.00721931833181558
0.1340676870807472 0.004623600125580571
0.4608788872404136 0.001752747288471299
1.131613404159368 0.00675597195772867
0.007446394812124742 0.005406464518395803
0.1282265752023388 0.003045658073754728
0.726796378149225 0.0001967054291254924
0.6109790221354822 0.008546205746731175
0.1840419893980138 0.0008657887232907609
0.3487329340314925 0.003943894994986028
0.1105311827021067 0.004794459736546999
0.2252819594737634 0.003720477709807911
0.8247338212978684 0.003325327437266741
0.6641652015417845 0.001670319837693573
0.2377615026660528 0.00287380555531427
0.4478841307491682 0.002427893213532155
0.02454899449217493 0.003936912427460792
0.07298382974857583 0.01148365211939963
0.000248332722234215 0.002720443766772177
0.6152509521470303 0.00495821834947282
0.0003975990460627158 0.005472381871315603
0.3946716544285916 0.006548742342994897
0.09488451870816338 0.005036661781579575
1.348734974451056 0.000301579003033025
0.05482491917481336 0.003378505024960068
1.242609246751448 0.002063871435328808
0.06296370365185291 0.003040058021326212
1.208906546861493 0.003139843205629954
0.1684942223973127 0.001617864055453977
0.04195126107871522 0.002991181066602848
0.1177788480205453 0.002662642066100695
0.6312386952512887 0.001819736324400525
0.3042747962028426 0.006144852411658425
0.07697897187619901 0.005455768822656177
0.4508857356786191 0.004324952003438675
0.1440040608202398 0.00396881904069938
0.4364954601977529 0.0005664410484027801
0.1294948967689517 0.001133491842751051
0.04609070476114895 0.005388510700474308
0.04347095754487397 0.00153963226298792
0.08195151948147859 0.01221400034544876
0.1765798532530019 0.006191391528123653
0.5636636987600524 0.001891183804280933
0.725189393606273 0.002417971086920721
0.499005435255426 0.0001850427709257958
0.002581686653623843 0.003675455600782944
0.8465885459030904 0.005155610834309337
0.001446602844936646 0.006707552298869613
0.09954293239159154 0.005081482538698073
0.2573917145444078 0.0047212753147828
0.0216469495033853 0.005486837300972235
0.2744259274857117 0.004922332038104977
0.04209600459846958 0.0008502157580427892
0.04769658439173967 0.004856623259521596
1.226577749117563 0.0003246920302008842
0.2200053399857704 2.130103891160683e-05
0.02594527958383423 0.004198057199591568
0.5144989583956447 0.003941527313685764
0.001895094110312237 0.002505012802822881
0.05426418348643549 0.005154484480743535
0.1302062393492281 0.000300987297744724
0.08440751868532932 0.00333900295627507
1.790709864469619 0.000261533566648343
0.8451518356921257 0.004099649508435037
0.0442684832895849 0.0003689604637761414
0.1736794582961439 0.006911040150871022
1.085078031085434 0.00424781571866524
0.04405003477850224 0.002529236836949767
0.04454073369620266 0.004921497216964631
0.2734618841110534 0.003133960749158258
0.3110800692837651 0.0009588762471628678
2.981478457188198 0.002777498289051928
0.1374603278326168 0.003330854191688046
0.1578839699433176 0.00303244211656349
0.3133733075597058 0.001443484857614767
0.07497178807481729 0.003213883227304518
0.0004876567403885751 0.001984940987714303
2.027450818498487 0.00265723933256041
0.04509827247533669 0.004570077228578269
0.013781520345326 0.001478859570725326
0.00159279008738005 0.00507125899350215
0.6037510242571371 0.005158382473132028
0.7720865149883557 0.003851444295846206
1.059151586589101 0.002305740452671169
0.08959982602329179 0.002465688173620285
0.08714824646889939 0.004973680173300744
0.571142511745143 0.00274788575039021
0.1701091623092922 0.003714615370956339
1.030018038136757 0.003775001751131475
0.04440571340525836 0.008307613395774401
0.0393176951212709 0.004020864591176648
0.04449101263979757 0.0009762167580801796
1.131349433258873 0.004470252904130235
0.0002864448621925317 0.004101200603471557
0.03394086741843376 0.001543363464350785
0.2005683846165852 0.004179384085900146
0.4698297823053769 0.004284107331589538
0.05031024725338983 0.002087560139582762
1.753177214187157 0.002956378884701069
0.4102880438237428 0.004552468752367807
0.2306938202351747 0.002959275650683717
0.6721636621485326 0.002195465612403629
0.2077820333074322 0.003856785906185709
0.02682258000126162 0.00948994196440222
0.1982869615663276 0.002298875616496796
0.02094012972718595 0.003525434043873536
0.1036164201424781 0.002838745284335216
0.9155276818727958 0.0002618261288173541
0.05740301853155914 0.004984931050331921
0.03787932020514118 0.004271678191596872
0.4442677525801038 0.005297537391881416
0.5329735350953366 0.00700080048246191
0.06652053438109039 0.003263859143583876
0.007503069479806727 0.006208797350816175
0.1842489468205065 0.002763274755235081
0.2132138856460233 0.006201748039750638
0.2004264107143635 0.01690063659525939
0.5362241872717486 0.004855652114707091
0.2027767802961651 0.001785218627709251
0.2138699826080739 0.003538345355918831
0.02158208381097061 0.002494954953192611
1.306328334746232 0.006919177186865159
0.1526193866634784 0.00429259324628729
0.07702791215733197 0.007549576984068848
0.224708067991632 0.01057440219218045
0.6495729480806886 0.003518153201752373
0.06452251401571457 0.001523048071670827
1.769546373039638 0.005894361322819189
0.1656443145988929 0.001193235059538182
0.4120712692254575 0.005315827844744487
0.962516069016193 0.006473034198229336
0.3414991906088437 0.002678857888666058
0.2270698255074089 0.00253225573460037
0.6191614579875413 0.001386353693424956
0.1140838000911242 0.005417283204189347
0.9481903204174111 0.005197296690523108
0.1295931308147744 0.003211757675143393
0.3770601321134428 0.001780499206502937
0.2650773671241426 0.0006374858055185727
1.597494060268796 0.006701270422569831
0.06431800207365936 0.006396126455195313
0.1697947042503504 0.002184080121534095
0.1456540191175577 0.002256996927560949
0.1436168995277129 0.0009423597697997926
0.3096387037676355 0.0004077701978508934
1.527180973110422 0.01723313505518699
0.04607975879212263 0.007087712255004134
0.3770458714073247 0.00441566671894947
0.6124788301790776 0.02140899970844679
0.06354566833086135 0.008242317971679099
0.04934179890250689 0.005469381022666496
0.378234432974454 0.005445315818653962
0.4689460733962345 0.009250878233250687
0.9340812524699342 0.002433406710396379
0.0422520182243387 0.005446201561585372
0.6512471112954029 0.003518523277247026
0.561702582467646 0.0007643320866893262
0.01752717326104288 0.003717005127134229
0.1062097526166211 0.0001458693835479482
0.9923122407501537 0.002392113459188946
1.106465480915086 0.002821457793126647
0.5623670767636674 0.001645946359213458
0.2462091174855921 0.01078128839378131
0.06296337951476029 0.004284435039789164
0.0707550005268697 0.002962379518485218
0.1649177242279918 0.0004266750167594712
3.761859770298702e-05 0.003956841715235907
1.377493412492262 0.004124446418530105
0.2799594317618385 0.006223039355315023
0.466193633541601 0.005102974629354618
0.1008878317216833 0.002641187923977207
1.197714889521292 0.005424077687766755
1.130059013444962 0.004888413513966287
0.08982920583016651 0.002924953115872565
1.464395108771942 0.009204756366953438
0.5595761859587505 0.003570682319273535
0.2052991773965061 0.0006007187040889319
0.1655443273665227 0.001447567108877266
0.2962610878054666 0.001019888750040452
0.8118690025006863 0.006651334729242657
0.7038695644133307 0.0170503441659086
0.0009297248408148825 0.002109985981404028
0.02359523413912274 0.00673411607424818
0.04283607490022351 0.005106316988747653
1.619360496945079 0.001895836079780545
2.433817034798308 0.002177397711942251
0.07243434949308279 0.003243852978029307
0.8948168657019451 0.01088413904113633
0.565206480558006 0.005192671608250789
0.4568928053941763 0.0009449780407492764
0.4163747850574046 0.002259133939467895
0.1640575572888268 0.00315398730238559
0.8230121468514716 0.002185620534766841
0.1850123234365335 0.005049053765668381
0.4444098443101781 0.003684251777750118
0.1321616100973338 0.0007476163247183561
0.0001460178372798871 0.001987312365498249
0.2041331707148464 0.00418601213440701
0.1862617583383318 0.002941242680806588
0.1369660931953511 0.004542100248767912
0.02410869425153141 0.002966333626029107
0.01250301891172455 0.0008493370749579915
0.6343289141523751 0.00336989085777879
0.4673922424746299 0.002554240683967605
0.01076852748190376 0.003545187408901065
0.7813575105019354 0.003085432574115933
0.4881073604670915 0.002541475426569767
0.1589055719155507 0.001954872347237671
0.1104985804507353 0.003884139727049214
0.5639034647431479 0.002677360167186749
0.06600663230373631 0.002550087734855932
0.2427624538557143 0.007201324861103049
0.06764776597537352 0.001481832262292526
0.03792638947186976 0.002402712638325951
0.4634206276437479 0.006127780938469534
0.4126242705272827 0.0005532158379791694
0.7632034615425746 0.0009383949535803035
0.003261207757802057 0.005800367609564404
0.7228692986232566 0.003972993508115708
0.5104633764754772 0.002749965027700923
0.1672966005487937 0.00238247021555444
0.4617107830962752 0.002488516117950237
0.07448341680970091 0.00251572398741946
0.828069006606778 0.0004412128301051916
3.245606873996384 0.001650152614537163
0.2176263605103443 0.00107003422646792
0.0996780705103904 0.0002603764076476648
0.1408354962958931 0.005186493288001803
1.081497010112025 0.006809902772350085
0.04491805393206803 0.01357127709498486
0.05432185991186352 0.0005576751630852161
0.2032430533139916 0.005510080526558418
0.1796235626801582 0.001796134166547351
3.180514939725307 0.002016804885500253
0.1566182854931432 0.002178306184941009
0.02941989015991695 0.0009513772048552645
1.511223283622482 0.002867597481781733
0.3740790785539728 0.0006365165569415479
0.001605710225427364 0.003000203489918035
0.1334422035278105 0.003054916337495369
0.2271609734408624 0.005880401350752391
0.007209722583644801 0.002600333451513088
0.6216588840684428 0.001675822784670504
0.1780360245948189 0.003006232797323301
0.04069740652746242 0.00247791576004638
0.2701044974002273 0.000387720277268554
0.7154487071831487 0.003888691404903635
1.379681698766809 0.001722161506778014
0.301235521098381 0.0006645839702922802
0.4308897978076047 0.00244379464714515
1.780455511624851 0.005317428138400684
1.460680835367381 0.007422710224070332
1.494409935326233 0.006453384115503819
0.5812950063431395 0.003439043504047577
0.7436893832903464 0.003379348287597882
0.08524703109989021 0.00388721278294115
0.076364640601531 0.004917455230807075
0.2736423236367965 0.006166141878111681
0.3201400118624841 0.0009738617061047991
0.06273024300584722 0.006544398470146541
1.267724567744366 0.003259544541813604
0.008062155136252842 0.00172631883928165
0.01001961788123365 0.0008893376634217157
3.125787525398357 0.00491285099216951
0.3688283140153129 0.003303880694194272
0.10511898313037 0.008466190179267119
0.03982761951411384 0.0001775772269286233
0.7401669226722608 0.002698930962184138
0.1738924854000214 0.004132861581260235
0.09641703215775024 0.0009875045459861707
0.7925079472743256 0.005092509380903327
0.1840876296152859 0.006100496544422964
0.0121439223932563 0.0008198914522316521
0.5304931246648452 0.004952495335327126
0.05497154838219961 0.005043997554894288
0.1560739025077628 0.0030443457737462
1.726645498697541 0.0002242740269866434
0.9241590362819435 0.001183603276109988
0.05620286272121952 0.0002201470831411882
1.461022253288021 0.001945451740903196
0.05724656294074317 0.00396395444181988
0.01809652726586157 0.001101394706669562
0.06443600671419046 0.002163174992744166
0.0006538355600123639 0.007137841994066025
0.7102728557028015 0.001520474937398844
0.2015996066630073 0.001378515535766102
1.401361287425639 0.001196464210396693
0.1341450309462625 0.003898546626652154
0.01524519041798575 0.005372795875654203
0.04925483496280263 0.00507655610143997
0.1203580522896581 0.00136086596030304
0.05455919508776166 0.003808396076363362
0.4791530328371817 0.0009780108206947104
0.2809202635540218 0.0006808302848694907
0.1218362040509109 0.006137548738711173
0.3691932592326917 0.002438708290254884
0.1124185940031768 0.006465690013965514
0.7526042582122231 0.007208868328797975
0.2025205437822159 0.005623696619463647
0.6319839659777763 0.01065725825174037
0.4960607406493655 0.005346019959027435
0.01307249074439716 0.003338594123244047
0.1389868747554338 0.005008777737067778
0.2112211835332307 0.002498749802971017
0.01526861456011349 0.003919816790666636
0.2303981456864286 0.002218785693198462
0.04142664868804347 0.00198481723530202
0.8470911778743244 0.004013510749844772
0.006533516216559531 0.005628303403890137
2.121061203845203 0.009187910225324336
0.1255993145819859 0.007700127841106684
0.04315461379829949 0.002539495118761353
0.1785653807720419 0.001769569601507694
0.4908026836890972 0.003563957458089185
0.381152388701293 0.00276358635766359
0.06777505187976429 0.003419127462175619
0.1201470140280354 0.0006576078008284949
1.575323330727315 0.004046469857741587
0.343038775497563 0.004647854522770451
0.2663571944525809 0.005268482971104327
0.0152556944220665 0.007344930613969987
0.8685441563438095 0.005312426428958688
0.7052031936372986 0.007994295209475382
0.07902858431238123 0.004542557150507846
0.7666577564043843 0.00554755282661161
1.111616479203847 0.005134745257499767
0.2500101191741546 0.003210367165149438
0.4159596768186717 0.003100736350097497
0.01389918617552831 0.004410801114158101
0.03454547546429861 0.00902376780394481
0.1383597264973349 0.00307065785092551
1.120529586265942 0.003411260878595992
0.1875746152098511 0.004492059124579274
0.3564792536366543 0.003201934994333738
0.03960298349378957 0.002890479912470915
0.02482279177610285 0.009276166577298885
0.4073981528709655 0.006098806298167118
0.9144535892266301 0.003767687258875052
0.04778630327573801 0.006490978568177781
0.2425109758015506 0.002392054444089379
0.06221358598419824 0.004183138175539515
0.255814341652822 0.006452866885413075
0.6303628385565516 0.01597626196317284
0.1573962616256188 0.001985336604188653
0.1402600579364537 0.0031471768224485
1.154860539326356 0.00978714344219548
0.2207777915564224 0.006921452961327992
0.03187379736689115 0.003295878371073448
0.6226895463220656 0.0006591440836718577
0.5225061551466884 0.006818431279743325
1.527667355533278 0.005997115648906387
0.3847296529726538 0.002799770153436801
0.2602826072549337 0.002417699981891635
0.3133175168219144 0.00290125253944069
0.05898933387668032 0.008094020201107827
0.1117601693885421 7.392413974884638e-05
0.204870471399073 0.002109643083449751
0.05886713056916447 0.0005964851715088066
0.6807135771797969 0.002135514503991044
0.1914216990806304 0.003302686825294254
1.000459422561166 0.001481186238310291
0.1325539571413561 0.008890644377536989
0.0405237143037595 0.007159965762802046
2.581653204258478 0.003382049845422847
1.992661547789271 0.003488106441318467
0.8811680010909044 0.004142174006502303
0.0986050827765886 0.001431736865049677
0.03393070222468037 0.003773836896026842
0.03061120667134039 0.004709582951278066
0.173210872298969 0.003159996491582094
0.1029610892824663 0.003690056447730396
0.03952023289430367 0.004382323115210884
0.2129582089248765 0.006355750205801788
1.668425795196676 0.005294824654842008
0.141032730489578 0.002029241724578326
1.042104556664371 0.008231124884510613
0.1149354665416958 0.005854876552768905
0.2755664180283677 0.002975929833686787
0.4430742262439484 0.0006104129618435593
0.2229185519260584 0.0001699904635875144
0.07140225819000431 0.003612428741535164
0.02344165132045478 0.00417002383600401
0.6567405145893215 0.001482657243057464
0.6072853001008983 0.001746135075949817
0.8374862778441856 0.001656559893591509
0.858363596971759 0.004619488838505628
1.398734807580561 0.003486328705092135
0.1553371469431028 0.003684796890491769
0.2049348951265434 0.004184119322007665
0.09003638423513073 0.0009016524996200624
0.2168398838892808 0.003908313548757522
0.02363169624715011 0.002002723098206001
0.7855521998025867 0.00843577964238885
2.183500803321869 0.009499714889880469
0.852983233549353 0.005933792898307177
0.005307829593981874 0.000410670335108264
0.4063836223378648 0.002951680256765894
0.1304992621082974 0.003135441299091252
0.1070922534587848 0.003280953129222496
0.5354711968319472 0.003781141735548391
0.9139251169793027 0.005102469396740326
0.2954447785505599 0.00314020210920486
0.6476445518675076 0.00358459389073827
2.150364039545025 0.005192081801280055
0.05088801326541385 0.002793999370047402
0.0927115980521028 0.001389775879151055
0.2280236890150803 0.002785416354894004
1.929894245978517 0.003479931004561283
0.5807123787167099 0.004184765734642407
0.03533681369976586 0.001647979606054998
0.1115970843235399 0.005817632786933881
0.2107055135960903 0.003065694255851481
0.4985319876438469 0.003971224385827803
0.2214827256449845 0.0006017211157285988
0.2423073331161483 0.003583350957684475
0.05222461841615336 0.004285380201896678
1.711740790692992 0.003359042063704893
0.5690136844290452 0.005052737385373247
0.2367199091166336 0.00150894566815259
0.2362542990462286 0.007704129385641289
0.9482635834438006 0.004058785756613731
2.457547576461396 0.0009277174220951315
2.190432139566971 0.003134227608323287
1.359061382255229 0.0105940340993539
0.08395384166846187 0.006612302468450796
0.02644038347775744 0.003668480542929756
0.3854097338696345 0.00250547579646924
0.2599101339602299 0.003280730183950398
0.002272856311123669 0.01064397636804999
0.02571810960168883 0.003926629013455306
0.6598815594591672 0.0006469671649595542
0.3693437482967407 0.002921277978686636
0.3230312433833422 0.003881388795281523
0.03234348827643202 0.00113167087033218
0.4034232233029948 0.01675994212220235
0.05004850085085232 0.008343953607876504
0.8817794595934336 0.006117238611800016
0.04901175424260799 0.002962896206496393
1.420081596635201 0.008923362197155293
0.04356752688553469 0.001543667049262536
0.001369258979420372 0.003892146861255417
0.02151546493200722 0.004224758255570484
0.003404846365189906 0.01747437810272417
0.05729240946725099 0.003318415057975717
0.2753994584334715 0.00485381945520688
0.1723314652114301 0.003430699921867283
0.07863511768275973 0.003085450950747824
0.02180274214678243 0.006417261740646923
0.3212644885124738 0.002512870847937952
0.09627636947713121 0.00676876946095666
1.492612360737013 0.004145594529219246
0.07378897205198218 0.006273741625467356
1.130527599442139 0.004529018329215245
0.5268987269152133 0.005409740018190694
0.6405344408018316 0.001727689189418149
0.4667665232659852 0.004234693563311023
0.4586539325486014 0.000186575790313609
0.5285874749731448 0.006295022572057699
0.03477098074127864 0.00440656657698021
0.1199088980768638 0.00451291303577451
0.03492004075586957 0.005039313556717501
0.38028768428482 0.001172130046542364
0.1976690945720892 0.002665912427867975
0.2664565187375346 0.003182494244898513
0.04447498407389681 0.002154010555240773
0.5946051048232152 0.002345397271159515
0.08747507954632117 9.569854214829524e-05
0.0767408559250297 0.003142084241623262
0.3471427441564768 0.01316816949126796
0.03345603187288247 0.002058319141130806
0.1684045035133155 0.006876108214862203
1.429163976271538 0.005093953192303584
0.2234567620754334 0.004829346629959139
0.2286750421905806 0.005628017624806628
1.897864604390922 0.004119103300910479
0.2631389088718312 0.002848400082386287
0.5797862411727693 0.002034590736438199
0.6123729795745546 0.005620247582020817
1.522205110768051 0.001741636477106485
3.372269607815299 0.002518566662937986
0.4530153437699926 0.006308109784865517
0.3076087587715423 0.002712290053049795
3.679367948651739 0.00513618134411958
0.0847592049543386 0.001753065065568369
0.4713003175079289 0.004622492826297693
0.4013315210423427 0.002582638785133804
0.01818757204469792 0.001002968015485063
0.910026544192339 0.006159885804911541
0.04890082104121091 0.003844875950520283
1.58017389600755 0.003634791504512918
0.5941185014178855 0.0006519814404710057
0.07217359017505741 0.004829813637251609
0.4302584508825201 0.0002402235909738048
0.4474510051022776 0.004683931254348654
0.5038638527500666 0.006304063451448131
0.08557607400204452 0.005293540115907246
0.2061257696730205 0.002621643108857892
0.08583671549221519 0.0008762360448830209
0.02720299399174779 0.00667676852481155
1.62653071524338 0.003590901144894815
0.5209820390310733 0.002736567563659866
0.08010686095229812 0.003780116126357787
0.3017540491344319 0.004825133872522668
0.1413179010342422 0.0001204181897393999
0.3989381630329386 0.003555530856117135
0.3546129534983636 0.003860074617715625
0.0113231934888901 0.002569339685302336
0.3596385368971398 0.0030720875504961
0.1304298736118076 0.002160050418540455
0.04743737195102363 0.001576734072043669
0.03510765487536489 0.003815673635146028
0.006026022630918868 0.003049244528818857
0.07468925464659221 0.004540960496512142
0.4962501226286438 2.648790978114945e-05
0.864071913057185 0.0007359599701999062
0.2006124779565467 0.001359413346636302
0.3340508585317735 0.003199520662663065
0.001195566755718098 0.001622208739467897
0.01062400494462492 0.005871852715324602
0.7400022907299461 0.003112716394383349
0.001841616351869595 0.0006982901496078696
0.5751608570324214 0.0129346916968688
1.576414542178516 0.004317279466219062
0.04221157843179889 0.00847659210505014
0.2917294002336328 0.001602049608840178
0.03305593576907364 0.002659608342810732
0.3591127017662499 0.003892593205864652
0.7979064459327427 0.00541335592947708
0.02613255489300266 0.001340345675713156
0.005232150433630164 0.002509686811693738
0.2592102824685496 0.0008435435707322841
0.06902028811457643 0.007350761899259453
0.1072681555072116 0.001312708441842563
0.01711801687584427 0.006898851293288571
0.1771019316818554 0.01016808326733893
0.124201600440871 0.004767516047244524
0.1567159597461672 0.0076648858305677
1.765920271641758 0.00484299647348907
0.3185524737771499 0.002437641554349768
0.2153735473537098 0.004579037645532968
1.036524970206019 0.0002258781832170814
0.05786310404014548 0.002092378309995384
1.235998010954968 0.002326854394758662
0.5838038203580125 0.0008136848850203099
0.5395100934892069 0.002990617596130654
0.05402066080129591 0.009326043427183621
0.08955088574216269 0.003819846103550201
0.1166985825383747 0.005057950084463622
0.7031387753754318 0.005128050062812684
0.4069631415364348 0.005505257453991921
0.8345178202856695 0.01073488062191912
0.02396350876683421 0.00329219911574327
0.1599217524805814 3.490557529399181e-06
0.8730551747178102 0.006087409562580086
0.06903421001036979 6.050446081924018e-05
0.04336719893723043 0.0008676076008793628
0.7133536901854071 0.004961911618260468
0.1022262194054451 0.009064271175819446
2.314586162525624 0.001337022022247506
0.09639172232798436 0.003678274940110309
0.06041179805476208 0.004792891320836359
0.09917356752475071 0.002912339133140639
0.08078196240701864 0.005015099669536519
0.4064949975042084 0.004893188784854379
0.02285307184049357 0.002390991358182326
0.4331058100458849 0.003232104035807639
0.1348362641215056 0.005788558081785761
0.8643173067567331 0.004833881453409575
0.4009871125217018 0.005551027361109678
0.007634112086236985 0.00429055334036606
0.4827025711448132 0.003595021326947486
1.334994063303433 0.006151089319348451
0.02251364276211341 0.001276845921317628
0.1097598360438185 0.002551008319543162
0.1536029796503689 0.0001305153605042301
0.3001712695088784 0.001450523487491376
0.740568005860584 0.004236844268446341
0.6264297925038144 0.005281703444954769
0.7297228490378891 0.005256146595923454
0.4524490688465591 0.002806522892456842
0.5895127847176217 0.001145389836391711
0.6982539578118996 0.002652400415570163
0.1655759278601473 0.003366841717390134
0.4200986785361586 0.0007020568233973919
0.05799447078366772 0.001337916061333477
0.2439589561186325 0.001977608965849543
0.009079234304409411 0.002121988313248998
0.6393995779756212 0.005212538269456919
0.2191076060262179 0.006134507381172399
0.3181333878539123 0.006740228436904603
0.2802634004899363 0.004611464036600109
0.06961748591098167 0.003010638546944328
1.75761022574822 0.003276589124741041
0.8465284386704602 0.002491934367680496
0.3508980171463821 0.000779614383572594
0.4273427049804102 0.005473983715273409
0.18299111458474 0.01643335670787234
0.09708472336301163 0.003686799165675384
0.02237010730934507 0.004738524890522971
0.005594443861338083 0.004466275721351683
1.239642232915625 0.0008537071701255071
0.4310652578910941 0.007643239452071774
1.085583963120525 0.005301461588091612
0.09985087880420056 0.002966618927242579
0.369994320696968 0.0005580766984719286
0.1447486539260711 0.00336659175107943
0.01326199055152966 0.005057676331650106
2.065300814285278 0.002425851857478616
0.2451749195124039 0.006098244782557842
0.0265231487504768 0.002237754158626111
0.03465982655740798 0.002245432903900676
0.1646248192967698 0.002276591677634776
4.243193016194319 0.006130126056010713
0.1448032365968783 0.004876275307560312
0.214537570658716 0.003616337766761339
0.1073996400785884 0.002255518343459526
0.2293474918556263 0.003660919566899595
1.769086626341378 0.003936653140850537
1.32038502984763 0.006645905757875252
0.5772576565631877 0.005202897821549336
0.1918194675318569 0.002699483169016424
0.08341121186962623 0.003072167370659488
0.09007051869057212 0.002825775120979746
3.986169745682784 0.005186174196711285
0.5057034140091374 0.002543736552038429
0.0008189094672714094 0.003536482866270558
0.9059024514551541 0.01235762810058192
0.04137680980378735 0.003817176728039968
0.05869476424029989 0.004706084287994048
0.1977057776625926 0.0019166415471572
0.2334723506948463 0.00432607815044973
1.101767614523624 0.002413823045397326
0.233445714970245 0.001143948152190338
0.1318038394737024 0.005922800653391127
0.227805800296795 0.002721253547989156
0.1174174385227279 0.0001876491998143284
0.7725364353031875 0.003310795360854603
0.001136122470507127 0.002449886589731092
0.23988084240905 0.004933826023240892
1.536166680251477 0.001817612300569132
0.88622562694825 0.00392204496816642
0.01363368307095358 0.003266548356250223
0.00649494743842042 0.001829521259513373
0.1959021187187512 0.01086191744667705
2.022311104989079 0.00550540925470785
0.02990096900342843 0.004721618398544814
0.2023303957008994 0.00417771394742529
0.1906642889913708 0.001135876609406734
0.5832964446002252 0.004543301291784606
0.8175642659469782 0.004217965415867101
1.035127477047381 0.002898783439242607
0.2131570931504866 0.01438834045384172
0.03526609930843772 0.001280190744038924
0.06269466482771004 0.002863397485085133
1.108915852402493 0.0001880152818871659
0.07100304601608678 0.005460409831665147
0.7569069047875124 0.004393815714989988
0.01275373086385129 0.003011931236561312
0.5738076781962156 0.0006975322620166967
0.5223829500814277 0.01789335400629819
0.5785011249382163 0.006035086741957462
1.385151898901068 0.001558175185111785
0.1285676543126485 0.005716577078360832
0.00707801702979409 0.005306385140274866
2.04210018859222 0.01139683127466814
0.5026407147625455 0.002426658044913914
0.3190109092538051 0.003376378205361877
0.493474803751447 0.002934077961083516
0.147933011360612 0.001866531023049984
0.5472779515488595 0.00332122130414847
0.02051596120706462 0.008530956746663846
1.243398272007569 0.001774770137724367
1.649004853720154 0.001686124987200223
0.4088133246274412 0.0006781162969713299
0.4637079048585271 0.0008172779715858077
0.8184202488923887 0.003749860737084094
0.002141371739745745 0.002489600696998307
0.2919029893027149 0.001354693275421912
0.7618362429827189 0.003497355214263623
0.03300665667761606 0.0033878547054905
0.784492809827493 0.003281883036680397
0.1011575481664809 0.004485075532989117
0.003277000667997221 0.00259323815189832
0.3995573559220181 0.005757297083011071
0.2556692593227431 0.001861907917684813
0.0314893910186599 0.007624715450359036
0.527721223679363 0.005728590888900243
0.08711411201345254 0.005253718820342579
0.1526323214747622 0.002542138518830028
3.258909797882712 0.008119194293313241
0.2580953227381339 0.002078429412108346
0.3895534793736688 0.0009125736268284576
2.08585483605499 0.001676972676107343
0.3336473445362512 0.001778797359368221
0.4124609644798075 0.001249325383733935
1.885120648333185 0.00518085045092145
0.2856113973166752 0.004597685005541977
0.9474610782568337 0.001768326968645374
0.1652096420746922 0.003143342965788219
0.5299466350093537 0.003290740023536265
0.007431471158585992 0.004611621172084988
0.4500033526643137 0.001778233628026836
0.008667764939862934 0.001337511135590292
1.575944409304035 0.006326320019149291
0.2919617706405067 0.008032636430528643
0.2681655971829709 0.0002618498502645802
0.8362739679978379 0.001887642550099334
0.3219024649117503 0.001725654001770079
0.1587271212320638 0.001650987400927976
0.1724416323107902 0.001453409927239129
0.2855913910662604 0.007505353691489961
1.168019382640356 0.004442301627202144
0.3388647407215047 0.005382788332218318
0.4493621646825667 0.001939688062676952
0.06497884282226384 0.00481565165026976
0.3373672603304931 0.0002518161547749124
0.01686754057942538 0.005204885332857891
0.9580958597653207 0.004633556094769992
0.1258451502464751 0.005118161471363812
0.5445288264313198 0.001317959542276744
3.748231169805382 0.007772972414945903
0.9487391377254883 0.001193723457799619
0.02823974059999309 0.004246941860685228
0.1912267925395306 0.0008491918746106158
0.8795464317047349 0.001376697489251574
0.1409017910377645 0.004737333183632147
0.1098606040514629 0.004802193209514498
0.002427765024628844 0.0006104968439335292
0.9643820450173901 0.007185011958119181
0.03245773621492332 0.003933030962884566
0.2191593159248773 0.005297768975491846
0.007633891103765483 0.002930174072641754
0.1226600267098956 0.001664223569786876
0.005976198419896684 0.001087163052013001
0.1279923337810618 0.0007389231898748982
0.3164402201465196 0.004985308449723686
0.04310103288523413 0.004943794660897401
0.002852935302495405 0.005425492003185936
0.167851163401162 0.00397218820664374
2.153688499867384 0.006112451579345222
0.02007112348910949 0.00371845928731221
0.6259690440478017 0.002348097944710208
0.05723838658924648 0.003919659134505527
0.09938537188841129 0.001723652437899795
0.09121100923323393 0.01457263668297126
0.3994790249719925 0.003144756354833427
0.02757358159880728 0.001380640619863362
0.2214458215720106 0.002493915589635597
0.0176404194417883 0.003830053070619122
1.609663565051594 0.002584146800380993
0.266260286301597 0.001639016377475667
0.2267231040074221 0.0009887650459872944
0.8338811697812366 0.002664755694751871
0.5353422462223901 0.0009604166640385402
0.08462595252317853 0.004964178910823389
0.374563251152106 0.001411041202150665
0.07987914585058875 0.004852073026901463
0.7720476220731245 0.002217892614147959
0.01578074877768527 0.002075985058927205
0.1626898967640266 0.002538569559224917
0.8179102213449293 0.003374745613950683
0.03198318369098032 0.005661492540218814
0.1242704291445635 0.01885654758221617
0.03014183989889085 0.002171055391782419
0.171633278424909 0.001460779865181024
0.1657992233123991 0.0001652505342865434
0.153402769529924 0.004506488433359311
2.170100647147467 0.004195967730839541
1.318296082531268 0.004191029602876465
0.4579045809829844 0.00195879652988847
0.03612638407545144 0.003124040292293874
0.0696209184759287 0.003798096260778306
0.2950545235034126 0.0005187243076556475
0.05586763230982442 0.001855949622267571
0.9546412407664197 0.003281973848501302
0.1444842557338595 0.004280165142667706
0.003609034170152825 0.001413095039619234
0.02065429623510219 0.00200529579062142
0.7619654145747504 0.007188158277259308
0.3156359470997677 6.522884935255229e-06
1.193172491636138 0.0001228441528310299
0.6954532259503217 0.0010670508342038
0.5014976755848339 0.002982088932926702
0.6464566532477981 0.004918999006286415
1.97704859095907 0.004787953738548185
0.05385580787650981 0.005141021213021908
0.2184345965683721 0.0003995515010902248
1.020964165239425 0.006548331762863686
0.1272088330867633 0.003165147728188173
1.02357286333205 0.002171035713549349
0.193515183874297 0.001767328821100473
0.6684975629230602 0.003206660951155457
0.3198126336654992 0.003572780409210771
0.6690067065406322 0.004689204407624269
0.04010583644749912 0.002129927302063707
1.022718103126862 0.002213706316160441
1.415761065152841 0.0009619500320676082
0.7632731888493914 4.810742368782461e-05
1.253692401697458 0.004416268492309503
1.011491751538407 0.003137848068596011
0.009713557156261821 0.005066431654316386
0.05735980912148828 0.004372385956194554
1.675637558199885 0.006361989133147272
0.6588734374177808 0.005624542598437286
1.138049179872359 0.003544813003292309
0.1691762774633125 0.003147980059221962
0.2541972950707323 0.00110392765326161
0.6185460218004987 0.006214245879356596
0.3500129823424065 0.006578258582865371
0.7032018585348337 0.002288273767761857
1.169041868542477 0.001596611347138408
1.017386900968058 0.009286000283272394
0.1909968676130931 0.005368071472070526
0.2747087850510297 0.001772748400661365
0.07028651768431436 0.00264644783993724
0.2780503641784288 0.003388479832734897
0.3353226126633324 0.006133807796030687
1.08183234367804 0.002145773808196662
0.04054537058610477 0.005948156602576977
0.06666417298847856 0.003996645951120414
0.5735744238594491 0.003611901763534417
0.1984387765252126 0.003349081680014973
0.2844974246707682 0.01334427421831361
1.092367462091253 0.003814408929618979
0.3436558617165297 0.004685376488938164
0.03656658116147513 0.002846336258557386
0.4633996343088269 0.01335954715613795
0.07334336823199111 0.005864782826521117
0.03828349714808196 0.004116674391147238
0.004944652236382321 0.001734752696679489
2.244280809753801 0.003437746425633008
0.1601106924949134 0.001251840358401716
0.7404866843105518 0.003265529264307807
0.009335014180177943 0.005865602995612521
1.655701182441937 0.004000668328703627
0.2703871339830718 0.003576575973900897
0.08251026632759799 0.001163556138430931
0.8591205797693092 0.004040821020386054
0.8645260320390029 0.001607031309119543
2.550761740234191 0.003970355868171089
0.5393258972614229 0.00316204707196513
0.3463647826972365 0.003822593932878016
0.128296184681303 0.005951557920312633
0.4487281659678126 0.005064058874130395
1.114344169021515 0.0001360815769058198
1.734292155207427 0.0001170214917971405
0.1365085563218212 0.006689993172242168
0.6576164891119054 0.0008512845637423606
1.056745308441652 0.002203900083429158
0.1611748409297983 0.003423995395832083
0.1098301084702022 0.002734544065089777
0.1039594880950437 0.0003206970036359142
0.2243198017867401 0.002218810005987808
0.784581968918691 0.003797514227361618
0.09871127219143633 0.002099492599270163
1.555269289139165 0.001677463711938802
0.003249495686738672 0.001501300728399362
0.435771860426848 0.002613980965010619
0.118643670264872 0.006722044049775007
0.3561422553654779 0.002185941368846072
0.4463160391214464 0.002297349757547119
1.081796883327754 0.004081371723364076
0.04898159747167196 0.001392303331611842
0.361748801685517 0.002513781323176161
0.3500954088047955 0.0003685808016140281
1.633194441713797 0.005348842257804068
0.5838181842187492 0.004045678132899103
0.5726959153750386 0.004940262238144024
0.3246807597157135 0.005101213593548247
1.080205588540379 0.00446397036476817
0.06313827980544666 0.003301089202725834
2.033097701456451 0.002402561584374555
0.3289895938002422 0.006114278828259818
0.1330193462292917 0.005261298414906551
0.02047751025677895 0.00542020530693188
1.003465226157601 0.0004937813896190193
0.01275107907417655 0.003417243808805629
1.285906902460259 0.002179098276991822
0.178526163719719 0.004159622548212729
1.03119675864723 0.001591738412346975
0.4738494534874918 0.005908250964187901
0.09438001572252544 0.006834920223998273
0.3546629986918592 0.003850907544589969
0.03180882851985743 0.006172320019373147
0.4642389257409132 0.005396251434943535
0.9293151024943512 0.00154265960119491
1.595249659119368 0.002491206285706439
0.4223877181451108 0.006560235834322389
0.02258578620289907 0.002930070724957278
0.1019360694185196 0.003900037532064429
0.8857875218591025 0.008170468799834961
0.1594232160217105 0.0009091197507267505
0.07343154023867882 0.006198541913591456
0.1555486271696724 0.003085148445586299
0.3882521135907412 0.001945000462991674
0.6304159775046669 0.0006421797040886111
1.352521067159316 0.001080555550698299
0.3442319630233897 0.001399600132845022
0.02335922485806229 0.0009459877567762938
0.7790354266766629 0.005722954569649157
0.4569989948090276 0.003862764929066829
0.4070832528470771 0.000137049427376998
0.3613788770258746 0.003709138878336432
0.01639673008428664 0.005069076760580188
1.053321847971435 9.766393798206801e-05
2.756855077060999 0.005386189884590784
0.1206483054312005 0.003193348039489479
0.00151876095895897 0.01054790514144067
2.672962941079789 0.002391064707127317
0.8260188343777998 0.005063430381607946
0.03802671551456786 0.0006056941438000236
0.1227714018762388 0.001055775855840224
1.008696205428323 0.003664280091511467
0.5602643253793695 0.004778008425522329
0.7369113057268257 0.003270489543601245
0.6256389993879087 0.0006867679673903719
0.1394143580126498 0.001984025420049136
0.132191884696122 0.0003406911344927369
0.4184738975675167 0.002933915053254209
0.2438718890243116 0.007362546103049758
0.06142246873120297 0.002392090352184756
0.7792768426916945 0.00265946533258243
0.03727792374175072 0.0007411287114537562
0.1443612716510723 0.0003752205041700552
2.499077578696208 0.001678154636176683
0.04245255248188196 0.001834221562860407
0.04327946889548766 0.0005840381345893363
0.6494863229513063 0.005885062392389408
1.120740727682185 0.007226458549407656
0.9748569383701143 0.006918866757789037
0.3781216140854197 0.006768072018303608
0.5146517751122761 0.0060403919865052
1.927257041146891 0.004349045582127422
0.4818686864466942 0.004399658557208942
0.9040374772117015 0.001196641685044261
0.2149589842345432 0.00384682792530552
0.1526767389518162 0.006743621005669805
0.3383470966153484 0.001738283882602844
0.2360160799404405 0.00346888031955419
0.04217312748151387 0.002079890583875621
0.02337017082708748 0.001654294143359557
0.5747850836738692 0.005071898432997298
0.1884164552769949 0.002852713278710192
0.07157406472606941 0.01494608277554426
0.8384447966570264 0.001932315241494131
0.5576565112166347 0.005444159824854147
0.1066454268985695 0.005278734190647222
0.2326340463472678 0.001283016798618306
0.9828694387005159 0.007078043385397212
1.189095468165682 0.0005695187449122996
0.05398419869326661 0.002708676198679234
0.1104279838872604 0.008229868880815609
1.380546624165751 0.001214835708430747
0.09352812828947943 0.001603520534759486
1.00972708866442 0.005216003348587552
0.02786628022078542 0.00507194929377043
0.001659305811724091 0.005005827875718738
0.6338363442202714 0.002805756297377819
1.729854723996906 0.001058504199421591
0.6626537845817442 0.006614291880248975
0.5901408169056135 0.003657233954433446
0.3384441079209509 0.01117618079192301
0.02258644915031807 0.00477948554476265
0.5465119231431589 0.003786857577945303
0.0216939009422606 0.005431776267028504
0.2540515644664672 0.003001001076088533
0.1634947149303409 0.003541686929514139
0.0663776618757401 0.00364019148958158
2.017435671844023 0.006588467246919762
0.01438391856646121 0.001111772801166392
2.600112209030445 0.004279160253635995
0.4652821839954911 0.001828790873164006
0.02366230965626677 0.001303224683347648
1.219667067397061 0.0006403707224629652
0.0068086393953245 0.004233015637197597
0.1489538472308084 0.0006392774512824212
0.06740777900979854 8.424130410294889e-05
0.6219129107576624 0.002270047366936805
0.02291074826592095 0.0006942291275590479
0.007276017325515732 0.0005637554503863569
0.1005781321225255 0.006098142635864849
0.2157472287153903 0.001880761029465253
0.03983170035324497 0.0052928959593995
0.0164391587190841 0.004167827216238854
0.4708131543097978 0.005109853056068065
0.3256803812685115 0.002595691747097016
0.6889202032760153 0.0027590377865565
0.8274050574303213 0.005959635408336167
1.473719346388263 0.009304327022878285
0.2468224470025182 0.004338616317561644
0.01250080908699539 0.005452004908579464
0.3719191958638096 0.005805364717230029
0.1030919109064246 0.006988317921178234
0.0116282671293532 0.005805049639588193
0.1321677976065748 0.0005658471984243391
0.1673486492577806 0.005575603232832484
0.2944003122289995 0.0005334271040395955
0.2755261992182992 0.008261646034850705
0.09690717128265294 0.002458498759202741
0.251595005469819 0.001344875583572838
1.853087367871403 0.001226857515017173
0.7291110663982734 0.001176310261157812
0.3949340784517814 0.007640383053424646
1.220320188432351 0.002570036372040207
0.1985165623556735 0.008446652565806463
0.06481553677478469 0.002659476134169294
0.2643867968963187 0.003074375794783711
0.6804145878939576 0.003704182986761223
0.2085097285907039 0.00261890448494054
0.5795690154019053 0.006482561462510063
0.01490676309735147 0.003074790015174664
0.1902913737317282 0.004386916901796328
0.1580647336061523 0.003332311313488477
0.1765386473584255 0.004402720025606631
0.3682193894746065 0.002441384464148916
0.0064069964142047 0.003430778249810721
0.04939019406407284 0.002085538338356696
1.206973392188534 0.00441505089183548
1.513984783758508 0.004533103338929992
0.1709305541610753 0.0005441266560578807
0.2696330386309049 0.006103806101933339
0.01634700902788332 0.003733111987450063
1.473239593439588 0.003838152460226835
0.1504703321144915 0.005153320445140411
0.07606764015794974 0.003886610894710999
0.04063420554021197 0.008512292823756352
0.4903935273038965 0.00670124917321
0.3042797756451037 0.004242359236187473
0.4252680036969355 0.0008400274157053319
0.1105310648742523 0.009915845735435903
0.3125013107216307 0.004093461871471544
0.122076411998957 0.007520979141771298
0.9484714101229459 0.002889022655334893
0.2449305128973732 0.004008028034030473
0.5339529294152444 0.0003301666295837365
1.622292831205891 0.004306707448050549
0.07451954010740125 0.006882340263799615
0.3864159702233853 0.004618203987332507
0.2199014782235066 0.007282622033037605
0.9701674693126264 0.001059441115441991
0.03173644942336167 0.004912669242713046
0.1400721196798655 0.009086105606487723
1.580466697784148 0.001510066905668285
0.3633863996375838 0.00330490605281756
0.1455628711841013 0.0003329976003134082
0.3480681155983779 0.006138320300792085
0.2224162587651517 0.002804943711866118
0.9210416365366917 0.0006327772287008144
0.4063615240905757 0.00105115675004532
0.02346475132549086 0.003908588468840572
1.245874041806129 0.001784974793034047
0.1704668151050697 0.003929276708258271
0.319201499300066 0.0007798037905194715
0.6934280247407778 0.005234293957332564
0.4346515824438455 0.004463689162129855
0.2687027024199811 0.004675980831447627
0.1473776824062057 0.001712790985772271
0.6687940035738419 0.01434731292393286
0.2347056538761205 0.006957247146489342
0.01745866869444246 0.002778169363334653
0.01568926203390301 0.001589914876463343
0.06212463320223712 0.004087914447044171
0.9282967121045911 5.301018622871482e-05
0.5782208013347201 0.004552773505678774
0.2717848481241874 0.0006636412990455242
2.108716901926329 0.00209466800194933
0.0254346922435726 0.00560146778230944
7.13257614383536e-05 0.003839797797444427
0.750182953256621 0.002317984531724266
0.006112102640732133 0.006006505400850051
0.7301241532086834 0.002870807618532896
0.1814929565730695 0.001031696496536305
0.1693582638663645 0.00540493010784086
0.06363428230249545 0.009069706410825332
0.970226029667947 7.681432968775867e-05
0.04075088428590506 0.002507752151449925
1.919806499245087 0.004207248075756225
0.3872824424996383 0.003008005217635887
0.0381856019125821 0.002330500807225068
0.7015913382723113 0.004285684379498418
0.4973313898685637 0.005267419434836742
0.0008081844807199702 0.0001263177297652308
0.3792579059610902 0.00387904514371328
0.8482855881403721 0.01027964887771077
0.2636088354370787 0.002450361271663723
0.6546893552758156 0.006964609496622221
0.08260098696934254 0.002477667745531603
1.31559379102475 0.00482135346761702
0.2316561989046711 0.001969285949342465
0.06356079829363767 1.210173031250184e-05
0.2000728387577151 0.006054936192426194
1.714833219418801 0.00470062910654104
0.2960333727037582 0.0001906744199219524
0.02122210336261023 0.001398114871469536
0.07618962248298911 0.00458805583646407
0.2618119091220502 0.004316444414729584
2.314966812171819 0.0006159947065012522
0.6380198812426628 0.00230552321616666
0.1038476709637547 0.004313289236707363
1.239639139161004 0.005378492016037328
0.9922155535816416 0.003491048130542716
1.075035143793996 0.002667377551338426
0.04043431955685232 0.003219661852793891
0.09057612658858089 0.0003556648472357241
0.7380186488985455 0.005547558572661593
0.02396549760909075 0.005383576878153398
1.320427237499956 0.003024971243421016
0.1651459991224977 0.002975375506986651
0.02221155972165417 0.001863530368118798
0.5537085415103555 0.0003014725704737296
0.5680880920046714 0.003104234930854448
0.1824426360869908 0.003830268574685029
0.2075968499951405 6.7259632510011e-05
0.1699007758373439 0.006748456354976496
0.2637579986062877 0.0030442606597305
0.1628778350206132 0.003195845259608308
2.477028065377741 0.002901928483446291
0.1211181141685923 0.00600164341611069
0.02529149560113114 0.003561396753987833
0.526215449108996 0.002779465058561897
0.1671657789248353 0.009003190333883094
0.008509423661408963 0.00634066835213988
0.06444727682030779 0.002512983500929338
0.2605057995525665 0.006919119253358585
0.006621025275829354 0.0009225603893368944
0.1190542556995266 0.001567556923932005
4.045405644421912 0.007740874681738824
1.717079064290922 0.01303611206130491
0.2899134840991644 0.007966425131359341
2.102741093894074 0.002359762964536737
0.1746547717769204 0.00485444811521792
0.006389656626699055 0.003130714174521982
0.001739183639061022 0.002417576395632779
0.5310633625995568 0.001276452903824683
1.250170162061845 0.00392639489628147
0.1877605792974171 0.003374876670098489
0.5417055543575033 0.006166494923173773
0.1759611023288733 0.005856502887257003
0.2713359295671 0.002342430529784452
0.1247615700272089 0.0004902831455514626
0.2554475107478023 0.002897638209645646
0.2994836752078211 0.003336916468461348
1.317893334637784 0.004776528710572435
1.390222886861407 0.002986930614864464
0.1552690843414469 0.001496662916481076
0.05936932057545549 0.004080740790202187
0.1276100341029378 0.007935777732886775
0.8273003117381664 0.007042877730672431
0.03940885772796134 0.004371837823106454
0.05116490430396241 0.00576332420576125
0.1237470394941093 0.00412059416415054
0.1611393659062796 0.004078927395857711
0.03791069971629314 0.003951056899473218
0.7986483872488996 0.007476486463765746
0.2126032079187715 0.008904552520194104
0.9680362111893245 0.006159329813598249
0.1330332681250815 0.001425076367433124
0.8289523767055956 0.004896493232435447
0.5886773678154289 0.007480909315317773
0.1670650109171897 0.0002811008532996224
0.3372636195507006 0.003061036730457944
0.9505743971629529 0.003611405606655464
0.687089584470483 0.00704955455552549
0.05582564563997285 0.02892069629752863
0.5173658818444701 0.002261208864270724
0.1503195189133528 0.005483101132678388
0.13464865000201 0.006813740077348971
0.6307849150797997 0.002653511622169016
0.01623298207186497 0.002550583072088187
1.894029453573679 0.001535238673855657
0.004696488919311622 0.002636075359349618
0.01239154059076223 0.005552833671141393
0.9743634845081215 0.002635024747630108
0.2180197093121156 0.004086141465712401
0.4113949450305203 0.002235049327246954
0.01310718499264303 0.001091857897139825
0.8446315251230564 0.002934455307215109
0.1063677550847486 0.003428539224896068
0.3999813181329018 0.002001267440263046
0.9569703960308232 8.564365260352266e-05
0.3640161996853604 0.002745838670331563
0.3864103425069441 0.009349819076952559
0.3313970800146718 0.001028302778355076
0.000481911196093357 0.003601924871209648
0.06334799217223169 0.003612260157887802
0.001256454763620683 0.005944409793444712
1.336898608082771 0.003060354182441988
0.003705603510811613 0.002758670682842912
2.814548960104208 0.007596152592804539
0.6678231244157584 0.01134055154102593
0.03674358812227067 0.002976292923238303
0.4815478198960384 0.006024010355886269
0.3077609125407544 0.003128463252978213
0.1760748051478029 0.006230089145555534
0.0101639194360397 0.004787814287894361
0.7111286176657422 0.0003850966055539363
0.1418619598825352 0.004787323331550954
0.01418238255117336 0.001444791371229716
0.05400330634055456 0.002073641084132654
0.2339961823102455 0.005118203949228415
1.817782987017844 0.002715059140199764
2.496851843229122 0.0002723592891956216
0.0654925239171424 0.002623622618600294
0.4698937640678955 0.000174511625546145
0.934666089921091 0.004264072235831535
0.7318779879415016 0.005828289100297031
0.04377502942759168 0.004395685579853092
0.08922140087506264 0.003934992522567976
0.3033474505919238 0.005274317569714038
0.3223623294378628 0.008371667386417538
0.6917180623654442 0.00922326669992389
0.06126733903522517 0.003502242778459553
0.1699636380142683 0.003864890228268465
2.679675062711766 0.00100473909814425
0.6697869956524575 0.005634613071906746
0.003232804173416814 0.006022958329436453
1.317060790507741 0.002734074400206061
1.264777442331105 0.007809206241286898
0.001995523307629374 0.001289304512036728
0.2319147483979654 0.002043459638838842
0.5959676827511384 0.003958717470381995
0.01742363563586956 0.01428630111094147
0.3869003638039871 0.00383548618753336
0.02135392674431503 0.005809060221956556
0.04559349419711559 0.001465242498499307
2.222096718109331 0.002649792805054076
0.3769391368729093 0.00191748087193068
0.05583105237394136 0.002398630493361911
0.6619563638972591 0.008796671946055509
0.3281311800476296 0.0043706943670215
0.2167370092115259 0.00108955264690365
1.04103290949864 0.003525146421811915
0.1948954404000549 0.005477611179746991
0.0281783074725251 0.002521177649100887
0.1445857898435409 0.008400915430707794
0.1851503343274775 0.003461210315304844
1.907850360376489 0.006672496647890726
0.1129571282896435 0.00292147180750042
1.286608079846782 0.006572838784602035
0.2113044939255164 0.0008782159468997928
0.548408718862709 0.00169773830608244
0.7772722075253716 0.01647125486524259
0.1717907211002361 0.01118416016810234
0.2406230047076787 0.004997170269422651
0.1479868279293824 0.0008682381778203874
0.661470202456871 0.003814155297357678
0.02237840148869327 0.00524511071639172
0.9930963897186313 0.002205624062294433
0.1028677315242837 0.01645918639369846
0.2411289514160119 0.001352321191178439
0.1189219903528764 0.004264372682964917
0.02146463896323594 6.76889321021175e-05
0.2161047783565482 0.002088418255347414
0.7987272779917257 0.01280195912482212
0.04958652965463024 0.002295876262605805
1.008118675072008 0.0005148984445585619
1.560314318995557 0.01634386504122131
1.422218835958504 0.002168665429710453
0.4064315755344845 0.004249441266682723
0.4140994463617671 0.002694764979116492
0.9069135640965454 0.002745104119404905
0.02542894669927706 0.006658015217588058
1.067830894194864 0.003727889247605803
0.09977861753556194 0.0006920521542336377
0.4665298510375081 0.0006985720526064581
0.02263418136446276 0.002897382609098859
0.4361768034718262 0.002643763085184231
0.1963557957356217 0.004403074756070373
0.02159302977999724 0.003418591195530368
0.1613149438176191 0.003455648629338435
1.299186402204455 0.006276308085984076
0.02017255444417218 0.003557593020229294
0.1042204683955443 0.004938398404100438
0.04723561495326266 0.004715078674659351
0.2794035576878655 0.006573528182907021
0.4070095478557479 0.007883690466701473
0.01866545397896958 0.007061350137117076
0.1108945810421792 0.0001352216223518513
0.4852028699978626 0.004307190217724149
0.314336246022001 0.005107211675020388
0.1891484523818696 0.003378243532322581
0.0004203602407722475 0.0036234381634829
0.340699455039405 0.008265119626461443
0.9145774572393153 0.004801324408290284
1.366971553027429 0.0003462897111751055
0.28539527645817 0.003027468872479354
0.2638276080852536 0.001040793907556713
0.0615209090862639 0.003652497200384572
0.7006945913972683 0.003079506184751716
0.3386954681472617 0.002874720688516129
0.7902827716000428 0.002889825714595565
0.4068841476389972 0.001035075572518177
0.3046335685842216 0.00719161416445993
0.1025492957808272 0.003533943401696495
0.3968309919991865 0.001813506620428184
0.7744233014846893 0.001746300123826893
0.6677447787924977 0.01580580946627639
1.485753506743027 0.00774394581207847
0.04952609828490813 0.001113249593512075
0.05610342060841272 0.007063895240193998
0.02020503886768969 0.00288123192226791
2.171937674444715 0.005215222457135386
0.06730645120935438 0.006912965099119902
0.6316110507181302 0.004527195343894085
0.02075837897983994 0.005513861690396396
0.4863265658725783 0.004888357981435681
0.06227303026940936 0.01283439365005169
0.07911366256444959 0.001017745085856507
0.4157260983448124 0.002877986671279616
0.3300302002651435 0.003720873391674535
0.02192062895945898 0.006384371662925889
0.4573143367978589 0.008909133734239424
0.4509866068408829 0.001311075168478831
0.9004490459888381 0.007105912428344136
0.9529353739034598 0.003353276781292858
0.001737415779277915 0.002275222373641193
0.561715178468603 0.002235709281577548
0.2876353757860008 0.002455718008259823
0.03781435135810778 3.675037087164746e-05
0.3332438305407289 0.004338821614629234
0.100097937208907 0.005220917892343985
2.075387559260969 0.003223432551757712
0.07977958590992819 0.004253124271640025
0.01889118023842304 0.001285931089732369
0.07205990202936575 0.01071176540519381
0.2301705337393381 0.005553120646697499
0.2190315880555409 0.0152742294478975
0.4972127222806113 0.004208387973407638
0.4963538665630535 0.008577179202865087
1.023569872732047 0.00166586386824029
0.4323164606526705 0.003147217241547275
0.2255471384412481 0.002440712871076783
0.983651274689644 0.002455983358038435
0.03205389808230427 0.005029463128208894
0.001636323634542254 0.002424205918732796
0.1238898973262238 0.00331480605564978
0.6603122542988586 0.0006223171757558454
0.006186455906246796 0.0001855252359221546
0.6580733777112515 0.007854710027180389
0.05413191813978528 0.00637103729177862
0.3513078218057642 0.003271678253072726
0.4392575201265747 0.004980201436904641
0.5121414142200954 0.001772626134094997
0.08207890854048903 0.004318919684598198
0.1744656107801149 0.002672308427138863
0.1082717400712861 0.01167817346609586
0.3408004440295248 0.001296751840399514
1.302855477356694 0.007074451934731561
0.1367296419493449 0.001395430054974737
2.487340433458264 0.005939084139808332
0.2396627327082952 0.003293192162555335
0.4624831168390756 0.003247496154195618
0.4699337618954952 0.00142986202896711
0.2073427201513001 0.002361103913497
0.07311553530242719 5.783757001488144e-05
1.2213188082274 0.005679258857735038
0.06023479109396526 0.0168789757988746
0.254930293933353 0.00203316747772448
0.03425643038973997 0.003491312635860218
0.03675088054387653 0.004988211851950567
0.7480159991273266 0.003683258587929919
0.4741534222155914 0.0003406554054617352
1.312020946402847 0.006506730389439905
0.03937294073949665 0.0002997709848318928
0.02094631723642594 0.00546794309665683
0.04651521209159731 0.00304668362976298
0.5826204592156118 0.004915763470965886
0.1063891903846198 0.009897101321973793
0.02522984149119196 0.005490886516862956
0.05989791065064144 0.001471087297970618
1.102269244737114 0.004479608870907576
0.4872112765394642 0.004057629735968617
0.7384179642270852 1.082944798400072e-05
1.535261639197094 0.006862622008751123
0.3784486681453162 0.004841741169594483
0.455916946793836 0.007236728308091818
0.09901070344222114 0.002798540603808763
0.03724244871823305 0.003658791499529901
0.0003034605126062021 0.004243318454447869
0.2337525564704867 0.002348732446043155
0.5438926178918304 0.005399475844853893
0.005009842065888992 0.005804219536679041
0.3532600987992482 0.005209736329631861
0.1506917565523417 0.006199941532370295
0.03798229803751419 0.0004465167351557982
1.544712617598233 0.002390800859579187
0.2882132449526431 0.01449328533706177
2.593015460067763 0.005127300139328888
0.2726514382282957 0.001934976067328689
2.964791407711823 0.003386409714684588
0.08082350711192446 0.003741597630196937
1.67028580467111 0.008047883981028665
0.02579157893731218 0.004011122954001666
0.2865259259441701 0.003787851097102157
0.0500593289920252 0.004100949424714819
0.5249604896453741 0.005991873970211268
0.800769936816631 0.0006763233245389757
0.7333887272808892 0.006618906074733566
0.2012598387743006 0.008267880538512403
1.516864848327862 0.001215858791391711
0.1036412733340615 0.002858230055852353
0.2265238809714821 0.004640022831650964
0.1596368029183891 0.001303135818504237
0.6683245336467762 0.0036589280902537
0.0141269159504745 0.0009687192379919615
0.2034959604176129 0.0003284134065528825
0.2135705513572888 0.002473940083576804
0.5930157988780906 0.000320809614826179
0.3694750118856448 0.004609841949117646
0.6667299241223067 0.009040712598871584
0.1922454185849958 0.004681910576289993
0.007309930798488989 0.003194972671509629
0.6981699844721978 0.006362601650111072
0.3249439498409408 0.002175022348044049
0.08223570294163285 0.005073176063600283
0.857530493048914 0.00300372441200011
0.1528840205114006 0.002198040295217581
0.8960510528131114 0.002156018970018789
1.0722410414066 0.007151541489718245
0.2372611983473973 0.004327618496473804
0.115057890831683 0.006444678174046018
0.3515209667374969 0.005913791162473744
0.4453201742706878 0.007668693243690884
1.416379035301702 0.001158643905809891
1.287531005808245 0.005772232606982411
0.05977470558537988 0.00400251314143537
1.984630602759007 0.004641065030593229
0.3472776612928027 0.005658006698147052
0.6458012192331642 0.005151746181945263
0.4787035544872932 0.001046492701269774
0.7360130119744707 0.001191388103609517
0.006483353195209672 0.0008051232108444845
3.761364275997907 0.003189615023182007
0.3880715709103815 0.004759411416578393
0.5030019032778872 0.003499952312838857
0.04461641285655454 0.005105295842385131
0.495166203599051 0.002913746290888006
0.440908038216692 0.008082363266002065
2.974141176140382 0.007354752533289852
0.1730882270265065 0.003792617440617698
0.7865811973510506 0.007945459696840698
0.01299990533866609 0.006112342067078124
0.0210307325410756 0.003496035143650024
0.01433397652758527 0.002944714215428666
0.001403850073047373 0.00532008905284307
0.04093894037034594 0.009189626054130916
0.02899859441194347 0.003441007838051679
0.3973447762486878 0.003110988068235411
0.1507349659624111 0.0009986174812146868
0.3827007097343094 0.006381866666113348
1.200853179446841 0.003397923736145019
0.0860651082145799 0.001406992465358224
0.7844317008371156 0.001557298606644294
0.07462307773257504 0.001409230937814256
0.3208224057388155 0.004639693351892397
0.1313215378899731 0.004924138195929515
3.28501875922841 0.005700206009798278
0.2994549474863435 0.004730308438864208
1.067387279217129 0.001168297358926212
0.4774927915182562 0.003662381995088493
0.1760231984037602 0.003128786019306467
0.01336904922303333 0.0009386778421775515
0.06161030383317171 0.0004916783040460143
0.04332687697254328 0.007451181782880998
1.5032490132599 0.0001587595158988928
0.07266638108963194 0.005889850620128913
0.5207206167656253 0.007195163752020118
0.3092399482318989 0.008635702782969023
0.1154511364788343 0.002982254603462169
0.1128928223900278 0.002254978978609017
0.2479154263135007 0.004324342774220995
0.01152693932890905 0.003355794645795877
0.3302044376084102 0.004050806920627468
1.858751369634399 0.006029174900100152
1.062964197194103 0.002584404379725449
0.2591604582575278 0.01331215151777656
0.2205859787699422 0.002986532181895761
0.4937257220128126 0.002053106957805295
0.5935597545717601 0.007890185706446673
0.04991247880216343 0.002007756558767075
0.1031121381393127 0.0033874690674708
0.1342040332665279 0.01000876259984026
1.482406948173375 0.004276864591965197
0.290821943045271 0.00161615344115572
0.1803072824513218 0.00602858937497495
0.2009820638058621 0.0006981657335975647
0.001932543302851869 0.004790539533921654
0.4307561034115008 0.0002333745636410981
1.009860783060528 0.003862624713313572
0.07492703178743658 0.005371737481648044
0.02013067092893949 0.003371075772419796
0.05424495801129587 0.005674597847275374
2.26743414519766 0.004413567994128646
0.03399378538407658 0.002522672450819484
0.2504975033547652 0.003376506150485126
0.1968523433522372 0.003980216949017843
1.044779446344249 0.007187285974529894
0.3138012474551018 0.001308850791931445
2.443233981898625 0.002852347480211285
0.06398044400968213 0.00301425067012495
0.1571725095351868 0.0006301124723625413
0.008062051981634137 0.002240047738962848
0.06555295528686451 0.003119540551084173
0.4502572615256817 0.003906717062226937
0.101949328366894 0.001483058485805297
0.07320469439362619 0.005237272742638987
0.09730714955860641 0.005327961160648259
0.5311386144681979 0.003745883975331489
0.3604117545698298 0.001773930182892967
0.01819343541684739 0.002105260718247939
1.197548047754249 0.003099646082412395
0.08877114174990378 0.003695990124924552
0.1644739914223951 0.004125281209384496
0.2760040664793365 0.003914140063324822
1.017772618537895 0.002930846869571703
1.943379922369934 0.005358001321455959
0.6196741373246754 0.003777149760769143
0.2934006906762022 0.002424696988838184
0.278482384912952 0.004101006839398702
1.051131366545393 0.001305689340508144
0.005226950008899225 0.009959008391322532
0.05550698891404585 0.002635385512547128
0.0827389831870521 0.004265669488240401
0.4307964400494252 0.007601535411154966
0.1513127173012017 0.0003548950083926018
0.01429353673504386 0.001408068539287449
0.3691198930516875 0.003457843248999698
0.4847149406976922 0.005023793617166582
0.1000609153080779 0.0009944630972267151
0.1400090218472332 0.01470532792731958
0.4996007620374275 0.003413608056098443
0.3867525265296163 0.001466210672855855
0.0174575637820782 0.001197017141164647
0.2562543177563724 0.002576642584624161
0.01138506858130511 0.003518412402837066
0.7006182492894987 0.00468731646441608
0.06471123304757559 0.002140704877668313
0.00651384877647112 0.005259884002313672
0.4848065452693279 0.004784832495438957
0.1363619271144333 0.003623300142780823
0.1368614653310467 0.003819559373635091
0.08772169598608427 0.003231397113366023
1.323040797206986 0.002940586152971995
0.2965569833366849 0.00388891229142116
0.102425427768147 0.00471655266519156
0.0403293528822239 0.005632542575569959
0.05078668546497035 0.005884415124876238
2.099544803405994 0.002693509061106711
1.209171401691889 0.001576513710437958
0.1173702514281486 0.004279096850345006
0.3687127401819812 0.005181762928948515
0.1504760776587914 0.001040942111430562
0.9215915440838947 0.001202135073517312
0.264248903833227 0.003966420635293288
0.4551489295458744 0.002132267840108297
0.007432576070950253 0.001719425293637012
0.1258179694023096 0.001871507112489706
0.01077593773136354 0.003570211806181113
0.06147118802986219 0.007397844175412417
0.007387937611423466 6.793464832347182e-05
0.5278752484629724 0.001081308115836563
0.03112675878062479 0.002025528518481983
0.1289163646548885 0.003775621355974106
0.0238287094583635 0.0019513455324478
0.07851114651546143 0.005734635566320138
0.6731605140838013 0.003609685327284426
0.1276038465936953 0.002618662965082565
0.4135799165679717 0.001902481636635669
2.144007139901629 0.00799777394765484
0.3767642365822271 0.01557898297660837
0.02602947390601046 0.004031493543057608
1.161247374758223 0.006900333826207225
0.2144564700911604 0.001883448265366426
0.1844286055709755 0.001505183397229742
0.437173876389568 0.004065300711278039
1.013798690727662 0.005944404447637489
0.5876334466134304 1.903711831591304e-05
0.1372174680948964 0.0005377049385752363
0.2425747219083689 0.001480112112519916
1.203595675090204 0.001603226595838284
0.3771885229302011 0.006539220929918621
0.02531381483089509 0.004851573991338739
0.3367522661084019 0.003441258467350382
0.3138610158774049 0.003985184152513753
0.3966295591385174 0.0009699665066995793
0.6508754187759789 0.0005591028572914813
0.3699468094652971 0.007233577740717812
0.4843378414442989 0.002568352957189727
0.8652597970036664 0.005718226637245808
0.958044930641932 0.001114028767196709
0.09720814941074632 0.002657397578855333
0.7240431575193192 0.002424785214466113
0.4210329924315926 0.001435369159575105
2.386720705053518 0.00204028593202643
0.4867861062616004 0.005299334999978826
0.346389974699146 0.0003496574350037817
0.04405047674344782 0.003689451729006424
1.377543796496087 0.001635472633713487
0.4199615515751035 0.00308011906094388
0.07667070132650074 0.002587970450650246
0.1563384185278285 0.0057002100783904
0.01616879400010385 0.001769523650379937
0.8432076318955198 8.515266807273716e-05
0.9105354668274379 0.01722193171468683
0.1924222045633197 0.002795974181753319
0.03430183495130431 0.002560077949348794
0.3021937011008947 0.0005819544930828907
0.8041630048602103 0.005228974136546763
0.1645233883417081 0.003843383366444896
0.4528880578656012 0.004826629097042286
0.2802254946592128 0.007676816471530739
2.230769396240909 0.004581919145233786
0.491678879194159 0.001116828935665096
0.01113238246015722 0.0004214739771930185
0.03637675721725066 0.003198026573470608
0.05056747085184723 0.005414760847647305
0.09581220312941309 0.000816083222111201
0.05801823373612264 0.004353237094522451
0.02516830520910511 0.0006956111990033853
3.140863494819409 0.002480394852273302
0.4562338356599798 0.007759096629332462
0.1863188896441946 0.001224808874840938
0.740443268591245 0.004169854528874558
0.2310820864400659 0.004993265619577602
0.02666148377851822 0.005874246683764382
0.2093248151053913 0.00360782848656019
1.091979858833776 0.002743162217774164
0.3335506720409736 0.002329062729691563
0.8492324980367625 0.007618553356827707
0.4354082264310648 0.005306130931782908
0.1011138967914642 0.006057195985745802
0.1505102267874681 0.001327378223620876
0.02907196059294699 0.005611816453689832
0.06186055914711733 0.0002619766364569746
0.08394621043652577 0.00177899764128835
0.04636615207700573 0.004022893409530761
0.001404174210139347 0.01062961790610625
0.05616561983791746 0.001472791739762403
0.3774862894758266 0.004154961171673935
0.08959341753157869 0.005185529982164649
1.377012775613698 0.004133435229300652
0.0519982292092817 0.00489660056010711
0.3336376213074431 0.004993012873426588
0.158130026590279 0.01790011012701092
1.40673248741204 0.00452849090864742
0.1842395477287865 0.004332144782439836
0.04874038776588234 0.004062825909487922
0.5094052092405921 0.006150621416209786
0.5515612548211511 0.001497986504419601
1.021737382912116 0.003051947476206149
0.3779747785687922 0.002090253245490851
0.3080569112265928 0.003471793642237831
0.4361026711887835 0.004513783867661104
0.4411718912893386 0.01461012474176185
0.05294369538298328 0.002780238751708754
0.1354310457839431 0.005491531116372064
0.1237722314960197 0.007033444636754052
0.416865262992631 0.00198335868023299
0.3769562703511797 0.007906881453571392
0.03312068363363441 0.005793230276365607
0.1221601643561883 0.004868126813693349
0.02025056125710746 0.003910046771551454
0.03375954396279618 0.002539680316594528
0.3106588766904134 0.003299753874526349
0.159664528882121 0.0009513386366954336
0.9604943003715966 0.004046965436990402
0.3524731802132328 0.002365661223742647
0.01430203722363333 0.003308852476560993
0.04104180037486519 0.005498782267647344
0.2009533360843827 0.001328296744187304
0.02135844954839254 0.001940576875067027
0.5140132389202029 0.005308915168477062
0.7121297714226076 0.002029150232647811
0.5880044761854345 0.006188810753488813
0.6447557511538572 0.00193928119277276
0.3457158603289379 0.006134290390911673
0.1631431318159512 0.005216801198358511
0.7241498920537308 0.001878806961729656
0.2661992951390744 0.005055560336804974
0.01658567009861803 0.006996575051083911
0.02086710235650849 0.006058115468078559
0.1875545058048165 0.003352576676743195
0.4767680868349862 0.001099139303250209
0.1612849933559228 0.00695366673200347
0.01163345288084876 0.00424284661833646
0.3096058952070269 0.00411091901198176
0.01130740057869702 0.005750027622990284
0.1734000332957735 0.008303044381985989
0.1001797007238816 0.002329588276596089
0.01141059939354186 0.005369576193104303
0.07336181293186021 0.001946624494917001
0.2749809176297954 0.005890253214573508
0.03124631029846477 0.004203933007432407
2.104423433460287 0.0003730952679246249
0.1401870305657753 0.002573940165162132
0.2114855817254425 0.005396378387062647
0.08277490017551808 0.005847653526784781
0.03664480895688256 0.002230971221595762
0.7415070782158028 0.006737581809074369
0.4700086749538075 0.004211749684162417
0.02220260259488391 0.002559868769426714
0.005681510955662009 0.0003843697952335566
1.159023628133391 0.006481767322077297
0.4489784359549942 0.001676535202101657
0.01584881137933963 0.003380539399895976
0.6348176242278218 0.004731308467291213
0.0463572096234702 0.0009331771768954707
0.1979634432259967 0.002150866806374853
0.1478839532516287 0.001270859685147721
0.01269770447035277 0.004379234372698371
0.01301051249736441 0.004690943347172186
0.06424750866480369 0.003705710615445885
0.2253632810237924 0.004751051699915442
0.3677059440354332 0.006514122447554747
0.5646909284487228 0.004069645594832579
0.9298214911676249 0.002209338829397993
0.1925290422523507 0.005067181728071177
0.3205741392671256 0.003470978555577163
0.01559279584786341 0.006181303565978089
0.8107657401680978 0.006438628572472072
0.4708203435767842 0.0008239127793416635
0.327140736604076 0.003894059254074848
0.003337004746008494 0.006063378470014795
2.170799172744321 0.003144286786496505
0.1261314403767382 0.001375692947937724
0.5391441465140765 0.005431762614137458
0.02245707124905013 0.0002994947320402529
0.04685022152051866 0.0001360073530598921
1.694299970001545 0.002568503748345394
0.03957558166714957 0.003826584049377961
0.2111347793863259 0.002572484603169616
0.6309270068098766 0.000347059918989414
0.3804650300559434 0.002073204590819245
1.593872496348232 0.002293578796402576
0.264966875887692 0.004095878011349733
1.056380908343838 0.001011035996190751
0.1727205121915948 0.007019146800301519
0.1251838675329279 0.007221311707771574
0.1289973620678275 0.004777241419136546
0.480799573242787 0.005234563329915972
0.08484418005178712 0.002995429417391613
0.2989927699808831 0.001951681899139469
0.1534305101668912 0.004075857009847014
0.3512447386463686 0.0009586024386495747
0.7740964684072627 0.00812625592631557
0.1570079954207276 0.003947941953577625
0.01122949692038109 0.00722172653491453
0.211020752430307 0.009329320746895743
0.06611623961029617 0.00779548385351925
0.4401550477768919 0.004776569875539041
0.7069880690709442 0.0007357570483415373
0.02026956574977703 0.002319635876753232
0.4628066351794036 0.00535813603616802
0.02694112976135652 0.004998503650687732
0.3086353401860307 0.002488897243082771
0.6160747748060208 0.0006486665945904757
0.4037191188342121 0.004179758485998608
0.780867592359509 0.002774513447216963
0.05763780507240206 0.004725372572466067
0.1541945497303378 0.005086894471753284
0.4382776838417213 0.004971733952519568
0.0454349319361898 0.0008009121742332102
1.1847302982238 0.003509144208481694
0.9380047962763407 0.004179450373552899
1.143034102496121 0.01431651307411549
0.002867858956034155 0.0005714312171667239
0.3882671403988994 0.003438707623782007
0.7700629784839782 7.620597061770134e-05
0.2043265303786358 0.004936970868424579
0.1970300132604519 0.002384034570571725
0.1309354815098106 0.0113704964009706
0.1522955441860568 0.003506965726809667
0.004911283882973827 0.003174276929163887
3.870419008547998 0.003292190201256101
0.2298822694400533 0.01179489276905797
1.238614443434147 0.001030748873990495
0.8582033846789046 0.005504184471531345
1.194269227649153 0.002232774944854226
0.1212686032326406 0.006947254110569857
0.285737578308704 0.002641635362432768
0.5940501146791339 0.002343400184701882
0.4004683635031796 0.003956211043002701
0.7912859141991687 0.006411785081303925
0.1232298226796597 0.001433750799139314
0.3331598572010258 0.0006916092641661286
0.03056568428192229 0.00286102215417634
0.1571630072888516 0.003684616319196799
0.2193290304640658 0.00178811327042809
0.6156678282455524 0.001247597910653172
0.02928366180198936 0.004066400786257813
0.0355311604480672 0.006308966956479544
2.095969969941833 0.005676454502256992
0.7948586556664561 0.002638187130323634
0.1780437589813713 0.004959046350846288
0.1041938473441758 0.01026827889735928
0.03433465818514804 0.005325883455957365
0.121660081020006 0.003512500715611426
1.679155702323135 0.00353954639722219
1.49835436931294 0.0006270100060916271
0.06207005053143021 0.001227510571396971
0.3260064335706609 0.005985604562496927
0.4687477489634188 0.0005757526065786878
0.1803758901725451 0.0007247777358678294
3.333257583031358 0.003418236012898861
1.908924777159754 0.002235560551029349
1.740889586935965 0.005845168021809259
0.6622338147286113 0.0006420327211961157
0.2606700926845525 0.0007949659207662856
0.9457307854939965 0.006724597866931841
0.1251524880217721 0.003273852714202534
0.3933611252096528 0.001688324764449668
0.1386643434996161 0.0009943724577634826
0.4868168228253356 0.004221312547878128
0.2083591216988022 0.006530340454136072
0.390962139483811 0.002097511006826861
0.3587294150036127 0.002491794714712494
0.2068283761089989 0.0006537078978710306
0.1886250627314115 0.002880601034927434
0.05679863146816515 0.001042716932730049
0.483984932435073 0.005064775256854028
0.02918996523348003 0.01417780432163386
1.406531511189547 0.001147673546394445
1.029007485288169 0.002680248838002209
0.3215994979413926 0.006628621503024018
0.9952201491110945 0.002987726262884454
0.02472567731587898 0.005674646626681323
0.001355896876427321 0.002669951360415853
0.2136123170446669 0.003137618753332466
0.5552967425431145 0.01304061125845657
0.2053426077890509 0.0002244879745068198
0.02959878280835016 0.004741961018754612
0.001043972779306348 0.002573191531134068
2.537909060799782 0.002568325423401154
0.006495831368312053 0.005448201320911807
0.6411177167024463 0.005300018856969924
0.5682390230336629 0.003952893282855031
0.02779512386451059 0.00132145254871834
0.5219956856342822 0.0004432877325853088
0.02427730387835731 0.003591175317608938
0.01328033209678054 0.003408541274754843
2.139026194962373 0.004589756042202793
0.2288533750462121 0.009159419943530598
0.2387776979043154 0.008503832208789652
0.9535753391449802 0.004604978294904411
1.620109627528227 0.0003273616685354645
0.4433379614887396 0.00279066219446239
0.09425891732737482 0.005881180402234267
1.366044310571129 0.00518553513669838
0.4457647910061714 0.002993509372509739
0.02460104320116038 0.004359762633217423
1.066141041224568 0.008518061633998422
0.1343610486501453 0.002715227646775524
0.03765170825805052 0.001469815205699424
0.137836985121064 0.008719535859867306
0.03052170876981484 0.005122628574805034
0.6017040636106268 0.003390142502473155
0.8141096469480732 0.0003746941258102325
0.1951208425224178 0.004619648323024747
0.09196379336379727 0.00432444544173621
0.3286746937763542 0.004480893376839421
0.0675368327739742 0.004667051666709402
0.6854056980269551 0.003721281098755269
0.02901627300977519 0.001447787611071445
0.5301065084918798 0.001334145482145512
0.6670434982513582 0.01118375550697562
0.7523717846507338 0.0005289106504699712
1.230550675170042 0.003744703212424838
0.363338446440966 0.003798416418358376
0.5879810520433081 0.004699252737149712
0.506416524449194 0.00116007508116795
1.092643690182377 0.005943603104934757
0.01948574091838747 0.005666309121808415
1.972774126985682 0.003226552819572406
0.8313519222242369 0.002032321619731466
0.6664430888724775 0.0004842513058041208
1.096264384846283 0.0002922416687365472
0.3435464753924432 0.004154671355783427
0.7826279387386595 0.001581641381667995
0.09632631151600651 0.006006001391613466
0.2301864444773868 0.006961584651817049
0.3656513521569954 0.006670342387923792
0.2477435019495813 0.003359833206166337
0.3374935444771385 0.001096431573480234
0.3316435932998144 0.002837521378665343
0.7098595153238516 0.007232129868001156
0.01987864775520996 0.001531337773681304
0.02979600232879904 0.004121627966184004
0.0001760714535947952 0.003593497234024106
0.5254667604907983 0.005870896075287506
0.01795786810073187 0.003604104350533489
0.303841670555954 0.005460640509614527
0.5903384930642459 0.001090406207037004
0.04711142280349156 0.004914829906132743
0.1528843446484919 0.002211265610582457
0.1826109069034895 0.007040429043082433
0.2945501383456291 0.0007357734981935389
0.4331737694929201 0.001162056322705006
0.273759989466999 0.001223123028413554
0.3870915136430454 0.005205025550412111
0.1713499788946464 0.0019831338784557
1.416939122715893 0.004278295572331269
0.2234913384958258 0.005863376184505332
1.608828251304022 0.003187993796134251
0.05045135189895621 0.00482661682157198
1.460674088065341 0.002367542887457096
2.177596033818034 6.483848416646326e-05
0.2292218559831629 0.005159820864462552
0.2177318723045378 0.006837362416405378
0.1335413068302895 0.004160499495763635
0.1422103460876816 0.00449142890573693
0.1256221789313149 0.002348901495905342
0.02935194538611683 0.003054279694318997
0.07660131283000804 0.003734035758971925
0.1839716138170076 0.006518231854269978
0.2481765244418532 0.001396568509907841
0.1954231465453505 0.003602705657541915
0.186327390132781 0.004785710403055398
1.009828637447334 0.004872157330915687
0.06459543823177299 0.004563092767922579
0.001850234668313145 0.005103319461421748
0.3684787197431779 0.003706085085241824
1.430884987770513 0.005015259090563533
0.02871893375586657 0.002843916546860229
0.07215524862980539 0.0008694095397814533
0.2441033755012922 0.005169946324120615
0.1564574102528687 0.004902183592551417
0.9046493776791724 0.006954356569641163
0.2323584812035563 0.004777499170709242
0.2243426808093042 0.002392859716094274
0.72396084888478 0.001440144688922209
0.1286805763563015 0.01702793679111741
2.098934449815833 0.00474125690671308
0.0503154476781206 0.003213029454538711
0.1219781779531345 0.00299127294655768
0.0938719770173197 0.01550849577456381
0.748548463732404 0.000503269581553727
0.02974396829304769 0.001235534399859085
0.1639604281553682 0.0008220545025329844
0.0364866886609025 0.002533008893137527
0.8081361665683964 0.005509270808164032
0.007959516114206701 0.003910591227404357
0.5126975092765312 0.0004187229793873384
0.03346718415114668 0.00353682911361772
0.01048755560422326 0.001154814727873777
0.1618270633619557 0.008828506673532407
0.2125222105058348 0.00185829304524134
1.519970315019575 0.0027552760063828
0.5308226095319453 0.006678806411046127
0.4165838344767699 0.002280682321540909
0.9061214450858011 0.01457515193316644
1.161150584435092 0.0009179081608438478
0.05311396971497262 0.003051960169716286
0.2636813176881918 0.001235068819465681
0.05596530656284859 0.001678871265112908
0.6579825539148897 0.002124858947868274
0.9353257226027117 0.004055009990637576
0.05084502483781689 0.001567336045320323
0.00184724406831105 0.01516781663974242
0.2953327404367985 6.623999139913657e-06
0.325657399091328 0.003247958201864343
1.501320396064256 0.003859924865366533
0.1045964774098066 0.0009354373271088312
0.2263251145737234 0.006461989696255049
0.01603387686377906 0.006154374967494032
0.2633629850993559 0.00171455715951766
0.003213475543655436 0.0009451526294749733
1.354194685254466 0.005572702304198598
0.04430560834503272 0.004387990973240743
0.7626699066983648 0.006609952149954902
0.3333252699186119 0.00503533686202468
1.140405515980932 0.0003657193663074093
0.8404334179306828 0.01019642215604536
0.1486918651725637 0.001590987172027375
0.8093878112949268 0.02035969237482824
0.02371335660750762 0.01033440373141746
0.4217472077840193 0.003005447168705148
0.6547759804052025 0.006760196902688931
0.02884677945305894 0.0005318061171776917
0.009363962884128267 0.002562612157309206
0.09853834606977224 0.004153069308932292
0.6051927139103545 0.006148181412736441
0.08782975641533462 0.007726829511967582
0.1767913334795731 0.002196108863333613
0.3333910048676822 0.01088225470989825
0.5163012914446468 0.001809875230703762
1.242822273855326 0.002961718469690719
0.02335171145398284 0.01650501420245437
0.5496134121503612 0.0005386174893116192
0.1506552944443124 0.002886474299459151
1.005156729159823 0.003027878500069327
0.1471874164970341 0.002647949140571054
0.7131616564164531 0.003255372686886306
0.1583879131361564 0.008863143856701646
0.1996801529033669 0.004863039200375993
1.731690646381787 0.003906415142906404
0.2830586077896929 0.002996044951173575
0.4606411100995691 0.00407640343700432
0.04501351836036256 0.002425742102626258
1.096540170972468 0.001912368751619199
0.02306565697942677 0.00342611525516915
0.402300190375698 0.002685670058899764
0.550777768800089 0.001502426147366186
0.1850896673020494 0.0007462464835660572
0.05923120652989072 0.01513024515128945
2.393313599304744 0.003714285150235037
0.5796774146414826 0.000396829260461436
0.722975930003052 0.003851732967153268
0.3176387112516942 0.01477111006931306
1.359051659026414 0.003186723333623777
0.2729890994468929 0.003330372949719685
0.3857668415458462 0.002690455844742161
0.5753589751559968 0.005295620957281716
0.1278583005746271 0.001177144995522324
0.00814116370693368 0.002596531367132115
0.9041742653624327 0.006681246799455573
0.4874637416781397 0.01662235698700632
0.1303633578874628 0.0001927295228729133
0.6938217123528698 0.004146528691065429
6.361523163907456 0.01007630994825137
0.36900023837923 0.003715721136375715
0.003154473223390042 0.002348158573717969
0.3125486009708302 0.0004475787864989331
0.0123320963055511 0.003745232752840415
0.07361075702420336 0.002832602917901242
0.009273139087765501 0.002035566170448241
0.3767269936989235 0.003379224185619342
0.3898847321005534 0.00373022092304739
0.5284268207153429 0.004004933249694416
1.445479775193434 0.003054823053860565
0.1065692911000363 0.004141160325507914
0.2861694812153777 0.009713302408060924
0.1064665342501366 0.0005111149427112739
0.05082579936267421 0.001607913418052695
1.009337717547162 0.01270433794514213
1.265954940101357 0.005254386575802001
0.8019071126221949 0.000737019193981311
0.9109241749972709 0.004102985945810452
0.06378597943352654 0.004823754212411805
1.275332110356544 0.003129143112829161
2.488315953248276 0.005008448918299608
0.5634275716511301 0.004408359376436026
0.01808194242264888 0.007550813332045473
0.07042385095460621 0.003765520311091893
1.479507761283499 0.001846967126752766
0.206760534489818 0.004855782515152429
0.2121438885122226 0.007337072283721684
2.234954686449848 0.004618778808075897
0.1505264616626095 0.003946050847326295
0.2421985065848638 0.001451008005507557
0.5889071895872454 0.006321429189995267
0.01693349651096976 0.0001031676521809676
1.019244700617762 0.002124521932163634
0.006594507379080981 0.002504209968407317
0.2255096892487084 0.001429358791581681
0.1731730842961014 0.006812049219423001
1.258512810206761 0.002582486894604794
0.5710860580599323 0.007947588069198755
0.0365248154740962 0.004671484867010534
0.04820693607629296 0.006031972930843805
0.03527029797542198 0.01004054550096884
0.6171928282910607 0.002590766767293412
0.03002616291094589 0.002022128067907351
0.3798650626420105 0.007090536592358316
0.2439096770271793 0.003415417739294437
0.2587634559083378 0.003240426574607396
0.009044982021109442 0.00107232700685536
0.007643069213008854 0.004703778011760949
0.1525117681991754 0.001233792154379036
0.4316328587093631 0.002450027139135856
0.256131775638531 0.004711429489701514
0.5752385397082685 0.003966812887722816
0.4148598470510299 0.001028281275339875
0.004727087655191132 0.004347597218111086
0.9668244464625402 0.001873079999928731
0.8423244681059393 0.005609428665177759
0.01147014683337298 0.001132961792053249
0.09515522223747097 0.002809808716543049
2.412766244429505 0.01461313241014214
0.1341729925657025 0.003870720289521806
0.008979674363748849 0.009675601986813035
0.3297773963161455 0.003900658297362488
0.02143701615412684 0.001055438388566585
0.004599035648760879 0.001750373452594441
0.7072954556907539 0.004172943342850941
0.8553622130247823 0.003382711137395424
0.0348016973050124 0.0002278491395567902
0.02069041953280574 0.00255996808507889
0.121539085779475 0.005463511702103029
0.6395165955316401 0.003283421311756539
1.91152385517819 0.002849702066656506
0.008641468025587349 0.003801602967746347
0.001537647623772522 0.006123424947777338
1.164930710616581 0.007192361689541779
0.3801302416094929 0.003508567376470563
1.212056431030263 0.004390295444903142
0.1693772683590358 0.004534164473632972
0.1892327645319004 2.701769646655657e-05
1.640846740613358 0.001384899848631111
0.05620949219540589 0.003718646804830729
0.5851872737930093 0.0007105621895604278
0.01799774810047362 0.0002999278294876988
0.0471288804188492 0.004013789272863046
0.2993053423521884 0.002685902977691831
1.377020510000249 0.003824813675553429
0.1673069867250181 0.006783884539370263
2.02079416346722 0.002990316332158057
2.497222430836183 0.0001645627333511532
1.115258594494391 0.0006672467167952547
0.904253038277403 0.002177394737185844
0.2038413560227614 0.005740778091611234
0.177904098058496 0.002292528225548091
0.08420067909069182 0.003057650645341176
0.0256410898732679 0.003469799300779487
0.03562232305475765 0.002107190828904558
0.07588886533737141 0.002151708574229629
0.06945407670888509 0.003264706951522492
0.9597751055769166 0.004405330821762229
0.2145130416042236 0.003981954866171406
1.216890540452881 0.001567241213835252
0.1175269280014363 0.002809445677778979
0.0429034745544595 0.00121430612583781
0.3368825279395623 0.0007999516586077004
0.03164905819195012 0.01379856760615484
1.53639252433879 0.001114220435855321
0.9867461342226579 0.006537822793593114
0.2417808497110761 0.003353207267122867
0.04775094608007394 0.002910123696153055
0.09600942264986261 0.004666917337582535
0.3647433351758328 0.0005980883617151444
0.1650111998140245 0.005043959328353066
0.02159180703977842 0.0006564648764189734
0.2395565432934469 0.003706485354517954
0.007667922404592823 0.002913502371251436
2.598695490396654 0.003854325466782445
0.1334046365074165 0.003043197771213396
0.7732960698904114 0.006008494408724277
0.225166385640435 0.005409944809942254
0.04170088793691793 9.074751531513597e-05
0.8358691281074834 0.004052497990601434
1.95957351798432 0.0006534824844163837
1.154830927674994 0.005423943937933838
0.2005536966187541 0.000137520510003826
0.8180889961655063 0.001516848590621606
1.172707746785476 0.007941439312027128
0.08431890471369395 0.003080909696192824
0.08431569313122084 0.002406170496867635
0.644834199931739 0.002982516691917896
0.679150244011853 0.0006405168015627431
0.003558974303422634 0.003836923819657735
0.2515857242059563 0.006111181663759117
0.2267679634494215 0.002062954291028677
0.4996177776878393 0.006244083722098184
0.01543169962511776 0.005276736549962162
0.1068629768065242 0.005719070403899859
0.06966345026534405 0.00447104973885363
0.01071107203894868 0.003180200188564253
2.205974382005844 0.002062596615361782
0.02433574640582305 0.00444952679265987
0.5354009244055628 0.01560789897035568
0.04344321690790918 0.003929299922273525
0.5676877895916181 0.003998485374700107
0.6052288372080578 0.004404594423512702
1.853783123850724 0.006526454411252268
1.004826920155633 0.004131208636977584
0.04391236269788352 0.005509352188535854
0.2000090779776655 0.0004551161415187165
0.8595762456284338 0.003048729622709175
0.524877179253091 0.002752135502402139
0.02829984783262243 0.0004196525501351033
0.007644719244938038 0.004577606435983785
0.07658937977647204 0.003492970034368582
0.02773766842155567 0.006748095257580742
1.629995617263897 0.004798730346776481
0.3644505333992364 0.002520803289412265
0.4128431610033108 0.002114278157526292
1.074148458958084 0.001196871031464899
0.7920690760831431 0.006708083445263101
0.7173198836090832 0.0008198176335576975
0.1395630792169139 0.004888112926451369
0.2953415797357104 0.003235553326904715
1.321985605898871 0.002615768988828883
0.4408888127415495 0.00447253473993988
0.1874658918331819 0.003882563032990892
0.1746379771089798 0.0009890587441465488
0.4578888912274094 0.002701659692564473
0.06168190215438811 0.001165675002250938
0.1860566866034766 0.0007781373174258705
0.2620302398052749 0.002663570605945476
0.007380542035199226 0.004363645136633027
0.5967064271580546 0.002849439456913242
0.003817081831774414 0.004422838511410325
0.6679193549460902 0.005687774838494622
0.6201283594611122 0.002907638026797736
0.3916036516026515 0.003660082273948887
2.004677911718355 0.001273025127497545
0.01097249430439389 0.003517466042466925
0.1452216742459361 0.002467215635478953
0.2752160429809614 0.001240102115019571
0.08045834091206644 0.004308436949921019
0.03161844478283539 0.005604731273665013
0.7959160567993014 0.001425501359197339
0.497503093250009 0.00769882760532713
0.02231608443133428 0.0004708943171143978
0.06070261098910206 0.002376004642809767
0.7013433959377096 0.001858726318109752
0.3902636138869628 0.005482880647629294
0.07685134716148152 0.005095471666314581
0.1644007430692449 0.002254411440107934
0.001816424349958592 0.006020883945396195
1.122065959572189 0.001123794383214008
0.4863445832807374 0.00620244703458971
1.649362182378846 0.002963268565025725
0.09092704675555197 0.001593582666052959
2.017895094405187 0.002058375111214381
0.009746925509670316 0.002376399996491444
1.048449302271751 0.005515195684567238
0.0101098965580323 0.003894822482083219
0.4046316732926867 0.005763211392376915
0.01195697122117967 0.002055303606853906
0.7672567220605699 0.001691935997826108
2.056109151479474 0.002510283871743751
0.06161305877746532 0.005517163710153141
0.3334412857168799 4.151668567661348e-05
0.2301231403355227 0.0008569598287432317
0.8367567115465145 0.008620019129606972
0.5585801001255178 0.00128907382734881
1.157714085998964 0.005846198031423555
2.82042454524839 0.003326613857111744
0.8509319564080118 0.009032040966920486
0.09557695995039035 0.001068539703432468
1.239089437923039 0.004922258815802205
0.1561685861607848 0.004043303089831981
0.2292353359140068 0.007829837028521098
0.0800250974373235 0.0039046779452349
0.02525006872407923 0.004272786584695045
0.2318155272676325 0.002161246805197338
0.007488705619068279 0.008555082923853777
0.07306161557903865 0.005697616293694464
2.301019945359446 0.00363321950359547
0.2853360531554375 0.000260187839631343
0.6823896260821506 0.003576299779167441
0.04265629832189946 0.005860408084602356
0.1719988865897097 0.0003742879238343485
0.2182368172551225 0.002335460634899986
0.1211795472960598 0.007077689548350029
0.2856073018043114 0.006286076519352235
0.2040563719688949 0.003791675926794591
0.2553714927771237 0.005696139832491866
0.1151469467682635 0.0006414652756638578
1.74685942844146 0.00318796622269314
1.526401685756345 0.005590749903214929
0.01049185742582847 0.004243597800594981
0.8425390420871266 0.003273516800366634
0.3907040319554622 0.004941529211366777
0.05125759911472811 0.00630567483264813
0.0230936039256317 0.002199829217338527
3.071186955010852 0.004967317595007408
0.2884042769638517 0.00411137347612352
0.004299928535068194 0.003239903467698524
1.461524428621076 0.0006747314207543021
0.2594891623493584 0.003489057824133177
0.09132029240270165 0.005896835050296378
0.489845269788622 0.00284313287616893
0.1726173133767489 0.003288237084239121
0.141358561809253 0.001859190411116913
0.1686705664106923 0.001222178641892252
0.2340209323472096 0.003738389756333174
0.2182568235055385 0.0008682148007198245
0.06923817683285943 0.00249213795615307
0.05789237688119132 0.004781273947369045
0.09389871589654102 0.002316384555205736
0.1152664982861046 0.001735558878607225
0.07706184030353996 0.00334439267934136
0.006246018019309438 0.001481955188538081
0.1846378759728156 0.003455046769832205
0.02285582678478734 0.004014538541801871
0.05403689567643665 0.001665961030451874
0.04682967015053845 0.006288465266622332
0.05339284959577659 0.003328118984695269
0.1782221949916229 0.003313887376905872
0.02986075019335965 0.00335991737483597
0.6178559966922444 0.003712011307664282
0.3761497874797 0.001045444598012739
0.2206385725984931 0.003048641969633764
0.01448954818850929 0.005232132151199522
0.2747154145252162 0.005087515621406524
0.02028933634448479 0.004054784263536245
0.03104897295016262 0.006131804367132755
0.1309364832675555 0.005894709570214773
0.4091817024097731 0.006733654465300051
1.097157478173905 0.00105061579025003
1.22031786077977 0.006893249944755825
0.5899274656646476 0.0033307051261744
0.9453183290449377 0.0007913393271910354
0.4819178623835308 0.005806775133950555
0.1253594307710333 0.004137763259099336
0.1246234559816446 0.009893912357435773
1.547819189202312 0.003023536909503493
0.2406360426735815 0.004941500850185646
0.2255252611764305 0.006563558835165744
0.01280554391712969 0.004757709606117014
0.07457379864111842 0.001915249986128417
1.593258607038503 0.006078048796336399
2.667182157416471 0.003789460437885378
0.4486025447685788 0.005755365791060688
1.023718711764164 0.00306948819146069
0.04332068946330152 0.005078005474336443
0.00783631104894433 0.005452215488532159
0.2186104986168039 0.002634229664469834
0.004644558038179299 0.008694076158504972
0.6378187871923213 0.003614350164401492
0.9464948397306777 0.006056362898268765
0.2313973252742793 0.003302806799378325
0.2807656936508451 0.006210012198952156
0.2290765673438455 0.004979593405329919
0.6414505163066373 0.004071355560183305
0.231161315993219 0.00423605898877156
0.003036026617913838 0.001038483647655716
1.56259717109527 0.007602018968720529
0.1447889905639938 0.00351853714644384
0.1176877000870916 0.0007329343706245094
0.5322214285854244 0.005792142387001899
0.6710004104111644 0.003932960047445426
0.9667638972649635 0.007455770556800068
1.657696212207313 0.009429596080982238
0.6465327890463306 0.002770253031051857
0.006649635169452808 0.00543391476876596
1.195612462274087 0.001611203935273506
0.3679822752811819 0.0005389150526004851
0.4910695126885083 0.005561457400556301
0.06413999335511826 0.003136631569277642
0.3768517456414958 0.001635795737314789
0.01929182146179744 0.001015408475291249
0.03270491244748368 0.006933287913386793
0.1443793922138491 0.003892114812802512
1.984690164872072 0.005496985951356034
1.429953767629691 0.003776079837978104
0.126692293892969 0.005757724875586583
0.05431589338509535 0.0006261687533195005
0.2939250820844027 0.001536166371672824
1.683343099202183 0.003043086428100929
0.07896317350040243 0.003920847757251661
0.004723993900571459 0.00370461149314675
0.05748775797330014 0.003013991254561661
0.4167599575076755 0.002638139694710693
0.1293356862338391 0.004603674433415916
0.1804890331986686 0.01546972425240745
0.1323496661817753 0.000479865539915342
0.009459648294895583 0.00517931125434556
2.261748045187372 0.005659417654445638
0.1361005048489863 0.0009101398094229135
0.08681004013073886 0.004243846487321403
0.5916462673388914 0.004462552085184421
0.2544683374103663 0.002844362586530944
1.471168000583972 0.004161366429523971
0.01495913594342953 0.003249622098664235
0.4482967050260793 0.00585061956115638
0.1411933847473774 0.003745264828158877
0.1340950889073871 0.004876756199980425
0.1163371583673227 0.007421430046560158
0.09909202499225017 0.001475650599285004
2.72462466556015 0.006816079644410662
0.00391387215490599 0.002618088724220636
0.05723473304182538 0.005447313676803575
0.5236034362792734 0.01141591948329451
0.04254813473803074 0.003869790577027915
0.7728558728043839 0.001684964852962709
1.362931890268131 0.00110975116183807
0.01603509960399725 0.00298849812310457
0.1167419982576825 0.003781417035687852
0.2340051394370165 0.006007642868835019
0.1117021688260235 0.003426875472929552
0.2018335092739581 0.004412570284130444
0.226773708993722 0.00217430065008808
0.2710072108020356 0.0009862760828750338
0.01881793188527312 0.001470895901870655
0.457202298684098 0.0009951950247257572
0.3733566868500524 0.005500866746232092
0.06845865382307428 0.004262626977501986
0.1934948534867935 0.003529680623145969
0.3292188557792604 0.006654414913437896
0.02650281836297002 0.004588778040992128
0.4081402120149769 0.001570443664276574
1.65567333865035 0.002543704184610878
0.5664798993947313 0.001386078604738101
0.5768886158334364 0.007413973766908077
0.06992222074111501 0.005725869990768368
1.008491251521324 0.002162920374803973
0.02130973024973446 0.0006280762720716214
2.42143130600239 0.006016521319500051
0.1643177568140524 0.008295794317232113
0.1038451370019348 0.003044756833000612
2.490657159394071 0.008708695853829374
0.462004468802765 0.001612960983699914
1.136082656845994 0.002290104372531163
0.04533814161305903 0.003357941141730507
0.2066154668329744 0.007712931624553399
0.05315959525900926 0.001218862106360823
0.3216081162578429 0.005251282708826458
0.05430837998101654 0.002326955446545586
1.324481160965369 0.00319722971248605
1.064203466902151 2.891258047643373e-05
0.3726043446844339 0.003865824970003988
1.002010159728147 0.002892738176824722
0.4383085182333091 0.004213897336911638
0.1532895233491773 0.005207070097670121
0.3126095921333515 0.004162687051895968
0.02795875404907786 0.004367754030661158
0.1300972949900875 0.005420392111942751
0.3207565529618903 0.004209023236756144
0.1768460339782333 0.003265981053098874
0.1728745369752087 0.003344142094569581
0.03385058874163479 0.001184746070991183
1.688706122837082 0.002446114645963072
0.7555966997056659 0.004533275192436362
1.854291059401309 0.003694070784003591
0.07911565140670693 0.006575408254094426
0.2443672285739401 0.002079072017021282
0.05535660300461722 0.005595855268596773
0.4599934104714924 0.007083085219107109
0.1148881762924932 0.001655672884163952
0.443112117401435 0.006227788417890821
0.629352285707965 0.004882372258008827
0.2601741048607379 0.01104985953223303
1.682525685034908 0.001979519670268186
1.278835684309812 0.002764161653821815
0.881753383661626 0.002253138715439063
0.02704289952674641 0.004033443633835385
0.2562223784524165 0.003347955146796
0.2448821177358098 0.00663000985887941
0.3577010657293396 0.002747973662497351
0.13302442882617 0.0007566030502065849
0.09281666788135089 0.002929022531272478
0.213939371104573 0.004730457540380392
0.4767333925867401 0.002218716321406002
0.06177437598268472 0.006875262939888869
0.6274057542587761 0.00614873011017537
0.4436910914804379 0.0033968451457502
0.008779685225770989 0.0007340777875773895
0.2285817875870149 0.005051488100051757
0.3903394108751693 0.01383159102229238
0.04952266571996078 0.005430075298639437
0.7553754962502904 0.003409531041753803
0.00614547099414079 0.003928848567306641
0.02445419301129925 0.005580544855590682
0.795629000567003 6.756237532420562e-05
0.006692063804249947 0.002131859182518017
0.6727283755214217 0.001163272963158032
3.24038074166683 0.006356524917976143
2.259460876592818 0.004021468906055293
0.03573414018604652 0.005675240020785241
0.2285097473008465 0.001803942928096815
0.09084926092509205 0.003793972295493614
0.1421252678356136 0.002434613388286512
0.1276804096839392 0.0004772614003486997
0.2561051545871638 0.0003509149382206671
0.1877866552292196 0.003715656341013336
0.1779400003737252 0.005171997422680785
0.02243187924713816 0.004004888287820463
0.04186849580599795 0.002319255184905927
0.2834220061297657 0.001580501477837579
0.2641798541470626 0.001989843523561852
0.0982221201510467 0.004259936548216567
0.1576632084528866 0.001351987391766179
0.6211244452943446 0.003330662895840188
1.458155550821663 9.379711888137291e-05
0.1468510811732763 0.00161880390958253
0.3683810454901535 0.004892041826028263
0.05898812580969703 0.002546864839795176
0.5332563926606536 0.001247328863160384
0.03078788949504107 0.001075887596459192
0.4614849390089722 0.0007148125258426296
0.07780633025475206 0.003087415676451164
2.976719820616691 0.003476428674751214
1.165190806987185 0.001228711764140238
0.03992628085164802 0.007279853796320816
0.1815030186122057 0.0007104419820365994
0.3811559244208591 0.001160647068884175
0.07075831526396248 0.002521241264494539
0.04865575147876004 0.004658417961869855
1.246891562939227 0.001224253198237928
0.4792146869471201 0.006709074346537362
0.9155620373107181 0.0004898235562779265
0.07049102962636909 0.003057765663474656
0.03153159867098457 0.001538843047236423
0.05706557829543375 0.001823074654346053
0.1456846325266727 0.002042468852445631
0.1616816568947844 0.007849875823672043
0.002014969765244837 0.002073127128867436
0.0499625386688941 0.00356930443743362
0.580005676768367 0.0001365497782317644
0.05789436572344288 0.005837147469350747
0.1872295584150297 0.008317908114268902
0.3833712737117208 0.0008650775684718109
0.8851250164053368 0.003924910275893809
0.03301637990642499 0.0241328661917357
0.3102577935020953 0.001566439156119343
0.1043466493875711 1.032144650946766e-05
0.8127479529500437 0.00355619232285017
0.1131501491431065 0.0007495240806350011
0.2874154982254611 0.01305360266864303
0.154486467577043 0.00297132810907119
0.005821834825955627 0.001724501373281437
0.4059038693891905 0.001537368744438682
0.8001350541719779 0.001093854818577895
0.004507769887450929 5.523638158182002e-06
0.46067072175094 0.001931679040152779
0.1934091122873055 0.007045745402046766
0.2986583056715257 0.00451326523201482
0.507039916005257 0.003328902185137783
0.01926022096817206 0.008788104914478833
1.314163268323031 0.001108197350546601
0.1468320766806059 0.002063268423306277
0.1433176892594027 0.001545296717471556
0.2426041125772613 0.001826053607722471
0.1122117544085367 0.006127307232563817
0.6628689183557355 0.005947263923750422
0.2134012787830452 0.005003011189729992
0.7550319716595441 0.009816303433720348
2.587976735548468 0.003792360483349911
0.5388684635425149 0.004586663389382078
0.9368807762645333 0.003778042645494436
0.4561222395111627 0.003879925245647558
0.4343783449527164 0.0009970254665237507
0.8588436887307603 0.01191334563324618
1.507078094395755 0.003197290124526248
0.01138970921323671 0.006389749280989667
1.561282443209346 0.003850456067464382
0.8272072781170748 0.0002539768878681285
0.106437806528659 0.0008437467155585851
0.1955931852216355 0.003841501537092821
0.2363686501393396 0.002513539338889852
0.3506751489858397 0.003329560768820101
1.266946267474798 0.001361754401712588
0.4476723117122732 0.006679942600075327
0.4445165788445897 0.004760234048341571
4.928398349368891 0.007226553129701723
0.0605983072618928 0.007035002634049947
2.065245671821673 0.005851227735059433
0.04221202039674383 0.003529309917070038
0.1027593322847041 0.007772107444619016
0.8350309415877549 0.003819222504043361
0.7737510728021194 0.001387650009261374
0.008240046026940336 0.002916584372815611
0.0926682854874137 0.002273280200682942
0.7068538148820382 0.007515338060298154
0.5967637794463907 0.004756615749514004
0.624765131535427 0.004368404381832641
0.05358974497913349 0.003321246668503719
0.04609998602501054 0.004315544067986614
1.139003500018212 0.001836995612098326
0.005878627321492017 0.008714303327251684
0.5338213416892473 0.005105822857753327
0.02336464626526586 0.004887985374885239
0.5676392766022047 0.002684331527997203
0.06193038960855528 0.003201301903411906
1.355773045230568 0.002237179244411118
0.6315378023649826 0.0055348907983352
0.2911821444761014 0.001850577092773175
0.4393987279267613 0.004396873769283608
0.4574099043807736 0.002452682143084469
0.02444601665980192 0.003626070245575354
0.3918984422215017 0.001331318419874682
0.7285182735780898 0.0005573106105978487
0.06558102006092401 0.003652132786022753
0.2413587731878301 0.003776189858052771
0.1455009960916895 0.009760163623003916
0.009021882016073521 0.002878205097582659
0.1597495039795695 0.001798494007571759
0.1701945646984526 0.003475674047209341
0.2980693873812373 0.002390335550095732
0.01108884891299517 0.00311162703843604
0.5149954028576426 0.001871627861888261
0.1923820889078699 0.00059249194949492
2.310404629018722 0.001341870283784303
0.001314676308613147 0.004780419529414881
0.005109505161168417 0.0003671288945573111
0.7512826798696429 0.004197913883151162
0.6324252679761621 0.006505055407519094
1.145165036482332 0.0001336855820910155
0.08465148333541496 0.00573250276601988
0.07388532041016721 0.0007950561056978781
0.3309520213142458 0.001803936115461435
0.004202151127426119 0.006274881566500737
0.3156666636635004 0.003373557755694766
1.788466229422229 0.003791566658935583
0.4942375174200556 0.002449461371006952
0.1352396749624098 0.00548291694249759
0.01565500975060321 0.005066381220113261
0.2158114314603864 0.001405981360942939
0.004050439323160286 0.00742670161903163
0.3668146038943604 0.001977332934880718
0.0147307432210661 0.007992082439101223
0.1292077373820309 0.00450622062692232
0.4489206417017056 0.002446037064205982
0.217302400205067 0.004950938488153108
0.01117613698979221 0.01232197000586962
0.09815803523390461 0.005115421537315107
0.3685918627693032 0.008859068716071275
1.03129929451465 0.0009607493757641826
0.6013535854086006 0.00311637941067533
0.1445082249955518 0.01096142843688681
0.0393204647388002 0.003027383887984423
0.8156706671366661 0.007082392145115618
0.5023000629439457 0.0007759140109265669
0.243223747431283 0.004803236009188619
0.03189069518945315 0.003011299493083937
0.3689841066587078 0.004771297880854702
0.1087289528077232 0.006510906256737157
0.3431079430115858 0.0007997083729244114
0.07214663031336281 0.001928666489803676
0.1421296874850713 0.002946030453293006
0.9345235562260724 0.003349800489335327
0.307049231150154 0.00524426462742444
0.02954950371689274 0.003976756443858712
0.05670658493158597 0.0002815474258371955
0.4129069071101272 0.001760423615999925
0.9530850821922281 0.01800122479400087
0.0382423944081217 0.007312034551321595
1.535637648211355 0.001527145373984565
2.916576125878875 0.004659640466278458
0.1359787435064172 0.003988482147060827
0.9307704930608931 0.0001688196029712278
0.1525870200678169 0.001414129098919963
0.3435545485893207 0.004798770672393041
1.460341288461147 0.005330030297908853
0.1937845615087743 0.0008502517192893246
0.4215680941531151 0.001394117993945524
0.5010221213031442 0.004132550908906669
0.9328162456404142 0.00542518926522635
0.001785368975897967 0.0006740572333944262
0.7343683425832688 0.00137604667347023
0.05253190188134418 0.0002544506653817806
0.02028105683836747 0.009871499816030358
1.165149807401849 0.006016345330772038
0.4270774081850751 0.003084111896850822
0.05774232978208475 0.007563554454544924
0.1038162914526005 0.001858057027814395
0.02988318725097721 0.005291148311351745
0.05370718982686461 9.069670525195124e-05
0.5271904237794458 0.002210542935527615
1.621563913182403 0.001200900060267783
0.05028240346180424 0.0006021662522516704
0.29647080017225 0.000760236061649859
0.2740010813449382 0.005848180452984166
0.6759656655948402 0.003972583570261826
1.229342018871112 0.003434818824943121
0.02097769674758432 0.001450955638989969
0.8391124878622848 0.006569603917191003
0.07552048755503626 0.003618717069715781
0.0069568008067889 0.002717257888997085
0.007265734303908262 0.004786395678379532
1.701532608511829 8.129688322576632e-05
0.03801345656619368 0.008966072640086529
0.02085340144318889 0.004717295013598332
0.01997875281543592 0.001782340476157962
0.03088335392333849 0.005118305642673481
1.667272929635535 0.001237517527233828
0.3639936594731251 0.0005072789484820611
2.033325976350959 0.004574665928510576
0.4260974687455987 0.003684357445661948
0.0169424536377397 0.005992822959469797
1.053924467175038 0.006906042410749998
0.8192017460711949 0.005611978520645003
0.0536043298223452 0.001961178723891281
0.303827645505543 0.006241175582673964
0.06486559664151423 0.002692976622894581
0.1014363102194309 0.001535030260283122
0.1964338025485589 0.007000054630110975
0.008888526430293626 0.006320619447177019
0.2798473936480759 0.004198035558556294
0.141182556606206 0.002603729766865113
1.445736232689854 0.00612466290964254
0.7462814045428857 0.0008547990357834719
0.08130205199361497 0.002967747847987779
0.02099018959391582 0.00270787474958977
0.07447082080874493 0.0027646135269385
0.1235284878284068 0.001013122243280793
0.6510512176697908 0.0006969199937650649
0.05511330130194978 0.008693431258334574
0.3662916562088473 0.001535578285438534
0.1918711774305158 0.005296477802017665
0.03589678328610441 0.0037550387246398
0.0098313408143195 0.009957564906199014
0.8884835080285263 0.003613824153591026
2.326369168963318 0.004704203170587354
1.028498223842748 0.007082002393858693
1.957210110436614 0.00330498912335592
0.4657347560999967 0.004402071021958069
0.001502850220908275 0.00203918204928176
0.2859270634426011 0.004642932024567462
0.0257916967651661 0.001620371288236427
0.1508367210545638 0.009364709060077248
1.106429239789527 0.004260309072880513
0.2549709547083676 0.003070239663388053
0.3263668559839675 0.002314727472674005
1.074424790203835 0.001633071771029669
1.392963069525411 0.002654255983446565
0.4028865747041653 4.439863998544418e-05
0.04269010864025434 0.003685452507326094
0.1612780397446446 0.004280926959103927
0.08480904383859536 0.0009249835133578997
0.06923695409264077 0.004390319922013438
0.6187951722020849 0.003323256239424241
0.6721741514793803 0.002011515736951708
2.223785790304352 0.004179538220974742
0.2246633263774858 0.004320516459537867
0.07853115276587622 0.0009374059411327392
0.1565040375546556 0.004393892666742217
0.1928846030512503 0.002104725691462237
0.2658941183439946 0.005410621308788037
0.4959089256904779 0.006965305117379892
0.01229993601912605 0.002831030404281902
0.6623390023857098 0.005943037203633314
0.06570808498284296 0.004503107731885586
0.03528233418357653 0.003429078677147548
0.03432515593881334 0.005416382694317976
0.2028425152452357 0.003746935145677045
0.8747329914799502 0.00262030950516528
0.2640296892201067 0.002327407519457737
0.5826636539524475 0.003892092022307638
1.63338669646522 0.005175417235895489
0.02089195554809246 0.00237071674138733
0.3345891718357658 0.004280758154271428
0.5521316105837164 0.001976557528484091
0.3997755834506289 0.001745381903389717
0.046698067751305 0.004825146647878139
1.252485174447981 0.004206442495718486
0.1945888198822854 0.005034182996123971
0.1023412334459706 0.004671455454181981
0.7456317160725465 0.004558449283414498
0.3059379102939182 0.005075391689377377
1.306066573670457 0.007145385441036129
0.0991525741898254 0.005914384069599586
0.007844266417970161 0.00257168550864993
0.07772810245934447 0.006219538211016775
1.361309761089169 0.0075719860625617
0.5100317977058997 0.00147520600310035
0.1757098452571813 0.002251914535404916
0.3751782453741998 0.004218806877594989
0.04078590267124531 0.00657928038566226
0.117527266811763 0.001731598091853411
0.002352851966314684 0.002285311565292336
0.4903820362153045 0.00479301070033976
0.07635745133454336 0.0007903916358748403
0.4337315292545287 0.00587131926336647
0.3390751160357103 0.01722312581094054
0.4416168468351487 0.002561215201641071
0.09473867027604813 0.002416638348523856
1.129923772171548 0.00223905639613848
0.3631086246691444 0.0001079372997980935
0.2235139965359164 0.00158817507837542
1.495313974622881 0.0007281773486792115
1.727144373966741 0.005177712873386336
1.26965330276787 0.006389031355900174
0.3086458295168788 0.004370435205086247
0.1537434213485219 0.004150605236001069
0.4523272043493704 0.005509054133334392
0.861429183663733 0.0007753659832757573
0.305230987363099 0.005661493308955707
0.004637810736138203 0.003943834149676037
0.09200334922644592 0.004520736966112303
0.891043265840025 0.009832389889803114
0.5209620327806576 0.004409468474754066
0.5796822762558859 0.003924853651987674
0.3693814331449888 0.002839694144037443
0.1036215027393558 0.0048827877091
0.06555803788374105 0.004792533360184155
0.280579287598333 0.0004721144107890967
0.2640322378551632 0.006307434050447245
0.1206564817826974 0.002641896239699485
0.004252756113719626 0.005141921337922931
0.7644130164446313 0.002066632233137037
0.3568535979457538 0.003510536447032076
0.2898119353162465 0.005412313550232228
0.4273866804925185 0.002913939969382076
0.4064758751836844 0.006231948629782311
0.03839023168249445 0.002556352035087644
1.552041619139934 0.006563407186647989
0.09311742502697276 0.004375549261927194
0.9891083190301441 0.002975298434244954
0.2757764545322473 0.002094711318872314
2.787766768318181 0.005431399547825456
0.9784173048189204 0.005980460098549223
0.01849772828203579 0.01314869905026605
0.2951261218246342 0.002488887747408398
0.285819120841208 0.01570814323195862
0.4209921106741059 0.003082968789610194
0.07077543406899468 0.001554591256340645
0.4135535018258435 0.005651978683202768
0.08032519163552669 0.002755272642993501
0.2327902809556089 0.001237128552086475
0.1665026105236516 0.001264496829460262
0.3251212956120636 0.002467213410502459
1.238898288083977 0.004311290841950691
0.08364755996101451 0.00733410234632613
0.05347151935613023 0.007113040906316146
0.2848074630802526 0.005439945639892992
1.373194758274723 0.01073428000837474
0.3033583818877125 0.003604010787052898
0.1955734146269218 0.006139240426549698
1.372482634919174 0.004400160883377203
0.000306451112608297 0.005517682695867172
0.1091893771266361 0.005182606283900594
0.5035111647233107 0.01121515814774454
0.0072118145805194 0.001381789598917336
1.211697776476744 6.527063595832885e-05
0.3166115847176352 0.003741565790133344
0.02336088956322605 0.007203433274688619
0.03179247581686438 0.006161970538304654
0.06134036640590246 0.001483416593728231
1.385105816718845 0.01575831402687523
0.4901020514221365 0.005903619876972145
0.09161386028133749 0.006164036807551714
0.225913424226707 0.002942814978192513
0.02822724775365597 0.005292452981919444
0.4946248996950537 0.00416733628746412
0.114528858791552 0.00251875733490982
0.4391285841902536 0.003004428441572136
0.3547725028438014 0.001543780536639059
0.6544845045234425 0.005224763003365541
0.03019565646766294 0.001469592391778
1.016110609359185 0.003394404742679974
0.1070140256633723 0.005354188945125916
0.08928912466639061 0.006071014337154985
0.005915973359413106 0.003016948987302491
2.060565159890957 0.006026663217991618
1.103284335063015 0.004091843421192605
0.2325488649405812 0.004213162598986624
0.207176541331676 0.003562194837140184
0.3476016215980782 0.005422792982571966
0.06606133280239489 0.003168445397051165
0.1614932766732519 0.004953415221623549
0.004588973609626356 0.003219102883005374
0.3494252721190981 0.002554653848387444
0.01711592487896919 0.00324993848219959
0.01452346166148255 0.008963188961346234
0.4166748792556087 0.0002597314957932753
0.07268682930499393 0.003522564453679983
1.16330018410364 0.003159619092271687
0.04254514413802848 0.00038720384040272
0.03413334315233281 0.001745372000121774
0.05969890859717376 0.005482599166955962
0.5056374580775863 0.0003614935237207308
0.6564848378681616 0.00058488019445882
0.07602398878293024 0.004702080167860331
0.553402480785387 0.0001852606617183402
0.7515948102760026 0.001171732921954055
0.8478758866356054 0.002202306532511972
0.1561163311425587 0.001263062660989832
0.7168900726992841 0.003598712018931413
1.444597510006983 0.004846926013508565
0.52578111539512 0.00550900320657215
1.036645302499138 0.003602129256546039
1.324496069945676 0.009613426916092077
0.07032518961707153 0.0133048051018424
0.1004941587828224 0.007052549003027021
1.07259009055917 0.006921031580855043
0.4450335600033314 0.003243976229363393
0.1273680582951016 0.0005614254376912009
0.040176212028502 0.001576504630891832
0.2399553135024191 0.0004362997230954789
0.01605520900903171 0.003979475426853849
0.1560798690345342 0.005817703240352616
0.02254568522068453 0.003025676277708664
0.4430411820276324 0.004444064044687187
0.1099865640610169 0.006428744690813455
0.09608666336076017 0.008069572936345526
0.4040955698134222 0.002510643775632604
0.6237076125747381 0.008363824181780758
0.2575753509793929 0.004109257247908894
0.576485204992534 0.002149699084676906
0.3106164480556117 0.004111613278221841
0.7450510772883802 0.005733862950799203
0.01041208275311008 0.001902177756578226
0.8813609187897463 0.002097911735614652
0.004461142585669212 0.002367404540440818
0.4168248232000887 0.002132016324729213
0.2094126629749893 0.006756098582870179
0.7326886548067313 0.001323431116203692
0.01303006210959922 0.006564732412339902
0.4720974012876964 0.005055283265739266
0.8092962067232885 0.003288216357410347
1.086488341227502 0.00155921825858132
0.1067320520279473 0.008161890315280744
1.205625074966729 0.002996275888260643
0.04204120094518941 0.002509121508039153
0.5272223630834004 0.007136000418881755
0.01618912438761127 0.004413081322647274
0.2116658002687137 0.003359281163688928
0.4868584706848575 0.002996864539700661
1.075588380751528 0.001917386069312147
0.2474497130884747 0.002196344569330629
0.2530850902846066 0.00622570431269405
0.01237683791969643 0.002575746002157196
1.271534526559698 0.003244833934456871
1.866116715456279 0.001822831309125671
0.03328698028111196 0.002319215292534882
0.00478466092600013 0.005994011789927048
0.08635072072419039 0.005065388650003444
1.144529166753168 0.00344111559528477
0.2699862717772241 0.0001490435382713186
0.7615215639413037 8.909741869165078e-05
0.9559623918172909 0.002031678363988357
0.7778085319871028 0.005018154695330236
0.05994586384725973 0.004289176703301884
2.230044013936982 0.002162630116246861
0.1874539587796446 0.004669318436162116
0.6808151259627083 0.003843349306833906
0.5636714331465958 0.002923652339196183
0.4741435811589271 0.003746778138458322
0.3761253762530612 0.001272832670336949
0.2826196187706539 0.0002553861435150052
0.1929830580795482 0.004767192555560701
0.04686004790394534 0.0008467475642086566
0.3727737350865318 0.005037002842627499
0.0743071759509418 0.00118996686272264
0.2171380923998455 0.005853497781830336
0.1182362817394565 0.002895556474853008
0.3724123109154813 0.002459296946912401
0.2248334828816244 0.004070284843093789
0.5409025040509728 0.001653483134868225
0.08879191410235709 0.001622912554919396
0.5792700261160674 0.003613294148114583
0.02875031326701901 0.004918580225971663
0.4956008761232515 0.008085377940473253
0.6044192752551923 0.001761349570975159
0.4076623300807099 0.003434277061535347
0.2430081863655859 0.004999201868212465
1.734298460544527 0.00610549122727
0.260638831001254 0.001872939163383323
1.2915886859757 0.004309063957502938
0.3286345781209047 0.002269367575542228
0.05601856333881716 0.004005291589888515
0.398533544125052 0.001163987540077578
1.573592713827389 0.003405944454803906
0.3076058859993935 0.005725474260062542
0.3773951415423667 0.00216646622770476
0.5952834178604085 0.003542599845685865
0.9827359652868788 0.005478429630449587
0.2950811592280153 0.004384950786500755
0.3326742555534373 0.007890754242842839
1.510456135631181 0.003656489289417485
0.0129489615420441 0.004207605969770226
0.2758902605057912 0.002522482799402935
0.5663338299801429 0.003983696127151607
0.141148083340433 0.002105793925772255
1.101383885796043 0.0009280158439555168
0.2807334302098014 0.001482142486652006
0.8684041566106085 0.01023931053232225
0.9214124451262233 0.004242909875605382
0.6712572951993013 0.003053659995989006
0.08950502454241756 0.0005482376785142653
3.208767990850982 0.004927528976680464
0.1475622027710804 0.0008959418942162572
0.05908602104519303 0.005324149108800101
0.2014650283370089 0.007138400684588871
0.1154506945138878 0.01049181248701074
0.04866780236014982 0.005680677583398554
0.9000902882806968 0.002965972625225328
0.06822894987910855 0.005991130707005981
0.3543749553750483 0.004310889267404249
0.01991322417560206 0.005346389770512265
1.347778017188766 0.002277737644601069
0.06838462469465144 0.004451352703223417
0.199109016365532 0.0009301028866312876
0.2992697641740504 0.006324383511579876
0.05604894109222452 0.005256291404564355
1.104761381911899 0.005149438322985022
0.4697958688324032 0.005209838286408554
0.07023049129081552 0.001191958046098249
0.1119535290523328 0.00334714746219128
0.0329989222910651 0.003658301501296389
0.3614082676947711 0.005487853041658579
0.02292764608848086 0.002731858145655404
0.9741331176167364 0.005228799430426609
0.7396580000371658 0.008537267009919062
0.8353161268056596 0.002002873580488236
1.136620970149989 0.008016963503672224
0.1084798024061422 0.01182160582925156
0.003845264433686868 0.005603254720188668
0.5528324638331472 0.006424734435917596
0.1131473941988126 0.004296879310303755
0.2207813272759879 0.002735183415425922
0.2177587290116113 0.005359925354255304
0.1117073545775184 0.006857591371468122
0.00483514808444116 0.004179076924899274
0.9916434299592957 0.003637316097028727
0.02296919079338669 0.009288178580811752
0.2526620266768509 0.001596378064699901
0.2326667517532576 0.007845102628651127
0.009331154323517502 0.00542487886120614
0.0371133949540574 0.0007934343481992343
0.005930013083059739 0.00519156382994102
0.2256490113612566 0.0002171979490157276
0.3944963121729587 0.002699561354513514
0.1312408792873632 0.003102496468025179
0.1940646494565563 0.004223421683817393
0.06058350143620733 0.006066967936520727
0.6593797082632025 0.001922245087661595
0.4500814626318691 0.001266930593682972
0.5336937169745288 0.007571202463968895
0.3763621516361614 0.007118789757196447
0.9885395101448913 0.003708550179318417
0.02610625797872692 0.00785120304333917
0.0600370117807164 0.0003582461247331618
0.02431121735133009 0.002293305192631328
1.206855726358327 0.006368785118109749
1.16592501391679 0.0001949357373099351
0.03821278275675269 0.0004774457328822689
0.1101376129178673 0.001226623348324975
1.290687637279054 0.00311032812520662
0.2701958809893899 0.00729342966673051
0.002279824595637553 0.001013318025126463
0.01758937249054826 0.003923594721266364
0.7857961644526776 0.006581221417667289
0.04240990286461171 0.005569813558232447
0.1441701218120076 0.0001301419996418025
1.022448283527442 0.001316729831058383
0.21346713155997 0.006318771921833734
0.9458622700653757 0.001068974457607486
1.685622754392658 0.007416552459092037
0.9871627893386955 0.00423250590495342
0.932411626732529 0.003889094233384182
0.9111458204175932 0.002501799825098996
0.4775135638707083 0.005163655766705248
0.9541140944139233 0.004617552423864361
0.1211534713642579 0.0008126831381345549
0.1120858975536026 0.005166241540667823
1.530671509097792 0.001380148079565212
0.08300693177206626 0.004321568975574671
1.645675649611247 0.004076582043048799
0.9465088647810881 0.004203051739420662
0.1960099581655296 0.003796061692102289
0.2609792471641437 0.002957151080189876
1.285479964322605 0.003512466871793457
0.3256235887729738 0.004915502377938305
0.1230618760002538 0.003703131461387996
0.04820440211447215 0.001440626249867789
0.008520590612909192 0.001437879984928518
0.01224281938649801 0.005209837967419437
0.5656059137143977 0.002312673387751418
0.04612218742691945 0.002163209525878024
1.193034819555515 0.002020137113727877
0.3361041245153749 0.001491342411800443
0.7761975697596386 0.003037524259395725
0.01784649293438858 0.002448063589159388
0.1658736944057654 0.006040985119084723
2.912005427563966 0.008533411503682881
0.02628912831167224 0.0121640700064347
0.7689916554553385 0.003544728425189395
0.9095003849243516 0.01068243185847685
0.5349480134907295 0.001466271283497363
1.280703089360472 0.0008750346835742167
0.05778620213957398 0.007270681886540802
0.030020741503742 0.0001857744029511427
0.1841890605703466 0.00497952618581782
0.5308938690428397 0.002286772852510969
1.048179703654814 0.007573359855616872
1.952812117260884 0.01485554693802898
0.006462463014903398 0.00421077604064064
0.8293777679659351 0.002816684375063677
0.7967367857036665 0.002223522692960203
0.8635181309800866 0.0001281131312223333
1.48749406785424 0.005989076196733111
0.009267069406377665 0.00472978120958724
0.6228979327940156 0.0002879248883726578
1.674295531641939 0.00458532871566936
2.258079736137176 0.0008226053918676708
0.1558934629820201 0.0004425240521398569
0.8183751684679168 0.008970846016691495
0.5427398554853126 0.01075227746042346
0.0008940435080586795 0.005771594946342346
1.193155800122815 0.002049527508222041
0.06994895962033648 0.003423138076363835
2.254379045818076 0.003347920575131085
0.1109364645574132 0.002511346644140789
0.1196775294277343 0.00329378212846278
0.4173425851341024 0.004788194536138162
0.5680780446387693 0.003690506618966162
0.2034779576826873 0.004163931524938404
0.4984772871451852 0.004656359140992321
1.224353339545309 0.005625854538456933
0.04775934341404198 0.004982072711453876
0.4882776201258441 0.005704946356416025
0.03739791722453853 0.002039212425850127
0.01234192268897778 0.001894527331529084
0.005910345642971168 0.001099471920345946
0.1413811020214915 0.003870213534729772
0.2809154019396199 0.004880022615974151
0.1134367634104625 0.001628681458648986
0.3398905413607256 0.01804947758749895
0.0003336319567750333 0.0008527895064087426
2.134120163081442 0.003907886072690362
0.1836799169527787 0.005843547925878808
1.565145216835701 0.004588857534889872
0.3304061946061713 0.00543019995244101
0.8085708390925975 0.005419281090520067
0.6757029174345581 0.0007542635619954291
0.2458971933884727 0.002374790074605111
0.6267871211624928 0.003008048689752325
0.2229719265298825 0.0008215756315805488
1.644947173552704 0.002867217301992694
0.06348389639306747 0.004631964388132802
0.2100572688484476 0.004602278273442042
0.7108681824848078 0.001829336542568829
0.468424775742653 0.006373882178818272
0.298565934997852 0.005605470037387855
0.2709208066551295 0.002815909868831795
0.01222612787317889 0.003788433691489472
0.09038045394544249 1.656731029065947e-05
0.0786712556536969 0.000411245484627488
0.4971026730091077 0.005741250495404475
0.1310452066442247 0.006797410057919154
0.07555849654037507 0.0002244323332585699
0.1561079338085918 0.0005176194991283747
0.1749065739681768 0.006134979006433829
0.1666961911699144 0.004137033536406357
0.8573213404749256 0.005380058748742672
0.163205227890837 0.007154809286779496
0.5059319098861165 0.000172454948392267
0.07672815676945581 0.008759793482515583
0.01232004542416052 0.003640342026545978
0.6016615171479744 0.003394939442471832
0.4410677053899811 0.002402998961263622
0.009716208945936724 0.001228017265668866
0.1414679481333406 0.002565416270820535
0.2552734797137707 0.006889254662127716
0.1409463263426717 0.005155858684481618
1.122708031483824 0.004349169019834728
0.02580218609601195 0.001909130907021801
0.2011039429762852 0.001782327965984924
0.04219434179891179 0.004679490727073772
0.008422032429992258 0.003189574640117445
0.7903493904790069 0.005502891316314863
0.1335691506218757 0.004943483828442551
0.9179167233873632 0.0007251594604970622
0.1259221699748996 0.001328377213319608
0.9452318070701823 0.003775993259213692
1.851658716184079 0.00574169564593007
1.037048477684333 0.002680037007158122
0.09672849961669092 0.004733390156859115
1.113563555772602 0.003140894433784477
0.4888015695690985 0.002257323929355556
0.6559778009207046 0.004234574692231002
0.007021224534257861 0.001748759871492993
0.6520561281287035 0.006370270536578536
0.02775799880906277 0.0162078940108989
0.597411361246619 0.004966089816881553
1.065105414201923 0.004094905995122059
0.5434068984163889 0.004825865817730026
0.1385206017376079 0.008379543677129611
0.5171413636520082 0.002931779980943558
0.5928100641958161 0.007719632642975463
0.0244163018538134 0.004366523926781737
0.04090778184166662 0.01064568715779478
0.04901872252712171 0.007269050413453499
0.1243382707637425 0.004745634673507307
0.6270551729021311 0.006250934384694509
0.7665893549924052 0.004460623681869493
0.1433247606985384 0.004264286959663069
0.3251281460687242 0.004211849344485883
0.422210166064752 0.004834345608725939
0.2417296849319805 0.0006100104382724284
0.01140672486365054 0.005617492478316824
0.7830879064193937 0.0117350719418244
0.002825872286183234 0.01354165800355799
4.269464959450406 0.004250778498993536
0.1330359199147614 0.006236159460486003
0.009186071993440773 0.001032026638682498
0.2668082196797783 0.002214188018883017
1.087859419644013 0.0003782086961852735
0.09215229141318405 0.003766204766941209
0.007768469429764045 0.005791914755955494
1.175037785979778 0.007758097854810781
0.01719658348157889 0.004030442537113072
0.006693831664033536 0.001878059625018309
0.2839025398537126 0.002556827304879129
0.00324397112491592 0.004603502390472551
0.03549238536069004 0.002733812184654218
0.7670023712342563 0.006425006509530815
0.1718353595597621 0.005451296628278001
0.03783944020539959 0.004403549222895573
0.06207944962314589 0.002053651305451692
0.05703309387191834 0.0004331880116830999
1.546902332922237 0.004398908218817586
0.05901585177342869 0.00470323256294073
0.5663540425397933 0.003435470264341463
0.3476346511411589 0.004330785800310826
1.023175094880824 0.004092026600638601
0.007558653908358866 0.00184127105115141
0.2340443564893396 0.003800149108879876
0.01656003613176274 0.002568816274093587
0.8968663749835026 1.5946355560429e-05
1.104110809511677 0.003888738952316164
0.3950348464594332 0.001797948514141327
0.4542620090542587 0.0003186000033211591
0.1417373257678134 0.0002819342579202765
0.3086661599043867 0.001063091840958132
0.0130327138992746 0.004554165524382561
0.3371278184844829 0.009328923756161544
0.004388763489175387 0.0008226278389449027
0.2928028299323789 0.000146273709216248
1.117562896567206 0.008449929039087046
1.811180796829524 0.003504154526577809
2.673800243669619 0.00117478123120963
0.3013199364030313 0.0007241932489534911
0.5782095312286024 0.001130879919639287
0.02618470675660713 0.001754299578447482
0.2160002536468652 0.004876417353495857
0.1856210269947645 0.003638440751811954
0.3013295418039858 0.005438463735222773
0.0009713873735749538 0.005425741568204429
0.5950793332100649 0.00117737700034473
0.1544521121391243 0.00631892879453012
2.137053705409245 0.008147745095982999
0.3932624491988849 0.004521321156627141
1.634507961532734 0.004358685577846337
1.394590163473399 0.008961231742843984
0.01658114729454228 0.005175525056965892
0.9892172633892864 0.005260923170878377
0.09135044917363606 0.004874805341033168
0.305525011879912 0.002603704250957726
1.18629694612883 0.002309493028613128
0.3596334543002622 0.002989167928185925
0.1233654027634024 0.0009924223351909355
1.126503508610565 0.001328965596557632
0.06251832081433173 0.005522290794774274
1.266006988810341 0.00538800546911286
1.436920903035402 0.009996238674697162
0.02761799907585984 0.001738917976898057
0.3485853177395892 0.00400213927599074
0.03770894271853249 0.006684477226751947
0.1968878183757536 0.005345450503005802
0.5283952202217166 0.005992149343053776
0.4853884952751021 0.00270420114499038
0.2613995558276084 0.005983060965124104
0.414533117128225 0.005421489064896192
0.08530967229434117 0.002577809501524953
0.05218771434317913 0.003067909678813067
0.7449253382612959 0.002582399455420468
1.159169255583034 0.00686480150464154
0.05125175041581258 0.001125485260950409
0.03220880679581475 0.01307364528796675
0.02160562578094985 0.007667014196779394
0.06790653645114221 0.0007444242523645828
0.3756523559331917 0.005031690644525017
7.449546721951521 0.004211838060808513
0.09548127453962367 0.001396588050634549
0.01225706541938286 0.002447715950932419
0.2375424058807858 0.001283594265996668
0.107640172163727 0.002971543715793112
0.00400370886675858 0.002224090563189633
0.01207895354622241 0.002378253539216242
0.02487405970981601 0.00923985831650927
0.112265777286546 0.004116669428522584
0.03749824326723632 0.005855035011861569
0.4748661938453268 0.001903187392080444
0.2239622521455815 0.003531514752850037
1.728545623827422 0.008802299210211504
0.06386332329904314 0.001197726783520862
1.306898027561372 0.0007667081533198767
0.1122147303353053 0.005477858214094939
0.1534035503051976 0.004522215953485853
2.911000738087511 0.005693632114541308
0.0337677203142964 0.009356518023121912
0.06269775858233019 0.001032449981956204
0.6100352059937125 0.004331919212535192
1.287732438668914 0.002805360614902139
1.158253946180266 0.002863605360934916
2.127761952216449 0.003578791336926801
0.1632222435412481 0.002356462946693046
1.140987804797035 0.00453965513664624
0.03821145686191564 0.004760960776159806
0.7068635381108461 0.0005869651889973547
1.581435602773218 0.007510236516124034
0.0318258441702727 0.004939947670738911
3.914357837565328 0.001221512481975896
0.1101748411279312 0.005874023269173647
0.05398562774272317 0.006224694434710921
0.3126848440019989 0.003958071021667216
0.07299564497425873 0.01354244233689707
0.1657450826065366 0.001174135265232681
0.3191665840693477 0.006300692413057299
0.09828190324658824 0.00351197208206215
0.01368284433455724 0.005407246007489039
0.007234133810283034 0.004286675016766394
1.294394176297068 0.002017448116170247
0.3057456555424912 0.01271527431541986
0.06243577652408581 0.000772626322992237
0.4888470919585192 0.002225010839924573
0.17966034892528 0.005262877151237122
0.4289195180791976 0.003862467723888382
0.08215139079160269 0.009089965214379077
0.04994795382568223 0.006281593085227097
0.03877849788738614 0.002307261518288643
0.2363476568044138 0.007157151999639074
0.2218827039209409 0.001757631182196618
0.5739198194645964 0.002586758720304854
0.4805488759638932 0.006827505539225864
0.1266476554334414 0.006837959704923969
0.05435511043741809 0.006635992034956659
0.8439067026119327 0.00303237938420204
1.072643568317615 0.004209110599606716
0.08501068300850273 0.001999459647779446
0.01222590689070449 0.004111642848752591
0.03709738106138929 0.002436764781506903
0.1109670632932919 0.001695249290326782
1.024820530374067 0.004854987016261855
0.9631575811350368 0.0007841405729616035
3.219768719334604 0.003730423029045248
0.03890887754639932 0.0002524672513921635
0.1552230021592302 0.002107684311529699
0.1253524771597548 0.01325224741053515
0.1040104318916676 0.007376176428799382
0.07450728291677358 1.341418063720565e-05
0.1005773513472517 0.0002614509201989003
0.6665444019996843 0.004656732310381882
0.1768261455556721 0.00440411632499813
1.707988508303084 0.005691738577723454
0.6055363416557188 0.005027697983476451
0.00123490163589492 0.005219507975447043
0.08659701302685943 0.001254485086343344
0.01354330123953591 0.004752536037974942
0.5486196539697151 0.006215899814210853
0.2594986645956893 0.003735700299261953
1.896786534060247 0.006510787133896787
0.4712069450765122 0.005589107289353558
0.07701035138735546 0.008034379192358495
0.3310127914942946 0.0007129256794826403
0.1674066498203002 0.003521893858503254
0.05404541083826118 0.003754846778573559
0.09159397185877501 0.01235525564784078
0.3146193245697909 0.001963342984773853
0.007703942547676863 0.004390046214348123
1.341314383010952 0.002586541761872825
0.02025829564365826 0.0007040660791897492
0.005734104784213177 0.001733816426599281
0.1215333402351797 0.006370792103520796
0.3052420364867436 0.0131544845811818
0.4600956222018232 0.003468830784288529
0.01647937752915207 0.00141064538830148
0.416986582370253 0.00346603540259212
0.1302876787271107 0.003327431558633998
0.3670212225065239 0.0001231218735087978
1.191921171046702 0.00575078218022289
0.6832007349123231 0.00594127393002745
1.457656351415372 0.006485594963952611
1.651366169270987 0.002163843287608805
0.1088141488876456 0.0005753170180593714
0.4298417957664781 0.002417620532010964
0.3283464169762398 0.000393235912324756
0.8315302550798703 0.001990878982279797
0.5449253721423321 0.002985602463263868
0.08832829287420599 0.004875695158759981
0.0001988326483038444 0.01572653088727703
0.2650061076132491 0.01070197392999233
0.2378361947418915 0.002903530794342138
0.07355794221318293 0.006288435184074638
0.4973599997621844 0.005460692895644932
2.063446550355149 0.002961931738432433
0.02147402338172154 0.0005063598016654451
0.4598501106744314 0.000914874513279386
0.9296861320663534 0.0102403150639256
1.04217605183097 0.003567618628907817
0.2023327086802481 0.001642163648049858
0.3563746257723521 0.002035399486109532
0.9465048870965772 0.0004317164917166095
0.5119166750451425 0.001911884732925593
0.4486783417567856 0.001080274309559155
2.64235345069092 0.004322312130617506
0.1937387003090253 0.003858734335501251
0.288806361909918 0.002849675190419602
1.060639019614216 0.005768656460337135
0.1092166611254217 0.005043409051360908
0.009063986513779329 0.005353515807813642
0.2194442654870676 0.002215638367685011
0.02745790461085959 0.00433955533998343
0.08154015327155147 0.008367589151806238
0.09514262623651547 0.003810210893277261
0.03763392650559962 0.006195730460344477
0.01125834246971223 0.00465015272104994
0.03411654848439209 0.007269491396485467
0.3584394859991641 0.003089897785606066
2.34691999382379 0.0008702126919003294
0.05207623602221666 0.004736519734037186
1.167537861831893 0.0003643316283093414
0.07172643947775439 0.001391297668907109
0.4267396438118566 0.00444041427797409
0.01425464381981294 0.001345621748174512
0.6971320297969693 0.006101173629325833
3.962696869583107 0.0009176662883153236
0.9279412544603065 0.002945713508765962
0.3562484447803244 0.002806016771312757
0.1961826633047212 0.002103368443571025
0.006283364057232617 0.002575326301541837
0.09663403694614274 0.002757114934380603
0.1390068663326162 0.002516364064308386
1.858731142401506 0.0051235608990813
0.1714684255001232 0.008100363234471993
0.5399747018018692 0.004489867853699266
0.4064222942706229 0.003935264035796633
0.1863256222730013 0.002542764207656681
1.83196961981331 0.003791357294531447
0.1478518076384372 0.0004837919633118749
0.4615626070115775 0.003117569299542175
0.2681283689729035 0.002542349072494387
0.07693863523827904 0.001222972933269223
0.3220712955210503 0.009875263888090484
1.680586563835182 0.006115439251741699
0.05765725153001736 0.002277825173685621
0.703584600177903 0.007762254650722633
0.01441208649513909 0.005874643337258495
0.001141868014802667 0.004867583026994747
0.2945821808041997 0.006078242160136748
0.06853788337622758 0.005894128844523116
0.8730559554930829 0.003919027770511682
1.749127371560866 0.001498383461593922
1.082149011561709 0.005997437070217086
0.01288642350221378 0.005305985244394268
0.03013886397212446 0.003758668447717125
0.03310985549246603 0.003322362122120588
0.3353723337197382 0.002770135111479862
0.01511316072704355 0.002349949637640858
0.1509084372036441 0.002963601923897936
0.2428477530902532 0.00439145482776832
0.2311951263115739 0.00219335426747835
0.1738625496115607 0.00151056497144918
1.113483781099876 0.002616527008548932
0.01899228705639344 0.002277388333871018
0.0321346598395383 0.004026560265296389
0.4701998247928665 0.004225242542555319
2.226903749842406 0.005300906145391585
0.007157570720039207 0.002494281978439555
0.1224308678854945 0.004016764789492398
0.0003748378513541488 0.005333844491532101
0.05175072883963001 0.0003109221856775918
0.001938627657474119 0.004681678910174364
0.05020616450864901 0.005615813094916117
0.2592839874598847 0.0006785987397094519
0.04368000696424289 0.004949233817218249
0.0758173701707652 0.004385768022962946
0.00328418993498518 0.003964436055964854
0.1321087952863092 0.01005832815880697
0.3404618988810343 0.005391806122912127
0.3973561495094266 0.007862284060224026
0.72862080944552 0.002646579168949671
0.04462436822557891 0.0005006091395027577
1.564745680524691 0.000154810275641169
0.09883391746389759 0.002516480823467401
0.5642563737523724 0.01744177016868312
0.3630766853651929 0.0050261531581931
0.04259707501916112 0.005665532645409048
0.25511348840339 0.003303140744950445
0.2707371702201513 0.006132811345484441
0.006033536034997676 0.002948994207700294
0.9832360486230546 0.0001354977806687451
0.03528775559078316 0.006120260903475744
0.4326695906443701 0.007941648028128965
0.22140626570936 0.004123237575218096
0.6264225000822095 0.001933928207879208
0.06088282953237168 0.004491783918521919
0.4804281017058338 0.005962004501870052
0.3678436161160498 0.005543583154088759
0.09539078955358601 0.005046922149644626
0.3145107043477421 0.00338920030423234
0.3086225232026055 0.004645762227189556
0.8743868150995304 0.004355561260895581
0.07387095654942989 0.001742480730954708
0.0244966216460972 0.007707288425938689
1.257645012035666 0.004871634337088028
0.05727981346629919 0.00552533575591907
0.2601932125080272 0.004141223257091469
0.5726520430175477 0.003079911365950109
1.263933171456757 0.002715264093228435
0.3566720681808803 0.0007496747685720632
0.4068937530399478 0.0001954494841978995
0.005916636306831469 0.002378042661678733
0.03185843174840876 0.005226770127449935
0.001736752831859069 0.002245221246006275
0.08252452703371774 0.001902618210896759
0.1549372718217666 0.006126548815537279
0.2110341145333011 0.0007533846063365477
0.1580440644083176 0.004327358708761878
0.2166017679381093 0.001110318550604058
0.02104167851010224 0.004376394920070717
0.9049451553825316 0.004582624558933575
0.2370128140478507 0.005392554707430349
0.9589613449570653 0.00378582688637236
0.9481625944536809 0.002776988594276012
0.1122226857043302 0.003778844943691722
0.2427228979930628 0.002980294037384396
0.1893456865755546 0.004481620939337837
0.1612883080930165 0.003246990231029154
0.05209059988295574 0.002218304476954239
0.3880495904909432 0.002161995550957782
0.23850798145952 0.0006482693716180721
0.1032046119676046 0.001163925047908089
0.1545851435878118 0.01387549366188376
0.8142098698361551 0.004916952336833501
0.08325343038397208 0.0008659692512153393
0.3717502474266615 0.003191562178972806
0.5627687197447875 0.004547964302956737
0.01926198882795533 0.0022351949688137
0.5388837113331434 0.0004770334870238165
0.09013482459019213 0.001376222081351101
0.2645821454023648 0.005119254682030167
0.1903504938798486 0.00450628310144443
0.4592079356081658 0.006414693666213648
0.6910741194394078 0.008116701075199141
0.110761549593491 0.005962421393301511
0.4371367513341203 5.819964689621431e-05
0.3723324330881432 0.001558170397294539
1.165105286770165 0.002765334588087882
0.2438019554082523 0.002874855582280989
0.02245120787690018 0.00353204340042306
0.1946613021334 0.006664806331505195
0.3580846913023011 0.005353141257972206
0.00568759531028442 0.004642134813396336
0.6925066456566227 0.004261266787883329
0.01670279080925815 0.004701910865016304
0.5540872023142934 0.004543507056400581
0.02313305663366245 0.00722572091553159
0.02243762479143466 0.001808706349157837
0.3465615602527392 3.208851831137262e-05
0.8349554834098794 0.003772238574977574
0.51435610056353 0.007239202475556918
0.6355962486344737 0.004622216538608919
0.166214346224364 0.002806524678046926
0.0253955783458697 0.005048800704778787
0.233468918129898 0.002558039573587041
0.948776041798463 0.006491160527243601
0.001683717038362324 0.00291279083695587
0.03980662617918789 0.006875231363798761
0.3297409342081158 0.008230411235979528
0.1116015039729977 0.0001770094952546843
0.1740739120102773 0.00402538297580982
0.2417771961636566 0.001229265977226477
0.163714916627971 0.004321392807829233
0.1156899007041884 0.001627871608930135
0.6458534889246264 0.003099292327903535
0.2733184664861373 0.004908942614703301
0.6931293742652701 5.414565558725252e-05
0.2063673035159037 0.008004208669783634
0.3615704688298816 0.003347348432195679
0.07305287943474084 0.001185209984979472
0.06618729281195086 0.00376505565592429
0.5291302079265968 0.003160820084352047
0.2414911416890981 0.006465208247677515
0.02943768658560323 0.001568747332882424
0.04549559896161896 0.00570984979910045
0.156291894380666 0.0003553620780582676
0.05704954972953251 0.003859443076487631
0.03049000512157042 0.003107258284592826
0.9196527616944903 0.009087217214509344
0.136015426596919 0.005128451741790702
0.1287721809279386 0.004695724907363086
0.03368209694266345 0.003235813219725928
0.6330862265526185 0.006225545372049352
0.01959103173010883 0.005086611257999492
0.773643454337816 0.0006873437032523998
1.09558508472458 0.002531701858250154
0.1429791441109168 0.0002855669276421998
0.04959050733914299 0.003941615375590063
0.3049201828515787 0.001800359611332644
0.3693060781217282 0.00015801874047017
1.410955359314605 0.002634547129938566
1.308354302057812 0.002804838589617613
0.266886771612279 0.003336133071453716
1.306526556024425 0.009855761532111932
0.04992541361344596 0.003457076976525707
0.06256924993771656 0.0005062232646489635
0.6262186364143371 0.002332370986170907
0.09608698749785134 0.002020533134723018
0.7819250966469684 0.00217534761125369
0.7344108890459243 0.003079469705366634
0.01246490677176623 0.002750577491058861
0.06534689646749914 0.003183412424392522
0.276867665983443 0.006921748300513592
0.4519517551279048 0.004909707573896304
0.211115215100857 0.003969147111395022
0.006591634606933292 0.004836114764036054
0.6592717656618088 0.008419704922180322
0.2682326727001153 0.008995607733975125
0.0864901606645927 0.00506281438152578
0.06283874540004329 0.004142124342997338
0.01079914089101865 0.004123308673328199
0.009244087229195829 0.003323324034673866
0.1973691182017401 0.002169347694097168
0.1229832062398985 0.001819729055518724
0.7736929544117476 0.003915005155839996
1.198174533064928 0.002356940869494986
0.3474361057258724 0.006233487146843982
0.8520442790219908 0.01178875807727011
0.2961488287092338 0.006618404411489635
0.6585203074260818 0.004125811593717886
0.1945571162340409 0.006013999046634696
0.05986122756013969 0.0009187954706026031
1.559053717142261 0.0006163482657008943
0.1652038965303965 0.004091385910826227
0.3877681619750814 0.001924445815746499
0.03040183311488176 0.0005466533537178928
0.8893568307614429 0.003040751900744656
1.343595702906592 0.003093122335514484
0.3085342333680629 0.001317698364361116
0.1064627775480965 0.002685149194095587
1.394534917855177 0.005873174493251755
0.01835187984991813 0.002717696834552888
0.1885984270068131 0.0006223315387520774
0.2808207182865977 0.0001096662798243845
1.151285367051871 0.008039283786963671
0.2505774990099524 0.00110473690282052
0.08649734993157969 0.0003534565471538114
0.2967233831387801 0.002093160669901895
0.2816897245246751 0.003609867752638712
0.3848413669493276 0.001715687279275713
0.3417173003095982 0.008991815123765177
0.3365111742304627 0.009353219211628218
0.1012025107630982 0.006402010651939101
0.01371986623538619 0.001658067819357479
0.8853003733342051 0.004594238559056209
0.0579148139388039 0.001043108866781928
0.04691806313970023 0.001546446835619262
0.007395347860883731 0.004755475584206949
0.1775751583109614 0.001426046399873942
0.3194198299832951 0.006842067201431033
0.03495296714433234 0.005297992198218683
0.1911898884665545 0.003170744979398926
0.1354858494372228 0.004149075647541159
0.8870281174619791 0.0003559534353521555
0.4565229985623924 0.006354283977305887
0.002501573170578744 0.01244787084796337
0.04969591597871763 0.003878912234158787
0.07459401120077047 0.002899943096258535
0.0657464327785072 0.002866128426381555
0.5052269757975573 0.0004302409181466199
0.393161018243822 0.002430999255269305
0.935906346713646 0.004954660839036711
0.02307935789274686 0.004110985391345029
0.261526296612436 0.005105061306612733
0.01625331245937222 0.004491944182808489
0.1299587389795762 0.005488166890418845
0.1219563006883163 0.002137577796791192
1.9075436367041 0.001424054130008443
0.008789526282432885 0.00225685699294668
0.4163963381851257 0.0007425167372481531
0.1938511803877329 0.001412800591022291
0.09464264605495409 0.00546906511088858
0.9219877656578133 0.006556765135084252
0.1329828841212625 0.004895014014709228
0.277828718758101 0.006788680879309651
0.9825500011993102 0.001647705781667633
1.445727835355888 0.002143156692187971
0.08551496501166883 0.003580861340724249
0.05843488885216452 0.002118912368765343
0.5080873729268182 0.001706743455121657
0.296454123332165 0.0007063218519796808
0.2044883927034219 0.0004507515210693321
0.02260766346771664 0.003648152165852544
0.6057631728275373 0.001987864257060556
0.06322214999052964 0.004269060674738776
0.1417793124376646 0.004308449975861815
0.2998577985344458 0.002658314357700344
1.574997278425165 0.002242723218057226
1.02260042262342 0.0001528557887241619
1.079921066269892 0.001625705541087264
0.2533691705901438 0.001603189871991731
1.030609269406395 0.009652164743620665
0.9381618116599577 0.001391126097107945
0.2036831325721629 0.001182089806324264
0.8882651773452971 0.001298780441338115
1.477603997279436 0.006122221014029023
0.05255012559874098 0.001408682227529659
0.4710430939094714 0.00535943700721865
0.1875195905740977 0.005625314417690117
0.1126728270016335 0.002166322731407144
2.147551153647434 0.007948678189592386
0.7515387985557376 0.002316539692475314
0.1630401539835796 0.005388306645681271
0.6222211813073604 0.003307998475283195
0.03583169661121789 0.0001335102557519143
0.306376339520157 0.01355036965227183
0.9284917218003096 0.003057566142986434
0.8945720171219674 0.001946915892919485
0.09666927631395225 0.002996362969975282
0.2206406645953685 0.001622619109732172
0.2466383686025917 0.005203913220655981
0.03343327067817391 0.002861319067261615
0.7324223709268832 0.004304061106250571
0.3138073171364891 0.005541177897631353
2.466532723809651 0.00244216690165939
0.0005332822844271463 0.001947879971126813
0.0280047184034425 0.004018345442198402
0.04951460719631753 0.003806033423057031
0.09553342640322879 0.002384883418576515
0.008891620184912496 0.003576707240906884
0.07558368854228768 0.007754093287354743
1.574458081191283 0.00160153975619533
0.5142723482063005 0.001416926006435111
0.07106801486311859 0.001585365165682565
0.0815250233087753 0.002018081182059964
0.00380183404114369 0.006285975588580505
0.007529808359027565 0.00556191042004807
0.1433421004860389 0.003426931666638834
0.9437151012040272 0.008249231860371494
0.08277954080744872 0.006736539842928717
0.3192559788162548 0.003575563897898801
0.2877379116534275 0.00680025710454158
0.4032275506598536 0.002037935214490134
0.7957272199395856 0.004339226305126393
0.2160894274112999 0.004356847637377268
0.2647249000798626 0.001634075079763069
0.2541210561175801 0.004191473588073371
0.04641356015406102 0.007314131311507737
1.627349573133348 0.004131890829324334
1.461791493276198 0.002148107509414346
0.04166077228146866 0.005146677031415964
0.583796410108553 0.001119547510904912
0.3349821965004426 0.002494420015684251
0.7134121327128732 0.0008035485283373682
0.01081505162906757 0.002622288647030322
0.1237778592124605 0.001007730281784086
0.03329073698315144 0.004426957861750923
0.894790126822731 0.0004393078845912043
0.4531638439917819 0.002182873068537667
0.1599194395012331 0.001497941200847773
0.4197171449600715 0.007499795340834807
0.3932309665331145 0.003296317198084051
2.511697666741265 0.005631481297316354
0.008152978932618181 0.001480619591334764
0.00870167841283603 0.005460097664611508
0.005670682814489775 0.006629672324427167
0.1782842910665088 0.00397195770542766
0.02110233086229747 0.006209588440116974
0.05097894021639612 0.006139263592193957
0.3755237441339633 0.005110317648930164
0.03983832982743214 0.00117702150096723
0.08132690518519893 0.006436424968622624
0.06630264566280675 0.001744419780680089
0.01789002648155158 0.002998114781391539
1.377258950088509 0.004086664483403744
0.07436242156916786 0.003770990709815648
0.3231643779866482 0.004297069960877075
0.003639971716359206 0.005324413326901873
0.1534517244842895 0.008964031912940167
0.2493239685957877 0.01384313275601551
1.190529983225151 0.001306454004562369
0.9216347534939631 0.004560635014221565
0.0993749857121856 0.004064536850173056
1.168004355832197 0.003188248574178944
0.8582453713487561 0.001397694364221491
0.05445334448324144 0.005743167651675816
2.507945281196744 0.007383671102160511
0.01353578783545871 0.003104016459588911
0.4355594962703892 0.003781162821708271
0.8274150016416042 0.002356887336184594
0.7880238887620172 0.005122936747137868
0.1246077662260685 0.003197406898434476
0.5391861331839281 0.003975967143219169
0.9757482785111884 0.006662391019109927
0.5565627511303822 0.005349014353419611
0.2631571472624634 0.0008815505236124126
0.07301543024220121 0.001256786038781293
0.6728837261998722 0.00600905168636907
0.3274785156505257 0.002945654721588141
0.03672866446873192 0.002350747618830824
0.004883440091387923 0.001699696563384353
0.2855920540136784 0.003339762738368844
0.1721289421116278 0.004507467541239783
0.1307067646503546 0.004296453454809686
0.200987367385211 0.00423163060078566
0.05128489778674877 0.003311438345270042
0.4840530981913468 0.003475009016565111
0.004253080250813208 0.001070176799771926
0.5911229808430531 8.027461115252618e-05
0.3305260849343444 0.0007530953440886875
0.01688863706897003 9.191689551782124e-05
0.04040261590860904 0.00513241772459349
1.003553280336437 0.005710964431386712
0.1916758289244695 0.004006809888489962
0.006889180170080277 0.001654194187038555
1.233020375287212 0.003464261714249328
0.1159426014985718 0.0008794573602135221
0.217737175883887 0.003287676393630391
1.232953977390721 0.0005804344328344724
0.5431854739785397 0.004853411910405757
0.0308846798181765 0.002020705847453537
0.579625925725295 0.001799330434616376
1.04013427693596 0.003297070806368824
0.4240044259168752 0.005464710077774078
0.1776698566372183 0.008879346485248178
0.1654585861670348 0.00580171584085621
0.4634682567032772 0.001446817762343483
0.2045789955173125 0.0009554082329491073
0.03866734370351532 0.00440423656611319
0.9451244095883475 0.0005558171697314856
0.1484361884514142 0.009041379341102412
0.2235285813791271 0.001928714414897325
0.2501444765176803 0.002577960483378499
0.4343317176509347 0.0104891388113085
3.702848662292585 0.004379659002316441
0.03385788116324081 0.000960216019477848
0.05786730270712942 0.001540456691283787
0.3857488241376878 0.003625850554936322
0.0182303394898221 0.0006084998937363269
0.07340435939451176 0.004187452171718336
0.00540351500474935 0.001469766462959415
0.1146353723434915 0.001188402026799358
0.03365248529129444 0.0053789066726739
0.05259299619848659 0.003493669891422904
0.1828978599811759 0.005432114312380229
0.07942711886564663 0.003503682964272425
1.844869353841208 0.001621642612394577
0.7289617854012108 0.003683290591765217
0.7551929647276706 0.002465861597397071
0.06805690768733305 0.001128807659252745
0.09367928030094802 0.002718941888084074
0.004287553516585964 0.009813501720585094
0.06573813859915625 0.002172632676146917
0.1400609527283654 0.0009159299703869847
0.01209154954717791 0.002902096151042134
0.7420239562199247 0.005988243838418892
0.06118368983261498 0.006074056539831937
0.06737937542541314 0.005873198355006394
0.4756913423991457 0.005962667278174584
0.2427793516782737 0.003930216676017926
0.08862894686520786 0.002244807731462414
0.05465023986659834 0.007136840025402155
0.03391147674953753 0.006743892783541298
0.127521965250868 0.0003503054959044158
0.9047040635045955 0.005218775380615565
0.2253566515496052 0.002695097376812137
0.2408548153217563 0.007653381604835807
0.2699021952829027 0.007094694858613426
0.1910575199652844 0.002552436035509871
0.06263323170024253 0.003137438007869696
0.4732122578634942 0.007400473491147906
0.2488370410533638 0.005713110489849569
0.1122082186889727 0.006282688561219492
0.00288421165902914 0.004333073650448338
0.3136170512273193 0.005663411332353022
2.394223605128163 0.003969876694088976
0.05638185852427112 0.006415402737208769
0.1781755676898402 0.003454344099315951
0.442998090445415 0.0003359275371950824
0.1737477418802694 0.00747540377724888
0.3913190261775502 0.001336404792057295
0.3205325945622187 0.002634868807996388
0.2095313305629365 0.001547227369940677
0.4623271032132051 0.00443424608642422
0.02366120474390508 0.006369030766512731
0.121302310396375 0.00565491030914783
0.05799049309915529 0.00291180396576647
2.33136481657363 0.004301412522923922
0.07540248291450546 0.008788959830578778
0.590044247564956 0.002626387862666168
0.06028981572971725 0.003831255657878691
0.5197303943045467 0.001761849625168722
0.3614911361221093 0.004971217526030214
0.2115022732387661 0.00077526946821653
0.3350974315234441 0.003623424154299441
0.825592677015423 0.002763743953917638
0.3456237106377374 0.003771111428833866
0.1427896443037803 0.002874106799157115
0.791467782774368 0.0008681088235391891
0.377430601892649 0.004678085754525752
0.2839088305175728 0.004508360893488379
0.005546269682245083 0.002333987886115275
0.815346264866445 0.0005503555187499412
0.2703443812111824 0.005634054992498025
0.1934858963600237 0.003080137837807757
0.1365541818658597 0.001424375616679902
0.01723403267411868 0.005983985414977605
0.7158155380881714 0.003195711081445423
0.2865242759122391 0.001009131258732124
0.0006757128248294577 0.005356463051939472
0.06033788675419187 0.003245949557968655
0.0145861175291684 0.004123609016988934
0.2800060590636222 0.0008833791633137198
0.08699908329969104 0.01339436337929162
0.003136352660611306 0.003568137259009077
0.0142074567252306 0.004774191030941336
0.01434490782337604 0.007178378351212837
0.2835171464209683 0.00927102520729497
0.4523283092617372 0.002154204918777847
0.1927716810075988 0.002470010629680192
0.005298445175501095 0.006033938810870198
0.04843300114607346 0.000142243709520023
0.007847581155062943 0.0007810814938864412
0.2242211404492074 0.003417287949427918
0.00998735444018958 0.01232199548494996
0.03503694048403546 0.00214470615137529
0.02169158796291193 5.268962653240815e-05
2.074540194632001 0.002070198354274631
0.1064944958695756 0.004549926083270251
0.3187249579338642 0.004370534234145255
0.280129809248447 0.003490757606990968
1.138388947761068 0.0003296899457364425
0.01352219007675572 0.004483941072610726
0.8800701601655193 0.004286890850854708
0.0420362215029319 0.003864959703370374
0.9904949840476128 0.00104101770044888
2.902667371206465 0.002055434271321125
0.1814795944700779 0.003692124431268313
0.1174783118573972 0.003824876043097598
0.03295406284906537 0.002589714312436612
0.3302333863123611 0.00564963849350439
2.67882572391378 0.007969826501675688
0.01936585059022013 0.004969512228102174
0.1889289136316581 0.003764284743449971
0.05044968719379181 0.0009277108565807824
0.6711830450884058 0.006779963195255635
0.4333787233999211 0.01068339482717666
0.01521768543672672 0.01058818688607446
0.0870628440797397 0.0008147733170068819
0.01189366707931036 0.002441722706263846
1.701714698069502 0.009268783661372199
0.2562983964231008 0.003584087319856055
0.08185384522845571 0.00243642859446278
0.8243200389539698 0.002270726109139966
0.3709877547405234 0.001641557666716899
0.776159884911387 0.002837426884485959
0.5321857325794281 0.005117899682966913
0.4067308889574154 0.0001812659118065924
0.2182869802764681 0.0008914518359420075
0.1082278823870321 0.00250266210419549
2.155679993913193 0.003533154156699327
0.005539095088493308 0.01281719641450219
0.7033899146192737 0.001011023911337126
0.07838906103579901 0.007097605633008565
0.1630397120186321 0.0002005773962334581
0.4524726108165394 0.00348023704177717
0.01171069359174601 0.005785213395894562
0.2670362735918134 0.006363819271222128
0.1254163410944236 0.009349269140915608
1.436879137348025 0.003016157471540539
1.627835071626317 0.00677136628091644
0.08989837334418642 0.006368181898947532
0.0168532798733058 0.002771854670416827
0.3437667949179278 0.003262030007052819
0.1988229618909738 0.002864721440283278
0.3469375692670069 0.01032095737184845
0.03685651016592332 0.002330465917804907
0.3377973953773749 0.00613976914992958
1.535647032629833 0.004000180896456322
0.2426354920884136 0.0005630231843192971
2.599200980466812 0.002755527771177973
0.1273283846046055 0.001436705924424035
0.9331437416652602 0.00342850689351929
1.272217362400966 0.004504278576186122
0.6692104523806488 0.0004970767283557125
0.007975971971820551 0.005569551484482201
0.3052715449834947 0.002300484971357948
0.6323317923901226 0.007409022727892169
0.4794762270404175 0.0172625210071703
0.1523469152743891 0.0009238299523553524
0.3573339106872269 0.00346665128960674
0.06354898306795462 0.0005163466930955624
0.01039209117593034 0.003598246591753154
0.02006294713761248 0.006385309070881234
0.4528960132346232 0.006211368408549216
2.330677340100423 0.00555078747409501
0.2695257443036934 0.003912645639879841
0.1639430883678618 0.003267931527027385
1.88796039093785 0.002737303481243773
1.147383037562866 0.00539931343017877
0.08010420916262322 0.005779808605906499
0.7544675824237487 0.002382678203253816
0.1631332907592898 0.01579703952075136
0.297867630383477 0.001229249499854198
0.1022027952633145 0.002057693927746965
0.551709209923377 0.003250406487366081
1.917688603224779 0.001672376850345905
0.6956513294006598 0.01772908943293702
0.2527824621245811 0.0009952087925729409
0.01346340873896359 0.003908930244239074
0.9838078334350786 0.005443463600641388
0.0987705986487937 0.001001354867022323
0.06646406602264839 0.004857423287831345
0.1141359519547296 0.004421705459677135
1.140510482655561 0.005309679647360102
0.03802804140940524 0.00347920324219344
0.06773748485937106 0.002556100407824076
0.246796488898569 0.003229861892539004
1.513281396547254 0.003574742407615742
0.5136713790346216 0.005024701859147179
0.3422086475014837 0.003156229421255928
0.8936562657542509 0.002304284745854764
0.645332294425666 0.0008674483296536877
0.1497625252537831 0.01400573347050474
0.08337420464203153 0.002474178810188942
0.4949777055496642 0.001096989800179622
0.3251269233285053 0.0003221850791708209
0.01699537160338269 0.0009693877548598167
0.2627980507439962 0.00484921067380105
0.912652140107523 0.002330674022259616
0.2175939792414462 0.004832374341343153
0.05634439465849675 0.003714883176745524
0.3375739820972786 0.002085923382406069
0.1466719822156054 0.002632901675193066
2.528494323524198 0.01321176427913072
0.06206530674487991 0.006093856055988657
0.05528821626587121 0.001816276283621493
0.2647357282210337 0.004318844265495375
0.3466838813881098 0.006115866242011756
0.1951597354376491 0.002333880860940274
0.7525821599649327 0.001950144778454553
0.2284862053308665 0.006582077329245707
0.01544098088897839 0.004772703554305487
0.2223587001675749 0.001888982418663333
0.9160589237376595 0.0001114521886226542
0.6186066741526991 0.0007212936250448542
1.444567235408198 0.006054115576669118
0.557747555995471 0.005524912487802326
0.1186826663347221 0.004273221338240103
0.9059413443703848 0.005699372987107994
0.009601740024972631 0.005437006126716317
0.04043753113932737 0.004012905604545971
0.03559767617241108 0.002190868054859435
0.4923916508238905 0.004074033265514579
0.1846125661430502 0.005069201269550154
0.03722334107094494 0.003170745394981787
0.2379022685012917 0.002600967780505887
0.3427747014424445 0.007051854877357238
0.00539644356561644 0.002229749839724767
0.05147140699387966 0.00470527243764248
0.911506787950465 0.002296739561001204
1.575642650400661 0.007015697285533556
0.2594595506979868 0.000493348061728865
0.3998172313101531 0.000815112435404382
0.18797007068173 0.002488641745188462
0.04573193237977476 0.002018418524673232
0.1691776033581505 0.002932464199082804
0.06680538078866108 0.002851126702150875
0.30422264433924 0.001947368006799404
0.07628994852568738 0.006907055421214563
0.004769634117842676 0.004298293735135176
0.002877906321933619 0.0001163067473594173
1.731799148775985 0.0009397246127047741
0.3560903244843452 0.004368797877412683
0.1248170366279084 0.002975812079068916
0.08248264351848504 7.242983235929665e-05
0.5390955303700413 0.005097228566245875
1.36453246631937 0.002875549998861363
0.7969151185592999 0.0008705158283129665
0.07788863888929143 0.003092337365580094
0.01413828921121149 0.008190620256872129
0.4436244726014777 0.009785025845750799
0.1144342782931486 0.002750998212201207
1.272310955814864 0.001348487597354726
0.1205857673913678 0.00519083272066572
0.3303499619034421 0.006050177639058287
3.581398684026996 0.001263059798698828
2.220928265947235 0.001224268087342542
0.008889734497277235 0.0028952594401594
0.002079614475186585 0.004174042446830613
1.064995689067511 0.001053492645687925
1.020232153461312 0.003679644144484158
0.4063032878723477 0.0008309287280874024
0.328388963438889 0.0001197797881261479
0.3451575554477658 0.004644750423684206
0.1199796124681936 0.004753451204793115
0.2644991738204083 0.001906051019770002
1.264006537637756 0.004940533299196234
0.1347031295181982 0.0003519735955824111
0.1885034045434654 0.002865359331319263
0.5306900200482038 0.002899494011587423
0.02449055196470952 0.001078610864962401
0.4661430285553056 0.001811055872632038
0.05011909741432846 0.004633079861895984
0.005127728878564249 0.003459345858567814
0.1275900278525219 0.002632192149568387
1.910334085544077 0.004714151298970485
0.8996099755392256 0.007680758308456679
0.2668868894401329 0.002475603523238234
0.5734107936748815 0.004487622020179331
0.02129966821059978 0.002156312309463552
0.1741265058388279 0.001179683622248724
0.147860204972408 0.009621145371073636
0.02030845866500812 0.003395051009214347
0.01273814426289385 0.009916634150597209
0.5292376054084258 0.004083313436780919
1.750098810511755 0.009272789911454722
0.0007828893241881739 0.001045476232117458
0.07087465519932999 0.003985177583974378
0.2843781972900192 0.002907572940545185
0.03642736220354513 0.0004198388265331906
0.4237965992377281 0.0004700198581970442
0.03604472371509634 0.002019549059898862
1.354385614111056 0.000555416459937012
0.3441466637888498 0.008986613846582715
0.7003197019686037 0.005956573733329869
0.455123516561492 0.00348320798997136
3.411811106604305 0.004403800410201297
0.08832664284227584 0.002722310246203359
1.168485213693232 0.00814750649585567
0.007349383506519896 0.0004580927238907861
1.211795008764814 0.0001644028167925747
0.05027500788557855 0.0005837668181037859
0.06264671163109015 0.01039892408542028
0.3727284336795859 0.005313981566637127
0.08757164888698332 0.001944842039284452
0.3064389953878462 0.001066630432017932
0.6750875844021399 0.01012739525550598
0.4051506432936826 0.01103736688148731
0.2815581367986786 0.003383748112178352
0.8689947396060643 0.003979015531993183
0.008561251387923708 0.006433982198775754
0.1311271911416729 0.001657365649316957
0.04036382614799858 0.004446273533325724
0.7478187796068745 0.0002217113459086835
0.009886144467599353 0.006080029512971289
0.3203719403044182 0.006690864527187678
0.9677836282227983 0.003072342792328073
0.298337114983778 0.005574186354460001
2.005766029414933 0.001964003422424482
0.1199960829990428 0.01568333108036092
0.1991827213568599 0.005165032946381033
0.09545664233051121 0.001470352935893765
0.5287300086681654 0.0005759950397654314
0.1717343705696446 0.003386596904690408
0.04566740549768436 0.00125324768665627
1.256580863600783 7.705993773331703e-05
0.02574384672316443 0.005499383244108188
0.8503452479424516 0.003716558488623142
0.2462306559400825 0.004403970191477788
1.638419911095934 0.0008612997765867511
0.172969559438558 0.0008653104512341675
0.06347815084877176 0.008341224637808111
0.002552737949673357 0.003236964021672637
0.3076411400404394 0.006286098439659129
1.721250108466982 0.001291551620436668
0.4085210679704099 0.009937397601972578
0.4038797730920141 0.0009394002324779734
3.262379546844392 0.0001781226249261861
1.078181713225669 0.0007745951392957541
1.248988686607085 0.001718484837512021
0.06915253878799094 0.009852697626633961
0.00187675256506184 0.003572928484705432
0.07460053752033766 0.005706976058298847
0.5604042072847192 0.00522978105294261
0.724044925379099 0.007030977879322454
0.2985724613174206 0.0007753776409873012
0.08212929254431039 0.003622837402093792
0.3666389228284057 0.003010655408712307
1.547858199945396 0.004612831620998829
0.3523199215316626 0.004980882518252423
0.1280491262765966 0.005682933902689827
0.4554874746943623 0.0005775807461391806
0.06536678489006115 0.01061945289213257
0.03697108224150676 0.003374623239520121
0.05251366349071169 0.001121158103773199
1.910231549676644 0.0002939211262187194
0.05136079792957375 0.005758025320161218
0.3752859669931188 0.00166202222695103
0.05334234776410034 0.006868346756566718
0.9206116046444195 0.004146504386328402
0.3478263607730222 0.004108142656565157
0.01257329133810792 0.006798427803029064
0.2478680329096802 0.0006569549950047584
0.007791348452327017 0.00131382277290671
0.6801500718738897 0.003081886923193764
0.1360765355872951 0.003834822233676875
0.5841303146251082 0.004624789586054742
0.8074261498829601 0.002906501798634532
0.03796461943968232 0.003547759952228713
0.5779473428611173 0.00412316566863656
0.4480587069027632 0.004484305848110564
2.306844380397768 0.001179295521575742
0.06340158775852842 0.0002161808376031268
1.590116457256292 0.006451082408957439
0.520123404295986 0.002041696221644246
1.782214856246259 7.529899179999922e-05
1.136172817694934 0.00357043973486716
0.2439531074197195 0.004073999161376824
0.8637484978714755 0.009130249469388367
0.2369174674474133 0.003692323767172381
0.2370578944723239 0.006032101086763815
0.7955718692611351 0.003445721074478088
0.2055644741918437 0.004378860174842215
0.5151930643430338 0.004657890833387323
0.736398847372166 0.007976393413973064
0.2637052869498836 0.009576902097742829
0.01684035973525768 0.003429320038159493
1.116868569637347 0.00244945172806603
0.02714001398697012 0.005462541274113918
0.474186230776198 0.00295226116880408
0.1412950366849141 0.002348568341102609
2.235395546483295 0.004645061229209667
0.1869071449870588 0.005467006916351596
0.4563035629667976 0.003762843197371252
0.5208021592981307 0.002697770303301233
0.03758143583166716 0.004464756537840698
0.0465205156709463 0.001052882096529665
1.431420870267308 0.00384321331254898
0.06744733487244718 0.001960339805904387
0.6477347127164551 0.003821924395456965
1.168436921686283 0.005124961103947293
0.2763197472784972 0.005226482604964475
0.5546390987037524 0.004283942965123634
0.005944038133471637 0.004522834627648665
0.2417312318092922 0.005017341963765919
0.2154091255318464 0.005217526772295211
0.08722514836947025 0.004772191416417244
0.9577057225460267 0.002548468320871265
0.4023060537478496 0.001633802239232731
0.06435257849405163 0.001705259367582845
0.4201331518019308 0.005930970394140532
0.03961093886281412 0.00585687197518176
0.01513128128982164 0.00063949660414532
0.1299312339983182 0.001090858984538259
0.1281502184213328 0.005573383308058826
0.8532213348272905 0.004212008219156101
1.041617732276559 0.003632456920239075
0.585462072834679 0.001845346340305837
0.04018870487483815 0.001688453555320475
1.568744019561554 0.003522325622665694
0.5838858048554583 0.002371408528563837
0.2119109729857833 0.00364943776316619
0.05529639261736902 0.0004675006660945686
0.1520782005873389 0.004044066619689208
0.04605910426752372 0.001883701338952641
0.6797096538053925 4.87843600653524e-05
0.1435150266077039 0.004833740364433826
0.2414900367767351 0.0035792917382766
0.37753335874255 0.006139719304191631
0.2330847474373716 0.0001312251200815737
0.01909902159080626 0.00507042520385246
0.01136164443917737 0.003628754315909369
0.2096102213057627 0.0027963654897986
0.3735471737416891 0.01247079787636201
0.6778264411713067 0.005490201710879488
0.136153216505393 0.007953278003365835
0.04448261530583131 0.005459200960582517
0.05939638359176831 0.004943464316472725
1.233882324759392 0.00307712018614313
0.1389916185419824 0.006411323404521507
0.5005382875153425 0.00416109378881579
0.05916855066220535 0.001120224564633483
0.01135226002069644 0.002913329298636063
0.08798191018454619 0.001741392063107264
0.8369696208225381 0.008481323988758881
0.04039598643442251 0.008930024901622945
0.4850650947626254 0.004953796772184829
0.451355647570631 0.002537485952949133
1.134745270919979 0.002860908274408394
2.349215559752313 0.003760703106180817
0.6699283066072604 0.003961504599917762
0.0007482982305611733 0.002046518868850974
0.0006712931753708061 0.003220736007935091
0.0307715367920493 0.002412987830756295
0.1626322203385981 0.002905296107088623
0.3920204245465487 0.002582543960954845
1.18490067571041 0.002462747030614235
0.4626582381122335 0.002328014390508216
0.2588384867945083 0.001572624351191036
0.08769352805740656 0.002408340870433869
0.485540207079367 0.001116004815168772
0.07572666420225636 0.005875394069743032
0.1840575759989703 0.005217888752779602
0.5166921062845923 0.007732670115754512
0.228788406199179 0.002874939694768164
0.1425235814064046 0.002615927432650101
2.125987345131169 0.001204912700368763
0.005172146355619213 0.003585729264565538
0.0437301699855921 0.0001458040937873842
0.8876168147697973 0.001419712897656092
0.1355888272695986 0.00881111774743972
1.144794669857744 0.002720167484886809
0.06310424850461915 0.0003111264023913661
0.7997531964588012 0.005021970477890018
0.08898494962905629 0.004200251564419223
1.151417735553142 0.005648532434723724
0.03984827403871274 0.003317042246969211
0.9764446974379226 0.00443723667977235
1.645327042423623 0.00301920224205161
0.2361514243684747 0.006212107779120371
0.5613363113554259 0.005974075609704839
0.07172963638699391 0.001692322603210059
0.06950976429205755 0.007026243565828768
1.221512050063338 3.671029396227101e-05
0.1933969582512967 0.006039604601612898
0.1360811762192256 0.004055887262595763
0.03169556766587903 0.00533857144812399
1.402142799277683 0.004546366502568424
1.743788876980465 0.0008845055632926246
0.2003646387765693 0.003184150833687102
2.140204812318227 0.00540221785115547
0.03665596123514886 0.0004980146477855092
0.04233577058157 0.005201987130960268
0.1893658991352093 0.004143215339908446
0.1736906252476375 0.002757970199986993
0.1800707133774614 0.005859337239146836
0.9526931771131505 0.001582182584075719
0.02608626640154669 0.0002064571431556199
0.01094619739011846 0.0001190170694494363
0.05087961593144325 0.001712616311482422
0.006928736032730209 0.0006082378303892501
0.219569459394586 0.005938078734972044
0.6413067745446339 0.003741143175260332
0.2572550295483005 0.007663276419489523
0.1618058490445571 0.002504879397046569
0.05395701784909988 0.001577437107957803
0.04855233168144114 0.0006066814506523541
0.3670172448220128 0.0041295473336234
0.004531635994525525 0.00756432259813617
0.1558439629080886 0.001673248614693986
0.1598843032880415 0.0008132035196206253
2.232253293546456 0.002532914264472949
0.1016733212582372 0.005845655856177463
0.3564348361595979 0.006763546106884175
2.025533913373906 0.005241456323735326
0.007162535489062139 0.006265602072967429
0.06425313638124579 0.002874738543242261
0.03263795475819375 0.002650915294709987
0.02973181425703792 0.003679519944770295
0.4636105694158285 0.002406223358316574
0.4377570491355559 0.001864140441230173
1.2421610942964 0.003021344279487159
1.194568879882411 0.007092231927243839
0.124295179181529 0.000674452304748425
0.0547894588245277 0.003591675975635917
0.334017932143311 0.001242680219881381
0.09565950424063853 0.005018771475119397
0.731122448866644 0.00177802433867885
0.3501728558249308 0.003849606101805054
0.02256247988862525 0.0008486588766461342
0.326990586350356 0.006031699831198129
1.967861686613041 0.001925629071914924
1.606080452081319 0.002119153363720508
0.1792104286104464 0.003671536322725142
0.2853266540637223 0.003285364537566819
1.218401397620127 0.00299205403236898
0.1367039048278676 0.001360940819005544
0.9484800284393917 0.002063073649783942
0.744428348679734 0.00281161778621924
0.7647622719064368 0.0007721579346058738
0.2040411241782651 0.005547222559182804
0.01963181033297711 0.006241915393238496
0.294766362358747 0.004014697964528874
0.5992771162653442 0.001915320039279632
0.01268787808692593 0.00263881078487971
0.0984842053639106 0.003174870364897045
2.076480199761615 0.002301201916246044
0.6359139182758914 0.003550825368924938
0.2662842702365233 0.003417648084918424
0.6053303859909737 0.0002834664947977924
0.03251121397336629 0.009369015296988173
0.9448745962393481 0.005187113391525635
0.01746230756862802 0.004199750052131555
0.1736157121893264 0.003732032317238774
0.1525273548001332 0.005627795150739829
0.008685988657260052 0.002325048644516439
0.02595576891467959 0.003238645141974399
0.001539415483556111 0.004113169536323714
0.2257788459007043 0.002545386631564262
1.361304575337669 0.004170007964307272
1.479767857654108 0.00479382610599887
0.2987242762763057 0.001004065503149092
0.151231395751172 0.00503478893580952
0.02273870607414835 0.001612396151778328
0.7573753876300677 0.003428791893463378
1.432671085944376 0.003722657256434001
0.3729220143258496 0.001903186941589032
0.2774867557179002 0.006381921761752619
0.3008155365720127 0.00492502912398723
0.5171790338270207 0.003995415112684933
0.1290328224181095 0.00262056557683826
0.5657607046000462 0.003511207064690212
1.35901883579257 0.002308471238780728
0.1337451704981611 0.005322769443815657
0.634313563207121 0.006137164453684491
0.1608719771140661 0.003086623126652189
0.1104632232550715 0.007223278774518416
0.0286887769849328 0.002404824992854744
0.009859405588379156 0.001283514803298305
0.08692981263105194 0.006884762889738187
0.5568924569799528 0.0007963077357447064
0.05362620708716311 0.003236537047299484
0.06400607797653887 0.007404921547577747
0.5511044840496558 0.001685930726951213
0.2411401036942753 0.002082990865520551
1.603844212610155 2.103257123757402e-05
0.08156811489099081 0.001221509900108383
0.0799468696419164 0.001422508254902109
0.01493912969301424 0.006676058515144746
0.6847556854195261 0.002418807058074414
0.6735676669535093 0.008094572815003731
0.774500306539883 0.003414579904296478
0.6557930595733588 0.002814175134240942
0.3171241609001549 0.005061063774614179
0.4993344781575786 0.001998049171085615
0.02793643481931438 0.003091688192039029
0.08430309713026565 0.005472062538077823
0.2505351735297732 0.002329818861109561
0.04548531594001229 0.003920242042382277
0.001925471863718798 0.00218292872442049
0.1197946501383735 0.007094823029161256
0.5991406669249419 0.01517353366148083
1.042284657379781 0.005098331587273411
0.5072382551113029 0.002890317608410871
0.0719655425134363 0.002298481375016925
0.4510430751993251 0.00539142956013769
0.0518607781111356 0.007757160462738512
0.7059484496905502 0.001368250439129393
0.1290926055136489 0.001530620305062368
0.1820832007581937 0.01280882744411775
1.162399356389468 0.01219599098947607
1.247697927982855 0.002070346984496601
0.1208001203900852 0.003652693850575455
0.2964327911869138 0.005081634906509608
0.6584511399120629 0.0013143913489686
0.03534963068319431 0.006976520668296375
0.9595826298430145 0.002141504082810957
0.7233055180247687 0.003938791769068461
0.1574806769302682 0.001168583694930633
3.062778129951922 0.0009938730336503507
0.6921832304709112 0.003267325022071472
1.411954863039549 0.0001741845015733799
0.5237088449188463 0.005001283973336539
0.1002803509036718 0.002219568295130377
0.02158728423570074 0.004815550016719214
1.416477490329993 0.0062287123790177
1.091531603224105 0.006833634035891591
0.4651020832800741 0.004990738583343302
0.09033591864053474 0.002694282464299493
0.02912963701837566 0.004317238498375659
0.4732944633434144 0.003372428442006165
0.06943119768632405 0.004358772008756045
1.15056220924591 0.006422523921275865
1.03168115222783 0.002743373805419914
0.07313707375691693 0.002959931739551551
1.592280199803105 0.001527847401092683
0.6455221183698914 0.004630916564117641
1.623216641097249 0.00382784613509379
0.006798798338662765 0.00570840245562911
0.121639190839701 0.0006451048305320694
2.143218129318742 0.001410497482086406
0.2244660921838041 0.006061215815116405
0.1185790255549292 0.003774427468126594
0.2100703068143498 0.0007601432741175707
0.8802295916831012 9.44144627214973e-05
0.1271012146224603 0.005536674489543962
0.5134770322863199 0.006387472133378016
0.06452914348990191 0.002975483140159263
0.5307006272069027 0.005812678199340929
0.01614768283732431 0.005599365984312259
0.1365355161835151 0.0001125636154282628
0.1112366619102365 0.003778228688468362
0.002540687068282618 0.005955577920148297
0.5228707762269826 0.004464278875032148
0.1188916125994724 0.003088148140505332
0.08893014597577516 0.002085135938834307
0.2176306623319511 0.005322800518806023
0.214089197221194 0.002193602908344128
0.7217163299074975 0.01594453281250615
0.4222685054375989 0.002493199664067468
1.480128280067416 0.0002061637321844414
0.6408747538101051 0.005822406383449434
0.02815355743556032 0.002121136664019694
0.1323476773395171 0.0003507958984940725
0.8501036109449476 0.0004339607591804871
1.128600411295951 0.01131816308645389
0.924371945557971 1.620634432677579e-05
0.0847626375192861 0.005099068254979383
0.4595813959873774 0.001837259743420243
0.2111720075963922 0.004158618341723639
0.1788448204456466 0.004259587530809057
0.07908427189555385 0.003122764146407123
0.3368943578384798 0.006009789394138642
0.03668281794222008 0.0003406142549116759
0.2431682808305846 0.002916236258631957
0.06581150478016171 0.005455450883318406
0.01577367733855268 0.009579017648864993
1.084435738191316 0.01160956194286186
0.05120711195628724 0.0007294947218863107
0.08375385253048176 0.002701785757349235
1.211181340437564 0.002989424766710584
0.09557121440609448 0.0003376553194594343
0.4643033494683821 0.0007575112702006731
0.3062478455487815 0.00147616618987124
0.6074473980813884 0.004958651556346333
0.4381519448146384 0.0006491244777576396
1.007081383344199 0.004122389302873977
0.4558148528913546 0.002891651834182885
0.375155926144435 0.006118252795503131
1.371358939044461 0.005935107808244541
0.0002033554523808785 0.004417713561297564
0.1993403850146589 0.0071805874866155
0.9966917745527802 0.006774993884179456
0.09525002371834874 0.001136497599638012
0.2670292021526784 0.0002749529051969098
0.2442464543158807 0.002389281378718939
0.284448808526731 0.007248576613041042
0.1353244144041489 0.005736214546479808
0.01154628263190629 0.01325572007627727
0.467252684706377 0.001290849844092507
1.037924231224449 0.001944965503305819
0.03299263162720416 0.002453404982529078
0.09473126002658706 0.008852752851635949
0.142342817743568 0.003177350032745727
0.03172959896670589 0.002893765740246193
0.0007022307215781519 0.004248692841628751
0.02081107596301159 0.001862381645693608
0.5316311844002983 0.008595396381468706
0.542164859090824 0.01174861561461303
2.718469198777418 0.00694145016713641
1.108105951639296 0.01144682740710238
0.03715837222391074 0.002838689986494318
0.86176783196684 0.006429020286660394
0.1145258828647856 0.004725706328604569
1.554814949174877 0.004600004000582303
0.02115823942794238 0.003185059546851453
0.2267453054093274 0.002341145131617502
0.2730890866792643 0.001838655659014808
0.09168369074277383 0.004747731914002126
0.2451108345952607 0.0007563657431912597
1.580062196704117 0.009709356326610113
2.418633771050045 0.001917055557922719
0.02213918062516066 0.002957490734522189
0.5207813869456773 0.006453406334631006
0.3957766846209618 0.001042312816567078
0.01349103154807687 0.006977103177765093
0.2118967269528973 0.004333092655878875
0.04104511511195878 0.00303928414877524
0.46288783890158 0.01097804528710109
0.3434294725096526 0.002599029298520541
0.3420895379485909 0.004969069982059575
0.2889850189026443 0.003079721770712478
0.4998048466877701 0.003560695894116931
0.1851580687140302 0.005786806060774457
0.05336422502891727 0.007394686540224857
0.1943440891301626 0.001521205358611098
1.043608342392478 0.004558460369731022
1.022693795054836 0.003894682658687458
1.15843250001837 9.14843535057859e-05
0.7627879113388975 0.001345595077300287
0.4505868495473971 0.005027027371171682
0.4144833960718227 0.001011329910963678
0.7605018476567126 0.005572968260831633
0.3115919678456318 0.003630110664875657
0.2093125579147632 0.003197253609643817
0.4440678665967422 0.001416456547008937
0.2004614290996998 0.00330344021481613
0.08407194946360783 0.004522288062939816
0.04110600311986137 0.003530815176926021
0.006305241322050032 0.003743375242903191
0.00351467465422288 0.001040996074055897
0.5956612978890757 0.004476470770959905
0.03561380789293328 0.003158905268193258
0.4935902597569193 0.004174232086643402
0.2757282803531531 0.00545474797321989
0.001843487366271888 0.005204640764891208
0.04813379087776706 0.004347909095489291
0.1522521137935152 0.002743785311318131
0.1725598579337938 0.0005218345505641591
1.144855336883175 0.003425126829995179
0.2350025364918492 0.005592142288612209
0.4321102840054549 0.002538683984597985
1.060981763429686 0.002237294627407382
0.04895618448729026 0.006345374224375423
0.02546960747429142 0.002850948295290394
1.855117416022112 0.00479254124569327
0.05416860123028607 0.000928195432618649
0.04680602502593857 0.004359470240945578
0.05048681224923979 0.00522768437462817
0.3445025633980762 0.004261070525083587
1.724668707322802 0.003214410929879414
0.00377067551246436 0.001334384733068928
0.3945757480353534 0.001885044142501688
0.08535420759924893 0.003190628622069785
0.01219784211664435 0.0006099544449826232
0.01711271329649447 8.206635038765595e-05
0.02473517956221368 2.093288954791178e-05
0.2133567581513728 0.001859488654537255
0.03104290326877462 0.007891989661931765
0.1209490625768214 0.01046856075331171
0.001470586779864523 0.003527804803846946
0.09586070144559501 0.004711131232892208
0.08257943384161565 0.004999009736392192
0.06716259161949391 0.00284984142867163
0.5154100691314266 0.004339504739531048
1.293129935569584 0.006750412606138935
0.1653412444739247 0.005173015781945924
0.149420562213581 0.0001398072595355717
0.2442269047036463 0.002078099799757197
0.02694798021801681 0.004248711446207793
0.07068483125510551 0.00561104197985004
0.2227961276360712 0.004772151201373477
0.01490134169014774 0.002360542558023898
0.3129566524436657 0.004784207635192428
0.04783580334966903 0.008866491728041501
0.04371038471765025 0.0004504543629495452
0.05129450318770266 0.01166168093605125
0.07011182370286637 0.0005973090492288564
0.08542325728541394 0.007524450635490726
0.7993363056870481 0.002643588159708845
0.7988104852293936 0.002166432768582036
0.8473553550840643 0.001931054227026972
0.5945320774525368 0.0009320548748468112
0.1195299131358349 0.004077766195692253
0.3112693334351904 0.003773811821305061
2.007232586932973 0.003002993816024665
0.2196731001743772 0.003763951983396907
0.1715642140655089 0.003145910629150768
0.09275854949097713 0.003409764409233907
0.0926113751640229 0.001864969907399946
0.01329823167708729 0.01527841444348071
0.02704599328136721 0.00111031410493296
0.1237278140189629 0.0006838162590344071
0.0183366320592887 0.004635217036340282
0.0222305642143239 0.001012972855136711
0.01295305705441094 0.000717892369025101
0.6038147703639456 0.0189989114213086
0.05542213164445076 0.01184263262727357
0.01244025988941983 0.005093632972343726
1.747701489491069 0.004503247314520845
0.1663410723359588 0.005032150669510363
0.3643239104422618 0.001359539467218438
0.748871201297464 0.002892503982667877
0.1610694322902228 0.0006917172669879608
0.3219148399302316 0.002726375988343346
1.233267551519773 0.003896600781689233
0.4412103422396266 0.006159501129366271
0.1563396265948128 0.005482620212763081
1.255115307840486 0.005266759994476641
0.8452381220111759 0.002173364721028036
0.8161951763727213 0.002059062855939821
1.030567179581927 0.00356947220788212
0.2012103387003702 0.004667756083705852
0.01812923267185122 0.002070511120804387
0.3083638558814537 0.001361397161057119
1.686589007592045 0.001425818424096273
0.07362821463956308 0.006512850058217915
0.02312156554507153 0.005634723092604781
0.327742692860266 0.01504821250494857
2.928619110859322 0.002340703026736893
0.1699562424380442 0.0007767323809337696
0.1778839886534627 0.0003099705015507288
0.3208074967585114 0.0001381321456358963
0.03572540404174968 0.003867225960102545
0.1513389110608576 0.003057500896003926
0.2711236685652604 0.005470819276843101
0.3074527451456723 0.004301078085455929
0.03593479227144322 0.001237045318982143
0.2185592306830891 0.004870733783783237
0.01641197787491737 0.007582782431445462
0.0006318404673408646 0.00166469927040453
0.09496130278088143 0.002572097179550507
0.04499849155220495 0.0007971632055038618
0.03075496310658184 0.004824577150985852
0.9661809455014474 0.003889641781926904
1.847701686196411 0.001888533107864043
0.01144153693974953 0.002640296156988132
1.19870434588033 0.005632294053870176
0.4568618678479709 0.0009881907874479195
0.0947255144822936 0.008974105953334754
0.03168164577008616 0.005720360013762412
0.4463860905653552 0.001836586233975893
0.1325369414909423 0.0005439785670281012
0.4895946756643454 0.001963286505647391
0.3871422364572009 0.007961412947539135
0.108436710823926 0.002412627658601617
2.160282499030976 0.001429716986903816
0.05392706738740416 0.005901260188518453
0.03154264779462895 0.01243525811975789
0.05503949315600069 0.006129996284368844
0.3520575121817063 0.003403089428626436
0.211242280022777 0.006643215426958492
0.2912496472849585 0.005199104294796992
0.5347156577570871 0.00417720180163458
0.1615852053819802 0.01286369876243171
0.09992358203778604 0.005854205554866883
0.06343815302117738 0.004336020284060098
0.1886774355774941 0.001361271126181109
0.5844224534542878 0.0007116260821284652
1.65256952199057 0.006343864625776277
0.09722892176319931 0.0002929995250611311
0.1509132988180454 0.001243320750170979
0.7304608273427698 0.004028770558714072
0.6884909521590183 0.006222337402846939
0.2786757445767398 0.005644885007212969
0.006492295648745197 0.01614085437853018
0.3169874759040426 0.0174016878234484
0.778126304783137 0.006685124637298011
0.05196022022394289 0.005799557810647791
0.6814270264301785 0.003954132901476426
0.7851197371031199 0.004281481929241622
0.3107112495364927 0.003712582472417117
1.45537293952286 0.003272786388293933
0.1321334274954198 0.002983782682508328
1.071267834595935 0.003838783872794104
0.2813030051970924 0.00622066592550459
0.1502327759561204 0.002116526621582348
0.5655575185528304 0.004504698737580457
0.4186922282507462 0.00292132364157301
2.313064698199681 0.005896074075380169
0.6777467843264424 0.004939718012691382
0.5095582322664648 0.00517928244585497
0.05654283691916365 0.003667842725777148
0.3054719760864175 0.000201827262697453
1.061025635787178 0.005733800519706172
0.3731852044510796 0.0001387584804307178
0.07756114286444855 0.004980912220727307
1.855097527599554 0.006016680522311322
0.1018331947407652 0.001396126269345148
1.246847808409593 0.003325995030228204
0.007414234525699534 7.81745120252254e-05
0.0395442021559981 0.01589541651398428
2.515638889145502 8.50179460106698e-05
0.6370647949947726 0.002937447840208897
0.0010338075855528 0.001496554670926542
2.270079747363264 0.003481975192408276
0.1289952553977169 0.01266528072049713
0.0744957918281825 0.007390828469255315
1.589037061030772 0.003028101195253251
0.05314424431375999 0.004785605516717931
0.00448854441230938 0.003837927748648512
0.01311359348435741 0.005549467493260888
0.3714430817893262 0.004252282854454175
0.5428752145865835 0.0002890153980442533
0.07728680046095619 0.007425790186565436
0.8217605021249463 0.00405078481575507
0.242641237632709 0.005908771963414565
0.3618186321469531 0.007974722127008147
0.1815569383355923 0.002546830375101449
0.4307007546386557 0.003243655010328444
0.5241226419359803 0.001492756517651589
0.0912417257969672 0.007495143891447416
0.3043941267382124 0.004837645079049388
0.5701958228312225 0.003240836583352751
0.3233890140069732 0.002040814910242654
0.2090478209122265 0.002646528302378278
0.4436609347095048 0.003301542356082806
0.009797530495965269 4.360372958705921e-05
0.07277532544877392 0.0008565519239501728
0.1527538618348601 0.0003944970593936631
1.212932847517801 0.00413679737757769
0.02090599527173926 0.003378292623376163
0.01193443100894357 0.002597954675311136
0.004174189507986293 0.003470401280022824
0.377278462796673 0.005773017304285961
0.1139637034537187 0.003047783194502815
0.894492581259576 0.001706703813294614
0.1640720243041834 0.004863676674660687
1.329137585806541 0.001263586927730443
0.8427909621062398 0.001074425613152528
0.7258588673445522 0.0005420845343059809
0.8545811578109243 0.001731786115936947
0.09230476931948696 0.000204982022661193
0.06841224750376439 0.0007227516790199314
0.004559140975784397 0.004532739575990682
0.3473650525242172 0.0008795382314382669
0.2371841932922069 0.004787939150084282
0.07236088015745945 0.00375145758357076
1.439782847041977 0.002437926951481522
0.4194677735760177 0.001637117948016192
0.1615898460139103 0.002087790068359839
0.06953849201353574 0.004488229617027058
0.4371953116894416 0.002481129888994652
0.03189876838633113 0.0008783090582418814
0.05820562687314484 0.001322968662085389
0.07110636265878667 0.001684818873267373
0.1642106981425486 0.002030102926273195
0.2959943619606724 0.001775597381961484
0.1601287099030728 0.003481027103208533
2.055441460274209 0.007162227480458402
0.9937858550340944 0.00676604295368497
1.770395947493337 0.0005307087602477215
0.6846299463924459 0.005327048712543773
0.0596458728036767 0.01098578716068801
0.06823801016049703 0.006551864969635211
1.407555647123603 0.006544322797631938
0.376111336529415 0.0006813203270908114
0.2641867046037223 0.003729330774699725
0.7740002232037033 0.001219010407972891
1.036278353766265 0.004153915277519966
0.6723882834956214 0.002278849027211133
0.6861750558429881 0.004619068575084272
0.4077869641954214 0.003861680123918878
1.639645700873125 0.006463985391861979
0.01027629636012856 0.001730924537165352
0.03866127402212861 0.006933511774116305
0.005803272298231959 0.003932128393596184
1.122999286383112 0.0002907010971512245
0.5876289091361201 0.01349345329218608
0.09788512187986624 0.003147977316958283
0.0173396622961674 0.005614120576450825
0.01407233327966727 0.0008862448113695713
0.02898025286669308 0.000549145671782533
0.1147305126346936 0.007373466168153377
0.2237243718501193 0.001978453566813645
0.4682372794510126 0.004854742707995126
0.0008766890473181373 0.003867213743233235
0.761796245155124 0.004166304739650249
0.01716088747558763 0.004777051505554389
0.09513278517985389 0.004552646684388745
1.141002949433044 0.006811959072490104
0.2453275005733268 0.002153944607968577
0.5583034300694433 0.004720911672840194
0.5481987855134499 0.000416077322549971
0.1341834818965479 0.008362572412486901
0.4376010355096904 0.01506405380758607
0.0006232221508974746 0.003966472593535414
0.4264018647654066 0.004279988391924614
0.322675343774111 0.006619261314842981
1.210491875122109 0.003637647140574178
0.2950249118520439 0.00143913123124112
0.002355724738462212 0.005406618784797116
1.714778739902618 0.004734076643994661
0.08291124636129943 0.004464438960850054
0.2351967800855307 0.003136057965238701
0.1755728361239799 0.0003812788742414225
0.01316210647377712 0.003898719886199959
0.5485070560631514 0.003544148885030461
0.07014718089853075 0.003210738071675877
0.1936787109042514 0.004820485933807685
0.5835181931751655 0.00478562108210561
0.2512243147081407 0.004792362177644947
0.1966155679691397 0.003390124461330231
2.635520554800894 0.007046857888842334
0.5181769906746516 0.001383651550847359
0.001136785417925652 0.006312742262445439
0.1606505526762185 0.00433532023205736
0.1740080592333508 0.003722599434773966
2.199946422109981 0.006567492539148972
2.870167478916533 0.005252852194016963
0.04978011030089339 0.004268321611543816
0.3031948548577649 0.003104134122922671
0.005664937270194235 0.003197516870739971
0.09123796909492883 0.002212749098666375
0.3911771554299477 0.00313747831879782
0.4956083895273308 0.00169714791250859
0.2803674832346727 0.01637609227599173
0.3916514869714179 0.006264208255227033
0.03204936060499717 0.0005878788666117611
0.7293908302089669 0.01375235199233727
0.4308440544357157 0.00284496744159944
1.548437498161498 0.001904131842694225
0.1187791325207588 0.0002301018094302765
0.1316858348331723 0.005170816348122482
0.3195677850855222 0.001559830543222503
0.2480988417660099 0.002801588295355901
0.6586833924910845 0.002861555838368014
0.007784497995667699 0.00604874871496554
0.4415143109677236 0.00838126132266729
0.2655252985967184 0.003664457225445168
0.008487546396592511 0.004756651742582002
0.2601373039423813 0.0002196770375770524
0.1491021264701272 0.004667435060162774
0.0106381478228917 0.006141933509190136
4.402439836625339 0.006795561708828488
0.421296403539294 0.002755290787341846
0.4953936977182876 0.000236111730711562
1.459386644178205 0.00317391490539416
0.005318996545482266 0.001501564059792241
1.029724013619942 0.0114597444675932
0.01987886873768306 0.0003119163306091902
0.0894804954879246 0.005032050403008096
0.03893772309573078 0.0002672869775164362
0.7512723968480318 0.001989711195746058
0.4958670421752481 0.006410351838035822
0.4259086318858804 0.00579929107426242
0.3278276679577158 0.002138450667871144
0.154894077084931 0.006063352487844347
0.006885865432987012 0.005009976987828365
0.02529790409284408 0.001165928456637841
0.07475080560191316 0.003473253224530259
0.3471901522335331 0.005273434056571123
0.6108095285787658 0.00426143636752641
2.811320185192616 0.002288627130387217
0.01482256877517523 0.003729647933690735
0.1287163755169118 0.005188627591535525
0.02290942237108326 0.001645675986251146
0.1832303207750372 0.008811306402124632
0.3512044020084461 0.005075559092420906
2.159401662893983 0.00339429188714529
2.296151038533963 0.001373721267432262
0.01133325552802751 0.003954783605066989
0.4481139525209876 0.005617643007356406
0.1224251223411996 0.002725968621324331
0.2455740138584676 0.0003065111751713137
0.2521496714768091 0.006206616198272147
2.247900060695014 0.0004144573714647937
0.119738520590256 0.006744311261977449
0.102087324584609 5.831051460108062e-05
0.6394581383309373 0.0001997655470802276
0.01049794178045104 0.003277530340970652
1.254971787060943 0.002138680156058167
0.04395191856053329 0.002026320542143475
0.6751194058782406 0.006322832448324622
2.540723169437597 0.001656033354575047
0.1224596987615914 0.00181167699360252
0.03578032552288297 0.002104232367120373
0.02634403511957176 0.001463788567509262
0.2899318256444148 0.005385251852111127
0.2845185211603122 0.004300550682619896
0.08194278333718159 0.004073509905033141
0.01089504728425875 0.01386790896388462
0.02664645697035739 0.006584987733328384
0.1753754987756779 0.003051348951430416
0.02276733064100686 0.004743184703192397
0.6638453220756415 0.002167604698241493
0.2574493909698353 0.0002666561854535103
0.0863702850096601 0.005439308333660929
1.360559967558601 0.0009676366510991718
0.4596821639950207 0.003721803592485044
0.2976393554889672 0.006837689164531268
0.3802765320065563 0.003082031275962874
0.07552733801169687 0.004260209942363506
0.01590416015218424 0.003009318363981091
0.09734040008416114 0.01535707725037544
2.174326819113896 0.002714013327257471
0.01408603419298671 0.0001359613956566603
0.5511623814575636 0.006719286016521817
0.3478361871564479 0.006387624881304808
0.204013398214534 0.00513970501186692
0.05677177476109199 0.004565577152162261
0.03571314685112089 0.00489023734993624
0.01734275605078225 0.007749854681990713
0.473535997186296 0.003552024093519903
0.06948523523756556 0.002186468359806485
0.3236636952207887 0.006912048366062216
0.5375836714450516 0.007135753734747548
0.1601276049907087 0.004564480600050829
0.09415593949500196 0.006204304848768124
0.05183403923191348 0.004300124630985345
0.144933616255891 0.003454550049734034
0.05322490291636937 0.002492967596597566
0.08351408654738021 0.003368670748239024
0.09501202559502983 0.005111189469553314
1.556957256421822 0.001730819871453327
0.03082931637209651 0.004593650216828882
0.2153409597755719 0.004047479776629293
0.1821983326265773 0.004990539741165013
0.8139979476446451 0.006949618184022406
1.362358985870512 0.002294653604795706
0.9066511400733531 0.0008186289497034317
0.1766006256054549 0.003486008248018079
1.253667769488341 0.003165086492992125
1.67411575506362 0.005235734975565448
0.6807305928302076 0.005226365259195912
0.8634100705508428 0.004476921538609783
0.9052105553324942 0.001356142194071176
0.4399750502160937 0.008244321666996712
0.07392664413260186 0.001336534051031841
0.004594498171449108 0.002317250951219041
0.02539602031081463 0.002736659781846672
0.1598393260181885 0.001714170416690214
0.2718960023080579 0.003689498460607643
0.1814275457610883 0.00431834199787634
0.03817621749410518 0.003992140212357479
0.004022153566628485 0.002936271053026517
0.3188072665684075 0.005931966493911412
0.6307354150058682 0.001654806772861173
1.370083207228386 0.005579462292508517
0.02781943193652979 0.004083258710873835
0.4106826153657407 0.003747128390277473
0.0337031934322089 0.001997373061583076
0.05258238903978425 0.001339921013699619
0.4851139318891363 0.003435111927891746
0.0002872256374653008 0.002482740750748594
0.5314890926702234 0.00636767374165666
0.05802618910514783 0.003947963952069884
0.5166242646654107 0.001601723579891175
0.6609051502736576 0.01138174772899436
3.671892111593406 0.005105295948078874
0.1694847689954846 0.00137651833261118
0.0630909895562445 0.0006299175197484985
0.4864697625150195 0.001179093021957735
0.2891443472656083 0.00510486118174201
0.4781912139604823 0.002636119275771712
0.005782057980833229 0.004639126726458002
0.997386985412533 0.01208173874835364
0.221534538698264 0.006073751887357372
0.1518994257667601 0.003523283391333862
0.2233293583431868 0.006999661470204642
0.6533481094931533 0.00158898590817331
0.5282685972647451 0.003811965869522669
0.1102417988172217 0.002788520373905328
0.7215456136105619 0.00384994026430036
1.143010899336467 0.005397593633585115
0.004914598620067896 0.005854366342239863
0.00273062884036053 0.001292953106738875
0.01606493223783937 0.003979561246079768
0.1096362036868463 0.002625031594963973
0.1216207461398272 0.0008870461650610561
0.02032657922778605 0.002741203776491204
0.1171652975211458 0.002021651977409911
0.3487149312965694 0.002632086667370876
0.0270132878753774 0.00483362510854638
0.09989075880394215 0.002086432810754425
1.25042760664278 0.004408019164802865
0.3662276744463271 0.003462988899655309
1.107497144926448 0.0004415541735082882
0.0175035281364422 0.004282678202201963
0.02994329448360702 0.0005983027523834789
0.6674912087414613 0.003996741264766415
0.6761315056041352 0.005026482023191079
0.01101040013511432 0.0005475408230794958
0.07013215409037346 0.006795231588700318
0.4872381185733058 0.004278265577833798
0.9832315111457463 0.00383277428648309
1.945770289779336 0.005031213403961974
0.02402008027989749 0.001028289473123204
0.9274816109166691 0.003952602012551451
0.1130384498396703 0.00380441649994888
0.2273311299449997 0.004546043821777792
0.8693770392841796 0.004598311055563727
0.5268385165279673 0.005297834196776584
0.8592335018129716 0.008648365295823458
0.4496983968517159 0.006043947146594572
0.3018603417038995 0.001515864700362953
0.07845027318079341 0.0008251413182374707
0.00658731811209463 0.004355777825220602
0.2694507280907607 0.004526939693242227
0.09553752191559498 0.00366719136886439
0.01582394351452044 0.003334603642554367
0.3049231587783441 0.008177149687842684
0.2547780370095225 0.007138503253127817
0.6578129425303171 0.005724446047638068
0.0606992962520088 0.002456014469123791
0.03681275563628929 0.006029595003418134
0.006636818186024197 0.02438123994761784
0.1012977542089189 0.001112175740907574
0.3253083499387584 0.004513109139062248
0.8240621524080954 0.001655334161124535
0.03133271444537113 0.004636676718888514
1.440797156592605 0.005285237981363228
0.2910425867078524 0.005008180273107961
0.1564068052665774 0.001970713539332609
0.2377902303875256 0.0022216436147287
0.8720077177962516 0.003100800776991628
0.008547550474603302 0.002059543962238638
0.1234950016471444 0.001853315108625387
0.6697884247019105 0.006242011519052721
1.406204560284269 0.005624573298832819
0.04099517307308252 0.002795710297947322
1.230200417950487 0.002087543786945299
0.1565348719462407 0.002415696975832993
0.1643584175890669 0.0008451174214114015
0.03450658254906704 0.002394352426039143
0.756147609010612 0.005543110407426478
0.359903273899678 0.006716540531946031
0.413918564871081 0.0006649479868056028
1.711254953389698 0.007569212661697308
0.1340666999962369 0.005767615099175324
2.750104283496266 0.000510227967144426
0.04339029894226636 0.005850575195663739
0.5070003601426064 7.035565802020332e-05
0.02665230566927244 0.006395175113757089
0.02394770118340398 0.0004215597114707567
0.1709283443363478 0.007670560010298404
0.05336002636193398 0.002877290107330569
1.380611372030314 0.002778168656894421
0.09138558538682445 0.005732552243290384
0.4017860819891061 0.005075884474731103
0.02325624702568446 0.001276643041931018
0.09413362026523528 0.001754816441898756
0.02734199196720404 0.007234734629062743
1.729675286228908 0.0004065705560181316
0.1374809823572157 0.004233706665265071
0.1379921148170423 0.004902755922511225
0.2031116718972318 0.009430279011594218
0.7483133383812317 0.001814664696516645
0.06349108566005414 0.001096846492347854
0.1208589017278796 0.0007051176141599663
0.2735741432072876 0.004784051269050606
0.9438568541237777 0.002947780631259633
0.270190577410043 0.001015740975596121
0.04357271263703025 0.005530293130101804
0.01465627212769832 0.002835671463973967
0.2262274403207003 0.004524370626995275
0.5213685373761867 0.004673844783250751
0.1310916129635339 0.003735796401847276
0.07675963943522664 0.006476144158299835
2.956071763468142 0.003934290229666116
0.4695957618665714 0.002104172537407995
1.674835715960337 0.003298025812404311
0.7344612730497444 0.006685223945031159
0.6273101866758644 0.003642511603264314
0.2422380624475137 0.0025784134534122
0.1400520102748296 0.002343195407641973
0.3877106033775084 0.007094549290329039
0.05186441698532229 0.004705939892471321
1.533424729727694 0.001030417638887283
0.034137203008991 0.004123532338491717
0.3620935343432468 0.004926567482120389
0.4376808101824077 0.004988336278992232
0.828899237757481 0.003646590118317274
2.167002472877358 0.004811890563053911
0.0753358493623083 0.007822568211964077
0.5030869815299566 0.005031581877263294
0.2789799342873103 0.007140806176305006
0.04145338756726592 0.001938198898192614
1.003726869405518 0.0006235564453652131
0.1536019925658637 0.006362843478484409
0.7876025783408116 0.004593017605573226
0.3100724923619451 0.00552571080011544
0.009092375424929673 0.005769845782745409
0.6627164404494296 0.003984627128605688
0.2101558270313637 0.002971052064605834
0.2247611037851298 0.003944803766808456
0.758425378513451 0.002678188177804121
0.2383682173820259 0.004503449823194476
0.4982905569555813 0.004010606568448083
0.6306545354207848 0.003975923035667646
0.429975269180112 0.0009131556706497627
0.09557818269060885 0.003447829111646476
0.07647302516787413 0.006533088802265836
0.2312148969062809 0.00484142540569571
1.302488543297057 0.006101752927509367
0.3144942484901276 0.005617859118222873
0.1309493002509844 0.0033951380622123
0.451760045496045 0.006593951948187303
0.03595114497443901 0.01152078768554881
1.074131664290145 0.002142502208929527
0.1316624106910441 0.001087568901709849
0.2413609830125601 0.006634648275023753
0.06509441665558929 0.006753746292404389
0.001407488947232934 0.0006479765296326976
1.494687607140058 0.002974080102938511
0.04823180394111199 0.001517909095301877
1.918954390829573 0.007246371210728349
0.1359981899640318 0.002459651814267981
0.183648979406571 0.004602935833468639
0.007563736505236202 0.0007282128399927464
0.05061829682061771 0.001891107665267396
0.2473891638908968 0.002741081819444306
0.167004358564997 0.003915678954916207
0.4410616210353609 0.001681184266390206
0.09912704337758721 0.0005749476789659581
0.2272616382938888 0.003615307077605972
0.04780209618593205 0.001515421901272775
0.03502412350060734 0.002301118091022352
0.0834514306796942 0.007163646710246686
0.1193365534720442 0.0007898875417222319
0.5129102122433216 0.0009642736595042132
0.005065087684114902 0.001530044614774946
0.299831722602644 0.002766045323720758
0.03302356917341038 0.004101993835229019
0.01673163635858945 0.003343622241109909
0.07944104076143774 0.003790317754972226
0.3376508839978423 0.002583066128014277
0.2734450894431121 0.002537689402150076
1.72860959091671 0.004434497216847265
1.514681762478044 0.005892658874343559
0.1392266407385356 0.002745200033181744
1.229688077423679 0.007716684703470667
0.16751527004235 0.01063506689187903
1.118376995997386 0.0004463811342916458
0.02286775983832592 0.004537531203803112
0.2189969969619113 0.005902944743109829
0.1943977878710781 0.006052405636303237
0.1530537350505892 0.006326744219774634
0.09814676512778664 0.002819223161936221
0.2431807736769249 0.005131076906382884
0.006502902807444964 0.003012556986539028
0.01896167364727935 0.002060767528694295
0.577493002896828 0.004131691564283119
0.06826806377681291 0.004539799218684839
0.3424969264740041 0.004143591576352442
0.7374629811338123 0.01158233689872226
0.3385649853336298 0.005589079319321135
0.2616765646940112 0.01129389475065415
0.3496376362755578 0.005074277465248723
0.06969284093424093 0.001847618366362394
2.28467342987382 0.003853755537176684
0.07438861532882411 0.002564664184172941
2.007680842542641 0.003423894594621639
0.04232128889297747 0.004199544531350467
0.02906609722079737 0.003944514032776628
0.2559083623584246 0.006896131842836858
0.6714689964083389 0.003061011265858146
0.2761651627020831 0.003263105854914481
0.02148607426311132 0.001042373121162572
0.006097841934612551 0.01751576913932799
0.1000064504651226 0.006407959839112987
0.4642947311519412 0.006518536753032542
0.05610474650324977 0.0008249250826876405
0.2836845333075754 0.002853484049964477
0.008040940818854272 0.005919842019255059
0.01575389207061003 0.004796291902218691
1.059635980169706 0.001352298734365138
0.180258327496957 0.0087539819603937
0.1103429056351927 0.001646833252218831
0.2517585324997706 0.003071620609821574
0.08543828409357156 0.004212669611986946
0.2091760939011289 0.001110411848820858
0.3594278227726088 0.001603376591992036
0.01133237159813508 0.002307719183248745
0.5984405944507843 0.004008479198916092
0.007735660869156174 0.001991604833729924
1.724246291989229 0.005339477030650154
0.239408927001547 0.005473219375665697
0.02491108161064496 0.001421445135964646
0.3468256343078596 0.004773694854608252
0.1829089091048173 0.007006839393676825
0.4087857018183279 0.002853372414499009
0.8858506196917332 0.001351010129895277
0.002806308000712884 0.00144687988419038
0.04190065609242284 0.007062753428533759
0.07618255104385603 0.0035433969236285
0.4233783825711401 0.002020880065276527
1.09316675569574 0.001407378676379034
0.06932855866427678 0.003780740414384786
0.8798760197264599 0.005238465218267669
0.4716242778132077 0.001575567189325479
0.3080405585235904 0.002088386287103203
0.348400252255151 0.0156913518815755
1.705151977280898 0.001440984455568493
0.304824497440811 0.002275284170389912
0.07252838487192173 0.004459384136688188
0.835199448059967 0.002986575586184341
1.107644643390497 0.004869213007226673
0.05650526989877042 0.002377199283525247
0.008765984312450745 0.001101345144958799
1.54666533655666 0.004531600057803183
0.8110167762573159 0.001417839116442452
0.5213183743548326 0.005801106392272524
2.619352372170897 0.00137539514879088
0.07089233379716187 0.005330394081642605
0.4795279369390794 0.001506287399089438
0.4228000714395491 0.005853264593474258
0.01075472341396497 0.007422271033556229
0.6350086562390249 0.003539667657593868
0.5809756866697895 0.006143345047221152
0.435696063438639 0.00355092301877784
0.01507603567159557 0.004500637532182638
0.2890352997518452 0.0008800071710201164
0.02344088521841707 0.003939574471173857
2.965933887096734 0.01503305149283849
0.667053324634784 0.005141747781458698
0.3572123703271325 0.008630234015786692
0.004174410490459724 0.002300396906419297
1.210604694011138 0.007158857592132852
0.3436560826990026 0.002312118094258625
0.03691971115317474 0.004939871088727229
0.3439758443372948 0.0009974177983681726
0.4802821501190984 0.002928185526749505
0.5638843424226206 0.001777902409754372
0.1236191937969158 0.004145046335330436
1.359644555001216 0.005323001175958503
0.782669365615709 0.002918340310322962
2.343597301361209 0.007105419356964334
1.11642439486681 0.0008068481735695193
0.4238520658384258 0.003853458920443317
0.09009008297604487 0.004210333587393077
0.9670764843095002 0.00153829084413839
1.247436063752462 0.002287824523968486
1.564033999134089 0.004564844209600863
0.2691280936803203 0.003191011135581421
0.0689079111904871 0.006183994327106655
0.3253859147867427 0.00395626228334281
0.06887012318761883 0.005042695703903691
0.5205377464326826 0.002816088105169974
0.530842939919454 0.003109547813407277
0.08847679309599629 0.008604082874505221
0.02833243541075831 0.0007229538822326491
0.3661184059500916 0.002911400710203493
0.1168431050756541 0.00270179524155282
0.2051815115662975 0.00330422830427004
0.1250884031046344 0.001914114227278385
1.29073382261589 0.00606894156514269
0.3337714335314041 0.004101952475620295
0.6172239868197382 0.005892485635478771
0.08353695089670812 0.003008504756754196
0.04069033508832934 0.008023775128254664
0.9043635295138568 0.00150789433877594
0.04302180333208194 0.00626275969812129
0.3778122386233556 0.004116703320639997
0.1738124897448307 0.001219992074499853
0.1191636420236129 0.002332651605231614
0.9447820045832027 0.0016721606288195
0.2837506070669734 0.0006726296438755459
0.08780368048353183 0.00542445818345348
0.09466076661773236 0.005319665285457937
0.0644135696565734 0.007488315777968046
3.014534223552108 0.007496862625393803
0.830651849750081 0.003715931881934843
1.565873899203484 0.001294978716247248
0.4174276633861717 0.002072991489096148
0.1254751224322161 0.004381138683315264
0.9132916633841062 0.005968680552478497
0.8177665827375369 0.0006048691813510123
0.4407701451536016 0.004116262194038912
0.05775183202841977 0.002396430983228511
0.3190841576069549 0.001371372503569228
0.7601677221576785 0.002581122764663709
0.0004094289449809885 0.002298179314757572
0.4079934796529673 0.004278933624125188
0.4951447682991787 0.004309630227920596
0.06003281311373117 0.003559087839048276
0.2124245362528124 0.004920928031091786
3.230783472868627 0.003864354916742492
0.2110992012081885 0.00757553751755393
0.1065881924380869 0.004894033484165435
0.1890557575711057 0.004395200200855211
0.07561484707096652 0.0009112215897304492
1.471804754243025 0.001747584085851677
1.989412663472642 0.001590110476164785
0.5163149923579666 0.001380841424873762
0.9434327887582743 0.002449789300438666
0.04315804636324555 0.004922989900645281
0.5902823635161275 0.00331306684909483
0.9771452118770313 0.004967460137349193
0.994938720595234 0.002554661428902568
0.4862364050236346 0.001313477638336003
2.712926685762541e-05 0.003334116119877047
2.24923059616437 0.003684886447113505
0.2709145159912742 0.01178033785260768
0.08427768414588123 0.001142494914792926
0.6794077917474047 0.001284652068421619
0.249962062822915 0.002665074386954716
1.094080960186146 0.001328443965388797
0.000707416473074032 0.001521527320737749
0.5070590383257823 0.005388173670130915
0.1805524551683911 0.001671838619029313
0.006804101918012569 0.001562046233795837
0.07775881902307806 0.001681257816168215
0.7482165480581037 0.003721356545779208
0.1693992487784729 0.003145846917666311
0.6781322809138094 0.0002843056913274652
1.676604135536364 0.000406824540860103
0.4956894900948861 0.002919796257289846
0.09999241074147779 0.002034447671180597
0.358634053729938 0.004578790437655058
2.176226384450976 0.006484669164818799
0.368841572963684 0.001973162270286406
0.0811632750006315 0.006422205167591703
1.133114538097802 0.007313658674889745
1.334333664519781 0.006843210995991392
0.6394543816288999 0.006474084063340113
0.9665634661620423 0.0005214949133524905
0.1347316362572032 0.004105008083744565
0.1189165836189081 0.001344492769407466
0.08563352944499879 0.005112414867161118
0.03108808684786826 0.001732389130417573
0.0437007793166962 0.002263630821733351
1.013073205269124 0.002765216897344787
0.05324467351107697 0.001599855076554159
0.1372777963099984 0.005066679602887234
0.9511156863937122 0.005964539226220463
0.7156773208879862 0.00284834126334697
0.09080064478105107 0.00385830580401222
0.08336072471118536 0.001723668262894497
0.5553579546881073 0.005341453343189161
0.1326009232534665 0.0009668272456616983
0.04839908767309827 0.0001031881083171747
0.9903616284618302 0.0001237706021772758
0.2375515693167931 0.003046658079019558
1.834116685520043 0.002715252757576216
0.1605970749177749 0.002101635565457548
0.1101696553764363 0.004218682871000441
0.297216070898738 0.002253680130492425
0.4215907521932027 0.005338134637071414
0.01240833525870279 0.005658994151633881
0.02571268819448558 0.002719573110258314
0.04751294795675679 0.001706066475348816
0.3746716357184475 0.002172409573819785
0.02564430145573925 0.003110135688152624
0.05399336212927493 0.005533019903778865
0.3754634159188613 0.003184185982321645
0.2838385580911886 0.004600477238900725
0.6133125970493438 0.004467835781595929
0.2546602533514652 0.0001129857807596264
0.7868438423567139 0.01105149344008835
1.202476516692798 0.007479314197589802
0.04545769313089804 0.002344534323551542
0.8136537601064781 0.001875421079448173
0.05989459591354754 0.004232520294418229
0.6219425224090344 0.006103239970227295
0.777151330112685 0.004174619658753767
0.174929232008266 0.004484775665803762
0.3803982933491264 0.007993590921415243
0.09755553385815022 0.002907893158627707
0.845507720628118 0.004183772082879142
0.3994343865124665 0.004758262625113182
0.2491493924421959 0.003051328436617641
0.04750521357020536 0.006466902929413528
0.08653546207153769 0.004240390919731335
0.518393229361007 0.004866225159784344
0.387595913474071 0.003490321211489577
0.1266989233671559 0.003984862416495183
0.7416161257295658 0.004611940242542155
0.04834615503422071 0.004811816856199
0.1256966500246838 0.006630807937778814
0.009180444276998673 0.001748431395770888
0.8343317530434913 0.004457005780934479
0.07753153121307922 0.005735510845671557
0.09229504609068059 0.0007241680831709317
0.8139168470770859 0.005457956092169778
0.05634826918839016 0.003210517917852994
0.3309749003368097 0.006167703917092176
0.06245323413944473 0.003839567219112208
0.80562934139578 0.007597185577799093
0.1828989648935367 0.008652273760102322
0.03307196433497633 0.001232457558882392
0.2232431751787555 0.007204019252673288
0.4547132552639302 0.0008975238405855996
1.021791744600446 0.0007263344199457638
0.05062835885975255 0.001280138611649578
0.7619809865024718 0.002558129660005106
0.1632959338593478 0.006274242029225567
0.5587441869482639 0.0007981756927799166
0.6013058531944527 0.001710859739061898
0.06442108306065204 0.002004941526396301
0.9354979711037192 0.006350701881715853
0.09915245636197131 0.0005055026000812462
0.2264423384389812 0.001981672572239569
0.05209214676026606 0.001925798695563501
1.264622415789743 0.009363524063159196
0.6754208259712771 0.003803615987676273
0.1314501496892024 0.007353866122991599
0.7968168845134748 0.003598960578372311
0.01951734141201109 0.0006259293538829622
0.1578366796941166 0.003513553918442192
0.06081211514104354 0.004721556326136369
0.7294994357577851 0.004872043474418606
0.8329358067621562 0.0007013886335438003
0.1391352571493737 0.01918967649072248
0.5649145627113006 0.00495803287540929
0.001807364068569466 0.002997262240595999
0.3488221077959247 0.000947981854969735
0.04208461666449721 0.006884603631942638
0.003404625382716796 0.006534686484729581
0.4639997195506128 6.859249193525483e-05
0.03103151533480305 0.003451914205104635
0.2749064465364244 0.006368751615287183
0.001868576213563704 0.001868427677938999
0.1743474883117296 7.886307861170621e-05
0.3001767940707041 0.004587308134366096
0.02419465643349156 0.00452817657529498
1.032446193549019 0.004589518336734416
0.03178960304471652 0.00509175706203425
0.1623945463523725 0.00294545406878283
0.8920119351733755 0.003758827662104498
2.02501018491312 6.011458551244795e-05
0.2044615506695822 0.005264394043144022
0.08441049461209651 0.003945116799761914
0.1350938265302923 0.01336337550472796
0.01317227166753083 0.006613688869458545
0.1687820447316532 0.002728259421788761
1.060408976859923 0.001837290772563955
0.264666678534869 0.003480603357235581
0.3384255453932283 0.0004443640733202624
0.03947294264510343 0.004460302469496869
0.01643937970155705 0.005245094793289959
1.128290269731842 0.004593279081741251
2.034619710901957 0.001346286642098785
0.5804480836791167 0.002518228085136804
0.2010938809371513 0.002742019836615536
0.02795445222747409 0.002674997139297483
0.4316856735203861 0.001923070839655126
0.01844634252046807 0.002862131374061713
0.02141015944705144 0.004420416894342404
0.2031868059380186 0.007075985387685979
0.4335536383638393 0.0025069829916131
0.2999150329949297 0.004629943232198477
0.2640063829058328 0.005187260664061086
0.1315873798048762 0.003210343340121516
0.2008067215502299 0.001967357444505384
0.06434837982706657 0.002860553562936523
0.01903724965300722 0.004451918657098154
0.7286486532371041 0.006833332163710753
1.757842596155097 0.00287776263275224
0.1775214595700456 0.003101708913840749
1.673430606242999 0.003507540839672276
0.05741362569025859 0.006919678641741484
0.01236634858885123 0.007200376625276204
0.3797438464190051 0.003536737746346773
0.1366584855930693 0.007041770402057702
0.2114154271269135 0.00476647639286728
0.4233103199694848 0.004169069786342253
0.1462231668131385 0.007754388032281566
0.1083964920138587 0.002053410726659181
0.06136666332017757 0.004448899513730985
0.002563448262991185 0.005115885704891878
0.0402795286712014 0.000296724589496551
0.02155910163378861 0.002360045447375786
0.06605028367875131 0.004405564168925586
0.8383986113201845 0.002377893221612861
0.1096889006700165 0.002521040587235459
0.09786346559752371 0.007224751502565764
0.798541431732014 0.00211228368420051
0.1311365755601521 0.003320084710552335
0.1616934867937035 0.004865889184469378
0.01148848837862402 0.004737361275270812
0.004239600319965912 0.004432341917565029
0.3030244773711593 0.001665705470218778
0.232767961725848 0.005303138855943179
0.1405550695377776 0.008833015846064171
0.3799954423010235 0.002033008345770596
0.4151335265071032 0.01468221625408743
1.560316410992431 0.00116492212296466
0.6329664540523038 0.00734636342338577
0.01226292879153232 0.007454683744831233
0.5831582127268066 0.0005741271041186062
0.4399709693769621 0.002734674094656043
1.078220164175953 0.003732693989955925
0.00659870604606572 0.002937245724408082
0.04811932386240347 0.003494858188412923
0.06891289063274686 0.0003685639868879869
0.2680894760576732 0.004061721665652343
0.004541801188279235 0.004110139770458334
2.556516006000748 0.006340906040553373
0.07811216999725142 0.005331285682995984
0.9014513193313122 0.001759924883463333
1.36014198654773 0.002450282100472949
0.1258975230925533 0.001416937240033458
0.4471626229751383 0.002125333656041004
0.3858205402867629 0.009195964520182851
0.01141833378009474 0.003350295089640895
0.02766827992506426 0.002461031250075102
0.9027447297452178 0.003971823882719815
0.5692620687285874 0.005565092345387605
0.01795963596051482 0.002029293197665849
0.06366333416106527 0.00526922863462877
0.003969898548404348 0.002514857978274099
1.397714531503166 0.004232962228781038
0.3907014833204044 0.0007996220689481053
0.2055108786055443 0.00595377661496876
0.003356009238677899 0.005446093062467116
0.06171029106554279 0.005203091489681077
0.3903576345925738 0.003747888510301908
0.1830767379563754 0.0005302902940602425
0.3789326197609751 0.002768760266818751
0.635153738569105 0.002725360032560184
1.200993503317142 0.01421081261774959
0.6391862267346489 0.00208361187710484
0.4043858229549608 0.003979613494619408
1.126563733671046 0.003787547389988291
0.09749410073068625 0.00321436594012406
0.1339580797741864 0.005302273166389561
0.001811120770608789 0.005431117239136199
0.3343881956132785 0.003136696618884672
1.407182746537195 0.00568594368051277
0.004031773640817432 0.003095348140098658
0.4687982361218613 0.00556815749927347
0.2324363848618701 0.0003561673322900491
0.05095541291964936 0.001224692614390617
0.4074772645962666 0.004035875045415014
0.4862662376574735 0.001404318355127237
1.303790454199549 0.007496080186700266
0.3655757761512611 0.004289967992452817
0.004660350948375106 0.002027526798345384
0.006638703873661709 0.003182161965747587
0.7484545461814226 0.001590689983386081
0.9417371902436819 0.00583672358098531
1.176765647935408 0.00255827586624795
0.3320268800624459 0.005401983195598855
1.400899109920179 0.002004557241973531
0.3539437007425588 0.004930263729365897
0.01774074548448674 0.001059647261939457
0.2581526603532344 0.004916958516183022
0.5119800970148735 0.00491148365770284
0.2339323183755767 0.002658440669397438
0.02115968315063303 0.003878975388133052
0.4376249016167624 0.002666503224265841
0.4062467163592822 0.001831064074339505
0.2258265781148525 0.001295381759220219
0.2166322635193688 0.006732129587729369
0.08540989518242073 0.002794338859399061
0.02159877532429246 0.004152567156201703
1.199994986676711 0.0003027076791482498
0.09800997697705795 0.00502300738357681
0.7344356390828856 0.001491163869938484
0.2976656524032437 0.002001647735546695
0.04196175040956283 0.00603016915809994
0.1995213696599677 0.003405921395418071
1.328404144978973 0.007222476351402698
0.2108884870836587 0.002833635480632602
1.266225319493569 0.002061900353691855
0.8272005454882669 0.00327593005347545
0.2486104161907836 0.002859546998892505
1.423707815860932 0.00198165589140494
0.01097150721988339 0.003331492904626555
0.8859408836952941 0.002142791677142531
0.139515685813094 0.007432633591307782
0.1224030240939087 0.003045620729596936
0.8845663727138345 0.003987101968741477
0.2723125542694814 0.004104340225029716
1.071638201220521 0.01372500432083285
0.9960771191410148 0.003145918372625789
0.203308685108444 0.001184435053989963
0.4762678856709506 0.002959766793765972
0.05521396615497461 0.009711332169801381
0.5199212053332812 0.007039975964900432
0.36333513170387 0.01327811961024706
0.005206840603864917 0.002598436693969987
2.089193439255619 0.0005780691168084682
0.002714939084784713 0.002053335449903502
0.05565681503067239 0.002568804958588003
0.3145606463866176 0.004753670533029387
0.04689916180164921 0.005288311362325847
0.08581351233256153 0.008768086470950358
0.03101405771944364 0.004134505692232342
0.0488865750083259 0.004167364260438442
0.7747602997558699 0.0008361117510376966
0.2367801195038854 0.002976079411867595
1.620231948663593 0.004025319166686189
0.1743618521724691 0.003169479466087964
0.0157392040727796 0.0007925472510266257
0.9065183296071372 0.007678875371831529
1.258985049751352 0.004775758278802808
0.2157305518753017 0.005655056514152783
0.2093809446535094 0.002068923832896527
0.9374146699190685 0.004528281757419033
0.1659014350427342 0.009197883650240326
0.0001857946824026068 0.002333750482512959
0.6763017799361258 0.0007830935120114533
0.008751738279566382 0.004097751407041206
0.08097521891619158 0.007265546505864955
2.769244783541433 0.000473182387239836
0.2406392542560548 0.001969000489143723
0.1164432299543158 0.00277112705472159
1.32786185399047 0.0007780369555743431
0.07315067151561862 0.00447811605036628
0.1107865206129332 0.005847045923676212
2.026700700830835 0.0001096849912840913
0.8437382108129565 0.003358644023085164
0.08289543877786985 0.001873919890649965
0.1336700364573744 0.02279102963895521
0.4280317283309268 0.003361543651268938
0.835656660796397 0.001148497093775339
0.5952129244515515 0.002344487828382789
2.305221588271384 0.00750901494479482
0.06047544100695714 0.002018628891933339
0.4086247087502011 0.002741721783891785
0.07937199107527496 0.003817591919417679
0.008704448030364855 0.003077160464074769
0.9521586205111997 0.001160729781967158
0.1425151840724338 0.006861717645982894
0.5305296899274941 0.002438837422120611
0.6864981322183734 0.0002025559178528613
0.2235167514802103 0.001724086562594758
0.02990163195084663 0.005010788899274399
0.04743803489844215 0.001190341680219558
0.165110096807267 0.003028948780777843
0.6747586593278406 0.0002575937542575537
0.7379259394145459 0.009656945702492356
0.1132377760302304 0.001250187040083445
0.6244042671571789 0.001427851661816589
0.4813244066159312 0.005642938944732436
0.3531413133834451 0.001929237455178927
0.1172963401275784 0.002454929009484089
2.182405614186165 0.0007726722131589814
0.2195753080935006 0.00275754196373064
2.701751329582692 0.002298542650545154
0.4191575141840608 0.006433913172205598
0.04860094782548003 0.004068754848896582
0.4409143435537859 0.001093890943613018
1.522470731700482 0.004981995757264292
0.09887391529149342 0.003717788162938885
2.289517247852014 0.001233524515457971
1.347589519139376 0.003779899975820935
0.0490078943859498 0.004339906174759073
0.8556650768405164 0.0006632789122905097
0.05283133313212852 0.002410240993235405
0.8107450856435019 0.01434075097117658
0.002545106717740626 0.006508683505122572
0.3684804876029593 0.001705322978086676
1.669592906790702 0.005309093151177879
0.3886769597315156 0.00191629531443834
1.238310916670998 0.003228144234146652
0.8536057411755286 0.001726544309553536
0.1638324793035568 0.003371644038651257
0.6987466308986187 0.003166698641144134
0.4357520751589057 0.004485390813378449
0.0009126060357825082 0.004660820437853935
0.8602189658142553 0.001625665871144393
0.6679876385302186 0.005752138818277261
0.1866636223019221 0.003736367086122288
0.4003636178110241 0.002729237057562314
0.03166938857945721 0.003091534844102148
0.05279685986635561 0.002021260669642308
0.002106014544081034 0.003255792553087517
0.04251830210418845 0.001314355604044233
0.03409610026903107 0.004902616142470743
0.1121508664006388 0.007015538535534481
1.923156151569361 0.003504376905367861
0.1311480666487438 0.002472354602659953
0.07548876923355824 0.007700328075436275
0.1938456558259108 0.007044168245389049
0.02979302640203489 0.0003481750340689757
0.4211176287187144 0.008431029273323176
1.483625666511442 2.774129243395688e-05
0.1910857025671979 0.001419482707318123
0.05447897845009753 0.004163365018636721
3.251636925889126 0.003303771567506259
0.003746043303353018 0.002190125260379326
0.3463891939238772 0.0006122170474824336
0.05739737614188247 0.003284798399778566
0.07396133838084548 0.01271980747021739
0.08734791146978431 0.006284189495145182
1.110546585224664 0.002244244643402787
0.8590664390634437 0.00367212312869985
0.02105636650793411 0.00412530217513036
0.6268645681826334 0.001720637483465929
0.07458340404207199 0.001346372515525474
0.9243989054196659 0.002440527958602583
1.088351768593645 0.005031817544018901
1.277231351556532 0.003284680050571665
0.1980490812708648 0.001899225170333762
0.05818097999079876 1.55114486246467e-06
0.1324528649966213 0.006421390309813799
3.144251156129021 0.002528325630539559
1.103881974824365 0.004219827387887645
1.846965711407026 0.00363366782995376
0.4168993974480766 0.005450362006908419
1.445825730591381 0.0002708494290701529
0.07505907615161447 0.003237654091629732
0.0009755860405600136 0.004162603808440238
1.185928023226934 0.003533217924809045
0.05930180309336573 0.002997985085510705
2.714247328632593 0.011341534421551
0.6175343640395491 0.001707416445777404
0.1219660239171263 0.007062677266957779
0.2152576493832896 0.003409532366708813
0.1126681863697034 0.005733050761327639
0.7457587809944661 0.0003437441579722381
0.07521243798780981 0.003386253640091678
0.2091426223931001 0.0005599945978245209
0.02003134664398806 0.01473105522987666
0.4701454631045363 0.003619579810786696
0.05226605996644081 0.003918168040270942
0.2688241249522242 0.004251009588855678
0.5284772047191653 0.002392148199447374
0.1902819893132468 0.002135111052197867
0.08344679004776388 0.002290175530561351
0.1604719988381104 0.002350866245464006
0.01697923988286065 0.005369396878828277
0.1605874695168223 0.005531105323834515
0.6733103402004287 0.005107727674965141
1.858404530306555 0.006674858740532728
0.2839852904531969 0.003096556772846724
0.09687446587666297 0.003451212695643379
0.1741173424028183 0.0008200318268241852
0.02565579254433097 0.006150719658850434
0.8601948787247095 0.001146646888629521
0.9831568190699034 0.0008371507332050642
0.5441572370665159 0.005854817365925868
0.4330815019738654 0.0001503217884666684
0.05652240337703721 0.002003921311940395
0.6220724601031018 0.001796435842999641
0.08788953951087247 0.001907030354375972
0.1884099289574273 0.002019734219230886
0.02670976111222317 0.0007121250407348718
0.005332800613420732 0.003841385034620956
1.173818625676767 0.003365457132982602
1.513478512913087 0.004430425449967237
1.782460706583986 0.01058815705164371
0.03920764584976513 0.006667411844281272
0.0212642078603162 0.003174254850617931
0.1974099999592282 0.001234700113466791
0.2533535839891867 0.004366314671083991
0.1069312603906494 0.002168520939972005
0.3489397736261268 0.0001780078604898806
0.6143235918628787 0.005250880113824739
0.6950026426880714 0.01549107441021658
0.551829306560786 0.002077397813062778
0.004565549467498622 0.004652177211052645
0.07477003107705632 0.002278919619344054
1.192425011084921 0.002900983524286129
0.01060710712206549 0.009890235914464213
1.628606963404173 0.0009029185349293973
0.7118222816481857 0.005173295891948148
0.5278897301515687 0.002007504476889223
0.8529675437937803 0.0008774011326588546
0.2216743174489924 0.002626020861579493
0.8141199299696831 0.0003364336863974346
1.013163262963453 0.01064041342148276
0.5084707775173054 0.008061171071774295
2.397828610036494 0.0005406501092525913
0.3015411398584071 0.003834980763051633
0.5307722255281226 0.003554870612129599
0.01874964830114581 0.001776493738344968
0.007070827762807739 0.008360893622792348
0.4195032339263003 0.003440196083648299
0.2483105429750513 0.008514072965225267
0.9479384003983069 0.004444188192481028
0.0714378363681402 0.00633888612025025
0.07073842684140867 0.004900339244862531
1.607014206183961 0.006694676899261396
0.2271276050874569 0.001447744804398208
2.811923128533314 0.0008731940022727844
2.112193737000382 0.002349165199466474
0.1213828511711315 0.01598708752123018
0.09548348436435219 0.0006477908380275988
0.4714311391318898 0.001260176693003699
0.01430480684116312 0.002317822879081264
0.1672185937358596 0.001658090421625272
0.5850447400979817 0.004517974911887114
0.003262636807258935 0.002506918721166714
0.01323900837434766 0.00875964992182128
2.12582415691155 0.003923075270474584
0.4971328297800344 0.0005742168703427853
0.02132508119498373 0.005306613299986471
0.3753195563289977 0.006189699215201441
0.2136671206979484 0.003595540099389779
0.5815485763941778 0.001027064971013494
1.010488373283571 0.007270917987359037
0.0004461120354830701 0.004489563132782801
1.392470838403634 0.001921958072931127
0.4479563920178085 0.002116478807407502
0.7662396575656509 0.002784679117022702
1.686816059746335 0.001272575501111688
0.137553803418655 0.009056259389433705
0.269148866032773 0.006079824173096058
0.2290733557613713 0.003515790222773698
1.795940077638301 9.202630116006455e-05
0.9674329290383004 0.005216650622271203
0.05556554926936502 0.003151704595148948
0.06335771540103886 0.002946847907320884
0.04056194427157142 0.005898774237463001
0.6870405263614945 0.0009757241749822663
0.06868108001866921 0.004269068668357121
0.1602067167160075 0.007248554312601043
1.923271622248067 0.003068483636695973
0.5496068858307932 0.005531834107358501
0.03313725731910202 0.001911736241245928
0.1482672546874981 0.002703668937807023
0.02827310895340175 0.006278349735321728
0.8383962836676033 0.005944318780604921
0.08715465496061393 0.001457810169179305
1.947908516187155 0.00506506245485294
0.3072385099748141 0.002595150409674308
0.1858677465891417 0.003530207279229526
0.2851921935655776 0.009755232504727393
0.1552754928331626 0.004935515516033219
0.05768477118451724 0.0005332199987213986
0.0414388027240542 0.001573198145299664
0.3440683328388229 0.001969317540590504
0.1358772093967358 0.0009504346557940633
0.7759707239145814 0.001705056433070464
1.391572205840957 0.004981412543882575
0.2869449087127959 0.009406615347785703
0.003829574678110729 0.003077905160279178
1.104845679388697 0.003347814131754113
0.02622647244398655 0.001844663583229126
0.1647938708885432 0.00974406687984518
0.1916229109588269 0.0006183429933739091
0.2804091310941879 0.009106231298860639
0.7733976040000914 0.003419066899212601
0.06341816144399602 0.004849686331041399
0.01719105891975727 0.002647043146771092
0.1626041555645387 0.004277941621075121
0.2638923559498161 0.002187003739474814
1.300871717697438 0.003370066742649234
0.03791534034822441 0.003186659095578326
0.751020476828925 0.003802405861960764
0.7140628229409522 0.003588809581388572
0.7428747387406031 0.005939846094890727
0.4779521109248039 0.003300846830363757
0.03512246070104859 0.002588783621575087
1.971313432839803 0.004689564277358657
1.269669552316248 0.003936130479452251
1.282294163165375 0.002152918323581659
0.09739023896841839 0.006338724329486524
0.0101155242744736 6.701402649582185e-06
1.040849818183223 0.0002703008734223699
0.1611501940474533 0.005730090347672441
0.1354745793311048 0.002831950547790923
0.3146271621109601 0.003803611595151028
0.3629927120254911 0.000951025637365043
0.0798162690004293 0.001953008912238346
0.4665614515311332 0.003486439209735662
0.06419955546818332 0.003995918755837082
0.2550864253870753 0.002024004548374921
0.145060239212865 0.005478351716355738
0.872867457443698 0.006242020553992815
0.3337375053851969 0.003289940042316851
0.5052794664714857 0.002688663194432802
1.199599207067735 0.00393696384678826
1.997049935564048 0.002062524054978266
0.001910783865888376 0.005035855116283085
0.9090386347106023 0.0009450753171596968
0.6233421075645508 0.004653973666056854
0.01499007348963559 0.006527333885720012
0.3399276664161723 0.003829460346255893
0.3936772333005252 0.000314329050826066
0.02245508240679439 0.002293473374128204
0.002777359296762398 0.003254482798269146
0.4273212696805385 0.009184114054335463
0.2424552882183793 0.004906659015287026
0.01003773844401159 0.001094757856530516
0.02735215716095791 0.005120000598639191
0.2337508917653233 0.0008752954885985372
0.2727810371120374 0.004941305651321067
0.4093619062798087 0.002822942486858891
0.6099249357397325 0.003780085024504276
0.01501868338325952 0.003838803587750997
0.07814608347022484 0.006322741807657103
1.954997295107575 0.01154473113727401
0.05694735267243114 0.0002369516678491159
0.07559064215356619 0.0008572844338786506
2.115243516108924 0.004260565087752654
0.9796309405601044 0.005539518157484901
0.5083357572263616 0.009042758985351746
0.1126858649675325 0.001418342369641497
0.005865928165917812 0.003102755959956792
0.09948537379401839 0.001453593158596624
0.2696771172976311 0.003786300194587633
0.3511066246008013 0.004384666096352045
1.251595499012071 0.005996013102041968
0.9108508088162667 0.007490524652459715
0.08775717100960291 0.002734050130018389
0.1652962672040704 0.004343538093465764
0.0694505409893192 0.004563114609372345
0.007312479433545026 0.003591703979279026
0.1464336452819615 0.006893469853507537
0.2001866447312597 0.003686842793599962
2.517985177888179 0.009097435767777221
2.800023561177782 0.00296492913745729
0.4419233495250646 0.005309608867614464
0.2469728329119496 0.003559394330317947
0.3820285842063549 0.01153722997997471
0.04583326018021537 0.00711771698862567
0.2510437720277786 0.001547923070408928
1.558900576288537 0.00313733984956978
1.395884678799667 0.007111708858445405
0.09132073436764755 0.004368569088623309
0.4396486591036163 0.001731218368725139
0.01521216087490445 0.004859988047103055
0.4536489005198064 0.005506048120998977
0.279946614778411 0.002558494582835645
0.1139389534167536 0.004473823170272812
0.07865114624866693 0.01193338830823463
1.467842759486335 0.003741806449053353
0.00670521959800559 0.004313176162384377
0.3984322309978465 0.004873660635302911
0.8186531644188274 0.007110957020469783
0.7662065101947193 0.002145313554019362
0.009424954046649557 0.002320739394588168
0.1528741794547382 0.001716785285118163
2.696116939471076 0.007802405214015235
0.8010570962035525 0.002222002094221119
2.936041367004592 0.01824979930401046
0.7003560462487775 0.005900231854528414
0.4113497614514285 0.005871911465227103
0.2316037229039681 0.001894299767058014
0.1774133991407956 0.0001095981723008662
0.3577637215970248 0.002956795719727704
0.5119448429738189 0.003301118814789514
0.1747443728330656 0.002269445648028207
0.1037264694139842 0.00414917181860279
0.5345948834990292 0.002290486678897326
1.270691699408041 0.002238858043155826
0.1506203792135936 0.001730047112912198
0.7401464891301356 0.004021359718850517
0.9495094826260314 0.009191581034222367
0.07612033714111639 0.002948813737860911
0.9429941385495572 0.009031466928360677
0.6155302739927859 0.001461732267991001
0.822059491410783 0.00108646334772073
0.1775641091873165 0.01399067111470852
0.06438960039488058 0.004206867570843283
0.009183862168710321 0.002032127654008641
0.8609936272096395 0.009993482683705609
0.07378290237059563 0.007744733603977473
0.289831941566662 0.001074728522829215
0.02178042291701928 0.004935958053551411
1.354205513395644 0.0002748829944248347
0.1340328896778815 0.005277490656872824
0.3460077781756434 0.002239695592822303
0.4551924630930371 0.0002324928961225103
0.01044534795189987 0.006471886174325673
0.2296381869621136 0.00116029285789495
0.2857908350846732 0.0164332800677946
1.433598652537766 0.004111515570912416
1.116296328187146 0.00560452627660303
0.006391424486482645 0.0005042198162245471
0.2153447164776083 0.0006354343771760488
1.681496127693653 0.0091753477437218
0.0252905085166208 0.002367693063329139
1.366268725608981 0.003851033878244951
0.9870064515757377 0.003750276047655937
0.1736505095921929 0.002200615100149075
0.04172286835635405 0.003495668707830014
0.01098344027342021 0.004219902497213418
0.8422055795355183 6.654788188536314e-05
0.00823695227231986 0.00436730617302081
2.474596256418054 0.00434680991022591
0.3273955293953355 0.001417820093512138
1.258444084657686 0.0002435116620833089
0.3031746422981117 0.002895582099557788
0.003676212841915551 0.00289670452323504
0.01798991055930348 0.001206552831042722
1.674201496263099 0.01165344176420801
0.005711461417358052 0.003876343280336719
0.9289172308885062 0.003238057325843074
1.309059781265936 0.003832391721037444
0.8002284119301609 0.003096825257569852
0.6143780713790647 0.001825027424110857
2.845121222283008 0.005909397049134715
0.2564817087209943 0.00137224564529319
0.03680435830231773 0.005184963457553471
1.72538567761952 0.002103283426119484
0.01134319973930747 0.005247531063579594
0.3236968425917266 0.009396636978576584
1.934924470009227 0.008375169150932
0.2017601430929547 0.000926855804208345
0.5549776438522436 0.001232828241001384
0.1323076795119251 0.0005279459904898571
0.5187180735961714 0.00328169897933513
1.002930448573173 0.005539061487957285
0.1706736546997085 0.006307292682943991
0.05290072162862009 0.001969214157503864
0.104380135568834 0.006699047524864847
0.04217754713097108 0.004250223781224281
0.192732346127421 0.01046776058571249
0.09928229090141957 0.01011168220475355
0.08952414686294152 0.001298233921838084
0.03375148543915502 0.003657408807803909
0.1286936143222029 0.007288596685998049
0.009249272980691387 0.004976392698922919
1.52333234236233 0.006124034272300062
0.7886080485925251 0.003578395242592062
1.411221967331548 0.01164338013196072
0.4015338231596671 0.00396312972244942
0.3308237483253424 0.004299557380379474
0.1530173760971794 0.005123773575692238
0.0007805616716050857 0.003938754255063508
0.01722884692262103 0.002967785516006179
0.169545877985862 0.0003011441154849686
1.687564424227442 0.002367078919106126
0.09327399844564283 0.004322996966529985
0.5948369154372906 0.006435548186630881
0.375895775463716 0.002727431835929176
1.491357622255864 0.0070131132427852
0.5021340019521776 0.0006309002459026869
0.3165055131306437 0.003678941478886828
0.3188132330951756 0.01416768811200548
0.131726598762805 0.002670801814923037
0.7883630968579289 0.0007818833480768107
0.3749381405807693 0.008596330729650806
0.257832353595379 0.001718942617453666
0.7281497926411432 0.00285235282723003
0.1163550579476281 0.006623887781756292
0.3590050833019437 0.005311296829020198
0.1670644657976268 0.005177931725631356
0.02323790548043791 0.00330191507934983
0.1103347292836925 0.0009755521253157988
1.595935809697732 0.004900985120941987
0.05162521079501993 0.001945049093905082
0.8222525269374833 0.004144517368771673
0.7287463274901298 0.002379907323761238
0.02015630489579638 0.006082860297359577
0.4060722580335459 0.009743850066880666
0.0583493686351514 0.002430055355760005
0.2317533280381281 0.001592878828849377
1.201452483913365 0.001996998254435464
0.1311159210355539 0.008797758910162707
0.1623528984928479 0.003460979576237523
0.1447388275426442 0.0007561199175218105
0.6983408039237525 0.004628917388372994
0.05565559229045566 0.003344951950321602
0.2083965855645772 0.00248825707516458
0.03912533721522593 0.002098833670842916
0.3903985163500527 0.007604838483229289
0.1046479663259954 0.009917404074297828
0.6176520298697544 0.0008750926494220718
0.1726767576619594 0.002623047029709773
0.1209155910687947 0.002192100890943446
0.3623926414569383 0.002291934356618136
0.4238791288547379 0.009322751090154591
0.2029629506929689 0.006216087801048976
0.4865324183827068 0.004373635901744958
0.1903297215273945 0.00266052399422944
0.3750333840265898 0.004518192506502042
0.03480147632253961 0.002276146838769034
0.09440299789970745 0.004624047069614634
0.2215711186341469 0.003627283763999474
0.01322541061564757 0.005654964007782475
0.002326009932474337 0.00167229148696187
0.1666090209209721 0.00212528866904972
0.1033545559120879 0.001546866704008769
0.08300317507002646 0.01673964798855205
0.4477834658961424 7.054941896963021e-05
0.06880173644887506 0.005094264479962319
0.4233059003200271 0.00249578731955111
0.002471077589317939 0.002566786538505215
0.158759163690635 0.003129440806887941
0.04654239293576372 0.004025545634287996
0.2976773644743066 0.00178989720019732
0.01846910371517712 0.01604453517160815
0.1188000080278348 0.007396969208963242
0.2154422729027829 0.002525971183046528
0.1082745096888161 0.002014001169172571
0.07099243885738735 0.004966610958552957
0.1434374617597187 0.009771300394821986
0.07887311580607576 0.002797337617494804
0.02488223606131366 0.0005883081741082637
0.3505970390182843 0.002145188602637799
0.00735390631059693 0.002580916956709821
1.935114618090544 0.00164350783767475
0.4877313514528295 0.004454640315387065
1.094634300298291 0.002933398820456566
1.330914726853635 0.001464939122560684
0.8997243413055646 0.003002990729455966
0.113935859662132 0.00467155367112695
0.9649669856231654 0.003405281938826717
0.7872939836540185 0.001003693001674012
0.1214873758808147 0.004487278337421146
0.5559943842100709 0.001353087873654092
0.01143534943050793 0.002939957319348347
0.007032715622849101 0.001167588368540465
0.617539770773521 0.001248901297050332
0.03692722455725355 0.0008567343328033225
1.071995205742114 0.0008134065960209446
0.01001851296886891 0.00817420397758775
0.3820333426661415 0.00614999694343463
0.05131782417521153 0.0009278363029536699
0.04611523381564094 0.004038732049696523
0.04278834268607689 0.0004575365816202654
1.16650708175042 0.003456862302980931
0.1992697884511843 0.002988639198596492
0.2265066443385966 0.006382137543218437
0.6611533135907293 0.001104103268058674
1.219260238664448 0.001923849853848981
0.4288169822117707 0.005474486237706278
0.4904549604313643 0.001191707659264699
1.746753577836941 0.0009575929279569379
0.05664537278659237 0.005759620034575901
0.08903931131738993 0.007097003207025917
0.5371105479705636 0.003925322575619561
0.8950421646696879 0.003702455178854252
0.2979886256240086 0.002616477869179345
0.7359239560378911 0.003093247941925789
0.852576507971361 0.0020895516596259
2.071373957760239 0.005323603390476969
1.506667391133248 0.0005354900629914362
0.7482875865865234 0.003878514425105339
0.223574987698436 0.006102610436431654
0.01481405361335087 0.003203248432195858
0.002630965745081265 0.001826392944268185
0.05455565936819512 0.003736555103506035
0.1594183544073063 0.007917226724778527
0.05536003556956489 0.001788614013597158
2.289838777350087 0.001885853002282911
0.8195773131205157 0.003349044440985923
2.398967332719367 0.01049506223750624
0.08039701093922166 0.004261900401287339
0.09584579246529533 0.006531871798229239
0.2932833489830907 0.000736758399803769
0.3102425457114623 0.003180388569545399
0.04784508461353078 0.004472939432243629
0.4508144614944904 0.0004888086417472155
0.7115407499777041 0.007940014177310354
0.307231659518149 0.002946093957455126
2.247405722903133 0.003370551786787946
0.04915495088504977 0.005259871440767123
2.617883722655976 0.0009577388555190499
0.00257140363201605 0.005461748871543546
1.371054764007124 0.002915834457372075
0.1852111045075279 0.0006534808442772548
2.40171844667916 0.007573145720352294
0.5211647915361644 0.003698198014356033
0.3510282789775409 0.004093402998115209
1.365176954364977 0.003516650923420277
0.344746086083218 0.004901536897615204
0.8835614622549225 0.001011108419139134
0.1752632396794433 0.006719149811373886
0.2901304888875537 0.004689161062689325
1.687285647501257 0.003096094353616712
0.2396015205633014 0.004643734828361189
0.3065852857849061 0.003316837548090648
0.2073235978307779 0.001985025396558693
0.273170084092198 0.003258221764752353
0.3572405382558083 0.006983732266980631
1.461837899595505 0.001127623297017138
0.3875563576114214 0.003544453587633732
0.09612897416770355 0.00440683093563604
0.2797631993259 0.004323908521710398
0.250179612730871 0.007552542253376707
0.1899864179191208 0.002399221131481484
0.7066074194247502 0.00279200744427549
0.2145353608339897 0.008626575362697751
0.06482228407682562 0.006355494911429159
0.2157975095645953 0.00611373695180556
0.1602057149582608 0.01078258312675617
0.3329241867302922 0.006540735403726336
0.01866081334703862 0.002819588472178643
0.2729636864625096 0.005215126795756088
0.05453454820541445 0.004771631401087633
0.4697757594273618 0.0004654464631991784
0.03259596808834395 0.002839009581856545
0.8707408252790921 0.001376613725751343
0.635394491636712 0.004180487939234178
1.619315858485556 0.0004167206907623429
0.09465403398892583 0.00544489535413188
0.4503884072867313 0.004955493006321993
0.6446342107937615 0.002455460837200799
0.5131520702232968 0.004557148137579615
0.5427376456605809 0.00158750395890912
0.4572572054919974 0.001442071890219355
0.7822153644617494 0.0004058640245912888
0.4653993047061311 0.003791584819245949
0.4232822551954253 0.0006124671574001982
0.8733685278643888 0.004028514481492371
0.6363979730461707 0.001690173796801669
0.211425916457759 0.004362455363242783
0.3006561050544299 0.004479190687020603
1.753450790488609 0.004720315706664484
1.794328791273744 0.01229092299687624
0.5432186213494753 0.002391472823126337
0.4592789741365895 0.002689481254634174
1.292264347223222 0.0006816562594662919
1.88951819954397 0.0008598686569001704
0.9186641892653408 0.001334772573419392
0.298009280148607 0.0009003357020208957
0.1809047012301989 0.004925327463935233
0.2668678849474603 0.003854635923993046
0.1633964808845161 0.007376547068577334
1.221409190058814 0.004317498523769519
0.1830265749350207 0.0003008931903543388
0.05149792489062819 0.002970470905636345
0.01397620590395454 0.006314251265226668
1.926443825646599 0.0004682398020104236
0.1072405326980972 0.004216349840768248
2.345257424852284 0.000249776413940938
0.06023402499192786 0.0006504144480327448
0.1398358894163311 0.000536167212922077
1.157925890362627 0.005467758814870831
0.2109272768442691 0.001765450555042177
0.8439874790423938 0.004628407043422911
0.2990850228267037 0.004995064190770559
0.02213807571279608 0.009996578018579215
0.3549658625075927 0.003510679274514971
1.841753500973266 0.002109515882041731
0.6200320111029302 0.007283615006470678
0.1874272199004241 0.003426272839222923
0.5982122017284213 0.0004448273096211812
0.1019930828965288 0.007295333729818458
0.3920931277801323 1.09420884135049e-05
0.2856879604069198 0.008368874214450617
1.840134259239686 0.004738376800410298
0.4182206516535693 0.002375948247443278
0.07907653750900258 0.004479465263066182
0.2021175895794931 0.006513323032780879
0.6635941828318042 0.005807065799801693
0.1833386021867613 0.001475519197921647
0.8246346001675362 0.003570593534051789
0.7276482655822735 0.002231753070036021
0.2978884027359287 0.003132197321568692
0.5024051474464282 0.003291692711712293
0.08295908173006589 0.005801581290509797
0.2126457397081859 0.002942924861897897
0.2596434081154377 0.001826741245407103
0.1708609446821105 0.001957172181982009
0.00151765604659278 0.004159369778185972
0.003296564953467089 0.005129842575604748
0.8595758036634902 0.003130545776070084
0.07966710583121983 0.003680878620113999
1.081330389327455 0.007475646596314574
0.08004620860010321 0.003007246185994434
0.1346947321842274 0.003492869906542716
2.371635218712897 0.009829551768124568
0.08002951708678184 0.0003366129451717727
0.7395802142067033 0.003867562955584658
0.007552790536210207 0.004233152635541657
1.203689047521621 0.003697842347072379
0.6459680610002082 0.001632444091542884
0.06388797018139065 0.00356063431791905
0.4806619011621658 0.001903934896661608
0.1125133954840526 0.0007080667923123074
0.9742619503984383 0.007064291056465583
0.004035854479948569 0.006194144859044803
0.01412757889789318 0.005155072518701695
0.07035291558080432 0.001376485629713955
0.7226201482216752 0.001196921363651937
0.139122661148417 0.001680148884091874
0.08053281200543744 0.005432145961164382
0.201032344655063 0.006945456946735816
0.007615770540986587 0.005182609401637481
2.159489613918199 0.005352987553123404
0.3750783612964443 0.002269391917554092
0.1795722947464452 0.005823412830754521
0.2330155799233523 0.01250602915579496
0.1186518466163693 0.003439723768467551
0.1187121748314696 0.002393174804130276
0.3058399119038019 0.0006410132363004907
0.09183341370478458 0.003667078064195006
0.2978519406279007 0.008332880092677622
0.1395847354992603 0.004741208120570843
0.2609804699043631 0.005671924086587972
0.06585515615517736 0.008568553563851711
1.3901258755558 0.005200265856744254
0.1856917413860928 0.004003713452971035
0.08541839567101454 0.003698584689955996
0.1022886396174196 0.003089455637971197
0.5087155229426654 0.001616763119427707
0.003006518121163692 0.0007508018481073133
0.6685813152802921 0.003491709365074526
0.5084826074162252 0.002829364359517947
0.1460899143819779 0.003982094167718968
0.02733425758065228 0.004377854522577311
0.2977931592901092 0.01296341707189448
0.5688745686257322 0.004689776350771604
0.03994805496184625 0.005306105055357013
0.05221015140079637 0.004356947468214995
0.5576930764792829 0.004161155382740317
1.480409266618327 0.002688303501912464
0.08717697419037951 0.00502350997142816
0.3699721192950591 0.002497858799088113
0.7062571622051946 0.001508160096371292
0.2487650007671938 0.003907497389023263
0.4919732278480685 0.002882073469634715
0.03731129209516001 0.005168152539015813
2.182273790804458 0.00610856315750701
0.2087296061512447 0.003576938559272496
1.245503233216592 0.00726763161446807
2.959185627493827 0.006364611352940516
1.416000831135945 0.00386488052050188
0.06829104595399425 0.003359552893889328
0.02515570920814945 0.007657131744994543
2.834655153555968 0.006229438402062892
0.1989384178964465 8.724086023126167e-05
0.2740818577754015 0.003741785706858751
0.1711822531977129 0.002785925226530148
0.4705111890971915 0.01240238769826525
0.3803714366420507 0.006985087192072397
0.6562551339242017 0.0001198997698470669
1.482463077721496 0.004520310954183512
0.03409212258451864 0.000941170501787482
0.1370355995196966 0.001307601229190588
1.431941946938412 0.004692542696035419
0.01054445125437948 0.003906392963103108
0.7601752355617668 0.005215960391641552
0.8592251044789936 0.001679272038528758
0.01181355359626236 0.005555103672598486
0.1932279066595236 0.0003852711884725285
0.03909914345556937 0.006198004065428333
0.06941960344310961 0.001761189297455459
0.06305099172865075 0.0003725549699051695
1.686546578957247 0.0008633442705435878
0.01697383314889198 0.004184584362214434
0.005827138405303501 0.005085547936200536
0.4124642792169019 0.001023532862388838
0.1848518901612043 0.001911309801549277
1.509885234749049 0.0004224684771325114
0.002082708229807383 0.005418643319299652
0.7590763928786218 0.003016629069915348
0.09684716720464039 0.002402475535368688
0.06682438528133242 0.001974636075111209
0.07911741926648956 0.002665662381476563
1.307695995271032 0.006425423198706782
0.985216272562749 0.002971119034217396
0.7957720793815845 8.213364269284235e-05
0.3366236543091725 0.003926038651524285
0.5925020146285893 0.001451892276362758
0.08657192417956681 0.005842431509172664
0.3355311169631362 0.0006940093502718455
0.02461894278146632 0.005636593498240745
0.37288621516524 0.001537013465238675
0.01168196587026863 0.003274304148565179
0.2675128149580153 0.004357165772918548
0.09092915342566212 0.005292722035539139
0.5057420859418921 0.004598576531265522
1.122973652416253 0.003946975577616149
1.152887268997947 0.001205931686846234
0.1138998395190518 0.003368762458927774
0.2130487085841444 0.002801258101241933
0.09590346889072111 0.001817192739847645
2.312841623729904 0.001158620056130756
0.2968285707958849 0.003815075396917961
0.2966480281155222 0.001690017207511835
1.242432357618508 0.01466043358436973
0.4083833958897869 0.005361338688918375
0.4137548168586584 0.0005152095391950979
0.6213696180114113 0.006539498276046254
1.028442536259575 0.002174855878771287
0.1261735302012097 0.003431371346928269
0.06747716750629026 0.00748851430789254
0.902062218041034 0.002329340184731552
0.1106310667798589 0.0002132548935546304
0.08209604201875566 0.006782579439840064
0.290128603199918 0.001970040297551136
0.3623873378775846 0.004036016358663313
0.2086525864228188 0.006193164019947059
0.3919959986466778 0.0007651351532583606
0.01529944895170117 0.002669512759497253
0.003414127629051659 0.002707722266296167
0.5165669123770722 0.00369420060454946
0.8400486874453594 0.005204905682661552
0.0731368527744443 0.002753618629922526
1.752770606437007 0.008610586981149141
0.02351159960974633 0.003124706814905139
0.3110505607870162 0.002902378730452578
0.7419537869481568 0.004386036178880655
0.03408239935571195 0.009157157248171779
1.019159062572891 0.003957987861285386
0.04580728740303224 0.005678622552506854
0.7160126544540018 0.005343147628706565
0.04358586843078541 0.00288983854926528
0.2779488300687457 0.002946860790253063
0.004083483539476967 0.006351327645762335
0.3496523389466238 0.005262470395294767
0.06922126433706592 0.0003499226332894257
0.01111890252931024 0.001939016804988954
0.9174802830033747 0.002577919074939898
0.01612403771272298 0.001542646165016742
0.2659684862827422 0.001923590071650725
0.06628639611443143 0.009752025790697297
0.4129598397490054 0.006534149674771533
0.1068553602478263 0.003064866302188499
0.1585114423385098 0.001721445934436433
3.208188456979175 0.006891331227160197
0.06603381314790288 0.005714753573592489
0.3033914261040301 0.00216344456391988
1.178808292087071 0.005923346912536482
1.088860470246265 0.004603724639717877
0.3388795465471911 0.001028531808189381
0.1057601711121159 0.007115195163753595
1.045644813708137 0.0001312883033838323
0.4394198390895417 0.001133963700207755
0.2174848138998312 0.003354121576564482
1.01371129949625 0.003762461582128855
0.6264641479417327 0.00505568873227943
0.2186732576391052 0.005980203194548522
0.1268423409920701 0.004756347473224728
0.07156755307973647 0.003725649087251599
0.1836978165330845 0.006135215401712004
0.07917917653104856 0.0005000593696422251
0.2023167979421994 0.005655731089938137
0.3534427334764863 0.002826313459802461
0.1897538412030056 9.502341819939573e-05
0.2188002194064075 0.004780123499372259
1.401704591033916 0.006657959173567726
0.2535219726335401 0.00290181707096628
0.0433853195000074 0.002412742302799646
0.4355682177414481 0.002359471546373147
0.8834336165577328 0.006392306000188768
0.1007877266614586 0.004757421160286305
0.2604678937218456 0.002966416321388659
0.4616822763572763 0.003588000356861295
1.611422585535907 0.005067786118103407
0.1754009117600621 0.004152542878970321
0.04066833999565881 0.003644553276416127
0.008173309320123348 0.004742315317227772
2.263782733970013 0.004349251534307558
2.872406252349514 0.003571732059562511
0.0113879413534528 0.002485764127090898
0.5002408451068105 0.0008215950287304225
0.05955317799291131 0.001814698393057935
0.1362980631797629 0.0005454904303146455
0.6758212462121795 0.003203686217302665
0.004246789586952745 0.007868098543683928
0.5944330773046766 0.000251409111627921
0.001040775870066684 0.003597666708730647
0.009623838272262833 0.005590657065061447
0.01996935372371944 0.00425013855842421
0.5919458017442935 0.004550888330677232
0.1597791156309388 0.004086451616170818
0.08307222475619147 0.00107904201674935
1.894042373711725 0.004826956021307695
1.647925251185403 0.00531860051352635
0.01288045697544401 0.001751244152465994
0.2289500475414901 0.005005734131921893
0.07268759540703019 0.001593906012909998
0.1340347606922835 0.00375101435552387
0.2749956203008585 0.003772460773515365
0.3719232767029447 0.004074076761481838
0.07894648198708121 0.01228118912034258
0.08018056594362963 0.007882673253821708
0.4011739605391614 0.003945229816010155
0.2684218336969182 0.003752824255044927
0.01323601777434589 0.002622301177381509
0.1385458968941323 0.003817193172989928
0.289587638106253 0.006846102633677676
1.313681084567151 0.004065247649360583
0.9657524604864857 0.0065212895131904
0.1246077662260693 0.00275441786622564
1.880273176807572 0.003705460871567697
0.0817978188349567 0.002420959335531454
0.1853443569386868 0.00494624215931625
0.6959313141938296 0.003066746052592416
1.107329640211985 8.490597416419415e-05
0.5686976794927919 0.001872777379321797
0.6451596039597084 0.001618935591513764
0.4765433476600422 0.003612417435789445
0.0008206773270546771 0.006928874833737725
2.054410135073176 0.004342601662356699
0.1616353684033297 0.01572095494468456
0.0004993688114529247 0.002573428158021936
1.239342020889564 0.002082498680844336
0.131249718586279 0.002416089102956432
0.362803226891594 0.002129584712128928
0.2166350331368971 0.008155636462810744
0.002037627805335021 0.004531676828023134
0.298883162674324 0.002134584112692482
0.05348301044472163 0.004674382902100492
1.714218446179187 0.001905171389486561
0.09805196364691113 0.005501439588869353
0.4476786170493697 0.005541694711554458
0.8063266442524093 0.002063561577598988
0.3746581557875998 0.002773574341704716
0.2364546123212998 0.001267062205939882
0.436827272717436 0.01138163645803553
0.416332916215405 0.001801722357156257
0.1994920968189244 0.002324291770605828
0.1401244925259435 0.00274855863589149
0.2570425622372209 0.004169134288976839
0.4983315565409219 0.004496346264131605
0.9257399448930957 0.002688461760018881
0.1824301432406537 0.0002086962810714142
0.002473847206846763 0.002310168199005199
0.1162444635565583 0.002965976448808021
0.4777104592540687 0.003624616728921274
0.1811698801976852 0.003740418356501932
0.9376658091629099 0.00748415805317782
0.04367138864779982 0.007008677620723466
0.4321479688537027 0.00300120512371293
0.02662833640757898 0.001044205372399059
1.196208010038555 0.007159291295197795
0.2286225515166486 0.005744731632071256
0.1896768214745829 0.005631748933798456
0.3022418752799866 0.0005090896033179251
0.09656762437641708 0.004330362538286743
0.2880251888682022 0.002842735958110927
0.5995025183877036 0.0006100327473424504
0.9491209954386626 0.001875494091505682
0.3237044591504247 0.003008600389411985
0.1327601337885761 0.006173629112981971
0.4761778426498613 0.005821953444663672
0.1917885299856507 0.006425789685867984
0.5345762178166901 0.0004100735152555188
0.0765753400528254 0.0002723764931105516
0.00842103067224847 0.000900917655401734
2.700396589195942 0.003254519493441621
0.4273606045607166 0.01371450535017659
0.8092125721939144 0.005332242852994053
1.601882006078626 0.006216270471429091
0.2966756509246347 0.01313768424773519
0.178683724222902 0.001864775466288011
0.09462121075508274 0.002262682775988412
0.7017049232633834 0.004634265011818713
1.618962065546435 0.00217076828253733
0.1992454803791651 0.001549996263420318
0.6180165477954276 0.002140789044116848
1.444660372183909 0.002487770549754796
0.08649049947491941 0.00185544333369776
0.2684273582587427 0.002156158109018709
0.2729664414068025 0.0006976614304531787
1.814179087021877 0.01148954412775276
0.02110952012928285 0.005923631595308012
0.2543401675760818 0.004171387652433472
1.169049043136228 0.0003226893737576984
0.01721050537737192 0.001801757224521575
1.041597961681855 0.004097418613412346
0.0466642574329527 0.005656928194514722
1.018607711302999 0.003468304126331494
0.1239576357907862 0.004942285914829208
0.1478572143724056 0.004286585551225373
0.01454776973350191 0.002232366325696601
0.006169440255833286 0.001179398113259016
0.001712341605220836 0.002501590002314166
0.6072124937126949 0.0009599511154255969
0.1697956913348608 0.005672617270554453
0.7388116371659438 0.001485284534866055
0.5207133243440243 0.002881923749075249
0.205991412329495 0.004396434725345961
0.1363229310445825 6.085499372206862e-05
0.0263528744184873 0.002937900213779928
1.082652630617462 0.005088058181023555
0.5740178325279471 0.001881706392554513
0.6460238664112355 0.003432563467506448
0.0160554299915045 0.007048510030154036
1.439294033811912 0.003504038007573615
0.5705476269280867 0.002807977682593056
0.2480793953083949 0.004384732305188992
0.3872779196955601 0.000839249124439822
0.5383123684860643 0.00396533220391095
0.3908093227671824 0.008123065817382062
0.2411480590632991 0.001806299234382378
0.9309117008610776 0.000570291684908528
0.09147917880071894 0.004753796212247928
0.5523500590947995 0.001231705902416377
0.2351108179035721 0.003227853098920762
0.1766844957905408 0.008988993115899457
0.03037222146351274 0.00448896269157568
0.001505826147674829 0.002886583789108977
0.234118827582708 0.00130631447872827
1.427334020413427 0.004650627056512086
0.6301736775597475 0.002315973325515686
0.3880659431939391 0.003156135235673103
0.6397192364592948 0.001287667992596152
0.4711581079500001 0.001706122112983724
1.059070161884451 0.003671511773507832
0.3277517531416528 0.01000295022411321
0.4935583351262039 0.007411544938412305
0.3008839379839932 0.003284254991967459
0.5524940218392805 0.004833782418809402
1.06046687426783 0.004269620200566615
0.275063786057133 0.0006917743498523326
0.1665385275121171 0.00205872852233454
0.09504262433090918 0.00214833034409082
0.5211970549772088 0.004441319743782867
0.3003450648871981 0.009756017558978076
0.003510475987237499 0.005369370928408865
0.06504469559918566 0.0003043642379557323
0.04732366913209258 0.005478149334050348
1.253010125648986 0.001829304809469993
0.2930422571051531 0.005721506352898566
0.3905526589615205 0.005089860713322128
0.05751483566284785 0.000920593980044766
0.256961343841814 0.002395665445294662
0.1977819134611241 0.0007529904678545239
0.01685637362792628 1.304539824796464e-05
0.04240913676257384 0.001506783565026426
0.03747106242307215 0.005228115885703456
1.632707293188897 0.001356571219429888
0.1588373914860428 0.00490659765421812
0.4373911021604288 0.00391457231991405
0.3247161169113731 0.0001761644182792312
0.02039982758093693 0.004346588479222657
0.9600776305823179 0.002740536864373659
0.07418663734858987 0.004603769881996509
0.03044823943419149 0.003828469285479757
0.02335006142205366 0.001862641084486603
0.01547645591249719 0.002771333481706701
0.9559937713284402 0.007765851158805878
0.2624810440499979 0.005637818445793994
0.01027993523431379 0.003324303690668523
1.668344915611592 0.006333829094290786
1.988764639707472 0.002104148040167946
0.1201056903056024 0.0001787184254756862
0.2485246749912982 0.004809225363058431
0.1140848018488698 0.003499208142821776
0.4120331424122657 0.009705838136051862
0.1698219882491367 0.004750172836531594
0.04848549182000544 0.005108941662708864
3.33983159061777 0.004042126040494605
0.9205060781769908 0.00912635502282555
0.006003482418682607 0.007714348866562513
0.00335446236136774 0.003578814615674622
0.7038613880618321 0.002539761141993359
0.07721795708402858 0.00213408072605303
0.02247850654892181 0.003677926427459938
2.137787264064672 0.006893572786845436
0.005643840780651518 0.0006272280920637963
0.3016770440792472 0.00157839213781517
0.4430878093294142 0.004163764940165566
0.256532416861905 0.002807884565835537
0.04352984203728737 0.005571740138101214
2.457616743975411 0.001679992481333312
0.4866253341759442 0.006201540594698243
0.02703781692986972 0.003157401433395342
0.1736489627148814 0.008966485225907013
0.2934411304687429 0.004095540213511195
0.2994710792068658 0.0008348481497783129
1.084055324200834 0.0048511622140614
1.147876712407334 0.01453286613328886
0.5532799533407777 0.00213293488307631
0.03292169625340195 0.004659850680823304
0.1470590256802787 0.001607616874620178
0.3385868625984471 0.001326100889536214
0.02184195919910565 0.005730258463804379
0.6148129648857409 0.002545877075888314
0.2305606856318652 0.006885823508126415
0.02843398419367525 0.00186272909567597
0.3941827380439097 0.006801221786266219
0.04979513710905133 0.003994254606682738
0.2929824886828468 0.0001138388472464697
0.09040432005251516 0.00563476933718419
0.007660968793313998 0.005127771209736791
0.0005036706330568494 0.002572037192225971
0.1078579577273908 0.003707082877738473
0.3248840635907843 0.003721901402423473
2.092357245320183 0.003980234224449703
1.597929071603322 0.006298413857574791
0.2907555304755437 0.0001814019361001189
0.02388803591571974 0.003313943158136426
0.0547533208535915 0.002007388696718637
0.1080277754212 0.0004252734889055225
0.1132019768696192 0.002152190469541729
0.1846907939384583 0.00177737607752869
0.01557169935831845 0.0004401251326893114
0.3186157925922524 0.005518345345676765
1.030947269435316 0.002247985162801178
0.3510780000339446 0.008132727633730415
0.009112823640291175 2.89095513065366e-05
0.02039408203664059 0.004600813370919409
0.209415756729609 0.0003455873529292083
2.177435821525177 0.005263416648113122
0.1886351100973155 0.0008452703226465947
1.117730946401235 0.002421032731371908
0.2314300306802696 0.002281915263327669
0.2540988547156705 0.001646780329659187
0.03470369891489722 0.003950394112735129
1.464253679989288 0.004101785260856423
0.6370818106451872 0.0005098323837255689
0.4599713122241982 0.0003823436650280516
0.04388507869909711 0.004245720666441904
0.1185354920077678 0.007007681588789609
0.1469426857449114 0.001292884076142479
0.2460050328352453 0.005510235542158886
0.08664020776369413 0.001032239474173551
0.1982451958789491 0.00218931025436469
0.01302166477562942 0.000524225393316029
0.003143866064690596 0.003868671290675133
0.009903160118012701 0.004252280105796363
0.1562563162025276 0.002794859015967348
0.08257501419215829 0.0008888748445459427
1.748966172183504 0.01132291861587037
0.06711242859814502 0.001577172486532292
0.8426026850393242 0.001013100351083938
0.1050772174429912 0.002866993144905325
0.1701047426598349 0.006051461258304231
0.9070764281790727 0.007025214551136141
0.2509617875303308 0.001441232119928698
0.08786589438627178 0.007780929131431464
0.03005378572006093 0.001488548648319521
0.1568792657936426 0.003427662981865932
1.150447298360004 0.004416013634219796
0.5637706542769325 0.002327134859202331
0.05380420113246914 0.0055332595091545
2.402321507847712 0.001385702140948134
0.780977641631012 0.005080490795952196
0.07038927453421347 0.0002439677864859108
0.05374244386790998 0.002254803217175202
0.1656084122836638 0.003368916367883195
1.098734084963456 0.001947806824660967
0.08077898648025369 0.005292399428105632
0.01481837010819001 0.0007551998486005696
1.127676041611792 0.0005899456957504125
0.2925733322976515 0.004044775027122161
0.01571997859763757 0.003313745333425207
0.8010719020292347 0.003013772107808788
1.047622930977719 0.002848726022715402
0.7999275516299186 0.008574165592888275
0.4031016938049196 0.004576723425770035
0.08148468667085212 0.00304624460961602
0.03695185676636457 0.003156655198522506
0.08475755492240926 0.007427987931941461
0.6176435293811655 0.001231995370649318
0.4142241836311055 0.0003692178798757877
0.09079357334191734 0.00106576608012736
0.1377936725563733 0.002267075656786063
0.3607746077903372 0.005768741666002411
0.02176473316144234 0.006504886093665093
0.15687651084935 0.003618553251991127
0.04596993050308901 0.001179654608450284
0.2282082093799541 0.00288756523929303
0.6460392173564818 0.005376145151954692
0.02897483145948903 0.004807750979608869
0.04348962322721859 0.005606114317949488
0.3047795201709538 0.009164436817993709
0.4964538684686616 0.003549212888993132
0.005208166498702127 0.003241691602723237
0.3699248290458581 0.001432813769438935
0.1573465405692168 0.004543961203936874
0.01875439208769564 0.001452003296779992
0.4295054604427174 0.0006076523589792437
0.1268821178371916 0.004123604979031994
2.825041532054768 0.002729655240849555
0.7683378861458752 0.008429202406309688
0.1489661044214366 0.005073305947030646
0.02168495848872508 0.00202525585210594
0.05763615504047288 0.004088843106056555
0.7417625339544787 0.003115721442374073
0.01160472515937138 0.005126845817591512
0.03311538005428605 0.0005623837288873709
3.442025156194536 0.01261160232254971
0.117967788034879 0.003001242856482872
0.648788357147257 0.002995659084644618
0.005989678350743658 0.002518251660460669
0.06691719791995156 0.003044823157940904
0.1882888305622754 0.004282937699058931
0.03280568045512866 0.01594259647920503
0.2729260016142618 0.001168626783648083
0.9112850393755267 0.009673936020334615
0.1068984518300431 0.005831415432950645
0.02230049783038039 0.0008918092008062
1.151666458663008 0.005421285950015141
0.2074283435229325 0.003028586277876392
0.1137658063126177 0.00683460373844474
0.04356586218037029 0.001864647508326649
0.6095361244152766 0.002665596973829698
0.1209687300169102 0.006313339879169397
0.3524275399959675 0.006408323074073171
0.02002548327183811 0.004648450990638077
0.06559427900929692 0.004014045089215557
0.1279069167186661 0.004213383390829707
1.879255007400286 0.004452133763942468
0.5829033167809302 0.007894605075438101
0.05521208046733838 0.002358826046053097
0.6479493898522636 0.006070889954043889
0.4484340382963753 0.003821183280291312
2.090065436093697 0.01260847454810536
0.2549648850269821 0.005865567834304351
0.1514248732428171 0.003219666530034325
0.8636467427793205 0.0009795990679402284
0.6895654720968917 0.006581136499147963
0.5172198124298913 0.003039230920050602
1.531279652863221 0.005389659659966746
0.450465530169777 0.001578010082299627
0.2191601998547697 0.003081723993934589
0.06602398676447604 0.006969720348290099
1.190645115093537 0.002794077023917616
0.0603219760161431 0.003753899666578165
0.05190419383044405 0.002607101446875657
0.7380312448995012 0.001043488131734347
0.3202450963649721 0.0006599354718347544
2.432809693532194 0.006196607213609728
0.5531270334695236 0.0006161246476545616
0.6327293398588779 3.946471445927427e-05
2.329595630895558 0.004228278983932066
0.1570102052454561 0.001327634976179901
0.3181622187300017 0.002881836546321138
0.06551639002421378 0.0001410518554091177
0.3294392931326007 0.005069939373931458
0.01604050633796543 0.001618946064316916
0.3364000200465931 0.00205394603939732
0.3663960630906745 0.001642912880300875
0.04659067026947607 0.002834822326336352
0.1312848547994706 0.004362385226348156
0.0467915433373454 0.004409011514354447
0.09662718648948214 0.0002867620620750966
0.4250580703476796 0.002426341746362273
0.6500254170305737 0.007455230200736738
0.2987017360640694 0.002158367380674409
0.3131704456495816 0.001991836778506671
0.6509051482552017 0.0001147901036955125
0.452153954090613 0.001245015129790587
0.3691380136144677 2.055205972121311e-06
0.3961269418405168 0.004985082450788209
1.316588329980676 0.003305717572599406
0.06704016732950609 0.003717252569094719
2.287054074054411 0.0005526688958133368
0.005306842509471536 0.003356809941078558
0.03370120458995204 0.001647145344026593
0.2634647548647468 0.007807191208852144
0.2149073921637382 0.001783870070700724
0.1836096445263939 0.004686597520667289
0.05266614139701539 0.00562186430850243
0.7222195069983021 0.004215603490358838
0.002512843276696714 0.004781042586920455
0.0530931973625193 0.007517327027862387
0.1520746648677724 0.003067847179866452
0.7603083701650641 0.002720782293604547
0.1306801435989876 0.004630661887555066
0.2285348214749046 0.007479888953514604
0.08414874820955982 0.001898944589173831
1.076014434959288 0.005459030311492853
0.4252730862938183 0.006397134727113706
0.4084717888789509 0.006573764105262864
0.04334278771059204 0.001933225938843604
0.09357917524072462 0.0006393463635386183
0.81001793547979 0.002725803614425956
0.100145772577673 0.002109435051120868
2.977386627892062 0.001995325422372291
0.0281174194646222 0.005890152077302181
1.217389076911755 0.009703193150849079
0.4961126715304983 0.003302570513433282
0.1157514516595095 0.0007446809559311759
0.01036214071423397 0.003258316593839623
1.537281978792228 0.004793428634317514
1.427817751046613 0.003116177924941601
0.0668631603687099 0.001265749802658081
1.42815796090026 0.003435064030279303
0.1613696296430462 0.01644201188077995
0.04964729983467906 0.0009582127032813527
0.7336451847773101 0.00360262475818655
0.4194237980639088 0.004228407160652627
0.3107660531897692 0.003427232644057174
0.7120449141530177 0.005863455399713339
0.2754954826545658 9.566558619800411e-05
0.1530185988373969 0.004116430218535583
1.299484168750075 0.002113633267754561
0.473301637937168 0.001905551038230769
0.2197755182139509 0.002431830139141994
1.748649828436923 0.002328727458038449
0.2095962994099735 0.003359236966799769
1.608936532715744 0.005122974167062804
0.165558131434461 0.002354042725338156
0.2154835966252167 0.002996091733550664
0.6662053117316323 0.01387797379755995
0.0640712678060449 0.004635376016098725
2.353687022263664 0.005775600167104983
0.2755395613212939 3.469015857036858e-05
0.007972112115161719 0.00529421501499512
1.192716825777012 0.0005752327882726031
2.085384143387707 0.001908156442749049
0.5472715430571478 0.002955333981467129
0.5050375938182757 0.001910679405527775
1.203375694375043 0.001608213668221247
0.2702913454176847 0.002064408111417632
0.01181421654368394 0.003975709821861655
0.3269733497174693 0.001940190547728865
0.1280542088734749 0.006909280261492794
0.004547649887193478 0.0005594902109774016
0.2710109675040788 0.001473070051984559
0.4605492992186938 0.003676607036403327
0.0470036865113327 0.007653069406004442
0.4457281079156674 0.004480238218354758
0.3852986828403834 0.00293771893366622
2.586579905337244 0.003302380120164048
1.534388095481702 0.0005558655366984215
0.1061404819479839 0.000439538184303628
0.01557899177992495 0.005117620640515123
0.3579439254670603 0.001734002588082874
0.4776467131472513 0.002317501129020939
0.6790267148095006 0.004600605099056178
1.453396914250152 0.003087748803755165
2.24645483532223 0.001483474556523244
2.0255733514087 0.008280471677072363
0.605176803172306 0.006404751964049118
1.360291812664348 0.004658413397039031
0.02417476801093004 0.003799725477177471
0.02568474124828033 0.006527094603658475
0.4108419437286976 0.004243185745337775
0.2626842447704503 0.006596429804801996
0.1045454304585665 0.003535596395482554
0.03382053512531714 0.001994729098071209
0.207611434838349 0.002741859577852927
0.615070851431621 0.002724513447975479
0.1256198659519702 0.003721723299932168
0.1376906947240017 0.0004857934398916484
0.658813330185151 0.007295409220449144
0.04130090966096189 0.003285924823014348
0.6767645172343836 0.002370270627911218
0.7260851533968034 0.002284775406778343
0.6536352688800721 0.00501298563150126
0.9091661415974707 0.003364285044024987
0.05886072207744993 0.004955899861909165
0.006471081331346627 0.00388560950165715
0.1860847513775345 0.0065054533792218
0.9106749067678349 0.0002028327819970712
0.3177801400343511 0.005130080409424659
2.008519692009781 0.003750011187934291
0.2708471163370382 0.003586459572091541
1.013631303841062 0.008587275663366518
1.423758303019381 0.01292169720989521
1.077979632090819 0.005944912311015576
0.4948794715038417 0.008752360796203427
0.3419370600422869 0.006885080534555563
0.4536019344076982 0.0009073770103192086
0.2753300699369797 0.004215729002730965
0.4424892856381731 0.003033543201105134
1.411189600735883 0.0007993758430600144
0.406999279507374 0.006302969066908443
0.03656967491608966 0.004941069267009294
0.01549512159483972 0.004617441132096463
0.6789011967648915 0.00244999567119003
0.4952522689356339 0.01273853494231832
0.04162143740129168 0.005682125738405426
0.4266887000152364 0.001645552283888301
0.4559115400598661 0.003656302163004904
0.3367570098949519 0.00134998472542871
0.5065547563226134 0.00495277959952984
0.05524136798161509 0.002487667961083524
0.1898170421902578 0.002774053669634506
1.333386636795534 0.006996682901205756
0.04372221461656756 0.002836504220199871
0.04278834268607672 0.006408758902496964
0.09461867679326112 0.004685145130829008
1.612146745099615 0.00513239901801637
0.07162312283505419 0.002452923457041132
0.8750202686947243 0.001592141014164409
3.941319246136878 0.001148991802638569
0.5469357675261866 0.005021906160418899
1.38999583470711 0.0007607364878938185
0.6014221931298194 0.002470937396172949
0.2641188629845404 0.003397799450229649
0.7954266837764372 0.005920511435645801
0.0241820604325359 0.002445766830556783
0.8568195924335821 0.0001162002900045227
0.05426086874934238 0.00461058027287798
0.1954057920846101 0.007090217993034416
0.6104673445560929 0.004922332764684127
0.3820896931967311 0.006448266937170187
0.4916316920995756 0.004282437738877212
1.333703643489533 0.004446774980853811
1.79979909456262 0.003692453628109599
1.131604005067656 0.004625808600416027
0.4776959922387077 0.0008132434626951863
0.8231174523364285 0.001460724266689767
0.1619532443539786 0.002671230977665753
1.025362379397622 0.002302640725274727
0.04559381833420709 0.004326491741404522
0.4927806978040566 0.004473885710731133
0.163517137314722 0.004918693193973358
0.6745846282938046 0.002471329839234914
0.2504159608222605 0.0007329105364253596
1.611814608442839 0.003113507656004196
0.2698516934512268 0.003620089539778496
0.6329019271702175 0.0006290139525954218
0.005163424884556958 0.003883863758362098
0.9460032568830832 0.001276364901832912
1.488578767659107 0.002745316294280997
1.931755242537459 0.004928843314010643
1.090900919246438 0.003374824692306726
0.003623177048418645 0.003230065899010086
1.968910911394388 0.0008381786162147413
0.003906918543626843 0.003269477068480926
0.01291350119176037 0.003814117312829961
1.416425559448864 0.003518568700518337
0.9477963086682262 0.003430062165942432
0.2054280101782083 0.002936994866527607
0.5389623810934965 0.0004994786030580484
0.02785721993939726 0.003570845276680856
0.01335612908498666 0.004529865480933339
0.2348801122018597 0.002897108558007541
0.02566296713808259 0.006369056019666354
0.09477093371709187 0.005653319376127546
0.7241692353567279 0.001906671972072847
4.340630376006769 0.006698700345610102
2.068711236789606 0.004635642236129791
0.06458902974005877 0.0056468062461698
1.052557469597659 0.005308911447532537
0.05447775570988064 0.001124067912695734
0.5423115914528259 0.005177151425713127
0.2748009347422298 9.871665028733895e-05
0.1083347200760606 0.0008215225092090377
0.4908179314797244 0.005948781457315142
1.108047494438601 0.01495263853496586
0.008155630722291153 0.003760323905395
0.3528698437521003 0.002839050033380371
0.3231458154589253 0.005519286016237262
0.07380080195090062 0.003651848589671372
0.3689276383002624 0.0001819466027464062
0.1487216978064052 0.00444249016279856
0.2198524201145239 1.980544635609297e-06
0.4680340787305608 0.002965499299293055
0.1894149572441923 0.006967701677023381
0.0003760605915724937 0.001691671385600606
0.2888136543315223 0.0006951202780553881
0.09057612658858025 0.005360596677237817
1.422420696110886 0.005230163620855194
0.3281622354216915 0.003870298489250028
0.3372925682546503 0.005218496391354006
0.2212669289235777 0.005138632156489438
0.3380350693636047 0.003757528862277702
0.1469222375295513 0.007875595463070519
1.770174523055487 0.006297740277863621
0.1617079538090614 0.001787682784369416
1.024214478605509 0.00366933581460694
1.053716419513417 0.003914764331978726
0.1768991729263486 0.002218711781055959
0.2500755299861335 0.006985013227342451
0.1824595339095505 0.005281326450664553
0.152431109596566 0.00207864349237321
0.0004026816429402134 0.001932585113974924
0.2821636287744351 0.005389440989252075
0.2406666560826966 0.002565635672999835
0.09472485153487363 0.003619710206966705
0.7395944749128226 0.001798116369316284
0.7332572427095106 0.002247661068559132
0.5645477318062807 0.002568271047663917
0.2451085069426738 0.004268227564059528
1.988443994139286 0.0008955313214299078
0.2338719901604741 0.004165120717180676
2.197685005310138 0.002683851497825141
0.5057082756235375 0.004092975766504214
0.07870671600398046 0.006096091853144966
0.05075862069091117 0.003542319132509608
0.6649632724060617 0.002723066510271984
0.004191543968726835 0.0004519866212191441
0.4396513108932903 0.002462083144549592
0.1347668756250082 0.001113473025822864
0.02952188090777946 0.006370544731886938
0.07520790051049757 0.00387306187010208
0.07540413294643482 0.003278134999845928
0.1059756290231986 0.003727600218721005
1.788583025995777 0.004435858134315923
0.06838970729152942 0.007824372635505316
2.41712855627248 0.006289283241298946
0.1891683408044327 0.006131713379350805
0.5121259454469932 0.009125097166538079
0.8720662781515665 0.008187451052570724
0.05874858080906924 0.002448873884874398
0.2114712178647052 0.002143719071217266
0.4889004665623423 0.01277562544875563
0.2026122515084701 0.007535146254277402
0.09537498197015642 0.004508445654869384
2.34544935546662 0.006519635387689555
1.354247824202582 0.004766455316478038
0.3883712231436356 0.002324398931411141
0.9624034711096286 0.002393678862223911
0.02368893070763384 0.006496611686541868
0.1675837746089491 0.005797856905826881
0.140699709902912 0.006058399764605512
0.4612313542846939 0.003880138235799061
0.9078803624154976 0.002257143270056508
0.5353389314852954 0.004786342321935088
0.1445673451436707 1.609611645706032e-05
0.3240683141286779 0.00132011021564173
0.1682195411834927 0.003418836256651075
0.1123816899301958 0.001623837290124476
0.186002221760522 0.0001936599171247905
0.6762064186624472 0.001349587380232645
0.1641642918232416 0.0004508501217974074
0.4671952292634187 0.003434426061644018
1.163031911381534 0.001175980627423101
0.004202593092372017 0.006883947397305976
0.3376789487719066 0.005447739279890776
0.3912615707345983 0.002763423123476187
0.1630694268246201 0.006067762456447473
0.1236946666480306 8.447405116874995e-05
0.1075976403743115 0.006122617210029498
0.884990113942245 0.008868473521711587
1.068426883924283 0.005231985460969702
0.02128154764782169 0.005778614556143555
1.716856196130381 0.003018768401491238
0.1047669580510343 0.00245485240058643
1.532071094253306 0.002599235833062423
0.5311487796619513 0.006816534777631313
1.250462860683828 0.005268598299703181
0.06584786373356924 0.006327046730386801
0.1368297470095658 0.003666720447588796
0.08599825367990899 0.0110815377207501
0.1027729300434047 0.0005068881499338876
0.1182270004755945 0.0005609585018778762
0.5265665902584402 0.0001772343428549935
0.27251023042811 0.0002779760365138667
0.673415527857533 0.003489715304779771
0.1357261605398885 0.004260291751630296
0.2604449115446621 0.00197764937765314
0.2731046732802232 0.005097864657579276
0.08614134716773175 0.005055197890763049
3.488208504189137 0.005369841313147664
0.2913724103852747 0.003566023035136016
0.09199252108527432 0.005169966537648248
0.3666850050106201 0.002014010982033812
0.149700105041802 0.0006095377332258827
0.3615896943050235 0.009050394135646123
0.6620506202585721 0.002124462038917828
0.6297874001971137 0.00233385749725199
1.095363660286726 0.00771463336167534
0.2782755453183164 0.004396534288522901
0.6171796871705416 0.007730720113540671
0.07495676126665983 0.0007703637064611225
1.091860425143788 0.001554165430214284
0.8973274475765979 0.007220319105805085
0.9659218508885851 0.004467844377160547
0.3697206412408953 0.003272903023450834
0.00659296050177227 0.005529569745564821
1.231131638091305 0.004903123329351275
0.05408926852251311 0.002495362234067359
0.3034332949460297 0.005306105851591351
0.003003984159342553 0.002927179315336483
0.06424264705039978 0.003061164369399318
0.7885607583433195 0.001432050602581627
0.1537098320126408 0.001669433835555821
0.2409766944921803 0.001598157580373973
0.06903597787015306 0.00376858859011144
1.070609527809157 0.001282176103731967
0.1304257927726753 0.00254864043047052
0.009672675398775001 0.001788010657541657
0.4501470944263222 0.002307271156956036
0.1001805846537726 0.001849515017582917
0.6140953169683701 0.004090428190943719
0.4316904173069365 0.0002402877379686072
0.09544127671202736 0.003903780415102853
0.1296639483607225 0.001399650185176305
1.831934144789792 0.002606354406574262
0.4347693661018996 0.003917067829230915
0.005190266918397304 0.001351574859777461
0.05983139492629708 0.003418507756529548
0.02801853714461602 0.007781619880844574
0.02561314292705992 0.002273111618335695
0.01278157465543719 0.0001897232789786137
0.4499366159574977 0.00412854878519356
0.005294909455935042 0.002142584088480502
0.01728563941815903 0.003166099791225846
0.06204751031919363 0.001182822710957713
0.01163986137256298 0.007157991191266224
0.05930710667271602 0.005430703437068059
0.2882451695833605 0.006005141935160904
0.8655648706441226 0.003236924854693176
0.1914782705936945 0.006001685572555414
1.338899604374912 0.005522571415634658
0.3647272034553103 0.006793951713559144
1.569163562122982 0.001628687122757645
0.3889615851566163 0.003770302515375875
2.053075283108978 0.003815803387793454
0.1628618211279449 0.006402057202107248
0.1466342973673584 0.00879376875022677
0.3568717185085295 4.819347056617336e-06
0.3874419918450761 0.007213851815920588
1.208653742912494 0.007783643341175111
0.006252868475971972 0.00226750419003168
0.8427330646983399 0.0005944405498316818
0.03308775724517181 0.005528727555970532
0.3466320536615955 0.002812272270676986
0.6082761855093988 0.01205561456816512
0.2983661668423514 0.0004715301065804514
2.652355117414545 0.003043777732389432
0.6351426894454558 0.009566272408289465
0.0007333892502578033 0.001276613142431813
1.134171055300756 0.004701032207477012
0.03972032518690152 0.001884982333552856
0.09304008116145648 0.0003511523038543549
0.523582000979403 0.002830888170172979
0.0338638476900093 0.003937231471086971
0.01266357001490656 0.004467004479163268
0.01379698911842936 0.003913907371199888
0.01208813165546562 0.004243405161544199
0.008916473376498394 0.00628567111570348
0.01143313960577924 0.002337765082766874
0.09731896478428946 0.001827908642709345
0.1910105685264104 0.007179626801156174
0.02177047870573788 0.008084196917213694
0.111635314291352 0.0007418804496626854
0.5840910975727865 0.001340088356781419
0.7626491343459136 0.001584330363925077
0.4431626192331096 0.0002808961794961044
1.646344563556729 0.001447763250051149
0.02794240134608416 0.005278008798661647
0.2078782638377643 0.004409549705918813
1.033631425705822 0.004445152712497168
0.9503693254280964 0.003821038163628179
0.03923836241349953 0.002465370187193466
0.1597139258014323 0.001453062290309541
0.5607734689969422 0.006550428226670749
0.7091884947082645 0.005710339174609326
0.382399731606211 0.004510076847566961
0.228111198074348 0.00739920482216455
0.09083302604994906 0.001187736466322783
0.3704636874694164 0.0007038567957721903
0.3013213654524885 0.003479741445999402
0.8051347826214229 0.002718775280107095
0.603845928892627 0.00251789476367642
0.04714700098162809 0.001005021901792352
1.585395490859792 0.001442028162712184
0.2711569337640502 0.001989096022516852
0.1178647070478866 0.00584950466672879
0.5832582146324121 0.001892842891825029
0.9731921742471098 0.004564157645370564
0.01605101034204682 0.004587948283357375
1.365953486774767 0.005382898824668164
0.2073070241453086 0.003636201850956334
0.5858784038136313 0.003220400467426388
0.1351328226001405 0.001057406961121717
0.04999799901917672 0.002019761528069679
0.9180605829772237 0.004302111069242979
0.1360902365006151 0.01575176330962856
0.2700127896739717 0.005791356479150232
0.0872111233190582 0.003636461287275958
0.1273125916944092 0.0007958558858770214
0.08682572988631435 0.002228142706202649
0.4084812911252882 0.00242681971221239
0.03131702468979419 0.01712152918102447
0.02168164375163117 0.001946972607921451
0.00616435765895627 0.00317932046905653
0.07333806465264034 0.001554069236191621
1.932402279218127 0.005299609467852146
0.01867218660777546 0.003362946001026697
0.0940785956294857 0.004387078556932636
0.04304765828141147 0.002151684589160396
0.6986016663963991 7.998991494765466e-05
0.002691072977711081 0.001955563076503662
0.150231450061283 0.00328261613262657
0.4502884200543599 0.0007809239874668587
0.254919804602508 0.003282834935360623
0.358326225145184 0.001956312291677769
2.573378957525545 0.0001876002615689422
0.1008985567082365 0.001834991625880411
0.6488186317460434 0.006047600020106773
2.484639806656908 0.0003188199353241217
0.5988014588290367 0.003644033313540837
0.006047133793698733 0.002135443952631501
0.008632510898817248 0.002234309792300665
0.4416906549811001 0.0007471279434544025
0.142677945000346 0.002459477149724974
0.1313617567000422 0.006836491243528688
0.1564116668809788 0.006645476465667881
0.7531008058288389 0.000564757218558237
0.2981668406517871 0.003872871757898033
0.2458163138033889 0.006521358063726212
0.1170579000393154 0.004367856833866015
0.5648329170241793 0.003264011846288345
0.1455184537070487 0.003264189456229377
0.2031849349236181 0.002102909905937353
0.001615875419180913 0.00209572674243739
0.6878424717556633 0.0003778106944413273
0.1766140023816845 0.001584326270893657
0.003997182547189788 0.005235592945988262
0.003160218767685421 0.003504952939143832
0.2530875210918102 0.0006375386792282416
0.1352882911064479 0.00328619063481867
0.7245769480192386 0.002587513876456456
3.957803875668073 0.008149665701189943
0.5717757443578669 0.002391391716053904
0.1000171607784432 0.005040251112399885
0.2520928789812636 0.003231661964536913
0.04869795913108391 0.003163900253505282
0.819150478137483 0.002400460696866342
0.4249904497109706 0.000916616081068207
1.39978656632373 0.004028148293197929
2.889684208958438 0.004491263944693894
0.6300751193768317 0.00513768769418234
0.4934008777776453 0.001079509925961543
0.04516014756775138 0.003906532716202626
1.450979365996583 0.009991206947742319
0.01176847317179289 0.005296239655955536
0.1452436546653758 0.003492549764210135
2.591408593352659 0.0005747281551344299
0.3732671889485263 0.004096031290284696
0.2771001395449383 0.001975732651609683
0.4528182274041617 0.003471575418799014
0.5372318673481877 0.003516997108443444
0.4953554677504757 0.003814976127657665
0.08357982149645181 0.002963596964929715
0.157747726912155 0.002012825837018109
0.1783457241939761 0.003626536137627645
0.540186520838764 0.009154348077932306
0.9548963723680026 0.004262797033840883
0.09873447535109127 0.004505764157254325
0.1130225391016223 0.005980385673039175
0.268186045398333 0.0024948938958216
0.01178659373457083 0.006023440742800115
0.2977620007614284 0.001066516033476174
0.2088372246155513 0.009284464852447882
0.3941531263925404 0.003917611026610566
0.9273020699940523 0.00628687760113127
1.066180155122269 0.003052717561825256
2.958320156975314 0.008990240417649384
0.5604416564772566 0.01656215297287026
0.2304125095471677 0.004911133369250871
0.5712308015796865 0.0004027031677951252
0.2197404998286129 0.005376210581649164
0.8183996975224102 0.00549696766705095
0.1581292604882408 0.005012306036187512
0.3021054112663518 0.003665978107157808
1.399284936110238 0.007869896589318552
1.108691776174964 0.00290634096486935
0.1353693916740028 0.003762833737111102
1.4188718354239 0.001601886559240628
0.006149993798217824 0.001859147390569312
0.7447217102491327 0.001797206399187174
1.023419825632944 0.002770772634105643
0.0422887013148419 0.002426928911017708
0.002861008499374033 0.005788755485451579
0.04226395127787631 0.001494553833671585
0.6014217511648735 0.006662233775410021
0.5585797759884236 0.001074724910069973
0.05540135929199841 0.00303227370793513
0.3609865299818514 0.002090610951316681
0.4027343177803354 0.003125927799576891
1.271866884198944 0.00317286213341159
0.06066604572645391 0.01699784825068747
0.1928399645917221 0.006134029192178128
0.2524308790101938 0.007845517578066301
0.03687495486579435 0.005603313287417633
0.148982353969813 0.004923084455363615
0.4621567257265972 0.006439537610712091
1.619745890377822 0.003370639283428474
0.108290302599009 0.002238600325809788
0.1081446751493656 0.001080619059119316
0.5538579256620386 0.002063471285816315
0.06520193196527424 0.001143696033605545
0.4890607820098153 0.006910894982907054
1.432877807711154 0.002591454167937646
1.379842014214282 0.006805748197753792
0.06005380644865696 0.007142025283696419
0.0757701977494184 0.005556882335812832
0.09751244227593424 0.002811695253098495
0.03832007708396533 0.002251914599544506
0.1958980378796205 0.003265808030560756
0.2084833138485755 0.00141472171937369
0.1034235024436337 0.00729467030150246
0.1518807600844179 0.0001960767074604511
0.04222991997704962 0.003147278066116044
0.9365116177069326 0.005210600235417422
0.1014548727471541 0.003259477809898447
0.1096443800383446 0.002733502721060187
0.9146324818750706 0.005847249663104567
0.4561114113699907 0.006070688774587704
0.1278593023323726 0.001608589503780947
0.08061136393793684 0.00392944177197292
1.228356216059487 0.004467776323549027
0.6694942970304748 0.00468286873183929
0.05352421633929898 0.004970012628227427
0.1078683439036181 0.0006657949190430508
3.613697482266599 0.002952879071773833
0.07443811540275561 0.006162264902546235
0.008017192539634564 0.002059731653271524
0.05147681372784688 0.006816698922946488
0.04863708579641735 0.003282401837883914
1.595238492167864 0.004387711177304533
0.375646949199225 0.002647102231515397
0.0692671255368096 0.00706978588950743
0.01376538862480413 0.003750787317188195
0.6635861096349234 0.001651595034568664
3.609082926267423 0.003074958056749693
0.2209567873594749 0.003211153614435117
0.1146321754342523 0.004195569452502507
0.2034787237847261 0.003339045697852524
0.3361567183439264 0.005253918392781051
0.03907748717322474 0.002687561901525642
1.020965594288881 0.001264406823677617
0.8306571533294278 0.002749003909884103
0.0659808951822599 0.005273457889577081
0.1076855913985293 0.004345160359938479
0.1004599064995245 0.003327575936490213
0.6993868171226302 0.007335767232442855
0.07469941984034575 0.002380977694415321
0.2509183571377899 0.009561442967632333
0.08794731909091871 0.0001454105647982805
0.0370799234460286 0.005298932888949934
1.287739068143102 0.002251263146690956
0.07921023190510951 0.002574698916343917
0.03157491123567351 0.00319040838325772
0.09833305335244458 0.003997082258002881
0.04950852284169512 0.009873206303757095
0.004394405878852384 0.0002241016942612431
0.8188175753786691 0.00465504086709535
0.04979977774098261 0.004088098459971687
0.06982344157572673 0.002897254453721983
0.04775237512953018 0.0008887959489272666
0.534275018706121 0.004440102913329613
0.4854249573831317 0.001890572298759716
0.09122912979601025 0.003338988043303074
0.01436943687786788 0.006201926305993068
1.069264746306916 0.002658252884249322
0.03207853029142092 0.005276796247647923
0.8617476194071904 0.002096571307336247
0.0008719452607681546 0.0009163302163948206
0.04660493097559549 0.001433191834859323
0.2340882288468271 0.003790785554824595
0.005084195331403493 0.00178576742348227
0.165201023758248 0.007229277162123876
0.05198342338359687 0.002431745200445483
2.829691121112508 0.00140042794572756
0.02143314162423328 0.01252136159899499
0.02351248353963764 0.002159924614681641
0.1072373211156243 0.002141266535601097
0.1578157895138093 0.001345983006300223
0.1775392559957316 0.004035261425571131
0.05106126352417039 0.003428099613269356
0.3675804259908254 0.01138625080894552
0.01024999944585297 0.001669343800417689
0.1675400200793165 0.0003632628555892112
0.8865188706897935 0.001370095101498333
1.374162101713246 0.005162991729713282
0.8004608854916588 0.00568196857842835
1.016823056851829 0.003472761950392696
2.045888270142734 0.01020018755080644
1.115542335989599 0.005777077041920814
0.4777626111176704 0.0005836497925379526
1.094957818638625 0.002331016681313042
0.00537711493585474 0.003403396060420259
0.04516511233677512 0.003046654034801294
0.6071276364430991 0.001954950388546941
0.9115158482318555 0.004017894912283677
0.9230494832854939 0.005113748375870419
1.723695603666753 0.01029012109103083
0.4792945794476925 0.009355946782791337
0.1840365826640449 0.006877209713713765
1.05994159892973 0.001967967697238096
1.502626505633733 0.003397807825194871
0.2236004006828211 0.004548223310323991
0.4879268177867289 0.001584862538719399
0.5694489020728101 0.003924951103228012
0.05613347422472763 0.004154875870705061
0.08836365006986942 0.00127628206472225
0.1247969272228747 0.01039456453432765
0.5932616492158178 0.0006347197450908571
1.302768631244841 6.25557042071585e-05
2.813569005991496 0.001907586559615079
1.82510578637707 0.004511787847525178
0.06851633024850198 0.003035724378054211
0.1182304330405419 0.004495391673631707
0.09931819321665097 0.002174825169738979
0.008920347906391802 0.002593324117738641
1.653219549271236 0.004345240229022427
1.016975652585985 0.002362891497983681
1.077650029395865 0.0006233263472796076
0.2555146894195652 0.002138355490453739
2.846934604455658 0.0008587127621020285
0.8284299741396498 0.00503606499106029
0.5057775609654097 0.003194452134821421
0.4799102366172018 0.0005015552438057398
0.1186066483640435 0.001669124188633855
0.009305078391716957 0.001229713755444052
0.0343161988120434 0.003395261221928324
0.3487844229476788 0.005109971473691141
1.15381860696662 0.005912167985457877
1.288063470413326 9.675803237751903e-05
1.140879641213165 0.0008577115774003511
0.1499700277958386 0.002475166248028731
0.1619241924954146 0.004506660247157993
0.1529012571442867 0.001522168924128754
0.0585936720955639 0.001528364623156833
0.5861805900087081 0.004683763835440861
0.5599486445802099 0.001304679205261449
0.5737458031038024 0.004902257174121946
1.862711699685919 0.004978625142416511
0.8329532643775164 0.003151782139674614
0.06858561559037502 0.004429376915292179
0.5013423249063833 0.001822671360664595
0.3165854056312175 0.001641185109059523
0.6090570344140223 0.01181015278996739
0.08393891801491958 0.003542819654288536
0.8263519727923196 0.001434628811276244
0.3349030847751435 0.003133550524695772
0.8952758462981625 0.001962146503168066
1.274418568813561 0.0009995646328873811
1.311756990175576 0.0002989680795909393
0.1398512403615807 0.008599066192488375
1.640878783071931 0.003996329614021959
0.3113761857974565 0.005284667517670888
0.5485503686278391 0.003456731909217856
0.01024535881392201 0.001137901020595562
0.06917276602087917 0.004630072568141238
0.5750421894444723 0.006051984395136166
0.4788018916877369 0.002760979463328948
0.2627174952960047 0.007715674836540123
0.03840260670097716 0.004052505088987624
0.5512443659550068 0.002203325440513699
0.571672206732693 0.004398544245666134
0.002470532469753177 0.004017139077163885
0.3522077802632828 0.00414676453274051
0.4902058100297816 0.007141543228976664
0.1233071665451763 0.000564954531221641
0.5846940409134869 0.006139638223948418
0.2839150180268163 0.001355791903336207
0.05492811798965772 0.00503877753556275
0.9280831252079121 0.00277839036047176
0.005499200415516665 0.002917611083820448
1.062541354568822 0.001417118181036335
0.8268032190019885 0.001478239885175082
0.08702427530160108 0.0004512109520454411
2.736527886463104 0.001518942916858931
0.5658524123263037 0.001723121813362545
0.716610633025679 0.001212364522446765
0.06613911863285898 0.003518243660343998
0.09524405719158122 0.002658283843084249
0.01708034670083362 0.001606504959062543
0.141982955123063 0.004564837204739495
0.6227774973462809 0.002576569201017586
0.9351851777499435 0.004462277927150214
0.338425869530319 0.006103222945960714
0.2157130942599441 0.002681141585254585
0.5327999606994879 0.005590749473628419
0.07194642019290895 0.004970563944121185
0.08375363154800737 0.005461931395905777
0.002918346114474702 0.0003898018152497508
1.30674709653238 0.01565461267065839
0.007400754594852399 0.001072995048326709
0.1904135770392455 0.006269720921605338
1.835098392819298 0.002601877715828706
0.27085959451014 0.002010725675484812
0.1150241983411832 0.002899758471057306
0.3433115710237462 0.005619254941596106
0.1038850170016751 0.007770389139078649
0.2734184683917443 0.000178198418033276
0.7648768586552533 0.002671306775636295
0.00809298952784052 0.0009717180724594049
0.3663872237917642 0.005352582027282823
0.1140627036015797 0.003222505004948422
1.816110252852584 0.003494025742604157
1.085544304103257 0.004627624232532662
0.07319796176481887 0.005478945992182255
1.049043524141396 0.002689966736888124
0.02064622303822372 0.005657245104208142
1.11745339241527 0.001075157025530011
0.07709321981469208 0.0002213851507785985
0.07969693846506179 0.001522316340296027
0.0530319852175249 0.005962229517488101
0.0742444169286382 0.002269892501057766
0.1887759937604141 0.007184512449008025
1.918314646570517 0.006268367461244277
0.01628591471074317 0.0095917057077187
0.3195486627649976 0.003558525047559869
2.002631835001736 0.004001003796479858
0.4188994066557082 0.003289042687884251
1.229999662710474 0.003818143399684642
0.3248448465384596 0.001738764212197664
0.09969221338865622 0.004702997678810382
1.265605345829223 0.002325996114012552
0.1311281782261818 0.005850072428192016
0.03612770997028817 0.001103645031674449
0.1539139019897499 0.003897439465456718
0.1962237660446823 0.003460546299699495
0.006073312880120234 0.003934254664409713
0.1590266703107038 0.003701226041070803
0.003316453376028449 0.004260734316070159
1.962922831498263 0.007184300332784382
0.6743572373291897 0.003219453588129046
0.3978034180345827 0.004341238713907143
0.003849787237763741 0.004957530008944898
0.5042904520773838 0.002004867245707891
0.06218938106679693 0.004572074431107573
0.02976540359291872 0.0003742782600737416
2.511356145666005 0.007694081719769178
0.0141634812131225 0.006765111411538743
0.6159367639150746 0.002812883590446903
0.2934108558699559 0.004221858972649049
0.03643254795504037 0.00501857168757848
0.08285290698845224 0.001257766216062201
1.386245202349139 0.0001713265696812939
0.0479266271460326 0.004758991400634531
1.042944290061402 0.002136119826521743
0.09075224961948511 0.003196254893213443
1.675245196482629 0.003458255441187653
0.07586222961276509 0.00159553444334036
0.02394195563910861 9.232210965851384e-05
0.02197864419521387 0.004027440543321789
0.744817719796994 0.003243616406139545
0.4201435379781593 0.002460645279662207
1.609938909212836 0.005856989079613083
0.567472434835157 0.003738113445464538
1.289669895163481 0.00341916156143127
0.3367809938298785 0.005502917006358695
0.1460989746633664 0.005099621042447537
0.240274294365438 0.001094203005508812
0.5655450257064946 0.006692071279202046
1.72356853874483 0.001274011551113475
0.06042770879281004 0.0004528106553862967
0.4615733319981323 0.002007059539602565
0.006267114508856978 0.006374815546275455
0.05291894534601817 0.001675292479225756
0.7814700937352631 0.001107199648498458
0.02096708958887973 0.007351368683525094
0.1319458133759248 0.0009688035123534077
0.004132320665988492 0.004457276695891465
0.001449475617084818 0.003741089746075056
1.203582975934626 0.003339758332454151
0.840803887709892 0.00471822557248437
0.9341574914230889 0.002932207409695284
0.5535228130784993 0.008131149622780335
0.09805186049229291 0.0009297480046411351
0.002487327137694059 0.005364145557799686
0.1201563984465171 0.003063451417162237
1.025872627927557 0.008181486773361755
1.857152443615085 0.003698722194360042
1.373210227047823 0.006311718274497119
0.5897322203132123 0.002623304914466423
1.489465791305332 0.005647806173215178
0.4701885546867521 0.004802405496855189
0.07226662379614981 0.0002558138542758925
0.1210331537443798 0.002330194387652568
1.211712361319951 0.004289694154878758
3.60517065256714 0.002097029816856824
0.06206165319745945 2.022436974924231e-05
0.9079822353355007 0.003140603081792006
0.8981622162046112 0.0004365044268231843
0.5643759252702153 0.003558917700820471
0.06008098729282402 0.002951858917167748
0.172746912260489 0.001167251989619581
0.2734452072709646 0.002442430843562964
0.4596628206920255 0.0002416560263571823
0.5167956292365321 0.001987497783323048
0.9254781838173239 0.0009865940802885158
1.332511325220364 0.002674104731348238
0.3495702366213215 0.003893414056883351
2.395594359407581 0.003433665065965204
0.489263643919941 0.001950770136618067
0.06348467716833958 0.01772240854197309
0.6008990244618367 0.005182715929365957
2.716702222924077 0.003722480932214287
0.4672320301817741 0.0003722053854289058
0.3290457233483612 0.004754696952541909
0.01883880739234402 0.004050999772944843
0.5054801185568829 0.003428457167534367
0.4554199572122753 0.0009885199610215546
0.01248313048916335 0.002223649140254808
0.1739981150220702 0.000284022795944087
1.762516817421953 0.005524116954669819
0.7520309265228944 0.006343963191069711
0.1645031611088186 0.002616210989219391
0.5537658937986888 0.001255083113077966
0.5858899980568419 0.002525447246811968
0.3893300660935646 0.006911157617670536
0.3913524976855793 0.001691889593129014
2.675840692669786 0.0002126937441027869
0.2555279483679382 0.0001529461714306246
0.7104883136138851 3.021930365909544e-05
0.7793078980657561 0.0005359997823632547
0.1687254732185886 0.004173641372771639
0.4903225919300953 0.003402437642728668
1.107853250844915 0.003973130527865999
0.8793155050205529 0.004621789386423108
0.282319082607504 0.003357584171053877
1.764706635900574 0.002785538830199074
0.2221570463244329 0.005042008825684877
1.680050018390974 0.006084532282480876
0.1858327282038069 0.001447706708023631
0.4215244574513275 0.0001729294580054922
0.6659253269384651 0.005178477643796421
1.06806790523367 0.005649354139465442
0.008243478591888008 0.0001516320571978107
0.1328552740797783 0.001432175412775635
0.4185845066318231 0.001896921284060545
0.3139661003798868 0.005815061197566888
0.2193527787432852 0.006929155567091168
0.01502962935228584 0.001833662401257515
0.1061012502224256 0.005054856202775487
0.05815402012910465 0.006636102707064179
0.2947567569577947 0.0003051514029181514
1.892274410773878 0.002468472987741665
0.4519040229137607 0.005393943216062424
0.2534619832287623 0.004324384848195731
0.1598475023696848 0.003486966124368592
0.9576021849208521 7.676492084307501e-05
0.06169295127803714 0.0046060755925412
0.4038421029170037 0.004721003631059497
0.5347228323508413 0.008107035537247523
0.008714171259172827 0.003558489535476332
0.117067947405215 0.003412284873863288
0.4782771761424472 0.0008807055193236069
0.01335976795917206 0.006469194905417676
0.3432971040083874 0.003996297297929169
0.8586742983286609 0.003580516252595588
0.02448225778535795 0.005089416224560791
0.04201147146596648 0.0003149020645872896
0.03442504001656571 0.01623839741829138
0.8499658210364777 0.006979500390436217
0.9613363467479774 0.002896483455817608
0.01566792988865052 0.00520226800117114
0.007603955315304819 0.002076450749735832
0.1728241529713896 0.005491681505518095
0.6249467791281558 0.005040603269965234
0.1307514031098796 0.002193669889596429
0.01928663571030156 0.002303731040631726
0.04219245611127364 0.004681168337899532
0.288759292643188 0.011464502308457
0.1813492148110635 0.005581023751570409
0.1651937313366424 0.004325785634177057
0.00979941618360246 0.003335757273843993
0.2472637490009075 0.002298952672096624
0.7191270782724871 0.003160919592824958
0.01363567191320899 0.001589853614974136
1.179649572361417 0.004889092060605384
0.02570374574095038 0.02083001772752023
0.3361302004471763 0.002729550096029603
2.040694740064553 0.006953848452165545
0.08388985990593527 0.003662662149101357
0.7751600570493558 0.001523387188830598
1.185433125642251 0.01263264051002628
0.0489934126973563 0.005344245998755793
0.005713892224560004 0.002099173206645785
1.873727233995218 0.003874594636801489
0.7117871454349922 0.005358231073590901
0.05912336708311299 0.002017671730022962
0.01598658661457754 0.002160623986569462
0.002110434193539042 0.003236685247504842
0.8864049468883943 0.003243919278168212
0.7363054749407467 0.004498545953970433
0.1740154694828087 0.003035666672515851
0.3139625646603228 0.003606434905886399
0.4096775870789671 0.0001883136389307309
0.01351634137784147 0.002598229045400254
0.1294398721331989 0.00452000819301448
0.3501991527392054 0.004294803368020832
1.007749737496876 0.000761321659925926
0.1686734391828376 0.003475064805141651
0.4109570755970803 0.002175104107327967
0.6200850468964236 0.001893997871481701
0.0645093728951943 0.005141458465267165
0.6631533227983605 0.002116639963222362
0.01129247692515859 0.001167581381369889
0.01893648164536819 0.003523967586359008
0.1051030723923204 0.003138082442398631
0.01238722409592293 0.004953538530388754
0.4914632003006052 0.003965312664681803
0.02275748958434496 0.001368466789483257
0.9501119840017842 0.0006804048156053678
0.1313281673641598 0.008163267661805033
0.1486551820820616 0.005534534593892991
0.1241459128576992 0.003195281640117802
0.4570569953715455 0.002738128136960056
0.4206456101565938 0.0003976804580691649
0.06810441891900977 0.006041414087439203
1.341965957168926 0.005869135434879415
0.1016834864519911 0.002433074684872042
0.4425063012885865 0.01301228534182942
0.008269657678309348 0.002752280018969162
0.2236137627858146 0.002142626503430221
0.003520523353137445 0.002794388106276218
0.003032269915874354 0.001450471964326117
1.111317710900482 0.00571992202395038
0.3164204348785737 0.003816607902648492
0.7472203590702563 0.003673034308200928
0.2247619877150211 0.005755630994226989
0.02661783240349872 0.002641244442768427
0.7894440252875187 0.003564173430275231
0.4016329411353827 0.004222327843140872
0.02503770456761882 0.002280783123395943
1.556848429890533 0.00245465763497846
0.659966755539091 0.003802425256021779
0.2317562008102734 0.0005808191621412453
0.7287252310005832 0.004263514623423883
0.3503016886066333 0.003228477987215751
0.2406904043619192 0.001198224541935211
0.1386390483430843 0.009961662165805117
0.07087664404158588 0.001573529378839073
0.3573432951057071 0.001333095749679734
0.1666269205012773 0.002418359557910989
0.2191914615380661 0.00313530084806994
0.3243951472061029 0.00538663549893228
0.1305415875884773 0.005468100471812724
0.3171403957752941 0.005665810372198449
0.4428269468567692 0.005285290259832843
0.1764919022287892 0.00376393943230884
0.7741378952843231 0.00114460441735944
0.6504475967084351 0.001462963103388915
0.03640271532119922 0.004335851418143423
0.3214722120370089 0.002246262614520665
0.1645580825899532 0.003833453699023937
0.05689741063355535 0.004366365303297378
0.04158288329639164 0.001356699007119131
0.2337838181537854 0.001909747243770692
0.01866113748413059 0.01307760850071498
0.05244361204680143 0.001958393870686224
0.03773855436990101 0.007874880235354403
0.002844876778851996 0.003895017742689909
0.6462510363933791 0.001904178643351224
0.1874390497993416 0.003895352400784631
0.06386310231657003 0.003883961031808751
0.03641862605924766 0.003114435641571869
0.6317015503774029 0.0007649196286049438
1.045576633278631 0.003734249226909051
0.151646842800237 0.004483213662262732
1.430186241191193 0.0008997796370888804
0.01846821978528549 0.00428707565513237
0.731492918645848 0.002614428418109596
0.0769577575588022 0.002422708441669294
0.3184601031034767 0.001784749037371833
2.020867971613174 0.005272130534245715
0.1784502489036593 0.001827830805415368
0.06983438754475209 0.002566839247194194
1.815218588574415 0.006921163530981034
0.2442913137578807 0.004239316108888632
1.299216013855829 0.008493021734710249
0.1123078817842525 0.003682407262620714
1.23152321903329 0.006469653850592341
0.07300990568038088 0.00431363846367117
0.2658217539207361 0.004177413179061113
0.008187894163334743 0.00489612631384963
0.001888464636125064 0.001681518997826618
0.2081764870215676 0.003937690638107443
0.0649554186801316 0.001818407903887262
0.5008803683833943 0.004278141661569096
0.1644090225753621 0.005794201222551468
0.5852301443927507 0.0001656055794629794
0.1483788508363131 0.0003641480455709602
2.116548741748509 0.001163352352518725
0.206521210471662 0.00240924534443122
0.06712524558157347 0.002808446987599476
0.006473291156075792 0.00139656867124975
1.944418643147204 0.0008799346032393228
0.4908042305664051 0.0006497853180317851
0.04838659482676404 0.002990815372639705
1.266500987791897 0.006820884576846872
0.003039562337480213 0.003169566240441039
0.751380899242227 0.01762545590610851
0.1540324664230802 0.001791656248104414
0.2667125342690123 0.003239573159273653
0.1189006728808591 0.007151222725416425
2.250009677209208 0.007568781520327838
0.2809991542968492 0.007881139653607816
2.5705192233437 0.003803957909097645
0.1143289874814285 0.002389227694750218
0.3480589374891339 0.005613512230889517
0.7042019220525735 0.001029565580499158
0.03215201430027805 0.005295058694382297
0.2838823126208238 0.004297587197065141
0.3548288533743928 0.01496283115139253
0.01744065128628323 0.001843806894386694
0.03146464098169431 0.004876705453538295
0.6750175329582297 0.002845579955996614
0.09504959261542306 0.001970593443628146
0.5364665018899047 0.001629930390703571
0.03439366050541327 0.0002536411646325095
0.9458581892262456 0.001104878290612383
0.2218898785146922 0.004231165495742937
0.01719248796921318 0.0008528589375051555
0.03604218975327456 0.007079266368312723
1.408418141715345 0.003775298405719312
0.1727168586441754 0.006290147918920709
0.225862259447613 0.0004612749730930205
0.1827923335137421 0.001016917182925499
0.0305316529810964 0.006023228016169645
0.3292307888327993 0.003663964138217503
0.2452591138345791 0.00347816393857066
0.1285886476475743 0.006242628877551535
0.220548411749548 0.001154092844595645
0.02601069039581401 0.004885368625512801
1.109241138602606 0.003295130937860166
0.1809777432741127 0.0005437185770720995
1.11660791347394 0.007690354258874428
1.198783457605635 0.001667694240980735
0.009062763773563397 0.001857267486221729
0.01361180580613616 0.001683590970521664
0.002963426538947064 0.0035514768584224
0.05922347214333928 0.004093601865941585
0.3744150750674058 0.006682814695742344
0.01443982713210597 0.001033769852716292
0.249590252475637 0.004964136594245063
0.6231590309223667 0.001167397327491969
0.0101230376785524 0.003890074639240271
0.6203875719018275 0.01431166544974239
0.0315967885004906 0.005918521777591942
0.1764722347886983 0.004144194868241502
0.2234693580763913 0.0005756568880710306
0.3917973354035338 0.003287217578634592
0.2199790430714934 0.0006889087256124117
2.1949711195604 0.004404011828524851
0.2600922235179104 0.005846638856069021
0.2755928180972615 0.001623457651191264
0.1347904175949957 0.004116040351160199
0.001325504449785381 0.001124856518523887
0.01112939186015544 0.003967879673108671
0.2855976964033556 0.002660923250323926
1.45920588051537 0.000696330897466931
0.705544051765138 0.003853879472302056
1.448357305800963 0.003796681673390079
1.00873863406312 0.004116433175572419
1.752918104901056 0.006204782448747329
0.3079114016048014 0.004824083098164832
0.2717610998449674 0.001448538766419872
0.7957644628228898 0.002352570197148338
0.1856419025018348 0.003124557841130305
0.08056716744335579 0.001691444258682345
0.01525193772002685 0.001290332347945619
1.29845848593871 0.003994543511479079
0.2633028778667264 0.0003088622868565832
0.06139627497154625 0.00288989667032492
0.1601828506089329 0.002413579108677414
0.7261101244162422 0.0008135750134153525
0.352467979788507 0.003563024662647495
0.01734618861573491 0.0003316027981205952
0.02636237666482216 0.001808319677158675
0.006344355219754066 0.00226448426081244
0.3107682630144977 0.004934101504242796
1.801263000290988 0.00381940437721381
0.05977912523484143 0.001199571195406095
0.01372549395182749 0.005363638636768205
0.07323717881714434 0.003856853021878024
0.4591652859909001 0.001086383010577901
0.1298438280936658 0.002921716176891519
0.03334288884675704 0.010066686706019
0.7409930729838319 0.007951371237389069
1.727569986209551 0.0009220827705032908
0.3047244955352036 0.002894001343586551
0.1222338546742829 0.002201906284631945
0.3490434144059201 0.007215977749411387
0.6265728713184036 0.003167851470642981
0.3490196661267012 0.01383132991036425
0.09243691683828373 0.002089131299680742
0.0613456699852505 0.004518966902721954
0.4209285708765294 0.003041034615171209
1.714827577029129 0.00338537321901441
0.4779027140054926 0.003241019798828136
0.05755814822754 0.002843449429550321
1.188231426696629 0.003067491411807335
0.09866452706179972 0.005293864679464876
0.02102388208441629 0.004759023603107475
0.2758259546061765 0.004389522195080825
0.8528879901035329 0.001500450449660281
0.05170343859042896 0.002038437616545164
0.6759230159775661 0.00139698816041202
0.6907476251723115 0.002688406468868124
0.9472741270847548 0.001990967588043565
0.3374338792094552 0.006416377334674318
0.262617950028576 0.004218354462506142
0.0326811494950286 0.004215064430428679
1.237228220381622 0.004644980282161181
0.4063566624761713 0.001684830138640553
0.02674523613574567 0.00266828687332522
0.1111168894099205 0.003611320495080655
0.3116703134688899 0.007452373337631209
0.3216558484719853 0.003444656626430263
0.02558031969321619 0.004744307020558969
0.4705089792724643 0.004945803847457596
1.630334928514426 0.005974445767662405
0.1264654480479156 0.003398894379289957
0.08527620078631412 0.001788814801483054
1.817527752261639 0.001803425830386417
0.07480980792218064 0.001935528531443353
0.03258524310178817 0.009034195938029675
0.09230720012668907 0.0007905153033829975
0.1295978746013236 0.003361953575711828
0.2359416088470708 0.005217643514461567
6.126372230367018e-05 0.002607315319350136
0.1699508210308389 0.002614757181054345
1.467924302018836 0.003639389037087703
0.5461069654249443 0.003980509492844397
0.1123366095057292 0.004145152014272663
0.001964261624329572 0.006561433237768147
1.484883719729681 0.003771741949526191
0.3312237266012981 0.003904185467864978
0.905532747777992 0.004554968034881081
1.34898855917533 0.006600520442620774
0.3144759069448763 0.003993246178860056
0.4590342433844677 0.003457702565799673
0.9573378898832602 0.001507346690132895
0.959034593310215 0.0007398235622984334
0.0771782980667601 0.003014263281139374
0.4890785784355026 0.002300494477401404
2.27134563812267 0.0008609279033165335
0.2799359044650903 0.002798832061129832
0.04759658248613192 0.002550179771256901
0.8885257156808487 0.01171422595466532
0.05377912695841238 0.01603572031311301
1.345143567301426 0.005362369090855438
0.01967102738530001 0.004048683723602087
0.01643960068402968 0.005768803709092671
1.800643689574055 0.002655632830734621
1.289379642021941 0.003975506040526864
0.4482039955420806 0.003636564469294672
1.171072358658134 0.003855346080311072
0.02605709671512342 0.001527813187494454
0.7365310980455779 0.001220765218002969
0.1894274500905284 0.004185183323351552
0.1000288728495068 0.006734037416340861
0.06595260942572793 0.0003365944230431033
0.06558698658769122 0.00402266987941953
0.4382781258066669 0.002335407419605634
0.1683463851229379 0.0007158935434531942
0.1034289091776023 0.004410228739617826
0.06827712405820138 0.004968488438774296
0.1342839257671002 0.0005038996921961557
0.4658893406764114 0.00601517432750215
0.5795855890873731 0.006661368343727419
0.2720264997949239 0.0032348468529762
0.4383175785146982 0.01165610702592373
0.4449905862489682 0.005095350224969679
1.043767346618351 0.004155902383660084
0.01666146708682125 0.008290974094845742
0.01574936926653315 9.518873061688687e-05
0.7120295632077733 0.009735264335609308
0.2329290579485943 0.002530732469083537
0.2272817476989221 0.009234195976583853
0.3332900158775657 0.00373428963445777
0.005317449668170821 0.001300534140407332
0.4474262550653141 0.00425517318984967
0.4719848033811314 0.004516804904937251
0.004583787858130798 0.002809870679576074
0.756028941422668 0.003614542379963409
0.1992111102680095 0.01003289068894414
0.4156112906135211 0.004401426302058904
0.635874804378188 0.003775260349674986
0.1601088214805116 0.00421372346067928
0.7884990010787704 0.00276493894355221
0.02925150151556448 0.00142094598245597
2.344996562379634 0.008982830311079559
1.39189760986892 0.0001650123967627892
0.2663883529812617 0.003232685090270467
0.01831497577694407 0.004437268400087099
0.3865642494627026 0.001179593548033184
3.20094354660503 0.001092956821570352
0.03442504001656571 0.001363090531753982
0.9197938516668176 0.006454734037038216
0.1646632702470565 0.00146238323747628
0.2656797653452779 0.006222804710177817
0.07790665629745033 0.00551615749752088
1.14944303617527 0.001035687206389481
0.8141449009891201 0.008446641948189712
0.282930983074977 0.002053036634531177
0.6813647093728182 0.002882516771631386
0.07564389892953588 0.003465323056122382
0.1349434406208641 0.004300116786482748
0.1648831478075942 0.005941730642938643
0.1520603010070341 0.003450367830701934
0.3650962441850599 0.00240185365481196
1.480244958813107 0.003572559805586569
0.1121197078719567 0.001380686935389555
0.02793289909974849 6.351113921431011e-05
0.1491042184670013 0.006837961910967119
0.2713320550372042 0.008464469826467728
0.2952058964973517 0.004756915353263222
0.3445433273277118 0.0006193798165768851
0.0105607008027556 0.003766295958836049
1.841843558667591 0.004185304757297086
0.02490401017151302 0.006230483796399227
0.05510922046281945 0.002702758956643659
0.08758325780342834 0.002833863278568029
2.860490995238401 0.003186775258932446
0.1334740250039095 0.003451282576456698
0.6106377220427014 5.381263255838108e-05
0.06975704367923774 0.004704157606723235
0.4803896507555484 0.00335152616280435
0.3087929006892137 0.003541960008399621
0.573663597623882 0.00476392367257392
0.2583704459168988 0.005096788705262564
0.5701819009354318 0.001546909494752464
0.1309288520356228 0.01678467846652161
0.8370859754311402 0.004438808942257122
1.303827476100376 0.004748253944795337
0.2690416895334158 0.002537544321560227
0.002694608697277456 0.001974992317339232
1.116607589336853 0.005920653330637302
0.4145289184612405 0.003546653862313463
0.2098166189354571 0.0005619910083983206
0.4105853830776575 0.005087449523822334
0.1069924725356464 0.002643502499995733
0.4128168640890367 0.00106519548759309
0.01850667073557084 0.005189767755056249
0.1900597841001201 0.006493524858585334
0.09103930585178674 0.00451713984389441
0.6625114718691922 0.004940103230272165
0.09704661122305364 0.003831823256214161
0.2233583070471381 0.00605966645856645
0.2529812285223433 0.005815309074564208
0.1506999329038396 0.004940744752970992
0.01220380864341284 0.001039647793866202
0.8330994516199567 0.005154817549378205
0.1126637667202457 0.003105004495837039
0.1034966476421647 0.001407908491389291
0.03836803028058522 0.00342876132021043
0.6812056019923313 0.0002019536067483697
0.002952495243155966 0.002339174480183833
1.087004114319259 0.006047882159512585
0.06634252566254881 0.0008553806447887057
0.02879716155127448 0.003324356609022972
0.2146336980344256 0.002384573097700628
0.1993679046691533 0.001389847442998611
0.06833976525265219 0.003212202790827807
0.01762838323363278 0.007667941553560158
0.1615056516917354 0.001686276828860606
0.0008465322763845253 0.004080342191022495
1.566131682594746 0.003376516751641259
0.7097250401524725 0.00272698626068792
0.3428586747821479 0.01233689375283737
0.5788098374528624 0.00603989521500924
0.03837443877229928 0.002239442024106328
0.8118267948483591 0.01610242899252659
0.09356215959030935 0.001385370664201063
0.008075414084627511 0.005037583941063183
0.06021789327140583 0.001787339298506762
0.0006634409609660917 0.0004910499154364456
0.001038448217483757 0.004060451884492264
0.008103817669012432 0.01365818828211089
0.4772873956463091 0.007701855764654581
1.149332544938821 0.004150480704665302
0.4991818970966553 0.001316327079824854
0.1082575971930197 0.005261905069631968
0.4292604940348883 0.003816972851087242
0.07343905364275762 0.008384448873638933
0.01572405943676806 0.0006295120055449591
0.2865826152850885 0.005768441066853829
0.5996326770642467 0.004812349997759449
2.310327388307818 0.003550502600130871
0.7258509119755292 0.004871051354667554
1.192004260456516 0.0006097865494714654
1.416194411782201 0.001650743829056217
0.1033389693111307 0.004218124764710405
0.03489097422406533 0.005132467620430721
0.01671086400613678 0.007701767144823493
0.218756789013865 0.004058352840642769
0.07497687067169254 0.006081951611096156
1.134053934590116 0.005862649301516795
1.275266375407477 0.004107275189966422
2.092974552521619 0.010139492012558
0.001082644712064485 0.003107255936183561
0.1231285095524522 0.003066191342702313
0.3207376662970761 0.00496616985335489
0.4177195812328773 0.004593649782919965
0.5456487656039967 0.003748711164576559
0.6700954871846276 0.004623946839819951
1.094006827903102 0.007392823791436002
0.05791636081611421 0.001480457034991979
0.05754742324098262 0.004066033167408676
3.323954324076734 0.004089913675950428
0.1678472888712697 0.005645812999549566
0.523629512211072 0.002618636884475445
0.1917560455621342 0.0003332953065624939
1.767935749622498 0.001653375417308896
1.153437854165803 0.004508934594734623
0.6116997638074775 0.001587154438235439
0.5507615192517129 0.00536008077623396
1.112855527929419 0.0008032449415778662
0.8041100868945688 0.004292925513220898
0.08266043125455302 0.007066714955935973
0.3632980066484236 0.005053754449125367
0.01678588021906996 0.004961524555777449
0.81305214266061 0.002693039718233601
0.616278078681095 0.00539296058280728
0.09838785700572523 0.005436146269959253
0.7666106871376557 0.007070041317718572
0.2366709541622707 0.004052207985873984
1.229611720642672 0.001921554698772301
0.3509559145542841 0.002836313111803785
0.1361156494849985 0.00103089913812114
0.3786535188976986 0.006797332725466246
0.8978762648846764 0.004586812789133295
3.125321134552677 0.007135947616073045
0.6112646493183289 0.006221851811754275
0.2140329645184577 0.002723110066710181
0.5889092815841245 0.00575174154270021
0.1172945722677955 0.00261277950031358
0.1021401393956282 0.003179414524488948
0.04558178212605125 0.004416760598743918
0.7066796806933927 0.006520396385233647
0.7236011925735133 0.001683548490166166
0.1233245210059138 0.001103788457455063
0.1647270163538701 0.003847574834821405
0.642072478813243 0.002666213544632549
0.8682660425650431 0.0001963651618550995
0.7721321552056277 0.006096892747939795
0.9359307726135194 0.003724833118795656
1.131950181448075 0.001369474044105977
1.17999884249646 0.001481011150295623
0.5424877144837269 0.002407056227037466
0.004328435274073266 0.008057371523373984
1.31959921617398 0.003580026676622377
0.5707397785248952 0.00496421416992332
0.3816830854465898 0.007842813255064057
1.503578056162058 0.003679738586770532
0.1456262931538262 0.0006724642966107635
0.3995844336115644 0.004954837232484085
0.5165680172894436 0.001397779117677519
0.3076495373744095 0.005002022681466525
0.5938876925615529 0.005439614288440593
0.1043863230780747 0.003221362040803878
0.005212262011068803 0.003901397781589505
0.2197851382881392 0.005787492156102394
0.1748708926354204 0.001850232479459296
0.06021723032398714 0.005685756976968742
0.7706925575492805 0.004191716778069589
1.575574042679445 0.00179593636196894
1.032464314111802 0.003580880625997357
0.4251309945637376 0.001013073168723845
0.523233408465015 0.004455093887329896
0.6764513850702839 0.004472992592536014
1.632936672995765 0.008138334155793264
0.1330896186556749 0.004241251312409706
0.2134824971784552 0.004538115515378004
0.8573333766830824 0.001705278267894447
0.007756094411281331 0.003307952404210755
0.01938806666536394 0.003048665077232219
0.6205581703709123 0.003840938037959574
1.479941004758242 0.004266757797963437
0.2072050480706808 0.004766323351037992
0.3841251627546468 0.003288867095910425
0.1956199241008535 0.00161845707133364
0.07926812931300839 0.0006166465861418684
0.5058189878424624 0.007156027605223225
0.7259208455915838 0.003339889057378319
0.05700502909785932 0.004730885282322169
0.1926963259843386 0.007061720730195885
0.8892619261259466 0.002484101726884333
0.2621442667612943 0.007806696312732337
0.5253372647616777 0.001039657676391636
0.5231371632614472 0.007921411289073794
0.3995305138881778 0.006236334241101806
0.225248812102828 0.0007710907636094205
1.022012609245497 0.002160869935601258
0.001486055552967392 0.004281267275211593
4.673111883266531 0.01252299856707568
0.1690979465132854 0.006936586642470633
1.029456845810202 0.002175626768026191
2.090884721275373 0.004370798704035994
0.1202791615468333 0.002604834858274454
1.079410935567816 0.002257343234174281
1.238917513559122 0.002834089344163737
0.7295661724646024 0.001550331529519727
0.2526945111003687 0.00017760485281022
0.4234857800529691 0.00822380517294705
0.09501777113932521 0.003108843404947272
0.008774057509330177 0.001544978025596553
0.005523847297862745 0.003792399561843258
0.461177110424215 0.002178741617335599
0.005260539344780669 0.003964191080382734
0.1381887892179245 0.004236783745806339
0.6621609936671693 0.003467949629935379
1.193854325719663 0.001320211037660926
0.08435094717226636 0.004161925184806558
0.03057562849320209 0.001456920331107447
0.01351413155311263 0.004435608709397268
2.407888056340159 0.005418067316093906
0.5918098975234563 0.0004845851157034819
0.2335652664880834 0.003634214678171902
0.4374761804125013 0.002351898277751391
2.554861068261169 0.007692527447093856
0.1646458126316961 0.006760274488120783
0.3316493388441101 0.003868165561250707
0.6964514037804258 0.001444252945005871
0.8894883153328188 0.0009432405385621207
0.03847177421499594 0.003128704623110579
0.09188556556838953 0.004475949183825829
0.04303196852583598 0.003008715953915927
0.06914315436951049 0.003272354058975128
0.02726476592954185 0.003376353387897714
0.1310786781522501 0.00183346945849099
1.228838944934932 0.006965143456365572
0.4749405617840702 0.005303872951601959
0.4139865243181149 0.006545357052264878
0.0260884762262757 0.003247100894608267
0.3686704147018036 0.001610581146716133
0.6541466223223733 0.006780673974854133
0.7482598606227945 0.0005553348736979657
0.08639216227447638 0.002028571101284483
0.5934045070479275 0.001321431545042436
0.559170565293117 0.006871274410834812
0.2916086406488078 0.005641808791434763
0.05260846497158817 0.005356042983405593
0.5259451875446302 0.004886763669114886
0.1129750278699486 0.01207227839028916
0.7646062582805681 0.00309419171068463
0.1543415030748178 0.001722444968034059
0.3835889414475278 9.084788813242317e-05
1.697018599537824 0.003333891630993963
1.38312780260389 0.001728552378445685
1.701281130457663 0.003850897252653923
0.5813251631140707 0.004111861590943835
0.1079455699412802 0.001002155231996545
0.6637740625647461 0.0005848531265426003
2.349838067378482 0.0005108518942765152
1.726985811705813 0.003437890003535744
0.4080096113734888 0.00140108118317834
0.01539722635934372 0.001229229060222343
0.2245206748546091 0.0005055030785632337
1.879127824650512 0.0003968318410818939
0.1084341621888672 0.004032885286885501
0.1895482096753538 0.007065116254772573
0.1629876633096457 0.0004208841225064936
0.4160898354952116 0.003321709714729323
0.004749848849900342 0.00309078615381027
1.681974009627925 3.036684797434722e-05
0.4551904742507824 0.006893313363977964
0.5462565705591012 0.01623532184045652
0.4416484473287751 0.005419818514608422
0.05294116142116181 0.003050888900753732
1.71734667406561 0.003192118006056475
0.102941097705286 0.005523340656151924
0.4271112185034229 0.005136433264733505
0.5175356995382965 0.003414015426838205
0.6005507560845413 0.003284241294448033
1.120099996338617 0.0053464503487448
1.155088372255922 0.003631678646689921
0.6344554339547274 0.005162769236035427
0.0812628202680554 0.001535055531770519
0.1497326926199397 0.003369050124981867
0.4517147440890968 0.00130269973829614
0.1208376874104714 0.005534555422244723
0.2477166599157453 0.0009335440642471767
0.6164934187643221 0.002561234249232407
0.05827147965007357 0.003409613127330699
0.3528985714735775 0.002461034383126525
0.08639525602909848 0.005103919306769789
0.4407753455783322 0.00277431974977572
0.1974702103464778 0.006205268479693649
0.5315532807419819 0.007987075014672279
1.218617842615716 0.006376516224353502
0.08229868294641018 0.001141350503582422
0.07615603314710863 0.00238355707887733
1.233239928710661 0.004152544435418454
0.0872343264787141 0.008415960712579029
0.4877737800876251 0.002454103506204494
0.5591333370830469 0.00355476384792026
0.8183550590628793 0.001261968240394547
0.4429312505839804 0.001533225062841189
0.5738787167246373 0.001545130746651839
1.321826719500849 0.003627471199000574
0.03494213900316091 0.0006658462540215862
0.027335259338398 0.003200033170857178
2.123801386509208 0.003858907742101117
0.1917118490675518 0.00800084072565189
0.001717424202097208 0.003937067548837326
0.0358417586503508 0.0005987816177860673
0.0511615895668685 0.002574339455479577
0.006738587951413924 0.0005424247789880437
0.4014498498199659 0.005788979181772834
0.3241784665548007 0.001381297213388487
0.2357001781588064 0.0009223909278952545
0.1688976185649807 0.0044136838500794
0.008549539316859518 0.004557107483192687
0.007823169928425192 0.008501025070997441
0.01081947127852558 0.005657007675551844
1.599127680536349 0.001423180800614524
0.1497850654660181 0.001339442717172535
0.3084539135757789 0.002086056656790064
0.01987587813768161 0.002419750087407633
0.1516967848391075 0.004425733769084785
0.8533887363871345 0.003201063472681859
0.1742584323751507 0.01929776800347537
0.2118551822479932 0.005660630159705963
0.006203589384514389 0.0006808195700894924
1.406173843720537 0.002030443813855953
0.5190685517981976 0.001597617312927959
0.6873342120679881 0.004586899196839989
0.02610161734679548 0.002143532551608943
0.0005116260020813933 0.004866506560099289
1.477985530855518 0.01041808445644404
0.852043056281768 0.004008319715561385
0.1659680539216983 0.003982294203961121
0.8261420394430605 4.340028649614102e-05
0.02574971009531438 0.0006752672508613043
1.070846538847962 0.001521158442443893
0.1133947767406107 0.002438613977538962
0.3414006324259288 0.001069053687422571
0.3548491837618983 0.006903602121943244
0.5745330458269027 0.004398568945170517
0.08620001067767011 0.003066887990362937
0.2031249308456068 0.0009728848616773725
0.2233488048008027 0.005108516594911563
0.2281040234805977 0.006837909914164673
0.02971059993963839 0.004337824061077813
0.134792185454778 0.0001701293165634487
1.534370416883868 0.001660886660036445
1.611786985633731 0.01015805874092083
0.07639270537558712 0.005786310402037429
0.2098510922012291 0.003471331321348662
0.078412927142872 0.002790811485447405
0.5625067376865432 0.003654482466569354
0.4223140278270157 0.002100316229423805
0.1248433335421814 0.004046500691324771
0.06807028446356357 0.004758032296672817
0.09127454903081172 0.003933612094916305
0.003156904030592155 0.003534212547582542
0.1925208659008537 0.006919867839843542
0.1185558223952746 0.004924007468548538
1.417976517598319 0.002674443512269135
1.062273302829191 0.004075611143877702
0.1669623718951453 0.0004694986453153284
0.7432804625608538 0.0002303245805723586
0.605938853893494 0.006655389651459272
0.1209184638409424 0.003346409233739046
1.392964395420247 0.01030032819770485
0.8638702592140443 0.00211773543247445
1.645233345855109 0.002014441291610494
0.1579756776695727 0.005791126589463264
0.4045831603032636 0.002438919732362856
1.146791364328284 0.00474187336876629
0.550224973807506 0.0001146399913823008
2.359791780905477 0.002856638250861135
0.03374419301754932 0.002498810345194261
1.642646200890213 0.00156528208811111
0.01768384983433148 0.004720903756215791
0.1073269368450026 0.004816988923545928
0.163176279186887 0.003236223853042545
0.5139079481084839 0.0007977343590791828
0.9863349889952031 0.004427889105056598
0.1716863142184064 0.005137259410242513
0.07665479058845101 0.003829422810864323
0.1510636700542388 0.005588009662377541
0.0159271423293664 0.001821345429926625
0.5099550136331816 0.003108601017950944
0.01451661120482258 0.001797585741155402
0.01692266836979737 0.006361831907166456
0.1089374571075249 0.005666963317244001
0.3260355001024652 0.003586903971624415
4.679151658388079 0.005168850293292701
0.1477621919090586 0.003439278254925637
0.09678673583491859 0.004464506545259346
1.040245548947683 0.01093360491332386
0.1331676254686097 0.003170936058355915
0.5993966677831897 0.001731569348778248
0.0419199847221847 0.01153259669807421
0.335959601978096 0.004548964134661537
0.9237588370235154 0.001081550770501236
0.06099287880387857 0.005829095338996021
0.4151844703037241 0.001258386120385795
0.02822493477430826 0.005996187679797403
0.378482375309049 0.001253180158812909
0.3093939730155144 0.003902898015233062
1.110925467011075 0.005082491745097103
0.03020118102948537 0.003452538438298493
0.04235543802165841 0.003013834513256627
0.09366501959482795 0.003944099904043934
0.5357793495537948 0.005961119190916522
0.955990559745966 0.003989998639919124
0.5315689704975572 0.005196294754866977
0.02546121014032098 0.00827088494490142
0.5186534288862326 0.0008774423878872947
0.2231634005060373 0.003463547401315808
0.4537713248097964 0.00515167142952096
0.7195209721938202 0.004496547579955466
0.673566562041147 0.003707344210880678
0.3228101430825862 0.004706644520834195
0.7898451084758341 0.003894630941854444
0.3001740244531719 0.002011148716888116
0.002967522051313581 0.005271600235468759
0.0242108913086323 0.00311132834281079
0.3929048995577271 0.004706415660896896
0.03496323549270523 0.005607507123729892
0.0001556232382336149 0.004827509897598903
0.0002562880912581158 0.006251990225577977
0.04712114603230001 0.005132940288215293
0.8880741453340844 0.003411493822483364
0.1509834534165747 0.002196122239435733
0.1608618119203124 0.00167264022814015
0.02689428147710138 0.005434519542526629
0.04101771328531877 0.002989155158227715
0.01333479693973416 0.003721887400574102
0.113658305676167 0.004997724339499791
0.8977416865586763 0.006087444067027968
0.429339605760188 0.007656557367277435
0.09821008394288909 0.0004776009458633595
0.0246888763975225 0.005354157653178278
0.04232781521254513 0.006113561750109144
0.3857633058262813 0.003012162342288039
1.218141964196939 0.001058297953323524
1.563453920142715 0.00595051928889989
0.06845678280867215 0.004279590345132315
1.084715177864921 0.003009587985290496
0.6413446657021195 0.004501457158633974
0.3098392526984122 0.004656393987630889
0.01580638274454233 0.0004491214106342611
0.04671851596666811 0.008606489443528117
0.02556683976236905 0.00740345469762549
0.4024279182450338 0.005087511931032064
0.4133526287579735 0.001501267091534084
0.4474782891010639 0.0008016689931312434
3.975566888805013 0.0008775559370242594
0.267317466451968 0.004093913169545459
1.17225616176548 0.001399359394057025
0.01253948101975384 0.005860951073843682
0.6412205913802007 0.005637951900463532
0.03746564101586553 0.007233462030793948
0.03581534390822114 0.002331767371629705
1.444133328986032 0.004420246966959113
0.6953333356221485 0.004838285383245698
0.9981100400638808 0.005008142261080548
0.07573439858880812 0.003752292113208662
1.37792577203712 0.001679317861552271
0.00829563045549328 0.008526961272299502
0.3010430453644827 0.005389545342114915
1.104052794275919 0.004359135225998104
0.08125321486710602 0.00367801222652668
0.1182452388662261 0.005161098371018884
1.674059522360884 0.007077308369445381
0.01008492553859409 0.00199070742999538
0.09276154009097858 0.005863951550964142
0.3454614063480076 0.002556258416525176
0.1603985295024878 0.002735302252835927
0.009141875498860206 0.002820214029594971
0.3164992224667832 0.001166105572251917
0.2499485828920694 0.006139346350514377
0.7881286344541772 0.00524189287936646
0.1474271824801363 0.004709238762069666
0.09756005666222774 0.000181379858136851
0.01097194918482929 0.01251496058764893
1.043921695539054 0.004643521406883793
0.7032206420450288 0.001344161277663089
0.09489888256890278 0.001960044334486364
0.0491513120108618 6.711328272377609e-05
0.4028304451560528 0.003643672697111535
0.796835668023672 0.006560905490921815
0.003175466558315341 0.003499851871536579
2.236130210051076 0.00499755633215335
0.1182483326208475 0.003036828474585777
0.2454435163715977 0.004577319774483564
0.05990100440526096 0.003347626688878684
0.4827571538156121 0.005545201966120079
1.171765256538544 0.005389053269855385
0.6375839859782428 0.004053019874722683
0.09486672228247869 0.002391637316774217
0.6491170612390883 0.001045898446136886
0.09225073176824272 0.0003418331490080372
1.619213661428452 0.0009250360313506082
0.456464438207073 0.0009474464768365903
0.114626208907484 0.004995239738292064
0.9005144568008155 0.004932108516406947
0.4113729646110819 0.0003915941735702881
1.457277705284668 0.003232786322922569
0.4114903063041962 0.003583272298000953
0.01463859352986532 0.005567443348284806
0.002977245280121393 0.003466144304419269
7.419853358620384e-05 0.002370196245173599
1.279635419879255 0.0002479668626437362
0.5925898624981873 0.003510766407569033
0.2241821297061222 0.004960967078520645
0.06026120583609476 0.0005823742316639834
0.5662702901825645 0.00112669557113897
0.4235210340940153 0.003877289905309178
2.753564530211609 0.0006481771047060603
0.5132652132494259 0.005320482721755631
0.9096823566541707 0.003634527032776838
0.1583659327167198 0.004256452243016771
0.5407953275516132 0.0008490580379676169
0.3556091424862149 0.006300889211174436
4.368808189937034 0.0007277000817961582
0.7624612992439449 0.003283262331976872
1.056942763617813 0.005045224625382539
0.1321638199220627 0.008100110423498532
0.1453854222583597 0.003040018029327554
0.0005829001862103144 0.001350398266310428
0.1345930802466922 0.0001808119121172851
0.5997800723736725 0.003136731661042765
1.71732224816574 0.001193354069233988
0.03623864317168556 0.003663580134248291
1.250074697633551 0.006870111833430464
3.114020311870855 0.003152497218915552
0.002703109185868048 0.001340385575412662
0.0112407670264989 0.009633215513431961
1.076963436852552 0.002228841952200408
2.317164261882367 0.006615893838511414
1.361548098022808 0.004760380064515853
0.280591220651869 0.001228062637071929
1.647239866709076 0.002822344441146386
1.165029268799491 0.005753504788801231
0.4693682677473339 0.008228392888432409
1.33364132643217 0.0004735845053876855
0.9598907972380955 0.001541662611391531
0.002687198447817674 0.0005021627155499686
0.4265935743972657 0.006395623910623189
0.9053191755545439 0.002443924248262627
0.01035109159058911 0.0001366112114100959
0.03844636123061167 0.006908986765598838
0.3514376563452131 0.006109957215456091
0.0006869829309479101 0.0004359149259566675
0.6756761785553357 0.00125890971247178
0.007977636676984793 0.002927048655151797
0.2349617725622155 0.002975243044115033
0.01147080978079166 0.001898491474983985
1.365696705141247 0.002248180005406948
0.3330049484875202 0.002079416000312936
1.882012205714708 0.005558740401157007
0.171051534728373 0.002090083087710676
0.1630746272493487 5.374270891105266e-05
0.1242540764415686 0.002345799927930358
0.0002510876665279813 0.00225595208747648
0.1538293835304814 0.005688757980188902
1.292814696735374 0.008972106905308627
0.3352060517454938 0.001263811335356187
1.29419065143953 0.003038829215939818
2.312083874830314 0.006923684485132768
0.05089253606949089 0.00364507897672858
0.1325695437423141 0.003406936184159532
0.2695817706971911 0.002294454259681983
0.6603639641975158 0.001241729185297761
0.6678090846921128 0.001551483867746549
1.067629696989904 0.0003342729329945462
0.5007336360213858 0.007147962899917711
0.1282797141504541 0.0108000381591343
0.009032386020153941 0.003736792083639263
0.6543623012159236 0.004151659605970972
0.8384126363705986 0.004673830134872069
0.06231324907947782 0.005653395804750434
0.4167220663501893 0.005696819713775897
0.7872138701709736 0.004066461544188379
0.5077299411135141 0.004655573259990615
0.6956214967668189 0.00263756267709088
0.006638586045807787 0.00174331782165105
0.1360175332670276 0.005780657749080294
0.07264185203514027 0.002176897951007558
0.4319789172619367 0.003703080420393635
0.1634826640489542 0.0002917872541625114
0.4814079379906894 0.002552997701408149
0.0102643633065919 0.0006830677160738753
0.02298102069230464 0.00112187859783389
0.1139387324342809 0.004121240519392107
0.8380384098893505 0.0009227393290285379
0.1168035492130045 0.003967098373426865
0.2894242289041558 0.003537966837648463
0.874033243142882 0.002789684409573089
0.1601366652720967 0.005895453249569207
0.5265007374815154 0.009398529906473434
0.1937372712595714 0.0006265836135745462
0.04757659090895282 0.00138255171538907
0.05669398893063014 0.003643114890263875
0.01245373982026713 0.001659000068473567
0.2377721098247507 0.01412647606571143
0.740508561575369 0.003891164280972156
0.3510428638207529 0.002872613037510962
0.4022592054635909 0.005195756428854718
0.2573122640087819 0.004708598098524565
0.02691372793471684 0.002078713645751447
0.02764959956948603 0.004370772141908194
0.5431512216952438 0.002204579994584639
0.7635991379969256 0.001929594244032579
0.1171747997674814 0.00942083107069842
1.872070867206193 0.000209756606188232
1.718791118663133 0.003182640517718463
0.7750695573900818 0.004252932499725989
0.5517342840974364 0.004161838830883716
0.231704373083761 0.005268897954133725
0.2040380304236449 0.003944119158787174
0.5313901956769802 0.001445417221400046
0.3768905207288731 0.004513517236344501
0.002651620269680175 0.004020016772257801
0.1326387112563321 0.004690904209468143
0.8770325350929803 0.004699495482243114
0.4430052797124039 0.006612656375785056
1.239103359818831 0.005474463630513774
2.015232373434555 0.00143894909558526
1.242319877539799 0.0028697494487533
0.840169668012657 0.005522196926895566
0.02148286268063724 0.005788370726805718
0.04784364089083933 0.0002593291244217658
0.3223664102769931 0.005098456154903543
0.1328879794857702 0.0008929869663341869
0.1649603738452566 0.01399280438866606
0.889454843824791 0.003187461477114485
1.681291939888691 0.003624217667127235
0.4900377455225208 0.003799649625961227
0.0202507822395809 0.004478693881405069
0.1300234868441362 0.003314756035077253
0.1879376894128297 0.0005320129083494823
0.2391223127341893 0.003651566773503285
0.2266464230893248 0.002129455123790232
0.4690819776170692 0.00328638582637762
1.367767089929883 0.003846986928875874
0.3430701550087156 0.004194116375207183
0.01665284877038204 0.004490065272660164
0.07455037449898973 0.006564242797284942
0.2960183458956009 0.001966189141012141
1.514547405134519 0.004575546304939526
1.086923337888794 0.001831804718287639
0.09978723585200323 0.002732514773255404
0.1040725279665521 0.001679640364464324
0.05041167820845268 8.347689119519084e-05
0.1068856348466147 0.002068252500196274
0.08454916845046144 0.004858380855511015
0.01896852410393916 0.002555692430934615
3.117481560343943 0.004219053397409693
0.01147567139519557 0.003753691854246052
2.473575435221083 0.003904255920057399
0.1252543609417845 0.002299782437732086
0.4340985811420215 0.002669858153153071
0.1530665520340181 0.005617486870381938
0.5059166620954861 0.003283392960956711
0.7212920435595274 0.004124461592717786
0.341149478508857 0.004448877192557482
1.157115665462346 0.002633947805886424
0.09108052641960043 0.002565487418490965
0.498184927333536 0.0001026222180122024
0.5956759858869035 0.006389836792894245
0.002281150490474924 0.003323596818379087
0.0509274513002097 0.003432406206707764
0.3233776260729981 0.002067068312351799
0.3300246757033241 0.0007792142322263374
0.02703074549073681 0.004057067102729884
1.169576970263994 0.00191621922436112
0.0008726082081870006 0.002996677017313061
0.5958443745312588 0.004271410552619211
0.664626274134882 0.003667096784202896
0.3485647663696112 0.0008458450871951481
0.1452211144531388 0.002469358838266021
0.002190989641530039 0.002808262207157843
0.1988140047642029 0.0004929912468843314
0.0809513528091157 0.004080740372196765
0.04490336593423778 0.005013024287573361
0.02075152852317998 0.002430496440136298
0.4821944146117572 0.004264819102718573
0.2588559444098672 0.01417264479749118
0.02254136872584539 0.00796173171251336
0.859816011611539 0.001214858614402705
0.004484124762850889 0.0003722943278876955
0.02176230235424119 0.004650287501157971
0.02557977457365078 0.001594563727496233
0.5359442024785749 0.003680970864940136
0.7641366705256473 0.00370879685800166
2.10730118505029 0.001926149417929532
1.059882154644523 0.0004759434661458914
0.5102385341459174 0.004793857816520149
0.1806735535635431 0.00554770357321945
0.03938454965594197 0.003807773379397039
0.8506515296498958 0.002676020061521898
0.05420893786820974 0.003460524536463714
0.06058438536609881 0.005061996269382841
1.166035401998626 0.006552391680742601
0.1570880942305369 0.004901573850025843
1.031036325371898 0.005093517450040458
0.1540186476819051 0.004995296601776442
0.04304699533399295 0.003703928158006745
0.007011162495123177 0.00299053580282283
0.5131884291767066 0.004870835417326387
0.0193963461714811 0.005828768619537615
0.3591053061900232 0.0043078543470016
0.9576711314524006 0.002680601374638029
0.1352343713830589 0.005420145574466036
0.701691222350061 0.003703666851758717
0.008655831886325958 0.009396512897338463
0.7846777721573145 0.004759018924011893
0.7390236771853103 0.005849184053257796
0.0123849111165757 0.003689822788884677
3.324532856190792 0.006482292800568383
0.1294916998597096 0.001653751768071996
0.1733501944115211 0.0143769720854923
0.004486555570053163 0.004751028290995989
0.2773522805465218 0.006484644955402413
0.0161234925931595 0.005199389554433318
0.02591886484170472 0.009729786216126366
0.7153014297015807 0.004495372096260122
0.7238311321731875 0.002501475339184722
0.01032037502685536 0.004138363089199085
0.9662465772958979 0.005069044359501592
0.4444439787656246 0.009855860106065133
0.1232265079425666 0.003937590124704422
0.3094418083842783 0.001262772788885997
0.5459806812782938 0.002061380800266891
0.08944425436236841 0.0002580032093911321
0.4023673690474606 0.003038598765323707
0.7348598076030102 0.004266990665476054
1.355315169546708 0.00446093497444056
0.04070735073874301 0.002832462809747202
0.001767808205919695 0.003414528323058242
0.2035965074427841 0.005217223397063563
0.8594916093413179 0.0007610900897078368
0.5302695935568847 0.003174180137311714
0.9721792937459407 0.004623246622177659
0.1300713368861382 0.004606793902565509
0.002791060210082642 0.002799591528494672
0.1479295934688994 0.004091932378345138
0.05885642025584568 0.005036899039692509
0.002445782432788072 0.002659891228399837
0.355683613579584 0.007270634567108544
0.5094984638441616 0.003393031799004673
0.5753228371850678 0.006854331464061367
0.14613752876827 0.001222086068315846
0.2835759277587604 0.0066454114961496
0.05292402794289406 0.01643739928491941
1.134750029379768 0.002066897345769453
0.05422649863818833 0.002265652340630292
0.5705477447559413 0.005624485087822098
0.5293758372818458 0.002766982499459604
0.0737899738097279 0.002064882830601304
0.7065775867909074 0.002950673962794131
1.813439797495391 0.005574628023670604
1.915466079340173 0.005608960972882482
0.02839376538360696 0.001031147511925058
0.187370427404889 0.004020774132593868
0.3083655205866175 0.004849636748010746
1.336692210453081 9.629027892780308e-05
0.1237006331747982 0.004731490816253218
0.1295322428068721 0.0003019444242672481
0.5141962124077668 0.00351133551529269
0.1661776631338599 0.001505344312299535
0.3272125559077697 0.003941784364324342
0.08183484073578501 0.004857438209316312
1.028917324439222 0.002005251962046798
0.07906537055750251 0.004895106626161328
0.5714958627193176 0.0004711998721526329
0.1262903267747579 0.00248183920266443
0.7864974449938206 0.007286457048160211
0.1816208022702616 0.002994622057284053
0.5126506609922757 0.004385325750016844
0.02061661138685471 0.00356544536489391
0.4940096844904929 0.003955766579938813
0.1424848063190276 0.004422386377961152
0.01992637996935754 0.00422693259021275
0.1842731370646709 0.004102341492944366
0.5673976396046981 0.004981674350627076
0.1127016725509666 0.00334576847859003
0.4444765810169942 0.00393370773185518
1.84199039418422 0.003761517014082189
0.1259900115940813 1.439454155250669e-05
0.00529358356109735 0.00132367574953435
0.007967471483231405 0.002539712472599219
1.897565939242174 0.002083312383977937
0.4792502651252583 0.002059810176270943
0.01010304610137202 0.005842014396303794
2.815955071579296 0.003618639572294278
0.8622934461152563 0.01365357192015103
0.1057728702676916 0.001179005456348895
0.1996550640560741 0.003040739010455556
1.38202411297959 0.0029310618762189
0.001281970902623498 0.0001276743164330681
0.6021438187317067 0.0006149054139338194
0.228276389809462 0.002653909074897573
0.2291188781507891 0.00187156566182352
0.4069410432891508 0.002619737981249038
0.07050794212216582 0.005357560155791937
0.0341738860994934 0.004114862695030785
0.6713137635577461 0.002563708307931305
0.1021961657891267 0.0008555739233876361
0.285855465121381 0.002700064323658682
0.4086559851067371 0.0002846266035734106
0.0259874872361589 0.001107501139233857
0.3035706428895547 0.003046993285210136
0.03489097422406822 0.002958603393404987
0.4631320245341393 0.005103155013648822
0.2783313507293386 0.0006478887310979712
0.5246234913741974 0.003338568005364663
0.01202051101875829 0.004203115292472953
0.0885636392078476 0.004110702603523244
0.3338095456713592 0.009751334881220527
0.0031135914659029 0.004957043297180545
1.601889740465172 0.003253974408178604
0.01927271381450821 0.02486659262914142
0.01929392813190742 0.003849154335000978
2.042677615793918 0.002965977395959232
0.008459260640060549 0.002249614071805015
0.9647570522739108 0.007032037739302515
0.09359673601070016 0.002113273381531417
0.08394731534889099 0.005317942628995678
0.02367832354893424 0.002351149256302441
0.07173152207463254 0.003561596409531557
0.001301977153038942 0.003594952720865769
0.1554442056146073 0.0009083352856483817
0.3022280565388137 0.0002913866047405747
0.0927482811426036 0.002626774390750685
0.3328330241235999 0.003981245218868291
0.5151198159898849 0.001823109221074358
1.557077912852024 0.004469059684203635
0.9533093794022284 0.005203223930515377
1.205339668766352 0.0002716710396469602
0.02491704813741329 0.0006010413732094009
0.03140364981917302 0.001229337920447264
0.5331666737766548 0.00351182151818203
0.04905617171966085 0.005407827209175969
0.1289050945487715 0.005247953852645328
0.946763112452785 0.005040811026287736
1.48642175774109 0.007872260437907825
0.03745392894480199 0.005541308651890107
0.1613511849431772 0.0022403982266366
0.3748892002996382 0.0004829570206641688
0.4221425454280409 0.003196841332532282
0.7760610025913818 0.004274944362539525
0.1448298723214809 0.002488196990050535
0.456177823939716 0.004440176967885342
0.6652648103269494 0.0004678556330036391
0.4072126307483451 0.009184393597935391
0.1093411920855206 0.008640298900314262
0.1143995840449035 0.004029419335676689
0.02070114451935798 0.004526288718226878
0.3464403587029699 0.01067518362721246
0.04363360064493427 0.003242482197645307
0.9469341528868103 0.004458570814220376
0.2851188273845763 0.005036182058696883
0.00562317158281546 0.002011135469184157
0.03250271348477667 0.01045400026133165
0.003424395977424233 0.003491367295123472
1.010619091752909 0.008792510810792563
0.4258458728635816 0.003643156112311569
0.01733779128176446 0.007196414115881437
0.9007143427841784 0.001685986779523105
2.085871188757986 0.000260121902150687
0.1194282611982991 0.0181426922821722
1.535746695725113 0.002010763523016662
1.77378979631219 0.003233873725825128
0.1634770363325092 0.005076565708945928
0.4245935651896384 0.001056587173313679
0.481647158854222 0.004837299390838606
0.1780039821362476 0.008368827853111372
0.7973017200590267 0.005981706959045371
0.5703173631913214 0.000868488194220886
0.08117796299846176 0.007173466534807349
0.01768903558582768 0.001923034827007586
0.2055248005013405 0.001610778978068614
0.3196608187066148 0.001174995070085641
1.114697299013214 0.005667849676153951
2.113624819494905 0.003079956388545824
0.01519050459255967 0.001127288321764006
0.1460263745844007 0.006777475316175009
2.0772393923839 0.003011783553365623
0.07144412703200453 0.003974621250610206
0.1854716428430815 0.001761563632842095
0.04726478463968577 0.000473666436532769
0.09729808927722082 0.002699189464279096
0.8801038526560178 0.001994630338497587
0.09359353910146147 0.006660860961934165
0.01323458872488965 0.003608401720915663
0.01740563290094571 0.006379674773147185
0.08153705951693083 0.0004619530241177482
1.616391052302056 0.003995887353941303
0.4285316938392539 0.002284657635659175
0.03583037071637859 0.001401553720897882
0.5991401071321424 0.003476157743868223
0.007733451044426366 0.00725416310546196
0.1471965946062771 0.0005068909545768724
0.07620563637565705 0.001555545937879294
0.3430842978869811 0.005577596777981401
0.1307753870448078 0.00687785549387719
0.14862215253898 0.005134299611382312
1.012790126721334 0.007760269877293609
0.1698940285353038 0.007482786294447087
0.0001529714485588741 0.002581116802920552
0.5347985261844285 0.0006082132206384564
0.4965857950049845 0.003897002853036805
0.005439535147832586 0.003592155032323091
0.005227067836753309 0.002381317499688784
0.007145519838648629 0.006772981126365937
0.09061479852133902 0.0002960332778691362
0.9185247493249367 0.001316615692466282
0.273401113931004 0.003271975255370063
0.009281875232062331 0.004086115325265589
0.02657672966353959 0.006984283524698993
0.1520382027597434 0.004972519682598775
0.01967799566981438 0.002649284460804401
1.33600196436235 0.0006919212519090682
0.03108223814895208 0.001169240080252152
0.1734307498595078 0.006454024974551081
0.01245440276768598 0.002597209660747891
0.01662313396439401 0.0009664992209643324
0.4493848227226579 0.004319189570544007
0.04053918307686365 0.00672737345730416
0.1034210716364314 0.004511414100672697
0.7546592920556078 0.006500983495192292
1.540150331290516 0.0003461246553495785
0.003085187881516854 0.001723351851580803
0.128957025429904 0.001005624349220947
0.5385766635236588 0.007007179502628567
2.444629383060394 0.00429446477821457
0.5552742023308785 0.004605791308777915
0.1149319308221287 0.003298186850893852
0.6038284712772668 0.002102739954736684
0.3462381597402625 0.003762947333310263
1.498739644917834 0.0008078344305006259
0.137003778043598 0.003559047600800367
0.005342302859754951 0.001131256691539436
0.256485465423032 0.005647072329919372
0.009350703935754082 0.003141649714800487
1.341350299999417 0.003503240779904085
0.432434023328258 0.005170423099045409
0.2419048208783756 0.006982608619867307
0.09154557669720649 0.002462082722935651
1.441284761755676 0.004168540669363928
0.6660101842080587 0.00244902091544281
0.1303228149403028 0.005090046758678097
0.5209675573424808 0.004067938645785984
0.09046840496965773 0.004420370693111358
0.01781400851087204 0.003491221561921137
1.698216545523434 0.00109464582047483
0.04060857157335506 0.001705903071891634
0.3239444461159978 0.0006089192300931346
0.8852626884859541 0.0004297812723811149
0.4045159816315036 0.002152181496940905
0.7489717483226361 0.004336070290518517
0.127273035831759 0.002867830513669001
0.5649761136666217 0.002369738257525499
0.6266580673983203 0.003580735270750604
0.08957011121730456 0.005333026770251028
0.09384148143605761 0.002163615643870121
0.4704141777915865 0.001014898199959537
2.058451123727305 0.005941433294165193
0.2334031831808255 0.0008023549449262407
0.1610100911596299 0.00599904631138829
1.569033506601059 0.002624237005356151
0.2881666176508565 0.0018090858273873
0.5909720498140596 6.628981069552033e-05
1.16262066299946 0.003577579462376545
0.1189711662897153 0.00563515335769168
0.830388983761941 0.003339896480260866
0.2319692279141554 0.002796048744730658
1.202627108911464 0.003026054477574211
0.07205481943249839 0.007887234016499892
0.06701364943275706 0.001493860118632135
0.5709528056287734 0.005200902674088749
0.8931825971602025 0.005120313015511847
0.02199764868788408 0.002910077656259416
0.4484810044084834 0.004400050609745245
0.7555384634874401 0.001725719475996781
0.07577373346898461 0.001384718657672708
0.8522073640869861 0.004245307162238024
0.1318916726700647 0.006085220041871116
0.04240238946053339 0.002317784897561048
2.011929230584212 0.004903789258849202
0.8475280602232579 1.856465868896178e-05
0.02804151932179818 0.002280579690765756
0.008672508726414846 0.003678649128783339
0.02645364242613243 0.005139007245933696
0.2827196206762569 0.005491929043953669
0.9858573427166401 0.002378940628988314
1.977422493303218 4.945521375897357e-05
0.102994457635874 0.002875983513697135
1.109525101080285 0.0008574496338299345
0.336366430710711 0.002331465498359543
0.09376723132516374 0.0009357906422664927
0.01653749591952262 0.0003176600892916542
0.1616454157692298 0.00269815893866342
0.1813378268770918 0.003714278946818758
1.527902701866925 0.001610571244580766
0.7623890379753082 0.008192041910207346
0.4746760457640046 0.004234488678681482
0.8151908110333753 0.002546295423533647
1.093143331553609 0.005805656942039972
0.1834043518090707 0.003903683269893896
0.08099510733875182 0.008228176437799748
0.01518994479975984 0.01476250696950532
1.744106767604351 0.006133284013866332
1.268808265791486 0.007941350282175729
0.7235378884316452 0.01031889608520482
1.414963539408132 0.004346515199531533
0.2730499727815602 0.002205990543936819
1.158447629981149 0.003479539902196073
0.1919611172969865 0.00430812236359671
0.02053263804715094 0.001812769320021614
0.6644297175618482 0.004681193083259414
0.1130848561589805 0.004686967349823295
0.05200142611852136 0.001601065741183684
0.6459245274530487 0.003643429248644732
0.6211541601003329 0.001422444815501338
0.0713086647761124 0.002809385765605938
1.336261839750487 0.0004270343511303187
0.8355642901227209 0.004154953881436388
0.6898345255942703 0.003120440058180286
0.4552934520831504 0.004759408597632537
0.05981404046555654 0.001189564561594475
0.02479462384742514 0.005385288953033441
0.2211231871615708 0.002565525368159814
0.9129185418152269 0.004195876816391079
0.687816616806332 0.006014890931075788
0.07270229807809872 0.00117889778402829
0.5348670307510243 0.005160349945935488
0.01588869137908137 0.002783498224562643
0.2622650410193495 0.004425949277471009
0.01438733645817415 0.005681944252306154
0.2441281255382589 0.0008107828295920098
0.3140623309102192 0.006689859808626817
1.755358856314275 0.002476354558838782
1.232776086500035 0.0006328170288466696
0.5091944951160662 0.00267052158883644
0.6117259428938985 0.003487071862550779
0.08729752746596263 0.01786224429858106
0.5293652301231462 0.005231769411191109
0.2825594083834037 0.003352697324856113
0.510620053048769 0.002594783654852479
0.4271170818755771 0.003029870642040728
0.004933824095209444 0.001847349368569818
0.9343490832270946 0.003981529817963296
0.07831481092490435 0.004505600102395857
0.05781392810330629 0.00636588449262194
0.1428655591198398 0.007278094317649295
1.639217319012787 0.003415767596334815
0.201580484342484 0.004364763957338235
0.01836314995603723 0.001048209989942803
0.9463732993705859 0.005742130267494978
0.2163759238508011 0.001978810731868865
0.06308668773464056 0.00084321479126212
0.07377450503662568 0.0006140126341182774
0.3071633759340224 0.00168830073407788
1.463936570140675 0.003361733282545444
0.05038162459213745 0.002451654751424798
0.2236819432153213 0.004796858266726333
0.02692499804083497 0.005208034512422136
0.1440549899436272 0.004177721338536541
0.7707078053399096 0.006187987158616263
0.04453255734470517 0.001290239685257642
0.2536885934181074 0.007004967976042762
0.07515685355925367 0.001962497025363839
0.3291471543034223 0.001941803336918865
0.4704859970952822 0.002540469217560816
0.1953546419787512 0.006201097714939684
0.2377607365640124 0.0001671672487191672
0.9752632219831685 0.004926284195722398
1.473398155700516 0.0002879366689363747
0.02915051252544929 0.00270897112262509
0.491915551422637 0.002234278706306111
0.08768535170591051 0.001730989340503356
0.002961879661637066 0.002449549526994322
2.245209378104939 0.004004088902369927
0.1212515875822262 0.005174572009510371
0.01237121020325497 0.006377198906829409
2.033189409182707 0.01034095056570544
0.004640580353667188 0.0006481920000538305
0.7099237033956153 0.0009442085283229372
0.6440883840856892 0.005658172541051286
0.07448639273646666 0.008465829341608784
0.344346770754681 0.003856194326388561
0.01533181554736491 0.001523477861343213
0.245666708669235 0.001976573570761175
0.2120880977744339 0.001208604912843144
0.2417007362280314 0.009038264974559616
0.1431971359838193 0.0007744208297895833
0.141131067690019 0.005947992131014005
0.4389668250200892 0.000827163355987973
0.163701436697119 0.005751176925909689
0.3743590633471439 0.006652997251722406
0.1216053805213455 0.0007148861025017923
0.1710824722745802 0.003236018601174125
0.5800060155786902 0.002160502914973307
1.466091149251483 0.01051174362084317
0.09418267837422249 0.01566919618535289
0.4124158840553347 0.004511679545188779
0.003735657127125717 0.003525772743699487
0.2030043922432556 0.001826735561153898
0.3285655284347426 0.005310553230189759
0.06079863521019609 0.0080836201819624
0.02175434698521649 0.005022281562650601
3.623575295650773 0.003928900550615612
2.186562618638573 0.0005547339699588206
0.3926150883811318 0.004057714045830146
0.2282055575902786 0.00302915023716557
0.00735943087241936 0.002699665843654633
0.6641223309420424 0.00459149047004114
0.759601668216718 0.003526613246729002
0.2135001757762874 0.008862145962169292
0.2405980336882469 0.002704211486238018
0.01902023400259869 0.001486967764599858
1.103978986129968 0.003758364761949839
0.1355195419277231 0.001718789763257999
0.5226997357929529 0.00058648574786126
0.1729471223809401 0.009345394895083955
0.2699029613849399 0.00449181580383533
1.213448841592028 0.000299432447621114
0.08163230296275192 0.006034518881460726
0.02352938136219755 0.001203631760827272
0.6740040041828729 0.00993565794566551
0.006356833392855805 0.0005450310127484029
0.05699265407937741 0.005919717117355681
0.277357259988777 0.0007633954095971114
0.1717374643242656 0.002682899318724479
0.7654512952569508 0.002387760209770148
0.7693960533807513 0.0009206630933901132
0.08357507770990118 0.002471862688080432
0.07814907407022564 0.005990355152741467
0.2159832379964514 0.003878232842354982
0.7167489680537181 0.002527125076374258
0.2500540946862622 0.003819485756620755
0.03813953440360342 0.003437763695573708
0.2156445896933437 0.004329757111878377
0.5025263489961991 0.001045590735785546
1.039839383162486 0.00195304096619238
0.005710017694666758 0.002199899734276541
0.1321903378188113 0.003688837422877787
0.6092277360377212 0.003513809153536753
1.039239297920704 0.005743234868178164
0.09105688129500152 0.0118654980215012
0.07688593825510835 0.004263828503953195
1.369852501526676 0.0009170137953848279
0.7832052481125013 0.00170541742344181
0.1902376749908125 0.0002121545053762836
0.1581624078591762 0.01021436873750705
0.5969007885795903 0.02273936332308331
0.0932859314991798 0.002814286815912101
0.02874026590111907 0.0002319911307457605
0.2522712118369009 0.0002674661160918902
2.488268117879516 0.003648590242487522
0.08963385732411977 0.005720492815807728
0.3436012790457254 0.00192486814411365
0.653280930821389 0.000322391470067534
0.8085825511636621 0.007457682679523127
0.1174029568341367 0.00429659907991903
0.2703676875254536 0.001191147395893558
0.5269907734517943 0.002728800448801566
0.04710147859221 0.002379007298424962
0.3198623547219038 0.002738896256728779
0.2891749606747185 0.005920751223707514
0.2971681177021179 0.003244349820403393
0.2908430395348153 0.003746757222772669
0.03897804506041826 0.004529970387360043
0.01975279090027413 0.0003080509424887897
0.3014402540229124 0.006992779562582993
0.9753793409360563 0.0006925648677497505
2.00704021435369 0.005703526268658526
0.825399980299049 0.0007581353708231717
0.9128177738075836 0.007306792553657617
0.9463541770500581 0.003922108908471738
0.9405236723303493 0.003759670240978199
0.245984039500324 0.00168496192260106
0.01215310050249983 0.001653351387557741
0.1064335047070543 0.004414426465529221
0.7688763026044821 0.002582740498142657
0.2376036180257801 0.001799730574346655
0.009074254862151902 0.004365307441554968
0.3879786551171394 0.001820768470941575
1.327370727781057 0.007177701960497026
0.3123045331661274 0.0045484445512947
0.5219243082955373 0.003892094547313857
0.4560237991561018 0.003744996367315994
1.14584091871232 0.005516659130789977
0.03675429843558866 0.0009857777476116457
0.06462504988314169 0.004153130713411464
0.02850116286543782 0.004617561841888303
0.5883488700328399 0.008863391559555926
0.04610749942908918 0.004928281527142673
0.2397100229574967 0.0009288860121664282
1.661445179860128 0.004591454225960129
2.070940949941199 0.002675136868594897
0.2531860792747254 0.003265168204850293
0.2078893129614098 0.002137611856934866
0.1070984409680213 0.0009740401343203823
0.06806397912646804 0.002440187055833918
0.01702907876711805 0.001054723711432879
0.1440093643995883 0.0005374567537142186
0.1772370551274178 0.001702223939407518
0.7677548165544962 0.000473655954537165
0.04074801151375721 0.004251604035262701
0.1452462033004308 0.003416953530891179
0.120224682030643 0.00452254830286276
0.2650142839647464 0.005650165102526072
0.1821235373961182 0.01024718832809592
0.7284927574390868 0.001451869475505071
0.0358236380875732 0.0009714566171308413
0.2177304432550813 0.005609467031022126
0.07251257728849152 0.0008422607422033099
0.003558532338476736 0.002980731823164254
0.02291549205247126 0.002243037705367482
1.444183830817704 0.004114831176394145
0.04036780383250893 0.01631380101018394
1.179030718282668 0.005627365336632487
0.04168729017821719 0.007691592992516504
0.2916002433148386 0.007156532397853948
0.05034007988723162 0.008702410928166593
0.6256331506889969 0.005404024455637157
2.555919250169281 0.004579135170150529
0.03060668386726352 0.004461330827401239
0.1352424299067021 0.001307529229827059
0.2238948524913478 0.005214672595006894
0.6058533336764811 0.0005613813917573419
0.8384405979900431 0.00459753727959476
0.3294083555863961 0.004550842409310946
0.1642949956193437 0.004792342375379214
0.0265870126851461 0.001092413119055072
0.4221949182741235 0.004643354264841942
0.01952031733877973 0.01252620924217811
0.05079640869377784 0.00423228719102223
0.3986845929818976 0.001136662243539522
0.1672835625828926 0.003268038539346748
0.235640409736503 0.005310685758583887
0.1408709713194091 0.002248874250107184
0.3334946456474702 0.002046124431380957
0.005023646133833889 0.005330479986996552
0.3416596238841732 0.003072883181393515
0.08722780015914322 0.0008624800017241823
0.04717273810310161 0.002880137250408945
0.07311342863231657 0.003447734258765302
0.09337951023983489 0.003681382247415872
0.04656935279745815 0.003308110499785609
0.02890931749289054 0.003503038995966838
0.06861510941388978 0.006631515398007497
0.1239900023864488 0.008272605600018199
0.005963381436468074 0.00389366719662316
0.9910799246533946 0.0004099021238735815
0.2348031071466714 0.00363002092922299
2.309170324079696 0.0004813455973123742
0.4020133551258741 0.003643399882240056
0.05350599262190267 0.003141471102663991
0.2554722607847674 0.003085493110862165
0.3366400070121662 0.000304608056180287
0.3162349274291913 0.001304716811398659
0.8085390176165013 0.002190227627195946
0.0998523078536613 0.0002867261833490356
1.175690789187205 0.01165856563925729
0.1187081971469614 0.007109089304215976
0.6872641606240716 0.01157744528059916
0.9477363192634521 0.003199823354820051
0.04737593882355628 0.0006843160584914747
0.616317634543743 0.001142512739561426
0.06638242033552577 0.0008347352068516632
0.06051577764487776 0.003860306513556054
0.01474002448492802 0.001131615213754602
1.631284711182959 0.003784410619110464
1.354483833483642 0.002020337335140571
0.3394406210458935 0.003878440746370437
0.1954391604380185 0.001538658412229826
2.592299034890607 0.00515241666345407
0.009044540056163706 0.0034944634849395
0.1839970268013943 0.003001166283014549
1.016351156117558 0.001607360810878607
0.02926001667738884 0.008029084476255643
0.03769491766812075 0.001124186822832261
1.601416175025743 0.006785585264004352
1.377583470186587 0.00231908478211166
0.003649135152367197 0.003251012105690278
0.06367305738987213 0.003733161511144283
0.07360268382732424 0.008939728653244067
1.055780057000008 0.003333050805564096
0.6417208956988565 0.006090964787240921
0.01320608198588683 0.0008053037961022637
1.648897235255856 0.0009942719045318623
0.01641816538415832 0.005617961709972551
0.0889683759435861 0.00289417528944789
0.2444569474579396 0.007073276375209582
0.0529690052127474 0.01243769935569945
0.05421335751766759 0.005466277975228155
0.5127474513154116 0.002904701579381812
0.7054451694451321 0.001653180043097313
1.091065772171224 0.00550534432977711
0.01177831422845415 0.001782855874745241
0.05079962027625223 0.0005518507915730247
0.01337889027969555 0.002045581687610195
0.0559544784216762 0.004135018775464401
0.1776446646353072 0.01114903608550796
0.07287378047706991 0.007109217194921234
0.5709586543276879 0.006416873443789725
0.00998791423298924 0.00137190433370866
0.2953338453491696 0.007020976209970054
0.3013168426484113 0.000219682175568647
0.08682097142652979 0.01443337002540209
0.9847447991201854 0.003861354054044233
0.03271905532574935 0.006326846986758927
0.009366953484130202 0.003911245901268227
0.008949296610341806 0.0003091495147872388
0.1913755137437934 0.004203046776198207
0.1461040572602431 0.000924620030282385
0.8413792229147102 0.00446780968148982
0.24096144670155 0.00328374593516399
0.06236484115028328 0.002896096995874804
0.1621667134228091 0.001247347501916722
0.5362022068523102 0.00267850359690169
0.2927897919664789 0.001392277049363433
0.3543914112326621 0.004448702567741137
0.1094675940600217 0.001023912302122777
0.1950508942331279 0.003521756071865107
0.6506776394627298 0.0008684675370680431
0.06027844246898138 0.003094587801906875
0.007200765456875183 0.006887913722350097
1.056374175715028 0.004907567410087717
0.4412611682083935 0.002527441208109712
0.4374781692547567 0.003908069525276568
0.05460692730190876 0.004979201269665854
0.307962330728188 0.001522433444088226
0.7137890256570275 0.001155073166083508
0.7946776710211498 0.005227705876298719
0.6039667031506849 0.003620736171764774
0.1094791883032294 0.003427412477773951
0.02970937719942085 0.005909059628054386
0.113150370125579 0.006019305058149878
2.195823994077963 0.002830770564012277
0.8959435521766607 0.002723362994365014
0.2356604013136831 0.004254285007425706
0.6231032255113407 0.003267770705454116
0.009974655284616019 0.006598620654051985
1.088346906979236 0.00310501907451117
0.811182630939847 0.003325029055956884
0.1177647051422805 0.001707215376160185
0.2538964347704916 0.001247079765168043
0.1234922467028508 0.00168294701870612
0.08659800011137042 0.003648038620383267
0.005153583827895223 0.002665985551167949
0.236601123700835 0.003774267659750243
0.8381016108766071 0.00426798437894252
0.1973445891472473 0.002817597416533612
0.4569841889833421 0.0006694631833940683
0.9647913045572055 0.005865640680756551
0.2764443813932263 0.005857550570112102
1.358741620616931 0.0005450283180471257
0.8236440535693569 0.006992987262002878
0.2182215694644927 0.002885705924241329
0.01390625761466283 0.003833148937751012
0.05444902798840213 0.00122209745645132
0.6283257042934702 0.005030796702573513
0.9312849402578134 0.005173870518361345
3.106203056891888 0.004417455286640708
0.2177915375722217 0.00440281665983314
0.3717439567628004 0.0009247876403027231
0.09026542523167842 0.002773496155602588
0.001718632269080977 0.004137793709554779
0.8681663794697657 0.005599849549560172
0.03592649809209309 0.004151056262780273
0.7634320752474079 0.0002658304432796567
0.1430332848167739 0.0002379468002563884
0.3773931527001094 0.002711861535622296
0.0434159329091231 0.0005493971786033048
0.09048475767265175 0.002930113166817253
0.8543114413661245 0.003089440977992776
0.02766010357356661 0.003593087903588683
0.04355503403919837 0.008843119207569562
0.003595657393924715 0.005746125835433506
0.03741780564709941 0.002335099388427877
0.2593406621275646 0.001687734646352088
0.3458975079216631 0.004251819599237759
0.3520222581406646 0.001182865538376674
1.110027718378288 0.006312937933092861
0.0006921686824436293 0.002190595809528149
0.2266747088458558 0.004365429577049144
0.4233644606753471 0.002327356948387052
0.08329354603942279 0.001083915684217578
0.6856270193101838 0.002753086145893647
0.7560888276728291 0.002996837210199753
0.03645542697760431 0.004302310707635027
0.06907067211839811 0.006660612347366049
0.3821822848528771 0.004161775034618295
0.544455681232792 0.006280484141543943
0.3719899102551454 0.005532924789971261
7.474365315080513e-05 0.002799980357600023
0.3145064025261368 0.005679520878728855
1.500333709322741 0.005512526331035314
0.273026666467286 0.003204731070806166
0.2169590965967967 0.003150641434691739
0.03726786170261684 0.004196078472011844
0.2493685039006974 0.003833557164565289
1.055351689812903 0.00181819807135125
0.4213484375750457 0.001741561165553679
0.01953943965930338 0.001584726358045335
0.9681334434774052 0.003982931303592775
0.5370376237545063 0.005113707513776714
0.08743176698163801 0.002984058705015151
0.1766597457535753 0.001499400055979328
1.331287082320476 0.007293475983431082
0.5411311030825724 0.004050396642352832
0.06572698632089415 0.007060813485507746
0.6308902058915192 0.007877197071183209
2.762158317600357 0.005463193393666246
0.362632628422511 0.001040186091834342
0.1328033431986463 0.005191805418892881
0.06268990636792242 0.005092736422912317
0.7743639603541018 0.004690164054263031
1.147760254644112 0.002209775107866534
0.4919430564038993 0.002798696548320406
2.246976353958277 0.003298690929170942
0.8709949551229339 0.009027712640706544
0.2857753663115703 0.0004220333652194541
0.5417295236191985 0.004387413502188584
0.05893973064813125 0.004783301100610119
0.09312417232901418 0.003344199522683108
0.07836021548646756 0.0039485369884487
0.4201148102566805 0.00403578196771577
0.04466824058306784 0.001826108359243233
0.01366970321403697 0.006095319056125357
0.01799421238090708 0.002308472145011121
0.1523282495920471 0.004337723346021444
0.00544307086739896 0.004835712101114186
0.203116091546694 0.00636516539425579
0.19174919510547 0.005121931937556906
0.243548149701506 0.00287145104901958
0.234427657925208 0.007498189757109269
0.02042745039004892 0.003823560234025163
0.2725363063599137 0.002756888009658503
0.07757562455304061 0.003077407029094915
0.02485107753263417 0.0006955977055646916
1.430492522898637 0.008301113784266883
0.5255574811325426 0.00511634692089516
0.04342266553792849 0.004698983670721329
0.2723031698510001 0.003824502197843336
0.4398996951928352 0.0001128531885019787
0.3464111890165455 0.004451292898569523
0.1571651139589624 0.003244291095567415
0.07195162061764375 0.004309591395769112
0.07034518119425191 0.005700896445093922
0.03038182686446647 0.002320158626202868
1.196709316114962 0.0003178564174338252
0.1078307768832233 0.001400048106020498
0.3569287319865448 0.004074157861879404
0.0712525352279955 0.007663337304532124
0.005936642557246913 0.001619998173844169
0.5039558846134151 0.006808388874805987
0.3027916796725745 0.006272180595951455
0.0337989966708295 0.008531910111906127
0.0146309769711691 0.002881098341724227
1.541335460292689 0.0005689811631883122
0.0484801882406558 0.004883749312411003
0.1631374894262737 0.007725876730287635
0.4866359413346447 0.004242449776680867
0.1790320957548146 0.001566201032663553
0.5080631826826538 0.004085034246505248
0.3876196617532895 0.005576365498341663
0.2035775029501118 0.006181263819670753
0.1699984500903683 0.004157184888284877
0.6292846650712578 0.004620027165137877
0.2682615035762091 0.002171628480713628
0.207108802867113 0.004894027337288236
0.4952211104069538 0.003181011601362208
0.1094349918086504 0.004641213149482238
0.4306441831255956 0.002648783978172179
0.1244809222866218 0.003293195723983032
1.026581642855245 0.00177578290332421
0.100866293267193 0.00253225581766414
0.1400345526594716 0.001910400888626279
1.025798156834188 0.003427511256905571
0.009037689599502781 0.002072560236536468
1.194531312862021 0.001468362919165609
0.08489510917517405 0.002830423357252691
0.06608564087441601 0.0009787814048977414
0.184431699325596 0.007512653495030375
0.2180435754191831 0.006850607118480942
0.120143699290942 0.007176313998737226
0.1297545511746122 0.003768136982823548
0.1343939750386052 0.007048943664765825
0.04613500441034822 0.002736747541868028
0.01424944339508216 0.005040349865262946
0.1792033571713151 0.006937540245454338
1.733239394706515 0.002234052291859162
1.037706342506168 0.007671176897015825
0.1192450667282618 0.009176482383610586
0.09175506808152194 0.005297859624113283
0.03264888605398501 0.004177209243452079
0.9030051502529148 0.004579080538294519
0.2239730802867555 0.001587871940169859
0.3979588865408878 0.004067261046948476
0.01444457091865595 0.008862013722960041
0.9230828516389065 0.002968466621865773
0.06219524443894751 0.0008654607315659225
0.03233928960944696 0.003475228281294485
2.357448040797862 0.004204480355032455
0.04329118096655153 0.002237134161508787
0.2176907695645774 0.001449263169041503
0.6338565714531629 0.004153012614120695
1.061839175424554 0.004595512957929276
0.7509185007542956 0.0002468043334044155
0.2114732067069609 0.002209797173620042
1.480692345166119 0.003227775651548697
0.6745194384643067 0.004909056477964644
0.5305207474739588 0.007810895943369101
0.01658622989142042 0.003130090769949408
1.133940349599041 0.0025093472679429
0.02901870381697714 0.00480851936337616
0.01506508970256974 0.004129914092101178
0.02071472760482205 0.004348433618291112
0.04716534252687946 0.001433658076457611
1.531312461423829 0.002188417009072168
1.568549113020457 0.003762007438855317
0.6017099123095397 0.001656414384942777
0.08810433447453435 0.005174808907730735
1.690221841618727 0.00582196068109148
0.220477034410801 0.002078968256309155
0.4117771415540254 0.004732779341915795
0.0159894593867249 0.004221375077349305
1.406151524490773 0.005693285316603375
0.09747885294005328 0.005033239606246677
0.01080631548477058 0.00280588703510553
0.08469258607537553 0.01414793560922117
0.01521336894188919 0.003240685514707453
0.1406849040772267 0.01085848688109993
0.3673006621801286 0.0007564207715470929
0.06876328549858908 0.002221003221323705
1.669432252532894 0.005919260102054427
0.1091096024539172 0.001870642347366963
0.3047278102722983 0.00252280736169116
0.003247285862009507 0.00209076491469122
0.9100604576653124 0.001812273220680221
0.253418773818697 0.002482835111775699
0.07300713606285028 0.003135340103730066
0.04283629588269661 0.001733995917473387
0.682308967479539 0.004082006258235033
0.3112021547634288 0.005327504001032806
0.002697260486952357 0.003557511721861824
0.2988398501096338 0.003752931438496774
0.01246257911918347 0.008105963638904441
0.2251402065540135 0.003414930424367948
0.04812495157884573 0.005411929441181546
0.2386219052609192 0.005177058704862454
0.05918888104971663 0.002891141125014769
1.07189918152102 0.002749296062587675
5.03700946694125 0.002579530124874133
0.01216226393850718 0.002446120509350111
1.083556006966685 0.004843584036625051
0.04466524998306622 0.003436849599366367
0.8396089323242781 0.000551316179116214
2.373824050107005 0.003542436582172077
1.082263038517727 0.002915592375299634
0.06103663333351404 0.002132705055747264
0.7195426284761643 0.004165260985456419
0.178131930988059 0.00324553076912405
0.3998675121593558 0.001237368931704956
0.4805161705579042 0.002618939863789314
0.352780669987667 0.003389009581535928
0.08751585814919217 0.003779899041429694
0.1360353150194795 0.006494181691468102
0.2044237626667152 0.0004881154638079549
0.6795002802489316 0.003671993093085944
0.4724379352784391 0.002008012714793327
0.5525009901237898 0.00684743975725589
1.088533637168847 0.002416600294114241
0.3470752413476229 0.00246122059843079
0.07491256477207782 0.008332971059053822
0.6564592039013079 0.005782732631717983
0.3871368150499963 0.006821079231829472
0.5056913778009787 0.007975321317598497
0.3427913782825303 0.005349091188369559
1.627664031192297 0.006089348672189697
1.794400831559904 0.000890702258393922
0.9272957646569552 0.004388271298351362
0.4137101783991318 0.005560463164581932
1.102976167667932 0.0001350468252672301
0.8223715186625254 0.002600183739512417
0.2372652938597622 0.004370011017390021
0.1029986563028593 0.000953247259116614
0.1066144893523621 0.001290388529536146
0.1061632431426934 0.004312181234687636
0.4936087191300272 0.006613345928406569
0.3898609838213337 0.007456573628867659
0.2531534916965903 0.002008917460168032
0.05995006251424655 0.009028478835548435
0.07992366648226097 0.001712581600505198
1.341293728486354 0.001601663456290289
0.7721158025026325 0.004905353590643375
0.003647043155492277 0.002436911928264199
0.8814887498137051 0.0005403232547200316
0.009877526151156444 0.006941149338812272
0.847952567553705 0.002477514517312534
0.03966817332329609 0.003616255690461147
1.080368334795053 0.001844986200407385
0.2052864782409325 0.006818318703517564
0.006338712830077553 0.002187870960717785
0.6542033116632906 0.003307106389225896
0.2580332266632477 0.00164993784994206
1.1878636087071 0.002692841054499857
0.2433988833776768 0.007438184035711957
0.5315212382834132 0.001983406630978262
0.3906744203040971 0.002823065581147269
0.1433574661045245 0.001635201124742441
0.3735489416014775 0.004686098709338686
0.09484241421045853 0.005272101524760518
0.06326556570983614 0.006673394134003289
0.007146624751013212 0.007638155056749038
0.6102081321153727 0.001487285940038394
0.6303419483762447 0.01598524479907929
0.1011375419160644 0.003343937033358683
2.448975003390038 0.01268026511666847
0.1450025627874359 0.004418821001720082
1.022725498703082 0.002162414882520114
0.1233960014992837 0.003116954381784417
0.1428206996778409 0.0008804961456586849
0.07330292843944938 0.004128482038636112
0.02027663718890994 0.007102816036854662
0.122402582128963 0.006225698296535796
0.06703486375015628 0.005818766630031686
0.09568204445287413 0.0006310861312152547
0.07877467545101564 0.004545400063117416
0.02569103191214176 0.003893219101885978
0.7228087494256812 0.0004252477565785324
0.2718953393606402 0.00516829312440591
0.08061445769255556 0.003009521297390963
0.01623685660175821 0.0008775167907723536
0.2816824321030681 0.004130798799299435
1.504182340070826 0.001823158462761185
0.2161897534539967 0.002842944781410179
0.003566929672447017 0.00475310311441253
1.429963932823449 0.001151829503333776
0.08529309860887339 0.009572086780515746
0.3335545318976321 0.00730345554795321
0.002773720422576998 0.002380648232947277
0.08381815843009358 0.00277304506342259
0.1180849087455175 0.004163398446313258
0.3028500190454159 0.002598572105888667
0.707158107747227 0.001086666616572137
0.3391639509898173 0.003068616477196133
0.1416352318653314 0.001029656181204304
0.2097940787232199 0.004120026938027057
0.07118392750677509 0.002815913994298717
1.065619640416371 0.003513160277035921
0.06309585117064856 0.006305697221537424
0.01754959564542522 0.003862658027375408
0.01744683879552467 0.002084649777629853
0.02468931836247048 0.001874788477398314
1.11438163288729 0.003470768886088354
0.06061897645972597 0.006436825077174103
0.989267102273543 0.0008552289708751373
0.07176433063524298 0.01486319737961415
0.002559249596006607 0.001896095464271635
0.1322237061722207 0.003482622529498494
0.3155358420395408 0.001650437882219216
0.02568219261322381 0.001497506207199988
0.5642616773317245 0.002507776931635231
0.123296014266911 0.005607866019979714
0.07917829260115725 0.004737905292363084
0.04864437821802289 0.00875636572610387
2.805358299056151 0.005240072206343817
0.433009800498026 0.007394930544166303
0.009021440051127785 0.001674989298807462
0.1225351716127013 0.001527019920317303
0.01799145743661331 0.00511940586312897
0.08523630611333748 0.00628722860882814
0.1712420216200134 0.002423942354495388
0.4273164080661352 0.001467370625831856
0.4630084953317872 0.002526779874601954
0.5562236608623251 0.005947344906233871
0.07603879460861473 0.004202078249264204
0.02343425574422989 0.002409148617359208
0.9977897333060174 0.003055262913655989
0.005381195774986199 0.001682246069600163
0.01599355489909174 0.004444862883174926
1.173254236440965 0.004953086994552996
0.03504069718607495 0.004054000495043862
0.2515398776794465 0.007419536308414709
0.3984795212470483 0.006036514160272469
0.415813386421609 0.004517252165969741
0.5356459939680147 0.006993404465135993
0.6253662038617277 0.001185342980696723
0.08651392361704682 0.002093081922828981
0.0002239068223607627 0.004172917382627127
1.21866038907837 0.01497409799596557
0.3815222102063153 0.005394473833830748
0.3869451200913699 0.004550806623453541
0.1297666020560044 0.001362118681775885
0.1393469583584144 0.002854799049196226
0.1299411782095981 0.0053208918138954
0.05478558429463429 0.01049813280265639
1.215238254502982 0.0001480902927685561
0.2670623495236171 0.001818273296136742
0.1178031560925654 0.00458532998854903
0.03724355363059795 0.004926933027614144
0.9043135874749726 0.002282776233554979
0.02876489811023025 0.00448861329043941
0.07644795099380837 0.002934105005364368
0.4186188620697427 0.006333043473002863
0.4227131221730809 0.003281563924681136
0.01171886994324366 0.00559318264693686
0.3152185112084518 0.006399741231596055
1.541992544339264 0.0007400008807460259
0.14899372723055 0.002464742125492846
0.1080189361222837 0.002340843540670998
0.2156423798686146 0.006716684848045824
1.578880161456555 0.003529676919964107
0.6766749015050071 0.002374891173388471
2.173982086456169 0.003525778287510379
0.09507699444206355 0.007671533028423123
0.7281135515155868 0.0005027985013491388
0.8147148147867407 0.003457400118742639
0.3492269476862862 0.001920606777053755
1.350314778149844 0.003124394005620961
0.536077233927262 0.004630158176533738
0.01808537498759832 0.006675466733656142
0.4509585420668243 0.002882724205099799
1.073537442420508 0.004380779460725194
0.03076235868280657 0.003516216939274711
0.6932204190441011 0.002989744456855302
0.02318874421683393 0.001074138220788212
0.00339291331165309 0.001560900877243606
0.225650779221039 0.007824247349866566
2.123052152771448 0.00582002473149098
0.6664868434021095 0.005513305967938208
0.0004926215094116673 0.003325814121583653
0.067874376164717 0.002998371877281221
0.5410719976076903 0.004077919348364454
0.1227870916318152 0.004565541976109378
0.04935748865808286 0.005162390582139571
0.0155741301655204 0.001476978232690939
0.4627502846488173 0.003851256915206019
0.1253060708404436 0.0035856234579392
2.909968307974109 0.002778940223172006
0.02960772526188521 0.002352685635138208
0.1151592186321294 0.001113184523164627
0.904798319865906 0.003800374450873386
0.008079730579465368 0.005475474315749095
0.04800429514864036 0.007870084633612716
0.2318058040388256 0.003022677979147253
1.109848177455674 0.0007330320919787449
0.316736115677734 0.01001184076432585
0.2206608918282577 0.002542120515611034
0.3541327585847477 0.009052672649577532
0.01275439381126997 0.001495458615652096
0.3150965288834087 0.001748446896595951
0.3211879107489981 0.006992581868717257
0.07085034712731014 0.006002161265813737
0.01793476809569595 0.002165373329017417
0.08620410619003646 0.008448304185268681
0.7974972895475472 0.002105706537300448
0.6598199053492265 0.004722262615544078
1.808836290619865 0.008060764080547003
0.03996627867924321 0.001385418522059672
0.4890669695190563 0.0008058496898986173
0.2268941444414496 0.02009221170759697
0.1961835472346136 0.006178112266599205
0.5880997196312598 0.00425265552643162
0.006840785008514489 0.002757534708286521
0.07666019732241999 0.003762261336881258
0.08311376946109811 0.008153156205203361
0.007069619695823809 0.0004180578846075376
0.2752795827785391 0.001613699205913012
1.874323444707118 0.008847799748443607
0.10788369484887 0.006839555836469009
0.6852302379434695 0.004218966481957012
0.6833981900884806 0.001501586407714088
0.03062534954960637 0.006562006183122683
0.01003574960175537 0.004238713645037364
0.2029624055734043 0.002017723163363725
0.6490377285313154 0.0002785207911541024
0.41726755424793 0.01400716881718956
0.2224207962424594 0.003681406003404897
0.01063693975590777 0.005295272832704862
0.1279760842326844 0.002809092610703526
0.6412456655542603 0.001716352716861044
1.623582042952814 0.004713647184013466
0.420692016475903 0.0005709525711460595
0.7847702459856054 0.002688941413705267
0.02765767276636402 0.004959536421156264
1.457917552698342 0.003524071139167557
2.21386578394109 0.003376386740402818
3.750064558228455 0.001374780130748698
0.08363938360951623 0.002204865191302705
0.04728931369417809 0.002740280355121342
1.992810710958481 0.004746605180365445
0.1680130257259488 0.002567272750447914
0.08345066457765633 0.002735416453418393
0.5849913801673945 0.004553851572381501
1.276760762043868 0.006086682023288223
0.4458455674366334 0.004588008396588051
0.3507245459051501 0.003402412425626301
1.569762203642077 0.007112703963652042
0.1889880191065423 0.003788718882703997
0.4173370605722798 0.003794413505118112
0.01987820579026486 0.002985826639300339
1.223892812071781 5.549731177363065e-05
0.5604431001999491 0.004557244103294805
0.8878646539497728 0.001081508528529823
0.08244927516507639 0.008185783664634395
0.02885218618702728 0.01171375912150656
0.8104965835161078 0.004174917376630086
0.1906389791616062 0.004116817669642491
1.024276574680397 0.003532041459070662
0.02650380544748052 0.0002315209035863191
0.03530111769377443 0.003884068201771304
1.064061596154545 0.003000489083202813
0.064123095532559 0.001061671939555845
0.5898859209597351 0.001027204058692159
0.1341621644245305 0.001194342706415116
0.5142165427952738 0.008332142778384776
1.001306669362281 0.005950095746356006
0.2674080692658566 0.002942924322923104
0.1952892311667711 0.005577862205441314
0.4298288609551992 0.005802344655450523
1.360569911769882 0.0005562584593130478
1.639268925756826 0.004150607733506948
0.4214612564640825 0.001082558465057682
0.1306861101257568 0.003950517496073323
1.475508317334272 0.000364348307904311
0.499445411358976 0.00290223607528121
0.150633859144441 0.002512971278569833
0.9614985478830829 0.003468049146042726
0.2513834220886313 0.001658167577441351
0.0450521902931207 0.003616722428843683
0.3162055367602944 0.001279723917649576
0.8181080006581783 0.003223628947166277
0.9252085852003806 0.004039065579109686
2.065566877182658 0.002813497305022308
0.113630344056726 0.000135866241461243
0.008007248328354125 0.003454685587500007
0.2285948255529168 0.005460037132148612
0.04030449969063977 0.005768728139586849
0.07076593182266111 0.004324449149780238
0.4437083281133289 0.003353578431559233
0.2874277554160898 0.001255205209489911
0.05813889016632946 0.004599394752833564
0.6811884685140627 0.003299766030294439
2.077545453108872 0.005405743367357129
0.04729417530858199 0.00296015130432287
0.2240152879390799 0.003312875171926464
0.2430449726107045 0.004219211007751802
0.2257207275103315 0.003556029222536975
0.1787778627563617 0.004031318576641466
1.803667510578647 0.004955748729080382
0.2080697524871528 0.002077075090108774
0.9147153503024057 0.001058633641684679
0.0589071283967595 0.005854328092478743
0.7070749151827939 0.000345362099577132
0.6879045678305511 0.0001158496904753893
0.1321267980212339 0.001568933377651363
2.162176539806238 0.003313395608384916
0.204170074787821 0.004290007882374933
0.1840849778256098 0.005434862909816587
0.2063797816890054 0.0001024232089719031
0.2142147152658034 0.002884440638214919
1.181151369247269 0.005604778101224068
0.0002682211447958964 0.01027271469170585
2.141138787403337 0.002875454913712722
0.384068473413729 0.002409494987478633
0.131514897553764 0.002616697476741744
0.1130849593135984 0.000593489859317852
1.067189603058496 0.001092634757859162
1.468459418413586 0.002594975341832967
0.4217477529035821 0.00260575137866351
1.843929957348893 0.000995697872881457
0.5185670247393316 0.003474722835420675
0.07158766248477078 0.001079955565984889
0.007026307131134715 0.006134725933937742
0.6561363485083973 0.001730021247444666
0.2895564795775722 0.005134345411115664
1.151520713385507 0.005533732541484786
1.424924869493828 0.003258812897204188
0.3295883384739573 0.002310805978163292
0.2194428364376123 0.001365202726223295
0.07788102233059278 0.008326337268778542
0.06216352611746966 0.00640015946879433
0.008464682047264275 0.01767123643635219
0.8870188361981206 0.005707794719289315
1.61397703976806 0.00275469789739212
0.04332820286738016 0.004986827784679724
0.2470752509515252 0.006779458793708826
0.02980982106997288 0.003512497470758163
0.2030191980689388 0.0001929765718681359
0.3674458476648252 0.005791745162804627
0.141200235204038 0.004473076451387275
0.3867602609161682 0.004732984672618512
0.007281203077011612 0.005901245975883094
0.04786718286082114 0.005011561453074929
0.07563682749039975 0.005520281002019521
0.3459097797855299 0.002845322316242159
1.286332293720598 0.00118748620792952
0.04197799995793895 0.003638430477588567
0.5889593414508542 8.907160512420286e-05
0.1365506461462922 0.00672191191627992
0.4113763825027977 0.004243745612171789
0.1881168030437364 0.001483191929439938
0.1194317969178637 0.004202716815554225
0.5655167399499623 0.00461829005096716
0.02142088443360513 0.007324016289541521
0.1701747941037451 0.0005299522529963561
0.4456713154201329 0.005712956109661192
0.6484472633637116 0.003655837036030019
0.120959006788103 0.002903898616073509
0.204799094060325 0.005006988079217195
0.4033240021726602 0.004645177007562568
0.0199913488163911 0.005368133352740808
0.03171756275855005 0.005629722262140931
2.116759559027661 0.008713197668798994
1.585791388296613 0.006854294235167297
0.3040729360504646 0.003543119562295505
0.03517692554400221 0.0005964404567404499
1.211708722445766 0.003938265070186428
0.6932271516729066 0.001638690909770626
0.3887702143350804 0.01056281165345715
0.0533306356930368 0.006927552098811707
0.1330477498136777 0.005763090886015107
0.1007070680588482 0.01654642003308046
0.04501871878509382 0.004028738417387044
0.2215568579280282 0.003698094274389951
0.005184860184428959 0.001164920698548611
1.266085658570695 0.007516944465470065
0.5921120983917707 0.005883208970655364
0.007537542745579482 0.003913439139315295
0.1558335767318628 0.008446569789812938
1.314635949832569 0.003707109213177434
0.04483950199957185 0.005728516888076593
0.001698640691900913 0.004074489878210003
0.3091380753118887 0.002695074584494915
1.034363540638551 0.0006483046197126893
0.2041562560466484 0.006854386240648492
2.236709184130089 0.007033717134450401
0.1881898304144143 0.004072146574376503
0.003907581491045527 0.002829543794792928
1.029203496741635 0.002686758767072635
0.3587763664424883 0.002230668442559074
0.4927672178732094 0.00429669519668985
0.9510359117209956 0.006028558768709599
0.03457862283523384 0.004550803011914664
0.05428019737910376 0.005670096212562356
0.005991991330091688 0.0004928808553040095
0.6497687385516784 0.001065030200694895
0.6231604599718236 0.004221190834048539
0.8967533351119972 0.003586192196580568
0.007558211943413612 0.004361530291327727
0.0951394146540414 0.001931348520332381
0.004297276745393614 0.004631812245205928
0.05655012934077031 0.001042315915482848
1.435300880526548 0.001827637551104275
0.06572654435594792 0.002860392955858412
1.195253807720558 0.001039501104927332
1.386427291906817 0.00639193558008103
0.4817457170371407 0.001313767349789149
0.1625228340145115 0.005470466109653658
1.117878238556039 0.005220227513790653
0.02688610512560373 0.002247678746073142
0.4840234865399785 0.006618878208535238
0.1252676198901592 0.001580268936051653
0.2818762337318045 0.005213076266111298
0.5317866382333694 0.00695021367475241
0.6236087302547267 0.002237975783368509
0.01300707993241771 0.0005461257859060291
0.6974837160659764 0.00257716751340108
0.0008849832266697138 0.002295536744551932
0.48069040790117 0.003126982796525343
1.722331375706895 0.002817395977222474
0.01451562412031192 0.00575528780047037
0.1745168787138287 0.005028853443129553
0.1342330997983323 0.004465778358917659
1.641444159392231 0.0007057871075591203
0.01577809698801053 0.001340533563528702
2.144999910997761 0.004090816425456984
0.1317410804513984 0.003997340499679492
0.6743463060334017 0.005302622824828469
0.2320241347220549 0.002556720374232898
0.1451224531156077 0.007011185567421407
0.05786244109272487 0.003194718164200755
0.4150496709952547 0.005461151197418536
0.006766431742999989 0.001130091132411988
0.0942632191489802 0.003019447584238469
2.498663796352314 0.001785404401802507
0.415757801993057 0.00495545207999078
0.07902946824227336 0.00416317076571569
0.05070680763763309 0.0009437990261765233
0.07941375676265341 0.002725993009790299
0.1772747399756656 0.0006975937959585937
1.333957994315845 0.00463141711090328
1.056124244538173 0.004026005478571845
0.06917585977550013 0.005197984247019698
0.7393090687124501 0.005193163246090745
0.01123568442962204 0.003201190722871038
0.1908105793884316 9.768112384074026e-05
0.02427266324642523 0.005287853231723959
0.3709513957871149 0.01891954908865763
0.7150896106646816 0.003328581930402184
0.04013731911327106 0.004566984268368175
0.9226007710376478 0.004061138819497607
0.4296699745571784 0.004446746484663002
0.3531014333837029 0.001537772819552046
0.08486804615886155 0.001403346948718075
0.4291406183799597 0.002016360475585755
0.01607774922126782 0.005268370034940011
0.01062213393022279 0.002895493286014086
0.2458602893154962 0.005895959015007587
0.4609056261196354 0.0001951700109252467
0.246505013016813 0.007875421614969425
0.3040096172353609 0.005339073165763885
2.70694596457324 0.002629237904227331
0.3518291194593438 0.002420498167812504
0.8695159194317874 0.005161590759780334
0.5685039810186775 0.001545468790141824
0.09082583678296238 0.003382933686179435
0.457921375650924 0.003559693800168196
0.9679242762301833 0.0001294152207151934
0.7222448021548281 0.005645789052895304
1.15243977949032 0.002934698387842659
0.7186084324085823 0.006624258318580452
0.06644738918255917 0.003293457739693745
0.3283163633599227 0.003775635185499247
0.1381854744808333 0.002673248846519772
0.03540355040658268 0.004382956644873733
0.7505650319522696 0.001239783082261073
0.5728022079445027 0.0006069677925098641
0.2737875091214895 0.003038562244935967
0.07076383982578571 0.001037301639957569
0.1152311410904397 0.0001918031352912887
0.03091738522416615 0.002705462818262372
0.01791146178141748 0.006756727823991888
0.9908428104599643 0.01631253442263466
0.02493163298062501 0.003850582768407604
0.2116958538850286 0.000928271449983978
0.3900986431343249 0.004788098142682926
0.08145905270399587 0.006764413819159922
0.02160285616342312 0.0026506698681832
1.116239874501937 0.005180521657440562
0.1159377398841674 0.002662166864726509
0.6404804032505936 0.001681064375746949
1.033360840004373 0.002942290641492666
0.1929779754826725 0.004532035746831701
0.06497442317280261 0.002500162189168774
0.0708454855129072 0.002567993537829215
0.2950683422445832 0.009547589537652194
0.6714006096695965 0.002704521601981471
0.3705226897896807 0.003962508392055451
0.1905596464538332 0.001199045359430851
0.2525984868792743 0.005137425465712635
0.002919451026841214 0.0002956020008341429
0.1678765763855471 0.005009299643199815
0.1751537502007368 0.001691587853077053
0.1091371074351775 0.0002046284349913504
0.03563734986291574 0.006193972948715406
0.0116498055838439 0.002531696996482001
0.03779038209641303 0.001583358233446473
0.009933213734326001 0.0005681489605515137
0.2144001195605695 0.0004086767837745561
0.01739922440923149 0.004423930105757983
0.2400264698586921 0.006661938202449746
0.3196931853022784 0.003602447096881494
0.04769768930410409 0.003669925391307006
0.05529749752973376 0.00471138750502261
0.2261146214316638 0.005804862060333993
0.7015601797436312 0.001801349938186055
1.816473223900941 0.0009308414358420881
0.03816693623024278 0.003179356277512877
0.46583895667259 0.00795983829088366
0.20995483613564 0.000723256967259717
0.02304542974653935 0.004783788644696083
0.04432372890781226 0.004670911972355332
0.8189310425418885 0.003094840076313635
0.02605521102748591 0.003757679963900191
0.5629526803168621 0.0035597372698349
0.1677421012141679 0.0007041218046282353
0.1631520742694861 0.005385107712605071
0.2045434173391766 0.001425228797951485
0.07859688771494749 0.005911873497799604
0.03088335392333881 0.006875159322158185
0.1438739021436989 0.0009967960064684745
0.171183461264696 0.001950842205812685
0.01319624092922317 0.002054551522639646
0.3299045643926811 0.006601530742848926
0.3442780452056076 0.005128193087028235
0.2123459843203117 0.006190718927420849
0.7464515610470249 0.004469787139811577
0.2663656949411699 0.0005519484904657901
0.1250484052770379 0.005837963287517206
4.763828503130558 0.005188147427560161
0.4031078813141603 0.0006213346665277369
0.1373025463469638 0.003505266412064942
0.2122305136415985 0.006308792264447292
1.172111860210673 0.008015887337461051
0.02924543183417713 0.001459732436523304
0.4119734771445817 0.006745823414250459
0.257289723796545 0.004861619095515215
0.3636995318016905 0.002340706137175707
0.107175342868592 0.002302315506073477
0.01603873847818281 0.01816039810391172
0.1785484829494821 0.00645606565347582
1.748957657021677 0.006929909942876069
0.1930049353443661 0.004817985022720774
0.05674967651380179 0.003671351966981805
0.2759909253588154 0.009876646321006953
0.4961122295655547 0.002070812962266273
0.2790251178664026 0.001117248921515785
0.1863349035368609 0.002693088843509339
1.047012356405084 0.002656773760531089
0.183492302833286 0.002689303367230363
1.600192595073273 0.011144255420678
0.2097717594934568 0.008051072397215501
0.5981282283887197 0.002875871314309011
0.3280145013019356 0.001683017095677124
0.1790663480381154 0.006014794282161807
1.106369795504318 0.004240282317401227
0.09313411654029381 0.00560782790895738
1.525002866702867 0.006730729896798334
2.82860676011797 0.004361495950653319
0.6204206161181445 0.007724498430473972
1.643814314241982 0.003762780338496533
0.2159137463453403 0.005476948205461784
0.0510492126427782 0.007143660497877132
0.01814536439237325 0.003398048191355572
0.01776483257403348 0.003351499666605526
1.128259214357785 0.002158280083865203
0.03800164134051079 0.00511635561723717
0.652555445362846 0.006092898804249282
0.08360358444890674 0.003007437061377809
0.3310193178138629 0.0001688655751508456
0.6034141291405686 0.001405392343444693
0.2289686100692148 0.001908495609455158
0.4373817177419512 0.00576068868137767
0.008805098210155423 0.003575367188992923
2.333383933428548 0.002291949631968132
0.003995090550315511 0.001623575491952598
0.01728917513772573 0.002450791030752378
0.6898831417383074 0.01092140432836117
0.2992122055764766 0.001431614305456453
0.00630015872517366 0.006785303150154819
0.4877861551061092 0.001165010169552654
0.4741659003886938 0.002198275867362578
0.05436119479204082 0.003717553718225015
1.020712908167727 0.001407139894342385
0.01885471813039391 0.007867162357290215
0.2059545082565185 0.008783869127011693
0.05035333883560709 0.004944909288917046
0.1201375117817017 0.002235789742736157
1.306098512974408 0.0002753634040265638
0.2048575512610265 0.004598496951252774
0.003387491904449363 0.003027261748232475
0.2319664582966257 0.002801422366280869
0.01349358018313307 0.00753949185858421
0.1448888746417459 0.001273048285585026
0.6540203381757245 0.0008432890059612587
0.3815309316773787 0.003486133132188559
0.01133866226199554 0.0001480021257450013
1.192961011409565 0.005108322367022165
0.3818964366875602 0.003687066961683479
0.2826655831250167 0.007461664023247459
0.07108679837331713 0.0006161563275996659
1.991876072925953 0.001145899653976709
0.5062957648643703 0.002422494483032541
1.4264142913612 0.01058934907281648
0.223720718302698 0.002270039077591528
0.009459545140276235 0.004628181491858794
1.274222557360097 0.005579431986279163
1.016693782105179 0.003401705032014919
1.715142594880877 0.005010755615204924
0.01247352508820946 0.006354442962567549
0.001437321581074732 0.003272675666074429
0.04608982083125715 0.008583851927310511
0.9882022908912427 0.003172108212935407
1.732225748103308 0.003968148245199647
0.2012070239632763 0.003128315624772269
2.324595342653315 0.004168424414345921
1.59777073032487 0.0004177946130720378
0.4703357290137063 0.003477788213606584
0.0580384462957771 0.001626012196117546
0.1029775598133143 0.008543807083905876
2.041512051077201 0.005393854064583719
0.1993329894384348 0.004820030348959348
0.5676733079030283 0.002888747233564428
0.8287159254595872 0.008511871197068883
0.4581429032433962 0.005621087957876395
0.01627342186440653 0.002311981498002987
0.4287630624883815 0.00292767357401894
0.5792462778368455 0.007246265452366727
5.711979319262638 0.002209324578533534
0.4254909750120984 0.005073628171952221
0.02694633018608682 0.0001274199948893212
0.02348231209546849 0.004345082829511005
0.03930831070279012 0.0027425698564205
0.4379629016456869 0.008869394269399554
0.02843332124625624 0.007316637061807753
0.6817331903097706 0.005086828527479745
0.5830321495626346 0.004329447851162079
0.3047065959548994 0.001055138579578655
0.8264162786919327 0.004121948607164823
0.9652617762420234 0.005205303708022536
0.2707031389193235 0.0004624201768238702
1.263566679362064 0.003306595833800142
0.3958282766917692 0.003492795765768919
0.8273754457789555 0.004306820191780017
0.2283415796389723 0.002633755110031748
0.1179218236805153 0.001802028203142868
0.1716386851588757 0.008086521900701787
0.05956344634128421 0.01286102070278151
0.1300723239706487 0.0006087046340568152
0.5091316329391424 0.00344793895697596
0.2629462121554604 0.001333564284069995
0.4209238270899794 0.007095390906120218
0.6968673959490504 0.001618011511948286
0.4680446858892591 0.001153371252972062
1.134821951838077 0.003241511769267415
0.09852100628226693 0.0001156043622957165
0.251288502779899 0.004334267871293601
0.06736633745951126 0.005800645844796479
0.2826982885310063 0.003713859573133251
0.320335036231445 0.001039012499354813
0.7287109702944644 0.003520739432208015
0.05011634247003421 0.002104684128484097
0.8364408097648799 0.002645974074014966
0.2148588791743177 0.005129638323515018
0.1574334898356856 0.004269906763071114
0.1230419875776929 0.003344997874154022
0.1293485032172701 0.004594562058103705
0.02857352728869594 0.004895338072844869
0.3069221662282305 0.003042263012319765
0.03835133876726336 0.00345843644083494
0.008332313545995201 0.002553500259273892
0.03434018274697079 0.01602526190218547
1.549210715834186 0.007276683277136675
0.4254845665203827 0.001241128923798642
0.6561180069631466 0.004214345404806094
0.8897487505137551 5.570963946483279e-05
0.2670805732410146 0.003465293914593524
0.6830197502670157 0.001108857084889108
0.07242717489933183 0.001656625728154711
0.02130806554457006 0.003944657184156469
0.652133471994223 0.004184131205223056
0.318984170374584 0.00526497116955126
0.0640309458413587 0.003693691237313578
2.105297861105567 0.005934727310670993
0.03907826794849767 0.001899542529163329
0.5404364520156166 0.00595793686105893
1.473915696652054 0.004308484357451093
0.1336600922460933 0.004048640643786389
0.07719828964393953 0.003869729407238451
3.448798593126119 0.007526160921120234
0.3309033020155879 0.0004591381995077752
0.07867678021551948 0.0008438287435635129
0.5248760743407248 0.006024973672705102
0.01493250021882723 0.005924218611505798
0.06974223785355291 0.004389455949609612
0.1826241658518633 0.002776066399942862
0.1236446067813012 0.003230648102276991
0.03294235077800085 0.01008366636763901
0.7513718389608423 0.006325212312297444
0.3966831547248142 0.003437447627377791
0.08532614282519055 0.002414463423602747
1.516847169730029 0.0049140362734897
0.02569125289461294 0.001784941563948047
0.3010579543447864 0.003365604777837123
0.001585158855447319 0.0004301631742253626
1.039578402861988 0.002079693751548227
0.183876031560863 0.004113813284613398
0.009781074638351419 0.003811756049770262
0.9479147552736996 0.003471058527900619
0.06187426006043693 0.0028022875327693
0.4589383369912276 0.002428812418383963
0.1370541620474206 0.00277138017972119
0.117167389518022 0.001931517217601678
0.1771936394081096 0.007821599286610628
0.1697640908412354 0.004406657336840254
0.005923383608872726 0.001272763514831446
0.5171793726373484 0.004094190879218717
0.3309458338050048 0.005452211229865686
0.01155080543598413 0.002564692670582178
0.1597834174525435 0.0003676857242261884
0.5334821335933414 0.002775793600368393
0.02469606566450933 0.00607394173492839
1.399571771360064 0.005537182049786101
0.1099179563397988 0.003684154652818676
1.098430779182778 0.00228343973454637
1.489948299198304 0.003415527011335969
1.758129873369872 0.0009082899808491139
0.6253318337505721 0.001963991260583507
0.2357278009679184 0.006276359992929547
0.4515476813395843 0.006752133209942337
0.4621098774423391 0.003520903646537647
1.793762413195691 0.003548665605040348
0.9748491008289447 0.003115925827127614
1.052062247875882 0.004211588103013031
0.4147398535682437 0.003035445132704752
0.4792636419014842 0.003045156953114205
0.166730001488269 0.006874748814141868
0.1378334494014974 0.003595814498845639
0.5751810842653116 0.001860902686447302
1.100809434521112 0.00350910205066418
0.2751718464863814 0.002215779264766475
0.04398805653147093 0.002635866246673833
0.2273443888933737 0.001151087859498742
0.06489299846815601 0.0009464432341080572
1.545479426779206 0.001261009504376598
0.3936564609480729 0.008731369102150119
0.1457912492332309 0.0005994589391931132
0.61181577960575 0.001793690913286064
0.2841977724375122 0.006724901000233915
0.004420702793127808 0.003418093692574603
0.5459519535568201 0.0002079210764064384
0.7407044698742186 0.006030857730810596
0.4092430177093864 0.003484854856313931
0.04082358751949118 0.01653543626087701
4.119609348998227 0.007414819645024734
0.7367109777785218 0.004593527180093017
0.3628606823345516 0.0005884788667344101
0.1025790105868153 0.0009884197775092574
0.3101308317347917 0.000417170646296092
0.5543720487218678 0.002749521962501059
0.2325538297096033 0.006082282173686571
0.1824362275952774 0.002748916622231654
0.06289188434815858 0.003825514982691664
0.3343936023472472 0.006342161393940597
0.9123700633174779 0.003293072825254055
0.3368462868140045 0.007346206250574603
0.543049569757706 0.002523587487512655
1.484548489318289 0.002737371589335187
0.3018953747624722 0.003003260200462219
1.738483647598848 0.003550116993695794
1.165137653365836 0.003200590393529751
0.1318422904239875 0.003441605964406679
0.1236186486773517 0.007034188712078843
1.091408957951643 0.005247612336318432
1.397586243841025 0.001670074385435895
0.07069864999627952 0.00022072350431425
0.2283491961976669 0.002528855370188174
0.532510252677509 0.006218975127445648
1.368003659003746 0.0002563752209641328
0.6521565719992553 0.002221359777075089
0.6365377517969031 0.005463415988189026
0.3640734341458424 0.002930590404307837
0.7514179211430618 0.006048108072817345
0.04916180134170973 0.001924005827567223
0.8816087432964942 0.01014405120678618
0.05339693043490788 0.002123377572303809
0.0886932527648229 0.008701003635363724
0.06975294816687107 0.001916993986585556
1.268567512723874 0.01368808301702637
0.3990327435313406 0.004187558381071415
0.3503463270661609 0.002901480042820991
0.170210814246828 0.004744757096485832
0.6306070241891125 0.001854546446457726
0.1667118809254911 0.003287610961530562
0.1370433339062479 0.001911202575345099
1.327375147430517 0.00433103741350627
0.105050257581295 0.001925191607593052
0.02778727165010475 0.004457961259878632
0.1161418098612777 0.001441270969155646
0.2597898163403595 0.001728570011981855
0.0008917158554755914 0.005025701600368261
0.3638867039562411 0.005059857672950844
0.01146429813445857 0.005730837864033585
0.03312345325116227 0.002763145133322036
0.7364046960710815 0.003341502599996625
0.3340637933430565 0.007126737629445581
1.424061387817574 0.00241144254283046
0.0102266784583441 0.003466011290324188
0.5551418338296098 0.007429032037482894
0.4654155542545081 0.008784693827290755
0.2924720191704424 0.000960183488124076
0.8731226921999028 0.00334962307398078
0.03123769198202267 0.002371293745074883
0.603491590833942 0.004699273846536885
0.02231552463853768 0.005030577514218411
0.04757227441411368 0.002683261744592596
1.747312663493381 0.0002138427995144714
1.168767732448227 0.006476747414746214
0.7348772652183639 0.008635699904691719
0.2732998008037962 0.001427396393525
0.3559086768916189 0.005198030994605449
0.3220067686389628 0.007542055879061866
1.335402880878308 0.004970372885357619
0.1132972203154412 0.001039955932584008
1.660995038562818 0.003516773884899332
0.04331472293653351 0.003137891815697035
0.696775364085702 0.002831519440618044
0.5952964558263097 0.0005661332604669329
0.008609528721632677 0.001853727672328482
1.99677481238528 0.002856512273368008
1.739784011624027 0.00426888765216625
0.04639222800880836 0.009782173596920333
0.09932239188363411 0.00208614521550305
0.07748600882366144 0.005060039472541641
0.1050205427753068 0.0005546928065560179
0.100120698403616 0.002386576538753975
0.01953612492220931 0.001871374324375685
1.736603189909056 0.001559921566464982
0.08212145500314105 0.005612545704053618
2.43695996535579 0.002069616673481703
0.02593688224986507 0.005610578420303036
0.1130954633176798 0.01682341718313937
0.2940599992207282 0.001334583871500885
0.2270860603825493 0.00154754913044051
0.6880912980201574 0.00255500888129913
0.8969017321791712 0.00535009015111414
0.2243143950527727 0.001210037314640435
0.4285821956709305 0.003447962837036558
0.04749006893419318 0.004059452766529627
0.9203143832183664 0.0009379115361010731
0.185297611809048 0.00128594032455186
0.4976270644173063 0.004023237801036618
0.2860619805789267 0.01687960595539311
0.3354420610265516 0.002802679593880958
0.08682737991824321 0.001406935771745126
1.6021292854658 0.007311976600690678
0.4343697266362697 0.003183456433640021
0.4367093712315254 0.003329906387935067
1.273802027714162 0.006521928688757566
0.04013223651639405 0.004748267788953605
0.4154832386070915 0.0005187784181089957
0.06610464536708639 0.002836897553058784
0.3836203209586803 0.002284535131684209
3.470134347730345 0.006570786055636716
0.1236629483265507 0.00263317614241858
0.03267839455073338 0.004442245190930755
1.138226628798103 0.003873515009981173
0.5820043600811557 0.007041878683645644
0.003578199778565308 0.003724946691131616
0.8387955989961436 0.003739417563557538
0.6874817252052671 0.0009413437766861614
0.009076464686880586 0.003412328505501056
0.001794547085141177 0.001209349351153705
0.3698581954936609 0.006625776234661124
0.571671219648182 0.003377338738689754
2.261344089226907 0.003945294287496811
0.02413256035860553 0.003748698116098081
0.1653256578729698 0.006003080665017283
0.05243101604584625 0.00155162907116381
0.07619746002415972 0.01721938939881213
0.1148474123628604 0.002181798265547426
0.3416160903370105 0.001785691039419911
0.004004150831704637 0.002317513655611022
2.010980773810508 0.003100584979587906
0.8167487374673453 0.0004589215349970532
0.7069416627516343 0.004073767644361185
0.3078603546535598 0.009273247276365163
1.19054567298073 0.006418260726567186
0.09722626997352424 0.005353447922808499
0.06989935639178806 0.004435227983323788
0.5957040506609613 0.001984489257001519
0.08758347878590111 0.004599398310557398
0.1922978945856901 0.002279513802998762
0.07242241643954679 0.003526583092610998
0.3082026565040876 0.004331144026187751
0.6734029318565773 0.006824170935657173
0.4923311016263193 0.0009623901723138573
0.4768038859955945 0.001042344313340692
0.04815611010752555 0.00976067088316729
1.108031038580984 0.003382395108324507
0.2465627925968576 0.00510841864684035
0.2037335165759837 0.001629798809678841
0.07473190426386278 0.001750433187592181
0.3578426123398517 0.0007954540625941318
0.1458995306449533 0.006417592312951219
1.450102507544104 0.0033796841128192
0.06399701769515087 0.00403383460666825
0.5100709116035976 0.0009341210526070089
0.8225106344658353 0.003389345945791529
0.01641585240481061 0.002496111960258
0.7841361441162262 0.009568615692779295
0.9882267167911123 0.005452503082526509
0.2068700386417594 0.006777861993053218
0.1674740494745356 0.0004262805961782456
0.1752380476775323 0.01586728299512615
0.006500368845623985 0.00951632099166709
0.05681542613610732 0.006939345896710323
0.6325611721969928 0.002719597437088773
0.4960215089238069 0.001984482643230012
1.317659432026836 0.0001246572318190252
2.15915405936972 0.00718319141659819
0.1816044495672671 0.0002181416859711151
0.4624152752198928 0.008004401704044414
0.2147999946819061 0.002286248667083491
0.08399715423314791 0.004345372143123371
0.07281698798153384 0.005773046720210607
1.079498326799229 0.003269793638431306
3.139393077444711 0.001047583066051237
0.0955272388939867 0.001783933343865907
1.310526441938597 0.003039883395911422
0.01132871805071462 0.006076193527917485
0.04547129088959991 0.001270238278816817
0.3110146584717858 0.005865733633776451
0.05406574122576779 0.003208363901254187
2.72110043708228 0.008065662357728721
0.2168777750467647 0.0007687158483310816
3.522411287415266 0.003036356972166713
1.212363935477926 0.004690798586136135
2.8253125743944 0.006194294478791182
0.04534079340273264 0.001022736709600294
0.3055308605788307 0.006787333473609441
0.003266732319625291 0.003883837183465484
0.2364541703563561 0.005287745901613172
0.3442411411326324 0.005081645555924023
0.02518940169865024 0.003741571470206598
0.1449880957720797 0.002767418812467532
1.104609670107634 1.526983955862928e-05
2.630763244124223 0.005759238556831826
0.0733520897030524 0.003951046102749484
2.273528944954958 0.003510535109949467
0.6190469890665761 0.006042153456775039
0.1224153991123913 0.002562370342306986
0.4562417910290037 0.002108611175783344
0.2640788651569442 0.008841004835239172
0.3984036064309881 0.008735771391814955
0.007811781994453139 0.01836379037210387
0.5627831867601479 0.001800268280261358
0.007800732870807956 0.007210068084273415
0.326556237963245 0.01387727206578017
0.07576234553501224 0.003896925527316004
0.7995856917443321 0.002238140057601183
0.3587620025817474 0.00197395305222516
0.08424630463472862 0.003303247859909906
0.04926588408644685 0.002956924635230423
0.3326160193352106 0.0003490046255253815
0.480299607734456 0.005007418489121231
0.3669823295912922 0.003350637441921074
0.1146154839209298 0.006910832219989528
0.005875430412252514 0.008951335005062792
0.6819035677963792 0.002202665564375706
0.0621796578379912 0.006529967723495084
0.3239682090684516 0.002830728831691844
1.342515319596565 0.002277493503813126
0.8678160190955957 0.00218144160404747
1.268940973103083 0.004189009262135872
0.241615554821345 0.001544338408290517
0.04579800613917049 0.004513933585140233
0.1999773743294219 0.003369740394131641
0.5268359678929098 0.005291836174002395
0.4598562981836708 0.003982574897542238
0.008900901448776661 0.004542062489718477
0.04415401436862129 0.005131102439579096
0.02719670332788781 0.0006394503729920164
1.834596541623337 0.002072781701600932
0.03343437559053849 0.01382502612595962
0.01710819049241727 0.004133402685840987
0.3701139900426648 0.005444577177648556
0.1974264558168414 0.003676339735985644
0.1792778282646837 0.01114157658800146
0.04949857863041468 0.0007840239586314624
0.2440772995694913 0.001739146454130804
0.2531610051006674 0.006285595991760499
0.4236172646243483 0.006871502613394576
0.05942854387819351 0.004056493775335483
0.2523394954210319 0.002351523524430561
1.391510109766066 0.004065696067389031
0.229233464899606 0.003381743084057768
0.2324980389718136 0.002462867626785264
0.2160134094406199 0.0006325193427332858
0.08764866861540682 0.003965642246197431
0.08512625684183092 0.002901621052982382
0.3665283284373295 0.005123117292782983
0.2337930994176496 0.005797292465619327
1.150970142890894 0.005724171982502905
0.8522799494927227 0.0002951119616724173
0.2074476868259286 0.004827154562779191
0.13075051917999 0.001359012671774497
1.371232212932868 0.003975701679455727
1.124974427725923 0.0001350535700377713
0.006495286248747291 0.0007817412673089281
0.9036252270718799 0.002042052755403173
0.03487473934892443 0.005463306561436878
0.004496160971006731 0.001733258177885891
0.2922408715037847 0.0003180072404714095
0.516320737902263 0.005393595341412476
0.7965034282122784 0.0001318517133408721
0.047901214161648 0.002316204027321033
0.5869544706288184 0.00510550146457968
0.8213362157769724 0.01116110802874823
0.01037495769766242 0.00457099048272021
0.2225317294438591 0.005128349723279775
0.4165071535586727 0.0008499801369574554
0.4751999952072576 0.006417860963901252
0.2111758821262867 0.003592491744906575
0.6855492334797259 0.001816403566320619
0.03808991650181864 0.004148252930239556
0.1526385089840056 0.01118979837796935
1.00182740722306 0.001776474674200884
0.3302749310172703 0.003254684116620561
0.5838733120091218 0.009160085653637115
0.01820890418995058 0.00317100262463393
0.1646763082129564 0.007173634733405094
0.08880241810643623 0.005001794363494795
0.7050443072392808 0.006032494041302484
0.3455254912651496 0.001861305198394738
0.003116125427723557 0.0007224335331494418
0.5227673564296627 0.003418943758476229
0.09598290475311423 0.003282326973013019
0.005033266208016886 0.00646856398076699
0.6168903032856555 0.001875678111273031
0.002652622027425732 0.008010559332973712
0.1326306380594542 0.004331767773574537
0.5264210806366455 0.006610672878742441
1.468356440581218 0.00385898118216879
0.153647618109901 0.003024922477790882
0.007158778787022816 0.004210304848612345
0.01746574013357602 0.00498174813018809
0.1997959477191679 0.00214691818211191
0.06763075032495888 0.0009771861721288987
1.324900688853553 0.006112206270113847
0.04280479854369042 0.003426052261866637
0.2497399754376484 0.00385387253950204
0.2406992436608313 0.00379732963145719
0.2271282680348737 0.003331357122944175
0.003042877074573478 0.004288181984014876
1.656399148245989 0.001478171095120679
0.321778272761978 0.006964147001231943
0.70676134105375 0.008546789506490749
0.08828763209919019 0.004605135046062567
0.7290593564996121 0.001205504156160743
0.01386748252728583 0.001944243353151696
0.9169970974897543 0.001444641122676171
0.09710858947008559 0.002645347723419874
0.04633422744628853 0.0049552488917637
0.1001392609313402 0.002571642101314296
0.2664317687005695 0.002309230652967879
0.005702843100915144 0.0006791579954153537
0.06399834358998743 0.002654594034909763
0.005647597482688912 0.003860649182989176
0.1195164332049874 0.00219177318942769
0.05559405600836977 0.006806050753584423
0.5499364885257473 0.002945502614124208
0.4140173440364671 0.00526014172269165
0.3326129255805893 0.002371946808167492
0.2891105369472515 0.005625911847467171
0.2415832913802998 0.007625143736102559
1.041114231048669 0.00366552268911199
0.00132893701473273 0.003275046626468763
0.2268983431084342 0.006032408397526312
0.3106929079912384 0.004228767368885574
0.1790807118988535 0.007027001403515531
0.4098180141038792 0.002080867939148987
0.26566694836185 0.003984467336577887
0.04320632369695646 0.001258646213621823
0.1707495695157669 0.001665231599788716
0.01381201592658697 0.0007849186558937541
0.1621574321589453 0.003255982365862214
1.113806194527851 0.00528268677474718
0.01268356159208679 0.004984030709117414
0.5665986701372984 0.005319582305958971
0.1267312899628187 0.001918842274605714
1.342087718511495 0.002682110904758455
0.08203272320365354 0.01008756618299275
0.1152442968841952 0.003733067908760898
0.7635154887943147 0.004825600931092337
0.0659855358141907 0.004531111856166193
0.4491760974403835 0.01126851823530726
0.7059555211296806 0.003465965401799551
2.222267861697979 0.002778581679567652
1.33847718904134 0.002114480803736029
0.157477686330267 0.004824479832916125
0.2045194480774842 0.004391377217249042
0.001530134219694197 0.002019739576634632
0.3532257286880938 0.003960234353688296
0.1359203009789513 0.005229099736848202
0.07295387928687978 0.00370875302475878
0.008848852739790254 0.00522689605843027
0.07641601168986141 0.001205015381599499
0.005576765263505566 0.01274332178899785
1.301199213722282 0.005210721096193986
0.3945697815085834 0.003420627785074652
0.3604728488869709 0.005570794484757048
0.9932189318364791 0.004378927027137623
0.3317866721144029 0.001060920110781036
0.008179614657219191 0.0106043283606675
0.1801223201215029 0.0003617315481917308
0.1401717827751452 0.001980438200533863
0.1737971387995824 0.003912299151755456
0.001425948320337737 0.002105416339446127
0.2037481014191966 0.01709154799127049
0.2448310707845666 0.004774762530395288
0.1123035652894114 0.002607557164957149
0.02792837629567129 0.0001945440440489459
0.2999292937010479 0.004760833992687104
0.2818782225740605 0.004896055829300974
0.270113675509471 0.001410018504209893
0.005523626315389957 0.0007783518908203178
0.02084731708856584 0.003110298011212578
0.02809532121733247 0.0008311704325298534
0.09543022758838267 0.005098977518363676
0.3879734546924097 0.003319274718543581
0.5367397393810306 0.003886733773452679
0.3680126677078223 0.0003411509896164508
0.3648083040228611 0.001500147571152586
0.08337298190181383 0.007553005801921774
0.3749465379147388 0.006018398178872482
0.1611237939785586 0.0008571829108798341
0.04838195419483261 0.001371069341514615
0.006989285230305762 0.0002279568485788692
0.08536315005278285 0.003360909884489319
0.06982211568089065 0.0026109746905104
0.4445281730878009 0.005072765173669835
1.81184585091834 0.004209781863895619
0.3556367652953279 0.001677823066531694
0.7124222490621184 0.003879838231251569
2.161687284611229 0.0006992265520105406
0.1172247418063585 7.777730918434323e-05
0.05221081434821506 0.00139457290779004
0.1748691247756375 0.001203977785295417
1.229561012501759 0.003390811872412687
0.01930961788748356 0.002638978973081681
1.259885553328435 0.006361870837079793
0.007864051685912334 0.0001156266578204903
0.04385822199202203 0.005139056449415541
0.1237828386547199 0.003014069060593069
0.1864778791968303 0.006279798764772421
0.007456221195550775 0.005580353651382433
0.2843386414273683 0.00209298922675606
0.2447116224213435 0.001916474482096267
0.5551488021141228 0.004361334879748212
0.934301689823277 0.002231692635808172
0.210387077852639 0.005660250847926576
0.438195257379328 0.002591536673244554
0.3696844001153382 0.006774715110518779
0.1276105792225023 0.005850251014671423
0.2440188423687903 0.003262475603121478
0.06510204788752139 0.001429309450558907
0.6290605888437306 0.003402759246177165
0.1152002035442337 0.004237850049048308
0.6523355678023066 0.004038656098943028
0.1785116820311252 0.002834789802446262
0.09270253777071238 0.003678541297000413
1.334075556991432 0.001209147494949944
0.04365061629534602 0.003081380644991268
2.167077164953196 0.005878459069659987
0.1318100269829439 0.00281439745012415
0.03796274842528018 0.001630324793811227
0.1904672757801571 0.005409733502786078
0.5495112004200262 0.0008284648360380782
0.02851817851585133 0.005461613158311105
1.021369329266874 0.003346178217824917
0.4453786314713857 0.005041855076217985
1.11378751417227 0.007310146683851608
0.0777938374084151 0.006392954137290347
0.2813786990306787 0.004506425848242543
0.4111184959569156 0.005316020804645645
0.06093343451866808 0.008360814801760487
1.291358761049264 0.001089323953154185
0.5418562644040212 0.001892455372283296
0.1330084149335004 0.001525525573837643
0.2644213879899459 0.006109700692141276
1.047530781286516 0.004072942573144043
0.9074703221004083 0.00486172997770046
0.1946544516767374 0.003673157819859945
0.08643889273087825 0.005499359859018173
0.3584886472627676 0.006024568291700952
0.0030585668301501 0.006078458214806931
0.005797305771463632 0.001894128376703338
0.01172847534419722 0.002165520788572608
0.2125721525447112 0.002754288317611998
0.009811128254667453 0.003792918072206285
0.629697563485259 0.006907930369894643
0.488110557376329 0.00359661114108579
0.6048624482679827 0.004982994815939376
1.004634547576355 0.002243758365628548
0.007949454075071534 0.005229123539315127
0.1408914048615378 0.002450233138339279
1.021672414065078 0.0007417252867557942
0.1016830444870447 0.002091219405684065
0.1714496419899263 0.00102264173999482
0.0509022592982987 0.0004033616408625246
0.6684702642510401 0.01203387697399138
0.04384463890655603 0.007282860359338329
0.486539710804311 0.004532727984887435
0.5727536949550828 0.005905447191077549
0.6000900076285397 0.002660223629156202
0.1613820046615281 0.006367678701753436
2.712045577100437 0.004468869259139469
0.1752998196153271 0.000607558083114648
0.229502621551605 0.004210613622233194
0.2392895964661801 0.005464456312310494
0.2070878095321876 0.006004529449514501
0.2489974743286907 0.0002535084273689628
0.5392555216804221 0.003442005110535018
0.3105438479766454 0.003775867423588083
0.6571324343416274 0.0008139329484868396
0.4037454157484879 0.0006573873242563552
0.6133085162102144 0.003176214965656977
0.03148121466716241 0.003766879113589757
0.08925653708825489 0.005682744622784238
0.002077065840130708 0.002837431728607377
0.7427116536756027 0.004335465500857891
0.3053840250622006 0.003531164340349969
0.04544686498972662 0.001149306630945674
0.6136358944072032 0.002961230008980196
0.3510204414363774 0.006879910826656336
2.39963359487517 0.00430536620276523
0.05113308282786375 0.005675844478648704
0.3042102693207577 0.00823084632907806
0.1663840607635567 0.001014927800185354
0.3093286653581478 0.005981753218966811
0.07633491112230581 0.00331791640556212
0.58321578599762 0.005858716913179074
0.02723282662559088 0.004826058778250049
0.368174868842936 0.004265946858118685
0.2404840067322234 0.005819940046431348
0.005588698317042544 0.003464674425255953
0.4386396531323382 0.0009882417649083707
0.63436758608513 0.000711425484900251
0.4163070612660763 0.003960944136043536
1.021150895429024 0.006502872727855891
0.05643688316002424 0.006530374205696853
0.34842842018383 0.003761023830901673
0.3882662564690065 0.00798742447818496
0.4032098720620254 0.001698263163068129
0.1732305397390571 0.004423627725886789
0.7265445759579715 0.005884063821359822
0.2875276394938407 0.006929331682328751
2.327846436794681 0.007457812938215908
0.05610904832485434 0.001866577452825178
0.7207115226032091 0.005688882720138923
0.1922342516334963 0.00177072630426983
0.01989875716024459 0.002873579366990355
0.2389912701277596 0.003043236110177091
0.2049950023591722 0.002420204423208149
0.02293527732041343 0.005336355449580841
0.9364442180526927 0.0003903268410079083
0.01320309138588313 0.002096316468149336
0.5496592586768713 0.00495274277116103
0.164545928553944 0.001356539361622605
1.228177102428582 0.003691653288761597
1.230905794003998 0.003214314633280969
0.101834078670657 0.006948660923062762
0.2038240162352554 0.005114510679839749
1.072773830148774 0.004538075896143792
0.308190605622698 0.003218442455692475
0.406556651614149 0.001179182568042206
0.1458251773794391 0.002271813086719415
0.104456374521987 0.004583830967952202
0.159419356165052 0.001177024949307604
0.2348295072155656 0.004458915918224717
1.747716840436328 0.008480217274272851
0.1736570359117607 0.004127225582184223
2.064378212460908 0.001829194773499548
0.09075258842981182 0.00199807548091154
0.371765171080199 0.002139415744584703
0.01789764304024829 0.003398498297244406
0.7602526825818919 0.004504538004008694
0.01850446091084199 0.001589519946243357
0.2599426183837548 0.002845077989666739
0.01844999606788997 0.004762137642132749
0.02518895973370402 0.003756944878298316
0.5355021343781523 0.002225647605909866
0.614716056734756 0.006260019531870556
0.9078549494311132 0.003958343770764556
1.746173395690945 0.002683574814795486
0.1781661832713585 0.002613594047990612
0.5089005884271046 0.007671714523952488
0.002532289734312177 0.001584002388088781
0.008969185032903166 0.003002579436798134
0.1953420459777939 0.004513292699771191
0.07461765632537115 0.002072209776180725
2.165927172164203 0.002393510602479928
0.006992496812780483 0.0006613138810183695
0.046046729249041 0.0006355508807369172
0.315963222142137 0.003484832375066156
0.4197326137331737 0.006904917997957928
1.299193473643593 0.003098088665078194
0.04743472016134904 0.00259257126786927
0.1082621346703321 0.00247523222011984
0.04105672402840394 0.002289178240330302
0.8873765036671345 0.003689120067649312
0.1046901739783181 0.004378107897508319
0.1587354154114147 3.054206001347789e-06
0.9260718605673981 0.005209503987643331
0.1140594920191023 0.0005819663424975463
0.005886921500843594 0.0003569318600852893
1.018901176027012 0.004275575761981197
0.00839485158582697 0.003826992430200861
0.002914707240289624 0.002379976758494789
0.2010564317446106 0.002427276914020799
2.299011317835371 0.004793276916091509
0.4737122233718195 0.002922565430684091
0.1510191494225639 0.00609990407790406
0.0415487341677062 0.005736474907397687
0.01461374033828119 0.001417250170346496
0.6167157271320606 0.002695508065107245
0.08909421812528848 0.003968247180786408
0.01033154197835431 0.002009227467018745
0.04141250580977861 0.002080789342393213
0.2318620514147966 0.002517713698678182
0.2095304466330462 0.007551666369678319
0.248189223597428 0.003787634890259365
0.03518797466764787 0.005702686843605767
0.4519332957548023 0.01557486007951372
0.8935135110767559 0.005100737484114408
0.001834765895209472 0.003863533813902669
0.00365311283687963 0.006095525851623254
0.369315462540208 0.004855972043098261
0.2529247748371339 0.002188774898839813
0.9231784192218156 0.001134856068629874
0.3169693553412644 0.002699301132299048
0.4561640051985418 0.002507760046074154
0.7898399227243443 0.0002270280691217594
0.01224458724628128 0.005345586836529866
1.093375701960487 0.001488647753143262
0.5575626968202699 0.001178122525580266
0.6001571863003026 0.00198980645993785
0.8613280768457587 0.004013890710221337
0.4650723684740876 0.004947772839769108
0.9213570816801455 0.00438015956563264
0.4960541111751796 0.0004102786840333174
0.04413555499551616 0.004766443291515878
0.1109008863792721 0.002004042572328472
0.5076202159791008 0.006515360812710085
0.3259599240967312 0.002970651124199345
0.3230134469576549 0.00371567054882785
0.09799926666374366 0.0005666973694715899
0.04639554274590179 0.001653921658168873
0.0755114272736481 0.003788158737835931
2.671481695563916 0.0004768219659030761
0.0407602687043852 0.003196234063669645
0.02432248745744935 0.0006947353904463645
0.5806563669964474 0.003749258861691894
0.08344933868281929 0.0063458835854278
0.485645173753995 0.002773296865453046
0.8560494685155096 0.0002213830584438883
0.1566572962362303 0.003242298189031676
0.3017352656242358 0.002311908589220359
0.06136523427072133 0.0022206380834277
0.07043258709890497 0.003829329453260443
0.01084576819280133 0.002001341865165324
0.04209257203352207 0.01249607637704242
0.0116859435547809 0.00529964167764085
0.002066900646377321 0.0003736998919538961
0.04217831323300863 0.002808910299606602
0.3349097142493306 0.00788252340369195
0.2958223344421347 0.00383495043297612
0.004214187335581801 0.002501710521474854
0.5405556647231318 0.003401338776462766
0.3907093355348085 0.004879149311641931
0.07231933545255474 0.003414148626071187
0.01112143649113106 0.003137881452128615
2.729760961177853 0.008405785858768899
0.09789815984576924 0.002331736480562181
0.08727288058361751 0.0004847006386643641
2.223742595567517 0.006995105693804971
0.1171691573778051 0.0007875616202885649
0.3184107208573991 0.004942197455052617
0.8089119182029094 0.005824952157614752
0.8805758712181428 0.01269743182288676
0.133252040773259 0.0009513569357547149
0.02822073610732272 0.00559001830996214
1.976939749754544 0.0004434717184223289
0.8922694975821633 0.003310807238506159
0.5298206749997983 0.002559717960811787
0.4196602493099179 0.001863892873445864
0.08502383880225804 0.003814139872924092
0.09856442200157439 0.008500229917349108
0.009067522233344578 0.001344739738950813
1.292374499649345 0.006146733121490684
1.298746647083376 0.01428529751936829
0.2249574540489205 0.007656388292363195
8.635256959612918e-05 0.004679755664439417
0.0431970424330947 0.002264035768857203
0.2864074793386947 0.00392658693950517
0.04025234782703482 0.008014827324098467
0.02390018995173047 0.0005359130013042809
0.9599291303605323 0.007973323922567778
0.2742316838920311 0.006729182306969593
0.294477759249134 3.352454569331564e-05
0.6916430461525149 0.003363045974211568
0.006457056280935051 0.001961249048960412
0.2866219501652635 0.002846510373161609
0.007125749243941353 0.004416093893775062
0.3802482462500266 0.0002994021804746337
0.03337360541049047 0.003924423331924373
0.1949084783659568 0.003139507861321224
0.3570140312210808 0.002487252509422848
0.1916145136248552 0.002189050586393408
0.8292012029700866 0.001217043278853334
0.4620443488025078 0.005959315055828745
0.3912416823120349 0.002304535586041232
0.2556008725839965 0.000420228175669055
0.02782782927050024 0.002887275187544062
0.1853337497799888 0.002689782908531256
0.03907439341860378 0.01028322462835723
0.8003858692787243 0.0004507462198528653
0.3910581490316715 0.002841737351630621
0.1111742416982566 0.002376409295394412
0.01209564505954427 8.001124432178964e-05
0.1818361423534889 0.009994984520853546
0.04784275696094753 0.002571998585576405
0.8347407916008349 0.01308252988124478
0.5855620600670524 0.008116770714076935
0.1214081610008979 0.002926474684463901
0.2874195790645934 0.00476653994098248
0.6691596264118792 0.0004253206703678723
0.5179128134649149 0.001766582385172896
1.377323918935546 0.002504769108027881
0.03170595384210505 0.00700843284435509
0.1323578425332688 0.002947582264505505
0.1501434990370684 0.007711795491171721
0.1747367562743674 0.007397317821843852
1.137397060594824 0.003384507101911119
0.04912688611099092 0.001429975067241734
0.712772388453813 0.002262718528850137
0.04834306127960168 0.004677120586133996
0.2204443290048105 0.004991328415400014
0.5164177492078668 0.004074666988565415
1.819538250800115 0.005378491635287609
0.2452893884333647 0.005465804190395046
0.3947639219476473 0.006088550200954503
0.3477031557077614 0.004304986064547388
0.205089582857574 0.002535780425917892
0.422659202449691 0.00137860369057652
0.238511855989411 0.0006452267206037576
0.1591533964222941 0.003875057624984987
0.04994098554116802 0.005314955903776781
0.7222309980868896 0.004357251741825699
0.2451176850519204 0.004187074730223173
0.1939204657296061 0.004720235207533388
0.6065010333045642 0.00165410814417696
0.02653474299368706 0.002074428049788396
0.2637567758660702 0.005279699170804983
0.2722702434625363 0.003543277853360139
0.5691482627550415 0.0004781822233873754
2.316037693235502 0.003232383323327545
0.05300922402281553 0.006385968049897678
0.08816488367211038 0.004026204763626243
0.02582804104534227 0.003658041318186183
0.8056804915016406 0.01976876229842183
0.006327221741486473 0.0004755599351564121
0.3908567308442413 0.006328384683266746
0.008001163973731231 0.002195528286134175
0.07256340325725877 0.002338791451522982
0.420867358731534 0.0002360021310182502
1.502944838222566 0.004679161233318953
2.093763577777744 0.003524876837433909
0.8384453417765892 0.003962751451860261
0.2029672671878069 0.002697765894985042
0.02964352442249597 0.005408935212407378
0.2785595077959935 0.01731392517872913
0.1438786459302508 0.001993253951359674
0.008962879695808126 0.007118697597359491
0.5505497148880529 0.00547431486754181
1.38020564821006 0.002278294927832529
0.5453009391916456 0.00432472995340066
0.2225498500066402 0.002478813733917955
1.696290020324656 0.00299811560941261
0.2840968866020133 0.00503082533873103
0.07046949117188016 0.004917814372736483
0.4302562410577916 0.0007236336315236672
2.25457628001176 0.003040757814831672
0.08117774201598865 0.005461083251859811
0.4503579117054711 0.005012308815411049
0.116096508454333 0.006453007944400966
1.742186871879761 0.004660299297411095
0.01082587977023997 0.005321664800309235
0.06580045565651588 0.00086659291000523
0.2699294792816886 0.003644308740210449
0.003855974747006626 0.003963632399070992
0.06249279000209482 0.002340650595489309
0.01023541460264141 0.01767451812590572
0.8141792564270409 0.002354976661064359
0.2387481894075655 0.00472788902171092
0.002130661426427596 7.929195042421503e-05
0.1685611800866025 0.002314270604564374
0.02064236318156682 0.00446384203220506
1.320140844215073 0.004288611931916194
0.0135624088868245 0.003072692973828471
0.13578638560037 0.001768230068617727
0.01843916792671613 0.003315049749858233
0.7729352055121601 0.004758895069481424
0.001372912526841795 0.00140275037514754
2.67541054294967 0.003856911790695219
0.1062529620266914 4.431320999857918e-05
0.04286357988147933 0.005205508892670226
0.7423566379962623 0.002277847316069372
0.07443600873264852 0.002164118096611623
0.0001408174125492703 0.001233976015152272
1.492020893811668 0.005072209172539437
1.661197458507999 0.005824717638211646
0.209983563857117 0.01183344051791876
0.06823911507286161 0.0029564580801673
0.8466042356586641 0.002707319611967341
0.4118939234543367 0.000520332907739339
0.01099824609910584 0.003052628161050086
0.3445148205887066 0.004137584636603886
0.3693052973464501 0.00514483583697305
0.3258978280218473 0.005915647805865914
0.1819490643971427 0.00450078745878555
0.3003395403253807 0.005059975741696952
0.01592858605205786 0.004137568098716132
0.009133920129835018 0.0008044274682025711
0.357450589432921 0.002009684202513443
0.3784474600783312 0.0008959628710048982
0.5660764885538266 0.003139381490346706
0.1274540204770672 0.002362771509216641
0.4109154130643192 0.007139271826877488
0.2016096540289067 0.000100280957011612
0.3803893362223571 0.0009321872161514174
0.002330429581932345 0.006402792273664152
0.05451907943231287 0.002956549954030596
1.316862230419224 0.004569072279042658
0.01425496795690475 0.000534371913477525
0.2985679238401077 0.003073146950928965
0.7718920504121994 0.00428931685184438
0.04389855862994457 0.002452126497047344
0.007853547681831914 0.00212336286284899
0.1056808384043442 0.002985450237263577
0.04972652938783156 0.006328307453452006
0.768308937441921 0.003269467798144953
0.04162685880849524 0.002547696736974921
1.361187454627026 0.004415334336890737
0.01667516800014503 0.004954915815805554
0.2815628805852279 0.003306039718665621
0.1572186948720234 0.007975754440712359
0.1732110932814402 0.004511063798744939
0.2430096154150387 0.001143415770213884
2.220047871775186 0.003939621150941076
0.2577796419389723 0.006305738033706459
0.02554186874293084 0.003505066406098133
0.0004815723857664853 0.004079595969555507
0.04812583550873704 0.00835647617817899
0.06272383451413299 0.003157479044466757
0.923571001921546 0.003900845756865431
0.2957281959086783 0.003965111719469948
1.072308337906218 0.002735691613024858
0.02274953421532042 0.004620681706427814
1.531299541285783 0.0002838559081237335
0.3127862749570549 0.008163843531851104
0.4155223525047956 0.00200204942310875
0.1441248204050636 0.0004268052112858108
0.1035044851833357 0.003455176538432326
0.4273654661751179 0.001237790902285993
0.2019199134208659 0.006390077297156698
0.002112761846122291 0.00587239532203856
0.6049479684849973 0.001802708838609291
0.6842030082547953 0.008651504010537988
0.35040699409159 0.00511913838426417
0.864144174325828 0.006413313503752772
0.1483359802365695 0.001758657939635622
0.03906444920732286 0.003845535899317751
0.3022141346430178 0.001399130331063359
1.26740293509167 0.001861698159022369
0.04561294065473138 0.002236794371490852
2.0373457506877 0.008579890505747714
0.2791125237710531 0.00476543709716996
0.8697665135560582 0.001640994859297342
0.4156649893544427 0.003018309281506112
0.05605369955200924 0.007946066108921845
0.2336648264287459 0.005209165703382554
0.07285543893181887 0.005097851176424143
0.00539987613056411 0.01252729403454664
0.001053592853494973 0.002990393184299877
0.7895330812240975 0.005376125584967465
0.02494135620943298 0.002479384799532128
0.106706860026037 0.0007788284977098475
0.9619986312192729 0.00324926144862505
0.3724413774472858 0.003499366719888529
0.07944778806348043 0.001895103379939306
0.1089904929010225 0.000311511688400221
0.1566996070431722 0.002783441056773887
0.01928309999073535 0.002231147801872827
0.1567465731552827 0.005272201101965064
0.004009115600727409 0.00387078104805355
0.1419800823509153 0.007032415180178331
0.2017777185361675 0.01439020951743804
0.6363828430833942 0.001433141893789479
0.351841494477827 0.0049766323372423
0.3616235046233777 0.004207680580430878
0.1946635119581267 0.001026548697911647
0.95985809183211 0.006880419732525248
0.1887907995860931 0.007315117378473827
0.2194462543293253 0.003868922911204826
1.262872676569291 0.002411663563264158
0.1488542872901477 0.002219997686943011
1.340903473439206 0.007696604562772208
0.1099824832218885 0.001210559954663682
0.07502990646519024 0.002033834581142207
1.459584423491455 0.0004476554461575079
0.7304040348472289 0.005408679877705946
0.3464121761010571 0.00608745382242545
0.3912934953653138 0.005208491934215738
0.7344915476485309 0.000886752121124144
0.2801403132525281 0.002029277522082419
0.1909148831156431 0.0001196849208353409
2.107302731927605 0.002787977437572215
0.4599747447891456 0.009510298346997143
0.07317817649687718 0.003338322655825225
0.7587501195940037 0.003782256217528445
0.07125486288057602 0.002468118336731245
0.1014037226412947 0.003384088811469554
0.1515434230029125 0.0009501160717568845
0.05659896646728119 0.002189781852679205
0.01891195259087603 0.001454775876318117
0.3197055603207613 0.004313745556714065
0.6185938571692684 0.006030058533644058
0.066833106752395 0.004830691794188793
0.412228387763693 0.005056900625800977
1.070216179007386 0.003561505496017101
0.06835501304328243 0.004259252963788941
1.800647122139008 0.003315460018354995
0.2706704335133339 0.002949812572883115
0.06871631938647936 0.002358670987079827
0.8146365869913319 0.005201406740140321
0.8136636011631366 0.007546096852616285
0.02061329664976128 0.01984633320960835
0.07652308503460094 0.003694940305115688
0.5301449594421674 0.002815172277134697
0.5770448504417814 0.0003804737782115613
0.5728820857718443 0.004493954213299199
0.01961192191041382 0.002424605295798743
0.2305296302578055 0.002182873472995429
0.24945778081975 0.005484443281789065
0.05702668538020427 0.003623438750084247
0.4391620556982775 0.007337277305222483
0.4313834726520732 0.0008714618415784837
0.1242873416403583 0.003563382947144228
0.2098439029342411 0.008191439060767346
0.3276412619052036 0.003673868049548279
0.3938396554181102 0.004190113067204225
1.04022664760963 0.007660281493525298
0.02352817329521426 0.007408500692246599
0.005378882795638007 0.007127519915377067
0.6905355851529404 0.002799939877356777
0.18079565371644 0.005858073203430738
0.1366453444725479 0.001148105865975894
0.2822218503194264 0.004630815197624615
1.196889299002521 0.002650020296209503
0.687152564475262 0.003459278821696129
2.051130976157757 0.003626035656847517
0.7176984265851659 0.005880611965550286
0.19955517997832 0.004040343496322882
0.07185007183472648 0.002291763300514376
0.007684171952968944 0.002357352593316317
0.1920751442530068 0.004229792074876599
0.01350153555215729 0.001302648403958014
0.4196947225756901 0.002571108934120392
0.009891123909857181 0.0004023024707953512
0.7825779966997825 0.001948763923556934
0.1448646697243455 0.0008800597452504305
0.2994544023667807 0.002097403634564923
0.0902537131606144 0.00542006469338817
0.1713749499140839 0.006139088575121731
1.372282763609055 0.002772404755832733
0.2547895280981112 0.003600310738258797
0.06721574524084555 0.003570706366125075
0.09527995950680748 0.002215199760051027
0.5594049245422514 0.00444128866818891
0.4438797073576825 0.005654774388137062
0.2974092095800554 0.003877168437125249
0.5473082261476498 0.001352378632159019
0.5477775929200982 0.002459759744531312
0.1705408442334919 0.0009004696483623332
0.9959269542140597 0.009597423807926841
0.1484526589822607 0.00254597987168914
0.04034317162339775 0.01058210891724087
0.1595850930197304 0.002207823802211319
0.08388246432971054 0.01113206278712478
0.3432188762129839 0.001611349439928959
0.04582828073795754 0.004098869968042761
0.7931440526591967 0.001445519566845164
0.1440759832785525 0.003909731541732989
1.73672914991861 0.006900031302764663
0.06864439692816714 0.004633501604178072
0.1577466219997904 0.002904517290856793
0.4022811858830267 0.003061238691028322
0.1170165763168827 0.003122884299544795
0.03619289979979468 0.004285092174550373
0.3815643000307845 0.0004730725229893869
0.07288571353060688 0.004968467632484481
1.463440125678672 0.000132307825932141
1.562522479019425 0.004597842603640078
0.05413545385935198 0.0005520236173670711
2.042429570304703 0.001002327974661542
0.6231700800460138 0.007341880125529103
0.04024881210746812 0.003806115440732911
0.0004664424229880762 0.003603293955820022
0.3577074742210525 0.0001672502441106952
3.001081694531631 0.008431921270736309
2.947279312836251 0.00340127986525791
0.6298048578124725 0.003858414359917487
1.473970161495009 0.001490304774572649
0.4391660333827941 0.004501741661101954
0.01245661259241466 0.006140711965376376
0.5870606600436659 0.003526772657295446
0.7574463230038684 0.006677551045997905
0.04728688288697517 0.005550774538846634
0.001046300431888954 0.001192067625553599
0.01665606035285661 0.004146380907017098
0.1361666964362392 0.00483201971234545
1.255031334500782 0.0004155397141109222
0.4310299006954277 0.005489881032644573
0.06468637985599034 0.008471904356450179
0.02394040876179813 0.004031218403008819
0.4249100120908365 0.003188272976106552
0.492032009185857 0.0052699046452819
0.1007801101027604 0.01455654555141156
1.114558743002705 0.004811812326848321
0.6640416723394333 0.007820975204915363
0.0879139507375107 0.001348968827036149
0.3247620812657419 0.002063855676032355
1.577697463261576 0.005020381770359941
0.7135716820583038 0.005569588150270087
0.1444284503228346 0.003875059066524575
0.01426856571560629 0.004379494189125053
0.7079843612134118 0.0009485419051424568
0.02582958792265147 0.004004484953936097
0.368860356473881 0.001020382960481026
0.148435864314325 0.0008743280414432196
0.06448052734586253 0.00255817578363042
0.0634072154749681 0.002534520048150398
0.9565700936177752 0.001775747433129101
0.3143394429312414 0.006237694276126578
0.02855695360322817 0.01509410215752666
0.00814458159864581 0.002204020837873015
0.000693936542226897 0.001721355410434045
0.2512409915482274 0.001869783503856178
2.508029357691064 0.005688329153019405
0.9088388665551004 0.002670706627359237
0.6342635033403932 0.006193401699750306
0.1368172688364672 0.003232713802809974
0.7525385232631527 0.005336753515269505
0.2892705282576329 0.005627804604252438
0.2797013242334863 0.007084560236917383
0.5885631198769369 0.00233665291374038
1.826210374604502 0.004205864109925214
0.690755683695954 0.004241345797426705
1.291636094052754 0.008129483637320334
0.07273842137579906 0.00384325009020929
0.07480195570777368 0.00134348600367119
0.5492296687495447 0.006471942951010741
0.4074456641026396 0.001426589902391165
0.4008337506855104 0.004972528029411832
0.05695994867338728 0.004885078645233974
1.157020967136087 0.004831302995921593
0.9273016280291067 0.001498083763195827
0.6458204447083068 0.0004933095516489246
0.8333498247617608 0.003925944194588546
0.06002861444674595 0.002436218925055811
0.9710334996239365 0.004593689026937743
0.04280369363132584 0.0009189482240244146
0.01220458941868545 0.002711387275954628
0.279413943864093 0.006035624728190662
0.1056212762912795 0.002701125484027434
0.03515770006886001 0.002562228508421046
0.2329015529673349 0.002664829478585127
0.1982101774936134 0.003890030283499296
0.03930875266773633 0.002736375315370137
0.1664412952240364 0.005654476629325615
2.315776153142207 0.005945410278357871
0.5756626050737674 0.0005312615769612249
0.57819494638539 0.003727873516341087
1.14525232455913 0.009402624652576748
0.4412544355795868 0.00619014220185996
0.6657892017351534 0.005007116004135765
0.6281252731905426 0.005829528124212182
0.06687332556246506 0.005579570524545619
0.06982918712002244 0.009989451953792774
0.1497635270115285 0.001236008616756093
0.6451226998867351 0.001915872617078939
0.4258495264109982 0.001076929993984598
1.065744377685706 0.0001184135588129135
0.0500690522208322 0.003113115223285267
0.194822840321086 0.002933925207043
0.1158097910323559 0.003966413605908693
1.19832889665887 0.002518795102525124
0.07432109784673467 0.005081941262725063
0.500159965521727 0.003760295484324012
0.06890559821114003 0.005111604412238954
2.468706307413135 0.001601551245012208
0.3465002449531259 0.001498298604225014
0.2535845106733703 0.003560593735668078
0.02258225048333253 0.002769458208082741
0.8629604743731016 0.006010053325606889
0.132339162177693 0.00616270168976664
0.03117460882262581 7.306383687294388e-05
0.01042733054374081 0.002747145208997118
1.1599451250454 0.004201284818255054
1.074293968579875 0.003049632931375426
1.289085735332976 0.005902353021511245
0.05444880700592902 0.004720504472647655
0.1666066932683885 0.006139449820964041
1.803959207442881 0.005340835762833445
0.2087692651685118 0.003174053524349095
1.102286378215375 0.003310504435186618
2.114630834866178 0.004111018023374577
0.1913747476417552 0.003688531847614454
0.362143815192448 0.0001423712928781896
1.228821929284519 0.001781771217515343
0.436618665263015 0.003326608047543609
0.1885116987228138 0.002121427780947504
0.1092284910243404 0.001132778343757776
0.765289874897109 0.004031970496445598
0.4724361674186542 0.004032701077086409
0.2009021859785225 0.006709449466521779
0.04807699838222632 0.001973107355610875
0.8567229199383029 0.001753877299690662
0.5881516505123923 0.0003563315943129627
0.4526026516652267 0.003377780509904226
0.3446929324618648 0.005666196902401159
0.1011365548315535 0.001080487189008594
0.01123668618736744 0.003584945270012344
0.6042922103332719 0.002018167006785726
0.4530453973863072 0.001252702356940946
0.1296292541124768 0.002399217991144369
0.006551739933956167 0.00225450487906659
0.3102011041611752 0.006702844186494338
1.858724733909795 0.006777389217105231
0.2051960964095144 0.005130139196585596
0.106722873918704 0.002126903824287842
0.9793108401114857 0.005621379433512587
1.014333365157476 0.003370365171841939
0.04959492698860084 0.002795428570339472
1.333267748225113 0.00372846993291029
0.3310796460289636 0.0007474927648227619
0.1900229978550048 0.004652231716964728
0.09305191106037428 0.003668126176017107
1.027167806201245 0.003076662361032864
0.2292911413250361 0.003642083069369765
0.1147727202870192 2.539368315396702e-06
0.9188050729284335 0.003448315683506184
0.1260696684389446 0.000103738537486283
0.7930387471742398 0.004439284792576427
0.1628438037197849 0.002569744534657583
0.4528521408771357 0.003403415142844897
0.5099881610041178 0.003206023695636075
0.001875205687750717 0.002226976086892781
0.5084460274803423 0.002234816312461196
0.1938693009505108 0.005482902166418236
0.6308891009791524 0.005660054650261528
0.6566588689021957 0.009160063760313794
0.06688316661912679 0.0009944677915477581
0.1850147542437351 0.002666988282472998
0.3171280207568122 0.0007050241514688272
0.5483476245455695 9.485738644664259e-05
0.9720007399078374 0.002264481072580579
0.01549059879076285 5.116380910649656e-05
1.263588556626877 0.006542587792721703
0.3299441202553316 0.001703615581731426
0.4942359705427451 0.0005650507175228816
0.7283285674617216 0.001774519416092104
0.3212027165746834 0.00357706484163629
0.1351070854786644 0.003765262390256814
1.678760040542017 0.00103031182674406
0.1501834968646646 0.002748931230251787
0.1327678681751267 0.008169388687874512
0.01166461140952873 0.01534403948817628
1.969409771990348 0.001682803918019021
0.4188021743676307 0.006082944901108486
0.02574782440767719 0.008678682738532055
0.06953859516815492 0.002966683975590816
0.4066466946352392 0.002277273240002712
0.03342332646689315 0.002083187312842062
0.1846620662169809 0.002660952194421192
2.291296819706304 0.0005939982259839767
0.4062738972034521 0.007060039325743293
0.707089721008482 0.009427148487839746
0.00807939176913946 0.005176307972359105
0.9981489329791082 0.005560954380095506
3.148931903715456 0.00648024238644618
0.8786828322006303 0.00141916203881992
0.007499651588094436 0.003397257214506188
0.8270985547404047 0.00261668214700704
0.09702672280049213 0.0009319592996378281
0.05803645745351976 0.001182699143092765
0.0143395010894077 3.318498732157123e-05
0.001319655750871137 0.002305206614473926
0.772748136512228 0.006157497399117114
0.2972282249347471 0.008039125159789275
0.04088060099750036 0.003614589106715325
0.7777009135227976 0.00289694441579248
0.1059330825605462 0.005771703555409384
0.7694716293864827 0.002441172041695161
1.771549034036941 0.001708216676913756
0.9962129055339997 0.0003698113241328501
0.554426410410202 0.004357524334247138
0.5443659623487919 0.002953990013775352
0.8224238915086035 0.006452678388930887
0.03484159197798872 0.003460776832250819
0.02540994220660895 0.003350759948970427
1.466358096078747 0.007742950079555151
1.749363277687311 0.00645976574016314
0.9315464803511081 0.00179781631280986
0.02107227724598159 0.0002082313075311472
0.9809382728698068 0.0009625434200386684
0.1912736408237851 0.007174198575371044
1.036315154684621 0.001837100852730603
2.393063226162946 0.00473569924291765
0.05000153473874261 0.00435484303825536
0.3399626994747492 0.007819348355882928
0.9279302053366645 0.003420885820173363
0.5649129126793703 0.005356489990464838
0.4115469809718787 0.0009268777250992136
0.3401636756972342 0.002740362568336042
0.5486813080796522 0.0008929493337422284
2.047873576679301 0.002781051838933112
0.2799651773061342 0.002626507620442059
0.8333635256750794 0.001262352656824479
1.147871850792928 0.006524756336361464
0.3189696886859898 0.00694233174924327
0.06730038152796736 0.007040909180756278
2.163879106605338 0.004024863669240751
0.1428515193961935 0.01793581110123826
0.5822942890856052 0.003031100104900971
0.7110190103591841 0.001211412036543433
0.8174873640464081 0.005093165234208707
0.01327900620194333 0.0008550101473627213
1.307158669051545 0.002695549769986025
0.6298923668717397 0.0009370683523363054
1.551149837033912 0.003352762651285351
0.9503436914612362 8.322042544752055e-05
0.03970817115089191 0.00398618754869861
0.5315269838277079 0.0008663476845055299
0.006001714558900464 0.004961773594505551
4.992046826126967 0.001560912485459459
0.4194250061308909 0.002904586046683734
0.1207048769442632 0.006747755814674667
0.5765856488630813 0.004702507037763482
0.5089896443636853 0.002150129992587002
0.1266275460284084 0.003852974294921818
0.2198199356910044 0.004594956270249312
1.329091518297559 0.004312829516014497
1.026139132789881 0.003996224722786148
0.4986259051948323 0.004296149942018456
1.601389539301138 0.005480986185299922
0.0798536150383504 0.005387837663369602
1.418382683383515 0.0005733918601977591
0.006715605774232408 0.007244947272485137
0.2780568904979926 0.000777445282288066
1.664009902440647 0.002878063669452023
1.71754676635821 0.004874366997395339
0.493252819520797 0.006112494325484975
0.49884887650999 0.003041569192176013
0.5079259525669789 0.004263480968470191
0.2384724032813813 0.003756577006390808
1.614374145271861 0.004542885135540292
2.156259292129293 0.0007388457938475628
0.42331596235916 0.001734275819096106
1.054076841926728 0.001748144258841843
0.1006411121273039 0.001725079127216469
0.01337258494260051 0.002240242451408243
0.2343702024822507 0.0007417135809253685
0.6050191248412714 0.007598941969913332
1.985523931742338 0.006535697364860258
2.898336777684971 0.001213510896126807
1.342093346227936 0.003888407112593132
0.9121193513653514 0.001769632829054698
0.3502551791327081 0.005238689542756646
1.004391584684012 0.003855558776439811
0.04743150857887481 0.0008270365267523865
0.01084918608451378 0.002925519397935142
0.2191452762012303 0.004834226900805511
0.1094386453560717 0.005701194219197396
0.9957311637430655 0.002508485703252935
0.007392917053681939 0.001050277344634
0.06643710616095283 0.005021085055711065
3.515313654522698 0.003197392003123526
0.03301671871675058 0.007922427968472661
0.0868052816709535 0.006741265992821354
0.5334824577304323 0.005843581801495887
0.1163657829341817 0.002719596772834422
0.7676991289713285 0.001502089196555544
0.636805140589116 0.0003224560821384771
0.5854041754267816 0.003795797341365487
0.5438839995753866 0.001976470480366312
0.1867756604156857 0.00118280859489391
0.4518201527286742 0.003785281556087049
0.1408126319465658 0.005343673291800456
0.2393796541605027 0.0004002693235315811
3.658249876456562 0.004792327098801458
0.02708366345638027 0.0089025588998461
0.1491904016314335 0.0004245261143462971
0.7783855172238526 0.003888611416680221
0.1863852875406836 0.0008540111699885512
0.02361524038953819 0.004136283907508879
1.008343296419093 0.0006651411194754013
0.2634435405473469 0.003950414644654077
0.3381411409505992 0.0007176030047532746
0.05029180255351991 0.005074462678969636
0.290035466424206 0.001576394361493206
1.694669894661184 0.002938831257906428
0.01702576403002382 0.005966314045660301
0.04109716382094583 0.007980427138837821
0.6852635031422584 0.004569443199656195
0.3044842875871573 0.005632850565186166
0.00104983615145565 0.00385104229289905
0.109277328150851 0.002116344450195518
0.1214709200232013 0.001054663717970502
0.8622820581812872 0.004867969832194745
1.670982341425701 0.003677924515404822
0.1673036719879273 0.001897040123978489
0.1516194409735907 0.00334491126174548
0.3221770282977149 0.0001735348282002095
0.004206010984085272 0.0003149789992367211
0.002302585790346603 0.002707802230678246
0.04994407929578849 0.0007177533412605718
0.005230264745992812 0.004182863281107766
0.4477878855456027 0.003736437511448348
0.3143903867278636 0.001636907064930122
0.5710637388301727 0.005997758730501312
0.8893017029710754 0.004288763136973384
1.175100206191749 0.004082703645974069
1.497164157713883 0.005747794443724447
0.2683875814136206 0.002377566406183917
0.02689948190183216 0.0001385063813854328
0.1779049819883872 0.01248969431239374
1.507117311448083 0.001293071814010371
0.2868996073058502 0.002269129927526194
0.1255511404028937 0.004052167562453604
1.260755222513927 0.004903155408972369
0.2107193323372677 0.005832397499313097
0.3829251100989251 0.003809168037981665
0.03206284053584462 0.0003537762299062358
0.235616985594381 0.003282389703527362
0.0757444459547079 0.00474445528978795
0.3745734163458594 0.003281773958300993
0.06908337127397361 0.003012914758991966
0.945115349306961 0.007465686785173956
1.172269862678801 0.005126665432070352
1.663827916037591 0.004555175518476109
0.50811246177411 0.003098477442229436
0.07796234388062021 0.005188215078176106
0.08909863777474714 0.001187827479780796
0.04344255396049049 0.009787096772861017
0.05310844515315035 0.007216661798303524
0.324246529156458 0.00255901271429751
1.802862250447389 0.003478414814803883
0.3842443754621606 0.005579397288143266
0.2842604136319622 0.007431905574124016
0.29838627624738 0.00415097265257349
0.4093671067045396 0.004734185569623752
0.183801781449967 0.0001621262222928169
0.08285401190081232 0.003060896984674346
0.4660217091776811 0.002473542524478882
0.04169050176069304 0.003648781830471802
0.2637410861104923 0.00877811720605177
1.293200532133059 0.001636087986630112
0.06200696737203337 0.003106960885709162
0.2627405953010437 0.00412161529469221
0.4425787835396982 0.002305200895311528
0.04204650452453921 0.0006369262357394221
0.1000774889935453 0.002591537889322098
0.1903512599818846 0.001243747736158181
0.5447116820910307 0.002970558620491652
1.766890384697807 0.003560737631326864
0.2276960898356168 0.006140411404125836
0.09238410202725944 0.006961813834428197
0.3937383422908975 0.00579272157764249
0.1104274240944604 0.004632841233693024
0.2598439570462185 0.003260359239820639
0.6865040987451406 0.002082239139370886
0.2771642244620806 0.002053070558671516
0.007453790388349305 0.0008269793295628009
0.2910967274137096 0.01163935675525209
2.004859780293553 0.000408776937405435
0.9647426884131716 0.004481984293466588
0.1298661473234283 0.003113070122994101
0.1551201421547113 0.004060710691986392
0.1295716955149029 0.001382540753072249
0.7522447197288142 0.0009056697581176923
0.0724851754618507 0.001643423995859721
0.1097656994159682 0.0007927724408644084
0.3237603677160684 0.003951008451871023
0.01460964482591403 0.004478673132462284
0.145188305892531 0.006185749181739388
0.9004297173590758 0.003345704412849192
0.7376891640314455 0.009091203744960445
0.2124248750631375 0.004032575591770209
0.04717141220826649 0.006293804968564438
0.8200592758939159 0.006821478626632196
0.01737767128150589 0.002974920445846323
0.6331643365201717 0.004112748934386917
0.752860715708646 0.003727895679888605
0.2397127779017892 0.004751449763144081
0.03503063514694042 0.005979206765403041
0.4181866203527381 0.005826266834603558
0.1924686108826292 0.006226901986228945
1.18762726061571 0.0003270539807882123
0.01207387094934572 0.003109080003751148
0.302672349137206 0.001128282791839446
0.3132325417244675 0.003530754576028462
0.3170832791426655 0.002293768528511141
0.03876855367610329 0.0004890076318028792
0.1070954503680195 0.0003052380721116142
0.2215869115443424 0.006395635787760069
0.3889842285234733 0.005413782874499571
0.08107675302587475 0.001936165340825567
6.618380697564294 0.007372154424268583
0.007213921250630022 0.006318882045175725
0.2939925995664914 0.003877820520658639
0.2384927336688877 0.001130212123942548
0.1495707124673014 0.003254405627771865
0.354240922168614 0.006969210244077846
0.4198086317038536 0.007353681740456345
0.1149912719527209 0.000919020245562732
0.8252225313733075 0.003493512259083353
0.5289833724099674 0.001683020758569413
0.3355269182961503 0.001252194794876781
0.2574326994565127 0.001274204256778664
2.110336482470243 0.004434379609494979
0.5488665945465647 0.0039526047508442
0.04153459128944022 0.002218459410689274
0.1011995348363315 0.006288224394519983
0.6755304332778387 0.001860906706140088
0.402691447180592 0.008670209076141308
0.3790930530363043 0.004910310122133484
0.07270880972442989 0.004339510873013013
0.9713098455429205 0.006500004228448908
0.881048552727684 0.008496186188423741
0.2475673789186769 0.001093041473532525
2.142506123791045 0.008019100926227993
0.4904556233787849 0.000269717229322371
1.36499675049494 0.006655316360773448
0.3565682064186146 0.003634736391180605
0.06390675369158648 0.0111508700609828
0.1829227131727564 0.003151938010212196
0.4925756260692001 0.004562636050710686
0.4176590320353006 0.003848629837890173
0.1955368346910428 0.004654217670612341
0.1443324407749753 0.004925545616480648
0.01005652195420836 0.004865964290756941
0.2002046474661852 0.0053463956943659
2.627188410660056 0.00382967401397498
1.840140107938595 0.006394949187587365
0.1280277941313443 0.003769104452026795
0.3102306126579196 0.001980995872948906
0.02425442485579418 0.00144783623219685
0.07419061503310359 0.005253002902053711
0.171234287233463 0.01990521559491403
0.7765330211535049 0.001168066017292307
0.2165484080075202 0.009664604549563933
0.02778672653054014 0.009495477702417926
0.2451655204206897 0.004056888097649665
0.6937445894698305 0.001359310530819559
0.108277382460962 0.001091172121956735
0.3681652487687461 0.00473485743465448
0.1115841641854924 0.003644035910842995
1.263066596025886 0.004188884374320696
0.3864075728894145 0.004936700953752116
0.1813388286348359 0.01277878277682281
0.1224832407315734 0.002074749388027607
0.06858672050273959 0.01206402807428602
0.01528253645590588 0.00687311231848989
0.2192026284895668 0.01225218723411481
0.05011567952261601 0.001684934368680483
0.1201565162743727 0.000949887392618517
0.2019768237442546 0.0008541668070793011
0.1272524844617783 0.006370578942977871
0.5309656883465331 0.002122254736460236
0.2537004233170265 0.00391844684258415
0.007673888931361312 0.005992914343201041
0.02676213395830638 0.007655025971251867
0.05181636063408209 0.006833564060200918
0.02111769648078115 0.005813205949871992
0.09711963859373093 0.003405044719803572
2.433732619493657 0.0002034395330245655
0.6164761821314331 0.008282809660752352
0.1901860829200083 0.0008197658396140115
0.2813725115214391 0.002171263705196747
0.4353778486776637 0.007095485801198689
0.2791189322627659 0.002583174444391627
0.02162296556845742 0.006009599489486214
0.03449177672338238 0.003226421404731009
0.5810529127074535 0.007595369938336954
0.1210255225124446 0.006578732212575288
1.342649234975144 0.00280001769256681
0.01595100843644004 0.001733178820299548
1.134248399166272 0.002859222620519727
0.1210996694687237 0.00150058537702827
0.2829181660915454 0.0007964219490879462
0.4452425062680795 0.001767504570403634
0.1389599148937411 0.001773326641030534
0.6066531870737765 0.001075407763048083
0.2604041476150309 0.009372786854501325
0.4663768280116368 0.003993675923888304
0.2821738971228064 0.003829059605212516
0.6300076018947434 0.001914745711053714
0.7385600559571608 0.00021794191490802
0.1174899207738419 0.001080915985002346
0.4752071698010141 0.004665762859343157
0.353201199633605 0.002445465849482654
0.008635059533874893 0.002819961482652395
0.002732396700144441 0.001057031567082057
0.3179195799747539 0.004658943008372932
0.03725747552639034 0.005367167446158427
0.02232789965702024 0.004919227244211201
0.2717633096696959 0.002802319077047916
0.1680889405420078 0.001957942813968361
0.001358548666102223 0.0005751819702919986
0.4292556324204845 0.005607959685560483
0.1192626421714756 0.004853575198928025
0.004004253986324146 0.003828513652838318
0.09110549743903833 0.002539384735083337
0.5770589933200417 0.002730927121736156
0.4420572649036458 0.006907745911479855
0.06776024605407817 0.0004999182458568079
0.1046064216210843 0.005430276049884475
0.1967283721849385 0.004253652943693347
0.2608536259649166 0.008059713625163493
1.286627968269344 0.00679166184511195
0.1170997688813132 0.002709240836847205
0.08888030709151823 0.004749830976772263
0.7202134281092822 0.003596847205201426
0.04393502073797354 0.003145927972217061
0.2089857248373387 0.003619203772329969
0.3459204900988455 0.005331663964815878
0.02767854827343458 0.003868331149909325
1.502408955725777 8.545885747264914e-05
0.1452309555098006 0.0006044130740116544
4.138198497773499 0.004672831045040856
0.1194812969917965 0.001342006135733502
1.321859424906841 0.001927223492053284
0.2021406749112943 0.004823101358925657
0.2765811695439415 0.001064095544519505
0.1370772473792215 0.004166348459212988
0.3904536588136601 0.008527347944688892
0.09741929082698758 0.004392898590853053
0.09499854566418253 0.004277703040506111
0.06913851373757984 0.008131492646070285
0.668096803871835 0.004150968811332002
0.02009167485908954 0.003605022441443947
0.2955346152624139 0.008137843889319814
0.5449366422484472 0.004494978589274731
0.8626639158944628 0.009777582354899266
0.4593025161065717 0.006488658864534652
2.002431300744194 0.004405038065879478
0.002507539697347072 0.0004901103943384432
0.01731579618909296 0.004592473073349426
0.3138309622610903 0.006928255899258505
0.4185822968070926 0.001907213047365803
1.103050535606681 0.008287999460646449
0.7552731813653398 0.0005797723794084427
0.06294658484681974 0.001172550003225364
0.2584375067608072 0.003729268470097774
0.2032409466438825 0.0006415139597663709
0.4032602560658441 0.003879465763383155
0.7523753203702978 0.003317565987539699
0.3594226370211132 0.001174504477299758
2.210937206382316 0.00289738950649012
0.9531797805184898 0.006841524039289382
0.5043329985400381 0.001232530490323935
1.332507347535853 0.003015095564405483
0.1588452437004486 0.003495398175381584
0.4855773321348175 0.002373893698686461
0.2520345396084255 0.003415765431875244
0.01696698269223202 4.262188891914771e-05
0.2529347190484139 0.00229580017553496
0.008275300067986022 0.004464968483553938
0.9994806911886815 0.001413896395182588
0.3651143647478372 0.004594661837589468
0.03251099299089318 0.0009982535373447602
0.0130187920034835 0.006436003908342758
0.010186798458603 0.001971534367751561
0.1633940500773158 0.002622020120166815
0.06793636908498465 0.00474976664644406
0.0592567226688937 0.0006194480407869192
0.007286064691415036 0.001820187450756052
0.06185448946572934 0.003489778791778316
0.04494137491957658 0.002612118501013969
0.02675893704906559 0.004634460947059126
0.05369692147849188 0.004608973199847702
0.2073867988180274 0.004483765726710572
0.2831079900357705 0.004095231153250229
0.3605646744410797 0.003810540292952707
0.03529979179893723 0.008936140147410638
0.4907719671253607 0.002281680590078332
0.1716435467732816 0.01036312280724251
0.7058253624531452 0.003390409093427348
0.2894945013305403 0.002803374297040191
0.3532470608333469 0.004915518068811671
0.2178204862761714 0.008014112885904041
0.2304128483574942 0.01443648166593007
0.8208060788244729 0.003202643952343634
0.008896923764264068 0.004144955569381431
1.777647929306614 0.003636310956274292
0.2316650382035775 0.001605532977784099
0.003790342952552611 0.006322431071715926
0.1964356882361961 0.001092227164758756
0.1068700482456585 0.004488293869762554
0.1274414244761116 0.0065184115504775
0.3695129177163647 0.003816785513828541
0.02477363051249919 0.003762970315688329
0.4051528531184117 0.006317528831151059
0.291087446149847 0.001189492134967311
0.6246782854235793 0.005001242651028698
0.1088937025778907 0.001557986452187002
0.09031161056851392 0.001826278015925436
0.03864170973665874 0.003314169111799575
0.1015851492515492 0.000417190556758362
1.924304818463517 0.005605430133451638
1.23683199880771 0.007093281429718234
0.6640299602683669 0.01117972761066943
0.6019847113512147 0.007037527012686731
0.3279211435437549 0.002893650206949028
0.6291793595863006 0.001789172163896548
0.2482799442391713 0.003453176783971915
1.354210154027572 0.004226158930942037
0.3668310744252076 0.006511210634225528
0.4201382343988056 0.00134370434322525
0.08292693611687606 0.008068038717698052
0.05375415593897433 0.001842432501924541
3.036241110882961 0.006193993456148106
0.004535495851183713 0.00358576715809068
0.1048624224793285 0.003395839192188579
0.1729509969108296 0.002451327751572324
0.4247346698352023 0.003082890799013926
0.4009528602384052 0.0009399234243245754
0.03595821641357465 0.005186572859462188
0.05364167586026614 0.0004003659198680862
0.7667412877791419 0.007712613189027413
1.035085932342475 0.005912949760611757
0.7628655793415051 0.004767771637406953
0.1017674597916941 0.004944728934579028
0.1630410379134701 0.001986493657546396
0.1365735251688558 0.005149064277306299
0.005225962924388727 0.006894027910916243
0.2781732304333567 0.001158140087900661
0.1748774042817534 0.005184627179492141
1.79469771417564 0.004937936144563636
0.1165230046270345 0.0126077164966354
0.09717223242228275 0.0003022280840887479
0.0294254147217389 0.0006989207662784496
0.897191882166097 0.00166254944465286
0.3689686378856075 0.0001657870545929535
0.08512338406968387 0.004781298480795571
0.05394972542749418 0.006094089237630155
0.5716230454690898 0.001235376251190152
0.3447268606080752 0.003805911775830111
0.02630061940026332 0.002997691035390128
1.339299803633344 0.002349675446184726
0.009721070560340628 0.004164847462925036
0.02304078911460759 0.003071959202686788
0.06529452362142221 0.001100361985520829
0.01509006072200779 0.008573557552851711
0.09608290665871941 0.002873931801598671
0.2097291098761872 0.001493832905093242
0.04045741956188712 0.005803815134640488
0.1221034750152703 0.003974101959918746
0.5943477780701358 0.002143601832344965
0.4729913785452092 0.007501165240061369
0.08474638797091096 0.00387895377583215
0.3527901722340048 0.004710060552381004
1.23542964403466 0.0004324036602427462
1.751590000238907 0.000123168341191682
0.389305316056601 0.01309584460478065
2.224777780625215 0.001005200741899955
1.26435679485731 0.001499156356041109
0.09686882348698485 0.001476309692647081
0.0006932735948091765 0.004141980731070212
0.6515542769327395 0.003396029889206838
0.0446680196005952 0.001387460094394056
0.1289985701348098 5.165927110218701e-05
2.127250259963818 0.003005536626321352
1.452248586166327 0.0008679591121652614
0.1686504570056557 0.00511333126745162
0.2673107338231606 0.006602955566676977
1.006411585468825 0.004881014796851988
0.4543821203649018 0.00363430932394185
0.5217225512977697 0.005289396354498682
0.007336448695237523 0.002176833285783366
0.620984224578668 0.001312421585427209
2.931032902410848 0.008310292455843058
0.565384047311599 0.003189535789055287
0.9357388419991886 0.002538143866909575
0.4134236819596293 0.001114754257860779
1.703769068965465 0.002165821308917603
0.1078859046735958 0.005359798188288196
0.3269901443854085 0.003191432084617054
0.04100246549468869 0.006576258128165436
0.01119160576289492 0.00202741570152365
1.008093807207187 0.003897525458243953
0.6881800298196453 0.002940055511837619
0.7618988988504062 0.006638430993745576
0.7632648946700434 0.006275317672361263
0.3100884030999939 0.001975956913796048
0.01920387043758157 0.0015635441520197
0.2285024548792429 0.003131755012602206
0.02928840558854224 0.002490800383470061
0.02048833839795167 0.004988098345615133
0.201083715743396 0.005652027666130237
0.2765931025974778 0.00270162510015078
0.7564744420880398 0.004808819975975931
0.3219037908065852 0.007555454883081111
1.053460963774743 0.01055368364899873
0.3350705894896044 0.01066164198697947
0.1471258802149493 0.004859877483123739
0.01565732272995124 0.0005403661756157405
1.03872452658669 0.008436992134729704
0.06377691915213757 0.006597654867852426
0.65784741579609 3.570988755781776e-06
0.486810296505766 0.004312443431496022
1.638189529531309 0.003610658214363643
0.4922418247072625 0.003364659552296351
0.1254221897933377 0.005969989905210376
0.2597334658097687 0.006617272558134516
0.4706441027180257 0.006117469382087941
0.6683719270505971 0.0007691323980791346
0.07201470377703947 0.003736280644837709
0.3283209008372356 3.47652843684975e-05
0.5600721737825629 0.003545006249166322
0.2637894812720605 0.006279018338328383
0.4655900125802467 0.001837442781678362
0.00569201495974275 0.006090012369390708
2.206674454480002 0.005001963000879541
0.02383776973975215 0.00528693006815308
0.5055135900649081 0.0007403287520981707
1.99683767456221 0.006850946704968836
0.1683754369815099 0.00417611561295892
0.4477938520723702 0.003307111920151566
0.2450712787326089 0.005219493594138743
0.006292527493240769 0.004467589934359784
0.07892140781302252 0.003267874812106777
0.2008989743960486 0.003893432088884309
0.001711457675329202 0.005759736090991474
0.0994544362478117 0.003509347909837714
0.0458638589160952 0.002863377171311987
0.1669334231911943 0.004789514016400083
0.03316465914574171 0.003456971105164067
0.6173319440943712 0.001261249784865581
0.07151252844398334 0.006433532939297718
0.1917508598106375 0.004485099101903091
0.5858972904784469 0.008450614288760521
0.009521965352254242 0.001480181012536125
0.04083230899055231 0.002955472327304203
0.5974924618141751 0.002224894983328102
0.3267744654918557 0.00108532434342333
0.1825099179133727 0.002945944487403003
0.07183858074613572 0.002858687937790952
1.419083094668005 0.002636843912077174
0.2466972677682394 0.008240482949630108
0.01745678300680543 0.002499665719541449
0.00614547099414079 0.001521369414033281
1.176045908021156 0.009706130203214435
0.007914980809299262 0.003813351570812003
0.201519169042871 0.001137089864447775
0.2402770639829667 0.001966096837539182
0.3588377995699548 0.002865989426109005
0.3624819183759913 0.004954704047286266
0.8124445440147493 0.002307885585910155
0.503223887508536 0.001167340699252332
0.3117893051939333 0.004864367598847759
0.5202908058558301 0.002523821351682304
2.198463408734319 0.003923833673343439
0.72899814435462 0.002642156292622947
0.5540238834991894 0.00344785586574172
0.4145869336969957 0.01038580825894825
0.2295684743285299 2.44502067645282e-05
0.2358199506591194 0.001604692260314736
0.8839697200369947 0.003673857508263514
0.005338884968041857 0.002578468007584175
0.6011920472209055 0.00123984527095423
0.9725821447940417 0.003977849106378242
1.01487256239136 0.002543381398128913
0.1250758071036784 0.004022386484818248
1.342476529835954 0.004200975055686697
1.580731434786691 0.005317608104114333
0.3821196289851917 0.001404411941874675
0.007377448280580195 0.001188796160353776
0.2269446315998905 0.003377224340778117
0.1318494650177397 0.004445965667731729
0.08927056213866613 0.006808980502260401
2.562935325856122 0.0008492592438666528
0.1188446464873624 0.003853717569119715
2.105082521022339 0.001392221046933592
0.1581880418260291 0.002290171922674083
0.349358535412282 0.00171052912639037
0.5547750029245899 0.004287826791580895
0.7600986577982756 0.006831159583542959
0.7276910330273931 0.005052160966025749
0.03624836640049354 0.005642540792898219
0.002290652736809787 0.0003469045959899209
0.02666457753313564 0.007653230882045023
0.2767254710987478 0.002373794563871324
0.04290701027402588 0.004435265991104202
0.4825314128829308 0.004700572218604182
0.00472521664078916 0.001217001071675189
0.01714421063549986 0.01260012836943504
0.2307505095760913 0.002278744229466059
0.9862164392351059 0.0002192013082129677
1.026125535031177 0.002494933130649982
0.01925437226925749 0.002802509879756703
0.412175234142341 0.001385455979877024
0.04374552093084073 0.004139102124890972
0.1225279823457176 0.004307424871463883
0.1444420480815334 0.003614541124170941
1.054386320543402 0.006304984795137793
0.002745655648518145 0.007106163997286313
0.3605934021625556 0.002140467624388926
0.527614710127422 0.0006242236526787757
0.01596647720954323 0.0001632765004983952
0.4629976671906145 0.001336802194705703
0.738803239831972 0.001442740185009229
0.005411691356246522 0.003465639338843524
1.334055550741013 0.001907613543349745
0.5228286717292733 0.003121765626110155
0.1523571982959978 0.0004504364893691759
0.03070524205017853 0.002460699486717659
1.413647249971659 0.0001307788185536373
0.06518469533238762 0.00356629886449571
0.009789692954794808 0.003508079468800223
0.02912156382149703 0.004381314892660841
1.140956543113731 0.002697894553801416
0.703335228793846 0.001360590105892581
1.073644501092013 0.003082991459112545
1.373449875203074 0.003789725223694223
0.8227959228383603 0.002727666915587411
0.0007111731751133553 0.005751532602922338
0.9511119296916732 0.004552785911959513
0.08554491547336471 0.00427566199310396
1.078200393581247 0.01361691775783886
0.1359860359280227 0.0158069405612206
0.1940070908589833 0.003285130570105247
0.009976423144398321 0.003259243645678171
0.6328012623171896 0.0004831731138596205
0.03759734656971624 0.003898076041436799
0.9274019540718045 0.002970649483570623
0.07955408063294575 0.0006365288043629133
0.03026681282393713 0.002528107441348785
0.1444045842157603 0.0008964697523298158
0.1491807962304817 0.004002553031960755
1.164930268651633 0.003594080364936479
0.06301983319996997 0.005271279498558885
0.4913196648478357 0.001228957051997377
0.06673201460765948 0.004430660000453474
0.7969007546985594 0.01099580144104824
0.1283674441921943 0.006889563256145236
0.008607657707233278 0.003586281098684345
1.596042765214617 0.01011110802629666
0.1969962029421005 0.003855339226338116
0.0004059963800334786 0.007106122108755776
0.3769439984873152 0.004802729540341143
0.3759712336415916 0.001686968689874827
0.007897199056848041 0.0009250498443738093
1.039740162032158 0.008628726032342956
1.039570889457908 0.0141133233114065
0.03091407048707369 0.003657361290284374
0.1140574000222301 0.002343703895541961
0.1368221304508713 0.002895033225557439
0.002511414227240479 0.005495662118971955
0.2237740929065231 0.001522817657051466
1.211087201904109 0.002850843098521639
0.01634723001035627 0.002062687872415274
0.1897724037307326 0.002220358019876364
0.002195188308515259 0.0007553559715450193
0.1284117585146329 0.004744894206018976
1.706749562732135 0.0006230928283859644
0.005636327376570782 0.0008503821209495607
0.1159574073242557 0.002620207768348053
0.05310269960885369 0.003461898185369976
0.1065542642918787 0.002821828147244953
1.073492582978508 0.008452502419523706
0.1663342218792986 0.00403465466637925
0.6938836905999037 0.00176129581674782
0.7566638240673185 0.002931799154414987
0.01267395619113322 3.770272906675032e-05
0.01862887404308636 0.006285667368529628
1.069779414486314 0.01006828338576795
0.213973741215721 0.005674733820839338
0.03075882296324035 0.001340940386705936
0.003725153123046744 0.00606566224912267
0.4776201952505026 0.004131373323043271
2.110797348754097 0.001821518207417368
0.2783269310798789 0.0008404832499477304
0.08464971547563234 0.003759368043236763
0.8307586874391072 0.003224347170444979
0.05334367365893899 0.003611416539013047
0.4310910096858023 0.002007146632364321
0.1047446388212695 0.007012984734881195
0.03094677589306237 0.006357074725674102
0.07342280409438101 0.004637055763856705
0.3610219903321351 0.0001620809266890561
0.5836216129724882 0.0001034577473369863
0.06751306982151958 0.003182537514729715
1.03375949238549 0.000388687571616801
0.3656713584074079 0.0054788414535403
0.2279156285858308 0.002381403089830636
0.4143132395676863 9.408690670525301e-05
0.2522065818001981 0.005855494195412762
0.8740468409015847 0.004938386962685498
0.006313299845693602 0.0006944440425597234
0.0009772360724891974 0.001754924262086285
0.3860075946134591 0.006322921698786832
0.1579840750035429 0.006100698690742231
1.264220787481862 0.003585063529351819
0.6206493329775999 0.004799040468498276
0.2224829954719632 0.002034076198170343
2.026440383477759 0.001143060777609778
0.5628650681029713 0.003211957369767419
0.007676319738562943 0.003296983651956284
0.08663568495961725 0.001308828075471247
0.03227156581812027 0.001407619126384924
0.1608856780273863 0.004590422857214652
0.2805211692079586 0.0022144483853173
0.02406493972189706 0.002031374507762763
0.7006821132241662 0.003778880660181422
0.4880580813756324 0.001109060790678157
1.680373212594216 0.008755483652745243
0.008690526134571983 0.004605617744189492
0.07183670973173359 0.003542048143599785
0.04547703643389545 0.003027959429212212
0.2285427768439301 0.003078195302492892
0.8107207775714798 0.006264337702968097
1.054320364611864 0.001744239087741734
0.2440240427935221 0.005217775209791895
0.8221171678362144 0.004821528161481911
0.01825950917624553 0.00599319175224002
0.2748367339028401 0.0003185709082385274
1.528435490609096 0.00142244020911829
0.01017088772055359 0.003818058317451815
0.04959492698860068 0.001655895993218045
0.198303653079648 0.003455906525121943
0.1091440757196933 0.005512889485918487
0.1850380752312443 0.00369666797918511
0.06089221395085358 0.0004211583367283024
0.1408745070389782 0.0002261163752427573
0.2265336042002902 0.01284554119467965
0.08643955567829759 0.003552341833033428
0.5174415610048303 0.004840728321154845
1.190196078708597 0.0009362813866119084
0.1176936666138591 0.004193979863923039
0.6880087684031424 0.005286103063485201
0.2515963313646562 0.004168375176044441
0.254246353179716 0.001249445245371736
1.020944497799335 0.004329216175296713
0.7006229930760455 0.002139450772087483
0.1610413675161646 0.0009859970825600863
0.1312510444811173 0.004202671552311362
0.0898068866004032 0.003277938015990837
0.002811169615115665 0.00459524677486064
0.9450825407463525 0.00198947630433661
0.6290895375476804 0.003889066366591107
2.084751131757461 0.002402895076489568
0.03171579489876678 0.01101880024589522
0.243203859008725 0.004515413568617229
0.8514723763821109 0.001064989947225063
0.875611175827271 0.001351132652211734
0.1658462925791269 0.001184962871184312
0.05117185791524107 0.0008540750102263462
0.6038747744419588 0.00391402170736845
0.07122645929619206 0.003157499086296744
0.1808366386285458 0.004716294433907989
0.2027381083634063 0.002935380093174352
0.1118489011880325 0.002236003554119224
0.08960711844489637 0.003664087107832968
0.2459701176045291 0.004034348479436951
1.813271850815989 0.003299856295768357
0.05964543083873015 0.005957700085671606
0.05649687256480029 0.006377512528845847
0.08848663415265835 0.005799648506937749
0.6130080832016859 0.002990010650598515
0.700712387822954 0.004196745094503638
0.4264758938938292 0.004086887542976938
0.1323459094797351 0.004202192830502008
0.6461225277487689 0.004286863405695027
0.8017953986455197 0.004992517754313766
0.9132503396616749 0.0006235308988747394
0.2492564657869335 0.003564666364734093
0.1726960862917215 0.003234554759592017
0.1407713082241332 0.006476643138860433
0.2913898680006333 0.004951289713427723
0.03047321045363002 0.003519164415539862
0.3694519265538435 0.001614163915642188
0.2211989841497737 0.005438756359695039
0.04480380599357689 0.006087818711588385
0.328870705229818 0.0002635946339217879
0.4994988891174176 0.002032479532571203
0.2905464810561803 0.001597783491884233
0.2238240349453995 0.005226775244112313
0.0278265033756627 0.005859145400644118
0.04914335664184208 0.003967379436136901
0.6621288480539789 0.001369144283204403
0.1359173103789484 0.00394795602015667
0.156082520824207 0.01110687788307999
0.02469694959440144 0.003385703061723856
0.3829162708000117 0.006132790088794702
0.07815867947117985 0.002884516265137389
0.09293953413628558 0.005040333922660586
1.326065384313613 0.005720698552242917
1.048095730315104 0.004912267547799216
1.454753967616254 0.0008516879091978465
0.2758448559442309 0.00332236253829289
0.463816186270251 0.006163871529521505
0.3531405472814073 0.001821184627262261
0.04333648237349749 0.002998622756568411
1.184143471930386 0.005518517752854242
0.02853342630648028 0.0009300093404811668
0.3919183306440661 0.005286471938779918
1.126732785262815 0.003358902795747116
0.3585183767419912 0.004137972574113577
0.2949913225161638 0.0003612898093379966
0.3048523412323971 0.002793207750996902
0.3386933761503855 0.0005171297753126791
0.5302027536954508 0.002178648799894397
0.0536470825942348 0.004478946928720475
0.04693650783956981 0.00104814950639468
0.06254704853581007 3.518202115654934e-05
0.2458469272125008 0.003844005349646545
0.05070636567268751 0.003079126854414098
0.1262305436792178 0.002988965474330483
0.5171520739653258 0.002632764715348871
0.6868950167397075 0.01391274406145138
0.55127574546616 0.001101423582865651
0.01487162688415938 0.007492057067145385
0.0207337320974937 0.00534712254556031
1.122922045672216 0.002738403428534772
0.09777695829599992 0.004689175264917655
0.03309207374001417 0.00544857788426845
0.3689949347998799 0.002879728564765221
0.08958369430277056 0.002970724478626171
0.8549728419075274 0.006828791464047547
0.1383209367367294 0.004768643447497662
0.2343790417811693 0.006400615421371783
0.8401582947519214 0.004741648810193608
0.19244739656523 0.00279663424999044
0.6814302233394219 0.005088353228445112
0.04260790316033335 0.0037352399210298
0.9301629090882639 0.002589020520441488
0.03396849022754687 0.005580683042497637
0.02221354856391022 0.001116767442444803
0.666800417531161 0.003413362509781168
0.3296605997425946 0.004263843872205772
0.5832398730871633 0.001085759693363689
0.0005411344988317 0.007298465813656915
0.4514225021053028 0.004736010381473018
0.6539423313627895 0.000348933275016611
0.03037067458620275 0.003758831596341341
0.1146526089763788 0.01265848329586581
0.006644670400430358 0.001232933220467016
0.9286878510816321 0.008456540695856529
0.04545636723606115 0.003290039326224904
0.0770991863414596 0.003209127071202926
0.2594844185628065 0.0035258267992594
0.04818395389911096 0.001279615730813093
1.153805009207921 0.005889419473881681
0.4666468685935237 0.004336437950346676
0.3190800767678244 0.003875046437198887
0.05826075466351715 0.00550769946059129
0.1197654804519499 0.0002778136077540588
0.5817033819530637 0.006773483620059289
0.6377871866986959 0.001610877120477094
0.01191996399358578 0.002454198810726056
0.1886077082706753 0.002405383027036317
0.3507580174131786 0.0007909812002781607
1.151874064359685 0.01522898257924237
0.5595319894641646 0.004045230769599378
0.6088775966460234 0.005013708947574638
1.405358860360467 0.001047042905584932
1.975922022312205 0.00156556695649695
0.07440297918956319 0.002365535331893743
0.04929505377287029 0.01113830106678072
0.120157282376407 0.003428101807676107
0.1614093033335478 0.01111738420932378
1.132327722666413 0.004430483018673089
0.0410830209426792 0.0001520522277583899
0.3964213936490412 0.004929502672528304
0.3383790212460638 0.0009886886980099562
0.002184021357014385 0.004435957408421823
0.1216275965964949 0.005443449079442914
0.7690164054923062 0.00138374768578747
0.008546224579765931 0.005467086959028535
0.5230965024864362 0.003620959632027712
0.01668025059702205 0.006593966449912352
0.3490216549689566 0.003600078357786641
0.01426304115378306 0.005746043648548462
0.4624159381673127 0.002994149038113933
0.07339694914505197 1.12669404244345e-05
0.1655459773984509 0.004199816766275367
0.3865024921981436 0.006226383969690578
0.3365555917075146 0.0009821632839854843
1.083263647155036 0.00430167023961508
0.05921539894646066 0.005296234642586206
0.0379464988769002 0.005299813767025779
0.04459664226184742 0.004755572381594176
0.03725560451198853 0.005009097768171239
0.08154027109940441 0.002990392179609016
1.690073459224791 0.0004348778026519346
0.01584803060406654 0.00305391675269084
0.1543360963408509 0.0009775196121933317
0.05672460233974583 0.003255293589032076
0.09927345160250356 0.000210308979739428
0.1084332782589783 0.004108173814667047
0.1182650094609337 0.002076874720818706
0.05588641582002136 0.002961911359270712
0.1835522922380574 0.002051347437541834
1.847104591554626 0.00639978884870992
0.3934577977049311 0.004886651803533426
0.9826350794513788 0.003995848790069471
0.2361164059831379 0.0003510200212915948
0.08103908285085992 0.006177540885676787
0.4985471176066215 0.003801015451693947
0.8329644313290155 0.003259459928273958
0.7287949436341721 0.00204373854854498
0.3870305224805302 0.0031889060480788
0.1678561281701845 0.005372238846036952
0.05786509288240042 0.00284959480682492
0.9199658938586059 0.006431614185021678
0.01471495031086965 0.001621111129338063
1.411548918236819 0.003418337312154436
1.845026251396969 0.004497777690005046
0.595422739972958 0.002695671811331369
0.0115769991956402 0.003138443260483532
0.0618349251802659 0.00239898046959176
0.02369578116429396 0.005116466493479768
0.1169264154679378 0.004893717049331174
0.06607182213324153 0.0005003885163941978
0.02062512654867875 0.001058383869089323
0.1942285152968357 0.001493160834117629
0.5218544778340971 0.006668967646471479
1.979121288727045 0.00602092944996842
0.6594678802698928 0.004510973992816609
0.101066827524735 0.005173627217769664
1.241091877937877 0.003537646680698674
0.005576323298559991 0.005284205138754889
0.1462535445665444 0.004817692792999304
0.2206870709146775 0.002034189210765367
1.093435367228172 0.001099552836421439
0.3144515988728571 0.004483429003141712
0.3752002257936337 0.0005389102787851192
0.08103775695602207 0.003882458180243208
0.0009541507406884955 0.006888775844387056
0.06244417385805753 0.0003721595514383468
0.2324047843682479 0.005412002030359245
0.2038552779185547 0.001376637599061826
0.413973810489304 0.006558418582280469
0.3084108219935637 0.003242050910214218
0.004885974053208901 0.004305286939275143
0.009097796832133239 0.001587479293577531
0.04587159330264647 0.00411565099712969
0.04286480262170136 0.003082546798045952
0.02631331855583785 0.01004430619221803
0.008829303127555766 0.0002332288004840268
0.1040195953276747 0.00472270284010051
0.002625220200785725 0.007961895334702249
0.2448527270669094 0.002767221023793742
0.5437463274947699 0.00170929380559968
0.3243526007434505 0.004565739045559493
0.8288204501692714 0.001048381198174153
1.246823824474663 0.006948812318599002
0.05315684031471533 0.000637989471927117
0.0409555140558142 0.003235078767832135
1.410796134106262 0.002610317494715823
0.4392444821606744 0.0008533625336055585
0.06421148852172029 0.002507554566850275
0.3969951819765554 0.003186271546679015
0.2701491358597546 0.00259756945401845
0.07497753361911315 0.000322726003554462
2.687857940528762 0.001100316341004889
0.0271273148313956 0.004063948100329166
1.599592406676871 0.003071365532326468
0.9953911895451204 0.005076551459615848
0.1080055740192911 0.003594833577234656
0.181099946581628 0.005883802847512547
0.08006322425051784 0.0105951412263021
0.3759981935032916 0.005171307362574882
0.08288981106142775 0.005033922958476616
0.4723610333778677 0.0005481276460373767
0.6871932252502742 0.001789106953546055
0.03087837448108146 0.0010261032283815
0.6849186526566753 0.002873938219834895
0.05235764986484209 0.0006128921133715409
0.4503389072128037 0.007308069205279569
0.1954174010010556 0.00831168175395566
0.004878799459457126 0.000160053302400414
0.004578808415871683 0.001184483951373058
0.09633426688503249 0.002786884761334913
0.09073037235466738 0.006995855684457884
0.005616438954010708 0.00330870514536425
0.5352494335837698 0.004955107914642046
0.6526613991219862 0.007485226780032
1.333896340205904 0.000612544608992411
0.03549768894004 0.003354710956463236
1.141282934226214 2.664233757710834e-05
0.2378511183954286 0.003520655087527655
0.08176842816606032 0.005112471127191372
3.117493169260392 0.005478513184369726
1.103277926571299 0.001796082823581294
0.01943955558155085 0.001018843537811365
0.02155225117712865 0.004880623840521866
1.069833776174643 0.007787501481800808
1.193458988075638 0.00164179514938649
0.1635615547917765 0.004789776685994777
0.00623131534824637 0.002630503206699086
0.3236885484123775 0.002810440468624721
0.2104000126639239 0.005926599800924509
0.06586576331387664 0.003550919198858654
0.6440733572775351 0.004316707219384121
0.07970456969699437 0.0015908963406951
0.2838256379531429 0.003825109837569449
0.1418658344124246 0.0065211621730571
2.354934689305682 0.0005343677085722329
0.3526210174876105 0.005137617930062451
0.03779966336027719 0.00756824117284115
0.07025911585767516 0.001584259246233823
0.4184536850078658 0.002663643066797207
0.05829942659627497 0.0005137924848480635
3.290505208911064 0.007369404967639752
0.1849307809040284 0.0001584624365714375
0.7500457231409486 0.007113788960411939
0.9984749999544911 0.001395051953526086
0.6078272669523143 0.005417056721333138
1.585988283679978 0.005921695599236847
0.0981991379738647 0.01450980710698428
0.1593978030373269 0.01065319757545763
1.063460862638579 0.002143312843245676
2.003039665492104 0.001906233987726571
0.1439407420051361 0.004646334326760038
0.6219150027545387 0.005268490983074775
0.05103087109752893 0.005583711165792001
1.508230959956897 0.005575122542054946
0.8250485003392779 0.008626072430783687
0.8000138379489752 0.007174804329454825
0.5269272336542191 0.002762800831070208
0.1468748441257301 0.004571911022191548
0.5434774949798625 0.001036960675134867
0.005277893805519925 0.0137645319274304
0.3646436720805537 0.003929220522448401
0.1040051283123159 0.007311831619749988
0.609077143819056 0.006083382235220301
0.2116834788665454 0.00707403483917853
0.1616909381586479 0.006552758194148726
0.3673013251275441 0.001090105183148643
0.7366571758829872 0.0005277353250107952
0.02559446257148297 0.001693729349760321
0.6162582934131507 0.007712944308895684
0.2543916564922687 0.005861370521473183
0.8777339334619788 0.005169491223913973
0.6752485774702677 0.001240037367320889
0.3425288511047221 0.003285576076309213
0.00787918164869026 0.006275417025316252
0.9346117282327576 0.004118314606446681
0.1571269871457678 0.006242575496050376
3.457497568171974 0.006350238827566076
0.219297429970442 0.007143305199097421
0.007427611301927643 0.00289852762099427
0.3786782689346628 0.003975650947288975
2.5865210061716 0.002291677838815063
0.03891695074327811 0.008360293074076694
0.2621063756038071 0.003064739933061572
2.361702719503296 0.01101708301771773
0.09038067492791528 0.003283613669686341
0.8640509197222557 0.00191597327471673
0.211008701548916 0.002789011494745907
0.3123255265010516 0.004183507675361599
0.708960219813755 0.00647996715838045
0.1509208122221231 0.004373613100220653
0.8895219046687 0.0001921075194860402
0.05255056756368687 0.001753098238431395
0.006109333023202827 0.001967840069339659
0.01896974684415814 0.003513205975333623
0.4719021559362669 0.002564493631630394
0.3460475550207638 0.002857120689296787
0.3139217860574534 0.005815924400617206
0.3031116622933342 0.002486067489636056
0.07138082289013328 0.003378623228100204
1.130859073151497 0.00954888040532958
0.8490654352872454 0.001248220085765347
1.202387902721165 0.003128668550689911
0.436150064592605 0.00328389907965476
0.03644028234159406 0.00111513877911396
0.01368937065412539 0.0006911260917455281
0.2807379530138777 0.001648904567956314
0.1671539636991519 0.005627294459720064
0.1932197303080279 0.007366386342471745
0.2647399268880183 0.007214269885550843
0.08549850915405481 0.003499182572473567
0.4648877302813567 0.002802859579156304
0.2560068173867284 0.007071346646451015
0.1222698748173669 0.004122272126351398
0.528441405558554 0.004750017280704777
0.02342861335455354 0.002946125692985206
0.1904320364123463 0.002554455113719136
1.067201536112034 0.004284811334970504
0.9876906133118478 0.008058382391881929
0.1798538264169251 0.003188746303245845
0.374689535298753 0.005020069200062796
0.1785039476445741 0.003714061740759223
0.9941972212440265 0.001106915889268818
0.2777881758109411 0.00542296614202604
1.218116654367172 0.004202440141652548
0.5893341277249005 0.005781791141135675
0.6523544544671247 0.008695270961121252
0.08080285258732604 0.004603617481986148
0.08073235917846683 0.00665906300612227
0.1794674312264354 0.006150668212032757
0.09599704763138053 0.001850632717556948
0.2706118731580126 0.003480390772280972
0.007300988344954108 0.008126549422812311
0.1400926710498457 0.002231750364766768
0.01777543973273244 0.005407810151926409
0.2280348559665807 0.003247753147376224
1.070389429266144 0.004766790999969792
0.06764521734031571 0.006596720268474176
1.887929011426704 0.002964578933966043
0.1675797969244376 0.002171704791988045
2.055511172907794 0.005400886837813918
0.131674564727054 0.001332677616514606
0.02297228454800765 0.006165559269056511
0.4450116827385135 0.002011580375248602
0.282417758618273 0.001290670853500386
0.04348929909012791 0.005223614950049794
0.358597370639437 0.002248256571589579
0.1167450920122996 0.002260771791089682
1.139744454249863 0.00598893367784774
0.161464431123921 0.005558596952789671
0.3824751897840939 0.006087222251630783
0.3152395045433776 0.002833971649956992
0.1054704630901402 0.004325833987631384
0.1659409909053842 0.003882364804935514
0.1713303114545586 0.003998488867027648
0.9375463754729196 0.00233380840621336
0.5475870028738337 0.003707181227981877
0.05489199469195545 0.006330726799080485
0.3312996267441218 0.0006100402849859408
0.4531670409010221 0.003621935264237099
0.4069326459551788 0.003483654761045768
0.1895135154271055 0.006877328458266048
0.02279019499033477 0.006014523799215983
0.9650172517991348 0.00273053535391263
0.008912171554894309 0.002229975521498942
0.1305253380401002 0.0006525835432741343
0.5210389346812307 0.004121453947560768
0.03112842348578871 0.001864369880542459
0.007825261925300274 0.0009743654134528128
0.2062363640640898 0.002372934485324407
0.1905039588706601 0.004810132050477879
0.3217700964104794 0.004891361570798812
0.3380196005905025 0.0004735407890744295
0.1007776792955578 0.004827839589368163
0.9091114557720417 0.003888426581938934
0.3716401981551559 0.005658411889115922
0.5228713213465461 0.004059909899251545
0.09066186778806792 0.0006060245884248709
0.4781933059573591 0.005959203731069347
1.280612486546578 0.006690250257725626
0.5031637802759094 0.002585756028706046
0.05360985438416779 0.0004266872409487196
0.01237816381453412 0.002604293341298099
0.191772958057928 0.0002832342506013426
0.4476381772568273 0.002928502622190366
1.526748731393421 0.004954344321802726
0.1142684382838536 0.004070721717710824
0.3754771168321817 0.001301850900725552
0.2513691613825115 7.831719102217109e-05
0.2304458779005774 0.003500111896942337
0.02809433413282214 0.00253801045010946
0.08775606609724444 0.001515218522469692
0.07873920042749813 0.004105699690562209
2.245089723432478 0.001128487435643368
0.1607532063714981 0.001535275787035485
0.004281807972290424 0.002992456452033824
0.1142333020706615 0.001261496536898392
1.862900639700253 0.004900172302018024
0.1739874047087515 0.004408012634715118
1.596030832161083 0.005244229443518452
0.4458398218923381 0.002426323923985785
0.3093781654320806 0.003587915266710245
0.1596469681121433 0.005866397376806592
0.2341744120112603 0.003440829889550025
0.198304978974486 0.00540560880180053
0.02717482606306991 0.005580330553530498
0.372545681174496 0.001392621248386688
0.2114128784918586 0.004289991331695212
1.497475625172826 0.001220409415064886
0.02798394605098918 0.008702303910377133
2.434919192218528 0.001687519134367797
0.486706552571354 0.003517600938702902
0.1088206605339794 0.005481985844703164
0.009468708576284549 0.001957636516407446
0.4079560157871945 0.01075632767660063
0.07157241469414037 8.020715635388278e-05
1.445748047915538 0.0007913346823524995
1.777887474307243 0.003792252362023557
0.5533330922888924 0.006222601036744039
0.7073734625036883 0.005280829505652458
0.00647009424683645 0.005701196701430382
0.07561330019365604 0.0122996246085698
0.006190993383557923 0.01122687808195252
0.9551238664872411 0.004108230800303535
0.6411632390918648 0.0012624563191665
1.021961341311783 0.01614558202372697
0.2629058901907739 0.003440144602616505
0.02420349573240725 0.004321936617663642
0.8089403217872937 0.003505912088315327
0.4378008036651961 0.006868214379231276
0.2258612723630995 0.009007919128564882
0.1684935594498937 0.002940893652457436
0.1190206663636449 0.001787517145599295
1.068290979703449 0.003643491891773378
0.0556356007132764 0.001349134487239514
0.2718688214638912 0.005899217270583183
0.5715207305841353 0.003719602410345873
0.3067933334465274 0.000408001661122395
0.1050435249524904 0.00275410462913228
0.1625665885441453 0.0007715384276024337
0.5270704302966606 0.001753455734684206
0.2974606984962408 0.002977862978436406
0.02145877559109211 0.003279749684658723
0.2728387135374636 0.00576043701252136
0.9490686225925846 0.004436789040913873
0.1455372372172452 0.005142545205748976
0.1583480331364153 0.003502436830919463
0.6507903405239127 0.007095932120770825
0.8118456815131777 0.001044203728569089
0.8987473777928628 0.004747610613865682
0.5886290758084822 0.003750188467307209
0.9598014024911908 0.006884180512320686
0.5380080756208795 0.003759090633586637
0.02810880114817961 0.005016762012962021
1.639199640414952 0.007820302120181047
1.199927587022474 0.005227801786420412
0.0009972423229046411 0.003759653916419744
0.04589744825197745 0.003738144637734559
1.080200609098118 0.01114977311773151
0.1079450248217153 0.005808244292963264
0.4991243238258476 0.001436713093686745
0.0035288175324887 0.001592321773034634
1.147679934851826 0.0004529610622551163
1.019075870008461 0.002421086310839754
1.128699971236609 0.01463524252957634
0.4866614721468812 0.004607249003477357
0.1111350099726968 0.003896464472641607
0.5943397048732564 0.00352526980513612
0.1486175119070479 0.01698890809181225
0.000906197544068444 0.002772600699355068
0.01370992202410527 0.002162061110828868
0.09349707291542106 0.004184724795818611
0.05120699412843267 0.003997486917932387
0.2311292735346478 0.004049339634923044
1.21308134773959 0.000679031610215142
0.06544533682256151 0.00481350070193916
0.1430013455128228 0.001183687859128127
0.8034111193327707 0.005381718009850817
0.01675925916770273 0.009113477284563914
0.3407772408698679 0.004501307756442832
0.3452273859092015 8.815727797684346e-05
0.03140829045110446 0.004367751991470855
0.1851260262554598 0.005065903686871303
0.247302759743993 0.00553777319326801
0.08413669732816699 0.005995029778296876
1.814448582484201 0.004740998694386491
0.0007878540932109444 0.007319489032560916
0.03723394822964052 0.002005197518078451
0.3041092803306387 0.003466294123349646
0.2804145525014006 0.006194737210667703
0.1169461860626449 0.0002455658368397177
0.03650878690819174 0.005128373828187249
0.7687363175445152 0.003047661744028168
0.007545277132131239 0.005253179593590285
0.2397394136263931 0.007481125655358508
0.2066897169438687 0.003774067996263052
0.3690386893295144 0.002554558825547684
3.3877219103877 0.003661150488094744
0.3393439485506158 0.002253778773361362
0.02104366735235733 0.003091178585885252
0.02136530000505235 0.001164119231777038
0.1211167882737557 0.002878006131928508
0.7778663115671489 0.0008299328513892867
0.1217319003237007 0.001280579350120388
1.576487584222428 0.003287294931822773
1.070955365379248 0.0004531465940023607
1.982108868606081 0.007547110333536727
1.113668183636902 0.0004973778994829678
1.08270887799343 0.002171794171429496
0.4416615884492968 0.004239648613863048
0.01325922093400051 0.003554332872760332
0.04805081929580386 0.00413817221006586
0.1564164253407629 0.0007614732699369029
0.2113736614395399 0.003884129951809626
0.01562340925697782 0.003997415385923817
0.6085886547260848 0.004969486757990796
1.10339283745721 0.003127709171085034
1.624211283207791 0.002809227707336792
0.1269871876664406 0.001837238401199153
0.3377351961478763 0.00445202009629664
0.03526310870843499 0.0123074910913111
0.5780339679904963 0.004445574636902582
0.002103701564733165 0.004289341226837937
0.9705661216937435 0.0008273741570817505
3.902383799116425 0.003811375305355129
1.143824998766643 0.001541502166908976
0.3584486494351712 0.006000236818731325
0.0560459651654583 0.004133457221113543
0.1391270807978755 0.001864662697508098
0.2406667592373151 0.003772733031674794
0.08959584833878 0.00239757753319101
0.3059174767517916 0.006221398502014031
0.02044524681573391 0.003521059790262229
0.04141935626643841 0.004555264396170173
0.1183599287696663 0.004152885328396705
0.7184023589159824 0.003653693102986146
0.3744062357684897 0.0004936258038221907
0.004494068974131971 0.001642753405564132
1.54055748416022 0.005089793841408909
0.8398840555030473 0.002196936251816754
1.065010052928249 0.004593582742823558
0.3857857282106624 0.004895891192712329
1.880991811809454 0.00406921151253847
1.186205577212902 0.003426069162107308
0.4654385364316887 0.001099801717854614
0.6127583730073012 0.0002837649584916167
0.1286359378967754 0.001359758714815913
2.002423448529788 0.004860119796826935
0.5862201458713584 0.002650499344373898
0.1098387267866453 0.004147932896686682
0.2775508406350431 0.003325440224371102
2.74551933914846 0.003878365489806896
1.840615220255341 0.003286643940911324
0.03121117408527381 0.002209136967513826
0.4156654313193837 7.647989281740591e-05
0.08772910623554454 0.002853365800344992
1.020943496041592 0.005034149239030064
0.4235998070089849 0.0008110229763278566
0.1305924135572447 0.003425783540028829
0.5007384976357909 0.002494617054519601
0.9259161710786195 0.0002596648139880112
0.279572491451784 0.006886384266110069
0.01136728682885389 0.00410566309192061
0.3348371141703624 0.01445190574474389
0.6726329110931246 0.003869183435265897
1.466996838580062 0.001268420703506946
0.4001354460711332 0.006553285288386753
0.7184738540825854 0.004672579978143681
0.6517252142121481 0.001970639473749861
0.05890371050504833 0.005628384891770493
0.8126774595411886 0.003265338845371514
0.1246737221576128 0.006100464439721359
0.5347093524199938 0.0008033743802732754
0.1936919698526212 0.002747371117450485
0.2050510140794352 0.001596035580991389
0.8464162974020758 0.002753881545737046
0.01508089728599948 0.004428527597987565
0.0606816176541766 0.002656554057077902
0.1892398359710338 0.003592044973748881
0.0008659787339995055 0.0001132757019887021
0.210899654035157 0.00406337007686003
0.1652693073423761 0.00730253929886208
0.339846241711526 0.005502882417639379
0.5218147009889728 0.005764304804061513
0.2259112144019741 0.002620986635930723
0.03357855931749094 0.004317917360273802
0.09155784856107291 0.002919849883223535
1.877919050523731 0.0007129078736084141
0.03309538847710567 0.001422272070996307
1.363687871307936 0.003502646508909988
0.1066730497076828 0.003916635513747093
0.2100503005639347 0.002937769425884922
0.5621856501534144 0.001908056669380064
0.4811717077271544 0.007004786903047355
0.6103782886195088 0.004492297782878463
0.3004671650400956 0.0007398115330553486
0.4288047250211434 0.006970441914840406
0.1110398843547294 0.01473203511498931
0.06401083643632406 0.004620172464499307
0.9970587232856518 0.006282257360568579
0.04878171148831521 0.003202402863291731
0.4153650129840889 0.003644170013079396
0.574754028299805 0.002851091386209588
2.276887112441057 0.005249092806202713
2.021183755566945 0.0072099582438643
1.020355019716245 0.003397535424636687
1.009285123718611 0.007798579559347659
0.01081957443314461 0.0001197652898086346
0.180494012640926 0.003938697030414261
0.01074952298923532 0.002322379363734512
0.4436814860794898 0.007017343083755385
0.33008058426897 0.004084853342795377
0.002783767788476623 0.002382626420509351
0.8423884498684646 0.0002677387540718557
1.793304095546889 0.009866095670103223
0.1458285952711472 0.00247305812132896
0.3336654650990288 0.003273609552933132
0.09962116018699993 0.003373490226327958
0.01374295156718689 0.008056451959782922
0.1520636157441265 0.004455983164827626
0.7532206961570094 0.007391105633207364
0.08000520901476231 0.002354174676737572
0.2713182509692683 0.004335404917671382
0.2999098472434336 0.004781439317376833
0.9245709476114337 0.00372552830040906
0.04832925721166225 0.001486202483389656
0.154286375284445 0.0007203226183047675
0.5956502487654299 0.0009594347366076571
0.2022195656541219 0.002893702706697038
0.4148085791173187 0.002055044726613318
0.1310045458692065 0.003353098514440407
0.1372425422689528 0.008032998242219503
1.218382172144983 0.00287887232627094
0.1936436778456765 0.002946204067950323
1.876428199606902 0.005690050980828383
0.3183188953032883 0.005284444214863984
0.1140045852112061 0.002434794981444922
0.1134081535168391 0.00104266122239129
0.2158557311095851 0.001804325150508454
0.2520946468410536 0.005541291457734561
0.1542600783701681 0.003969506241647513
0.2717412114224059 0.006380157784179732
0.02391047297333746 0.004674214151660098
0.09335244722352143 0.003552061468210779
1.2151992437599 0.003500356224170064
1.694034570051591 0.009280071810102677
1.882979328170754 0.002768138740643818
0.1411763690969647 0.004239145250224181
0.004621796843470249 0.0007218374153982814
0.352077503758888 0.0008234317543341124
0.07801162297207988 0.002953702077537579
0.5165333230411968 0.004011933337608365
0.1073366600738111 0.01235817360134483
0.3228862788811165 0.0004387699258285978
0.1535756956515881 0.0001636288012596759
0.03350663685917807 0.003361105514785104
0.4228539911629383 0.001762772296752722
0.3687743942919231 0.01684229706346054
0.03861740166463953 0.005332760257181048
0.1290499558963748 0.001770866532256162
0.3728301887717402 0.004087183836387846
0.4261756965410042 0.005410372693573399
0.2769267861315637 0.0132446234021188
1.661623615870375 0.001110614019518162
0.0007712804077454223 0.003497086065897292
0.16692237406755 0.0004557537642864646
0.0914065787217512 0.01102675296829556
1.471148878263445 0.0001562643172630156
0.01266644278705441 0.01071104674905082
0.008753830276441303 0.006127521380536109
1.032759546695598 0.001476193388700313
0.02757657219880906 0.001841162286240699
0.005536104488491374 0.005157140495502361
1.102960153775263 0.0066998780170391
1.283505927892161 0.008697814251738031
0.01255506762071096 0.000427614883098428
0.7451620104897756 0.005895200706243349
3.216268798928752 0.003615129819023637
0.06202066828535361 0.0006230655916027343
1.855214103190628 0.004159526331950963
0.2912687696054831 0.007617723693239526
0.09981751045079672 0.0002424887526875193
0.0118801871484629 0.005813339553665638
0.5534654607901589 2.79724300033687e-05
0.140930636587095 0.006960061612966707
1.680540054361252 0.00377522169658032
0.2052131120599264 0.001543717727279326
0.007949129937980526 0.001314009644515748
0.4489267260563291 0.004175130361819575
0.3123152434794424 0.006607006531987544
0.2268861890724247 0.006009099161085466
0.001217340865916327 0.001708028608780991
1.195031941317766 0.004264775816352791
0.07360412755001618 0.002543263315980014
0.7387015878944375 0.002389458935510259
0.08024641872055402 0.001663432031938728
0.3846677778802429 0.0004420348599700102
0.6557418947942648 0.007503335727270281
1.121271969547041 0.004281161708716762
0.053358700467095 0.002185900958889102
1.030636789060884 0.001758374763755434
0.08281025737118232 0.00497924236710093
0.1964972245182812 0.003132778858133442
0.9710657630649795 0.003772681320869
0.2807430356107514 0.001981235408004662
0.115843159385764 0.005084470479987601
0.08569108804257321 0.000574692039888757
0.3747575979004057 0.003836998185904991
0.7873304457620417 0.003646505141207883
0.004916587462323951 0.004098438302981039
0.4556611669180662 0.002393090069577366
0.4454419356132601 0.0007730664357273737
0.006851951960013755 0.000982211458409363
0.4385886061810949 0.004550432176064404
0.2447565996911969 0.003328284063990072
0.4290259284765185 0.001244754333179711
0.9967207232567293 0.006868824234005031
0.1723484808618439 0.004663664365498368
0.492178299582921 0.002022241964133183
0.3688438859430324 0.006056602729754731
0.2578177687521663 0.003729127089046861
0.0003963909790815195 0.002636617161893326
0.2295977471695719 0.001265458559227293
0.09644564205137451 0.0001855900783439972
0.2049548867037222 0.004350981237837647
0.5601810149870864 0.003694046107120499
0.7706396395836402 0.001042708795448046
0.0767909157917599 0.001708571847366695
0.4802353018348435 0.004906663963898544
0.1215083692157379 0.006890677985708098
0.001037564287592123 0.009894890716873106
0.4516053577650124 0.005104269814619923
0.7345097713659277 0.002391433524789771
0.002096070332800595 0.002112415549329602
0.5223329048879346 0.003982004608651839
1.726718098776513 0.002879780325036317
1.407226943031771 0.0005204732139195573
0.08422984877711638 0.01029540697968346
0.2773937220968082 0.01422155338876723
0.2770882064914014 0.003334286554445987
0.002170320443696071 0.0001322661628266655
0.4045345441592268 0.004127989179315561
0.1624491290231801 0.003295202923293042
1.296801220546555 0.001913079066257
0.4099111655528257 0.002093869423767227
0.52657024380586 0.006463196645506297
0.1204037956615498 0.001365347932689539
0.6750548789961455 0.005856656458298002
0.4696721186475751 0.004067979619766744
0.001569690082343968 0.002209059215285404
0.0445307894849219 0.008776915288352486
0.008493733905833788 0.001858790913657852
0.07149993244302832 0.006184767481617014
0.6790400769124931 0.004420630197300324
0.009597983322934111 0.003531036736856744
0.4498925226175358 0.006349375645877773
0.04927604928020088 0.005196655426911965
0.2602779666230003 0.004969513869249592
0.3635142306615413 0.0003524945502226601
0.1805911271011492 0.003066052640026958
0.03022482615408622 0.004446383800905057
3.174034289897083 0.001528902768294106
1.628838995000719 0.003865152555608642
0.008645887675045358 0.003081741266953696
0.09666065799751014 0.007655367698417168
0.1319997330993152 0.001938029390628893
0.06394343678208775 0.003515817129537094
0.01374405647955148 0.005431032888955835
0.9429239839510259 0.002919161232886406
0.1313476138217754 0.0005972762699816379
0.3037023484434032 0.002868974858612236
0.006958568666572008 0.004168634097851885
0.9327448683016699 0.00530156887463617
0.1506558542371123 0.002558689890479771
0.7768965373214329 0.004634185096915925
0.8105678577002341 0.008382356754608687
1.403455317338872 0.003920881864239988
0.2576947846693778 0.002589246165482352
0.3652820904447717 0.003294934398244808
0.1852464617031932 0.01592128893920759
0.6516026720943068 0.001464544937901429
0.01153224290825901 0.005653427236021959
0.3629667539215406 0.004351941955703855
0.03315361002209926 0.001375861480829636
0.1193765512996394 0.002293228723041797
0.01428315055881721 0.006166994668848276
0.04562254605568478 0.005744956977727951
0.05917242519209859 0.0003811915739084325
0.00876421645266796 0.001640437026843238
0.7191879516071581 0.00103805754901862
0.005379427915203091 0.007011212243040907
0.02832923850151865 0.004480037858824074
0.2944543351070069 0.002826868236315009
0.3148505753910667 0.001867554494011469
0.4035593485063024 0.003715531381091147
0.01830668159759555 0.001216222675272254
0.1042352742212269 0.003412296026229217
0.03746033743651734 0.001977977597330595
0.05731705634960012 0.0007119941489472463
0.02331669306864548 0.003900094597812176
0.00759401110402422 0.00381141046361094
2.415290085252537 0.003036943369912426
0.36879936531136 0.0007882688201452071
0.893607649610217 0.002594399095510563
0.8513706066167225 0.002754303222022305
0.08401869268763862 0.003428227290999366
0.6719721734991435 0.00491668906596896
0.005744269977966243 0.001677326010248514
0.1548898784179461 0.002207773633218604
1.455078369886475 0.004121645383980532
0.6550625946725579 0.003952290641765756
0.5475751729749152 5.709693569862686e-05
0.4449741157181203 0.0003834242342023702
0.6793955345567765 0.0018575841880873
1.274255925713502 0.0008860540318699088
0.2416521200839927 0.005522051351327095
0.1616886251792983 0.005012602924859537
1.009551304443834 0.000852636564193401
0.02177699035207161 0.006391723677128159
0.6093682808904889 0.007306001212585537
0.2881245131531543 0.004588843449931069
0.03787158581859328 0.004999701362099769
0.03618649130808094 0.009698431528509526
0.4583599080317846 0.005075383063875709
0.001772448837850652 0.005816988830278359
0.01485306435643572 0.0008703727997365802
0.9109420745775747 0.004548507288542916
0.1379373111637607 0.006538085326895058
0.9350648454568299 0.00483453956647716
0.5664224439517755 0.003861520908293132
1.653175131794181 0.003699640137937707
0.8331973468554554 0.00222724293265325
0.4078443164837596 0.005501289144161177
0.5400352509994453 0.003347140335113165
0.3615843907256772 0.005295139771578938
0.08220464756757061 0.004444250215363554
1.947294067084628 0.00258489247795925
0.1818741513388287 0.004783038077200079
0.9013114374259625 0.001798336741310534
0.233897299990239 0.004125836057326667
1.538050555832989 7.47725263246015e-05
1.030773017418816 0.004425869233009185
0.02203875142784369 0.005330340178853104
0.02990627258277791 0.004068546113839854
0.1164086535339255 0.005441209051744483
0.01509194640964466 0.00471635793811111
0.8334145726263213 0.002953464229688294
0.2832674362265871 0.003442621602501964
0.224821211017763 0.0003163140249159074
0.5709102591661216 0.003577846085088529
0.8988499136602911 0.004327581878320191
2.063874593405164 0.004300488175230734
0.757722654249619 0.003049054904235065
0.1809642633432649 0.006210432907829109
0.1248966934727711 0.003458099411712555
2.326117911891624 0.001807781772196803
0.4594142154100093 0.004183165771604329
0.507220016720674 0.002435407388049292
1.769919288299284 0.00398366313825564
0.1510151717380531 0.001479087008694543
0.6402260524242801 0.0005241938948623625
0.5131645630696339 0.004535289129670651
1.139006475944979 0.001845482901121366
0.3645292031595885 0.007668065249760722
0.02981345994415812 0.003109973165330164
0.2624114345710334 0.003851206788970939
0.04444858400500188 0.008311805354004319
0.001908795023632321 0.004171470302546582
0.1981942667555617 0.0007364346734342583
0.4288082607407093 0.002241620413907375
0.7122068943056569 0.004911406721899127
0.1827385316182087 0.007702448049036493
0.269867825171748 0.0008331784843028055
0.005347164474162555 0.00119277968908628
0.007401977335070743 0.006617915366552893
2.168138543770553 0.00295559287149765
0.2106219822213357 0.003167638519055656
2.669466011273941 0.005407286127160875
0.4913076286396795 0.003799270498497162
0.1779609937086506 0.003142409487737985
0.1338070455905743 0.004690513649794773
0.1187927156062273 0.0002051653335004698
0.7608304485939176 0.0007175696955590712
0.08380190888172068 0.0002347240091599633
0.3022535873510482 0.006478925800259744
0.6874287925663877 0.003128947857033185
0.1639526937688155 0.001472198034594506
0.001834544912736524 0.006490962084102337
0.2398706772152966 0.0008690747900032282
0.02348032325321259 0.002180114931271267
2.063851169263036 0.0001717072878362286
0.086610596112324 0.004282579723092672
0.07453633477534309 0.008488288383158149
0.3669151509195326 0.001895466143136263
0.2450755805542155 0.001278487111366701
0.06841700596354461 0.0112650814213496
0.5636797126527155 0.004766826937357467
0.1447400356096288 0.004796229941024573
0.007808806067686584 0.002019782044102336
0.009256904212624118 0.006675822319021305
0.454388086891668 0.006379373188920086
0.0335702798113741 0.004486204088176776
0.1700060666490655 2.164778181493462e-06
0.4142557841247319 0.006506885623806969
0.04964432390791203 0.001153651160101859
1.072355289345092 0.001483461902109969
0.4730268535687265 0.01028047311114489
0.01278665725231388 0.004224791943547352
0.5601182559647799 0.001625704303049258
1.840867479084775 0.007015435676776324
0.1014931027149668 0.003399315569105063
1.200571750930987 0.003111694778672282
0.1399201868931256 0.0004131306474527135
0.6968364584028434 0.01235915327884879
0.4862413844658924 0.004430072365828219
0.0288064428151364 0.005347985693635996
0.4128512195269564 0.00245875767004539
1.469713714929792 0.0004334452693283922
0.9600514514958955 0.00479495509705414
0.107360850317978 0.005534518227177756
0.04558620177550957 0.003690036627780947
0.05405579701448783 0.007311630136438659
0.2850319812727215 0.003498050495485667
0.05272249192760572 0.005069632932771198
0.07361505884580777 0.002296005662094053
0.00544385164267173 0.005716019897877036
0.226950273989567 0.004289390619191613
0.1270900623441953 0.006149111408832882
0.4447598805472593 0.002872336720430683
0.1022506306320806 0.002350445480962363
0.01604040318334785 0.003081837393362024
0.008799470493713485 0.002619770522203176
0.004796593979536946 0.001096833226275552
0.836225469681654 0.003673689433084873
0.05429998264704642 0.007775385856267972
0.4663910740445221 0.004183562506334719
2.12312551895245 0.004395338945652777
0.8722251645495842 0.004169391357950476
0.4167697985643359 0.001646668354088267
0.0559986749162566 0.006351904465348573
0.0726029591199087 0.006434857693840125
0.3263785680550322 0.001712179481485728
0.09877999774051001 0.00759813398590756
1.032000796038266 0.00900769812035011
0.1934009359358088 0.0004437181337072184
0.206218803294113 0.001993739756304836
0.1216042756089803 0.007374731576441394
0.207838707975115 0.002268283121157102
0.3679411725412202 0.005764905046035113
0.6159261567563765 0.005699190141316559
0.04648305180517049 0.002494933958668962
0.08767042805236984 0.004183893737441598
0.7034358789736374 0.002902544305702777
0.5400337041221335 0.001787675184343725
2.479181642730802 0.001036688076307718
0.5471722187721937 0.001168167193418835
0.008290430030762502 0.005514104234397592
0.56767485478034 0.005796572632702583
0.0418139131351896 0.01111696957708229
0.6995433905412931 0.004291638557438348
0.792953123802611 0.0007816682845665505
0.06417635230852836 0.003607748085269893
1.724911007267721 0.002693337194740684
0.2573076233768509 0.001169694604867261
0.07521320408984689 0.003306065592679245
0.05728435094360951 1.51155560495348e-05
0.1424065785236189 0.00438641430604637
0.7875044621228443 0.006326383974286466
0.23683669101695 0.005337886808935806
0.7100422678289446 0.005368114553232486
0.2832082129238471 0.001141297070734282
2.152301496039587 0.0004488679098143166
0.002966417138948998 0.000822646558977875
0.4794131292077872 0.001360472208284263
0.08743033793217857 0.003074726685787151
0.005901064379108771 0.00568156641481121
0.4860017216374107 0.0005514403697238058
0.06605779708283012 0.004337483565923137
0.4748158098415003 0.003114170226987853
0.4879260370114553 0.002955668995225431
0.439017754143476 0.00498006708815916
0.2087865018013971 0.003379324315277525
0.03196970376013318 0.005543673151879861
0.6724925872228287 0.004152760639149557
1.77454057692726 5.44650368947144e-05
5.545294788586464 0.002495682348885291
0.1409542817116968 0.004557133321152162
0.007799627958443535 0.007751813162579076
0.7661878298391374 0.007379334924117601
0.1294391060311613 0.001164381234048461
1.543017799858917 0.0007380973682174944
0.1221797139684222 0.009919202572114526
0.3512698128204254 0.003039556943453938
0.09288352241602052 0.002961382415907084
2.650114900258866 0.005492519718740147
1.130082216604619 0.007663700630515784
0.4994579042053137 0.005416438782288815
0.04272436092355672 0.006684948743846422
1.708079214271599 0.004427025947141778
0.02001742474819438 0.00557577370711474
0.2306443201612437 0.001698771930203239
0.01923890349615462 0.00229585762319539
0.008399492217758249 0.003340729522463164
0.05989558299805819 0.003537780817341331
0.02799985678903891 0.005570129744413387
0.05100391123583579 0.002802878236839716
0.003390585659069358 0.003851566782087933
0.4234931903024343 0.005080902263409717
0.6021292338884906 0.001795308462210121
0.01284256581795848 0.0006931276935037253
0.2401749700804841 0.000754986235833765
1.907781958964512 0.002356037342360237
0.005778640089120777 0.005138501097300044
0.9441377228468335 0.00201464295715577
0.6366006139738236 0.003013291441482125
2.850961450231528 0.004799834177834109
0.02448756136470743 0.004995764858733346
0.04240283142547864 0.004539511448086139
0.06727563149100194 0.00637408975340044
0.09882375227014452 0.003551388190959613
0.1631860024156936 0.007184002673595403
1.195820185798613 0.002581838210714549
0.02704709819373196 0.004236027308179935
1.242752561221744 0.002259844186205806
0.0794229201986614 0.003194712452366336
0.1552568124775867 0.002297340236191538
2.305322695089354 0.002961514182734082
0.7710905469829795 0.003923884419844738
0.7978030261354253 0.004400270156167837
0.01370317472206417 0.002093579258329596
0.976781695709111 0.003185684601379778
0.08694206982168058 0.002883161559408735
0.3841743240182442 0.000584846505922096
0.3592812082384537 0.001560063286072015
0.8184337288232394 0.009734188933015284
0.4457428105867337 0.005728273206264895
0.05049289660386155 0.004524151524233426
0.1328653214456775 0.003442598881661476
3.8343067157735 0.00271614328842488
0.004692953199745248 0.001160174478748586
0.4178778046834747 0.002980550042489758
0.1055257087083668 0.003813562975715561
0.4101571190451637 0.001285327291391326
0.0793862371081574 0.003961412851342706
0.1121161721523928 0.003574610736105043
0.2015590490426123 0.003472540939150324
1.448809097130194 0.003010167375141454
0.1891439295777934 0.008722427969872172
0.2373718074117027 0.002932555189284743
0.2952676684351456 0.004359951319124869
0.114923651316012 0.002320160779658895
0.01444667758876561 0.006717843546464995
0.03115317352275381 0.002891549414784931
0.8606027092150741 0.005998394237617177
0.02144087601078632 0.001431262092662752
0.1501302400886933 0.004378517770009482
0.003296785935939877 0.0006084361482210491
0.0780915007994168 0.003623329393690406
0.04713175319099785 0.001113169084099041
8.004723250060827e-05 0.005443548105446508
0.05376608899251179 0.001522676052939526
0.01896587231426425 0.003169903012263681
0.001522959625942422 0.002535817585491529
0.5010146078990649 0.0003269536091139521
0.7956244630896863 0.0001801242419476289
2.623592259723879 0.001093940376835257
0.003248714911465903 0.003583674718243984
0.04752520514738703 0.0005364977607944714
0.07590001761563224 0.00545642353200791
0.8506851189857763 0.007020351478088082
0.5203545519626482 0.003306482530549694
1.049093569334897 0.003379663695836613
0.6306904377360149 0.004074674154673183
0.7722413205472403 0.0009535288533369553
0.1753353977934624 0.0003472764576528429
0.09661061280401452 0.001879500987825529
0.0224376247914345 0.001710239432706319
0.6933044955384267 0.004271905339312148
0.1804076084940211 0.004982777070412079
0.212285435122735 0.01442345505222416
0.2507633452696641 0.005455973512326049
0.01529999407126577 0.003123328522115409
0.1119702205656549 0.00948817515192435
0.4411080273546708 0.005635116622167247
2.899438714122722 0.007351279538781067
0.4358399230285033 0.002288656827389431
1.673738537982373 0.002523681572890967
0.3380797078231342 0.003491251752036374
0.3883174212480971 0.0002438217905061781
0.8144433304821584 0.01330629041586353
0.02260844424298925 0.01658794755594869
0.8604092317234275 0.003433494325203775
0.03518919740786622 0.0007108671775898824
0.2403346225805408 0.007242383492771681
0.03106389660370104 0.003297631033758169
0.04695949001674908 0.0006605403348163281
0.02940265352702921 0.004418767560985715
0.2389302789652412 0.005771267547940992
0.02661176272211152 0.000432200226956392
0.701229368981697 0.01095524324858613
0.04911109320079576 0.004755596346577712
0.2402651309294297 0.001599526525689563
0.004647754947419124 0.004001624723705568
0.003573455992015325 0.01504973670104682
1.456354322685023 0.001984622191024894
0.5441648682984481 0.004124589410082962
0.115377107350407 0.01177148016058404
0.9136570652396698 0.006373412570744399
0.6721154879694379 0.01417410858652187
1.515405376922183 0.0005858431072175142
0.2672200131814174 0.003669397835671781
0.5432251329958082 0.001504603442165178
0.009623293152698232 0.003515090279534108
0.8310218775643387 0.007864207139755221
0.2216525433387945 0.0007783017297410023
0.6380818594896966 0.005633437544167318
0.1516785611217089 0.003814609889215706
0.1421707902250311 0.005244898513398835
0.2361274551067841 0.00495558167687782
0.3117369323478555 0.006046723850972877
0.008071996192914738 0.003181751284839627
0.8914378227087728 0.00323786804289831
0.01015596406701484 0.004207422115135312
0.64811512670694 0.002946288678466069
0.3381675410194955 0.007167212524445424
0.06915000482617092 0.00207354063002185
0.9299642458451212 0.004152748317184949
0.1099967292547714 0.0007204113682971947
0.8725566382589397 0.005160233537562773
0.3153811543085083 0.002004793431309716
1.195675442278862 0.002335676766194141
0.003165625501654089 0.002944746438670166
1.484784498599342 0.0008639651194114101
0.7211457531624608 0.009787242938196871
2.336079138822703 0.00560832036002948
0.4563867555312297 0.004560223942749354
1.657043312154502 0.004200667569775606
0.04538940954677154 0.005187699786827563
0.5824686442567284 0.001573273211200379
1.1438375947676 0.01036028244948472
0.282800279278864 0.004865886940025248
1.30422578967117 0.001854941806809767
0.6887954660066866 0.004205205284289524
0.8474361315145253 0.004097003844883572
0.07108657739084498 0.003146969632808222
0.05619854622638054 0.005961246011014645
0.711157448541836 0.00128916419490522
0.1254913573073558 0.001823617314220174
0.007496999798419534 0.0008970686016281134
1.084961352339734 0.004411356595243835
0.8513884030424116 0.001757765670814586
0.1422521117750601 0.01029346589450911
2.233773873942498 0.004244425671184225
1.726494788651026 0.003716470853253314
0.02942386784442922 0.001989414809435944
1.461518462094302 0.004797580558041482
0.1534199030081919 0.00285674375926675
2.022612186271796 0.001802026323419226
1.227109211964894 0.0005009338356298175
0.6717840142600863 0.004063291957365235
0.002917800994910262 0.001248371620667597
1.177721397130717 0.002799790001147546
0.1825750045882595 0.002200764560402422
0.05851775727950387 0.002156791848869262
0.003086955741300765 0.003310184276983986
0.6180100214758586 0.005823306635490307
0.4270724434160527 0.004570014455876598
0.1934905369919543 0.002372509188395446
0.1425335256176839 0.001742591505784487
0.2560813916347077 0.002717501341741758
1.103327971764796 0.005146823334476205
2.517782861097612 0.00421842780333048
0.02615730492996745 0.002775903992601345
0.1120601604321274 0.00279715711772818
2.329194429879388 0.009356421374881786
0.5666503800359594 0.004727407956975582
1.234115343440449 0.007393912956761646
3.68710488383842 0.001319972812151906
0.0848278273487923 0.00771223905837237
0.1382248093610098 0.002862698342360646
0.3843975163158821 0.0001262330893478077
0.457992532007199 0.001963139817302786
0.2263313020829643 0.00267544351568557
1.978563204828349 0.004690296269344748
1.237170543956198 0.003023335619907834
0.3874656369696724 0.005397374356659968
0.08661690144941983 0.004987208603663986
0.7328556144016233 0.008706189244941921
0.04734576737938761 0.001275398773398774
0.0437594428266344 0.002047911335493857
0.3858368929897576 0.006632095450848867
0.07566003065005855 0.005944695599382684
1.091628717684328 0.004208094341421915
1.43851651431762 0.004420312368528109
0.3839940023203554 0.003441316178459652
0.0395152534520468 0.003681299039957054
0.006040607474130264 0.00358672753001539
0.1103751690762374 0.006213740443276739
1.430646444527631 0.003355400094457118
0.08520195067541833 0.009193859955878387
0.1549854460008566 0.00448464258572761
3.060700997861241 0.001487886068767101
0.0123707682383094 0.002786937385057863
1.013534395690075 0.01517316208523782
0.06835270006393536 0.001796999282350918
2.649151313522384 0.00111535544849151
0.07341087104084372 0.001691336375508705
0.07140380506731511 0.001208481575336974
0.2068511373037112 0.001384078084594925
0.06741617634376883 0.002915096686011675
0.7785329125332854 0.004442040007561474
2.29984287488091 0.008101068698857771
0.2483473438934079 0.003772323201362889
0.6603068475648913 0.000627730803288748
0.3520984970938141 0.00721150990907274
0.1108164710746254 0.0006435121956525738
0.09748062079983622 0.01463692319651939
0.5206651501649302 0.002136680900272042
0.0469231457365766 0.003055091311242062
0.2342740751065394 0.005855419278054593
0.1787280238721 0.005117083565363709
0.5215659778791016 0.004355562341323359
0.8034489073356376 0.003497434993456831
0.04248614181776372 0.005477542989789019
0.06233942816589948 0.006959314042243525
1.00356422630546 0.00100730992770681
0.05373503361845084 0.00289265985076682
0.2786630454211665 0.004111957383100925
0.02782805025297254 0.005290023750098165
0.01144871153350178 0.002216085848886954
1.260039136147107 0.002839076294883057
0.02097118510124609 0.01387980400480619
0.03593997802293958 0.006803348631131274
0.09956370474404501 0.004770361002733792
0.7897879918432112 0.004853061445318406
0.4343929297959294 0.0006735621313811856
1.192753729849982 0.003301024469680054
0.02303361452085597 0.002564822582776498
0.2171807420171159 0.003242440593649234
0.02473473759726843 0.001128539684793834
0.8121811329070427 0.004547799711016569
0.01714222179324461 0.007545580504973125
0.006640574888063681 0.0001553033726943005
0.4358257801502359 0.003704363611841653
0.4508913633950615 0.0007002797141769422
0.389829928447273 0.001902041399251255
1.302822550968231 0.002582647788734796
1.503790538146371 0.004395799788463277
0.1780340357525635 0.003242592435277943
1.172563003265721 0.000817083041560256
0.4979124559444467 0.001864354468925922
0.08413018568183535 0.001714402441508277
0.2275516704529571 0.008060372505272645
0.006874934137195753 0.004451971863206002
0.1764501365414076 0.005229967321371986
0.1174725663131018 0.000741409182530327
0.4567135886086537 0.001326858626317277
1.429360326535332 0.002020015036924095
0.2884270381585597 0.007421609932231687
0.01069108046176894 0.003038135370142673
0.08573230861038707 0.003037175595196272
1.097959202585602 0.007527304110147347
1.888879560197278 0.007613522541961491
0.0005670926027802522 0.005202679603673873
0.1409669808672716 0.003734132133494136
0.3978055247046914 0.001568424471237066
0.0004417955406437656 0.002461395872829771
0.01314143727594316 0.003848486399353127
0.6055763394833162 0.006702193519472279
0.01234457447865268 0.001943240927438599
0.3806527473300547 0.003583418960690398
0.9939720401041325 0.001868148332970608
0.002283360315204088 0.003376847754184855
0.8164513982134338 0.003857501961311587
1.33997655511999 0.003164277119990154
0.1435216560818873 0.004393955136923428
0.04534919073670293 0.005294715865501807
0.3098715161394537 0.00464387885239836
0.04941305841340075 0.002904835719036632
2.487895983395139 0.008729574237204728
0.5942059073225324 0.005839134463699477
0.3097769356410529 0.006548842940134577
0.0360374312934892 0.001168261651283756
0.03407743458668885 0.0005939428916540027
0.001239100302880141 0.002773432485188319
0.009100227639335353 0.006661580505220978
1.250374467694662 0.004739643914711753
1.389495412560607 0.004714146525736521
1.269478181494707 0.000657343766680919
0.07012022103683649 0.003018383821265323
0.4425731411500204 0.003437865636488871
2.132481578044868 0.001266413340377798
0.2322956190266331 0.0008053266324978172
0.01448490755657865 0.004500245708116041
0.6045696464913846 0.005135653233634527
0.6165864523854118 0.0008015928584624632
0.007117130927497963 0.009151690478652127
0.7780447622506381 0.0004923458999800877
0.1181922030727303 0.006722875232496609
2.810267645674171 0.0017394630224603
0.06328689785509251 0.005513613443040306
0.5459126186766443 0.003169969881648702
1.374270721935292 0.01161173562417936
0.1162506510657982 0.001416826432266846
1.874928273735453 0.0009065092986896606
0.4183023120139234 0.006792252836966636
0.001321423610653922 0.00694356338635977
0.3740006297760945 0.00673558660784456
0.3787855632618786 0.003351555742055646
1.81337029117105 0.006169724144150377
0.5055032038886855 0.00121606872414301
0.2976725028599014 0.001018444878746961
0.00384426267594115 7.180503774927403e-06
0.001600406646077722 0.0001325027335660037
0.5995017522856677 0.00484662653448564
0.01253186446105633 0.003177326716709563
0.08741475133122145 0.006180089599629988
0.01588294583478567 0.004768166901262526
0.1861765769316446 0.002495490009855551
0.1999056581803469 0.002715744549357105
0.5792709100459585 0.006600141274161928
0.002152759673716995 0.002608553901063675
0.7419799807078151 0.0002089232063819904
0.03420648835086322 0.001369949619778026
0.3936593337202149 0.002433814516150623
0.8634456487289761 0.002931606452419093
0.09739476177249558 0.01057034561569291
0.01389189375392406 0.005266390066303526
1.093206208403774 0.0008832637797104884
0.4749098452203415 0.0006252466683784916
0.1764142342261787 0.004745995150612884
1.110985898380801 0.0002973636788453277
0.4261320451659911 0.005536857864486331
0.8895338377222357 0.006781305186103133
1.949549090065983 0.006192497842315954
0.4414945256997788 0.004163572177711597
0.06866229650847212 0.003655081564551039
0.1224313098504402 0.0004700073366564425
2.202394907909758 0.009555129875130512
0.4038449756891483 0.002393406438433128
0.01762374260170199 0.002448314758068149
2.099552095827598 0.001872845041326208
0.4795840664871997 0.002371286445020391
1.073020667570999 0.003843109894019819
0.5604562413204663 0.002436337133685179
0.4951829982669925 0.004763686363720008
0.4614653747235007 0.001213213383291434
0.6838287671003124 0.003825457304060183
0.1744014080351189 0.01028544722661968
0.3784522038648828 0.01012043310445846
0.1316261695654884 0.004312886045830164
0.0121408286386355 0.004179291531283613
0.00437594650574726 0.001390056089419855
1.97834774691727 0.005699345121522419
0.1712244608500371 0.0003930905665685519
0.7625569846547126 0.001295837550632146
0.7080125438153303 0.004741734535313463
0.07688007488295874 1.8986589926169e-05
0.2522154210991134 0.001168284409363548
0.01496267166299606 0.003425260397085905
0.09766524431933007 0.0006696264566448909
1.848654120654628 0.001473292751633508
0.06352423303098984 0.004840315818528046
0.1478555643404772 0.00167778841237605
0.2435356715284042 0.003440956999928941
0.01340098852698671 0.00297488199871278
0.006384574029822523 0.003851321842606109
0.003237223822874823 0.002442341311954691
0.1289046525838266 0.004684174769404139
0.09956647436157592 0.002717047214307241
0.1249775730578552 0.007541652191987771
0.3815189986238391 0.004909462309295239
1.880883206260639 0.004584887530466956
0.5246946477304724 0.005224685787631949
0.00151080558993314 0.004521886944883386
0.2723079136375504 0.006099555385002553
0.2459970774662217 0.005518130226599698
0.1084409094909106 0.004069577278419383
1.782072101568765 0.00613216922390569
0.266283710443724 0.001825255747568441
0.4724004714126663 0.004795262450526037
0.1834402541242963 0.006101895137804933
0.3317008277602938 0.001035672333096071
0.145057263286097 0.00479333676165577
0.9861009685564008 0.008456158416945043
0.3376738661750292 0.00361219259979627
0.02639807267081358 0.00255327509696748
0.3609539277304809 0.004622755267332161
0.8683167653791909 0.00210193461858834
2.348068984855037 0.005830485448065485
0.816813706314379 0.01550267330241076
1.305387273548751 0.002232614015693476
0.05464228449757427 0.0005110586488039104
0.1273884918372334 0.005457975879776015
0.4685110767349417 0.005030008677907642
0.03616240421853419 0.004866699713060591
0.003629806522604854 0.003312432445555252
1.30624711635082 0.01366650336498804
0.1808928860045169 0.001418869865375609
0.09748923911627945 0.004047661860989463
1.306100604971285 0.0008312452368388051
0.6063715375754448 0.0005245717396417121
0.007493788215944973 0.005213899299374902
1.145056534088136 0.006359627694652458
0.2510632184853939 0.008817328725490787
0.3297394904854233 0.01329334539315593
1.405114792555761 0.003763762277574105
0.5996568819816458 0.002694100178920114
1.503269240492792 0.005397910942953238
0.1402368547767975 0.001143601304169201
0.009898858296409099 0.006817245835308401
1.1830301622319 0.00312086076037562
0.7544734457958977 0.004712807892826877
1.410869279304793 0.00219014108689892
0.1705144441646003 0.002191870811199815
0.1328923991352266 0.004060194877811911
0.001140542119965136 0.009140169620361092
0.4748496201598539 0.004761317929547435
0.1944550223315597 0.002971944582105273
0.3864724385818274 0.002311866089948238
0.674905391689849 0.004803907099312776
1.957932163330208 0.005697213617965034
0.1499438487094168 0.006769918306184178
1.569247314480212 0.001812766359266765
0.2286844266090608 0.003198972529915349
0.1493590112582602 0.001054746285605746
0.05502910697977419 0.005134291358037321
0.1498857303190432 0.00545735523852911
0.1430915063617662 0.001181839196525355
0.2811427929042385 0.002999495916695124
0.01205144856496354 0.004958976952149844
1.495178188229895 0.004560979315851314
0.1969481465908591 0.001831028354467512
1.136710143914417 0.005271649941920445
0.2741131194587011 0.0003102872633151619
0.167043575617319 8.606493712603227e-05
0.03404075149618677 0.001244028501267484
0.0932368733901958 0.003030050490031918
0.01233165434060536 0.002962709669176378
0.009467161698975516 0.002544491785829688
0.1728181864446201 0.003894562221402493
0.144411110535328 0.003487091656241156
1.736256026444121 0.002368302345066411
0.5391882251808079 0.003015249984844522
0.3125607550068398 0.002274607444811234
0.01705569981848513 0.004099184594713721
0.0664871660276819 0.00185603991949751
0.005702622118441874 0.001466650714692123
0.6028405764687681 0.007320782509864217
0.156736953081093 0.006906062065129673
0.2628287673077298 0.006648390547889854
1.300626765962838 0.0004104944649378322
0.08712393839688018 0.01213912120738826
0.03793125108627382 0.009377373182778745
0.4748253120878356 0.001981048011514199
1.485615495852083 0.0003662354572534507
0.8694742715722629 0.002730388885522507
0.002450305236865266 0.002412349969082229
0.8547001495359638 0.002686964944743756
0.7875232456330367 0.004526121570683577
0.9319319769384733 0.0008185962999419307
0.0175067250456817 0.003085860107039563
0.01086796959471056 0.01587726053081146
0.1642482651629409 0.002702811357323752
1.438813617915823 0.002230141896590873
1.302836148726934 0.007829281252297871
0.6803297306243591 0.004314328563609369
0.01820625240027632 0.003563694237929928
0.0453210228080252 0.01384345357844226
0.4144885964965533 0.004983323196943144
0.5248928690086669 0.006153153171906579
0.5241701531676533 0.001775063704463168
0.1146236602724281 0.003028309737210925
0.4133556193579753 0.006633490762113508
0.08874506581810131 0.002470354502368986
0.2102947071789657 0.001050574744743335
0.07035888210757249 0.007558810074132823
0.4323106119537595 0.006492294131972756
0.008099059209227068 0.0003553282000925878
0.05889332432882215 0.003730179994270785
0.00903911864895998 0.003961485944045443
0.2366126147894249 0.00101296354034504
0.3336734204680536 0.003274377419097293
0.06057775589191179 0.0028911677934309
0.4097849845608063 0.001397301248949328
0.4267884809383675 0.005417502193962755
0.175270649928903 0.004430185441938179
1.674596833907133 0.005405821821126315
0.04523064097660834 0.005942962280089711
0.8973272265941287 0.006449215288494216
0.2098414721270405 0.005841498599484384
0.4037549179948257 0.004084377868895825
2.787397388778104 0.001692412881542026
2.416698082415262 0.005054541769191844
1.481237612081391 0.001474083218197451
0.1220158628013818 0.005289427191756468
3.460367909512513 0.005672630170191324
0.003731119649814268 0.007007782623451066
0.584472395493162 0.0056137422898252
0.076598440057861 0.003963174897799468
0.1635053220890399 0.005252952233204289
0.7593213592864565 0.003095088355460315
0.2921152356313217 0.003080465662099796
0.07515741335205606 0.001260924794194169
0.2137223663161751 0.001130111154084888
0.5717535282827201 0.005063733604774069
0.07320226358642455 0.005849898507948214
0.3174739761547621 0.008152414397050915
0.04582375793387906 0.0003357302979179053
0.99362939944328 0.003739823440759227
1.777090714664565 0.007172083420216985
0.378719592657096 0.006994078699628811
0.05654151102432612 0.001167732222680792
1.656724213463628 0.001707738225784266
0.5628321417145101 0.001384592398567078
1.159507240938723 0.0007798876316455326
1.996803864243849 4.141834237192628e-05
0.06662074259593458 0.008549533127214071
0.2170726815878662 0.004414947643795017
0.4366434152999794 0.005063428947387012
0.8319681245133109 0.001795037360214905
1.267155876686966 0.00190090353278767
1.905252151614706 0.002875529091171432
0.2288963488005756 0.001449172346824985
0.8082719529613768 0.004763506101620686
0.2957865352815233 0.005287705984189913
1.10775724129706 0.005212141786498614
0.003378431623060558 0.002290759212648469
0.006170442013579003 0.007934866943924063
0.03461994655766623 0.004607665074234696
0.2896443274471676 0.006760680893896025
0.08969484848664107 0.004396678284771604
0.8490871947242165 0.002624919218527248
0.6051947027526109 0.004496450190439875
0.09276208521054334 0.00305758234411855
0.01924796377754343 0.008293520871033357
0.7941425546263957 0.006216840295289817
0.066707927518115 0.002918859840560507
0.0008292956434979063 0.001625637013230787
0.07869102624840434 0.005102474145497852
0.4351080290782428 0.00942812698342094
0.01474731690653404 0.004721127666374268
0.7121460209709862 0.003180061353884629
0.3051397216017891 0.007378977587352516
1.410449751416598 0.002318504078421625
0.1117552046195198 0.001517020378772844
0.5922056771324283 0.00714867485651715
0.118338714452265 0.001716704614897352
0.7000520921939165 0.00401219712682819
0.288244285653468 0.003925110511976288
0.4898879194058922 0.005820282907106448
0.0600659604846664 0.00655269531697223
0.01947623867205196 0.004960478708012626
0.3072555256252242 0.00575099362795885
0.9929108822692541 0.01393222071200178
0.6288091107895678 0.004952011600787083
0.07204288637895256 0.005376300130951282
0.2034940894032101 0.001583730763013907
0.6630074743662459 0.003766646329144447
0.3803357553092956 0.00243623042326532
1.149447794635053 0.01006917523414814
1.334439957089248 0.006645455342241525
0.004645987087635212 0.003345386322508689
0.4245747816794393 0.005433634503532658
1.881239975126529 0.007239196556545994
0.1768664675203586 0.001979840336908829
0.003913769000286804 0.005114306811478136
0.0071390081923157 0.002931386654848427
0.03465960557493535 0.004696690042711407
0.4149318873371967 0.003676265149190927
0.4181923658970363 0.002603011854619037
0.8507137435526355 0.01596290524632096
0.428299559088085 0.007879129186809263
1.2453629093463 0.000328356246061877
1.990372287197844 0.01222370901038535
1.344123851016835 0.003935905649562992
0.09531001312312255 0.006890135262812171
0.1190143610265505 0.005728412981205088
0.5973520347892624 0.0018701277969371
0.3818933429329386 0.001695928299601451
0.02095593731061553 0.0007632590877366177
0.3390987611603112 0.003184606625137456
0.9407163690467206 0.001655715799584257
0.09525112863071107 0.003821296935763877
1.432134422672311 0.002403555703592145
0.9238531965394431 0.001413407661275097
0.09697312721419556 0.0006465165494523797
0.2244908422207654 0.0072050052102355
0.7564650429963237 0.007878209771735343
0.01087857675341032 0.003201763006368703
0.1331524955058337 0.001527140121072044
0.471302851469752 0.009956223214838267
0.448321779200137 0.001358528865677649
0.9559433873246176 0.004003882463198049
0.07445965385724936 0.006379319420492135
0.2742689121020973 0.001707024601525422
0.08253314535016032 9.725260361749593e-06
0.09221372454065606 0.003721924760560463
0.08102692881484935 0.002141697770478346
0.1774368232829225 0.001156982020092192
0.01112386729833301 0.003399803513550678
0.347016901974776 0.0005107523654194886
0.06713452684543474 0.001312176930712185
0.04341460701428573 0.003581438148725541
0.758685813694388 0.007286168492405964
0.1359734399270677 0.003193675032092919
0.1189229921106225 0.003590887824857134
0.2489163737611329 0.004940130224427366
0.02615222233309091 0.005957365942737835
0.03314366581081545 0.004061248138655681
0.4744960482032106 0.003880220572440102
0.02058181398398982 0.005795247328857785
0.2594232064178144 0.006341445946839503
0.5430769715843445 0.00370459469436842
0.4305007655006762 0.003523146300680843
0.0710902309382648 7.018428659774662e-05
0.2443792647820943 0.001427035252707724
0.3531191119815359 0.002978154253016088
2.525809165495948 0.002542852797560848
0.4013869876430421 0.001402678212457684
0.5474208240542117 0.0006636966751179324
0.1039871109041571 0.003140040991357986
0.3355261375208783 0.01104352468072715
0.1085805704137858 0.004090160102934744
0.02797367770261661 0.003150090968212903
0.2584202701279208 0.00311913155732062
0.2442828132692917 0.0006452010515995651
0.6964454372536595 0.005304742203179147
0.07581538132850979 0.004633243657010441
0.006447436206746266 0.002081856006208358
0.009405507589034256 0.01371314630328141
0.9529264167766847 0.01015664733302961
0.3989503170689499 0.0009558381307710809
0.7748141016514045 0.000347879666454819
0.0141510030400206 0.0003106665735468231
0.5989897358959484 0.0009682770402338538
0.2214120112536562 0.002977285902182795
0.9709731714088368 0.007445897485766896
0.1040963940736252 0.003570372074723042
0.003451473666972587 0.003952206718134656
0.1211211047685944 0.003502565519107082
0.6023888882941549 0.004054125025417969
0.04108059013547564 0.003764685959284011
0.003092701285595984 0.004904567301431967
0.6703019879689374 0.002623476892681239
0.2486286545814148 0.002323967074452881
0.02121436897605928 0.00344391533093083
0.006084700814092127 0.003133630449325946
0.257529828589971 0.002583569615356035
0.2092707922273836 8.393171522759135e-05
0.06671488112939286 0.003947725934918983
1.056052086424155 0.004623568864200584
0.1565533166461107 0.005723803139593686
0.3574802010842894 0.00386233642024829
0.1025116109325791 0.007332498817578625
0.6018423986386621 0.00240577330745929
0.00408038978485649 0.002337352742692541
0.6084287812435558 0.004320380256904467
0.1065950428947475 0.005057005727239604
0.1868535494007645 0.0001420336679804953
2.234876355499822 0.007886227375687033
0.005801622266302775 0.002068935380610892
1.259273431878491 0.004686746616074252
0.2453628577689912 0.001164970084992119
0.3086962135207008 0.003724230650042187
0.6499399999681748 0.0002143790276465131
0.05064901338435098 0.004177569917927346
0.3278967176438795 0.001204498555386723
1.479775930850987 0.001721361938043277
0.01878456353186447 0.001367586382517688
0.3456107904996875 0.004246295448699257
0.3828831234290761 0.001598747303691335
0.714141595855927 0.005101630899921031
0.0287306458269298 0.00784544104552169
2.116970936099609 0.01732593123177653
0.1167005713806304 0.0004857191720427974
0.3936564609480729 0.002621913025955811
2.00021472871312 0.00286767021526318
0.0542012034816575 0.002241317432722922
0.8230529254543397 0.00525741250100424
0.1781254046684926 0.004535646944217179
0.8903457273276815 0.001884066731021586
0.5822355077478147 0.005183679899998185
0.03706644351518275 0.003108195199370833
0.03516687817810162 0.003073016351307508
1.316593191595075 0.002120060577259913
0.3517484608567393 0.006229781460790378
0.2427154877436046 0.00311324090863554
0.2545271187481581 0.004526071263576407
1.189031280093917 0.001753802568061283
2.669994822331601 0.0003233380609451801
0.2791153965432035 0.002672485272045419
0.87151592863942 0.001857962975840804
0.5677959531754895 0.00208298120727683
0.9254418395371463 0.001083931338423073
0.1850418319332836 0.002468563876530463
0.06871720331637052 0.003413788486279336
2.136376069992696 0.004772729696596353
1.7524944815005 0.004602195150293084
2.699098214013016 0.001714804925953765
0.5590525606525852 0.003533246561557128
0.00471449165423563 0.007606990725839038
0.07046119699252665 0.002620724813278064
0.04130941014955151 0.004188296063800351
0.5747373514597207 0.004718172824041879
0.5681571563640698 0.00437318651088972
0.1286567102492264 0.002131911398675535
0.06070459983135844 0.00920052724644916
0.08096140017501662 0.003237224826841344
0.09314107015157361 0.004155266354584435
0.02466181338121048 0.004704811140953292
0.5057050787142999 0.001262023818725984
0.3573428531407621 0.00258327184855996
0.801115214593925 0.002512859264527346
0.03514156834833798 0.004896017734092577
0.1253922540048752 0.0005434835237017179
2.198879857541131 0.007008185682308721
0.1300896784313887 0.01186685310475453
0.5109915245857174 0.004891106635723846
0.3995955858898301 0.004073070053851339
0.107956619064925 0.004277315695104846
0.07013679472230443 0.003982792380352112
0.0835615977790547 0.003034451562197541
0.07168334789553778 0.002586889429348037
2.391226758658497 0.00723439371955538
1.168851602633306 0.005352639938151223
0.04538135102312797 0.003384368418578308
0.1385400481952251 0.004547175263869884
1.208557512382161 2.723535339261747e-05
1.104390234512042 0.002546739669032654
0.006410753116243702 0.001731904722407736
0.1350231121389632 0.009334501465376668
0.4140384551992461 0.002378096486177394
2.229343278515405 0.005366602299519805
0.8131204262447378 0.001519397525192692
0.0848866086865841 0.009309728543827989
0.1761709325235128 0.003093667779430896
0.4138438727952379 0.003886458737729668
0.106607742050321 0.004567670753024241
0.01327082985044552 0.005803729202356188
2.869575584699478 0.01164151030868586
0.4073144005137348 0.0008368879047154626
0.2899310448691428 0.0001294666465943649
0.379240227363255 0.004568101926766668
0.0723181127123356 0.002858565001193999
0.01087604279158919 0.003913175217585047
0.1852179549641872 0.0001177976791188759
1.599917796031602 0.003784407318749081
0.1119174057546315 0.005697140831997438
0.1375497079062888 0.002204538889853901
2.20000586639519 0.004076432296208072
0.4712181120280113 0.003672966930393332
0.6715379429398892 0.002271798864897232
0.1302534264438098 0.002378810530284589
1.574643927450993 0.00296420811786158
1.698247600897489 0.006407023096666927
0.117277659772001 0.004252901660017986
1.245069886587228 0.002253827893727984
0.3230492461182649 0.004720864803714927
0.005368496619411511 0.002768666846265741
0.7062019165869725 0.005958783096702997
0.01666301396413559 0.001263370571813547
0.09693467626391068 0.01324694703389855
0.1700898190062967 5.998396082382424e-05
0.4952236590420061 0.001217160420680887
0.525837244943237 0.002847323120523945
0.9092584091165218 0.004952410667424315
0.6479174652215456 0.000999952797159552
0.1029431897021602 0.007811213217935595
0.289670182396497 0.003457694977929076
1.888227116782651 0.00749882630425706
0.1646816117923078 0.004160310630831207
0.02797323573767071 0.001610238057420673
0.1541487032038264 0.002749280165177571
0.5193684250139304 0.0009595306925322724
0.1008650705269747 0.0003314667481723904
0.5387575303411156 0.006703993398379333
0.06960235594820438 0.001602629378738381
0.2479532143163655 0.005072796933664455
0.01592703917474754 0.005011793996110002
0.006558929200944286 0.006542111986382168
0.1415399884195103 0.0055544794271812
0.04503617640045274 3.379296898175468e-06
0.2008024050553927 0.003620353034953209
3.018748256155758 0.0002468577362910656
0.2700109186595696 0.003199833481118793
0.2374436267153981 0.006894275131035106
0.2039982535785224 0.006602158270410551
0.6351366050908364 0.01047435227693541
2.944238932819423 0.006357306962641135
0.3267903762299051 0.002168789788274203
0.5774680318773912 7.359877327574054e-06
1.315824496726463 0.003824042142883476
0.08273998494479975 0.00158766728108806
0.3695467280347215 0.002333528030371088
0.4753742325505275 0.0008702660654339036
2.848543356858389 0.009877315489256477
0.7411627875230204 0.006054126367222211
0.821365724273717 0.006027395619122059
0.07117673823978939 0.006311520879971658
0.7829987473281917 3.606335151656887e-05
0.4408037344894834 0.007690001468614752
1.329660209354961 0.001322701047575967
0.03415278960994843 0.001545889747738502
0.2156806098364272 2.627666071531499e-05
0.4715153334540673 0.002890274651398305
0.6376211110336918 0.003773288523737221
0.2461217115809415 0.002098652686452925
1.116672558183882 0.003312000535435222
1.045114455773172 0.00630827189402699
0.8452749229295305 0.00165639963640412
0.4099764585369515 3.577431105261342e-05
0.8934637900203565 0.004845058530724582
0.1528685517382958 0.000287427667133585
0.9508761413930866 0.001859042590410198
0.5792240617617044 0.001270155394217715
0.4559780557842067 0.001503895930632122
0.1721800922174919 0.002764668138536771
0.07543087182565726 0.001659927738760006
0.4128426012105115 0.004687266784895229
0.6681250896283621 0.00293136177506879
0.2409216698564269 0.007402507703575083
0.1788159748963152 0.006356820160341774
0.1026649727687741 0.001832933707545967
1.488599864148644 0.001901710680831316
0.1557883931527723 0.001301934581739556
0.02012978699904785 0.004962793354959124
0.5087294448384575 0.005714040880683459
0.06828574237464365 0.0002272034132125898
0.1447261137138348 0.00462356775259272
0.4619752991163416 0.002195388031836355
0.1954129813515962 0.00507761178400109
0.2825031610074307 0.001909566709113686
0.04005577658076925 0.005855202610359345
1.260523632882329 0.003461291489044421
0.04787082173500703 0.005955631690891244
0.9053594975192311 0.0006770414671644101
0.08917885441241126 0.001206228316998954
0.6334621177390265 0.0001888926908876859
0.5527302521028093 0.004441241936529968
0.1105522791916513 0.002360868585814278
0.9955354910999284 0.0002423007834699251
1.410871164992432 0.002890400498644715
0.03136939753587289 0.002208360218003833
0.0506163079783615 0.002815546461561692
0.07631148698017792 0.001872203697082056
0.5199291607023093 0.0009945996604945513
0.0226960564568781 0.002082878603341188
0.4357273251219409 0.002767629446805579
0.6288182742255758 0.004171279706990343
1.438859140305237 0.002748404441590438
1.955840564224174 0.003959624773741073
1.094290127433365 0.003211843124009901
0.04221754495856642 0.004374862329392326
0.007432030951385652 0.006594455971444579
0.767861330106434 0.005450723605991265
0.1864760081824278 0.001632814188099687
0.06324435139243918 0.002648577976473681
2.234264337204494 0.001296326190376333
0.1251725974268096 0.004669872940713497
1.197529161089429 0.001059635443422708
0.001072155381218963 0.003290090007937519
0.2561929877835238 0.004816969709125061
0.1080517593561277 0.002610256344387725
0.001002428074400361 0.002450250411930462
0.05973979035466075 0.003837545127583321
0.02032933417207981 0.006306801995286864
0.01318464668601322 0.005417720546261993
0.4673113628895464 0.004494109728784671
1.007927304250476 0.003290421173181826
0.1639755727913788 0.001359290799461056
0.3236352916364058 0.005385647686812154
1.828718186861628 0.004409837610989362
0.2692559247042781 0.00343416803141519
0.2953022448555406 0.004824552950709984
0.2376398591513357 0.005289963251249493
1.540482688929766 0.001425413455084957
0.3359844551696803 0.002247344584837754
0.570156487951047 0.007812156916975253
0.3308946836991451 0.003479804461905037
2.237004416713883 0.0009508321354684086
0.9190639465588227 0.0001284366462717256
0.4205953293073904 0.0001808810633470086
1.147283492295437 0.003183954204884443
0.4684609137135916 0.01015976577439128
0.8068155753103279 0.004903086566964662
0.01108310336869979 0.003041799884850167
0.03640823988302196 0.001619735561088742
0.07495752736869737 0.005005582201052503
0.07909586613876396 0.005968813149798489
0.01116430709087442 0.001618214699606185
0.2248552423185865 0.01590903029811351
0.1627555285584783 0.005862364817338374
0.2320750785186751 0.001322116502012395
1.384893231579915 0.002175811950544187
0.009255578317784174 0.005264900465537393
0.0003088819198104107 0.006008308535017075
0.3351369873860928 5.726469494710199e-05
0.8545983944438076 0.008910601616504598
0.1902049695848251 0.002308538975923772
0.2911327475567949 0.004901475341602387
0.2776293925675425 0.003374671903445128
0.427586890612964 0.004803839803978706
0.3543634642864585 0.004363063163750948
0.003704822735539005 0.0007586133482966629
0.01644402033348736 0.004701299030739834
0.2285080825956828 0.003646519644103936
0.01486963804190349 0.0009766872186411117
0.01909150818672761 0.001560492457307604
0.08443833840368242 0.01303521141622738
0.6564298132324139 0.004008573554954171
0.8413096134357502 0.001183674924839159
0.129904495119096 0.002771215988642326
1.264329068893584 0.005078856840611486
0.04497164951836492 0.002621765570693765
0.2819970079898644 0.004268210414507439
0.912258791305756 0.001623504630302777
0.0642514863493158 0.003566407809032903
0.1398011951680861 0.003579610976798937
0.6496947094232548 0.00319834599044151
0.08072462479191765 0.001025380243509733
0.2200296480577892 0.002681174829003456
2.179139493236645 0.001536233054685591
1.754193070615088 0.002292566343309605
0.4207516817435873 0.007300556097573571
0.3532061790758606 0.002819859066911676
0.1000056696898523 0.005130806748556943
0.2806342090794674 0.004982577287127164
1.301599633963186 0.004005075859701022
1.24625877229145 0.004263797491280553
0.4656241617089283 0.006359528070435237
0.5082533307639703 0.005546843753114017
0.2130466019140341 0.0004721798203115286
0.9187593295565423 0.003916058587167801
0.1145372561255227 0.001368319964283313
0.03406550153315317 0.0006702508762404283
0.1415052941712652 0.003433400222109429
0.03667894341232877 0.001593527236048293
0.909838591262515 0.001583571365242646
0.309691297596186 0.004357325490870994
0.1799789024965886 0.002835963483461909
0.2019016897034672 0.0003366787480476094
0.008553958966317526 0.002880341938979041
1.000207944507 0.002727585482764171
0.7542217467592613 0.0131289174029232
1.522269195685194 0.004370987555545531
0.2853665487366979 0.003213408616225415
0.03941637113204015 0.01084654457448509
0.8641382077990567 0.006970908195566589
0.2254342163975936 0.0001271494239016338
0.09971475360089199 0.00239804450442338
0.2812682077942285 0.00268332600406277
1.390976216111532 6.387990267647685e-05
0.4488865072462604 0.004355893845585401
0.2645421475747706 0.00277843179643321
0.1305114161443084 0.002517354763312685
0.420861392204766 0.005902958331810156
0.2277519984012598 0.005095650500888094
2.454976224406685 0.007181921542557075
0.08780158848665867 5.595305835329967e-06
0.6676384862230311 0.00085582058246979
0.579612003829502 0.0004218667478101313
3.16564502912363 0.0008322395119616494
0.007202754299130756 0.008746332782110504
0.7901349343256715 0.001283196274235758
0.2234735567433738 0.002577982019901001
0.06770168569875948 0.005212404638191552
0.9899123710944219 0.001838618349731481
0.2331680578296557 0.009447931533685318
0.02243276317703076 0.01310750044542412
0.3269163362394598 0.001555111675674433
2.155898427751043 0.000523291909129561
0.03780153437467917 0.005174869255613495
0.07485201557450274 0.005559968454269057
0.3321279868804192 0.002857786208163576
0.8537273846902403 0.005994893221714839
0.06505343174348265 0.002208346441065653
1.923768273019308 0.003859172839152736
1.191695002822306 0.0165245706948204
0.9191985248848229 0.002389276628142121
0.05002363298603361 0.0005894563807316084
0.3606202441963966 0.008708913385504979
0.4383813246215112 0.001688775609729234
0.0203409430885245 0.009379755978121827
0.08786567340379739 0.003237792112303831
0.2789920883233203 0.001417798353194781
0.1248223402072579 0.0004344933153168629
0.1165087585941492 0.005276762145937876
0.03575589962301032 0.003438864526474773
0.3555692478132373 0.004883941458779829
0.6687378740257255 0.008024695514324987
0.04786330833092774 0.003466736869265993
0.0871324535587039 0.002871101248824256
0.9253615050716264 0.003955430287795532
0.09372424289756726 0.001171164823157325
0.2585129796119213 0.005226618531509815
0.3908185008764242 0.005246986164120613
0.2121076473866667 0.002352436150958689
0.3583861113953407 0.0006068212420999542
0.7719194522388406 0.007617975349233285
0.1018137482831494 0.006174926375773442
0.4214179438993913 0.00319777315878657
0.7984110520730032 0.002547196237769531
0.02218602890941678 0.008472071926879559
0.1936069947551746 0.006488344677854817
0.1509924105433447 0.006351870851924595
0.2122788056485485 0.003165522114249222
0.08836973442449216 0.001127116166380803
0.02189003022357931 0.004870640318675968
0.07512017046875448 0.002613792158694303
0.588409095093324 0.001188574077108969
1.464010157304151 0.002740795592470901
0.08430741362510448 0.004113898728643465
0.1822336898222436 0.01299310365348775
0.06220275784302729 0.003545920290346614
0.2020543885922427 0.003684002962681166
0.03767093373319336 0.002870980588523767
0.07806841546761611 0.003544593184329398
0.0190970327485502 0.004214055040688851
0.03170219714006637 0.002820212444984221
0.3844715454443057 0.004382917471767364
1.295683609026459 0.005075445651376772
0.3224798921134464 0.004220952420297324
0.3197506407452319 0.005709662932394901
0.0649686776285074 0.004250119699043235
0.1454628692784958 0.003304418304038268
0.2740373224704937 0.002671572240379405
0.1409242280953796 0.001556812406309856
0.6027151615787795 0.001836335937662077
0.6369031389792265 0.004834702070379941
0.2559735521879319 0.004631269889056553
0.1733424600249648 0.003745368279698189
0.01514817911238107 0.002240033903934487
0.01819773723845131 0.006530010920030099
0.1113764406609625 0.0009609733770408391
0.4904199420460253 0.003522988566855316
1.270799435700201 0.002587551523084863
0.08624565089494085 0.003068423966487077
0.04724499937174344 0.005678336744067858
1.245148114382634 0.002555949636386228
0.008525776364405394 0.00195004404379388
0.1119669058285615 0.004133511327959177
0.006375955713379133 0.0009775980486005334
0.9407203467312341 0.00310095343443422
0.8638656185821154 0.001814833390718951
2.644377311332394 0.0003865695052698284
0.1552959263752924 0.00662366492202455
0.146570875397634 0.003213508736119872
0.2839743591574061 0.002767931899941928
0.1894886622355206 0.00306263087106614
0.249337669509108 0.002424406314914307
0.1227731697360228 0.01148501214588201
1.044752147672225 0.002809481235709332
0.06920304061966752 0.0004064227866493936
0.08735309722128164 0.001985720017834967
0.1712448943921639 0.001257718330705986
0.04291838353476304 0.005493026220587484
0.4635218376163432 0.001058773640453974
0.01040611622634192 0.001167867421978917
0.1027624260393247 0.007323879276512081
0.2253467073383238 0.00635792440907489
1.420049112211684 0.003489959065605684
0.6876660245876687 0.0006719077112186144
0.08302626040182828 0.006349137064174259
0.3040818785040008 8.143057557788124e-05
0.1605790721828506 0.003315630203517011
0.2178931895097579 0.004434113086991528
0.06782244528358453 0.004417488769912511
0.04817014983117041 0.004930298797797052
0.6231779175871822 0.005544586223284435
1.530845643286433 0.006487308072801985
0.009930900754980222 0.003020523029414712
0.09623416182480589 0.004732927966198173
0.6388547530252922 0.003138083475785114
0.1265666580205079 0.001546672297088119
0.02523470310559459 0.003767547754475966
0.6402873823971268 0.005120269929627927
0.1944363419759823 0.005122367668793174
0.1336170006638769 0.0009190780481734953
0.6261284755653894 0.004131097615906756
0.1709338688981723 0.00196921843453643
0.4624975838544328 0.00191130193751489
0.03716112716820499 0.004888245083134356
0.1423771878547235 0.003120120899086349
0.005417554728395823 0.003828521471052097
0.02279748741194079 0.003098247704127245
0.005899738484272043 0.004286255118797263
0.03822549658556163 0.00948026022535161
0.9694026489739078 0.003463898451774334
0.9641038280840052 0.004917913373094241
0.07431281834062056 0.0053315847043677
0.05990817899901386 0.008083620265706134
0.00512453196932539 0.003388936972183937
0.2339979501700284 0.0003957455919496057
1.923105443428444 0.003760720929172794
0.3741247040980107 0.002062410049700998
0.01249540235302688 0.006156294434262125
0.6160763216833313 0.004279808254482126
0.3102256332156675 0.002378172395463399
0.8947564343322191 0.003916713438937904
0.03687463072870286 0.006601749397040594
0.1039499858487095 0.004037833460454015
0.1932530986614368 0.004365385916702891
0.07740082741697454 0.0001250680429904245
1.438337739497042 0.001681753209681006
0.5075414430641274 0.001745144015825829
0.01524221449121775 0.003184400833044294
1.026514906148433 0.00278297189846612
0.9293545552023833 0.004045401278756741
0.03357934009276355 0.0001443738644064772
0.2560497911410826 0.00177709287724297
1.099285215250872 0.004156294974600549
0.9510861925701991 0.002147861606833761
0.2059897476243299 0.007010867889465733
0.004955141567228165 0.005477293704209042
0.09999606428889808 0.003941024975786242
0.196598876455816 0.003103266882944443
0.4161045234930426 0.002661650503013135
0.07365041604147216 0.004001376858302198
0.3364761411718909 0.005536279620448349
0.9293448319735742 0.006552745986488269
0.3021618796247946 0.0007184994959078301
0.2968368649752343 0.001611770857707294
0.3873848752124467 0.00251578186407519
0.4729874008606932 0.002767218317294315
0.8739278345033091 0.001228487663324079
0.878941484848547 0.002212424764844156
0.5324190900708189 0.004342029094366855
0.3116960505903673 0.004717417028112366
0.4416534120977968 0.007472936535796541
0.9406896301675027 0.004788171170051756
0.6586895800003267 0.003279547349437075
0.6329541821884401 0.005451745526011534
0.1119723125625297 0.0012608617147416
0.5979377414970769 0.009145526939497571
0.1136201788629729 0.002081520637428978
0.3405726110999592 0.006645568909647467
0.07817647589686581 0.006903933981204498
0.6048727312895897 0.002771609204708765
2.958165351416432 0.002821269487508429
0.07923100425756217 0.002915353079173832
0.2581579639325845 0.004352253635041089
0.1710475570438598 0.006633823457360364
0.4129430450810633 0.005985417697608096
0.2170924668558084 0.003373064071386048
1.617533531686972 0.004596907823972748
0.02200349738679623 0.004170052653902665
2.30822208828847 0.002015439235779709
0.2166319393822779 0.002885672624284919
0.04092744928175486 0.001777132517844181
0.00925823010746181 0.002977436965906597
0.1792844577388724 0.005457912787515885
0.02082787063094989 0.002959565689904569
0.2036318646384477 0.01515278757662511
0.142319290446822 0.003051472741385726
0.06735032356684217 0.01867077258441022
0.2223192474595444 0.004672494416205607
0.0268854421781852 0.009286406814964066
0.1266610175364353 0.002816287232119245
1.191201652114928 0.00468053722875232
0.1845028556818752 0.0006646106932256068
0.1934002729883901 0.002595429214376152
0.1950004070746857 0.00291570427082152
0.40927827175043 0.001813270850055383
0.007878076736323427 0.002972126039489145
0.1097261435533176 0.00301883119554769
0.2052673559204069 0.008018588999184909
0.4707596765513504 0.0005695852042598053
0.4278085360332921 0.001827258257397064
1.040596351286802 0.001427293420457867
0.1567304414347594 0.004787815390318294
0.1094200828283475 0.004892297948444794
0.02228492590265737 0.001252938182726199
0.2739677129915283 0.00489263760950439
0.01731061043759741 0.000373232412125784
0.04463961601621028 3.378185317162826e-06
0.3302206871567875 0.00271284324002865
0.7758561518389984 0.009438475601616729
1.262302659617055 0.001333483479449205
0.07381173324669235 0.0006500685703631006
0.02451783596349544 0.004417952511569657
0.03288280333817086 0.005114167360228279
0.3388566821978616 0.0001909215568463268
1.342892418849955 0.001753954241067537
0.1778418841557556 0.002336649825325537
1.760177054998849 0.004498229600654468
0.5347721114422983 0.009098820015958421
0.3187470561811601 0.003311821359534122
0.03354177307236807 0.005341908410456237
0.591315117766623 0.005158767964136005
0.069536827308371 0.005326600837206362
0.7256367799592791 0.001954511112973071
0.9204207789424529 0.003715106736756985
0.07304580799560713 0.007050416151398916
0.04018814508203865 9.648458200455156e-05
0.148589992252555 0.004068856955408692
0.007307617819141121 0.005563908763972596
0.05050294396976182 0.003246547193022367
0.3195841377885189 0.006686642130482475
1.089637886585942 0.001465336253921617
0.2153581964084612 0.002356242286896196
0.4068302279156041 0.001500831741014093
0.03608162778807025 0.002187202993243971
0.00315800894295931 0.008307691452974142
0.08133861725626247 0.003798441172877749
0.08538691300523825 0.002848521473591068
0.7863163571938924 0.005072234782573145
0.010999454166088 0.002535737474445366
0.007377551435197292 0.00564436861616919
0.617798983214234 0.003830142941454152
0.281088991008703 0.000154086397975567
0.03066833797720366 0.002077122622905221
0.355132041327216 0.004632317652596595
0.05441101900306236 0.0007743519242587393
0.0146004813899062 0.0005086986977231551
0.4483280845372319 0.0002278720858844042
0.7744634024669046 0.003426480780458226
1.381426797355327 0.002580655070527754
0.1755776977383847 0.003156257182917528
0.645111974900179 0.005485719721969826
0.06067056853053126 0.001182344451767369
0.3889161659218173 0.002298344588743211
0.006580688637906975 0.001368929867539969
1.19211740348264 0.005906852549200794
0.08942834362431949 0.007155138814152076
0.3271422834813868 0.003975985399447656
1.655912986805598 0.003800008814903952
0.2855498463613544 0.005008441106424492
0.06169317226051026 7.530248963493932e-05
0.1435543614878804 0.004637396948378883
2.486527321112594 0.00584259895495164
0.1762786541424361 9.364157520177041e-06
0.01802151105292822 0.0050083349435178
0.1666841549617595 0.003924669288245238
0.02184195919910598 0.005627513054643633
1.041451332474464 0.004712331383751296
0.1774021290346773 2.382231686719101e-05
0.09120570565388315 0.002608812812297838
0.9225871879521799 0.008284600988745359
0.2938792355578926 0.004359287137202735
0.6601584504977154 0.004680104190505604
0.5854817402747697 0.006584432824836168
0.02073451287276631 0.00434579160236065
0.07940005584933349 0.005321917431634347
1.610182210915505 0.0007027461196637786
0.09280684149792437 0.006434926723410867
0.02215299936633483 0.006129311011524512
0.1568924215873994 0.001848782540693532
0.6440077254830795 0.001482096737643554
0.07528126669150173 0.005000091253251209
0.006726095105077609 0.003977802996217945
0.2578143361872203 0.009677332952877989
0.2843637302746637 0.0008698590848467806
1.030256257242549 0.004673991535773373
0.3119245464673507 0.001658369589975645
0.7130298330347494 0.002711951391678046
0.2051941075672586 0.006893922786894913
0.0330808036338933 0.005513677518587156
0.04003876093035526 0.006012501670441682
0.5556721917645769 0.007809502275992793
0.1512450966644916 0.00805469127112539
0.8637679443290904 0.005795186246386967
1.031477067577486 0.001044159358153506
1.317567503318109 0.006138968520355291
0.8162806965897368 0.01614581322846067
0.009027745388222983 0.003089513826856605
1.267011236321832 0.0003316578516524471
0.1512634382097452 0.0014687900591378
1.010857414013323 0.006949404605433702
0.02003974397795721 0.002257474150995469
1.026830365965124 0.00384090402855286
2.468407539109764 0.002710084159376484
0.08930338537251035 0.003942221916657205
0.1222135242867762 0.002950130952225358
2.705911427789721 0.005349843969865524
0.9994820170835164 0.003341837081946684
0.03378286495030762 0.001326944215125249
0.4404488366379999 0.002298278351679815
0.01330606921825614 0.01019169202243434
0.07049854303044806 0.002172689985719102
0.004285461519710883 0.003376943212051477
1.437633792492988 0.008856467053810334
0.681415977306534 0.003066039106306731
0.03316311226843171 0.009851843975611707
0.1002175918813665 0.002915597434478638
0.002742340911425041 0.001488855467092888
0.06249975828660823 0.004649056221518073
0.1400282473223767 0.007001347352693572
0.2108386628726355 0.003252354433881729
0.6096988706699474 0.0002800683247735359
0.134477167603037 0.00165839848090921
0.02460910172480507 0.0007082560037700472
0.08091013224130426 0.0007838022960032408
0.02397134630800483 0.005214199545292274
0.6042496638706217 0.00498974010697819
0.009356346325430757 0.0002613663953090482
0.03205709499154908 0.002101836757270291
0.6480994369513647 0.008597010797970815
0.2669910753394888 0.004506486185188807
0.1248578005575418 0.004365059486906573
0.8064810078463515 0.002377572952167762
0.2325568203096057 0.003229322459192893
0.1442317759219495 0.006711910947239397
1.29443991966896 0.00679384943474853
0.7997783884607138 0.004854113631908899
0.1693043441429782 0.006123180132277851
0.1358630665184698 0.008405720707146907
5.109852855012198e-05 0.00292896914244945
0.1770620370088791 8.267380685014869e-05
0.09034951639923611 0.005031040043505253
0.7868521218628323 0.003968045527590456
0.2684220546793939 0.00456127780061983
0.2453407595216957 0.003402337382297195
0.375445413183937 0.00232135528408275
3.043895943744344 0.005252455880876878
0.05961704192758801 0.001283319852506931
0.005558423718254848 0.003890662268972329
0.0254581163857005 0.002324336910995231
0.2830140724847854 0.003342777333409219
0.3194882313952749 0.006364905206903248
0.6115518087052497 0.002911093506968021
0.3963848283863943 0.00913139163546722
0.1624952112053959 0.001836369959927162
0.8157192832807039 0.002494977149094113
0.1605726636911381 0.004902120739801034
0.2684971887201804 0.004091519780399306
0.2877364679307362 0.001828656510428864
0.4078669598506137 0.003540848432675549
0.05734102561129198 0.001271593028570744
0.477882943410785 0.003447528821715247
0.1663427370411225 0.005162817394559348
0.1865750083302885 0.004730187096546705
0.03168429755976074 0.002938472391576453
0.3097669914297727 0.001940559558718369
0.8986819669808835 0.001000267293002233
0.9301378202409711 0.00596039295323259
0.8436278227311285 0.0002918136738164691
0.01926397767021154 0.00399812243182377
0.4321859778390396 0.00951450018842619
0.02287097142079856 0.004191442518582848
1.224215667464692 0.005207127180978904
0.054514880765327 0.001747260058902233
0.03492291352801775 0.004698586448912211
0.4465949190022507 0.002199640721474401
0.2109805336202399 0.002668532822347047
0.6030983451867943 0.006011248807217246
0.7119925413069397 0.005037379917453448
1.906582141964497 0.003451936578204912
0.02166097455379688 0.004464047552367925
0.6016190885131779 0.003891688885214774
0.0492609193174244 0.01018013796566917
0.1584298998060081 0.006575502057224487
0.561445579851659 0.003029565258068733
0.2112027241601264 0.004632966353736917
0.1885819711491996 0.001457597159544891
0.8705961995871938 0.0004931034020852712
0.06336645154533666 0.004006022452253253
0.9475394238800944 0.006890775230913189
1.05217229714739 0.002520531021380742
0.2844188580650325 0.003176018957123431
1.085136252630422 0.001697543128988434
0.7626739875374986 0.006983690617718019
0.06004552694254092 0.007234919963157476
0.002816031229520213 0.002975819781829407
0.3788280950512924 0.004942623410724508
0.02208548188424507 0.002016963212005479
1.633548676617857 0.000669800632878193
1.441793905373251 0.006240474554778409
0.06433467891374535 0.003124198165767914
0.02493737852492039 0.002896790457959588
0.1912833640525926 0.004269063981931631
0.3121147092219014 0.003433332712931061
0.3138664372846077 0.002181317055375282
0.2083760341945971 0.003617523385974084
0.04483496452225622 0.005578647804731151
0.05920412884034301 0.01356105754740244
0.01830734454501134 0.005091696546708078
0.07722348164585133 0.005118091091270044
1.432946209123136 0.003634103410277336
0.6331409123780436 0.002981169918677265
0.02860679248748573 0.002406899741091972
0.0006299694529387321 0.003475808732581511
0.2314961044396686 0.006698461521223409
0.02092930158601323 0.0009511427142961865
0.3495410669348981 0.004810926881453008
0.01139535160291371 0.01048674176848212
0.002856692004535371 0.001918402400803425
0.4365313771862196 0.001295865223081844
0.2298524368062112 0.0004719998167278128
0.02032845024218818 0.001171434297812614
0.01355975709714959 0.007529738000256743
0.3296069010016792 0.008336553476041387
0.9838034137856203 0.00259510053707225
0.3067114667769336 0.003878748624166957
0.5963822458703059 0.004977082787732966
0.2792679776041222 0.0001768564534303809
0.9356347592544485 0.003054424672264889
0.3039246568111461 0.001933547283774404
0.02996770571024493 0.002289416191492413
0.009976423144398 0.0007475372500946354
0.03091925623856764 0.004892361381723641
0.04323217864628566 0.004507350308498088
1.552882678431807 0.002937110864876312
0.01267847899521074 0.004343941673572852
1.277894181147387 0.004404856156365464
0.8760145719949406 0.005083206315308821
0.138996818966715 0.0101747866967803
0.07917652474137382 3.248818817682366e-06
0.8027088370338835 0.001412245520682173
0.5529968747929883 0.002616999404348058
1.149894621195266 0.001215887204613775
0.1529369384770415 0.003793238290875193
0.05497397918940253 0.0005643628004762676
0.04574994978793125 0.002234550350929015
0.01449750355753415 0.003076023155546816
0.3019105047252494 0.003568755068486645
0.5810521466054159 0.001820978951309265
0.2721686946796206 0.004383823512601707
0.08098526628209009 0.007971481100767574
0.02769490097643086 0.005616525089794501
0.3967579499552744 0.004360809429964327
0.2708676677070184 0.005163660649900697
0.1940718387235465 0.005273570446880108
0.2585962900042054 0.002637798535256647
0.01240932234321329 0.0009295726391569353
0.01149125799615284 0.001813675578392219
0.03314432875823493 0.002388915356591108
2.273127095664603 0.001179866299956336
0.1452408997210815 0.003063342213544275
0.06216639888961589 0.0006966478975831313
0.2855953687507725 0.01183964826271373
0.108365215657324 0.001358251354633195
0.1305734090645755 0.006151465395695021
0.01312199081832753 0.00500956616693183
0.4177200231978241 0.007268259150630776
1.070832616952168 0.007414257139443582
0.6412635651345603 0.0004696247773018487
0.1051121326737087 0.003900053826097679
0.02932653240173288 0.003646285478650914
0.119938406573614 0.010270248478176
0.1313820870875499 0.0002472646657694927
0.02520211552745918 0.005129505302096943
0.059188335930148 0.004933499964343262
0.006222476049330353 0.004090743062663663
0.3671641981664941 0.005282538278190878
0.002767415085481637 0.003700556269002332
0.002233742413418991 0.006823467614324735
0.2513103800447188 0.002153847208661768
0.2181715242709974 0.007259245397390166
0.9990531932582295 0.005975271725538275
0.391270513188131 0.005611974928696603
0.04297318718804288 0.001388138618445627
0.02140121699351656 0.007195493448651866
0.3445080879599023 0.003610793081849974
0.01244467953887897 0.001656009062490906
0.1981866355236298 0.004714879407797558
5.433282190963334 0.004164906325291172
0.08965418771162688 0.003269146628157263
0.1061229065047701 0.002996093698789417
0.1024653224411236 0.003305232057954974
0.03408372525054739 0.003087460180065655
0.006227558646207046 0.002627374947691664
0.009343411514148223 0.005419417624511361
0.03247067102620618 0.003934946237633393
0.02475715998165013 0.002239861379450986
0.280769229370411 0.004000018908314546
0.003917186891999417 0.002387441172953574
0.2164429993679451 0.008943382638329885
0.3773839745908683 0.004188491372701501
1.387588672629774 0.004600502831186725
0.4911281908716812 0.00198590442556055
1.665054044625115 0.00378446022347596
0.904465623416335 0.0002516860055170419
0.8224405830219246 0.002811183534369152
0.2848739788045975 0.00139104825012115
0.02269450957956762 0.005482498461618942
0.5199349062466031 0.01535189276288127
0.03091903525609646 0.005442690628925476
0.07607061608471227 0.001869175610446718
0.07469256938368564 0.004873958502920757
1.086397738413614 0.003684320554345132
0.7477631951783261 0.0003339804437790872
0.01682654099408432 0.006352478125038894
2.84653064849519 0.005924903393053345
0.4115362706585605 0.004509403504321861
0.4823407050088155 0.001603489399884407
0.5340129334932551 0.002941518521142653
0.1240932012012952 0.002440869415658326
0.2579157671422836 0.003141197285632903
0.2610436708916146 0.002226955423586179
0.7183261199628314 0.004760586624712091
0.3826963932394697 0.0003037011720149994
0.02654203541529276 0.003728886378247349
0.365047966851345 0.002543547407794988
0.07781925039279969 0.00283333816241764
0.7176399693844632 0.001677014479690986
0.6173612169354131 0.004932729091665385
0.03613179080941915 0.002633751254045549
0.9802038302844849 0.00421367986941389
0.4882272361220247 0.004781061456682252
0.2686012714649191 0.00740392414192605
0.9389916008457105 0.004964522610527767
0.04478403539886994 0.002627231414376307
0.006189328678394646 0.002564185542975371
0.2435867184796449 0.004873122265319726
0.1654066552859033 0.001972626207772856
1.950077680141182 0.006845736397660369
2.105198198010286 0.00137605513271605
0.04407787857008878 0.00386126638814277
1.400842420579268 0.00406913968941897
0.193255971433585 0.01359793979002981
1.148484532035671 0.003399999015630312
5.143733887715454e-05 0.003431953892407564
1.318584788795507 0.01087691564006055
1.279914299760057 0.01229965968007277
0.2428180236110335 0.002140065034195509
0.09974701704193656 0.004879366879359789
0.05069487458409611 0.002650652211420702
0.1992073535659711 0.003664406387298634
0.03629377096205755 0.004834602927645777
0.2547089873233574 0.004420388221518464
0.05064746650704082 0.00208078786848308
0.2283635600584054 0.002894319083744344
0.07720901463049337 0.004711215160760177
0.03553437203054192 0.002822386978897631
0.0007622201263538841 0.005702659059283483
0.0520018680834671 0.003424751813298989
2.023580531468055 0.004663881382633012
0.0995828270645685 0.008742079406271636
0.05249853352793569 0.002784493883119459
0.2373536868489249 0.005960757571086505
1.687060908326316 0.0006288135772083521
0.02442978178466102 0.006746658399155435
0.3311586399264092 0.002347944462905229
0.1896232405615217 0.003066452001856993
0.121307717130343 0.004047761297676449
0.4490752262781206 0.005510180001724206
0.919441502450397 0.004243092307050078
0.2622020610145744 0.001579136750302696
0.7097924398067111 0.006802887982799372
0.2325947114670909 0.005312603260715047
0.1665917842880847 0.002657321940353543
1.560578172068197 0.007254288325722907
0.9543527554846589 0.003861471916608619
0.01936574743560111 0.006807609279415281
0.02730287806950001 0.01622831010273607
0.187782780699326 0.005562561428069068
0.002647981395494935 0.02216599987083464
0.03330255220883353 0.001621568409361903
0.7225824633734241 0.003075289575651935
0.2828098846798237 0.006511381902974282
0.01807818572060972 0.002716030135302005
0.08133475739960429 0.0001595199304787752
0.2242621253613132 0.001641412145617871
1.632672481112796 0.004279163516855831
1.992294392747161 0.003937308994178588
1.151559503146121 0.002606605377503311
0.1307704076025503 0.003778562357844535
0.5134982466037166 0.006560674574066278
0.06908270832655525 0.004126486761628386
0.02473274875501205 0.003409994583686067
0.0937249058449845 0.006256236103288905
1.252726708290866 0.00530946902830138
0.03587866272332085 0.00203948185105378
0.185222595596117 0.005296102302521742
0.0008661997164729365 0.00388775392726239
0.09871768068315104 0.002436448746249105
0.3007836119412947 0.001563888357138187
0.4197442226496197 0.002070133055994825
1.712701622485177 0.003897980555482326
0.00468068133588156 0.007710186906899234
0.01774229236179706 0.004195320713229802
0.1112013047145694 0.005545605454574051
0.3343150504147469 0.004749634012493982
0.3661337568953431 0.004026703349117367
0.1513862013100588 0.003229401318777518
0.1692109717115579 0.002056464659198908
0.5069488712264221 0.0005433715487483761
0.452785846135264 0.002045359147268248
0.2418144390469601 0.005199206199022579
0.8916244497437575 0.003266792090090795
0.5179449590781067 0.001036580615474128
0.01324563784853484 0.009020961890843768
1.364671685277306 0.004936521380968039
0.5738755198153996 0.004810879672537107
0.991900329420661 0.005896145648302481
1.453017929309128 6.361890133706155e-05
0.07434430100638993 0.004245621412469776
0.4782874444908198 0.001097402286277468
0.9178162795168077 0.001285672595203674
1.68739989543975 0.002197516514882808
1.251526552480527 0.001594042004664154
0.3580192804903205 0.003741412793503067
0.6210091955981055 0.004816434491102526
0.1901390136532788 0.003845276912744456
0.7289477603507967 0.001176590972482299
0.01355302446834372 0.003826800339897439
0.0567277992489847 0.003308689670798421
3.500694117062809 0.001958868219527848
0.1214698151108368 0.004051839948391074
0.08514493719740915 0.004197331861476669
0.6750103583644769 0.003966771809823709
0.8859662966796824 0.002694206858777948
0.4857376475822922 0.002809608377820795
0.04000727826458444 0.002560527144680488
0.3182203371203748 0.005808187067387086
0.3858310296176073 0.000190638130465067
0.6549490096814838 0.002367063287521601
3.145645452378427 0.00106637288335593
0.01349920789957404 0.0003420102016435583
0.2214819448697129 0.003822030441711549
0.336954789208199 0.00417156330446164
0.7207911794480711 0.001076549704279256
0.03420526561064568 0.007156571127335267
0.5464786579443681 0.01722515233339581
0.1744414058627152 0.001845844144507029
0.08197725660295435 0.00449423300028324
0.7210046485168943 0.004026163016613515
0.1473446528631241 0.002986619896130917
0.6446975296088675 0.00295076082637149
0.01080952706724498 0.002491112178334383
0.02582020350417101 0.004187481217287429
0.5988897339903448 0.004607047130868127
0.1624566424272587 0.000192849727395351
0.3314833810069599 0.005837655255711419
0.6745174496220481 0.004452377037642383
1.074324022196187 0.002787570550952076
0.0001565071681250879 0.006054859200994415
0.7956823604975894 0.005869582611782445
0.03177302935924907 0.006068175609877755
1.151546686162694 0.001290280194811837
0.717432024877464 0.005572624118693147
0.1242235808603081 0.002600037074990174
0.1288557123026955 0.007897842329139719
0.08295267323835052 0.0008239334652438311
2.58489103945146 0.001479907289611744
0.0362044940430043 0.003059144444222131
0.4451189770657239 0.01226754702832986
0.5963320828489544 0.0008994162728695266
2.61107956916065 0.004759334995306155
0.5293562729963769 0.005894403220130084
2.348678675497778 0.003897509614015077
0.7135956659932323 0.004104133079452978
0.6947082940341637 0.0003768960717569229
0.002178614623047968 0.00187144843824807
0.01245263490790255 0.00838923060005513
0.09129056292347872 0.0003443026807817118
0.02989070065505569 0.005570129102774379
0.04632185242780597 0.01034061426582402
0.2905195211944847 0.0003790091550185923
2.470800661463462 0.001394025787612659
0.1139648083660836 0.008595466662048214
0.0258020829413926 0.003957856940825292
0.5772932347413242 0.00655927931467712
0.9743217188207449 0.005895262505450967
0.10979310124261 0.005959276509031894
1.880128433287823 0.003880965571732544
0.04374364991643907 0.002868516748369703
0.007194916757959652 0.00356688106533121
0.8539826194464437 0.0008263639876651556
1.255958473802466 0.004625488558928852
0.04824130618744605 0.005386594135081219
0.007490694461324014 0.0002124759184688936
0.04756068017090374 0.007035727006641112
0.883881223893207 0.002634824039771701
0.02383666482738757 0.005463471143661395
1.928199752376293 0.007174770316235072
0.1543381883377255 0.003690734141319363
0.02040137445824645 0.003918807525005456
0.8893812566613112 0.001669688385654971
0.7010047476346051 0.001911274355461764
0.2007130249817215 0.006023912005109217
0.04102412177703284 0.004293772530371798
0.01399255860694905 0.005945576844181929
0.6435862087526368 0.001519711612277713
0.02581677093922366 0.004582461323273855
0.005567380845024949 0.001844522681916903
0.2782215224403016 0.006449594131830283
2.23825981814245 0.005942010151680507
1.074868081044482 0.002194300001465815
0.01864301692135218 0.005052619071601631
0.06321441560398205 0.001626723049084745
0.2495088277709868 0.004908256953839958
0.07547131161819802 0.002601679154130505
0.06478007642450127 0.006978707975784713
0.0173396622961658 0.004076018440469434
0.9133842550402529 0.0004461882063129232
0.1038632575647124 0.00167679348098686
0.3926798362456921 0.000390187557171075
0.003899847104493772 0.005900559875566615
0.2467093039763923 0.00276750930284235
0.6135309277325727 0.0008544747625341298
0.2236883517070364 0.002754837671921988
1.069357220135212 0.004626718864458566
0.5950095027486292 0.00405855839278756
0.1451260919897909 0.006273195021000172
0.2589964892626346 0.004803248381254116
0.09014599154169269 0.004028145967997145
0.003588040835227043 0.002720899296626749
0.03675574215828028 0.009717871735370927
0.6344418361960286 0.007928910192070857
1.061957401047558 0.005132479473714529
0.0793493330351851 0.002444927741606712
0.1377692613297314 0.003665044880244875
0.07143938324545246 0.001827533618651893
0.4459310876536474 0.005396528091112938
0.3402557222338158 0.00464390533753061
0.02557933260870553 0.002952432677046825
0.7878078710581405 0.00536281251568547
0.01098366125589299 0.000649097277046246
0.03378308593277848 0.001747800954519667
0.01798846683661154 0.0007459095473895051
0.5288138788532533 0.00288417759343402
0.07302569859057363 0.007008958799552122
0.7294898303568312 0.007276558095940594
0.8018088785763724 0.005530995493839987
0.8398207366879425 0.001046405936724157
0.05042903266919403 0.007065996257834288
0.006167348258957723 0.002890092146668999
0.5775907803044722 9.156115544606403e-05
0.2284001399942877 0.004274280137349742
1.920985116600937 0.003183488755244714
0.07492847551012818 0.005777078573285059
0.5024175224649108 0.001299153859434699
0.7548516499616547 0.0008774410923856907
0.4165649478119557 0.004416129460248132
0.4478167310949338 0.001350781649406615
0.04686225772867482 0.006168098053487841
2.744245478346794 0.00352414988506191
0.56970524174138 0.001311421136191318
0.8826907913116829 0.004955368406967676
0.008832838847122141 0.001676897880333229
1.413991098699505 0.001859784572152741
0.1641555556789429 0.004982642815847427
0.05634849017086375 0.00370622062502148
0.5549205272196155 0.003319057268141877
0.1250922629612916 0.002276859636799249
0.2003070801789938 0.003847525077731322
2.216290182651313 0.002397835945332522
0.7543043942041281 0.005229451218785688
0.01833177044488447 0.004304158812970233
0.1216410765273398 0.006056914310749192
0.1111252867438897 0.004202757879965644
0.08355209553271967 0.002435388459147865
1.240501633752743 0.005787950312438067
1.904036306048799 0.003715905116944585
0.00247716194394035 0.001777813535733622
0.6341028490825912 0.003031984460111213
1.50405571711385 0.004158911927434855
1.458088593132366 0.004379009932661243
4.602028893172557 0.006262893304949449
0.1857080940890875 0.005876903561956089
0.304734999539284 0.00236464103978831
0.06018838477465584 0.00444415177171849
0.1366324096612656 0.002522987926283608
0.02217045698169408 0.0057429337514771
0.8480929945786155 0.01174809603664715
0.1181555199822285 0.00256941455812731
0.1015487902981381 0.002406581763274595
0.1502514563117007 0.002307137299555254
0.04944885757401104 0.001240463594398593
1.335594693664787 0.002315262996850922
0.05466946534174101 0.005753060681991649
0.6683488417187967 0.004719160072861429
1.964086643028429 0.001666011248264016
0.3354070279679828 0.004372607281729004
0.09587120544967928 0.004418911495179096
0.009880840888250031 0.007730504124260349
0.01132773096620267 0.001756866599431408
0.004339705380191075 0.005186364459873365
2.841905043372364 0.00385881158172371
0.2365569272062527 0.0003207059230913679
0.02922178670957628 0.004013326606119364
0.1537936875244898 0.004034657217043685
0.4251347512657779 0.01464201018606636
0.1193498124204182 0.002257873733414608
0.9207249686530179 0.004341172313839152
0.09594412966573337 0.007620645296767051
0.755330297997964 0.006056354907099511
0.04062458546602318 0.002605172535727917
0.6265757440905475 0.000836186766411921
0.01831419500167162 0.003630576380349164
2.584224114348241 0.003573658117614112
1.3985542649002 0.004016207994603442
0.491262769197684 0.008325814276147935
0.2489292938991824 0.01033751028038158
0.002081264507115929 0.003511551634695441
0.05210805749831741 0.001736477710133122
0.01201354273424311 0.002783344334555681
0.08158633860839178 0.007268498905683944
0.01959203348785487 0.003175492658465666
0.03243585895010864 0.004680433028010638
0.01132982296307904 0.003711870577519754
0.5461373578515856 0.005396044894916924
0.006125464743725506 0.003532311436068406
0.7551298668950384 0.002912124944073558
0.7773629134938757 0.002880646865199336
0.2650605724562017 0.00128640387372962
1.155441163437294 0.003073562695926171
0.7684179849556796 0.003902869090656975
0.1500251702594447 0.001805661342163652
0.006469873264363502 0.005991060293284002
0.02986384394798045 0.003896868245857075
0.06856030576061009 0.003201513146383633
0.07327618956022758 0.002144961430533551
0.8448973670379588 0.0002347409197359525
0.03325437802974102 0.001435720495425085
0.1651445700730391 0.005634531111680155
1.055375776902452 0.003600195255668524
1.69544741415548 0.002571618039134713
0.9048564382562824 0.001348842434091684
1.098834631988626 0.01048292247466242
0.6153174678713809 9.267302330736302e-05
0.3657827335737541 0.005001548595982896
0.3078236715630561 0.0002680643833307206
0.7556930480638542 0.005164831155690616
0.2335867017879554 0.004708836851407674
0.1253175619290356 0.0007631759511736131
0.002078067597876426 0.004630459468665415
0.008573184441460201 0.001798112432709778
0.7405150878949412 0.003281394341936334
0.03908025679075292 0.003130781144134509
0.2038869962400329 0.01176950247250066
0.4435925332975276 0.006230865581489589
0.07234440962661118 0.002590056411751353
0.5630544500822511 0.007025216971067321
0.2043035482014561 0.003794198292537928
0.4141533660851588 0.01025304944303292
0.6321364438840784 0.004640543918283743
0.06061919744219876 0.0002142817420098756
0.282123071154038 0.006880432499315654
0.313346465525866 0.0003513425401264379
0.1354349056406016 0.008072265321750564
1.48623016593708 0.004448157072475816
0.03649088732788788 0.003628418554820888
1.973929747491123 0.007906778663754374
0.4861223780676153 0.003467077842951536
0.004246568604479797 0.002487501986815432
0.005127065931146851 0.004283435695538366
0.02331116850682257 0.003840914065665425
0.5087288850456567 0.002614571547490709
0.0323367556476263 0.005296908266899709
0.05033069546875132 0.001525149997981115
0.3995983555073613 0.009895808026173828
1.074019405193916 0.008369756095401245
0.4255482094725785 0.004419805071027834
9.769539051271563 0.003876437561909054
0.06427424754402436 0.01009285234242928
0.4753248503044513 0.0004048735029129467
1.162344434908333 0.003713118004506952
0.1097008337235536 0.0003269143272150128
0.1348150498041059 0.006927126534244469
0.01918498377276544 0.0006619107364080167
0.2453511456979258 0.002725588600374728
0.2954442334309925 0.004688740348894735
0.001359093785666985 0.00453685655959033
1.438610535023222 0.003567106747043964
0.7632629058277834 0.005614742109322331
0.3987569574051608 0.004957492394115602
0.4324376768756771 0.005686383041594033
0.1843635188960877 0.00252591677602212
0.131640857563319 0.001633830175715566
1.20633531263464 0.001810309081633216
1.074317289567389 0.0003776676370651295
0.1087573563921094 0.003618531150203568
0.01856147438885085 0.0007913756343194179
0.02823974059999181 0.004035058390111085
0.5692850509057685 0.006001540168705653
0.04707739150266309 0.0006769308855025024
0.4477833627415252 0.00447428975226854
0.1542981905101289 0.000625206476001839
0.2489827716576206 0.005092793243094315
0.5620374887419488 0.0006429582771603709
0.4865000371138078 0.0006566106029422613
0.2864837182918464 0.004219499990752481
0.524967678912365 0.0001371104841043827
0.6466914544618766 0.005438513161780116
0.2797451965909763 0.001372021131971452
0.1660817567406239 0.004039890204827499
0.5356328381742557 0.005601481922828459
0.1770600481666229 0.003969111963497361
0.006414627646137591 0.003262869542150831
0.2283595823738923 0.002831618126267771
0.223688351707037 0.005906861108095933
1.048166547861059 0.001717652707015038
0.03135537248546132 0.009477693379217215
0.1622658313985238 0.002219703019017364
0.05368575452699278 0.007044528488462212
0.2732708520998452 0.0003379559962553918
0.9556522355799518 0.004398554750241546
0.05424572411333069 0.00258640477572502
0.05064547766478477 0.00419434139880584
0.008988410508046161 0.001727980849003392
0.2364103126720986 0.0003652145041475536
0.1286698660429829 0.001729323553016474
1.155267147076507 0.002895704081075337
0.1686405127943745 0.003406022183852788
0.08828089947038463 0.001503068570249856
0.1096349809466281 0.003345738904425519
0.8634075219157827 0.005004511518723292
0.947040003491332 0.004209878289746804
0.03377932923074108 0.005934598106131964
0.1070812043351347 0.0004632246983785356
0.06653168665935444 0.004802160725322609
0.6059858200056063 0.001423201077121033
0.5197437564075467 0.006426647574274765
0.006450529961366743 0.004244492814993976
0.009227174733401023 0.004398727088981948
0.3119912831741662 0.004325662176273111
0.2002617787720475 0.008239083811878819
0.004487542654563662 0.005128608195950912
0.2358895601380837 0.005605488824037163
0.4690351293328134 0.007046022636948012
1.99188987699389 0.00593578007167896
0.4254906508750055 0.006051173403955367
0.1579576602614125 0.003557497402847292
0.04572994353751629 0.001918444914713496
1.6830436679514 0.006313317978435454
0.2377852656185038 0.0003463053935118646
0.4667335968775227 0.0009270876768435084
0.3332145576996869 0.00387147895090466
0.4315756242488772 0.002224494534419542
0.5529395225046498 0.007237213904599592
0.002789071367826265 0.008171124854862344
0.005603725125199676 0.005139019388238379
1.347386436246779 0.003584761345684296
0.3850799101922081 0.005085904721758719
0.256866660188787 0.001262924115985643
1.298754602452404 0.006113879162108843
0.5104628313559137 0.005603672219101133
0.05157327991388744 0.01763734027010102
0.1567923165271728 0.007434101795420846
0.008651736373960566 0.0002248354189356366
0.131053707132814 0.005162705614518886
0.1864171090167808 0.001761270342266281
1.306308549478287 0.003989018817052167
0.1363795025576426 0.007254178376501767
0.02177323365003229 0.001989159561501663
0.08566535092109696 0.005683023812484891
0.1513570316236363 0.002902925380700013
0.001099778190331918 0.0002842322991042127
1.347008217407789 0.002115584590460479
0.9506186968121522 0.003792602726245404
0.0404177458713852 0.00418007904324293
0.4072886487190253 0.005143211485408388
0.2032738730323385 0.002717499171544863
0.4166513519588612 0.001261617779549532
0.03138862301101541 0.004272924757588382
0.09170082422104207 0.001300939958921361
0.3763248055982387 0.004206159956688138
0.6804143669114832 0.00303576636091511
0.4206838401244063 0.003065174709187244
1.260707711282252 0.004724172966102034
0.02051031881738795 0.000279579716779099
0.2260830209380391 0.008697449750609865
0.784919747965143 0.003852468081757705
0.205366356068268 0.002242818253627211
0.009346402114149513 0.005051654499662254
1.687638895320805 0.002827656124103674
1.697193956466693 0.0005048758308465923
0.3221494054886019 0.007887807411177568
0.009676653083286952 0.001058420790323895
0.2183117303134368 0.003874310700776485
0.2886839376199296 0.008348977520838038
1.946138225596716 0.005056749406244112
0.01929425226899908 0.01274679585602648
0.9959564627108108 0.002460266709468119
0.2978119428003062 0.00361833734213985
0.05905695451338894 0.00675182969225212
0.9481719788721598 3.924454046402983e-05
0.5694945422900818 0.001221845099722656
0.001578529381260146 0.004927286859125145
0.8949155417127113 0.0009736603560023466
0.09635349236017372 0.001914858764646412
2.263574686308397 0.002279828420731312
0.09813671776188397 0.002554794229461739
0.005731011029592379 0.003458487773968939
0.04877464004918215 0.005215179144508923
0.2347817750014183 0.0007538869619794384
0.03031243836797442 0.009634080946247943
0.2804054922200122 0.003249910004935695
0.01950882625018865 0.005304247144549803
0.1204682047157831 0.0001911423492693644
2.282888112475231 0.007858249877690215
0.2676732482333422 0.004228828376172095
0.175447318079372 0.003107571416559534
1.532824983296234 0.0004324798114383886
0.04330996447674831 0.001238758515215926
0.0137337881311789 0.007490012903828856
0.2794307385320339 0.0003410185371349795
0.02431796465337151 0.0008105408648109615
0.5508469363141066 0.004449901969439819
0.5129425788389845 0.004820213194720555
2.49749722987786 0.007079263558559159
0.06571704210961193 0.006123159995127545
0.206175932694369 0.0006138676237954086
1.46505152987109 0.001424899640308679
0.1625742051028432 0.006856130215038376
0.1750064580459264 0.004333991792036586
0.06594497819379472 0.006985989967908772
0.5886400217775075 0.007984527065780084
0.357099006318529 0.002942146308452469
0.05795579885091039 0.007863575884536742
0.01227032436775447 0.0005154658357096483
0.04076999193319365 0.008046813339624936
0.02934111724494444 0.001884548847436342
0.04413478889347813 0.007510222649314409
0.3466370331038507 0.002596416211442912
0.007082097868925387 0.0008898455829623213
0.03747305126532628 0.006301470150145387
0.6808272799987203 0.006122746526411849
0.4988795930737233 0.002069733489424835
1.090925227318458 0.000915385850672302
0.8426497543060528 0.002401327585982702
0.1766742127689331 0.001620527099535174
0.03063032899186453 0.0001656481074326524
0.04826517229452049 0.005467298220288373
0.1153025184291891 0.0002743390147230054
0.08584688068597116 0.005418496701213184
0.2346136073395383 0.005818933621108269
0.02145447376948641 0.002890568773076652
0.06154367028097134 0.002861615944891828
0.1069876109212424 0.001743528324021488
0.1403606049616237 0.000914933895056206
0.151480560825989 0.003277673184396595
0.271836675850702 0.0063127740994787
0.07242651195191283 0.006346808002294946
0.4009071168665143 0.002051080358333086
0.05828982119532092 0.007231342045001817
1.375081948593316 0.002603172306480701
1.451495698881148 0.002163449640846433
0.684501776558162 0.007016237139884228
1.485002829282575 0.007196890354251589
0.1606507736586871 9.965446944155547e-05
0.4343095015757905 0.0004037952051565249
0.3358372808427261 0.0009876524345424494
0.3821327847789475 0.004058051634666776
0.2658995397511963 0.004920439615560336
0.2296514459104867 0.004720493339246585
0.7580731324516435 0.001163147130589768
0.2076252389062902 0.006329062327303584
0.07719619764706878 0.006379052354192083
0.4852296088770882 0.000596054295346532
0.4196045617267432 0.002450292333733714
0.1205328494257253 0.003939161450355936
0.8779657440760583 0.006399171328859549
0.5145448195953957 0.01068064479181775
0.8322308726735936 0.005158716626167013
0.6328032511594469 0.003628253514933104
0.7105607958649965 0.004333276305801006
0.1654288566878135 0.004519222836341578
0.2485968331053162 0.001914281310084616
0.1213086010602362 0.0108552651508453
0.004258825795108426 0.01444194259769662
1.304690294829214 0.004517929594285108
0.03502157486555146 0.003273296713103651
0.1947605232637319 0.01521060197938112
1.727527557574753 0.001195385559228659
0.07340424156665848 0.0009508168246992065
0.2435011982626301 0.006454587887040212
2.047551723044138 0.006319346760316633
0.05802817794740341 0.006166107328447263
0.0323992936874592 0.006338977342052878
0.1286377057565581 0.004579370818048842
0.05793745730565886 0.005961828602942578
0.07504326856818345 0.002020552754897903
0.08535254289408645 0.001103615403078923
0.003974318197862517 0.001393709509199936
0.2032508908551628 0.003308569665556131
0.2911193854537995 0.004507714963609314
0.008409539583657552 0.001213858774167569
0.9328249671114776 0.01359314990761292
0.3321782530563882 0.003326524011475404
0.03485065225937817 0.001433412212972602
0.00383797201208101 0.001284513917545662
1.012883160342429 0.001161933345170674
0.7587736468907481 0.001160635106284117
0.4850965774283998 0.005598026605199223
0.002853937060241122 0.003860372527442335
2.113113245070136 0.0003950163910736323
0.5427720157717391 0.007293597545153502
0.03775502490075024 0.001231142138672129
0.1892529770915545 0.005212293598193809
0.03221123760301687 0.0049669420283205
0.1659108194612153 0.004197087633191445
0.04954399786521407 0.0007649773578188683
0.3071505589505943 0.002959173055581653
0.4094177116908347 0.003060225942189446
1.310467115481239 0.004063946482802807
0.3116987023800407 0.000165226384128126
0.1251134772786908 0.002016418106577657
1.953497708046453 0.001175163871871568
1.543086525407985 0.004229578888047268
0.2650054446658297 0.0009012148899104247
1.043545362387699 0.0002246359046206288
0.5715432707963726 0.003152738653855573
0.1118530998550164 0.00422566321965969
0.046206057612005 0.002384991010796151
0.1468929646885155 0.00338455152039558
0.3355560879825744 0.004928878034152181
0.221143738531553 0.001098670550141588
0.03651806817205494 0.006043979518444058
0.04096865517633446 0.00668101947393552
0.02342043700305621 0.004011335206443615
0.3461666645736608 0.001246038347184812
0.2515823063142443 0.005293892937355851
0.2468916145165377 0.001398841134800428
0.5214551625055595 0.001348782960699052
0.6706719126285798 0.001143076209386939
0.02654237422561963 0.006197504313040375
0.2572167995804877 0.002942516303257355
0.2073431621162452 0.007158370557079323
0.6097224126399329 0.00573746498612419
0.3413244966273957 0.005877842169782884
0.2078234601844852 0.002916126930349765
0.2025427598573595 0.003080938170389407
0.1728158587920341 0.005847818795865485
0.5172579245698464 0.001197281334194268
0.1910492404591687 0.002943563548558843
0.07819182684211412 0.0003736557586467221
1.222127162113278 0.006702833926307722
0.1320967444049191 0.0007862509089642973
0.3307954625688153 0.004867829436200964
0.3750769175737512 0.004286200537735131
0.5520144898730768 0.00137070501330253
0.1041431245300267 0.001214875497519516
0.1176431647821828 0.003532876018654296
2.08885389234939 0.004114620498061375
0.1500242863295532 0.003598609736883857
0.03301483302911339 0.004980900116926991
1.354618087672552 0.0002006454972983672
0.008752180244511958 0.005546063071895539
0.971975547905926 0.005453593344067338
0.644989771592664 0.001400876470382791
0.07822818579552133 0.001568889007235136
0.8339655850858911 0.001063811770307834
1.735427680981058 0.001804551877176077
0.03514036028135437 0.001483455751575212
0.2885421700269447 0.0114192507856667
0.0970832943135546 0.004904251673227659
0.2437775295083794 0.003499476538890125
0.4629845260700947 0.006152332224337548
0.3759574295736554 0.008180567418167563
0.287892923521551 0.00124062460352509
0.008687093569624474 0.008027234654421827
0.1100369480648405 0.00293418912754002
0.08591472230515208 0.006575433727335822
0.4391389703664788 0.002042939965014655
0.3137095397288476 0.005271231740306504
0.07661059409387093 0.001421384772793557
0.7422284681619794 0.00215291841338043
0.8212429611734055 0.004963193904702318
0.03019111899035438 9.830190030136096e-05
2.010307440215574 0.004794182160080848
3.975961018382049 0.008331042374632867
0.7884183424761536 0.008449770045904427
0.4174263374913337 0.003046494574732245
0.08481854608492942 0.004748609027206575
0.01510741518274801 0.004109537610339209
0.2202718448480926 0.0004417954544609096
0.704732721952491 0.002321328642815482
0.0416015489787308 0.006570314864180015
0.1075859283032472 0.00356293361068833
2.277806723665429 0.01046393262105689
0.01412171552574372 0.003564044796850651
0.03875541255558512 0.004973947786574044
1.321152384148171 0.003416710138031218
0.02221939726282511 0.001995425476215414
1.060808071205988 0.002000029110530935
1.082234089813778 0.001313748819164712
0.5478205813476897 0.001901491423465614
0.6250856592757597 0.002522593999504052
0.5546854018684444 0.003728683364170543
0.2071126773970079 0.003707493167589534
1.259565349725197 0.004852687927002677
0.0371244440777021 0.005515808819218252
0.8022013434482456 0.004216510378795885
0.2280704341447156 0.01760116681140948
0.04087529741815008 0.005457241234731234
0.1435704932084007 0.002225939987812146
0.01865705664499898 0.003536161620910292
0.5354125186487739 0.00390129715578234
0.3038522777146532 0.0006866029675487304
0.769147565926588 0.003556092705923464
0.3381368244557613 0.001515880030668608
0.01056887715425293 0.00224821070090864
0.006166346501213935 8.177971885615906e-05
1.097527402833546 0.006251859677243849
0.1921870792121499 0.00438430761258899
0.05167316399164126 0.003547712107143902
0.1545341997911928 0.001105881175304458
0.5653743240827931 0.002822780020837109
0.4242741423616712 0.0008667869099759368
0.4696094627798897 0.004217442895593824
0.04472017146420031 0.001865575511651839
0.2025578898201357 0.0031972145330918
0.0294506067236507 0.001352966896821132
0.7794053513363073 0.005605683189401569
1.320261603799892 0.004070398923879497
1.026243215534619 0.001576043689231922
2.335621926086261 0.002288785538818009
1.037959485265495 0.009133773715803718
0.3327949119836413 0.003519995673449137
0.0122933065449392 0.004450924447417747
0.03034514377396182 0.0007631791331499377
0.3636499138999054 0.0003970340081925471
1.013725000409574 0.003470854005012526
0.7221182970257105 0.003825839359885881
0.01173864053795077 0.004038190027230007
0.09422344230385554 0.007159270213319644
0.4816388646748733 0.002685002434228425
0.509544428198525 0.0092139084836822
1.795807826964886 0.002296338082393142
0.004335064748260118 0.003121893429427628
0.1123657791921538 0.008264551167777769
0.3649436631241383 0.004000043309571676
0.2676630830395896 0.004043694247188545
0.01220856710319788 0.004704753612019121
0.04827632457278437 0.001326992072402295
0.1619332527768037 0.005956227213439975
0.828656819984705 0.001673690093229704
3.044329850166513 0.001577637712455309
1.92241398927073 0.009433834086582825
0.3635206391532569 0.001332437801554376
0.0448086676079808 0.006450601113867021
0.9290365614238721 0.002534991631234145
0.04997999628425287 0.00340589492011836
1.304943437588537 0.005647157787955661
0.2814077508892482 0.003063306247381871
0.09370889195231638 0.002718073763934314
0.9093919856847724 0.003662709501595861
0.08984457144865084 0.004235865178861376
1.950421086904069 0.005125340083535431
1.301270812043503 0.003143895775184517
0.4758220608684851 0.005149660314991702
0.1108552461620027 0.006526466183854189
0.0732778395921566 0.004543178347800344
0.07875599509543789 0.0008793762514697203
0.1202075632256101 0.002796903390765425
0.3153165242718019 0.002755453735511695
0.1218209562602805 0.003994879410059451
2.015721731784183 0.005320420036470526
0.1903896077775517 0.005277353640780412
0.383620880751478 0.008734474248031587
0.1857353780878736 0.004506581479929921
0.6720115083793236 0.004709618382687916
0.1486849115612826 0.004354248347392171
0.794114268869866 0.001746617830996884
0.2387053188078228 0.005406115829118411
0.170967016269104 0.004428600085679288
0.7592590422290988 0.005063458463489641
1.500265646721085 0.003156194250157503
0.03463684438022598 0.002586648713654363
0.3075878832644702 0.009021405662171458
0.1913253507224449 0.001417767324646781
0.1136729936739964 0.001687155612194937
0.07796145995073066 0.002841421602451959
0.02682533494555394 0.004356783142646917
0.5409332206147048 0.002771661909139329
0.1697395617867431 0.003393934863872855
0.9221855449710598 0.003740937452819626
0.3431581060329308 0.002998898225980706
1.362047842548666 0.003920310743229602
0.4252360790662207 0.004635935329892717
0.01257373330305365 0.002570011130452236
0.04329549746139068 0.004796391083483751
0.1836339525984153 0.004318843322601615
0.5197966890464192 0.00715942160825792
1.001849505470348 0.002236852690575223
0.02077075399832249 0.003783409386893013
1.405151917611213 0.006268357272008141
0.5070603642206144 0.004887267215112469
1.002884042253866 0.001254295777154461
0.1792791541595214 0.003791123080740231
0.07301000883499749 0.002648429181719649
0.03284710733217815 0.003277068501671945
0.1264698676973731 0.00457025672740163
0.008917696116716901 0.0008348380178969235
0.4240152540580525 0.003618441927188317
0.07029987978730726 0.003840344043130554
0.01824934398249214 0.001033088621565404
0.1094515654941182 0.004248829868727602
0.1370168160094995 0.005377796663243686
0.3556655961714256 0.006733952088469771
0.1014926607500201 0.003216829071983869
0.0003357239536505968 0.002990323910251102
0.02890897868256383 0.00310357691735386
0.5212172675368616 0.004300345152714851
0.5034281784681173 0.0009095357830245819
0.02162893209522624 0.006300083027429176
0.02313183389344394 0.005294180784933217
0.2609098586676532 0.005091884721132871
0.7625488083032165 0.0009487091753522238
0.4694059379223466 0.002696354458942138
0.6732025007536516 0.003889438726321991
0.1655329394325471 0.006307043713784737
0.2332115913768192 0.00377229638196895
0.1274007637010977 0.008056250563891055
0.05353349760316186 0.003172222513659036
0.0846501574405784 0.00244536945849484
0.1197525603139029 0.0005412252116996497
0.61387224249859 0.004731272555532169
0.4036220043739889 0.002002309234085272
0.002260260310168007 0.0006768359660220359
1.604489039466086 0.0008602122160342499
0.7918560489792599 0.0005804950214539374
0.292970216818985 0.004131005688879759
0.02199168216111414 0.006712837849358767
1.101271729854428 0.004180648440584781
0.203452986663251 0.006515841516903919
0.01234469230650628 0.007964033381779116
0.3361346200966354 0.004502894683784911
1.423160987395111 0.0022825864989396
0.9187145732691646 0.004260695992978123
0.8629787127637357 0.0004908882057935524
0.2904410724166034 0.003499816310559655
0.1126415653183368 0.003031601227977079
0.3098627799951608 0.005692792661394427
0.007737973848505168 0.002861747844285524
0.0440598758351643 0.001759643048375085
0.1726925505721545 0.004290852412445793
0.4836063894589877 0.002238403933478504
0.5351844647367295 0.003175983948542902
0.02629973547037153 0.003712441271576178
0.9313765448294491 0.004676220772897971
0.1742778788327637 0.003396177343838442
0.07618552697062307 0.003857041490853119
0.005282534437452168 0.001452128361218811
0.1719381164096625 0.003610282928766522
1.180736143180686 0.002237421491455048
0.5197787894661127 0.003067251901145857
0.1419680314695252 0.004912555910574515
0.9221372676373535 0.004764662342201308
1.102212673224046 0.001952420335266162
0.0661798825624914 0.001833704124411222
0.6765268432481588 0.003910560799236254
1.1607304967541 0.002767905200374813
0.3965484585709614 0.008397812993585597
0.7787695847617637 0.001457871308414945
1.320815827841938 0.004527142296036553
0.3238213588785893 0.001484425091262217
0.2380294512510672 0.001753423340953044
0.4122956695900757 0.005065995825347529
0.3035326339042162 0.006611006901847779
0.3234570766086268 0.002279880451487401
0.07410310597383296 0.0001921320583545261
0.09990887936672072 0.001051778162292342
0.03096025582390919 0.003659453956831809
0.5095783416714997 0.00652418885541804
0.623751484932222 0.002161300246529185
0.9302731793422406 0.003865940637176326
0.482895812980748 0.006675488396083178
0.1841322680748109 8.490730376141523e-06
0.04108920845192048 0.005146179332942602
1.065514113948945 0.004432221688660694
0.03004627231598004 0.003779353213671168
0.5394590465379642 0.003253571076774841
0.1822865046332669 0.002036902715936149
0.1520948921006606 0.004206598139596813
0.8207050898343557 0.004045809317348921
1.178683996782685 0.003400350841997426
0.04443034561437084 0.0006695234854359616
0.3665866678101754 0.002781332184199692
0.07896494136018568 0.002129681895731469
0.1096989627091554 0.004256191222178045
0.01406227124053259 0.003306862252678682
0.08928360010456705 0.004428824830639178
0.08736890480471106 0.002055963605814649
0.5239969029088976 0.005255285303461883
0.01291084940208627 0.0054675006984331
0.05592519090739755 0.01097998133082856
0.3633564491758897 0.002151422315526411
0.1614330516127686 0.003544462920791173
0.5716627044863589 0.002051488701878899
0.294311256292419 0.002151659542521804
0.333208694327538 0.007104751897884796
0.1239236044899578 0.005487427703224826
0.1195897993859916 0.000534081252405266
0.5996653824702335 0.001554690578389849
0.2708193757000707 0.003134532721614614
0.03421886336934642 0.001127284270930527
0.3320142840614927 0.005208774335194178
0.7980667613802203 0.00669590160734638
0.2104682962480466 0.003926176020833758
0.3963812926668288 0.009894603554188247
1.530818123631942 0.0003045338757415708
0.03148287937232649 0.001734562446375459
0.2555907073902415 0.008448677668763326
0.01614127434560976 0.0003851426582692873
0.01681306106323606 0.009388224269689955
0.7646966401119837 0.001676414121794121
0.04813589754787205 0.009487658237900761
0.02622084472754477 0.0008778376700642619
0.9554863955706543 0.004824199957531254
2.925175761966537 0.004318446075752825
1.406003687216399 0.002885747735935496
0.03539868879217894 0.004163542993413526
0.04353902014653122 0.005071434930905853
0.06406287047207541 0.0009739904889892087
0.2052907800625363 0.005324309581472607
0.04583502803999928 0.0006696028228618414
0.114770834599383 0.006492053689456595
1.440480046743988 0.004314206123714985
0.2644178522703793 0.01100739661510217
3.465312289189108 0.002187370080287554
0.394653872676141 0.007535361152425302
1.886066129180124 0.00153856235223026
0.3560123176714101 0.006123006301891666
0.08341486541704636 0.004076312226806415
0.6179564405627977 0.001163115063189368
0.1404495577435843 0.002674971404614336
0.5290385002003397 0.0009534922206667866
1.671231830637606 0.004084144586472915
0.05262746946425725 0.002087069351850234
0.8739165643971898 0.006977238964930754
0.006362578937151023 0.003503831888570057
0.5884774818320674 0.007786933441678716
0.2353925705565233 0.001824163160837279
0.1973617079522801 0.004036641626466753
0.8762463826090124 0.001631213926197582
0.1427367263381363 0.005432286149367456
0.1974599419981046 0.003008993692302333
0.471867800498346 0.002490055989132678
0.5427755514913024 0.00321834800249131
0.1889253779120918 0.004703036230473257
0.08464971547563234 0.005236154655848303
0.08925101252643036 0.009759409431227556
0.3005256075675613 0.004188189432184721
0.5403886019736167 0.007859101919832853
0.05513937723375322 0.001040300817262217
0.2679668307852118 0.001047985925752388
0.1559110384252333 0.003270921926670941
0.5790007663094536 0.006353564863679385
0.85563822013344 0.00499810007912497
0.3804087826799721 0.003397096845741577
0.1481978661910053 0.002370909970251641
0.1018043638646664 0.0002782538158239855
0.6496379169277159 0.005761587797978992
1.814148488286 0.001925331061309365
0.1037837038744683 0.00679440606036867
2.107372341406569 0.002292099577395858
0.4024564249840417 0.002343170618292513
0.2770074447341722 0.002607486272788876
0.541909182369666 0.002281586094067758
0.02204371619686775 0.001377287122156284
0.02583533346694701 0.002127663559962402
1.089779654178932 0.006834460825350584
0.1961602262471057 0.001265483199282855
0.05936986569502074 0.003131216371855547
0.44315068617958 0.00298292171479394
0.02048048618354599 0.003686233685994796
0.1003481925228526 0.00440329461229799
1.262394367343308 0.00282042725004126
0.2005649667248726 0.004906336069917711
0.5511949837089324 0.001966390379265804
0.1445198339119965 0.003237681057001682
0.7362034988661167 0.004687623129839885
1.60958876982114 0.007882192632169088
0.05846361657364254 0.001103662371283041
0.005848352722704321 0.006732753015512192
0.1823739105379182 0.001856149450114944
0.4069564089076326 0.001989853151852283
0.1879928318764377 0.003236566240758975
0.5128597104116457 0.004820244244026337
0.0876712088276442 0.003578920385061496
0.03471507217563324 0.005140656136859493
0.02314619775418271 0.002680729304469413
1.379126369812402 0.003221731200843368
0.7199852563693906 0.003581045776497166
0.422248617015036 0.00378482129643322
0.8346393606457793 0.006172637332965276
0.5806233227801272 0.002134044544815675
1.566332997627561 6.858796316565602e-05
0.6785493926680286 0.004565918204621645
0.1775302988689581 0.0009330932300586225
0.01620160256071285 0.003538490617399422
0.1129999988893862 0.004332802841790295
0.988765251077581 0.005891876961136001
0.2204542732160921 0.004812638661757827
0.007193031070323266 0.0003177350604912359
0.05443279311326075 0.007051007947555697
0.1259632727148588 5.06198132582245e-05
0.1692151703785435 0.0004178439882661598
0.004999234907189546 0.003190379070643649
0.1853559511818974 0.005940289732390996
1.250031606051338 0.00162508623321412
0.1372939280305199 0.003675747034856621
0.05280116168796017 0.004327768067938585
0.07633900663467089 0.002433842427606327
0.09073314197219652 0.0145384078837313
0.4901329889683455 0.005161070494430571
0.1508366178999469 0.003884758528927812
0.003168719256274566 0.000722786188942574
0.3441208088395208 0.001779215784664466
0.148397074553711 0.005726626784654384
0.189801013624355 0.001188875326438472
0.3382489803973777 0.004731954862221175
0.8922092725216808 0.001845040964282615
1.243977246086575 0.004062926139364443
0.3357206020970385 0.003586251478672052
0.203881692660683 0.001696611041944866
1.287278201859242 0.002075416679675952
0.6884109565038248 0.005573702178662322
0.5650735669371729 0.002127687514531673
0.759912266419002 0.002197956790789758
1.00991779653854 0.004060149560850958
0.05579945188031613 0.004717650330087808
0.1325876643050919 0.005803768743997692
0.9629252107281577 0.003721968646420693
0.02928918636381211 0.005584294440301627
0.46974526384611 0.007911451919195317
0.07753187002340593 0.00161424530163203
0.9322208010305578 0.002387257880492449
0.01778903749143447 0.001661252510433346
0.1841585649890877 0.001421258663389257
0.07092791197529937 0.008568596802245891
2.881851485206359 0.00169352705370194
0.05480492759763073 0.001813338156972793
0.215196761375385 0.001295908532633436
0.01936165192323507 0.007582195977511986
0.03153447144313194 0.004431353728322193
1.257028249953791 0.004407894737147157
1.832221097867475 0.0002475566528788512
0.2353453981351759 0.002964589547912212
0.03088467981817554 0.003508182658157848
0.2895236710169624 0.006273269960453862
0.2791135108555634 0.0003076330916732069
0.1566319864064618 0.002397066295476194
0.03795047656141649 0.009667284039807095
0.1339460435660302 0.005288203685146131
0.4915260624775289 0.01439257146743046
0.008554946050828668 0.001626961136518704
0.9293504596900127 0.001866827350708935
2.681544132467582 0.006675990468300061
0.005610133616915187 0.001183292892855921
0.01214293530874564 0.00446654250898081
0.3563096569253216 0.003643245467319511
0.816036393129324 0.0006544010660033153
0.1391372459916288 0.003503014588534563
0.04853963252586725 0.003019044185642435
0.4914287270348303 0.005627113815703556
0.05946422521095036 0.004969498264150686
3.853929517402405 0.00632303763478871
0.4394269105286735 0.004122227634305775
0.7741586676367735 0.002569978985529874
0.2285709594458425 0.006971673921051254
1.180418709194975 0.002051393286787117
0.6605066157203983 0.002571869590618273
0.01260942930904491 0.003828594256427036
1.692651882718629 0.005113938460499199
0.06513330957081813 0.001881604262795815
0.06541584299904514 0.001039655455088457
0.04557183791477096 0.004271836904334938
0.02458071281365425 0.003932065289697726
1.053929446617295 0.003505225593297735
0.0280562073196286 0.003202013535503251
0.0570018175153854 0.001490277107034317
0.6555931735899998 0.005322939495865269
1.171416207385973 0.004949093672997999
0.06889322319265669 0.01146010734257399
0.2225331584933153 0.005963691909592461
0.1940684061585975 0.009770387257438593
0.1570928526903222 0.0004487309480778325
1.52676144522223 0.0006066407846597386
0.6578632233795199 0.002387209352900066
0.1339112314899308 0.0002459535922683693
0.3583528608697866 0.001681790114437273
1.024028190380851 0.0006429673040592407
0.4987150642860329 0.011538714974375
0.1521504618559778 0.0007435793189577634
1.422129338056977 0.0002259614815127041
0.06325893623565154 0.001941342065244587
0.3941233969133165 0.002971356302806818
0.2563936398689232 0.002089702408665145
0.07188078839846007 0.005250530003199575
0.6488048130048721 0.004112204725399716
0.05726600939835879 0.0001852671867074045
0.5605892727691613 0.004005622438446802
0.08781937023910796 0.004149907212171103
5.218561698394375 0.001271111017282158
0.09823792773447709 0.005182068924591597
2.082372476419125 0.004638595847082962
0.03859994404928012 0.001312594954474078
0.03430183495130318 0.005092487334704763
0.1103581534258223 0.01071409014895863
0.1826825052247102 0.0009456242523336178
0.9939281677466486 0.001247938082001746
0.001966029484114287 0.004426186120705806
0.2270457384178625 0.005792982750044769
0.07412432029123121 0.004735171994679039
0.9427704011323577 0.0008964103583239411
0.0216154521643791 0.005034297256524584
0.6512795957189191 0.007526351403532392
0.4053198127133057 0.002969432917688817
0.8659313627388177 0.005689097072469143
0.1857466481939919 0.002774654680413173
0.4680171809080033 0.01560667717290118
0.00557499740372262 0.003816252629558992
0.7751791646966424 0.01048992523258495
0.6601490660792391 0.002496812326213718
0.008133532475000949 0.003285220849016204
1.434371207263042 0.003690294697091364
0.07742005289211674 0.003761246467596667
0.3969417042181144 0.008379008682150095
0.538102877101756 0.0001516375557820377
0.1863445236110502 0.005084041695543584
0.00173620771229495 0.005818205232382832
1.051984904010361 0.001890615087087602
0.2699469368970477 0.008171467889721
0.01095790946118201 0.002625426316794163
0.775541693780053 0.004155309667227297
0.01393365944130316 0.0102676124594198
0.02737658306083152 0.008489610504537353
0.3431063961342715 0.003097465859949581
1.169119433390466 0.004906789669335639
0.1760182336347361 0.005026857061876994
0.1056323254149247 0.003334619131805899
0.09766767512653154 0.001913629180136032
3.356387700642327 0.00307673645409312
0.07664207675964191 0.003636269677915673
0.2100042330549508 0.009461810619162509
0.4123958924781543 0.006357732677479207
0.8520668192342228 0.001718701774652138
0.4820045906675299 0.003837688197667716
0.982367027711746 0.002633029509704935
0.1175832785320266 0.00303768373656934
0.823870118639137 0.006208942981397063
0.1324418158729752 0.004436662833102647
1.804181839947715 0.004866276913027327
0.03447785482759015 0.0003885233475356642
0.01444535169392856 0.01430036950071692
0.4959607387437603 0.005980444016568472
0.518473770135763 0.003652063354340597
0.1268008994417832 0.002785627232402089
0.6012658553668662 0.005475640169007781
0.6992053905123694 0.005367285679854639
0.1135527792087366 0.001716604448611496
0.004583449047802479 0.004116355244861989
0.1313772254731451 0.004951321005340472
0.04574265736632571 0.002618379702439888
0.1848315597736978 0.005013593972158116
0.09212499274116275 0.00734244855979406
0.2411770077672505 0.003180606596792122
0.2346044439035319 0.003062377125198499
0.147035601538152 0.006156298609177468
1.501857486628028 0.001919592517651508
0.767797466171767 0.004666090192930906
0.6951477103449167 0.003603411780682683
0.1416493747435974 0.001092280435043015
0.5355244536079158 0.002752395777768567
0.6414876413620875 0.0004278187252283015
0.07404808133807984 0.002759645218573103
0.1728646959185466 0.002959690447030705
0.3790536150015082 0.002248515339979609
1.428430535443973 0.001139177992416545
1.496780974105866 0.007040798486053353
0.3048746604621567 0.005849972961807713
0.2554648505353079 0.006538300261502128
0.5047175080428903 0.004543689262359115
0.09520084778150827 0.005655137342598185
0.0912948794183177 0.003731207194689765
0.3923090276561599 0.002564278397655715
0.8270551390210985 0.01340345024686389
0.4432563158016224 0.002800308845515487
0.03878733718630216 0.006213991595720057
0.2524724237151006 0.004506536189174981
0.03711184807674676 0.0008227818792596799
0.6888664013804763 0.001318594072344866
0.0130489634476504 0.001118722460437834
0.4644909635878772 0.001895391721458225
0.5033038831637302 0.005631162722989518
0.1738835429464874 0.004169745012897807
0.1977304245449377 0.003531014617947897
0.6786382276221343 0.002608257205346641
0.1322509901710059 0.005106403568786293
0.4884674440700683 0.004826986055576687
0.02322542730733618 0.004232380125132743
0.4680152952203645 0.002065553914650648
0.2429730501523898 0.003394469146308866
0.1734515222119601 0.005489602877478094
0.3041035347863436 0.006846724669392486
0.215844136866379 0.002500228521424022
0.5963818039053578 0.002740686938700557
0.01292919094733603 0.001993141032935672
1.076661574794568 0.00504961583426253
0.008522682609783953 0.009812122801738602
0.03636890500284531 0.00468936605238249
3.778522902071458 0.01632376294330176
0.9363037910277809 0.005209396465685047
0.08144149193401647 0.005671978403669385
0.0008590104494859425 0.001697100792681268
0.8909388442849606 0.002240138167008204
0.03881198406864904 0.0009955916525314263
0.07085719758397058 0.006961966102615496
0.1937290949080721 0.007763040297053926
0.01579135593638439 0.004381792955719386
0.2145834318584614 0.003836889087283444
0.08243105144767959 0.004119061032026398
0.02851806068799772 0.001876300022252221
1.167317100341462 0.00290385547821908
0.02366616951292463 0.002812414514019844
0.6223262511366094 0.004670036482244454
0.5308448109338529 0.002808466623037125
0.2394267234272346 0.001979838696775328
1.041748111935574 0.001449489590186311
0.1150447497111642 0.0002038458624139582
0.09696937051215543 0.0003993704482703939
0.5201502610030643 0.005044974205008887
0.02589622147484992 0.0105827159095966
0.08245138183518669 0.01085313075251816
0.09447492035801983 0.000463449188556589
0.1770923116076629 0.004677151063491012
2.118259263916641 0.003589353269115729
0.02217797038577466 0.003981891173204662
0.01944331228359049 0.001185080551272928
0.2889771813614708 0.003082972659631395
0.4393361898869283 0.008959023512396037
0.328362003577196 0.002501426621515416
0.3486888553647654 0.003534091989320007
1.275612875924992 0.004845664563904567
0.0130116174097298 0.0003843419278294945
1.273509667902509 0.005100047800582614
0.1092440629520635 0.003663733564112186
1.738898210718007 0.003759351419864446
0.1176298026791912 0.008244509004229206
0.4922186215476069 0.003805256282428396
0.6814300023569482 0.003800770088054228
2.577707017085219 0.002101435620872047
0.003806592500928731 0.001978871066284197
0.1890463584793901 0.001439450908485501
1.471333398628322 0.0008909107300969955
0.01159014031615966 0.004212271453398756
0.01222337292888255 0.001230432502416454
0.229824033221825 0.009822402738637988
2.401063675611947 0.001779690493448666
1.585212959337172 0.001491047586798699
0.0009918209157010758 0.005185423918908401
0.2403272270043169 0.004873753364084831
0.1323716466012111 0.004457294381377884
1.626248962590437 0.001093583516772902
0.00603132621026851 0.0006672103021610711
1.102422503418692 0.005310706079670218
0.2050125631291519 0.004942113379876615
1.39581010455168 0.01803624847847075
2.300149819535773 0.002190514858212566
0.02363026719769532 0.004188390582488974
0.03905970542077385 0.001454602859923468
0.00219938697550048 0.005845214185778331
0.05388873426497257 0.009686723365411853
1.072134969819613 0.005871943400654106
0.08176235848467296 0.006916383907350472
0.7475178014787824 0.004882753130757647
0.08433083776723205 0.007072191873167191
0.4282708313666087 0.001575159042218566
0.01066544649491204 0.003628874581505531
0.3301341651820308 0.002560770505178104
0.01464235023190465 0.004963764600610995
0.2707191674852262 0.005066871933304477
0.02963369803906865 0.000338368366218218
0.7965035313668969 0.01081415784423011
0.1367120811793672 0.004414340233209086
0.1748524332623151 0.001574944987487149
0.4630187783533906 0.005389668707703791
2.109277755442564 0.004854149997674777
0.0001750696958492382 0.0005429724674468256
0.2655230887719927 0.003465474820785608
0.5844422387222321 0.01406277527228596
0.346222690967159 0.007886943325727902
0.06356202103385779 0.003526113891514563
0.09285754963883835 8.237836648583409e-05
0.646626706597314 0.009733391333817109
0.4070222616845568 0.004137475499485529
0.1137230535407269 0.001560119789626037
0.1619478376200151 0.00385287123759499
0.2557043955359351 0.002535371819583747
2.276853184294849 0.004162081874221958
0.5438634482054099 0.0005684601400894421
0.6494551644226249 0.00467317251859243
0.1879294099067151 0.001016806345762077
0.04161547087452318 0.00284979556414252
0.2936415615716678 0.003100167777701043
1.369956805253883 0.009338086580941414
1.408239263740147 0.003149629201631072
4.578956334159161 0.002777553171397915
0.05185746337404186 0.0102617791844428
1.422722675996724 0.005428330688890361
0.2871055629705979 0.002257494836294207
0.02386671844370231 0.00473846247102405
0.3520978341463951 0.002256997580195945
0.01117226245989896 0.004315662678151942
0.03863829184494628 0.001526932600232728
0.4882461374600736 0.004040971790187585
0.2979464179716846 0.003104241236665304
0.07712879799282958 0.003875302606062448
0.06912557892629731 0.002826002975708616
0.2224564775752181 0.001923016832370379
2.612286133462708 0.003080711867198912
0.3115383869325696 0.0005419992436786961
0.03691760448306508 0.00501476806079756
1.922123839283818 0.003204292703321535
1.214923015668767 0.009907622337568221
0.2322370586713145 0.003245213543298518
0.218095727282791 0.003791552385804365
0.6902700820483619 0.002388826665279911
0.2831961620424591 0.001501698385074073
0.3214288994723155 0.008195594870408936
1.1904146303743 0.003377242865879557
0.01347811141002988 0.01241193796788909
1.591900330932187 0.001570754764383207
0.3271122298650722 0.004844820600930114
0.472747855860069 0.001308831374059483
0.004525448485284249 0.004714819008587594
0.08337928723890854 0.01146686499712658
0.6212797959727953 0.009452214080314793
0.3219247841415132 0.004355669659217792
0.08055678126712977 0.001251449329346037
0.1168933712516209 0.002803261094404099
0.06420982381655557 0.006040276269834275
0.05502502614064305 0.003599546979821567
0.1605166372976377 0.004884902644276424
0.6705568985880479 0.0004616436424010482
2.392651314833453 0.003331588306909166
0.2494180039746263 0.0002745462843110221
0.1598903729694282 0.005173471576984376
0.003954429775301319 0.004655778997662409
0.2759904833938704 0.004044341665673093
0.01913018011948575 0.006880677613635273
0.280815517861868 0.002833770942102444
0.02507284078081058 0.005190726805258228
1.238240865227084 0.01054446606585794
0.1195805181221297 0.0009121115608193658
0.009597983322932825 0.01520949306136873
1.140900634548091 0.001963433037614514
0.4980683664156936 0.001042253257041112
0.4161996637842486 0.006946927709437648
0.3121597896463784 0.007043724779632733
0.9310696001745868 0.00452407352879686
0.6563186590485428 0.004909055266144228
0.2407912901974139 0.007541875973255599
0.1885114777403429 0.003061367642572329
0.8280640271645223 0.0005250171761861477
1.181053474011776 0.006011852731545466
2.313206789929754 0.009582342348975854
1.554336080156097 0.00631697204784303
0.04274756408320845 0.001349465079740771
0.005008516171051621 0.0008623292356065791
0.1158855880205607 0.0003764271269591786
0.0113145751724488 0.001794286545822005
0.250665774171258 0.0001807126074487164
1.034614576727775 0.002205881042045075
0.3635395404913074 0.0006716232038929717
0.09488329596794519 0.003605287759465251
0.324795007654203 0.003171291152390205
1.156030199555438 0.001595151931010661
0.1634950390674334 0.0007387334834481835
0.3922316837906445 0.001397143107603228
1.361264356527599 0.003160143453107911
0.1159575104788742 0.005591061767141945
0.04056978181274316 0.003190173793117818
0.1373021043820205 0.004705169039909048
0.2685918723732023 0.0004990736119827242
0.003473675068881655 0.0027769286533686
0.2460366333288741 0.003895171856969581
0.03540774907356871 0.01283304748050878
0.4287004212939309 0.0007681074219869129
0.3942368787497707 0.005411793408330832
0.1886252837138888 0.002916255135093542
0.3849988096246528 0.002822901473134587
0.01267781604779205 0.005084512273409253
0.1420427235453645 0.005541110644488148
0.4274447988828871 0.002581513887779788
0.004817587314462888 0.005540284686530598
0.2162765995658464 0.001624408832995609
0.02030480511758798 0.002413551323786913
0.7572510776524408 0.00210923276486271
0.1542440498042677 0.004312153841505378
0.1246780386524525 0.001031799120037503
0.3972388078163135 0.004886585769506298
1.239380913804797 0.005586851269556753
0.009209054170622932 0.003980781147237617
0.1253342387691233 0.005023896274848292
0.2757127084254285 0.006702687649883917
2.020242488060228 0.003171298707877716
0.2343483252174354 0.0002378189376738721
1.785694343109979 0.005363037349242095
0.1877538319953753 0.0007835756438809505
0.4278691883854841 0.008461282180921972
0.1199808352084102 0.005450568377667179
0.7170268608500101 0.004066219597788375
0.002658809536667169 0.003915073527915828
1.856112279115126 0.004788639802806495
0.05700690011226113 0.007051104369086563
0.02887860092915695 0.007446985168556403
1.278037819754786 0.006438774954813273
0.2027762205033656 0.004435473437976854
0.4325082734391533 0.005210499362674131
1.212849979090461 0.002885504120112748
0.3073054676640993 0.000702461855495151
0.01286112834568231 0.004827131922601939
0.09271292394694049 0.004315641770413132
0.1072907988740656 0.002777611197147525
0.2892636778009736 0.008415743433912274
0.4220975681581863 0.003866109487206548
1.522448191488246 0.00189502031609591
0.5305689216530504 0.002873282134925932
0.01666610771875591 0.001315783616405136
0.282853536054839 0.004396021066543855
0.6762590124910036 0.001439068920543132
1.827206887729439 0.004612130990888422
1.003074087180566 0.003478383715240123
0.2001080781255269 0.00581127512908623
0.1756092982320095 0.004221500579919441
0.402786351816087 0.004417855276656794
0.2530754848836541 0.005642216016710066
0.1531350566006201 0.003678417550030573
0.003085187881517176 0.002246726741644184
0.4181118251222816 0.001791242962074474
0.01239463434538271 0.007035302344013373
1.215697456081681 0.002813749271401691
0.1061488792819546 0.005926522610868267
0.3126404265249396 0.006852237945078969
0.06740920805925478 0.0033940695461671
0.008899236743611937 0.0053499891299259
0.07318392204117272 0.007259612400921269
1.449699995306326 0.002206187209952735
0.006458706312863753 0.00267938334949658
0.5826250998475413 0.002758733474461205
0.04874801899781474 0.001289160153770829
0.5920074558542325 0.004960572214757175
0.07426110844195878 0.004592156206479404
0.3400909724636477 0.001846613891598958
1.928102520088215 0.004923665120590605
0.09765021751117181 0.004156105204023311
1.127225134212451 0.005100896407108349
0.06260737675091252 0.0001664710917710331
1.248535672537632 0.00292936685370744
0.759001597648165 0.003963073370633242
1.609416727629362 0.00332183865163345
1.693721099077156 0.001213762565227512
0.09532128322924004 0.001635762672109828
0.0572025874286349 0.002055245799283702
0.1384730905059341 0.003046565063598646
0.198456455123045 0.001841870752306164
0.01436126052637151 0.001867807254199093
0.2487776999227712 0.002395248748150788
0.01691217903895233 0.005566008123875097
0.3110145406439344 0.003065630923452608
0.1042315175191872 0.003803884189403014
0.4692134621884468 0.003031866707986168
0.2480961899763364 0.001139931983243478
0.9784213856580505 0.0002660481871109846
0.1526888929878254 0.009257045706357334
0.02689538638946564 0.0009632371350941969
2.051764090942622 0.0008760216341741696
0.8877982413800528 0.005341446553411107
0.2228734715015868 0.0139910923903066
0.248138839593606 0.003277841554712889
0.6375392443640994 0.004466515273489013
0.07270615793475514 0.002549280198132928
0.01989930227980935 0.0005746702785013706
0.6451103248682494 0.0002808319651860295
0.2225644348498484 0.0004125671935286057
0.002066134544339771 0.0001196634258604004
0.1596221002473196 0.002037264754361351
0.8176281298816508 0.002872364274766891
0.4782335247674313 0.001847158456808147
0.4555324372909848 0.004543352374420748
0.1616036500818514 0.004751409219985952
0.4785202568626368 0.005001031730710239
1.042486635360018 0.001667573727325035
0.01230877531804111 0.002936587369318953
0.2719851760724875 0.003214107208940694
0.4772908135380223 0.002560695420894254
0.005280869732287765 0.001943070088300311
1.241401356554556 0.003331558604397622
0.1182862237783334 0.001240581640465366
0.03615057431961592 0.0045734258412899
0.2113851525281255 0.004988990590042051
0.5400813331816616 0.003226692693116649
1.975769647560515 0.00581203999726058
0.04310643961920408 0.003001192866213503
0.03528598773099764 0.004134951203329506
0.7395464038883484 1.519812242469992e-05
0.1211814329836976 0.003278813226896659
0.3291330114251571 0.0022810988341196
0.4727197910860104 0.00122663893778311
0.2764605131137375 0.004358742197483927
0.1010848449328943 0.01067893708987585
0.2813802459079898 0.003346806940713378
0.2741931151138918 0.004709578919321979
0.04090191846951522 0.01889198819304085
0.5321699396692388 0.006107769196152608
0.008422032429994189 0.005876954507057251
0.8713402475734613 0.002636943324640003
1.237357495128273 0.002040706141533376
1.609350432887487 0.00287346234506375
0.03217963710939165 0.005643724946723932
0.6678169369065184 0.00304276367949482
2.601050721592872 0.0002302175230052675
0.08522338597528904 0.005862099103913646
0.04561591658149777 0.002402008328889808
0.7599353517508046 0.004215684205765152
0.08943619583872629 0.002947295549833061
0.08755485421904292 0.001049014226161646
0.1358576451112667 0.005462692105606108
0.09067424280655016 0.001896691436564605
0.03452480626646432 0.007608367423994785
0.5085912129650385 0.006624417999889306
0.04029532158139704 0.001697560672216303
0.1531861035518592 0.0001324004406261676
0.2618983132689524 0.002686742525636959
1.280192177883115 0.004759792327209499
0.7997028124549785 0.005276159809194142
0.004871065072905531 0.005978433635957276
0.01309326309685016 0.002343359679449674
0.05737638280695637 0.003652588125844779
0.2152241632020277 0.004009669065985835
0.01069383540606351 0.003970842493190479
1.402952037093455 0.001104462879455446
0.8779777802842107 0.004844140192316854
1.636428299222266 0.001960531474672976
0.1030863863446017 0.01172913126529879
0.692286208303285 0.00444815133679588
1.075612570995693 0.001201970291461794
0.2031864818009283 0.004485153623657089
1.597421357035205 0.005072063230927369
2.364231642923206 0.001302362938376321
0.6818436815462224 0.004810069834481184
0.9523066787680448 0.00554145607478
0.001652676337536917 0.005696533129315602
0.1579172204688727 0.004721009163787255
0.1701628610502084 0.00591554918743306
1.71929131982716 0.007260400242926307
0.4401328317017469 0.0005443258141676214
0.5105316600596057 0.002039046645955479
0.7884436376326809 0.002589357383308508
0.03741127932753142 0.00182868430927092
0.02661451766640465 0.0004420111791197794
0.07275157716955453 0.002072648249997419
0.0005589162512827596 0.004728909969491909
0.008118623494697257 0.0012116144046868
0.01656357185132895 0.001454626367210453
0.2161098609534268 0.001155206812019464
0.5688903762091633 0.00318110912717907
0.0004272106974323696 0.004725778639124368
0.5917394041146055 0.00250922008607696
0.4916093728698137 0.008822650107624994
0.01581201046098362 0.009441317846189623
0.1022488627722964 0.001899123131038363
0.1044086423078378 0.0007228356038787928
0.02148364345590969 0.004265235811418452
0.02332685826239855 0.00700912963684732
0.07405613986172341 0.002005449564540955
0.04010792844437452 0.001804549317999154
1.439719100935163 0.0006420634496936486
0.03624659854071011 0.003108168485717104
0.0412865458002236 0.001754216452932399
0.1060966095904958 0.005899316415419301
0.1386568300955371 0.004166184365267144
0.2220590479343172 0.0002029778458330283
0.6198028522785253 0.005800335703494497
1.154354931428356 0.006736607896017683
1.159623595547327 0.005587313584389598
0.0231962576209129 0.002184028528682774
0.2216522192017013 0.005057328854770352
0.1712549564312993 0.002660856486287442
0.3102204474641713 0.008767423431278506
0.006165801381647885 0.00146604093002617
0.008132987355436669 0.005589434507472744
1.036147870952637 0.005030873455835535
1.102590553252716 0.005137554623795309
0.05527495731749686 0.004108836191324369
0.03275915630796404 0.003104732065327173
0.9360260160593395 0.004797333781569856
3.481852606303481 0.006132374276540589
0.07530127294191685 0.01590743026033346
0.1497626430816357 0.000921846592724075
0.4114264423695264 0.004072001048337167
0.09496252552109898 0.002836224522690685
0.3047056088703878 0.005312479370187828
0.06590288836932494 0.00165535561150068
0.0485031704178378 0.003732282126539945
0.03043397872807206 0.003890757679191332
0.1400315620594676 0.002316427237801612
0.266923793513107 0.005093568458685175
0.03403466714156372 0.002164841971856432
0.6865204514481357 0.004955151271164026
0.539054751767172 0.009376631079441857
0.1389430023979466 0.002187211417062706
0.6823503943565904 0.004297633673274985
0.2058939590589454 0.005014737695275828
0.1008398785250629 0.002626294269214279
0.3622907685369294 0.003091934439309877
0.3583555126594607 0.002976867459193507
2.970459269331478 0.001674441714230367
2.075916252490774 0.005099953039822924
1.067897969712009 0.001722148111193947
0.004414397456032608 0.0001913906534324022
0.2398033807156811 0.004328007193563149
0.1001179287860871 0.003451593331298259
0.05685066550391843 0.0003965378624280811
0.009470373281449113 0.005370835855290404
0.05192165144580314 0.001264552489075408
1.114420407974667 0.001791081544659652
0.03600992631223049 0.006192224726820968
0.7555692978790248 0.000593009998452067
0.4551935680054021 0.002416575930252697
0.1027676264640549 0.001236160866576174
0.717236013423996 0.003663193187947722
0.4379722860641728 0.001476270841551319
0.1172875008286623 0.001781762950116217
1.189470696404675 0.00257950837387223
0.09531620063236398 6.749155468250953e-05
1.501447785123262 0.00507096585386829
0.04921019650327536 0.01560506137784045
0.041480671566052 0.001541689652040068
0.1155232799196185 0.0009790879297938561
0.2593353585482177 0.0005202191588258803
0.3744386170373881 0.01139309759543361
0.1709358577404226 0.003417381647378429
0.2433324708079518 0.0002245408132849456
0.04207147554397742 0.004929537668246119
0.167420129751146 0.003819743463564266
0.8963774439255879 0.006440192916490315
0.04831135763135743 0.004946836612485126
0.1603387464069492 0.004076886477384154
1.587551955658241 0.001655143479400875
0.02807145511025917 0.000300482623062044
0.002921881834041237 0.003929888369566565
1.347825410592582 0.00935045025641563
0.909921017724909 0.01785440159474013
1.341625865143124 0.0006899371146483108
0.1517481706006754 0.005299785818974238
0.6167731825750195 0.004558985446228229
0.4806215791974806 0.001871729121448045
0.02619145405864887 0.004069724255194296
0.1264436886109523 0.01048390959262105
0.2712510722975035 0.006386776030272742
0.2123677437572747 0.0004030275217548141
0.6762469762828461 0.005248348271375104
0.3206481683955491 0.003264721724555436
0.2901807550635205 0.00150301425013377
0.1023661013107871 0.002757071779412283
0.3311702488428552 0.004933131394050896
0.2425910746113602 0.004095834630270598
0.770447929951775 0.001605098146694407
0.09729565847001646 0.002036606001683555
0.1764226315601492 0.002848406440156879
0.4691082745313451 0.005261995183529309
0.0006212333086415799 0.007068446719403858
0.06774566121086774 0.004429021876840774
1.267381057826851 0.00552551714616357
0.06243179883957369 0.006299428720152358
0.4575627210974024 0.003882809816775061
0.1786825014826809 0.001428071269367412
0.05541052272800576 0.004083586807761824
0.3597024008318042 0.01267605892721007
0.02001576004302966 0.003006353733241069
0.2488338294708902 0.003877427503780057
0.03480048923802959 0.0002022640802399916
1.127853829347857 0.007002808670485163
0.6662671868240438 0.005097857419895407
1.658581467993768 0.007816352675820081
0.61562109778915 0.004239993306243559
0.05950599089832898 0.001952645071709543
0.1164938349406113 9.831120023544839e-05
0.4689004478521934 0.003140836568372988
0.8651648923681701 0.003678019351774087
0.1208579146433667 0.004941678575677885
0.4164198654818764 0.004875233222246897
0.465548467875341 0.0006986661330582896
1.18801596878555 0.0009818047525820472
0.7711495493032438 0.003030941133705021
0.07866075164961664 0.002894376430560655
0.5110667764543636 0.0001337285115427858
0.07833922215154145 0.001977647100145798
0.1567859080354597 0.003965358359036712
0.1410090853649768 0.004675118343347938
0.05199845019175481 0.00114750951965277
0.313091112941808 0.003734098547543647
0.3689048771055543 0.002635398858679076
0.5413210448546508 0.002805114846120192
1.191910121923058 0.004997738729991539
0.0213367932660476 0.01239671975590848
0.03826626051519565 0.003098038420298556
0.206475584927626 0.0007153951715217752
4.090848259167347 0.00464688630871345
0.01838723704558397 0.004730829151530986
1.448794409132367 0.01438075813315134
1.373531756545902 0.005691760827070996
0.4625930482827273 0.001292440322869761
0.1342485685714359 0.005275665925059409
0.0380825209255936 0.005673872854985886
0.1219509971089665 0.002068185376533641
0.2030103587700231 0.006801032835993454
0.290742610337498 0.002482082939550929
0.02252369012801303 0.003781667580729753
0.06644638742481378 0.007960611964818369
0.4925702046619961 0.001661688897986446
0.2839628680688149 0.004208153402852746
0.2324498647927246 0.003302280897987655
0.4434732027621604 0.004526426074680714
1.45729869861959 0.0003026704321715525
1.651946690227304 5.95885496700271e-05
0.05339174468341217 0.002975575394712144
1.626481215169457 0.005451663555434671
0.1510327325080305 0.01567587944065241
1.136460433720041 0.001066627869125889
2.100535909796967 0.0002739883746449517
0.03580252692479381 0.003589603852014995
0.2603495649442232 0.006906390178486803
0.0009689565663730009 0.002794744181737737
0.6870038432709931 0.004515909604327116
0.9507388081227925 0.003454422624004265
1.308923552908013 0.003463173850012599
0.1403328789978917 0.002760987101264419
0.3616890332632129 0.001588515528953971
0.1630644620555933 0.003698202467957093
0.7105285324239512 0.004375483169861657
0.007894326284700352 0.003425492180541163
0.2039245632604273 0.004697671146436392
0.2405169331206865 0.003127640297342529
0.1178043788327831 0.003780718256584722
1.555715231769482 0.0006128933226836967
0.05092248653118886 0.0003000783651654879
1.069821622138635 0.000160527513197044
0.2881925757548093 1.701538549299609e-05
1.157853850076456 0.002922989319658746
4.955534658231128 0.001219631344393143
1.600299211779836 0.002838803213551539
0.3072231443563239 0.005531686000032732
0.4754835157199969 0.004149460476485032
0.001311582553993152 0.005072824112358951
1.459401346849268 0.002606054694120745
1.10526046349034 0.003344845010950806
0.107823145651292 0.01460748430798034
0.01683339145074412 0.004119014257616734
0.07272914011193682 0.003527527870263482
1.644847731439898 0.007078252777410217
0.1192753413270498 0.006592972605630147
0.08003736930118735 0.007026588690693151
0.3124773414599344 0.004488415428996007
0.3182264214749982 0.001593824723572748
0.9604118739092046 0.001065493229216845
0.07773328821084002 0.01423875167392314
0.0005445523905441515 0.002024864317131445
1.437632245615677 0.004834058372227324
0.009164636693569093 0.0026735993738988
0.01834844728497175 0.007784362290439824
0.05308777595531541 0.0007432854887993863
0.305634059393677 0.003886236917499901
0.2667174990380334 0.003599161115717582
0.1248100683433948 0.003739997454513061
0.06724292608501245 0.004567017057417386
0.83034446313027 0.006478182614079752
0.2497057231543473 0.006970566588766746
0.007605944157561036 0.0002577997932669053
0.1299425041044353 0.0001259924744668997
0.4180873992224058 0.001847801803524408
0.06223988289847301 0.00117270012036553
0.7839218942721254 0.0006577675303840554
0.01763378996760129 0.001918263153683019
1.632461663833647 0.003853284185044532
0.1036953108853055 0.004175796555317998
0.2222230169292111 0.001122203946653506
0.102862089134604 0.002609405624664985
2.079325128117779 0.004288978515635445
1.190124804524469 0.0009807344729501546
0.2468406853931504 0.004774548101845311
0.0106643415825473 0.001852380935789004
0.2394108126891852 0.002598886266304284
0.4018503878887205 0.003431085925939744
0.009242201541558477 0.002850636339130309
0.4842125443821654 0.004748997541011237
0.4442832213532073 0.00794913915809695
0.07154776781179446 0.003018577425826494
0.02761004370683562 0.003992415331620025
1.093405976559272 0.003443785517132985
1.033736834345398 0.0001129672967907595
1.224929985971737 0.0002061112997554024
0.03455829244772642 0.001605380282451825
0.4127210608504171 0.007041572577323811
0.03581158720618165 0.006128117910144882
0.3276979512461202 0.002332277286365249
0.1018360675129132 0.003381008321709535
0.8151908110333733 0.001899743825500581
3.496636436895358 0.006534757414180087
2.300071267603276 0.002551168834348812
0.006640574888064324 0.00243082055877616
0.3154863419656122 0.002584939271938006
0.03951316145517413 0.003604665117500573
0.1370362624671148 0.003649825873661423
0.7630526483414353 0.002672758834270874
0.3506232181047143 0.00508958682229045
0.08787019620787298 0.00375615602743131
0.2448386873432625 0.003884397638250001
0.1227734938731129 0.00410460495765428
0.04650492906999128 0.0009359898529501712
0.001783601116114699 0.002891782377000127
0.1238752093283929 0.003440400076079716
0.005335894368040727 0.0054841650777747
0.09098948164076423 0.004925344078731069
2.70851538209579 0.003224189278434093
0.1687054816414069 0.004538059444466388
1.026202333777132 0.004183465455362224
0.4782663480012752 0.004231637030000989
0.003675432066642943 0.004904608359146654
0.1462648146726631 0.003186932027741036
0.07525751841228105 0.001139370647963318
1.074896808765961 0.00466667900206685
1.19445198015425 0.007274055195126914
0.1883614306412412 0.003238271865005879
0.9994996956813459 0.006507010934507419
0.2573009939026642 0.006902043469576125
0.002323019332472564 0.0008621689505086853
1.075156021206673 1.202927009121183e-05
0.02233022730960332 0.006325131106781266
0.5002820510013908 0.007213079068429633
0.04929959125018222 0.001964490913361859
0.0003064511126078147 0.002684955546735457
0.8408643337528469 0.004889561632031967
1.004277115763051 0.002275796513358654
0.1704759932143127 0.004012112037270761
0.03036282237179675 0.0002438830995876927
0.984984123138344 0.008604912577732918
0.3761179660036015 0.002403289097362647
0.3906175099807016 0.0006467615420868102
0.9459788456564509 0.002910207782295299
0.1631603684488386 0.004462279657744763
0.6590806158227428 0.01349616936516075
0.7285640169499862 0.01033987395234222
2.180924471824913 0.003330470506118832
0.04010782528975534 0.00123987205004091
0.07394930217269254 0.00396017871425773
1.220684146565221 0.001379405080335018
0.06811072425610465 0.00683652320337489
1.023287574959533 0.007148518746289258
0.3486260963424598 0.002095022788019432
0.4543849931370483 0.00549049368941317
1.069255686025528 0.003386368432208885
0.5573889014419481 0.002409710178122474
0.05919528954142586 0.002474664271658901
0.2929274640470969 0.004819742248362198
1.56613720715656 0.0002583134056947578
0.3639895639607591 0.002993665921377192
0.1141425814289167 0.001504539087366966
0.01384405838515793 0.002896729589994541
0.5860746362495718 0.000102193236173895
0.1720964576881161 0.001625308436601857
0.120189324834978 0.0002670919372086323
0.05747472000739875 0.002453931347119677
0.1601099263928759 0.003143647130635133
0.03049088905146142 0.005074320257263108
1.162865290596969 0.002009017327066824
0.09378103539310301 0.003012820083907852
0.305978792051405 0.001044549837797135
0.01010658182093823 0.002777672068126183
1.511592545334706 0.008478524098484047
0.1714002450706151 0.001621769805878263
0.09734847328103993 0.004985424569651301
1.874330074181301 0.0075514928478612
1.080625234256422 0.001882782950035144
0.05159272637150355 0.002078164343415664
0.003130489288462487 0.004182268760168755
2.186632566927858 0.00606942966777881
1.49907366726224 0.015559330110371
2.820611938385408 0.002302631121450445
0.01590074226047227 0.00421929523875379
0.1674505221777902 0.001051712306279013
0.241801622063529 0.002412722828647149
0.02459242488471795 0.006099580401690428
0.2695423179891597 0.004242239296939759
0.4820999519412049 0.002759826727863169
0.8957265473882678 0.002931728094756513
1.616984714378892 0.002366328768956644
0.02345591202657468 0.001710206052039884
0.03147956463523306 0.00651093190894099
0.734989863124927 0.006332224612250371
0.1395972283455951 0.002267147024403419
0.4417987154103505 0.002266226730579027
0.1932949675034338 0.01134573219838811
0.4050363953551911 0.002774213192728577
0.1228430001974605 0.003553336093471856
0.4732196534397174 0.005953623276160981
0.6691697916056352 0.0009897654294959946
0.9295549863053071 0.005216952317697195
0.0397620908742811 0.001254302838209379
1.148466072662567 0.005899831534523847
0.01205464547420304 0.004984027556503812
0.1846841644642717 0.004963488917920692
0.07415017524056315 0.00354549242072378
0.6864372442104717 0.006056147074610473
0.1802502689733136 0.005814210573335705
0.002003154539561944 0.004337358945722926
0.1376220870027836 0.004869643687225153
0.3601116603716272 0.005979260057664804
0.474866532655648 0.002735241056185729
0.1429805731603695 0.005591884988609316
0.6475141722084964 0.003789116862842819
0.0225813665534409 0.003210067058532798
0.008615716230876848 0.005131848236177837
0.1991998401618926 0.00443041066842293
0.4348306960747528 0.006038024726816463
0.08049424322729752 0.003482861852553364
0.1401450438959231 0.006412450482234249
0.06282713648359765 0.003726993090444906
0.1865677159086827 0.003941925089703817
0.02769666883621445 0.002445856085309725
0.06768599594318414 0.008103670004783851
0.4579425899683219 0.006699100034956857
0.05793038586652628 0.001273416632325647
0.8021760482917183 0.0008586386990098542
0.3872927255212469 0.001822910144858348
0.1522685843243625 0.005386216523700145
1.552909520465648 0.004714141585104326
0.01396029516590513 0.005547882361344808
0.2060457740178298 0.001691106683869462
0.1987758926242436 0.002359812110582156
0.2063674066705233 0.001321847326164215
0.2137342993697117 4.831257592493353e-05
1.354039879695579 0.002840085202999461
0.1472002334804628 0.005916027342101467
0.4936150097938851 0.009145353807939691
0.001742174239062795 0.00598901463340791
0.4117952621168036 0.001402887819471359
0.0260896842932593 0.002509442340825987
1.417096683219072 0.0006526410678272106
0.4997770028961847 0.003650480633122567
0.7722615331068957 0.000971630055810873
0.01078819492199217 0.004032393345334144
1.15025470479825 0.01504272121793097
0.2086378984249886 8.862329591549898e-05
0.9125402198216159 0.005437415129632447
0.2124967975214497 0.00389249428617415
0.916719219366697 0.002207019520802953
0.49479848876414 0.003409788391985732
0.01842436210103163 0.001525550858169584
0.2020179264842134 0.002537536668289961
0.9318110995257982 0.006024945926297261
0.8651895245772818 0.00430514678587643
0.4314198316054856 0.003882833244006741
0.2049610742129636 0.00297716846288121
0.1291001189177282 0.004583476985446188
1.699240917113199 0.009611492860925519
0.2342702005766459 0.003876667695409042
0.2636728025263677 0.002837980672825827
0.2737272840610099 0.00340492938991007
0.01740860882771195 0.0006651083830556003
0.8321354082452992 0.001791951939621145
0.02263098445522535 0.001414161688187212
0.8880409979631539 0.003369847034876052
0.03011598494956342 0.00832983773595828
1.396320898201183 0.003470482904798716
0.06635192475426464 0.005044074819534935
0.5071035589574521 0.003699241364597451
0.0363934340573373 0.0003104692786078147
0.9724432646464416 0.001874509389724683
0.8185969170428584 0.005866031041250103
0.1834561648623464 0.004621365272537746
0.1173236241263676 0.007229386946338797
0.1292845214547496 0.001462188616741882
0.4765862182597856 0.005069448278193419
0.1366766061558468 0.007591819792215193
0.1403103387856543 0.004752610315000487
0.3492957763899765 0.002900448561115372
0.04889674020207897 0.002241016149750897
0.03328035080692495 0.0008451925667675286
0.1715098523771764 0.0001656231402221398
1.151875066117436 0.003732270262295684
0.04727030920151126 0.002632171513753603
0.0188717337808071 0.004827654601177306
0.4327139049668073 0.002884631950611505
1.7412633861255 0.004254631682527705
0.3907708718169 0.002078404009210624
0.3797987679001387 0.0008251030012424363
0.5152575912251214 0.005988822985565287
0.5125842630957893 0.005720930299022266
0.02243308731412241 0.002926892405134866
0.3328768964810902 0.01360085754523757
0.2533615393582106 0.0003209024357869836
0.9201312919029444 0.006207483276825019
0.5960992851503729 0.006717617107603992
0.7554070967439129 0.003363750453555167
0.07842209057888047 0.003618400112368955
0.07399681340436669 0.003214573038711598
0.07365672137856767 0.006166414413694496
0.09087854843936684 0.004636689891482139
0.5793294704012747 0.001363132084504209
0.6911546748873977 0.006225827218160277
0.01489063137682959 0.002849425532673783
0.7996547414305042 2.075570245083174e-05
0.6585586552217457 0.0005780813718091207
0.03737503820197523 0.003059062799942747
0.07888980731939874 0.001288784299240482
0.03549967778229606 0.001690594853340531
0.002033974257914563 0.01080472587655096
0.2525624667361903 0.00388235793022182
0.1585258061992485 0.002372052408215931
0.0004859920352244938 0.001826544926467031
0.3325291732233586 0.00367805645390149
1.327443313186793 0.001668260401953674
0.3523231331141362 0.0007922194133170033
0.04519727262319711 0.004687314838319028
0.02081472951043011 0.004543623536806027
0.05552024786242067 0.0007413481141596305
2.124822443361874 0.005535094343456676
0.5617400463334188 0.006255519322163028
0.1810213799758933 0.009952700564567483
0.6448702200748211 0.004955819291311787
0.112921874248596 0.0004922472161593009
1.480318987941533 0.006402637303865159
0.7222400583682806 0.006617986195810946
0.3726286527564519 0.00369990952946459
0.3681117710103051 0.003979026895132558
0.1135947658785879 0.003158742745929207
0.3315579552549466 0.006442770387000738
0.04315782538077148 0.001915710964417286
0.3503482127537994 0.01097150740445388
0.785708213428463 0.002772922659647152
0.4074730659292801 0.001986892449798613
1.136174703382574 0.0003157675586215423
0.1216672556137591 0.005920239072970868
0.2730802473803475 1.754608638602812e-05
0.8118438104987782 0.004971517822682294
0.01765566723241871 0.002501865331207293
0.03414206462339475 0.003178651028254306
0.6615011400030743 0.005009243817929035
0.04508290685685429 0.01276391574748909
1.824169925604321 0.001806757664468123
2.537398488132759 0.01162227542645043
1.249080939452902 0.004982158307634364
0.4604636611738281 0.002557167883785417
0.8757272947801608 0.00139577495853677
0.09966115801459495 0.0006728412412858244
0.08857535127891146 0.001799621505107447
0.2815808979933857 0.00127295782459512
0.5038414156924499 0.00684877363220784
0.2323619137685068 0.00826375354834726
0.3657404080935736 0.002609568818466987
0.04134643205038577 0.00901682504017636
0.01552440910911515 0.008246490444378023
2.549091554703983 0.004792969299808931
0.4124686988663596 0.00305684025726672
0.6679826737611961 0.001126140827030411
0.5922786013484824 0.005747911727186861
0.5914878229058169 0.0003892955364737313
0.058299102459183 0.0003543649632166705
1.635247928679869 0.002355702920144716
0.1197483616469167 0.000609643585103003
0.1494200024207811 0.008326232074411286
0.664064094723816 0.001920518189763485
0.09038222180522415 0.0008676231212699802
0.9908094421065594 0.001786447300951173
0.6160823913647161 0.002715607203268011
0.6710520024819731 0.007724325410392984
0.04045145303512474 0.003978601198582597
1.475897246486581 0.0008651873453261135
0.01592802625925804 0.001322010508362942
0.006779351881047464 0.006492651641665983
0.01730552784072055 0.004115462537332094
0.8849651429228075 0.002999419650543987
0.08166766015841373 0.005512105418635556
0.7124510799382141 0.0008694945103799792
0.2005441943724183 0.003872666154092086
0.00422071365515011 0.006381553053257366
0.1566858029752337 0.001112628233623699
0.1508829063914025 0.004602592437431447
0.05272028210287688 0.001472730411797387
0.008932943907347304 0.00509687576986926
0.4286657270456861 0.001977493724038422
1.744300127268144 0.004372696460113784
2.626804785087095 0.0006179748061674814
0.4860297864114663 0.002166466396047608
0.1078200518966749 0.00413001785282247
0.004555605256217379 0.00719683328116493
0.05218716922361599 0.0137163725794282
0.3440497703110978 0.003262389220482434
0.05221236122552537 0.0003294596435430923
1.042614702039686 0.004603835506803879
0.01491725242819876 0.007085847264173772
0.1467835783644218 0.002957833178476224
1.844994989713667 0.005029480106047739
0.09611151655234335 0.005199432430744702
0.06676084548375492 0.002120671878038603
0.5244440536062023 0.004173073307591383
0.3873940386484557 0.003851734279173213
0.3163045369081542 0.003657039213871741
0.06001613627364454 0.00827168480815977
0.02281970348708508 0.005661496262943721
0.6489947547769506 0.00171984817494675
0.09389793512126825 0.0008506233939807427
0.893184144037513 0.004973352903851459
0.2560351031432523 0.00290432795536237
0.2097864474912874 0.006792410276755572
0.1781481658632002 0.002039667992996739
0.08720525994690921 4.862951617040989e-05
0.05512258256581218 0.001431123769807612
0.03872148440937761 0.0001646025340613669
0.1743173315407958 0.003852173516831352
3.154090400735053 0.003923789154429204
0.5635297833814639 0.005257400888511161
0.7889976406922511 0.001626958670816438
2.486985417778921 0.01576314799640503
0.5312473378448693 0.0008611977702846208
1.105265221950122 0.002636615656756479
0.5911233049801454 0.001987177593334327
0.4896266149683033 0.001260094368016582
0.3573975536394239 0.003188185670106341
0.02169235406494916 0.006101872061941115
0.1471447668797657 0.01128846475327438
2.889665867413182 0.00588836902587535
0.9073722058824339 0.001523428109626273
1.812168588483393 0.004080600534712943
0.03062358168982279 0.002527776885506554
0.8267547060125712 0.002089646837633871
0.04487849806941843 0.002893372730701217
0.5062829478809422 0.00187025311312662
0.04166408701856193 0.003762757215036548
0.2267934795884267 0.003638200878810744
1.116378430512447 0.002508421929084483
1.029839926263599 0.004510178920443623
0.09455381110084707 0.002261080477983253
0.1995267910671704 0.001030096963698779
0.06388686526902464 0.005540843834738096
0.1710318672882844 0.001752241115088354
0.1069828671346928 0.002496764877166149
0.0002277813522543307 0.0008390440729923259
0.005418217675814508 0.00709319038257091
0.7347983744755411 0.008879798052863272
0.5444040744887493 0.01068703013495595
0.4594133314801178 0.0126967303751533
0.1810816050363773 0.00888066303295308
0.1269751514582854 0.002394779853237355
0.504503479181267 4.443658849068549e-05
0.2648940694994867 0.004212312423135251
0.3145789879318686 0.002303459983244792
0.5696213862295292 0.00217118886602732
0.448915559104828 0.003681557121542671
0.319484916658184 0.002326042588406319
0.5736556422548603 0.003036992830714273
0.382963678877066 0.00280722125538156
0.005832221002182285 0.001675872775895101
1.192349877044136 0.01557010515483685
0.1639003209227381 0.003826154079410384
0.1410509542069741 0.005535849309541645
3.381971946442747 0.004847049705453929
0.7487232608684703 0.005507991696412173
1.563725183464825 0.0006025039288333526
0.006598367235739169 0.002121886891801437
0.1859502908793895 0.0008146135635720411
1.784674288015053 0.006622254484069029
0.6633877852021096 0.009281107437600005
0.001193356930989093 0.004008690268930415
0.1111098179707868 0.0003269371885893007
1.561066322350846 0.002496596480514893
0.1183701971180363 0.004465970952726502
0.4142628555638642 0.007001169938265474
0.7629548562605557 0.003612627202380563
0.4624980258193777 0.00171610480376005
0.2851175014897366 0.003212091725139853
0.6147348402449523 4.074669413961386e-05
0.3129176417005782 0.0009203674892799802
0.07145097748866223 0.00123418331358705
0.01471362441603373 0.0003644652619958227
0.3172281258170376 0.0007751030044699805
0.3093293283055695 0.009315543709260687
0.2162729460184269 0.001193243574932372
0.3225986628560154 0.0001193442760978343
3.521361841651448 0.01249239350713676
0.07939696209471253 0.00405189129067958
0.7278993016714916 0.003239128826401653
0.9414089281168025 0.001929388174248644
0.1909224996743411 0.002965390740888693
0.005476778031134166 0.004689868037048552
0.1075885800929211 0.003183120656661068
1.489415510456135 0.002728416424665942
1.333341777353531 0.003802654160471212
1.289885795039506 0.003751149102035204
0.01601476921649015 0.003150548209692502
0.4546032059924233 0.002084696937694171
0.06963771314386991 0.007046754610262195
1.026292273643602 0.003161847864341529
0.01311459524210699 0.005416483956297427
0.03485507190883617 0.003400430286384204
0.4943669099945582 0.003701105468749791
0.1149177879438624 0.001471998866139478
0.05324224270387534 0.007260633632897305
0.3809357227232282 0.001006139839499928
0.05445057486571261 0.00224269277615061
0.01144131595727658 0.006217903092802579
0.02105194685847514 0.004279019764122214
1.872199920970368 0.002839545665221776
0.004833159242184944 0.002132654806671267
0.169876467765325 0.00439771342165002
0.1363988311874069 0.01189001305458036
1.276282334990034 0.002898433831994878
0.5242131269220164 0.004061561889007091
0.1971468098339991 0.002114439686761605
0.09176125559076385 0.00381906807321096
0.0124183826246021 0.006447600238938743
0.1093741184739829 0.0006711384989308522
0.2692560425321288 0.003344280555269859
0.03066026478032583 0.006147179420899301
0.1061036810296282 0.002782373360228586
0.3600666831017726 0.01103550164242006
0.001203418970123777 0.0004943967920178301
0.2781648330993886 0.003717480667081738
0.2238396068731209 0.002384025412781548
0.4937863890382419 0.009589858129735717
0.1594702852884391 0.005475179271393083
0.001937183934782665 0.0002996271601145837
0.3951485346051181 0.002517929996515188
0.2580299119261533 0.002516093169149773
0.01943005333521615 0.008619851766429506
0.4902248145224524 0.002234546221223615
0.1838772543010808 0.00124334415726149
0.0004837822104950072 0.0007807309781036141
0.9194075743041888 0.006185219307046527
1.34569646544863 0.002975670238464215
1.58477143635631 0.007115914908601946
1.221165004426257 0.005916227767178458
0.1682921265892258 0.0009563879213805529
1.502909142216578 0.001613426549020282
0.02402715171903072 0.003749957590708283
0.6252349402728236 0.004458230590961428
0.331085052762933 0.006972119462697259
1.579416368090439 0.002845483905958057
0.03360983567402387 0.003519115282962676
0.3351218574233195 0.003533008211403976
0.07983814626524705 0.0141071455442506
0.4491866014444646 0.004470283916184654
1.416832830146419 0.004545155370471067
0.2056855725869964 0.000431578864498014
0.7528256826500735 0.002119407816056679
0.3498429289928845 0.002943545894862853
0.5707656334742256 0.005837496293062527
0.699867571829043 0.001150960526663675
0.1927761006570568 0.00194478409300392
0.1265551669319133 0.004110335694707101
0.5250998264311596 0.003758092264857724
0.004398825528310392 0.007368248186825382
0.9368047582938543 0.005535005443118811
0.02255253567734498 0.005217608359847074
0.05432230187680941 0.0003083143918412871
0.07965860534263053 0.001106712212578
0.3480770580519127 0.005398460167090311
0.01509735314361301 0.001240181325975756
0.1472342647812911 0.001775188236055228
0.121008064897087 0.001115111987837778
0.9468843140025525 0.002762957701438093
0.8002207953714647 0.01810193175334991
0.4435018273290171 0.001806120540344916
0.5095076272801703 0.002288627025898242
0.01181156475400904 0.01019115411935222
1.46507163927612 0.00352558985021863
0.2412774516378013 0.003181415200467437
0.1669739661383548 0.004017829064602596
0.635192631484331 0.003591454774403125
0.01734596763326228 0.005147359080172373
0.004965424588833867 0.001967604648652739
0.1924038630180686 0.004794072729087972
0.1233060616328122 0.004746071644629814
3.324973495241765 0.005425499085080798
0.9329003221347391 0.01037553214496092
3.368050492614765 0.009790337556833882
0.6619408951241569 0.0006046363816595003
0.1801425326811512 0.001181873798744737
0.003732563372506204 0.01080261010605442
1.025912949892246 0.003626054830291612
1.917309839266222 0.002365578118979719
0.9139503089812134 0.00210489441805181
0.306038236336616 0.002964689414156445
0.004609642807460485 0.008150496521485471
0.3757284917317268 0.003677875907667256
0.2829682259582741 0.002753275533952842
1.535034690197415 0.004650888229565227
0.2995830141660086 0.003977135771222112
0.6739002455752284 0.002986595076218145
0.05326721372331339 0.002539380477615041
0.4766282049296371 0.001362508014397429
0.2690267658798766 0.006457080581477174
0.8110216378717192 0.004472003423103037
0.002895805902239084 0.006135928842049454
0.3067279226345487 0.004480105276392096
0.593077349833415 0.006184286752356173
0.008032101519938094 0.007233220000634293
1.459666628971376 0.004333151762642489
0.8672375901361488 0.003136080110128622
0.009990566022664463 0.004039505798164989
0.007446276984270337 0.0143561610139216
0.009703951755308093 0.002826116459444303
1.258985491716302 0.001162937724552693
0.1411733784969639 0.002553200587426535
0.4589217633057615 0.004245583817204106
0.6423158836705338 0.01049407512006694
0.233343621067761 0.002234811673085201
0.4187922301563517 0.002431923173453804
0.1623675864906788 0.008314120215676382
0.1421686835549217 0.001929638350238967
1.096230353545456 0.001687252834681622
0.2472429766484555 0.0002626183492248459
1.052080928231458 0.006090396009197518
0.09824532331070197 0.001320048459233071
0.0266371757064958 0.009939034026626804
0.3101234361585676 0.001206036608661595
0.1154871566219166 0.003398103022930835
0.1584450444420161 0.001956564255051259
0.1562955479280871 0.0005430428493357679
0.1396003221002167 0.004374622164233308
0.05568542492429794 0.004330726314666147
0.6874946453433137 0.006159843664952679
0.02567025955968812 0.00473063751954507
0.2754987973916553 0.003893483740993759
0.8090035227745497 0.002193446514716758
0.02096764938167955 0.006226157277792265
2.000431188381946 0.004845084146209416
1.025725011635661 0.004621013604253891
1.493754840121926 0.002353115611569538
0.1080961768331811 0.002374955716438042
0.07976114121005635 0.0009149478715962665
1.156111963070416 0.008256047484440915
0.5752737790760748 0.0003060561677998845
0.2364226876905818 0.004033259583021241
0.5283260527076988 0.003341560876890452
0.2931989336784407 0.004564175534473526
0.6548125603410841 0.00431653670716861
0.06620828614687745 0.004441965725009074
0.0612155113087093 0.0006420374510294604
0.2339304473611739 0.00236282071391692
0.0437235405114046 0.001519027581172035
0.01261848959043517 0.002637847906187049
0.2381557353977113 0.002253442239840965
0.01726298137807464 0.001690271122098242
1.051656524055627 0.00224011114593085
0.02815719630974556 0.006224707830957266
0.04793976826655238 0.006761136857635556
0.03634879559781035 0.0006205428298748919
0.04647399152378168 0.006313513532369669
1.003672168906858 0.00582724009075204
0.02031651718865136 0.004747294557900426
0.818897895170953 0.00707293357560467
0.1169973508417418 0.002499426758904131
0.1951774140354811 0.004815110463171748
0.1006846456744614 0.0009858983902006028
0.007955862566786404 0.0006528515341471964
0.4458746192952001 0.004506872633500197
0.04812197565207885 0.0155889552435423
0.2166140398019723 0.001804897630760803
0.1061129622934901 0.006999587958311813
0.2435698059838514 0.003353286804323794
1.424302582850132 0.005661484110880619
0.05053962706026503 0.001784065724260141
0.471459307060564 0.006989551868242402
0.3979794379108678 0.001250543455337849
0.5148433669162822 0.006745075362628999
0.01021839895222871 0.0007115291661957153
0.2154539849738474 0.00063230232618744
1.363941780169303 0.00153318798291639
1.197381986762477 0.001131928913990652
0.2400536507028563 0.005018821432056721
0.2259133063988479 0.008622871833754356
0.01290819761241105 0.0018666406697497
0.03649122613821459 0.003862044159353809
0.3075018032546603 0.00122724176342181
0.3542134171873567 0.004113326709716122
1.437088525577717 0.00010693201333818
0.2515131388002264 0.001555552655572523
0.03678380693233881 0.0033523851174756
0.3807859997612191 0.006387645814677395
0.352848069641899 0.00451518900441688
0.6217375538287958 0.003455936533775809
0.1209728255292736 0.001110322292248
0.02367446369227653 0.001081962813547556
0.01042722738912178 0.00334036604795175
0.09272518113756879 0.0009803888605066779
1.578009814650405 0.0009230750241110263
0.1149982255639997 0.001270090007145498
0.04329660237375494 0.004447391648211335
0.0251339350979509 0.004045313076314301
1.521825462879607 0.0004568336550987555
0.02708852507078354 0.00361598671381433
0.5929759188783549 0.001063416655745837
0.04748962696924793 0.002178103826536926
0.03101582557922691 0.009514131836977758
0.1290089563110375 0.006343119211660044
0.3181312811837946 0.002509366176811045
0.1137579687714461 0.0007488753838019726
0.008382476567344418 0.0002388912876637744
0.0840477592194427 0.01118333511888296
0.3454604045902616 0.005023964736170595
0.2107365689701532 0.001761979328368048
0.7994670241563882 0.002188697662308082
1.101773802032864 0.004225788792543916
1.827033092351117 0.001485353733765586
0.04598463317415481 0.006855519481820123
1.143904552456889 0.003011340055817751
2.205677823527212 3.144160656516754e-05
1.183745379342066 0.002419041268111279
0.2767413818367973 0.002657408232540705
0.4726508445544633 0.008400669927752872
0.3122681742127147 0.001329876383725331
0.8361300052533601 0.0052773180223624
0.4949583622466678 0.007054257394293972
2.655512514987389 0.003330483783187765
0.1467750632025926 0.002608136643402591
0.1586033710472381 0.001987405869785829
0.6911411949565512 0.00287248751295287
0.4729531485773972 0.004622393590663359
0.1466646897939992 0.004186301048364933
1.961586277913958e-05 0.003904205013457067
0.3046486985469965 0.006420974685201185
0.4398507549117041 0.0055017704001565
0.01197741943654311 0.003516962192131197
0.1350638760685962 0.0006200849387838767
0.9714831989562981 0.00120946403078509
0.2137192725615509 6.800331004724343e-05
0.518083957053562 0.005697690615889917
0.03569512944296118 0.004590899534947901
2.866471105092266 0.007378710171467235
1.541179446666828 0.005500302761887002
0.03721747769879483 0.003367660398488328
1.19043606567417 0.005196674993903854
0.05733925775150775 0.002256124947085894
0.3532413152890538 0.00573914919788415
0.0375133732300128 0.004114782669531891
0.08079069855131595 0.0013041317569763
0.05838804056790937 0.002873204160858134
0.2778731362351533 0.004608314002058874
1.89607597225524 0.001316948864430821
0.2457818405376196 0.001788163712217256
1.069505720356998 0.0050612538867925
0.002040382749628788 0.004944990664321226
0.07466528538490004 0.003900082263620121
0.002914810394908649 0.003691678024360166
0.542159997476413 0.003413705073487424
0.0833213898310079 0.0008187571759040889
0.7382923283546177 0.002632999195164396
0.8520348799302695 0.003151245152172422
0.03589435247890181 0.00561451415003181
0.04262425586332834 0.002752244665113271
0.06106072042306046 0.0007803462860385562
0.7652064466769726 0.002721411330002542
0.4847673135437706 0.003017702749033298
0.01018447080601959 0.004533264041331799
0.004512410519383012 0.004146742723024577
0.2411540255900675 0.00630234436803003
1.45074148570112 0.006085288120623603
0.04079950042994412 0.003041766401546046
0.279298811995711 0.00581129156794755
0.5526852895061927 0.001052978203371152
1.472528692824263 0.004689437105304678
0.2529812285223431 0.004451285244702097
0.01612194571584854 0.001413899568552364
1.121672168805472 0.004253010643091703
0.5349948617749856 0.008735697565777488
0.0698511822126949 0.001580324334164915
3.087568385727204 0.01093866227049185
1.121642336171636 0.01522796901396126
0.2867052605575472 0.003901069761148302
0.7648263568235787 0.004564313631552447
1.85324635742404 0.003243726203764654
1.46113947715328 0.003836764724988175
1.098088816142578 0.003308041321058761
0.3963488082433135 0.0001973097849563077
0.4601107521646013 0.003583045004342719
0.3441495365609974 0.001379083139584371
1.480200099371107 0.004478785065870636
0.007483077902626663 0.01375585262147987
0.1288675275283786 0.0004126456588975303
0.1079046881837916 0.004119349372782389
0.3663505407012589 0.004624031138605742
0.03776529324912539 0.005161824576350601
0.1545175229511001 0.002985131618215749
0.3304787946851395 0.002585860697516898
0.1412826616664316 0.001049097156776068
0.7129779021536163 0.001969773044142109
1.347793147151542 0.003057792432162026
0.3803154249217882 0.008838340773755541
0.09572403112272522 0.0003558566337277369
0.001545499838178684 0.004222903869327104
0.4501562725355633 0.0004471908422909007
0.8177631501725927 0.002152464273736634
0.1530578158897214 0.004710301683585667
2.193002828674258 0.007535396972282818
1.20577887876787 0.003759225182387093
1.592698416469698 0.002506048058581254
0.7005152714571217 0.003941434496332353
0.5279543601882748 0.003879834067269506
1.698104065444729 0.002714289776252138
0.7036724480475011 0.006938385287589575
0.0007996839921287348 0.00375768219925011
0.6762121642067468 0.004216160450853422
0.2051650410354531 0.003323485688540287
1.166726296363539 0.001276717423190211
0.05507496817951835 0.0006421433786364231
0.1855553952003111 0.001171834805416072
0.6563048549806004 0.004208942822021412
0.01185366925171485 0.000223769965124991
0.2943510331375453 0.002650638349517297
0.207085275570368 0.0007768927185637967
1.434948192499792 0.001385987157961094
1.316809975400997 0.002122215896705186
0.08987440408249328 0.002475614228868389
0.2691879799304773 0.006177364599321672
0.8801451763784512 0.001653802340376231
2.382440274553375 0.001403249166291402
0.05108623454360812 0.004241563592470596
0.288099542133718 0.00361891295606747
0.05707552250671724 0.001708605702207341
0.007366841121879785 0.008525543383781014
0.5761473227914649 0.001217637020092746
0.05762643181166474 0.005491540777692101
0.1547010415582322 0.006228931364894301
0.01267251246844177 0.0001490812484397458
0.02922090277968481 0.002711921364693782
0.8515077335777762 0.001080270657050098
0.001735647919496577 0.01069797327898957
1.052392395690388 0.001801124035220954
0.1262649137903728 0.0006746258900568462
0.04827676653773123 0.002436118480105462
1.433826706449806 0.002325919370647385
2.297085794394345 0.001865665911552747
0.5828971292716889 0.0002426535993800987
0.05527506047211669 0.003533474560574953
3.537546597966918 0.009155588609270198
0.01815133091914158 0.009216789905792399
0.9204790151606799 0.003399567921121414
0.8954555050486384 0.006020403990402961
0.04847930431076497 0.0004339500523619639
0.01002204868843545 0.004381359758644006
0.07321066092039757 0.005849585678501322
0.0114855124518573 0.00487365628558611
1.40360050282357 0.003189689823265505
0.1012914635450594 0.001498223750977816
0.9319863386268041 0.002446677514470825
0.2707139670604962 0.003380873141375466
0.3935635451548365 0.005375983376530264
0.03759314790273102 0.002743088954446545
0.1079501074185921 0.001057533037448657
0.07836939359571221 0.0009005663121782732
0.4713315791912293 0.004658586657301852
0.08311786497346575 0.0001115275613643063
0.3039759247448612 0.003054756857891958
0.3940143493995559 0.002953941731767048
0.1070205373097049 0.002938583217084182
0.06955318001136598 0.007881844986626521
1.33940698013271 0.003812485973526987
0.811876736887238 0.0005515904165989205
0.01449750355753383 0.0008488764828419893
0.5935917970303314 0.002588858818869565
0.06348522228790499 0.008669647731064463
0.1349957103123253 0.006027014070526546
0.4221176775632245 0.006382391111336772
0.1803079453987418 0.00180289506169479
0.6238742333593018 0.0105463752412521
0.4639168511232765 0.004041871082785967
0.1845344561754964 0.007960187010684327
0.5649976521211125 0.001718735844571755
0.3966288961910987 0.001293648301814562
0.4862432554802932 0.004687479235377506
0.03677496763342118 0.01173952877954476
0.01648180833635467 0.002014392908301439
0.02344375799056475 0.007597913011343831
0.04202772101434227 0.003601989470411448
0.0391864315323664 0.003205302056982451
0.03099328536699065 0.006537218069925939
1.03632686675568 0.0001076544912411973
0.0315841924995351 0.002593281866513677
0.7715611364956422 0.001711237473917709
0.007070503625715122 0.0006998690217653931
0.4673514638717624 0.001300891318838493
2.024977258524641 0.001730648352186939
0.527778458139843 0.002529101620505272
0.005861508516459643 0.0002691942457549434
1.216106818776115 0.006140056600938949
0.1640555684465702 0.001734971047157022
0.5902708724275355 0.008910034990346184
0.06595216746078171 0.0009015705186496761
0.09906428435528394 0.002054477659362072
2.294402728362965 0.007971997071989209
0.02730697358186636 0.004704104861947949
0.4916489287324642 0.00129838061082519
0.4105816263756146 0.004572931097351867
1.83582797379021 0.001608509966167926
0.7404455815705907 0.003722352925297475
0.03127172328284952 0.004485325985003829
0.4979015246486529 0.00243937109593275
0.0711464636410012 0.001268743522968672
0.4172729756551366 0.006242628094152896
0.01665085992812599 0.0163412688904213
1.297418203610902 0.0038115228516548
0.03287053147430733 0.004482940937818696
0.3019600047991794 0.001875717893509586
0.1462851450601701 0.003450780429832758
0.3661954110052815 0.002242826024241446
0.2034729782404306 0.008164958573542829
0.5802725204410139 0.003370980213734942
0.01810934424929211 0.004839067913018183
0.2262500836875551 0.004856041776807103
0.0373790158864875 0.0003710578229005738
0.1866073749259521 0.003982503881314933
0.2923039546631813 0.002871519479141538
0.3486613357102694 0.00317688937161993
0.9495936769482064 0.003063241203299927
0.386500385528034 0.001147808676642256
0.414368043220966 0.002856069333216813
0.008362588144782896 0.006337138142173174
3.345736345448373 0.0005575163494978862
0.4551440679314712 0.0008510938141702619
0.5470098998092273 0.008272796379537156
0.1654762647648672 0.007438141831595175
0.1023451079758648 0.005096250939585989
0.3895360217583111 0.004463623146427014
0.4048263588513128 0.00249986177274936
0.008364680141657014 0.002225005425683328
0.5556050130928156 0.004224243119056522
1.911740756811957 0.002473575711372729
0.6033058477288501 0.003905278077780986
0.2811244513589867 0.002973270763521019
0.03590859851178602 0.002840659821476427
0.8044201253040533 0.005356213091071533
0.07787152008425872 0.0009130274926652629
1.000012920138045 0.003874582635147498
0.4787879697919426 0.004933655528171589
0.4003839481985322 0.001059622432282738
0.446526193453178 0.001801694112709074
0.1530170519600887 0.005278320756742319
0.8673678666405439 0.004080477360977835
0.08268429736162633 0.001873384103694846
0.07922403597304813 0.007938309889448087
1.877675306856118 0.00278006613553339
0.1602553328600465 0.005346209194313969
1.868842092294597 0.003902259797281536
0.2751158347661178 0.003335600553244968
0.8076856864607731 0.004335706023439647
1.252796877562629 0.00196546851734643
0.472681119153251 0.002704482459453206
0.004070887538521467 0.0003130553239197666
0.006172209873362593 0.0002130760491841102
0.2977227837091081 0.005085412820604822
0.497223211611457 0.00386132084080883
0.9048783155211022 0.01186790507452731
0.686588396221937 0.005588363936387286
0.2969589504548973 0.00264681293016183
0.1524378568986081 0.002847856455837205
0.04084900050387433 0.005096628388457689
0.1957105269147444 0.00441816049072696
0.5422174529193687 0.001153783530113664
0.0174567830068064 0.009113155200806741
1.323837542176423 0.0004017308394133435
1.039612655145287 0.002024167314251654
0.13565787695576 0.0005460178846258053
0.1038516486482674 0.004994335801419021
0.02834967204364445 0.003864330038135306
0.4106351041340634 0.004011859422508045
0.07331088380847392 0.002810234610541163
0.1636752576107038 0.003652762554484466
0.3256633656180962 0.002734501328757964
0.3132872422231293 0.006526397999405706
0.05543539059282462 0.004518243815180183
0.2697841906423712 0.001273242243403777
0.3663207080674188 0.001924183875150461
1.177817406678574 0.002303451951154238
0.9237056834021609 0.003101115940779822
0.1934743021168136 0.007196191138138785
0.305399272852832 0.001794708344925512
0.1307375990419429 0.003669440485864954
2.065432622993752 0.006318766662789
0.01776782317403477 0.003926876280631704
0.2035638020367941 1.715241870814305e-05
0.8349227780038868 0.003477319879011308
0.0326733119538583 0.001970379360341311
0.06391282337297254 0.006686132350812563
0.3112861281031287 0.002352748421271451
0.002983211806889881 0.002989552743034822
0.8035771803245426 0.004945204698668367
0.1906774301118919 0.004939538793707858
0.02900500290365593 0.00429141383570945
0.01902111793249081 0.001848407128612246
2.361275457228555 0.005882871464320075
1.239070433430371 0.007073028883779287
0.06086834784378301 0.002997108843711225
0.0237653906432588 0.00195158618641512
0.7117938780637963 0.002580195175661783
0.247856983786034 0.003927503288175356
0.04734566422476874 0.003962212214731487
0.3051050273535434 0.005691196720517681
0.006022825721679204 0.002291897437805
0.9272332266171263 0.01316306172611283
0.00124197307502783 0.004693236887129955
1.036334822124707 0.004184929771134944
1.117144797728475 0.007415379015675036
0.09449448464348986 0.001902366152812489
0.05894503422748073 0.003269812175727231
0.0007900639179394663 0.0052965638803094
0.1958045622935818 0.003482408104640161
0.01640789703578607 0.004391874129300507
1.300630183854554 0.0005594756530536571
0.202194270497592 0.002742102187322128
0.5943045686600658 0.0003695504889741951
2.202155259754504 0.0005866928880544032
0.004928078550914709 0.005284585718191618
0.4470636228272785 0.001513121993187391
0.1558462905606725 0.002444997045000684
0.3173748581790453 0.006109516651698467
0.8857744838931958 0.0001952786664303103
1.719657708767238 0.004312291101416599
0.22487004814427 0.002159797057647182
0.01577930505499542 0.004692206064756868
0.5777861288105164 0.004426404096004049
0.3236946327669984 0.0007695359232098208
0.07737674032742765 0.004068755104949431
0.05849798668479659 0.005569124698916886
0.7345852442170444 0.0009644269597923503
0.2523706539497104 0.0003502524955690893
0.6004770510932107 0.007612462593024052
0.2737362411877802 0.001524961991596732
0.01534507449573829 0.002429661805396827
0.09272230836542095 0.005156506828254847
0.4039323669205659 0.002381889309602322
1.923227204771014 0.002282688603617465
0.759494388562743 0.004650880427809011
2.085790191345053 0.003533622985601783
0.2278476838120287 0.004835438591431316
0.02271970158147846 0.0001190688242427178
0.4770065269232475 0.001914282551190256
1.059972978440885 0.002394655793121518
0.1365446796195231 0.006704990944623518
0.002368217584798849 0.002301664401513723
1.486143864944794 0.002162378047999956
0.3878133602274065 0.004404287272293562
1.477087679068115 0.0008505815900975552
2.29704391087911 0.006263432549446719
1.012236786609186 0.00521614000655025
2.087643350362824 0.00249317849539451
0.009130384410268965 0.005010694853614388
2.019617770609331 0.0007892636447418422
0.04458249938358128 0.00246664343932534
0.517281245557354 0.0008016257000692108
0.02369258425505446 0.00145322500502082
0.127814325062519 0.01015040622475268
0.3365253171087307 0.00108020161893487
0.9972181548032382 0.0114391125629778
0.1474952450817893 0.006377089346866617
0.120696597438146 0.004571021319971725
0.3012238090273197 0.004185176006787563
0.05323307926786718 0.006352894283147199
0.1051218559025168 0.0009107182282636394
0.06771052499767663 0.001691508853608526
0.1138380675812543 0.004149941075588713
0.5772977575454037 0.002829502758812638
0.6143972968542099 0.003312151597981267
0.6708368833812165 0.009365965948767166
0.6251663178783704 0.005304347228993058
1.384067095941582 0.004740262879728076
0.1243915275397146 0.0005120448318418323
0.2508062158694065 0.002901003797729024
0.7918474306628188 0.003821750540662997
0.5371864627866245 0.00339801399674439
0.07379515956122394 0.003724066277432171
0.05061498208352364 0.0007037397243574506
0.3824623728006655 0.0007175935426860514
1.698687017208247 0.003343085091428275
1.554792187980168 0.005904011683722261
0.385662419990783 7.665842183498239e-05
0.8578550131469896 0.004760241090491281
0.3131532090166942 0.002624129547580548
1.333272727667365 0.0002551068535707692
0.7171806646511528 0.003344803596192515
0.407444220379948 0.004936318666357242
2.12391276167555 0.005710190682958924
1.458483385656826 0.003484475044400162
0.1060435737969977 0.00194161881556411
0.4806704163239895 0.002786003128466332
0.01969312563259037 0.00328344324244345
0.0555603488446344 0.005901521170890436
0.4390324568145423 0.004979795563895283
0.0201503383690279 0.001388381081830859
0.2120648946147776 0.002328465393398332
0.9071049349180743 0.005631132619646899
0.01070046488024908 0.006533839542080441
0.2181116380208417 0.001527860178230466
0.005671463589762865 0.005165230449684593
0.5857150977661597 0.02579883529555541
0.2131150033260165 0.003682484309646313
0.9609015710691591 0.0006060172071218823
0.02140573979759359 0.005197306446531898
0.7257004229114832 0.005087779331680307
1.245011326231909 0.001086254709216905
2.33432210718064 0.001013633517699495
0.1138043750907553 0.002752225881589319
0.006026243613391817 0.002388307378283311
0.169582561076366 0.006481368270687554
0.2203542713104856 0.001765178097033258
0.004942103601325963 0.00407341042313187
0.825664820456209 0.001978985390907044
0.03208306776873285 0.001446869457811748
0.04816727705902449 0.005596925536609471
0.19889058252768 0.005901332865095515
2.45205648614683 0.0002952722216192142
1.09931062823526 0.003213057756316362
0.04684226615149363 0.002596952666921086
0.007404511296891722 0.003688780041809736
0.1453625432357974 0.001766115971849949
0.9877587790681224 0.0007796500637738793
0.2967136599099748 0.003324401699924241
0.03040944967357959 0.001932232351828826
2.554476234621226 0.004419325360675992
0.1924731336867061 0.006490756170397948
0.02568032159882168 0.004229473429101007
1.253533191162347 3.292832697503487e-05
1.236279984590401 0.002777332179738302
0.3332341073119205 0.008217693542369458
0.7338768775635326 0.003335939213969554
2.080788370898733 0.004235391834600474
0.4840996223385081 0.001312862264463829
0.03983270211099037 0.005458371777944709
0.392739383685522 0.003286481374073239
0.1308939368049001 0.00443316366077751
0.2081207994383934 0.00589047286733347
0.004356396893512771 0.004611730187544363
0.002741781118624899 0.005909289251537607
0.3231640538495562 0.001037863965797115
0.06416530318488319 0.00186180145779754
0.7338334618442257 0.001126356762569649
0.1212659514429652 0.00769198155399644
0.2121306295638495 0.006531559106277293
0.6954659251058966 0.002551568879975277
0.8945787644240044 0.00092740362957842
0.04598640103393808 0.01275150725496096
0.7231987834903578 0.006004247252575632
0.07340192858730948 0.008657064852009845
0.9015339667761779 0.004894319232695601
0.05455753038259758 0.004496635134081298
0.1491879708242314 0.01189719401394249
0.6665703747768715 0.001930383171651062
1.924886120195106 0.003681905794926697
0.7241718871464027 0.001880365225404393
0.08847403815170173 0.00211160325044403
0.02627243679835022 0.004060041089836793
0.02175854565220267 0.003608678878170337
0.00458853164468062 0.007985401784127114
0.3413338957191096 0.005890145200665327
0.06040860114552161 0.0007061663438043407
0.7471775916251295 0.005207533592887485
1.211915783022874 0.007266931947449509
0.5393293298263712 0.004065169199224998
0.4830498377643626 0.001646613534696556
1.697720439871766 0.004522145643049687
0.01673085558331716 0.00971388042180428
0.05426472860600041 0.00161010497857389
1.013075857058804 0.005088167254562339
0.4056776864915569 0.0001452523910600899
0.06144987055784346 0.006279688522855484
1.082358060981076 0.002628151918397246
0.09265601362354986 0.005971516612368921
0.7879571520552063 0.003397851439703955
0.6563157862763911 0.00619757747175232
0.1267595757193503 0.004947637330017508
0.06023601383418103 0.004634472461755944
0.4295468873197711 0.0005398937180452411
0.9333626174680564 0.001050821211416045
0.6905034395397519 0.007619129951551634
0.01297979593363114 0.006284611428089935
0.03322852308041101 0.002919281484394507
0.02584505669575482 0.002623874339955777
0.3547722818613257 0.003216613383353746
0.4621996994809585 0.004881101914007539
0.4292643685647852 0.00487798513302215
0.04826814822128736 0.006318829635340805
1.768687856132405 0.001401704328776424
0.01345026761844349 4.616939021654497e-05
0.1974375049404863 0.005198696947930078
0.4891051994868672 0.001078635077436614
0.06678913124028721 0.002317714943983262
0.0009210033697529494 0.007160995385678957
0.008915928256932668 0.008344981997475798
1.156686178689635 0.003772975793322231
0.006082490989363284 0.004686029209216882
0.1132441845219441 0.003373872780191874
0.3037223400205835 0.002370167386578261
0.2545696505375747 0.003122131425194966
1.934006170006458 0.003560662754861537
0.2519984163107174 0.002057229204082153
1.928628237391256 0.004682807466095689
0.01509062051480697 0.004746988615408344
0.02900632879849523 0.01222622897744987
0.1862276238828846 0.004741765550386638
0.5852897065058145 0.003285372779938815
0.03602991788941184 0.0003695020719927115
0.1248975774026642 0.002935519523640218
0.8395699215811975 0.004490128964429858
0.02873771726606255 0.0009753663450674981
0.02308046280511144 0.003059776273226998
0.01126607685626366 0.006164688698731453
0.3985512227228873 0.007368093275710513
0.02849021689641134 0.001876848269259551
0.09616388939842173 0.0004057606165580719
0.02465948572862659 0.003511499931251552
0.2867095623791535 0.004530551763845857
0.214644202038509 0.003142915388898967
0.4711982236054527 0.003772421979891562
0.1487936349379534 0.0002862953353045187
0.3064555690733123 0.001330814603778475
0.1360049372660733 0.001862945788170837
1.317959187414716 0.001235554673121418
0.005935198834556906 0.001045824287074174
0.5116795608517192 0.004211877681191378
0.9305400083416541 0.0007568745860349883
0.02737602326803106 0.002979773779359556
0.03202438958556088 0.004490638574841727
0.6524273786831807 0.005598397609512759
0.3154020444888168 0.00163795051540821
1.924148804837642 0.00519572345767141
0.7205410272887428 0.004657833101550659
0.07691830485077114 0.005178624253933634
0.8132205313049676 0.01632129775475927
0.02578229767344978 0.008709960211020018
0.0254136989086465 0.006044863885809877
0.2324948273893387 0.0004065423745368011
0.249232378697388 0.003768893990626536
0.1860384628860795 0.002768915993123654
0.0115629594719926 0.0009751230756541353
0.2637228623930974 0.003299337666298021
0.009276011859912066 0.001332591874699546
0.3137015843598211 0.002855895125771589
0.1151372235394565 0.005080651860770107
1.672982674770424 0.008224033108383695
0.02280290881914452 0.01264201085254021
0.3596078203334046 0.002389138172323625
0.1966657309904882 0.0008139409872307148
0.236058508575237 0.000811820186468345
0.005654772076440848 0.005221129413929397
0.08696296000198765 0.005551042147014981
0.4585435444667706 0.003528380101923991
0.6426317854521685 0.005790594580855652
0.5043710075253794 0.0008790432491852864
1.146606063188133 0.004542682424872126
1.725223255501938 0.003384886851260839
0.5334930648891313 0.001442416677710843
0.3994183579465616 0.004211665646866772
0.349202963751357 0.004953410676955278
1.624273497110535 0.008603560786258058
0.00110795454182941 0.0008922727609283349
0.3100568026063687 0.0004180511015265375
0.1096166394013748 0.002612042242056876
0.01571489600075992 0.001961342515267626
0.9276302289663136 0.001972229792631958
0.5952962348438405 0.005160907425892208
0.01759091936785842 0.00273619255030127
0.3582384951034386 0.001086376137045018
1.444786332193463 0.003902358536731836
0.8786495670018422 0.006171692579166989
0.07767595059573872 0.001700530561957808
0.08614510386976995 0.003390857713684114
0.4658308834757109 0.005803180929082228
0.3157355070404276 0.005277609351351229
0.06802277323188877 0.001903139319543221
0.1336055095752858 0.001804476479439291
0.06818463555667421 0.005333779390668935
0.001518539976484414 0.003211584363551279
0.2275189650469676 0.002688905730466575
0.02325835369579829 0.007431757765017683
0.1950946487627616 0.001170575416396229
0.5814101382115208 0.003672125315806117
0.1111512595210698 0.002481728787818547
0.9587543875345733 0.001637242683617276
0.2578985305093958 0.005078554185167391
0.4682982706135374 0.005265136200258008
0.7984227641440654 0.00348346842047529
1.736148525807672 0.001097958444422864
0.836603452864938 0.002794558978999788
0.634197105443903 0.001577446479130017
0.2707276679738165 0.0004680302285292937
0.01779920268518721 0.00241700349311981
1.115677695090868 0.004141550235014995
0.07011702412759747 0.0002188826080943105
0.03710322976030402 0.006529250272639132
0.07435601307745397 0.002408816899179551
1.489744008238726 5.441999756906357e-05
0.00152549358776324 0.00523876498880976
0.8004406729320003 0.004453709174132207
0.02753104980939128 0.004296167147775511
0.1506810462390235 0.004107960141993824
0.1648032553070218 0.003721117203138363
0.6460739116047286 0.00120497714524294
1.184819575142847 0.001694993871889976
2.372271545080245 0.001196123655687399
0.3599650311642381 0.006308813554801098
1.116200318639285 0.001501714453005031
0.537490755651812 0.007400421014673496
0.03730024297151419 0.005721221559524016
0.1341023813289932 0.0005938240046814194
0.8467509680206695 0.005011962856506896
0.02912244775138867 0.0009422101366162141
1.256313474808566 0.003306434723434636
0.1900565871908856 0.00318583435554559
0.8115706761622683 0.0004831331182243061
0.5071962684414494 0.00973602714785924
0.1228316122634873 0.002188641152072762
0.03448281959661244 0.001457102534793755
0.104874797497811 0.00555728543132453
0.3381866633400189 0.003262362542250002
0.660157787550298 0.005523644671862189
0.1056066914480688 0.000881441005763149
0.6300060550174309 0.001363755887457963
0.03727846886131612 0.001598020194608705
0.02382616082330891 0.004347626866856946
0.2856686317771585 0.004800328431958767
0.01564594946921408 0.002362310634782768
1.048820214015905 0.003339402774543023
0.4004647099557604 0.002653777168103223
0.1113457240972295 0.003494433002077336
0.06349715534144149 0.003799335078739247
0.5469525621941281 0.003521681148300281
2.135600642495278 0.0005675523362908091
0.2611234455643331 0.007387207218332347
0.1884350178047184 0.001617523157564682
1.639391232218963 0.004052873221798248
0.3303549266724599 0.003658177440260054
0.5316438835558734 0.002766254315453221
0.6037959868537494 0.006017343094514539
0.008779685225771312 0.007863556827774339
0.1447152855726624 0.003514734166784567
0.02705881026479566 0.004674776674292756
1.860556133490596 0.007082954484424522
0.3897418742684383 0.003482072259807303
1.220911640684456 0.01082256946847026
6.608233963183829 0.002943750261265738
0.004146124733927441 0.003898843701676978
0.05583404297394313 0.00408800988231185
0.7661069502540542 0.008519937179577601
1.29439383748674 0.007140430936523991
0.3543376093371285 0.0003677043608252614
0.2381324290834365 0.003280888478161291
0.5416844431947221 0.004045550289258936
0.710784209145106 0.005549990958937311
0.3003994265755341 0.003447371718616509
1.120985694090016 0.001452429337459394
0.3041593401973728 0.003373690217712127
0.3301798053993022 0.005433782062049164
0.1631499822726118 0.00199651204804197
0.2585485577900595 0.003942078302031128
0.2456415166673227 0.005024105898452339
1.200493640963432 0.004273693260858353
1.623404034234272 0.001978933641579358
0.7706369877939642 0.004398908718059607
0.05426738039567532 0.005029030999298793
0.9172503434037017 0.005063969226441608
0.07161108662689851 0.004673870745256234
0.08282671322879584 0.001525291701726457
0.4013547242019977 0.007422072905129911
0.0229558286903938 0.006904652422690261
0.4418215797596749 0.01156507515567343
0.3185308174948061 0.0005334856956734502
0.08710957453614093 0.003811981933763911
0.6110884084595695 0.0001296870233736038
0.800638334417396 0.003805821427856299
1.957088128111567 0.003523038190875764
0.7843488324097793 0.004581038650860815
0.7076609607009348 0.003692835959463662
1.502046544470212 0.01060827858974426
0.2533259611800731 0.003688443148310428
0.2869335354520584 0.007866061717671485
2.854455183128133 0.0084102077252937
0.1135555488262666 0.004674087847351922
0.5734447071478542 0.001451682060020004
0.4251056994072115 0.003336000567993786
1.23071299413301 0.001846957073743779
0.03099075140517546 0.001015139799301705
0.7707312294820373 0.005864911088183911
0.004427774232260879 0.003890298354484098
0.3635376548036696 5.325164184258857e-05
0.1594210061969804 0.0016693953438148
0.009431480366217866 0.001203011688071271
0.1673948345946174 0.003825401927980539
0.2881059506254311 0.005566498353065831
0.2168625272561353 0.01011169924739957
0.4865262308734645 0.003701818698811105
0.06639567928389981 4.573021304301e-05
0.6508117758237831 0.00398124070174924
2.500576502809916 0.005266560077346942
0.01746230756862802 0.006181660991302447
0.9355021697707038 0.0006400843596544079
0.1666310013404084 0.005336625037280684
0.2327957023628149 0.004532537149784146
0.5866418982575138 0.01196508650549677
0.002023926892015099 0.0009126168753048787
0.1599089354971559 0.000147872055891092
0.03162430815498211 0.002640823378846277
1.015759026244792 0.001601420452663272
0.08786666048830966 0.002628598373644392
0.09752359455419844 0.002545264000474689
0.05539097311577143 0.00443174740573052
0.4438581542299562 0.001283208684163283
0.2906757558028277 0.003625522724562557
0.09068661782503222 0.008893696536044726
0.5025345253476974 0.00069955061724906
0.06306159888734891 0.003170631941146651
0.6604123593590827 0.001597696489298772
0.4099799942565176 0.005280100077453666
0.05059764229601864 0.005033896191603877
0.1035146503770891 0.002933429540995197
0.7242372979583839 0.002181521446224217
0.9245817757526057 0.002659343016028686
1.227387090087957 0.002713849632987455
0.2353634008701002 0.004352925838581952
0.002193744585823966 0.004034138282629041
0.05632219325658752 0.0006214542788594265
0.3151932160519245 0.004885123880322259
0.6248282146948252 0.0008084031275839807
1.19210745927136 0.002652427470839285
0.2179753949896772 0.003056099506897768
0.631599338647067 0.006929661794536929
0.1855071031933641 0.001336202630526074
0.8413360135046417 0.003330483037044185
0.4237908536934298 0.002533341068969196
0.007207615913535144 0.00510512699476943
1.404079489670208 0.005281216647525612
1.970520429899163 0.005207467748890492
0.958214527353266 0.001274321323898008
0.04567658360692741 0.002970488773835692
0.0105837861345563 0.005628776996864654
0.1555554776263279 0.002030238937749672
0.3422159399230905 0.003950496433157297
0.5155700604418093 0.004677871807517518
0.5646345779181352 0.005636702045018839
1.196854943564604 0.00450949132975607
0.2857745855362984 0.004817155985563666
0.2528130608604646 0.0007199318557194179
0.3299231269204029 0.004707244060738047
0.2910991582209107 0.009308668221256413
0.9942182145789501 0.003818765266821052
0.5467156689831728 0.00465845140541982
0.2799407660794929 0.002946930130275673
0.0095837372900483 0.002566207363487226
0.04241719528621773 0.0009184749829866201
0.4743697640565611 0.003076757488910844
1.71013645793971 0.002386829900872918
0.09679877204307459 0.001976521801314991
0.9762004086507523 0.001690167010008927
0.6026735137192459 0.007695384063930842
0.4539705331725007 0.00224003054664428
0.7249285311336271 0.006361130225413771
0.2125605583015005 0.003063150786887753
2.54333230949517 0.005985043972644045
0.02295671262028543 0.001190980704804252
0.149418131406379 0.00563360362535386
0.6107746133480498 0.004693797827026466
1.596705933615802 0.0009478098016256115
0.2553775624585114 0.005370016941999347
0.03929670178634512 0.003396059417532894
0.467612665154735 0.005688887610681483
0.1447209279623393 0.0002346367324555883
0.09868927709876547 0.006163195487098205
0.2725221634816475 0.002309690524625368
0.3473740096509858 0.005435852402544208
0.03513604378651507 0.003220595695028554
0.5627972264837916 0.00503767535109852
0.04948156298000133 0.003182890202322121
0.07843225577263402 0.001082469104608584
0.004479705113393041 0.003661593650170048
0.756284279333489 0.003760676077808124
0.1057984010799285 0.001258695074231893
0.5554964075439984 0.002939426013511672
0.04734964190928086 0.002617151968914598
0.9405363714859254 0.004216278021567423
0.1628247992271165 0.006187463315395066
1.659600742313417 0.004873475882338303
0.4324243000994505 0.006061701351720976
0.08614399895740665 7.666180787306703e-05
0.1472410120833326 0.0003028083526686334
0.1643652680457274 0.001518124381858212
0.2494808661515497 0.004942663268304537
2.527529956012449 0.003330571295725035
0.0952747737553116 0.001236516938980028
0.035685966006954 0.004731433276935976
0.6336039884866309 0.006148161495612007
1.554054769468083 0.00429981792163901
0.5886719464082236 0.001528170829161078
0.01248324831701792 0.003128251410540175
0.06065654348011952 0.002145720064958718
0.01270168215486504 0.004910626392008475
0.8462694472122174 0.006001788772309939
0.2658550044462892 0.008135273024042362
1.483165021210054 0.002917046474379291
0.09439205193068097 0.002992273933829051
0.3241254307613072 0.0029401281468549
0.8339548747725724 0.004582031686047736
0.06924171255242693 0.007378190306986974
1.469737802019339 0.002410766854331518
0.5162659342489807 0.004610852826228925
0.002012656785896968 0.0005950863196181451
0.811895078432492 0.002218578543347231
0.6403709137718837 0.005048529135938302
0.3011335303505201 0.005543509619543607
0.09114527428416297 0.00423259976931767
0.07175306052912164 0.003236346796985806
0.1772097711286331 0.004478239051733585
0.544596329240175 0.005161114973618626
0.1446073429712671 0.002878837032321467
0.08442463749036169 0.0008682053178600889
0.3699887961351461 0.004722397852106749
0.1881943678917267 0.001893909908260076
0.02904190697663273 0.0002564478660897024
0.8083579151433402 0.003150128826893327
0.01854843642294945 0.00152043105711081
0.9618972002642147 0.003977617321126363
0.2975912991377275 0.006216969854872275
0.01044269616222578 0.004691993554988164
0.2747728699681726 0.001568248926690743
0.2130733407932565 0.002947290831680812
0.5119023111844071 0.004756132636461833
0.9791459871867004 0.004128121422799949
0.00247141639964481 0.008883043689466024
0.006747648232803371 0.0006234581238825505
0.1696410036038282 0.0137516501638713
0.01716685400235499 0.003660989060356662
1.121432962615174 0.000155136012465808
0.5143663689119012 0.003987344469413443
1.591153410173768 0.00323110108331102
0.0353137136947301 0.0006154908869532927
0.9902578698541857 0.004446942267112584
0.23507413481307 0.001392306129975333
0.002826977198546852 0.002864019205498611
0.09169043804481461 0.00628294908221309
0.3532819760640699 0.006055530612578647
0.01071018810905753 0.004650056531067506
0.08540977735456327 0.006333107334017896
0.03482180671004639 0.008172523991481538
1.035959372903244 0.002793225795176268
0.04683143801032108 0.001935997216156059
0.1547583938465688 0.005553977985117101
0.1686450355984571 0.004625987798589512
0.1707281342158959 0.005124694183020375
0.3561475589448267 0.004623537242248386
0.254453089619734 0.000985034642694622
0.007944710288522195 0.005065723364893378
0.1957215760383874 0.002950621769275912
0.6217481609874941 0.004518844074277643
0.05315396754256813 0.001740944911899591
1.169124515987344 0.0003207933574191555
1.209251279519225 0.003673691925718458
0.2117385035022982 0.002784866112675337
0.2247489497491205 0.0004628016215539348
0.03466159441719141 0.0004442450226232451
0.2298976203853042 0.0006754260106183152
0.06928711711398983 0.004401102069737615
0.3408689485961234 0.004461578075008705
0.0957532008091501 0.00534808102444332
0.02229055361909979 0.004314894088438159
0.1622389746914442 0.003057111558490472
0.1219179675658848 0.003325008373512578
0.00213950072534313 0.005401271535360006
0.3174219274457757 0.00241440490648882
0.2295597381842321 0.006238905245673077
0.04640394007987207 0.0005109301750977834
0.2431750281326254 0.001084001001317941
3.044270509035917 0.0002752437709790568
0.1166739356560278 0.003584054516713799
0.09663050122657589 0.006199456283530378
0.740661702429093 0.003568025700168385
0.3547537193336064 0.003422634181384934
0.3766957320156274 0.00481670269957729
0.02811631455225761 0.005367491693861942
0.2756170230146647 0.003762301332541655
0.09663988564505538 0.00664454166889711
1.909105098857639 0.005244178310770808
0.3012400439024578 0.007870687066310266
0.03102422291319735 0.003040268165528509
0.2490305038717714 0.003300094771817199
0.1445718679477495 0.005704243430506466
0.9597751055769127 0.002311842378547719
0.1730207095444172 0.001252518571352327
2.750824023410513 0.0005550458584476529
0.9962796422408151 0.006623377910379242
0.03707020021722207 0.009121887952446091
2.755049974394469 0.002035542456052441
0.4970341684425055 0.002027322920237251
0.2900104954047685 0.001516575344311524
2.529948609178378 0.003696971611812973
0.1862560127940351 0.004700013557482648
1.132630468654291 0.005103149928771084
0.08779660904439827 0.001576943855747071
0.1196322280207889 0.007538624108446276
1.305183527708734 0.002014243031886241
0.7572684321131825 0.006883152159360482
0.000769291565486955 0.0009488471798022209
0.6919370559960976 0.0005011503547374993
0.1083072150948035 0.01020365757319249
0.5620417905635513 0.003107189860582663
0.02031088947220975 0.0007484244755739183
0.2377500115774608 0.003593800394248171
0.7503524468133363 0.0004924867304883058
0.5605529284889798 0.002014677437097146
0.01767445074261661 0.003787614754975623
0.01558849402625933 0.004269157432999717
0.03005179687780279 0.003645054946968421
0.3867776153769095 0.003895008712036848
0.20801848455344 0.00589152538147509
0.01137966184733644 0.004362509203045851
0.2124601144309502 0.006823413292955966
0.1347628979405019 0.003921036880682812
0.4233071230602446 0.0001142092130222367
0.4481917383514565 0.000340098826282836
0.04305671856280092 0.001145877772762014
0.07689345165918748 0.005476759328849386
0.3126525805609487 0.003792510053723599
0.4040966747257859 0.00318602012167319
0.01973920781480813 0.0007667834875123028
0.7227778118794744 0.003891936013042525
0.9062593381488947 0.001031494475531809
0.01459749078990459 0.001587871330292982
0.02213012034377475 0.0006426167929681465
0.608739924565406 0.005206176234420105
0.1618707147369716 0.005687018482184889
1.745517622865987 0.005374127111959185
2.101855292988058 0.005259016489278037
0.3688607984388291 0.0008855139068244183
0.2650963716168128 0.00725364963848056
0.08174976248371826 0.003039102997549769
0.2324676465451714 0.00543289789448235
4.003157110339829 0.003974459651177372
1.583670177539211 0.003042912043212696
0.009387828991202061 0.007236915128361915
0.03638680458314997 0.001534469264737964
0.5486782143250313 0.0005799042630182679
0.1073579775458301 0.005524925136673471
2.022130120343768 0.004925047928890884
0.4204442951237757 0.005620156265616743
1.792949079867554 0.002146708539543003
2.077273644667196 0.003724561708825157
0.07933508700229945 0.008404911521142649
0.09093732977715993 0.006893615400910497
1.809856227886936 0.005332193884133101
0.3555144441599602 0.005500464176232099
1.028319228039696 0.0037060298313651
0.1247791307971872 0.002930204430218894
0.03944608593802722 0.01107562934370199
0.04429433823891314 0.004010070070185743
0.112448647619492 0.002657301110833863
2.065667748344923 0.006658799114034513
0.6357746993179624 0.00147746801513979
0.4655920014225043 0.0008564173051779391
0.06881752935906926 0.003061026902344713
0.5664837592513888 0.0005950362073989344
0.05533119002023343 0.006915668132085977
1.371795379428443 0.002327079062079376
0.636492995509519 0.005229406146203562
1.064677695289005 0.003992797619657077
0.05975405106078097 0.005430147054328703
0.01587488731114211 0.000359157041952866
0.1271671852272387 0.003269920913743926
0.001904478528793016 0.004219655998808323
0.7724589882830512 0.004579617756865681
0.02662600875499669 0.003479721287467464
0.035703305794459 0.004765497039909044
0.09943222017266676 0.002443379197872305
0.3280633384284503 0.00526282044906957
0.03469363687576189 0.003264562246776623
0.2027084967120376 0.004984282653509966
0.05096501832060325 0.006401823166193163
0.3904370851281975 0.002023042417452671
0.1291424297246698 0.005581141095505209
0.0001171722879482656 0.006207016633153263
0.05441919535456001 0.01253237967515641
0.1398967627510001 0.000557138262701333
0.1164195848297158 0.004091168746390465
0.01888908824154796 0.003881771544008155
0.07958048070184116 0.002617696157103337
0.05814529865804256 0.002322431686240173
0.007750245712367087 0.005157371475981044
1.085476565638692 0.00732818773075397
0.7302985083798067 0.00637708778431489
1.324362714359894 0.004864819864890801
0.1430789103608087 0.003926399426286548
0.04658216978088579 0.004454500930106541
0.4556007208751145 0.006569197200334417
0.1585993933627255 0.001363778354073416
0.02703769910201531 0.004294070460916104
0.8338647139236208 0.001198764405488947
0.2124266429229211 0.0006530132992409696
1.118394674595222 0.003418482981201745
0.1233878251477862 0.003702448125685562
1.946828795824546 0.005251686697224926
0.07748546370409604 0.003002162769636491
0.156810098279625 0.002801876357428586
0.03192948495006489 0.0002914455183914668
0.2096305516932707 0.002226023547822211
1.576134012265783 0.001998961794120186
0.01534497134111814 0.00661739647737408
0.3862030609473591 0.008354939575683269
0.5225041663044336 0.003719375824791843
0.315280283146246 0.004585378065838442
0.001424283615173173 0.0008002350024864937
1.128746038745594 0.003969033122262429
0.04704545219871148 0.003698772480671966
0.5676816020823802 0.00322265657647513
0.3548084051590307 0.002895811122726231
0.6646280419946684 0.0006480357741514092
1.05481878324288 0.0001290872768278615
0.004483785952525303 0.0009710180925641645
0.2947114555508459 0.006852918532116837
0.4762618159895619 0.001606522419149143
1.832817087596898 0.006061569714501731
0.002085905139046886 0.00400479067702873
0.5956854881332407 0.00455010114192509
0.1515425390730203 0.005395284960058045
0.003404507554863034 0.004875993975344792
0.2796019999485326 0.01839260692727127
0.0573078782403566 0.003369607072109032
0.1085462003026324 0.002769349006201266
0.4124472635664879 0.001571519930743068
0.1135564327561571 0.0002791154178489204
0.2319989427201426 0.004519557487065231
0.01332519153878011 0.003927913770500818
0.02986440374078107 0.004489371964602976
0.2984985353436168 0.002225655284873721
0.1093217456279052 0.001795381443734063
0.4226985373298698 0.01502716849191017
0.7907888214629913 0.004272429653125728
0.5975485913622893 0.00201529405496975
0.03949990250679818 0.001707213049766209
0.02866700287473473 0.002216481729956065
0.07789627012122431 0.003316989961117111
0.02440370585285838 0.001070766189427652
0.1039565121682775 0.008452118115923678
0.7443441543575577 0.002396522328435612
1.468710115692479 0.0003805281099653309
0.9447544849287083 0.006454799205215528
0.1366427958374924 0.001942888848469423
0.7771476765652671 0.004586567649776255
0.04174209383149736 0.003287202483576411
0.1963656367922841 0.003959500014226624
0.03959878482680451 0.005736037206589646
0.06550976055002854 0.003511161752685163
0.07962489817889516 0.005014339649773192
0.4870782450907777 0.005824249371485871
2.5542497275865 0.004209219871109294
0.4918909045402956 0.006108479001089425
0.7846083836608212 0.004370293035716806
1.142011734421842 0.000115084175192416
0.1289757057854821 0.003564945225075258
0.1411248801807781 0.001242607108188703
0.3393763151462778 0.003536812545206208
0.7401691324969913 0.007741911557403027
0.6999573938676608 0.004784505289512488
0.6624811972704103 0.000862838421300054
0.01745535395734904 0.003559913738910178
0.02265573449219061 0.007627707771263505
0.5237233266074414 8.779523824075402e-05
0.06452683051055355 0.007175045961027655
0.09043712861312464 0.005134402627176692
0.6367567454275456 0.008844431556494631
0.1333339221160883 0.008114435702658438
0.01427762599699638 0.00771838667340514
0.6943640033413775 0.006316547126689073
0.1726187424262054 0.002565233937125794
0.4899306868510164 0.00379101135266851
0.08021813296402157 0.005390562123486136
0.05823722736677007 0.005301750636347736
0.09700870539233289 0.004694684906465192
0.2871938528051395 0.004732512535856905
0.05903497409395299 0.003045043752339532
0.2411933604702444 0.007317753906261338
0.4465616538034593 0.0003256708228112169
0.1943951360814024 0.001924644539982534
0.6510266886152949 0.0007325634671740649
0.4081265111016563 0.004743472005111583
0.0009616641447669814 0.000739570523598259
0.8374746836009744 0.003433731400028328
1.136580972322387 0.003046359835592945
0.6045872219345987 0.006273430978157483
0.09211980698966719 0.000211769344404843
0.07950524350643536 0.00401959620451036
1.011778247977913 0.0005797730430617752
1.734192271129678 0.005896513275714754
1.265007588240016 0.002868499439961617
11.55480662564906 0.002481180326906627
1.631883794667006 0.007401637868370443
0.1515181278463829 0.00490993940562914
0.03105847519649732 0.001687409752826397
0.1353948046583866 0.00304064164472792
0.0239925606254034 0.004099617296193866
0.2276275852690167 0.004081356979085923
0.9101121675639685 0.0001418292574844866
1.621736942458686 0.007378837779831952
0.1510194735596576 0.001493100940281417
0.06765793116912626 0.0003799380548575605
2.23221826048788 0.003045144624466371
0.2093600691464378 0.005128064981805148
0.06744014560546019 0.002101393829263578
0.06980190312123716 0.0004012573661080814
0.5813480421366368 0.006970528695245463
0.07537032262808123 2.37264875124407e-05
0.2693176966420736 0.00304450817010636
0.4889666434763594 0.003863804267534167
0.3885665716496823 0.003898943169478449
0.1256888124835122 0.003088336199441946
0.2116179502267122 0.002008775967261737
0.5169767317096945 9.275791734397954e-05
0.06281255164038754 0.006227995212147933
0.1881416562353216 0.007419581678490966
0.329460949414946 0.000399603881268184
0.2117824790144071 0.004555250950417043
0.1132196554674515 0.004185957884572536
0.04465453966974807 0.008997705203037727
0.1418862679545535 0.00333531817978166
2.583767903369548 0.003550406415058196
0.1844855012211284 0.002453468564323137
0.02746475506751923 0.0009568189601075127
0.6628117870498708 0.004729394502766191
0.3693334799483684 0.003970831576725778
0.009764721935356756 0.003833150219836801
0.002440920818384166 0.001816564964740193
0.8088768998175685 0.001360653918961898
0.8133366502578612 0.004740968094855176
0.03557260199835417 0.00291004297706201
0.1121414819821553 0.005859158879956323
0.01080974804971793 0.003281246955121815
0.008599039390789889 0.002682262658423604
0.06159218327039314 0.004221232326818225
0.145722862494484 0.005756091756204141
0.501026761935075 0.003107074121922175
0.058698741924812 0.001452537329305176
0.09568160248792761 0.001298240695745766
0.5506762200171723 0.004625122800788333
1.852809254092635 0.00605429222901686
0.8995461116045536 0.002076386913100927
1.930843910819208 0.004455526099948197
1.827519253791509 0.005163225993526442
0.07114712658842005 5.936304212475163e-05
0.02570462967084218 0.001828253769319381
0.009164754521422373 0.0002867653075678049
0.3771133888894133 0.009109920070632943
0.4385218694742815 0.002967903707553974
0.07499609614683649 0.003791823240295558
0.1269048790319016 0.002370414292601365
2.352468642735925 0.003699912521967421
0.1392189063519839 0.005349211524249583
0.04034029885125038 0.01152066479349582
0.5164415121603241 0.001883247701591971
0.08662596173080719 0.003440322506517755
1.378608386895919 0.005365261390892527
0.2417733363069977 0.002928242828984385
0.1667946461982117 0.001714183088194227
0.0466992904915256 0.006272097688567221
0.7130614335283739 0.001658603094831071
0.1873304295772922 0.003040835173547351
0.0149909574195277 0.003212764679734375
0.01237529104238643 0.004955980714152812
0.315401823506344 0.001447550847814132
0.1651571660740001 0.003040222561327546
0.8782332360228911 0.003070253477000213
0.2117748477824765 0.0003802345635598387
1.034038033455967 0.003338650702552994
0.2459232693202771 0.01519163906470276
0.5384596459676426 0.001878545493506063
0.006837588099274826 0.005875246992112584
0.239592121471584 0.0004206915408894032
0.205544806751755 0.006532610178811313
0.02346563525538201 0.007871815930198513
1.549878200730208 0.003081707911964931
0.02122829087185183 0.005442046540824739
0.8837500634589348 0.0009045230241878135
0.1351046546714642 5.876100294621567e-05
0.2525563970548043 0.002175797426853692
0.0004357258592570556 0.004622959887983876
1.975127251511785 0.001305906289194457
0.4124512412510052 0.004291157815949578
0.06333750284138569 0.004882849189949747
0.9558892466187617 2.421743778007022e-05
0.1335200925128912 0.004042875465220828
0.2581421710223897 0.005165953995519428
0.2992102167342212 0.00335755014085272
0.04171370492034702 0.003043587715567446
0.3040818785039995 0.003507387409805648
0.2891956151993186 0.008031038586957093
0.4934732568741365 0.001432397534223013
0.9465884184713355 0.001693920202561959
0.05346511086441633 0.004185542585598663
0.1067392266216993 0.002366042983208238
0.2791243389967361 0.006752987703188522
0.0348184919729528 0.005324747515658824
0.002464890080076662 0.002516087538284887
0.5150989258095812 0.005334334221540949
0.3103408829119034 0.006408733028418221
0.8396485913415505 0.004179608073698923
0.07050981313656571 0.0113408682380697
0.9232644992316261 0.002173372830771914
0.07011967591727333 0.0006638066797532936
0.02426758064954966 0.0007507512892240389
0.7753728631707608 0.002735767175156716
0.7211091732265785 0.00534920537547704
0.04248515473325307 0.0026693820535045
0.09672827863421876 0.001263938585429118
1.084009801811416 0.006646583013304121
0.04927948184514823 0.00494755391970009
0.1634220116967564 0.0002111692939438234
0.329381940844266 0.007244859698453526
1.994500902739103 0.005829634823662421
0.1800927084701345 0.0009152908419363608
0.03308819921011739 0.001807555712232621
1.764412847039467 0.002837282790789257
0.3943020685792769 0.005960158958896778
0.084087978029511 0.001611262353941756
1.649690901143907 0.007457127947695716
0.06035522654169687 0.00134725479424903
0.6056247346448815 0.001921443441213535
0.001357546908356183 0.002113138743208582
0.0910115798880546 0.004091518982327988
0.729582525167597 0.002815365401435106
3.906282592885858 0.001460438815741843
1.507960801547152 0.007453442700639024
0.02191367534818015 0.003713221842849733
0.4189540924811359 0.004304964964751737
0.274413213656903 0.0008506463341597426
0.3688053318381291 0.003220831649155694
1.290540241969629 0.004768145783316558
0.05360653964707437 0.003080153632558307
0.03090356648299214 0.0008391866591092001
0.1649376126505482 0.002843811481458065
0.1030120330790869 0.003584719727003003
0.003897077486965269 0.000140900888214584
0.163618568269786 0.007184166502338715
0.03803422891864668 0.006368376935878993
1.240552238739046 0.00582382103744226
0.4462592466259036 0.004655507559602933
0.09065115747475266 0.005394055334615592
1.086269450751468 0.007636119868505899
0.4813008793191849 0.004749190761225266
0.2723865833979068 0.002469594879155006
1.319730582917505 0.001740966675142125
0.08772965135510656 0.003825050136254588
0.0088144973018711 0.004089982747715736
0.1255739015976037 0.006768807157149415
0.00310652002676983 0.001674656842474
0.06589459418997272 0.004454112537341673
0.02517702668016688 0.002967549977404179
0.1547655684403198 0.0009026825556720631
0.7448570546771676 0.005463256776193343
0.2205269764496779 0.0006103240205896992
0.9029432751605008 0.004019242454840673
0.02569920826363829 0.0005602800963874241
0.9273579785596981 0.0045605687571273
0.8879014401948959 0.005867915366875472
0.03427985453186787 0.005692058918939685
0.3122564621416506 0.004122329259281929
0.715945254799769 0.001912094204972519
0.007562513765017858 0.004785124278422563
0.8149061856082747 0.01254194710738623
0.2780911427812924 0.007546082732176051
0.09710748455772085 0.003736270371213731
1.445656237034666 0.004790759260572549
0.05017633187481027 0.00515730690912326
0.1423462503085169 0.002721159932535645
0.0686231826107692 0.004777306221221867
0.436156252101846 0.005001987734616371
0.05077453142896042 0.002066857246349889
0.5998781885916404 0.003141788237212648
0.5672306800098039 0.004947999757110169
0.5604309461639397 0.004067511271172965
0.6565172191370637 0.003561312604833751
0.316820530982384 0.002065299670091677
0.9297686763566032 0.003306266230867992
0.09910859867771762 0.003361781200305486
0.6821793539225626 0.0004017609367073565
0.9788710849904082 0.001348474767880164
0.009722072318085704 0.007530320279322628
0.5067471142286558 0.006599601031188815
0.1546592758708538 0.005015199852960866
0.02233972955593706 0.002108397548940215
0.289463887921423 0.001916898908214363
0.2154000652504585 0.001797837221745399
0.01158152199971643 0.00579738074203647
0.2274382032897381 0.001488515719879056
0.5955367669289764 0.001850628458893047
0.0103202718722365 0.002931791890997977
0.1359419572612959 0.003037932789324887
0.2914121872303971 0.003626825018264135
0.03726599068821471 0.001959388576561436
0.3622574001835211 0.006159427786737754
0.2913298639226229 0.001550726662029772
0.02212935424173463 0.002722009374518156
0.0583122435797031 0.002881497754852203
0.5578646767061116 0.00664022885941462
0.2095217104887486 0.005627516845829895
0.01386438877266519 0.006191162288640277
0.182852440746373 0.004018188006042262
3.016929673558392 0.008529369670295094
0.167530400005126 0.005899494708320677
0.3873417836302309 0.0006877488807826229
1.236431136601863 0.0005072111997574475
0.04492313652894666 0.003717470226030909
0.0746595398406045 0.002728875361347252
0.3604998087486642 0.000457913254410371
0.03152000442777431 0.004344524839947682
0.0291814500716539 0.007190057308662964
0.7360404138011117 0.0007135919872315117
1.029803464155568 0.005091770166763358
0.8438655998719697 0.004064134829535108
0.3618031633738498 0.0002437296355043759
1.103323890925663 0.004188265916457382
1.621034998970126 0.003417112676251714
0.4823604902767578 0.0007190912763281714
0.1876869921339401 0.002268985008843898
0.01131425103535682 0.001033480320962948
1.56427984947181 0.001113003790535627
0.01465251542566125 0.006813782037659484
0.8729172816547198 0.002700948485760705
0.6491867885459042 0.004838279469998627
0.3024504827344048 0.003772379054099922
0.002552958932146306 0.00216213228838345
1.761512555237228 0.001054951138163643
0.01805487940633655 0.002461992561297436
1.184515606414755 0.006121583827214425
0.1268439910239995 0.006994679191173337
1.994146667835036 0.003671218424312208
0.2082994564311189 0.002239198056211314
0.1016153060224794 0.004791408014924808
0.2583337628263958 0.002826042403060439
0.1837088656567261 0.003862306825927496
0.935472454964715 0.004754948443496648
0.02435354283150917 0.0001046645578185777
0.1237286979488576 0.003328839386178487
0.04905628954751478 0.002821006045313477
0.1174482582410817 0.003454597979632771
0.2101624565055499 0.002798741637969152
1.234778290859161 0.001113868794412102
0.7234957839339379 0.002569623943379912
0.864633090710512 0.004569633161482002
0.1770024895690481 0.003797116837557915
0.2093678035329896 0.002103294858948779
0.1133602003202189 0.0002921004031006545
1.238874981769703 0.001525033973394721
0.1402484636932418 0.00547892814113555
0.1395184407573871 0.00440044476019376
0.4728842020458514 0.003426711651512932
0.107929777031085 0.01214085398954695
0.0997776157778159 0.006506570806475272
0.03318322167346666 0.007155345164750374
0.04752178725567233 0.0004332964575731798
0.08898527376614586 0.003506555095350127
0.8509917395035506 0.004878249530169645
0.1723494826195898 0.003960222268848176
0.1330173573870362 0.001441253300821064
0.8435194381647853 0.004040782854946854
0.3798594202523333 0.002141627163657311
0.4557889979420247 0.007474113631628701
0.1435994419123588 0.0001912594734632047
0.7402378580460618 0.001020838522727527
0.4821670127851096 0.005315611003034347
0.3993308488872913 0.002418608540400199
0.3640098943482653 0.006516011004310876
1.928048158399885 0.002487513337135347
0.4851056377097857 0.004305180045501142
0.001794768067614126 0.009064293829456569
0.3197156223598955 0.004653948073735
0.02145845145399692 0.001243674677663773
0.1246868779513678 0.00098545765353574
0.2044477319284084 0.001019304748330078
0.06085354201810011 0.004414141976441363
0.01440855077557272 0.002297715991677282
0.1228024425770646 0.004578839818979626
0.1783325830734555 0.001552652742582878
0.001407827757560288 0.002487646918302397
0.1609353990837895 0.004671840236654223
0.8038659012620054 0.01408105464067125
0.03400384742321159 0.003568230565840786
0.2221556172749744 0.006394664950890136
0.04325881437088876 0.006198109276604309
0.5250759603240851 0.005320477630767063
0.8316036212608796 0.003771515336534046
2.792122877978673 0.005605945798002931
0.05592199399815869 0.003749494653230231
0.3178475396885863 0.005628567374536603
0.1805173189552008 0.007043889887972867
0.6022990515822989 0.002000876698489664
0.03793456582336628 0.003251980479852261
0.01068079744016099 5.436024504421237e-05
0.3660239286063081 0.003165149291266313
0.1594604589050125 0.005518032147730272
0.0009624302468046921 0.00200986465405571
0.06701210255544787 0.002396839590131516
2.192992987617593 0.002408715386040609
0.4095091984346149 0.005762849850786769
0.07585891487567104 0.00366471688975632
0.2115872336629795 0.00420782242162711
1.189184745084735 0.00570115222223895
0.5233105313480595 0.003596511764888715
1.12204950371458 0.003068745234687303
1.769604049465064 0.00327232262140369
1.566349792295502 0.003635045103757957
0.009152158520467515 0.001526116358028
2.244271086524992 0.00240955690895654
1.745297200185883 0.007032423854573708
0.05844858976548492 0.001521810997661243
0.1804406380371025 0.005030694640049212
0.6687926776790052 0.005679444322633932
1.180012425581923 0.003952198830309742
0.1096220608085802 0.003040179962457396
0.284324395394485 0.0003276475160147272
1.241608196149197 0.004347716702119862
0.1022293131600619 0.002670672488197006
0.2555321470349254 0.01196668092355794
0.4421495177494655 0.003036850506113753
0.3699567536765754 0.003599830698332496
0.2562325436461743 0.007400656139542317
0.03630482008570306 0.003679122226152169
0.07244407272189157 0.006322274070735857
0.1113975371505081 0.003414378065352281
0.8061640011523525 0.002968255027494991
0.05964454690883965 0.004791081685946723
0.7915950686787619 0.003032740196823596
0.01835308791690255 0.005518112209288462
0.4139581207337287 0.002871053274831753
0.5595874560648663 0.003144311584388681
0.4607312709485148 0.00373527773570119
0.9510921590969633 0.003624288248329447
0.6227336396620266 0.0043672969420396
0.03825709707918799 0.006149362156752355
0.06902657877843657 0.00160807568721255
1.204559600637004 0.004461735118191698
0.05201193012260066 0.003096389267186411
0.07875456604598166 0.007564434937883158
0.003176571470680406 0.008818927145516164
0.5405815196724625 0.003092629895315371
1.167400631716226 0.001709380963722999
0.5940141976906704 0.006060147454881435
0.2070096995646344 0.008351127091767998
0.2849072293301509 0.003937061305971904
1.516913361317283 0.008293267806507909
0.5840414796710012 0.003080763751544154
0.1137699018249821 0.002749713594437776
0.06125695285899996 0.003847088136499719
0.206963735210271 0.000169990778342817
0.01397498316373604 0.004736788401447195
0.06864737285493352 0.0009907055339989207
0.3789855523998549 0.00215491367936805
0.5074619925285024 0.001535024808164093
0.2214011831124849 0.005879649315439718
0.3068883559098763 0.003527615364469711
0.03810948078728754 0.004487860964209233
0.001572120889546082 0.001154974656436792
0.7956474452668677 0.00703434292965462
0.2573882819794588 0.006070978336768174
0.6750970866484766 0.003206278199265524
0.09759641561563752 0.002648360379409983
0.07029668287806774 0.006926478279796026
0.0122848060563499 0.001834421400529709
0.1019491073844209 0.001389236780862362
0.7196732291176504 0.0001791000424839952
0.004375180403709709 0.005278071340987979
0.6171593567830348 0.0003063409733891797
0.4540506466555476 0.005090196424234793
0.1354406511849002 0.003113258545207026
0.5782263258965423 0.002410418448624036
0.3854712701517209 0.002481102403546042
0.08883876238661192 0.003904456132904223
0.08341000380264374 0.004272085474264544
0.04252515256084922 0.004799459096052103
0.1665441552285568 0.001850817129506537
0.02307813515252835 0.01011483919220864
0.5625888400118411 0.003606187577656215
0.263819873698702 0.006638922175957655
1.505284261835345 0.007234056868311252
1.381582369016255 0.002723193246624605
0.1191070705105512 0.003807717568830614
0.4284027579029316 0.005275821685636632
0.1269336067533791 0.00328397922067608
0.7102338596329504 0.005085016169602409
0.2735097341530559 0.004312869836139737
2.013599195131946 0.00561982401016984
0.1638525887085908 0.007932232301961216
0.1179569598937072 0.002553800839519839
0.04378850935843816 0.00444752872173149
0.4490872624862758 0.005164636066831899
0.07398267052610086 0.007424307003462967
0.1835704128008369 0.007501090107511196
0.9146467279079509 0.001192216596940923
0.2955602492292689 0.0046806894828358
0.273350405790091 0.003917642048502189
0.04040249808075544 0.003959635189714285
0.6019095773104256 0.002204274663810753
0.7467355235247043 0.002442565899850061
0.9825049207748371 0.002899165438694032
0.1643914618053833 0.005202974961501795
0.817703263922436 0.002998782557685278
0.03612505818061327 0.005821846520308672
0.02802538760127614 0.01085610731170249
0.4562075387457045 0.0002113915398288849
0.08840266081295169 0.003353523120833916
2.249111928576422 0.0009495915214921868
0.01340518719397129 0.003648921976497034
0.07056340872286131 0.00523212638433918
0.008719474838522631 0.00525434036417277
2.148102608071945 0.001593887327583469
0.03799423109105197 0.00292958115334442
0.001734881817457097 0.001726996821269892
0.352166014575904 0.003777809400353759
0.5448008558554641 0.002394827362811975
0.1867048281965021 0.0023651007213491
0.6183816108406629 0.003118754028452463
0.09528560189648463 1.569555449011766e-05
0.3302114058929272 0.006051779922350891
0.2595157980739588 3.152864782108645e-05
0.6811022853496304 0.003985338892586982
0.1414906061734346 0.003953853668306338
0.1392348170900336 0.003018318901877676
0.1785490280690472 0.003090049483053546
2.068010943332978 0.002730126660191504
0.2627071091197773 0.002548624330137182
1.669964378327654 0.004694298371991043
0.8804555535982633 0.001176189080168872
0.1879300728541338 0.004356200334384596
0.1706273662082518 0.000789841089926282
0.1451379218887093 0.004470862140067158
0.01136949665358273 0.002132588344227507
0.1457782112673297 0.006551198964338304
0.04178464029414795 0.004145458646690818
0.9636914747895688 0.004165938908775329
0.5321330355962646 0.0051873060274673
0.3418539706324749 0.002610897834768101
0.1218991840556892 0.007955083028858331
0.01565732272995092 0.001395753029087106
0.5327480298183538 0.008804261379876785
0.2828157480519733 0.004895157148333964
0.6823766912708641 0.005522421591221161
0.02859353353911717 0.004976922900503023
1.669412364110338 0.005194854475530407
0.5457686412589299 0.002018555445489541
0.02336629629719391 0.00465586510715465
0.3094307592606331 0.00538264051396777
0.008742015050758731 0.00162226268844701
0.03393026025973431 0.008432142569128971
0.2616870540248551 0.001506707386919724
0.6947773437203267 0.0007762964706484025
0.07871014856892412 0.001476642133225937
1.601099831279159 0.01037704948176018
0.1187399007952037 0.0002058160659123899
0.3572995405760713 0.00657444072409674
0.6758985900776958 0.002904057795035726
0.01344651091640417 0.001848480404034985
0.2895554924930603 0.007509635939290783
0.2878467381847143 0.003879868729410422
0.290455215294869 0.01159755637052736
0.002811611580062527 0.001262373200960584
0.2245769222305823 0.008336799392076858
0.2525383796466452 0.003322109599636925
0.2202584827450988 0.002830943652558157
0.4695027282454788 0.00848790393432664
0.271705633244269 0.002392702395435156
0.2639437270381465 0.003665432139459587
0.05517043260781337 0.0001800908099580098
0.3254784032882759 0.00358693184880217
0.01041031489332553 0.002465421327826373
0.1372783414295628 0.003849382766686452
0.03281761350866435 0.003552049859984636
1.047378082397742 0.001435355796919028
0.006374187853596025 0.004065926425142113
0.009304076633971561 0.0007939478287117335
0.2960879553745654 0.005636490185449866
0.0259037348789276 2.175824372365688e-05
0.1485741993423604 0.0008126186893206411
1.203623415727167 0.00248448017238959
0.7956012599300355 0.003933563077798838
0.02951690146552131 0.0056300234644867
0.1472431040802073 0.007181375929267981
0.4863539676992221 0.001492270981535003
0.004896036092343906 0.007577869127666433
0.3650733798357323 0.008152500232750957
0.7937818080759983 0.002871396884715654
0.4542460983162123 0.004614790336028646
0.002471519554263836 0.002790816712695117
0.8960532626378412 0.002218181203006418
0.09392268515823368 0.006692571292944767
1.947918563553055 0.01626817781829339
1.439091613866732 0.003778012338023332
1.052042698263643 0.00379177838465141
1.323980959801337 0.0005911481321252667
0.08128513949782015 0.00261755373415715
0.06609414136300533 0.005592709897302774
0.1189555796887579 0.002666946434002752
0.07834121099379766 0.0009303029131036057
0.01500863601736022 0.004702818058403287
0.04570497251807792 0.0009257023116779248
0.04480591266368687 0.002023881112523728
0.07120514182417463 0.00303688699350549
1.616476793501544 0.005190114029350487
0.1791160690945179 0.004906382800374295
0.3669165946422207 0.005487984251848453
2.660307613666928 0.005882857374445082
0.4067072438328143 0.002475578366644107
1.605087135865616 0.002402960861827843
0.09268341545019035 0.00360021480190247
0.7794039076136128 0.001232441635207107
0.3222832177125629 0.005904637241791701
0.1024980278471131 0.00746558436762713
0.2941197676430311 0.001566970935584041
0.1882082897875185 0.006978577994491523
0.01925481423420339 0.00760997213272597
2.382875934162087 0.002332674780683814
1.773457438672941 0.002104758672397372
0.2854582564629509 0.005427863731147928
2.013141982395509 0.005568498210171967
0.3004772124059957 0.001629181450530773
1.103715692850127 0.004042338088244192
0.02055264429756638 0.003955999738296098
0.3038864268433335 0.002787287024577576
0.4197904079864571 0.00157227079388513
0.5343156794811295 0.004958375005301331
0.02628183589006686 0.004905131323063149
0.3863482464320582 0.003292911990810678
0.006433411156334208 0.001582897337599454
0.01104465241841477 0.0008437838713770671
0.2570841069421272 0.0003123446077278357
0.5772333484911676 0.005365826304680671
0.5800411517918799 0.001545198019366549
0.06373007086788388 0.001477734227743351
0.1318274845983035 0.004626074387180516
0.3880657222114634 0.003097075159742894
0.05913363543148653 0.003492346722020555
0.5378024440932286 0.001834010988119749
0.00220933118678124 0.004558114558129755
0.05517949288920233 0.002330381105118083
0.1349396839188248 0.003425496271145198
0.003855090817113545 0.01066985055738577
0.09663911954301879 0.006928168602437561
1.14705090090609 0.007487012975699186
0.1654927206224814 0.005449998490237331
0.3885918814794437 0.005073216934924223
0.01129613047257889 0.002632367641439317
0.3875980054709463 0.001651128944527818
0.1629160649884248 0.006250040436067817
4.866070125058565 0.006757525753260065
0.0646808552941671 0.003355201933645141
0.07889245910907348 0.002117458676758149
0.7969851700032073 0.00557910235681396
0.08614321818213372 0.006141158560572542
0.0362638351735956 0.001264285640229296
0.04703827760495954 0.001028191739524479
0.0562366730395736 0.006275724518175224
0.2472058515930068 0.001794466612355817
0.4617096781839122 0.000507069335275717
0.07184002446882734 0.004315051687132293
0.6979051296418037 0.004181196403462826
0.1651920813047147 0.004175439238145479
0.07119961726235204 0.004288484375460083
0.1163466606136579 0.001797377908681959
0.2450723836449754 0.007157243828889426
0.3429747937350412 0.0005704178803839378
0.1379195294113091 0.006250366133156469
1.686407463153939 0.001203830061801793
0.05460781123180168 0.005145005904268543
0.04247752350132065 0.01596759433207604
1.761291130799374 0.002025679477746235
0.008994259206960566 0.001304928088762814
1.027472423203529 0.005987557061547778
0.08666198187389187 0.002912467003621925
0.7454155952140474 0.0002422318706805619
0.6500132629945643 0.004117588390161585
0.001763609538934474 0.001003163110484837
0.07758081030453665 0.002268929825863309
0.07014464693670994 0.001547144974038774
0.252404803078394 0.004022760997980721
0.1121639043665376 0.006697559328985866
0.2300321987113002 0.005594497355849227
0.3439220424417582 0.005115651006563156
0.5998295724476027 0.006365614805281783
0.09589495372889867 0.001747781969267601
0.02926730909899438 0.003376748415308602
0.00270531901059464 0.003774876875523487
0.4053182658359965 0.004607753982466668
0.1577686170924622 0.01246695210292261
0.09048419787985418 0.001693238891979614
0.0261817308298417 0.003554802631783234
0.4230175181928881 0.005266235600612097
0.077350664395625 0.003344914777349514
0.02337127573945287 0.004603815885998392
1.308962887788186 0.0002365109416025369
1.508027877064296 0.0007663183959915151
0.5023790715146257 0.001031304479386409
0.4448871664516501 0.001977496705514877
1.726469714476971 0.004414219226989285
0.9171607423475601 0.004413724553980832
0.08115520180375255 0.00172491240129788
0.7272591154474866 0.005526580024813725
0.1876715233608366 0.003482280641061709
0.6495415685695334 0.005349209311505681
0.2769256812191982 0.002510219180832401
0.7213675017374043 0.001290700954445364
0.2076384978546663 0.0005432018346572426
0.9549351474553793 0.001385292463425774
0.3028018448663224 0.001971129297820556
0.2070885903074621 0.008613953374635996
0.04365150022523846 0.001408433787759784
0.3941789813418713 0.009190560307008938
0.06507165546088041 0.006909157907831431
0.7134634006465863 0.006105497341806078
0.05167559479884322 0.003562923516155096
0.6632493323462211 0.00292430542733168
0.1498787620345293 0.00444929239191548
0.9484580480199517 0.002696733510687294
0.1713474302595905 0.002809775730108714
0.8735562598117383 0.004404236637630119
1.502949036889554 0.002496390685389469
0.3657070397401662 0.00410040905767978
1.115953481217052 0.0003111436631909042
0.7555842068593307 0.003006088880852225
0.07010509107406034 0.0008569610588490255
0.04705927093988564 0.002955969568691519
2.094062449235729 0.001312517470485112
0.1079076787837956 0.00740672251790921
0.0319498153375707 0.002871219895053864
1.614239228135542 0.002732236786109719
0.4926225775080741 0.001026017678033839
2.092527401824324 0.003708970328461187
0.9104850828236127 0.002386885513461401
0.06860317636035344 0.006574184401664305
0.5752906915718742 0.008533286741129577
0.0440818562546009 0.002472736983582865
0.01303072505701726 0.003037479464881576
0.04198197764245171 0.004033798099103347
0.2535775570620937 0.00363549307203284
0.1146944924916102 0.002057239565012719
0.4538770575864622 0.003573831799503896
1.075108406820375 0.00348023141731896
0.5035154665449154 0.002241862744090323
1.918994506485022 0.0005315154347742876
0.04188219671931803 0.002841916682437851
0.9413311422863401 0.006113186952179871
0.1073977543909512 0.001645231396626557
0.5848037660478976 0.001409124527452581
0.2647656786827291 0.008395906537587667
0.6525561083102667 0.003135616439034785
0.09258397333738339 0.002406843978159176
0.213603698728225 0.0008285632705672244
0.1756637777481975 0.004605442027473616
0.2894036775341772 0.003353945027465091
0.6020689056733883 0.006613936300364522
0.002354958636424502 0.008825112073540144
0.118049772532327 0.002135257985592741
0.02426161412278069 0.00500187465118036
0.4152638030114945 0.0002201170818569445
0.407515376736224 0.006079296506895919
0.163379244251631 0.008294420101335721
0.01502299987809899 0.002841742887511713
0.005938513571648403 0.0005165002561692977
0.3514408532544533 0.004916561938510722
0.0362332217644812 0.003690903666589633
0.3193439298404704 0.002519033478947317
0.2473795438167101 0.001129389621566526
0.4555060372220881 0.002523850262815885
0.256714285437105 0.004616704967262253
0.4675169797439661 0.003616360413031091
0.2808857902882502 0.006109353779324061
0.6421598700446561 0.001338079723869338
0.03809600085644298 0.005076881546748498
0.6539602309430997 0.001405187270589357
0.7053651737899411 0.01059071829954841
0.7964811089825168 0.003819882270122916
0.4589515959396032 0.00540438375211366
0.4551037312935506 0.008119258637290561
0.2488746080737564 0.002383357411710553
0.5612801818073102 0.003273660485805238
0.01714310572313641 0.01047940248808808
0.07348523897959489 0.00506428722875488
0.0446869062654094 0.004912446302306008
0.9515667116209067 0.002880389579904173
1.511872530127881 0.001494089912364161
0.1294028649056047 0.004669448189487093
0.09448309670951732 0.002797818314338633
0.004658583088591196 0.008849863410887027
0.05042019337027688 0.004566124918216162
3.534546201104445 0.004650289468262325
0.08193991056503343 0.001879938025564694
0.2333151143287557 0.00180261783233262
2.288496205672581 0.005333378490770526
1.371959687233663 0.001992860515083103
0.1607473429993523 0.002148689587417128
0.137925053973133 0.005047247440401557
0.373181668731521 0.002009543699592047
0.5878555339987003 0.001220793038344192
0.1154929021662121 0.004509317585498717
0.06796907449097431 0.004079127395446786
0.2827885672078047 0.006635580661027498
3.107299792904909 0.005685115177438543
0.878087947383567 0.006290896271853197
0.824735044038077 0.003312636910343839
1.619900799091333 0.002244659553223144
0.0898693214856161 0.001647027343218964
0.7192728088767446 0.003075234374332267
3.263308895970805 0.001919995588124819
1.742298129218256 0.0008643259217577824
0.1787503431018621 0.002052691751103239
0.05714424805578884 0.0005269489593985858
0.780919184430317 0.002173073799022432
0.27149889680425 0.003847252523751383
0.4554125616360509 0.002711945844254938
0.5999465900036242 0.008267798856368098
0.1212122527020497 0.00322950696408928
0.1270740337782894 0.009816858911700824
0.002594061672106556 0.00351285417438451
0.1783969921276894 0.00252877341673501
0.08690582869612504 0.001962901994498961
0.9280865577728595 0.002509390474260772
0.1777682969922789 0.006334796716199004
0.2663949824554488 0.001196391122333917
0.3041344723325532 0.003411132104860301
0.02575091816229783 0.0009695159822848585
0.08642673869486914 0.007327544690125687
0.3968493335444379 0.008761431487560572
1.921824732170118 0.0001036886948322084
0.3745713096757514 0.005781899948227445
0.277102791334614 0.0164976760324607
0.7476382369265178 0.002785298826357203
0.7604233988788281 0.003253966079667325
0.07701808577390497 0.001564581352309048
0.1811273484082682 0.002407206672943015
0.1796846569972984 0.0001718609670417683
0.6038437190678959 0.002407237859799696
0.2365195811683322 0.005534860606978374
0.2242416918191879 0.0008381399767822143
0.1311308300158586 0.00360668035201942
0.1636791174673607 0.003053964384506326
1.744682205963791 0.0003129102964457039
4.884666684083302 0.00594500934546555
0.3417860258586722 0.002730534602371628
0.1632290939979107 0.003963852285231801
1.817891047447096 0.006162503111550581
0.166216114084149 0.002938669574670852
1.473744877200498 0.005347547095782458
0.3810476430091361 0.0007439290201544686
0.08328581165287072 0.00315063213201175
0.01116221509399917 0.002380033664130318
0.01479394420831656 0.005709542773137395
0.02888688043527379 0.007045157696563159
0.2044719368458094 0.008266657730996793
2.19727386008268 0.0004483952389844599
0.02982749966780524 0.001853402713418396
1.144496682329653 0.001266943731442811
0.9413493660037369 0.001515808936233107
0.001334240594082694 0.003333236235997566
0.8176194084105874 0.003442827669569261
0.7626383062047423 0.005099457296742269
0.8568385969262502 0.003494634398002004
0.773847421160305 0.001693738428035274
0.001509582849714634 0.0006725181926290878
0.01172461548754193 0.001068515985927391
0.02038138288106638 0.0001285716254513662
0.674376359649715 0.002935797174647039
0.3882462648918241 0.01575816249815809
0.2177581692188137 0.00365883929262716
0.7674577129562957 0.002064111381677175
0.1740289494136576 0.006075923525268599
0.3276703284370072 0.001724341674247705
0.0202623764827902 0.002244682781296714
0.7092113737308274 0.0003021801522467533
0.1403210490989766 0.0001633768784053603
0.0862926023338163 0.001447580375585316
0.2197307765998051 0.003770462757637508
0.1218934385113933 0.007164509456197292
0.03223564882965494 0.00222154778285556
0.4055636595355376 0.004381603437507372
0.1145098542988826 0.004354602142258778
0.0989588757157072 0.001691641075701795
0.6178044046214399 0.004314330380321174
0.5520674225119556 0.003954823790762505
0.4271360863682471 0.001011522365803812
0.1922048609645998 0.004167782273859711
0.05680415602998983 0.004429699411549464
0.395508073088532 0.006795368973229464
0.7002549541040431 0.002676171219983974
0.57912783123137 0.002017450369841399
0.7959214635332701 0.004455823884502272
0.008801680318443132 0.006940879774908905
0.2119004836549382 0.003678724465425499
0.09804135648821023 0.009052497696053043
0.1353119362310452 0.002686367020648589
0.3172536566292753 0.001489313186610865
0.2505835686913388 0.005219502852136167
0.6240858314137246 0.003175796380898732
0.1482916659141352 0.004634629388893153
0.1946235141305304 0.005750033611654468
0.1241956339141031 0.005993349193918994
0.3904850383248133 5.591499261181555e-05
3.418453279946992 0.0008032391119139039
0.01678732394176126 0.002416026975628505
0.152310232183888 0.003664885024764363
0.5759349586350073 0.00664132408363075
0.5444201030546509 0.006884673020754124
0.1643179777965267 0.002478593693729711
0.1387896405617521 0.001822484511219412
0.5209053581129763 0.003923455524825677
0.6709398612135913 0.005907567804435418
0.07712548325573566 6.601275674531159e-05
2.028102834621412 0.003884521245123862
0.1600861634404208 0.002495597228741397
0.75247454150063 0.004120036637779751
0.1546338628864697 0.005352524368189081
0.08741818389616897 0.01321327081361653
0.4399300876194736 0.006102477729151303
0.006766873707945886 0.004978371841357304
0.2240488772749619 0.005146137641479637
0.1233070633905575 0.006188184090562105
0.04850979989202449 0.005696426619265537
0.2083986775614537 0.005736553605574159
3.229953241717931 0.006373670159743727
2.082339991995605 0.009822478748089758
0.03667828046490976 0.00531140930382912
0.4308069293802677 0.0005805171519953236
1.428059505871968 0.003147998424539509
0.09012676606654503 0.00106878381738492
0.3410872792793523 0.002171422982531644
0.8002389159342398 0.0002317144341634619
1.222524930564511 0.007669355569579412
0.2780294886713515 0.002402974302704014
0.239653009479487 0.0059594733902575
0.0568677989821865 0.009299578855790129
0.3437833686033949 0.003500162287212321
0.590954916335792 0.002254870898727804
0.4295633578506197 0.0005448520876770223
0.2699753404814318 0.003390077455926364
0.08676616777325043 0.01384718539409059
0.009612465011525999 0.01955936227222169
1.114639740415643 0.002526282774959638
0.007134691697476396 0.002926541909490313
0.1716839865658233 0.005079064178729031
0.2346533841846607 0.0001271734323829029
0.3234049247450207 0.005926970653060613
2.873976995766917 0.002304668109398419
0.3691918301832364 0.00125334806990197
0.1846868162539455 0.005146848654569826
0.07188179015620531 0.00255968565231404
1.861227036278337 0.004483132079714366
0.2188302730227225 0.0005660869730890473
0.1139412663961032 0.001891431709431063
0.07947529304473963 3.303761393573083e-05
0.1346374977237462 0.003593708153713088
0.07579571388842089 0.008699378926956601
0.04706865535836675 0.003341849927712879
0.9573997649756768 0.002748699085037234
1.336402384603252 0.00590731999523814
0.0337156862785449 0.002772639229587915
0.1558360075390657 0.003478240339123544
0.03219874475668055 0.001565619777484919
0.03268546598986742 0.004956309870020542
0.1571231272891102 0.0003511445705852195
0.175117509075179 0.004080051511628682
0.0594657720882602 0.002667399982727134
1.509429893027019 0.003696850291476352
0.6447207327685215 0.00185878994846389
1.186088677484734 0.001851572343149713
0.03415068293983781 0.002876191018048338
1.124312585219579 0.006297051635476713
0.0173225434911339 0.003060481884943801
0.7576154777502587 0.004603369669702584
0.5323264984146703 0.002027771305842738
0.5528010843219959 0.004213059840481376
0.1577796662161068 0.00521871460742095
0.1334762348286379 0.005080932222562425
1.887289812287209 0.007282325315492759
0.3314557581978463 0.00492552662023147
0.06122280373031998 0.004190788972734883
0.009526826966658309 0.004715402343578448
0.006821235396280162 0.006218370967199959
0.6881555007651521 0.0006037878312168549
0.1677954758179925 0.006709039365475021
1.633504701105753 0.005309231169450641
0.03094324017349584 0.0028186588714308
0.1057529818451301 0.001349010311304601
0.03772651816174598 0.001636419461587636
2.694656569462266 0.0049258318624247
0.4343822048093721 0.003924954416535554
0.02191809499763816 0.003418465238284689
0.6115478310207331 0.001680293106077565
0.06088172462000806 0.0008409822628409272
1.332703579971788 0.003032551534855083
0.005214133025470776 0.004510640214676163
0.5326353287571738 0.005145507959802603
0.0309568232589628 0.004121431557325376
0.0007020097391053641 0.007751671561497628
0.08472428972362156 0.00452475464198411
0.02775434526164247 0.001746903730419643
0.5556152961144226 0.002870472436706046
0.04851267266417233 0.003193086328684484
0.005069065368627013 0.006280893633934189
1.943721340290571 0.007618379149270737
0.02353436080445409 0.003861271587221434
0.3155510898301722 0.005248081247776414
0.01092001830369664 0.008894171782028159
1.277481945680802 0.0001721676226319065
0.1904815364862794 0.006274103981011575
0.004683996072975307 0.004810186393198534
0.3434388569281385 0.001018733401006609
0.3813748148968876 0.001055336095716307
0.2130920211488345 0.002290138211458667
0.01217630366215413 0.005632124725345747
0.007424517547307006 0.008572444042478566
0.02334321096539337 0.0006676473569644446
0.06752433992763707 0.001989092615076073
0.008340268915019423 0.005837990706356715
0.548392145177241 0.0009362630821265849
0.2532496190723029 0.001869403677244969
0.1106637721858489 0.0005209465435182314
0.05734976175558817 0.003984041380286166
0.4224479432055991 0.005446302164206405
0.8549595829591522 0.0007341000415800058
0.08611217748130943 0.002445159018443574
0.8515275041724822 0.003918619032221666
0.6411295466013629 0.005101493973053865
0.1987799734633756 0.001524562945732718
0.1283530803314583 0.008332739004905675
0.2988565269497198 0.002443558700411911
0.1303856771172257 0.002815500319008821
1.064488210155108 0.0004276714263948682
0.2020699605199657 0.01062178619125331
0.2565429208659852 0.003390006048579613
0.06038748998274127 0.00234537801640277
0.06541650594646398 0.006785448855894115
0.4466321472123143 0.008553637100774329
0.302485280137271 0.002935177761707376
0.06360168005112497 0.003912105021676307
0.1150572278842659 0.004583812776589736
0.6139759864329997 0.005374568074113265
0.2537776493546885 0.0003628469364126289
0.02848314545727811 0.01340075176075727
0.00616899829088771 0.004410765613673659
1.874764525723031 0.003311564238309565
0.5032690710876238 0.001428939066545997
1.009799909725852 0.00695201407674893
1.21238193821285 0.0017125341105016
0.1474222177111135 0.004237039128169378
0.784345075707737 0.001944634179350866
0.02379721211935666 0.003319823800302801
1.165957174203218 0.003358072588349792
0.09926449447573329 0.008043980904096065
0.008040837664235408 0.0009019525696159422
0.2804139927086008 0.002538096067092429
0.04364143818610361 0.00248975351337761
2.148034000350732 0.005382654935638479
0.007785823890504587 0.002099373614426231
0.9030176430992558 0.002858146389489804
0.4144992036552523 6.926723585684663e-05
0.2796484062678438 0.004125240602025356
0.4292238109443867 0.004077324178178206
0.8851597106535816 0.003840512635917307
0.06169648699760401 0.001447003184426536
0.1633810121114144 0.0007085169709057973
0.4214013702139264 0.004558481866567703
0.5003147564073775 0.001704159349463401
0.475549692634015 0.001347210719625819
0.2375225174582233 0.004448001029597443
0.05247609647031861 0.00218691379818372
0.316507280990426 0.004794184950924864
0.5771900359264824 0.002376471687964103
0.1956875447375629 0.000810682208013997
0.02618371967209679 0.01711788801489412
0.1389942703316598 0.003520098434407818
0.002759577544310856 0.01016294213078314
0.4364093948611751 0.005381645352208547
0.3465011288830171 0.00370345083314783
0.04034825422027476 0.003864241262504118
0.01878102781229809 0.006851777805798154
0.3487426572602977 0.005396649357020474
1.438314094372439 0.007379782448064479
0.1681499317045288 0.004562762991876902
0.1364156258553468 0.001976262839773328
2.074393241287515 0.000540322390633234
0.06221324717387169 0.000816692308960514
0.1790178497219302 0.005014326667834838
2.175279032589637 0.007017985067229652
0.3519064633248614 0.001293287212833378
0.2626580510107946 0.0005880763698714268
1.431954984904309 0.006311187354889906
0.01950364049869277 0.004465273863872073
0.08769915577384833 0.004192039205847029
0.008328659998574904 0.01723488642301518
0.06527242537413039 0.008695210247228821
0.1335003219181841 0.006159164805491729
0.2241320845126269 0.003292918067476528
1.027215759397866 0.003568792858059838
0.004102267049673423 0.006349893501155428
0.007127620258343325 0.00535134393159615
0.3729816795935332 0.003611934835379031
0.4134000368350291 0.004639130495628653
0.4404348115875835 0.005448619000709225
0.3196281133006252 0.005646039731144956
0.8243352867446014 0.005336612206911509
0.01831851149651077 0.005603917673157522
0.2106281697305776 0.001205254777353879
2.644998610891581 0.003288724748109302
0.008832617864648871 0.004113774274687524
0.0219631754221094 0.007634686667993824
1.548096522205807 0.007813188796566992
0.1509882118763582 0.003370118268883093
0.1254599777962016 0.01712105188970148
0.1039291103416373 0.003994207141729745
0.09585993534356099 0.0002577528372929676
0.9238173973788354 0.002625015908925601
0.4549325877049087 0.001571012212830246
0.05435643633225545 6.054430491656712e-05
0.2390255224110597 0.001621980365046967
1.109043904408922 0.006534051540327744
0.1959676473585844 0.00341560646276324
0.3665060092075654 0.008709422296970687
0.3979585477305596 0.001940934712310096
0.06580752709564992 0.004359594907561787
0.003685376277923381 4.366401573671227e-05
0.02151667299899115 0.003350268267818766
0.0110858583129934 0.00103431814067097
1.139039844298388 0.002944477788371154
0.2932594828760169 0.004552089080381836
0.2405781452656818 0.002028595005807853
0.04286357988148254 0.001693589931494247
0.08115399373676863 0.002574189037965927
0.1227298571713326 0.001528185548421586
0.4626049813362649 0.004026740427756522
0.1648667951046005 0.004459047455289935
0.3235413740854214 0.002125722974603428
0.5506420855617232 0.001424927778378778
1.653708465655915 0.002683162241927594
0.01461008679086074 0.001216370134848347
1.100505141655928 0.003377085811008553
0.277194057095922 0.003194116013274081
0.2179378279692838 0.005400958881315591
1.625745682345018 0.002656910725289705
0.403017941447688 0.003922472089817539
0.06007236897638497 0.003073466082513559
0.2660004109134612 0.00312208075687051
0.02948795276157131 0.0006449897982619705
2.043343656967248 0.005818640823774267
0.1176594143305596 0.003442930094451301
0.1151701499279184 0.0002734374609687256
0.5646701560962691 0.007369776235985137
0.3967309900935769 0.003463529880262085
0.5142569825878149 0.006356875445383631
0.3355718808927692 0.004829557734178092
0.8312217635476989 0.004724928237239519
0.6369333104233973 0.002424274570081856
1.214258079407803 0.006651344725677192
0.0261771933525272 0.003754308044975932
0.1350715073005291 5.608512483699999e-05
0.04366442036328593 0.003568428507906586
0.2708468953545684 0.002030714718426972
0.1099517666581533 0.002598639877851186
0.004040170974787391 0.005092744027898413
0.7417713732533979 0.004618804174908053
0.5217073035071422 0.0003622708495002909
0.01110884049017556 0.001681261453967934
0.04336090827336998 0.001491176881837363
0.09640311026195818 0.006255292051007104
0.06856450442759515 0.004510458868535882
0.3277524160890722 0.006095125483216339
0.9957142659205055 0.005668574828552119
0.2268787788229672 0.004050997906029086
0.208797771907517 0.006639621046137481
0.06380024013964854 0.001250629855086926
0.0381774255610883 0.004653413545614097
1.051545148889284 0.005057005546372337
0.8755488587699152 0.001437290731514413
1.664223916629036 0.002157354444244199
0.5737401607141253 0.0005143114289635639
0.3564854411458982 0.005960697336219357
0.07657401415798738 0.002507679171189921
0.1032557767467005 0.002485733707841268
0.1178913280992555 0.00865548345071712
0.3840723479436222 0.005434918107475161
0.274997830125587 0.00651955521738687
0.1106003502161255 0.006375622325813711
0.6362412964728802 0.002118971351491791
0.5136467468255098 0.005384433928812687
0.03593798918068288 0.001450339286957091
1.074968082950091 0.001624056692055523
0.06231081827227587 0.00428071845619263
0.1367577067234027 0.001987416508169206
0.2817237558255008 0.003446091411486844
0.2222913005133389 0.001285159100689938
0.002151875743826165 0.006228329749228908
2.644092022959875 0.002169520002316705
0.7762193291966006 0.003450553056624729
0.8879649799924763 0.000453890895450025
2.04422350601974 0.00495813400848137
0.06418430767755308 0.003123813060597224
1.465483889415939 0.002280477685050173
0.1514363643314067 0.004286811673515158
0.3126594310176084 0.003185787967327444
0.3605800253863274 0.004619723292993353
0.3297962829809603 0.003035287980722756
0.007774111819440559 0.002866475271987044
0.1384694369585139 0.0001605947871083222
0.6066085486142483 0.002615086658319765
0.1290001170121208 0.006947180231390395
1.675181229393333 0.003510676933467289
0.2419254754029715 0.004723395443938884
0.3022631927520031 0.001621896467713368
0.1706477997503778 0.008461584501411391
0.03869452454768221 0.006151792089485404
0.08821647574291584 0.002881277221544986
2.134802011838204 0.002078089385006923
0.01683626422289213 0.0008366491683355802
0.9714067390206723 0.001034716567714873
0.3800767638510532 0.004798202595982694
0.2876011235027007 0.004484850763478184
1.142478110594296 0.005655683925799343
0.005490361116600487 0.007332742502558128
0.2856075227867826 0.0008661662595118184
0.1349058736004712 0.006568857076069103
0.1215432844464596 0.003291267838847811
0.02546110698570243 0.003773520616997184
0.01692057637291956 0.005440548153896119
0.02153977300402707 0.007637839006271567
0.02705670359468536 0.001738578938562615
0.3357659035039777 0.004898634864772823
1.47104137762699 0.002112629542804643
1.443268521414938 0.003899637043434673
0.759662335242148 0.004471287218257017
0.2905064832285841 0.0003936799146325
0.8248166897252022 0.005278323103995534
0.3538143228412909 0.0054437627497514
0.4630006577906175 0.005414214380724267
0.1370996844368381 0.001350466728830747
0.08092250725978649 0.005899889020066403
1.178300813174672 0.004871004874172927
0.494671202859747 0.003756566567807561
0.07822133533886523 0.002346579587327201
1.004606379647676 0.009801178148794968
0.322916774462377 0.000904310651947659
0.005943493013906874 0.003271073299664995
0.2022229982190692 0.00404385836923832
0.3486098467940834 0.004477837968538596
0.1178366422738281 0.004388296120068151
0.3510391071187133 0.003760994799991753
0.007020561586839175 0.001731673465714133
0.139450599138207 0.002645918055701245
0.4390219528104599 0.004463723557753652
0.1471752624610259 0.000384218438201202
0.3086015298676822 0.001894607624085015
0.01156030768231786 0.00408609891087894
0.768645272765681 0.002000229609341289
0.2206180212285144 0.002043248766799407
0.5155680715995533 0.006550824071080029
0.1072006380251228 0.0109450994098794
0.1210064148651605 0.003598935022101874
0.355026956824731 0.007426359921227766
0.3427869586330735 0.003472859642403181
0.004658700916445119 0.001810582745929105
0.3111897797449469 0.002336771889337836
0.03741272305022271 0.003848693541250601
0.3177517511232035 0.003726321058589791
0.004634937963990513 0.0008740467538927396
0.4107875820403639 0.006036270724172031
0.03816119068594724 0.003989075107324644
0.03473076193121244 0.006149361194292558
0.09249359150596748 0.00399786559748485
1.000178215027775 0.001026891074034448
0.005413459216029146 0.004952312653941214
0.1142089939986412 0.001526507474671803
0.5115737102472027 0.0007419988202920582
0.0649002908897609 0.01575410731860443
2.134306451306103 0.007863338219987415
0.04336753774755651 0.00356732758595053
0.3042778899574646 0.0004315692173908079
0.120210318169905 0.003090225256083884
0.6403192038732249 0.01417011266409639
0.6173268614974962 0.005694423068167097
0.6307064663019192 0.0004712544471510458
0.02504399523147832 0.01038614608489603
0.03138906497596147 0.004726336231528161
0.6658882018830161 0.003004175794421027
0.1482135559465827 0.003922953685001674
0.08408731508209231 0.002970954002275491
0.09327841809510035 0.0002470478075127132
0.02280887534591285 0.001689862941691924
0.2027208717305214 0.002656362018134162
0.2195707852894211 0.0008369218566508614
0.9868211504355905 0.0009509341234901457
0.06501795671996434 6.492843392470438e-06
0.094180468549493 0.001518206021812936
0.5066741900125997 0.009171816749653821
0.05206551103566345 0.002266307013326213
0.8961248609590612 0.0002628854620495873
0.5132116323363625 0.002135307476887475
0.1566995038885538 0.006859533005952429
3.005544435571915 0.00133674698179128
0.7439819640844721 0.0004312166226631996
0.2208440862982931 0.005272900732958576
0.4625508406304007 0.01971256083943378
1.194697815818734 0.003020452080395114
0.2912171628614417 0.003284068845103969
1.831505998585161 0.01230926274779205
0.6995348753794695 0.004933201268138218
0.8322894330289118 0.0005511002644260842
0.2380586209374842 0.003993913971581452
0.03727902865411691 0.007340344207438387
0.01334198620672084 0.008967899046364615
0.1123968198929777 0.00364658653613501
0.06494492934928721 0.005636382994674221
0.3555500223380955 0.002164123376419285
0.0004581482436387507 0.003235608505026514
1.047412113698567 0.002583813068729221
0.128853163667638 0.004878378785407044
0.02362010200394209 0.008660003044373194
1.219046887423483 0.003795323452653424
0.5422805507519952 0.0003790798993686601
0.3824185151164111 0.0002557153482717815
0.7854665617577288 0.003389916359372689
1.16246531232101 0.006049475165940985
0.07884880773405784 0.002681363520443384
0.3988518767138922 0.0055872159277123
1.020269278516761 0.001323212074508815
0.1995867804719476 0.007126668445193165
3.458741154374853 0.002145989471075797
0.0171977915485633 0.002537276977135601
0.6821813427648192 0.006604333236929387
0.2518629540548319 0.006136186688314439
2.382566676527875 0.0007510420358162336
0.6102528737295247 0.01288356943230392
0.7248898592008702 0.005366095696863239
0.0272876302788696 0.00440453859949155
0.03491296931673715 0.007153945233081348
0.05839987046682765 0.0006338993492770088
0.04354310098566155 0.007809354968589471
0.3761368673416533 0.003739827371905283
0.0597878613791344 0.006309505297745722
0.2258869063299545 0.003858223538872031
0.01635464025981573 0.001683631250885352
1.89709779520995 0.0004118075464342204
0.2248474047774149 0.002908400703629914
0.05983105611597053 0.001600791817182856
0.121947800199727 0.0007913671945888269
0.6594913044120192 0.003642747899339352
0.03396672236776328 0.001794359445464597
0.6443336746306118 0.00100951592782988
0.6447734297516905 0.003491669190435935
0.3252621646019226 0.00519130596536879
0.05282348091772284 0.003537873792394047
1.221626194847209 0.003608045016035991
0.00989731141909894 0.0007126565005790457
2.406200413194593 0.002083041304013767
1.589161812973347 0.004169632304657166
0.02416195102750545 0.006171018122511937
1.031422602734537 0.007177643425085824
0.01636502643604255 0.002417287461520021
0.01735281808992192 0.004128712973236143
1.694212460942277 0.002569069883089488
0.9260422489160277 0.00487146009973775
0.713991327774354 0.002354273947816195
0.3439578416023705 0.00366311167928016
1.619124487664019 0.003839984827320342
1.335952022323469 0.003243953839772269
0.166582282041751 0.004576864281266152
0.4091386108275548 0.008866949415756026
0.02397642890488168 0.0003040952289758331
1.44344862213036 0.003327131554073964
0.7902837586845518 0.0005190620376414051
0.1526115491223094 0.0004536770184479765
0.5021681364076216 0.004699790466163723
0.04153758188944215 0.002765511139017016
0.5827354732561437 0.003657303875014909
1.374880412578033 0.004067833532706777
0.1728198364765472 0.002065508342217283
2.180272028410278 0.001211923753399459
0.1708896724035864 0.003111234522060683
0.1552388097426605 0.003313259031059246
0.08122780188271965 0.002022513423566733
0.2098171640550203 0.002401528329255653
0.01970119882946868 0.004274552121751059
0.1249542667435794 0.005707091360712911
0.4793521380452681 0.005564799523498218
1.908724007246496 0.002904823197273502
0.2737992211925579 0.003582580101465126
0.1385319749983454 0.004706546125498062
0.4798727727514265 0.003065417191534279
0.104724308433764 0.003466888919939217
0.01399167467705725 0.005460725004575529
0.2244855386414159 0.001125929563303474
0.2460055926280487 0.003380578075006414
0.2370488341909354 0.003190276635600422
0.1855219090190489 0.0001403091592983111
0.4282668536820944 0.01077096695121077
0.1326952827693963 0.001543410246096306
0.1234109251528227 0.0006212819254643541
0.01269185577143804 0.002246278964732029
0.1355473857193092 0.004213092868476778
0.2246357035683754 0.004006972857425955
0.8595603348903854 0.004758331016142296
0.1840718220318547 0.003215248355741383
2.958147009871185 0.003146238553480585
1.601429875939059 0.00259696375508713
0.1559255054405908 0.01323582389302152
0.0008220032218922084 0.004065009612670658
0.757854801768415 0.003226264927403961
0.09420068110914649 0.001039073483465975
1.491274194035728 0.004885840038735238
0.08972202933080781 0.003180794320861689
3.221692813726172 0.003235077089766987
0.4981623871212968 0.001972895793662572
0.06890162052662664 0.005691281211225253
0.1265346155619337 0.004637511116503497
0.2624948627911717 0.009736004583504442
0.2868933166419897 0.003775793221403716
0.03911858991318484 0.001741520831391991
0.07841833387684131 0.007978860781876287
0.8462274605423646 0.0004373152994356296
0.5788469625083104 0.006378278666836895
0.1401289121754012 0.006678336213870043
1.409342511399499 0.01007069719240959
0.6665301559667978 0.006780815335774329
1.984025670576058 0.0005249647339072031
1.831230875406396 0.007358813586006657
0.1003825626340067 0.005766201348964604
0.2037535228263981 0.002699226567473315
0.6467416174832232 0.002031103902583308
0.2946927751952669 0.002902430944798682
0.1522411824977227 0.002529101203140421
0.01402614794283033 0.003442193694979801
0.5360068583462591 0.001093423612404629
0.09395064677767334 0.005362823744399624
0.000395507049188117 0.00187859438533931
0.00573002394508188 0.003018491925591782
0.1181477855956758 0.01445343393381665
0.3439966166897471 0.00392376888469355
0.2225740402508033 0.004128013818323602
0.2757069628811379 0.0003268777597795469
0.3879575439543599 0.005763533201136479
0.1343491155966068 0.003793391886974998
1.37389780667565 0.002122760672126679
0.03101108179267644 0.003920026924523967
0.2293850588760191 0.000912575451536949
0.3158040116070266 0.001466426699327888
0.6314501754778566 0.001609902449049704
0.04497474327298814 0.0008096925069091225
3.807678548771093 0.008071141847634519
0.1208986785730004 0.005185778383520036
7.220402703376118 0.0002556366646838974
1.196738706783857 0.00421740484137265
0.2844152191908483 0.0001112110390639574
3.102766116490817 0.003102054168813735
0.04930190422953041 0.007271020493560642
0.8803354422876223 0.006067849491746756
0.007674330896307209 0.002856555025080762
0.3440962797850262 0.003843996494981221
1.653785264401863 0.004195310436622442
0.7420795259752467 0.001555381248713334
0.003268942144354134 0.0001093901308546189
0.015164752797849 0.002919617106155565
2.34394655682302 0.004870182555891949
0.008069005592912964 0.005655797262692957
0.4613943361950784 0.007027624692012416
0.08660474741341119 0.02477063025203421
0.01843639830918715 0.003570823008563327
3.174436919962712 0.005928447419774127
0.05991912496804017 0.006527761380730003
0.07882715145171337 0.003114433511944635
0.119292798942409 0.003685762838018925
0.01919856685823192 0.01035555881495035
0.7120791664363176 0.0001347682374657403
0.004091763045593164 0.006369760979304159
1.921897214421225 0.003476509464760423
0.004567877120084282 0.0007455199097625559
0.4758434961683571 0.0002433022920748194
1.677638215681699 0.002060595005488077
0.1014709013130574 0.0004192825828368272
0.07154224324997155 0.001836277528127913
0.02150994037018511 0.008897219900714001
0.5846188037180825 0.00857089818874454
0.01224137566380704 0.00310572847431798
0.4149432605979296 0.005147534491472357
1.266657443382714 0.0001919142039798296
0.7935444729000988 0.003755226718204401
0.1588841366156807 0.004230375114110132
0.2369749228903652 0.006281415486277389
1.063830006522944 0.006194518295492527
0.02572716988307844 0.003421264706334597
4.101237853285527 0.007679743641420505
0.2123858643200543 0.004955162489618269
1.320534738136402 0.002657554424681017
0.1820033229308573 0.008495935667742673
0.6875177453483512 0.004510449639887836
2.643663655772762 0.006642212804452445
0.3136258905262377 0.004932381710168174
0.1893187267138596 0.006013322206172073
0.01044169440447845 0.004110273585132511
0.6219720162325468 0.002786286413110792
0.2465079889435755 0.006269662229166435
0.1629179506760625 0.0116186304940402
0.5738169594600755 0.003110727772104125
0.3545894115283833 0.003995115304249784
0.1736551502241232 0.005045057345197936
0.6943117336499193 0.004735373724863627
0.000888622100855114 0.004324910717181287
0.08315123332687216 0.006225028745699251
0.2046720291384061 0.001179217780330927
0.2279380656434464 0.001012127915032997
0.007049613445408365 0.003755172427396532
0.7381378616060594 0.00038464880287793
0.2162264365444995 0.005572521709087216
0.08804422724190518 0.003219725858019093
0.2270868411578197 0.004580911789823705
0.05400916971270419 0.002457293193546411
0.3435311244471929 0.005504598181649721
0.005261865239617879 0.002157790035589971
0.03150706961649177 0.003366135802611505
0.6104704383107112 0.006933607956143373
0.04475474788459226 0.00541926535025134
0.5005179571278319 0.0004140980835610743
0.5545271784178434 0.004986769919481759
0.04872503682063355 0.002000649461484506
0.06464925480054075 0.001394339831908047
0.2022500612353811 0.003233143161009992
1.001266111741883 0.002976441636124329
0.3610235372094457 0.00245233089527169
0.2266457601419052 0.003429769158908391
2.236291188445968 0.003059700848638482
0.4765605842929267 0.001031904329053482
2.674008630141571 0.0003276759266827065
0.1397578826033962 0.0003645849610702246
1.506821636899337 0.003606684719450005
0.2535473856179229 0.01439992676864921
0.0471623519268772 0.005121658347249227
0.2509101807862907 0.004349592892341851
0.02932498552442256 0.003762586103937414
0.04067496946984727 0.001552509673076026
0.5356232327733037 0.001329050101273516
1.044409403856754 0.001288799649695505
0.2231252883660783 0.000274495014734246
0.01345954888230525 0.01054585427326581
1.765719516401746 0.000966738012948967
1.560072888307295 0.002724419219606559
1.075616106715259 0.002291948235627714
0.01670787340613501 0.001248030507669103
0.1108717166928506 0.0006927721851156221
0.4541465530487838 0.005227437018860022
0.3710964781171923 0.004363271673924783
0.1637828760750071 0.004177377553892182
0.7373928265352836 0.002579605400379863
0.9721365409740526 0.001263464136529939
0.005100548034398317 0.005070945583481613
0.02898069483163865 0.003634481456741226
0.5984070051149029 0.003195731610878299
0.09433184154343309 0.0005073384970863223
0.08353584598434484 0.004804199228204276
0.004017409780078824 0.00619629906144604
0.5122751086161929 0.004400761702278467
0.08594985851834239 0.003166543883975022
0.03951647619226499 0.006168060811365753
0.7009303796958538 0.001949040778411898
0.5464664007537408 0.002942517284066203
0.03771745788035766 0.002562243682312881
0.06510293181741431 0.009826841859100308
0.1126675234222889 0.005200329830177259
2.223260190829175 0.001382302566073223
0.09033913022300961 0.006251210570937503
0.0135013145696845 0.0058510193898476
0.001529147135183859 0.003665672181113641
0.8326826786760634 0.002405974144859207
0.6643165745357275 0.003357385627072032
1.091005326128269 0.006554930537875854
0.172105076004559 0.004232040296025823
0.3901569825071718 0.004513267862188048
0.2119473319391924 0.00733924112774972
0.3216657926832714 0.002246675006514055
0.1002129512494363 0.002363807649222435
1.288187102770293 0.0048648925732353
0.4454315494370307 0.0006691075356574791
0.8513839833929514 0.002603292706498546
0.06403227173619543 0.007126725509734214
2.25091636829553 0.00341485087125404
0.01142307756664553 0.004303743513379907
0.04683441393708876 0.003256118529447147
0.01918597085727642 0.004763221681021516
0.1531163762450404 0.002901852361563849
0.4264389898208555 0.003892122965920158
0.02021044560165755 0.005866272493884292
0.1379499071647169 0.002037873888263535
0.2293042824455555 5.758864861804664e-05
0.0234497245173334 0.002521243227893902
0.01353633295502202 0.006945320671894267
0.01212260492123838 0.002916808093611858
0.4956072846149658 0.006835795313905463
0.111859287364258 0.002005852734004203
0.005722068576057015 0.001816841336193443
1.074078628496651 0.003725514758119587
0.3206676148531699 0.00196382025035663
0.2172142281983777 0.0006418939745536923
0.02641474951090038 0.001463513854019867
0.03463408943593189 0.003816487172076359
0.009973992337196369 0.004054594230179037
0.2607527401294171 0.001385592597514455
1.327112620252709 0.002565293768675152
0.1225516274703171 0.005830585899149656
0.04489983021467413 0.00553509382277305
2.064282188239817 0.002923277763675629
0.1979457646281645 0.006792425271009509
0.2900461767375248 0.006239007946188796
0.480308668015848 0.004071437581582022
0.01481704421335489 0.002165689576261631
0.1297876985455487 0.001684302524971744
1.100028924426818 0.0001375557697049349
0.3237046801328965 0.004905714588405567
0.02967899944601397 0.001552890144380693
0.07437280774539405 0.002741458192760684
0.2236522137361009 0.002956019614892839
0.7832168570289463 0.002393084548993606
0.5697324225855442 0.008122916492768351
1.480222418600873 0.00563312686694821
1.505543813086387 0.003112971432743807
1.339927172873921 0.002456879254250391
0.973343326258579 0.002354100883711382
0.4537634725953889 0.003430522535596173
0.5373746220256862 0.005176824619507184
0.06266195942171943 0.00395385009463206
0.05029423336072171 0.0132385328118845
0.4981300205256345 0.001425889659716114
3.551176237102807 0.003842748964732006
0.4134666557139964 0.0001680486362483859
0.2360852474544581 0.001256255484552345
0.1970036131915587 0.00390245336399483
0.8373094918658666 0.0004445214728492108
0.4597926552314751 0.004041562603081602
0.2970029259670049 0.003029539010069974
0.02071197266053005 0.003469390652307375
0.09909986253342047 0.0009323625663024296
1.074031338247447 0.003811954398202996
0.07852573135867121 0.001850553194386843
0.02312200751001679 0.00708618524226039
0.03218869739078109 0.003009408621508326
0.4564852105595235 0.001971941038174785
0.02266192200143173 0.002187791019553031
0.09395064677767366 0.004689635840515316
0.1572688578933735 0.0005687882827639522
0.02513393509794993 0.01317269742893138
0.4383629830762598 0.004003555202873525
0.08884075122886669 0.002935462539782183
0.1267879793037357 0.000498048016148767
0.0234008873908214 0.006887600335567627
0.4729278534208648 0.001144346115215911
0.04289176248339596 0.00503708596328942
1.578243731934592 0.001980559644264827
1.85254606396741 0.01237285537394113
1.095496470752946 0.002757143618788364
0.7281140966351496 0.0029396566016253
0.1251719344793914 0.003416444710611984
0.2444714144732971 0.0009058086043901405
0.2844688001039095 0.002445612333720319
3.915131173065871 0.01063922196882871
0.005181427619481127 0.0005792654217256529
0.9747287685358318 0.0002677455126661264
0.06530169821517301 0.001391778776414876
0.002212866906347615 0.0002434569257539211
0.8164269869867969 0.003841603488425143
0.007487055587138935 0.006029790333673583
0.08538900500211542 0.003304381419428315
0.3771370340140154 0.004865318010089486
0.1098654656658665 0.0002179760698065288
1.295234012848718 0.004978860868559359
0.05761504387769172 0.007774444951066968
2.521065452577977 0.005152078258816902
0.07339596206054164 0.002561918384850535
0.2846367467833171 0.004246796216674697
0.01495140155687809 0.001013623394408897
1.49820586909115 0.004414843273257947
0.7717277572802156 0.0005445895806597155
0.8918381397950569 0.001331176076367025
0.1155043932548029 0.003167428432861379
0.3088037288303864 0.004885169437512156
1.089208635468948 0.001253586083379073
0.2210377700991767 0.007236297618301798
0.6020118921953788 0.003236158899369554
0.5355496456098259 0.005125300230891529
0.3649825560393686 0.001263730199515939
1.186021380985125 0.005293407678115336
1.164376589729152 0.004793838079642347
0.9954185913717655 0.006995139249845583
0.09724758744554168 0.003409449882844797
0.0316124782560669 0.002078911525460613
0.1199690053094943 0.00466642560751353
0.3111367439514489 0.001306907833151993
0.2767465675882928 0.01374205576020935
0.2156195008460522 0.004293855061944853
0.01073250733882068 0.005638981445663644
0.3186200944138574 0.002057875784184425
1.547540427149359 0.006977710261439342
0.2211776520045241 0.0009128648482241797
0.6613282285546551 0.0028695085962194
0.4474468064352917 0.004555510039087784
1.007304796624305 0.005220008181874796
0.1037461368540744 0.006519740667565011
0.3300987048317453 0.006033681312912355
0.03539117538810094 0.005299296183169051
0.7709121109727243 1.494539849638901e-06
0.5382192170371207 0.004964627130814886
1.549116695128581 0.003220422873920774
0.00136451519287039 0.006404712084494317
0.07039932190011373 0.005341857124347132
0.5126091162873749 0.004273537128985461
0.5225536663783639 0.007014626184016826
0.4486539158569108 0.001528254782133517
0.223167820155494 0.002976712558406882
0.03829078956968781 0.006752864200680797
0.4672299235116654 0.002932770630454739
0.6459746904743932 0.005442819636076968
0.05995602904101568 9.558680180989536e-05
0.2637025320055907 0.002126755901584817
2.331086260829917 0.002414482465642305
0.03761325730776517 0.003700536615872124
0.01170527218454196 0.00418046800434885
0.05729208533016143 0.003674622511575689
0.004401919282931191 0.001994414320506851
0.2791296425760853 0.00146307927771185
0.4166146688683578 0.002881506269140185
0.3114645787866192 0.002513725631774284
0.5893826260410837 0.003010227470652558
0.1667787354601633 0.0008994164946855884
0.1162696555584683 0.005429521694251354
0.6371684357745661 0.002627859462600174
0.08195184361857072 0.001454763597811047
0.005542630808059844 0.003372713468263189
0.1270225448621063 0.003157351810090069
5.07978934604281 0.008183715181876163
0.7237362128644584 0.003236994386572449
0.6005871003647164 0.006878792211877039
0.008786535682431111 0.0004146391203493417
0.9878903814673536 0.004789036153132663
1.423580087991593 0.0001019977616831945
0.4503545969683787 0.001440942198319846
0.3363649869880199 0.0017980015570891
0.1015289018755763 0.009300237797531736
0.01719226698673991 0.001768727116318637
0.2395230717854199 0.000733153501528394
0.04386342241675297 0.005990005892170671
1.628465534621509 0.00436305202851515
0.3995184630067866 0.003185871397173436
0.6234094040641714 0.004742953234805009
0.02930222432971319 0.004378258791384799
1.89026214437562 0.0001405351592044532
0.2399645947662815 0.008307023966393139
0.07373328446881133 0.000757153333968794
1.355957123630493 0.0005967808171521914
1.026703522025678 0.005520955715359955
0.2261308709800401 0.006467474908985464
1.394731371273584 0.003181613259207211
0.8357004153260329 0.002343319619060407
0.03747437716016253 0.004654300615272056
0.2428806794787176 0.00280200433426959
0.4122297136585316 0.006329958170939352
0.08153960815198653 0.004275230368965308
0.6539863068748978 0.001928933465096008
0.1881387834631744 0.00244515413588532
0.355223528071001 0.008488809073743556
1.154197474079794 0.005503862252715615
0.1646284581709554 0.003626623076392837
2.301609408769302 0.007373041021563906
0.03559436143531637 0.003421564053967134
0.2904750005628122 0.00222768572320248
0.02651971618552913 0.002725864773231653
0.3789887493090957 0.004857824861717279
0.06984388979109001 0.005198711725213879
0.508674523357323 0.004060430958412283
2.496630418791273 0.001563325808851655
0.02440778669198856 0.002490987696851252
0.07026817613906364 0.005025178268008118
0.3035620245731112 0.007633386226767017
0.1348100850350831 0.000459151005171391
0.005575778178995229 0.002394234475217924
0.4230388503381445 0.004561578836472592
1.422268439187053 0.001947254129516404
0.1754940632090083 0.003453713106866831
0.1514271862221646 0.001732060683417781
0.1943178953705017 0.003682103761392403
0.04934543777669036 0.003381483747362862
1.039778716137054 0.002582922342303951
0.8167784522733322 0.003876490558991199
1.277613312424329 0.003504474795376869
0.7097908929293987 0.003306898729056585
2.138035206399261 0.001497852192195675
0.1199617128878883 0.001842116282767376
0.1111323581830253 0.00299888793708689
0.1024634367534863 0.00515562797040702
1.1772697089561 0.005981052779520196
0.1037366346077383 0.004659782279997182
0.1817625551900126 0.001863560436153955
0.7984318244254562 0.002359439992881659
0.2516872729888764 0.002862896320438149
0.06344809723245685 0.002496757952904669
0.2826701206023279 0.001758857793109053
0.6818794807068289 0.0050949962310879
1.719888635451422 0.01289999351635652
1.162200354336 0.003506004201097161
0.1476328140077908 0.004557604035927677
0.224913699519286 0.0004218412074435105
0.2997722783174335 0.001137827244687444
0.1759413317341644 0.006167446809597771
0.01607939925319668 0.0003243584482518891
0.471598084053551 0.003176798906905739
0.367852013450026 0.004422709582441304
0.1553300755039702 0.003127142236420583
0.000402136523374969 0.00359742432604097
0.1804042937569281 0.004720328044640153
0.07341727953255907 0.0003885140626646441
1.334675185595041 0.008158997300296723
0.007444730106960017 0.004941142701936802
1.380263324635486 0.006441464346983904
1.415007839057328 0.003646992417600099
0.04308799491933369 0.003045952866336727
0.04699661507219963 0.0005930268662601295
0.03964309914923916 0.002337628027588693
0.2171884764036682 0.003977082258886724
0.282818944961212 0.00216378322279591
0.2551382384403559 0.002792304184372007
0.02444149385572521 0.002601501109647219
0.754849661119398 0.0002939715353598242
0.1124272123196197 0.0003137460474320344
0.3812991210632998 0.00302481442667057
0.09348491887941227 0.004349539412454989
1.59898183210423 0.007726984704199733
3.718804038801181 0.005158153708179809
0.01136065735466639 0.002520900895200662
1.05011472934218 0.002072921109430232
0.07342832865620458 0.003554654904551337
0.6602118251015391 0.003623385639302988
1.446948424708352 0.0006625181041970799
0.01452954601610319 0.002654556730487314
0.4241638721076899 0.002008817199131682
0.1145431194976701 0.002899720787751381
0.03032029058238267 0.007181094898344034
0.3628732783355038 0.003797600707169698
0.005767694120094461 0.002273192094800641
0.516399186680143 0.002733769657870341
0.3205540298620906 0.003432585172697712
0.3050203910664217 0.005189241237682214
0.3083062972838806 0.009081208148807996
0.122451522410094 0.005015487798967508
0.06800973526598721 0.005365649241660632
0.1399947758143469 0.007055508171883326
0.04255785796683854 0.001289884784915385
0.9440027025558936 0.006357419916478074
0.08499256244572431 0.004174107550197376
0.9160172612049016 0.004701373497782491
0.01134860647327582 0.00781710635438952
0.3868030283612943 0.004970556625124987
0.7379599707153749 0.003241745712053818
0.6317756826604453 0.001314604741126685
0.3819862733994115 0.003102915317975987
0.003137560727595236 0.003404362935607677
0.6972093736624837 0.001336083047472856
1.064832058882944 0.004581149598570981
2.515955557029174 0.005945285144879028
0.0192533705115121 0.004355040324592482
0.2745358589293648 0.004598341297639986
0.04070867663358006 0.005162359510157991
0.5369039293583978 0.006221397250482711
0.06462781950067099 0.002459716251546471
0.04343769234608659 0.003770372544692186
0.06323131342653859 0.00184079114257932
0.2176469118803234 0.0006726511650661468
0.1583661536991932 0.005544085178457846
0.02254888212992404 0.003893812433046713
0.009278442667114823 0.003529112953335052
0.1008840750196443 0.007140426923551896
0.09864055780010722 9.78173643882616e-05
0.06080084503492558 0.006071818413235724
0.01702012164034345 0.004723774095631008
1.12937164012638 0.003399770695652457
0.08789693508709719 0.005980733314355645
0.01240865939579493 0.003801910789964644
0.6069744955893799 0.002098251320936688
0.003977736089574326 0.0005564708445278213
1.161776288970498 0.00342358564863733
1.089577455216221 0.001258293312746264
0.05076801978262813 0.002452536370139073
0.1349181454643336 0.003487098191211005
0.00794824600808873 0.003421131651895598
0.7946931397942515 0.00338005186313992
0.1759784567896135 0.00412646361427883
2.808343109317654 0.0007930098509589379
1.20407564902135 0.007200130550992665
2.389513481546074 0.001198933175334272
0.02803091216309761 0.0001662693585615796
0.4136961533487196 0.004383519011644871
0.1517261755080037 0.0001532962662489256
0.6217423122885837 0.004433123316246255
0.9940526987067436 0.003940331650036172
0.08710714372893963 0.003117301696590848
0.2841210915194138 0.0002178441905247387
0.2270566697136528 0.002222157789991813
0.04024781034972353 0.002989333286436727
0.2664408289819596 0.002228384335743948
1.48567295129504 0.002300830775035202
1.45307052313767 0.002489325662055107
0.0804446399987491 0.006111823001314094
0.07836308825861572 0.01221830192060856
0.1700661738816956 0.004498566777408065
0.4367238529201141 0.002191152988194422
0.258223934537363 0.005741310832904484
0.3742724382177654 0.0008738154025066865
1.300113305850434 0.005141945111027614
0.2881178836789694 0.01377573553814092
0.01818570103029563 0.003864533282003316
0.2095962994099715 0.00381887194973623
0.3654444094077406 0.002368732637028354
0.07702515721303836 0.001123031935793739
0.06670118021607165 0.002066669587660375
1.165999602838015 0.004302449503321334
1.07284918517204 0.003830275711592308
0.1392063103510282 0.004857301796346482
1.153672095587082 0.002849743561238088
0.5235705098908122 0.005195775480993401
0.08968060245375702 0.006496437318376816
0.8937931717328367 0.005495599261920067
0.3550892738820912 0.003769290469876475
0.06104304182522714 0.002527977196148353
2.510933951314912 0.003472797508278511
1.244759627195278 0.005670254914891624
0.3710060962857758 0.005517589428758267
0.0470757267974995 0.008575736856853309
0.1402265864284249 0.0003431752932724656
0.6648612963314322 0.0008862558964718398
0.4951860920216125 0.01570445358076441
0.7277825197711743 0.01230378738032574
0.2905847110239928 0.007222632371036252
1.183035141674157 0.002904225793205633
0.04527550041860727 0.0001604545396387575
1.819462556966534 0.003840596843087608
0.1286378235844119 0.001135804358055346
0.6914642713319366 0.003783124819865953
0.1478846161990464 0.01056722013578635
0.5969856458491871 0.005260702636301433
0.05567503874807177 0.00379401641412007
0.1327441198959075 0.00290636993710013
1.02154324247305 0.004027708738374949
0.05040283890953601 0.0008611137281481946
0.06359306173468175 0.003390567017794792
0.09636178653952306 0.002027863111281017
0.4815973199699673 0.004924881002634981
0.4212159659191587 0.009264402316970229
0.2905798494095876 0.002132537816509687
0.000720896403921167 0.00205063850946111
0.2967091371058979 0.003720098364199331
0.006986751268484623 0.004514499612323537
0.3250442758836383 0.005281486592077886
0.8270816569178472 0.007861829587564474
0.6473818037072293 0.005513126173946163
0.007920181234029879 0.002758886648285918
0.1260043754548192 0.001029930622769833
0.3809342790005376 0.008108379015527569
0.1082854409846054 0.004276530317054492
0.2363456679621576 0.0188802856195885
2.392064164402947 0.005502359945058098
2.996152680473512 0.009700432779009517
0.2209276176730513 0.003392309367774589
0.005216121867727635 0.004950936577423833
0.02369799098902281 0.0005603377408427342
0.1211093926975305 0.002282294279608276
2.776645928523921 0.006429425451368905
0.7789853668099358 0.004946872614023806
1.032800207470614 0.00145216795478516
0.565952517386529 0.00384932817888514
0.004075189360125391 0.008192527022840212
0.214156596875429 0.005101800054281519
2.623282766433957 0.00181033766033421
1.148110732846134 0.002958262477027403
0.1968264884029078 0.003466754252821555
0.119636647670247 0.0006929228009226776
0.1593449882263021 0.002994294349687857
0.1530315189754453 0.0001213273831481128
0.1784446211872175 0.002649339571655948
0.059406224648431 0.004613161202152528
0.1827556504232413 0.004053393891704819
1.809326974864329 0.01097288338278863
1.469264015597433 0.0007649549791838574
0.8485372871770058 0.003367150754434097
0.003480864335868649 0.002010517871420471
0.323199411045218 0.006094804634589359
0.6445419579479418 0.00405495475069874
0.3291131230025969 0.003659210080615153
0.1432226667960525 0.001095762861058927
0.06811259527050742 0.001419063920295383
0.3998480657017396 0.002425560319628085
0.4996824223977839 0.002499489147832665
0.005101328809671086 0.003663969796270643
0.2021647620008403 0.003821207474393162
0.02135292498656947 0.005665998597360684
0.283932475642172 0.003169720737875466
0.5140823032796027 7.699085558815415e-05
0.0446588414913528 0.005292616195877247
0.3954578069125633 0.00377284702137673
0.1449293144342837 0.005453840249479939
0.603122874241287 0.00130925195220704
0.0240198592974247 0.005507853244878461
0.6361764454537023 0.01226432064339709
0.2263874316310804 0.006138045702189529
1.016004095807249 0.008564295855969789
0.6691008450740881 0.005470788481735984
0.7121392736689461 0.002917153899156802
0.0585469269659228 0.002347251520890512
0.7310304023300582 0.004648025849528672
0.2073305661152905 0.006688654334790497
0.6661178026723626 0.00536770866382811
0.01403498724174667 0.004015418740995706
0.1281511023512266 0.00449705071964625
0.5083181964563829 0.004673487617643553
1.521915078608982 0.006757803718278071
0.01343202922781228 0.00102651989492894
0.05866062978485368 0.004916695996304129
1.430657272668804 0.001979661890615764
0.1673084304477123 0.003424001396134595
0.472908185980778 0.0104217558990241
0.1722933530714725 0.001556951596676212
2.246485772868433 0.00317263890704874
0.6116337932026999 0.003443749624354236
0.01498067439792023 0.01130008808416808
0.06765329053719482 0.002834957025743845
0.5474830232837145 0.004509699233704316
0.09185296331701745 0.0002612459494802412
0.2556869379205752 0.006108972417123796
0.887940892902928 0.004780306835852226
0.2036341922910311 0.003117145071416653
2.343084401041601 0.004361324561564028
0.3972379238864224 0.002143799882057575
0.01835529774163171 0.006717011752668501
0.6217353440040669 0.001993187674749858
0.05039986298277059 0.003724777149352009
0.00456311866029699 0.001456787730918874
0.4656312331480588 0.002199500630401612
0.6222054915517864 0.005085915408433823
1.206174098584041 0.002178002304398797
0.421932936215878 0.006327957703361753
2.097257752639299 0.005253026082411488
0.08752833632229455 0.003114553145654901
0.43721951660684 0.004461716974426684
0.6954240562638982 0.000750809850902353
1.097283659165935 7.119596417701839e-05
0.7471982608229633 0.004815945216383907
0.5890838577377175 0.002879331558148428
0.8746363043114381 0.005136075802103279
0.1456029721663167 0.003009040054823997
0.3695795365953294 0.006282368593024162
0.1886172105170091 0.002564806802659234
0.04485342389536167 0.008734043026010137
0.07551705499008762 0.007000529753807397
0.8539426216188488 0.002970156173929255
0.03299307359215006 0.005844935098092962
0.2943338996592767 0.003943666691121494
0.1054793023890549 0.005757232567469396
1.806814183164946 0.003277760362030802
0.4219050924242913 0.004418163639683326
0.2058645683900472 0.002673887916292703
0.0292709479731846 0.0002549478300245345
0.5722687562549142 0.008141870051343838
0.009778201866203087 0.005848473877380486
2.911811301798124 0.004912274823418751
4.359295115461015 0.00241466674319256
0.1271430981376917 0.0003356406801412477
0.145390166044911 0.005296834549683434
0.4019704845261217 0.006360937833847717
0.1497798797145222 0.001262420745955536
0.03483584643369334 0.004150155856123488
0.02227829642847116 0.002421078374680506
0.7775747325307742 0.002526452104078493
1.481377611814595 0.003999959728690475
0.295582568459034 0.003966831044416142
0.2881052876780124 0.005357364529169306
0.2797891721030865 0.001480257796232669
0.446278354273198 0.001796238124593635
0.05148697892160155 0.004296037447640924
0.200202437641456 0.0002028358127712902
1.088134218685686 0.008804032441428206
0.0002778265457493026 0.002184716310717459
0.3057455523878726 0.005449017284450917
0.08208708489198749 0.002441882148608821
0.0214742443641932 0.003812124553492115
0.1983682831163576 0.007009279447237392
1.282521671957846 0.005023249226726372
0.2082053178976617 0.006044466389565579
0.6156113745603438 0.001104333732116648
0.1059957384282326 0.003173781112213522
0.1360236029484166 0.003084024269327347
0.4044617377710237 0.001635304409432605
0.5305665940004689 0.002621244363699708
0.04692270377163103 0.01409923558069483
0.08674904896821596 0.0008560953363005307
0.3007558713043285 0.002257642648429585
0.3294186239347671 0.002645610302536477
0.06571306442510015 0.005875661162399431
0.3798334621483835 0.001698278654753959
3.258781510220574 0.001665380551045
0.5065179554042567 0.004544788003356714
1.237297933015208 0.005973878262838252
0.7416633128241451 0.006476540234908249
0.0332613463142549 0.005526676998830386
2.660727362537586 0.003737405092463725
0.7908304693225094 0.001799685339237628
0.2540049371646874 0.0003625470356796144
0.5963387123231452 0.0006345312913737019
0.06713585274027307 0.003192380107140005
0.1281230375771662 0.002575274009626821
0.2928059236869983 0.002074008197066671
0.7394797850093853 0.003114961418948687
0.08114039597806595 0.001762225274368065
0.1252176778512834 0.004008191252877132
0.1565910014943592 0.001841372814862009
0.2123867482499449 0.005791105675642245
0.2726970637723336 0.002897694305624588
0.222426320804284 0.00189175852419998
0.008414622180534407 0.001368575935162339
0.5742587034234113 0.005049354493748452
0.7079881179154524 0.007894561128534053
1.230173679071271 0.0002658100653331556
0.6560330465389292 0.003555930713492241
0.2047842882346399 0.00319242660048818
1.064734045819591 0.002691668530234326
0.526249480409824 0.01142802169894186
2.139372695479892 0.00182178686502217
0.5325396433464068 0.00278893445988939
0.5436571537303349 0.01690519820449356
0.5562622149672325 0.001231041182247328
0.1974692232619681 0.00436225813432874
0.001127725136536686 0.0131158073330664
0.0091716049780833 0.005373247077776392
0.8533870716819681 0.0009026298011496133
0.007928902705092132 0.004465241736566059
0.0310140577194438 0.006729807596799256
0.2535732405672527 0.000725207498043091
0.1452599042137511 0.00260080531572071
0.6308234691847032 0.001487461478870869
0.1725465989854199 0.001987408719871253
1.444338960513686 0.003686600538580729
0.1188360281709172 0.004170705778105819
0.005468041886837335 0.001894324117671121
0.7864215448509954 0.006887742831882676
0.007495335093255453 0.0008503485814512464
3.310401027048609 0.004970265444669218
0.05296193377361449 0.001217448955039836
0.7119136505641117 0.009107336062105294
0.3792092898170492 0.002792993618170642
0.02917869512736013 0.000116404480971649
0.2267773478679026 0.005699134162705382
0.02081682150730487 0.000118952685960587
0.0222495687069933 0.00722301406021203
0.5593329874107007 0.004130084248631243
0.1163260060890581 0.003326553492751323
0.01017442344012029 0.00174740980816938
0.05245345310346333 0.002286713270327535
0.3489824232434 0.003034893953671478
0.003908126610610451 0.004748614312513919
0.6490021503531755 0.001999490848826127
0.002238279890731405 0.004128278822265387
0.09913455678166554 0.003214838215631849
0.3312193069518404 0.006455055392962913
0.6033482763636488 0.003104883947315235
0.02147789791161414 0.005047565262423818
0.1163789240547029 0.003338195440354547
0.6827920351653047 0.006578903038851667
0.1021001415680336 0.00852626979750735
0.09404058664414527 0.003822152002772817
1.479050548547058 0.003197608559477424
1.083408066537693 0.0007176554029976212
0.04301263989607459 0.002594158643705318
0.004365118364575026 0.0005591559500767769
0.2878337002188182 0.00183731567921783
0.7504213933448829 0.004170515955865013
0.06229888521873921 0.000256894123925997
0.566075825606407 0.003945482897628108
0.0006712931753701629 0.005650141249356114
0.1761744682430786 0.004699556931345199
0.1380013960809035 0.002783901797361528
0.4412048176778027 0.002462539979062203
0.7883081753767883 0.001767741779598419
0.05550853579135649 0.004846715448273247
0.5568982025242478 0.005542219864380755
0.005324845244395545 0.007595379831825253
0.7229936086008777 0.005087562018153881
0.07139032513646734 0.004554089200252989
0.01165478502610173 0.003195402932288913
0.2946019513989057 0.001449265083552624
0.5065008365992248 0.005462398457574595
0.03439896408476276 0.002083809443900023
0.2797177947643358 0.00421367603177063
0.3648358236773612 0.004249723347449753
0.1961694043563459 0.005618130517807566
0.2200392681319784 0.006226259316470729
0.2874611237694991 9.620353455872694e-05
0.09734040008416178 0.0002619893281540897
0.501379891926772 0.00394362241358566
0.1266202536068016 0.005355133089047327
0.2828671191403037 0.009802891228379216
0.003861396154208744 0.003062269145507488
1.12710900058632 0.003652323493410739
1.82306302439755 0.003750173528661401
1.144036037028265 0.006632389147778109
0.004951384865188199 0.005020032748717651
0.432688050017478 0.002717780681199694
2.143983715759495 0.001223782480443978
2.293091757179081 0.0002437733337690918
0.03560496859401694 0.00400260870381605
0.7357800964480358 0.001274868793606594
0.04551956822331161 0.00059378879875757
0.593385178418167 0.008181396759641914
0.004095961712578867 0.005659303812025044
0.9398393927663846 0.001770652285140382
0.2593691688665674 0.004127668360036993
0.7573953792072494 3.425861101002572e-06
0.6397200025613314 0.01078909479630256
0.4942613835271295 0.002525336893661408
0.365271041321129 0.004016337943539433
0.3441364985950949 0.003665089085051293
0.02292565724622481 0.001589717589491437
0.00678553939028874 0.001112622031082096
0.002082929212279528 0.004642289656088761
0.07943838897176556 0.002157946830060314
0.7120767356291147 0.00541488309495522
0.1377786457482173 0.000976339685521661
0.4071625855548504 0.00479320520808829
0.02159180703977858 0.0009336647210111805
1.951419809853735 0.001393241771104471
0.3965582996276238 0.005259606858519351
0.02802880549298634 0.00470855510550512
0.03048856139887833 0.00327571380385444
0.5016479436664055 0.001631639086300627
0.04087109875116501 0.005972207152185055
0.02817543470037773 0.002312076349064385
0.2339139768303234 0.002359974068789294
1.017750859100933 0.003556820272112881
0.04582353695140853 0.003760065715626996
0.3923690170609367 0.003667599362270744
0.4212383883035407 0.002590419064274062
0.01551302117514503 0.005416024703090241
0.4518328665574844 0.002719401108894989
0.1828723291689344 0.003278592186383212
0.05409567701422942 0.004240721014213027
1.434048793835075 0.003843417426548052
0.1521783056475636 0.0005210613538135727
0.4306168844535708 0.007180256456577995
0.5997215120183526 0.01400480986629927
0.5370941952675676 0.0009990616533327721
0.3422350622436132 0.003751805433816783
1.63061481015297 0.0009355665578069237
0.04877662889143852 0.009155284189132881
0.1693248955129532 0.002513334116923431
0.05546699108645082 0.01476729891400714
2.030355308967718 0.0002376731072750075
0.6046641238351693 0.002793415471651301
0.01270091605282717 0.004115370264439168
1.481437056099806 0.003606182185413056
0.4069088976759591 0.0006500155769475173
0.02519128738628646 0.002751680441269207
0.02107073036867207 0.005234418419237278
0.6481977741518065 0.001333930592613325
0.0207942812950691 0.0008737978649251367
0.102005340087157 0.006537670702000518
0.3234297779366069 0.008459962420178678
0.7265023683056501 0.002247074312052621
0.5518108618609141 0.004165858109039217
0.01161655505828885 0.005944481516122379
0.008109784195780919 0.002959759581536764
0.00768593981275189 0.007165303544080077
0.01478886161143986 0.005630901815182161
0.5037587682475828 0.01146543522058038
0.1212005406309862 0.002991619627183479
0.2386211244856434 0.004043005199020447
0.9167352332593627 0.0002736873154761416
0.2113094586945376 0.00319040212759197
0.09777629534858107 0.003758723757162746
0.740940582309897 0.004344848301691561
0.9712100646197862 0.004959715473316848
0.7450520790461246 0.001521823400329766
0.1722815231725546 0.002275464042003446
0.05438174616202054 0.003907974566001106
0.05331815751993666 0.003910957310015506
1.112449583126691 0.00169816684655056
0.5422738034499582 0.00207421729571276
0.05611469071453102 0.0009032568730087552
0.2718215312146895 0.0007022674564808261
0.3341835658433676 0.00155113756904919
0.1577080678948868 0.002806123043586829
0.7667819485541579 0.004754900801332339
0.03619653867397944 0.003674845379133364
0.0131152581895215 0.004798704455029617
0.09490583618018208 0.004681001154921428
0.1106278551973842 0.002810823958638233
3.592763930436293 0.0005608045758058298
0.7324052521218507 0.004643405831395763
1.162006449552642 0.00435653351973601
0.01933270321928443 0.003019907558574967
2.553768088950187 0.005754714167540613
2.114310189297998 0.005007496438163345
0.00162527451089675 0.002909068681491142
0.8237733283160057 0.00174970555903809
1.641135785687919 0.002678605100354245
0.2312326933319594 0.007318106612187839
0.45313035781052 0.003063999206477519
0.05789259786365929 0.006199871532380048
0.5504696014050077 0.002751626274492393
0.1735260964599468 0.003613040639968106
0.3789348295857071 0.001188551992406681
1.631681595704296 0.004698708327772297
0.09444111003966577 0.00289336102532662
0.1038525325781591 0.0008991139908021511
0.2891176083863827 0.002963968797858266
0.002986408716129384 0.01473262948566263
0.176027176088271 0.005419856623206104
0.7843986712940358 0.004148539168849197
1.031444479999339 0.004494215116847498
0.877292734618212 0.001530990945181346
0.4742637956241861 0.002567701626491343
0.7507743023541112 0.001794334513727958
0.0613801432510247 0.00505517585073384
0.003397215133257175 0.001182479998171083
0.6803279627645759 0.02009159099359605
0.08645514227925437 0.002371940601934566
0.01605663805848827 0.005378603118943201
0.002299595190345151 0.005810613424560642
0.1649603738452582 0.003059563642524939
0.6192624469776545 0.00444665469022682
2.391465640711712 0.003741222443012531
0.1092696969189187 0.0008938464313386305
0.007061104533999605 0.0008690396573864989
0.06951285804667882 0.004967463422300854
0.1422727662996592 0.004962613032335
0.2170319176582322 0.009286169949750961
0.06090293893740711 0.003798255356617424
0.5611164337948853 0.003942795851877016
0.2910350733037693 0.003717867836441404
0.1988063882055056 5.844693116254619e-05
0.2862809742095746 0.002525842342619252
0.2309117089534548 0.001092040946022998
0.568281893633406 0.004926585212196921
0.205292105957373 0.006389365147463349
0.08494129451201116 0.004465697135681909
0.3304287348184066 0.01068237274886941
0.02866380596549459 0.0008352577784503756
2.231479854891289 0.0024490582901406
0.007007523620937937 0.009959961252564493
0.2235269166739637 0.001880602084544293
0.1966837337254113 0.0005038571080367912
0.0362155431666498 0.00153509277505107
0.003042317281773979 0.009938012907211517
0.03996661748957089 0.003535350811855713
0.434481543767564 0.001963403084559129
2.238410970153914 0.003878119397134273
0.5518694222162296 0.002742518203439108
0.007980833586224456 0.00408541969694085
0.03672723541927553 0.002218214686891137
0.09231592159775148 0.00251676803187511
0.02347126297182363 0.005047451504338488
0.4096578018110247 0.004360098883188329
0.05235013646076344 0.002397619688375816
0.3485606855304806 0.002443374362351165
0.8339872413682301 0.00118009079985229
0.0834386136962664 0.001512106238989886
0.2210870491906342 0.002587710163710126
1.029344262576871 0.003088096685534522
1.807271616883853 0.004856291802339759
1.465575155177251 0.005865100694404666
0.093137652259861 0.00516645643486457
1.114255451895255 0.006126778740660818
0.6997129872526298 0.003734755829569476
0.2132116758212957 0.007077264132239799
0.03324354988856926 0.004245786043550379
0.1014494660131857 0.002302217566537744
0.6175227551231051 0.001080834268013161
1.685223881029067 0.0001493618069912481
0.3388446313164716 0.003182555573590121
0.7451790261401922 0.012257463857138
0.1788960883793608 0.005178688027579694
0.1719475155013778 0.002737557948248765
0.6052009934164729 0.005939920398169879
0.01267162853854997 0.004136960452243603
0.04050029016162919 0.001992892296700535
0.7678326023849606 0.002363580596170025
0.1853961699919654 0.002528987298369783
0.006120382146848652 0.004144685335169158
0.1371660823333264 0.0005591812775800561
0.6219083732803492 0.003391627713765116
0.2608550550143735 0.002967869722536552
0.01410668871758707 0.003208326336525459
0.006571083236953247 0.00200670144575049
0.06674515572817975 0.001229477545883733
0.27311538359354 0.004065969471353557
0.1050730187760058 0.001533167031797381
0.00391917573425515 0.004402996033409744
0.4063900308295805 0.001410240643466401
1.15260784399758 0.004112944502971622
0.4696582999064025 0.006948618366362737
0.7748044962504493 0.002756328501572585
0.3511407590562494 0.002796369708982002
1.095764301510105 0.003581493366517887
0.1941114977408124 0.003109673424121373
0.6221087012286551 0.003411241680113833
0.7770886742450009 0.00308019082578122
0.2020759270467335 0.0003302094196796247
0.217652981561712 0.007718056715791812
0.4542500760007234 0.002392858584360838
0.09976557956966488 0.001725547951294543
0.0440495928135565 0.001771607131028922
0.5532709962140079 0.007822572289729036
0.2739106995135213 0.001469710935922061
0.154518068070669 0.01201998348702003
0.1047021070318546 0.00538734147971272
1.717621237451577 0.003900103418227528
0.4227036199267452 0.003204572808438601
1.29504131613235 0.001350331589974136
0.04824494506163258 0.003478959834662247
2.247181543520985 0.0005217449890495466
0.03079020247439199 0.003134205268852348
0.2074488948929125 0.002913610454821399
0.1000425737628284 0.001606077618702068
0.4608261902572452 0.002839905536710339
0.4624633315711327 0.0005335784898227218
0.3038084200303999 0.0003402767815239923
0.3610705033215548 0.000586098238173453
0.23172681014138 0.01305970790050252
0.03148199544243469 0.006298548511199622
0.4212906579949989 0.006415123227907369
0.5225021774621814 0.008108457862233725
0.2238593921410623 0.002847557832324597
0.3001733615057541 0.004505811315422173
0.01048235517949393 0.005671741774330817
0.4005558725624545 0.0002404007713358846
0.1760891690085383 0.01358310143370558
0.2052991773965074 0.004653022012430596
0.3121373525887578 0.005577081631102858
0.7039355203448722 0.01826613781392954
0.1978317376721447 0.002314974364635739
0.3307073937167413 0.007621408742923635
0.06726269667972021 0.00677288143300595
0.01250468361688895 0.002519041264806791
0.9360776081301466 0.004831403654196095
0.5914522447276789 0.001273442120166726
0.01384195171504763 0.007053194479496411
0.2591433247792621 0.001557984507002592
0.03965525318524845 0.0008562435578936307
0.3628610064716388 0.004234511735602308
0.08583639135512418 0.005996359794871097
1.069392253193784 0.003323620952631919
1.744133167673244 0.007280297906299006
0.9344364891317503 0.0002863462571459077
0.1314036402152746 0.005900136345928692
0.01572383845429512 0.003975658959285953
0.5728535790328366 0.003055292239655487
2.076277779816441 0.006956848159273435
0.07748446194635032 0.005140172576449628
0.4001395415834998 0.00552128938033188
0.5097858442135552 0.001237024722294449
2.119349812420415 5.615623767734326e-05
0.3937978897307298 0.0002811790705080352
2.669602357459725 0.004344327858513866
0.1966021911929091 0.0008802681216240199
0.1839445361274658 0.004874199473429228
0.0681448587115515 0.00874145852600763
0.007512571726141429 0.004636301697898696
0.0001274553095562193 0.01146760102864933
0.6531076805626352 0.009162925021340224
0.7667133261597031 0.002979465093169745
2.871276486793405 0.002650111389704492
0.133904056896179 0.00229710384762135
1.078687321123672 0.007426137506977347
0.8034724346323838 0.005314422239768402
0.00854014022514352 0.001913962000650225
0.1324926418417434 0.005072252721030791
0.001502511410581242 0.001473959340503199
3.091000788650954 0.002284461264128605
0.06239346571714227 0.005513014654866862
0.03758840411618169 0.008022764317763741
1.133008687493283 0.005327455506392853
0.4910150478455573 0.005381906700025038
1.570696620692132 0.004682605278498177
0.03960420623400743 0.002706069708864417
0.8245561513896479 0.003992720168042194
0.745425097460385 0.002449781838436425
0.1168571301260651 0.004162822910621167
0.2483661274036058 0.003383507348822911
0.3081555872373603 0.006357468235159393
0.00126109539555164 0.007260645495329348
0.4155504172788541 0.002430824238106718
0.5540932719956821 0.006980943678740898
0.1160904387729437 0.005540987558716761
0.4056919471976776 0.003523864690182592
1.474477213115699 0.002344145396044732
0.04504523668184171 0.002986000866902006
1.608093042616666 0.003746585309395414
0.621069302830736 0.003127061712905017
1.238520408055311 0.001540998157692329
0.1190496150675939 0.005991894106117251
0.3094413664193327 0.008027086688309339
0.2807377320314071 0.0003208890970053632
0.4701116527861801 0.00378271267011535
0.1622270416379104 0.001013196488162984
0.4705125149920308 0.006264951405350301
0.01990460585916044 0.004275071810218984
0.2981293914592481 0.0006812711370466499
0.4804098779884367 0.005503434115456433
0.1765153263709157 0.00825195166524359
0.02555878123872564 0.002027951676697328
0.3301778165570449 0.00382921628668847
0.5371526524682723 0.001454094326259147
0.01029066022086716 0.003700764371015507
1.691693260751174 0.001923970179304612
0.01538706116558985 0.002601112845817055
0.1780615407338222 0.00333357551080342
1.987755073943389 0.000763463264102454
0.9895804554201202 0.001596817211911464
0.5619632386310548 0.002198949502086968
0.3534102490529697 0.002674417680393639
0.7864801052063127 0.00537691725845107
0.6611201662197924 0.003679803260538406
0.7449787128651191 0.005622363981958333
0.5525924768675755 0.01343867306311112
0.171714599974938 0.003185882166449407
0.1739601060367314 0.0113346326778066
0.4952592372201436 0.002577691829387843
0.2862308111882251 0.0005528253560584896
0.03227333367790274 0.005199620300891003
2.03561810971454 0.006328031138868893
0.736289682030549 0.0035884730955457
0.1299844907742864 0.004388611701244349
0.02816802445091795 0.001617231124025337
0.2858861816851151 0.002027160326477495
0.9735717043077067 0.003727338386940531
0.5368488015680285 0.005714009883256377
1.146766938428412 0.005430701142109818
0.2013350906429393 0.005968342371465428
1.844595335574811 0.001959932871042686
0.3794047561509515 0.003717637785487937
0.1664073670778315 0.0009944668187483003
0.03163491531368462 0.008949161266231367
0.05317749483931424 0.001985958427891322
0.2988546559353173 0.003533753991623778
1.570902355374405 0.003569213604265813
0.4732193293026261 0.0005335073565972977
0.1361466901858241 0.004322198565556466
0.03133359837526293 0.00308049251509381
0.9021444235209524 0.0008633874095559964
0.1980994652746868 0.005138673937109316
0.4534284631664668 0.00945722596157756
0.2070359964789101 0.002832668596931409
0.08782688364318854 0.000665470401370183
0.3374128858745291 0.00523187574336967
0.004549756557303618 0.008046751292323693
0.03814461700047979 0.003320842662452727
0.05341858671725171 0.00401290658836875
0.002305237580021022 0.00549048793236543
0.03802737846198623 0.001368786559093678
0.7079062512458625 0.002590905845851014
0.06550014047584007 0.001921130857420986
0.002817578106830693 0.002737920786593036
0.1837414532348638 0.01407811886361761
0.02444900725980289 0.001153438759123796
0.05507099049500721 0.0009311605632028356
0.3721355377047869 0.0003980709382615569
0.6228201469635473 0.005720226788857387
0.3054867819121026 0.0002880674500526462
0.1896517473005268 0.006082293019226193
0.02476953500013204 0.001893371336584955
0.6578616765022088 0.004704701358627605
0.2225004530873247 0.01361176091329001
0.1991676945487026 0.006912137312803056
0.002405342640246988 0.003862348624275307
0.004061709429278256 0.002849155247111797
0.2032930985074868 0.003910940829591029
2.379099785665107 0.005631952544280209
0.3073162958052714 0.006394283929071876
0.009463080859843253 0.002618588444840513
0.8651918522298643 0.002226948484698647
1.261672417604335 0.006793026374593483
0.4643205861012686 0.0001564451696378046
0.2928395130228826 0.003545054333741265
0.0717571560414888 0.002976859548060425
0.4398862152619864 0.009060128943343721
1.446064833627068 0.002563028412631727
0.3722103329352445 0.002850521733402078
0.1605483556191147 0.009880081170072838
0.01549954124429741 0.00109285105696493
0.1788444816353196 0.003336082853617456
0.003235013998142764 0.0004879165923010294
1.107643877288458 0.003792371583841482
0.1255384265740835 0.003281918985117763
0.4486743640722725 0.005150075907245187
1.1218225547149 0.0004385290769427696
0.04123383414381851 0.002281487352213066
2.616360387315633 0.005362491633970036
0.0568263574318997 0.003780985611988613
0.1040567203831218 0.0006442082236143916
0.08044243017401993 0.001980035940345328
1.213552261389346 0.0003767535361129971
0.2133998497335889 0.002758766308746084
0.1236026201114487 0.005635921333800283
0.7592666587877966 0.002055458685447399
0.2147155793772554 0.00526710717616488
0.9042651923134156 0.002979076884876803
1.875321077417663 0.008359881082934156
0.002318054563449632 0.003094626817976861
0.7746913532243254 0.0004463545368366084
0.2314672588903368 0.001719328183402368
0.3218916367705757 0.004366024822770521
0.1903257438428826 0.003663081504451965
0.9334929971270675 0.001104740031586837
0.08487555956293939 0.0007395912704120786
0.1357997477033658 0.001534972710530874
0.1838001314180367 0.00390857649946773
0.3996828739666273 0.0003598137203110483
0.1183515314356933 0.001739936896534895
0.01463638370513648 0.0006173966452471328
0.0111712753753883 0.0005411628918294685
1.860823301300343 0.004639958090669112
0.6670438223884448 0.001844683477211162
0.9915089694611533 0.005456984526299741
1.39127996385716 0.009218726586331438
0.3347772279202102 0.000261394515678709
0.3214283396795179 0.004227144573183622
0.09998423438998029 0.006613359361604892
0.8836842106820023 0.008356172417832769
0.001023760219653175 0.0007176787410056626
0.6821914048039528 0.00400725487159144
0.04355282421446937 0.004407159876379457
0.4244261783030316 0.00320058280015706
0.01087670573900787 0.002066796270265642
1.384814458664943 0.009271910574466007
0.2436998615057706 0.002641568588940625
0.3343658763835154 0.003841897580101965
0.3648526183453028 0.004253372094874397
0.1324874414170124 0.003899092612055154
0.5380017702837817 0.006194382042006241
0.3540971804066079 0.00922175080959777
0.9240364941640983 0.005573485156643324
0.6191579222679676 0.01071201085985283
0.3652167974606456 0.01018656669294706
0.4016927095576849 0.001394149603613357
0.1455235363039245 0.003723263329373608
0.2949569670782454 0.006733346501085124
0.8328989026891823 0.004045323220327952
0.03040922869110632 0.003207696176370778
2.231031584608387 0.00253292639823379
0.3638469271111194 0.006098530738307121
0.2020074224801343 0.003705470171099981
0.2351774514557703 0.005750988160535737
0.8844600801443731 0.006431007717299602
0.04247442974669954 0.002570800077943374
0.05350997030641687 0.002073748276709906
0.1607017174553118 0.001066062961427994
0.3753677305080939 0.0007282366937645259
0.003810010392641183 0.001707296054296326
0.06136015167384463 0.0005856526500619277
0.1942288394339274 0.004025856255868105
1.247458161999754 0.003279926333378652
0.5768633060036737 0.005760709443028653
0.05657863607977442 0.00315570819038468
0.002266668801882071 0.003976433744154994
0.7759549310043888 0.001113896908060911
0.09375087862216827 0.001885501795341749
0.08445159735205644 0.002214902502921688
0.01179466693144945 0.009335262143907685
1.559997312301555 0.001050788744306052
0.9312780898011521 0.01207666295527875
0.1604344318177175 0.001498648880460792
0.4132710862254707 0.008707902886066781
0.3491502667681873 0.001954830554400958
0.1760552408623292 0.004790793232117076
1.314443695081143 0.002769035937251058
2.299289092803813 0.00347253811536658
0.7476008908885932 0.005262606504465246
2.409055727726987 0.003053939068344885
0.3597844884838742 0.004664603958640035
0.2445014680896113 0.003099753873262443
0.1907373163620473 0.001161193287152285
0.1421009597635941 0.00107241472041634
0.09785352138624391 0.005289813613204231
0.07401105943725121 0.004143995133260212
1.23402672946882 0.0002064538581364288
0.1425726395153886 0.0008775554426368473
0.1294541328393183 0.005332130305404746
0.1593774726498193 0.003609492366218214
0.43102923774801 0.003473566134048695
0.2089061711470939 0.005055557769617536
0.5632937741004029 0.005368372420331627
0.6456911699616638 0.007741087233025024
0.0713425929223204 0.00366736423493997
0.1491073122216223 0.0008174006216342911
0.8411615551789045 0.003511533164562363
0.02844358959462817 0.002965842660460286
0.1112783244429926 0.001450352901365476
0.5307065937336702 0.01027015542674226
0.0186213606390082 0.004831953290830869
0.001569469099871019 0.002262733691163135
0.005612343441639207 0.002865022444001208
0.08464760880552138 0.001585711532176429
0.706758350453744 0.004536789782454136
0.2760282713967342 0.005781232713420455
1.522697459717686 0.0001367576522838002
0.009558869425229273 0.006338391353104057
0.04200417904436046 0.01277010550318883
0.08776777816830283 0.004434170215700143
0.5528263794785245 0.002429903400560973
0.2912342963397089 0.003825498844544374
0.2189412062241215 0.004276064534385338
0.6414401301304152 0.004352835517540584
0.08797572267530396 0.004301532480537406
0.1110827549544745 0.002687462371927071
0.9165157976637696 0.01033920053877965
0.3572011002210065 0.003513434534054758
1.180296063922511 0.002985093029430623
0.3638590811471263 0.00422269991312027
0.2300445737297827 0.003643505665038565
0.01475362224362924 0.002325366641328582
0.004735043024215676 0.002659881815252209
0.6268673378001646 0.004180734881904894
0.8228292911917613 0.005014084857660216
0.1841175654037459 0.0004421833882868349
0.06249102214231429 0.006028014975865759
0.1976808066431524 0.003253723321720376
0.009964711073334454 0.004234089153751184
0.8493520495546028 0.004148754834863979
0.1358960960615511 0.001127858948666426
0.1766890185946173 0.0007139795685187318
0.05843842457173202 0.002468998537145125
1.823138600403284 0.004018081510050835
0.05848958935082615 0.0006318816857340566
0.158138865889195 0.004465068805121681
0.07955827929993226 0.00388812388480466
0.4321501786784254 0.003577758890912185
0.2114334298618385 0.002895624161881817
0.2329469575288955 0.001454794028073386
0.8571953804653767 0.001920282948672015
0.227883365144787 0.00147102567234554
0.1484876773676008 0.005409076559248517
1.084398288998777 0.00599596026870532
0.03790463003490594 0.002077639268156348
0.2163946042063785 0.003803240735666687
0.07564003907287689 0.004523687963483744
0.2117698830134515 0.0042398135923073
1.30767665196803 0.004546179092007907
0.2953280998048693 0.004720553125523453
0.05661576113522224 0.0003868856498081823
0.02776406849045141 0.005609393057767471
3.012821609387113 0.003386601916213112
0.6490053619356498 0.0140206384327346
0.273651266090331 0.001326620994768615
0.7344849181743427 0.0007933156549982735
0.08106515878266159 0.004240124047095018
0.1290458603840159 0.003874282433775702
0.1835519681009657 0.00327490954871415
0.03857884755973531 0.01521786306629939
0.02468258573366316 0.004145390797109062
2.326696664988159 0.003486681142078636
0.4148570774335019 0.006745587233478696
1.465774584522425 0.001000264580403072
0.6247902057094902 0.006050028468372647
0.03111836144665402 0.005725859295866975
0.008436617273205745 0.004788032235748217
0.03685860216279728 0.000483282310197036
0.01002514244305608 0.006302869426742224
0.03590219002007292 0.006064431013445819
0.2027236266748139 0.005693321896301017
1.027956492647034 0.0005948655503720749
0.1043825663760341 0.00596738532441761
0.0474468741973572 0.004554076196222169
0.3736245176072102 0.003526983511606787
0.3622914314843478 0.001842667739799649
0.1246288627156133 0.002946295242133792
0.06038318816113782 0.002676239818153417
0.4487083953730995 0.005265333049007753
0.8380884550828493 0.003106040282017198
0.01208106021633239 0.003541077392898881
0.5351621455069732 0.002459835019940088
0.02081394873515751 0.004875719171968677
1.234370475042038 0.004369989643727407
0.9533413187061823 0.002490386401389071
0.2305073110280446 0.002828953410912701
0.4674041755281649 0.001456277431801619
0.1345743998911138 0.002038566321241154
2.019800523114416 0.009329438830893842
0.168649013282959 0.00130076454259746
0.05013036752044595 0.002329403409391805
1.035067811779698 0.005323321721260772
1.207147865187509 0.001916873307353008
0.5926381398318984 0.006213122569595748
0.04642306240039572 0.004262149230373284
0.16051000782345 0.003662165898851132
0.09421747577708769 0.0009292964230342909
0.03256458857718991 0.001802234573902271
0.08481014875096059 0.005194595941776382
0.005067621645936363 0.003624246550171518
0.114151641710306 0.00168433820756279
0.4423168014814566 0.001215594534161885
0.03595932132593377 0.003373775969346544
0.2540765354859083 0.003494392961826825
0.2672300752205516 0.006069041942237204
0.002034313068241595 0.001971791556527103
0.7360367602536932 0.002999126179104122
0.123890015154077 0.001977119708291604
2.457109692354714 0.005402811460344307
0.9992539631714759 0.001366164726114836
0.00589023623793702 0.001495406721577377
0.1569144020068352 0.004275755320719982
0.226892037771339 0.002003559534463651
0.2839851872985784 0.001503970981264124
1.016445515633489 0.003021914630149093
0.462262458503263 0.002646205111928949
0.06655908848599444 0.007817343537984616
0.4429579894632025 0.005424448017396724
0.1999784792417862 0.003934003642756568
0.03990860225381487 0.001924204667498529
0.08082472985213911 0.00235880663121822
0.8055934244073152 0.001509579804599116
1.125143479317697 0.003157805608097408
0.05155162363154378 0.005731369050081059
0.1060477724639836 0.01283902177730206
0.2498522345338844 0.005541777568847289
0.4525650846448328 0.001030780432639673
0.006913488242099806 0.006533147649903017
0.2133068161124962 0.0009643224669869203
0.3088548789362456 0.003304607899234576
0.05907740272874996 0.0004400207577492795
0.6467585153057849 1.217797808613095e-05
0.1346722951266108 0.006263993680598072
0.3258987119517394 0.00741661166169965
0.6218291584004334 0.0007349297240693745
0.1565061442247649 0.00591511124404217
0.1241188351681545 0.003720926564152885
1.010635105645579 0.009358460178389533
0.1615832165397238 0.00151150486410043
0.9903914610956742 0.002763925155004909
0.2195274727247335 0.003785352345004077
0.1282146421488015 0.002917221041694092
3.982842243231285e-05 0.003036369844106603
0.09364569096506642 0.003473310513936353
0.05499529666142012 0.00558682001729172
0.03334409691373952 0.001628912365726971
0.9224711721539067 0.002957790979238973
0.5223091419354798 0.003802990270105119
0.05540985978058707 0.005589070218992144
0.2924285887778992 0.00188552020858636
0.08157805910227076 0.006628137117623574
0.1068251888036588 0.002225134591760277
0.007418772003011626 0.002857516022808515
1.036502547821643 0.0003297434268753443
0.5145731053519215 0.005179070153665298
1.583910046676933 0.004446552094841611
0.1664656032960566 0.00614888394271568
0.1308195835393901 0.001368272177268423
0.3038095249427673 0.004357843735961066
0.055820563043096 0.001010309705973882
1.193857095337191 0.005104283257910938
0.002772497682358492 0.01045154758628949
0.3793329368472578 0.001528328536659842
1.04416720706645 0.0007234029851921932
0.02622161082958232 0.0007171131623121459
0.4386281620437458 0.003042369841311516
0.172392456373951 0.0009114779290500677
0.02445198318657025 0.00288966910889383
0.722676159941939 0.001246123593153971
0.2282036865758755 0.0009444336319474755
0.9075116458228393 0.00238104742921397
1.268826283199644 0.007208048446320963
0.2281681083977393 0.004539327957650769
0.004946302268313756 0.00197525451478417
0.005009400100943094 0.005253339537660458
0.1957495376578267 0.0007325454987509106
0.3801207393631585 0.002441287123464971
0.3123205470587935 0.00326497009471691
0.1887469272286047 0.005268236554005129
0.1421574134488031 0.00351810767212472
0.9076448982539989 0.006265875995736638
0.4070476746689419 0.0003384945068096787
1.683712699724737 0.002628567521615847
0.1507888856858019 0.001662210913484576
0.5915958833350669 0.003055428113000467
0.2247878426643511 0.003818975938392614
0.9413077181442117 0.002589078636016559
0.4580247954482434 0.008683447834833538
0.0775032454565508 0.003784104434007073
0.01516045097624476 0.003271236560063396
1.70694910990517 0.008717153724244253
2.358516712036826 0.004852966910802179
0.08939608018327573 0.003614916085856001
1.630055164703728 0.003385578019259486
0.4877227331363837 0.003946638843100664
0.1331636477840964 0.002379806544505628
0.7325298862365655 0.003745135591227758
0.1467473372388669 0.01248059195029086
0.3444887446569059 0.00198029213119379
1.807885182056491 0.003523675204970922
0.3477117740242037 0.004086693479498851
0.4013801371863796 0.01079753834197298
0.544662844964516 0.003921453161635894
0.1722233016275645 0.00333477805286848
0.9177673392356789 0.003643088494958049
0.5993528100989308 0.005968230768080929
0.01682919278375906 0.005460732984843498
0.003834436292514313 0.003517238463292466
0.06710602010643112 0.005338000152739355
0.1614839954093925 0.003928269820946945
0.01483251298645535 0.001818079411684281
0.8775495162517272 0.006507930356957071
0.1315942302615344 0.001719546684838256
0.3726600322676057 0.008554243058223989
0.338639677409471 0.003698461090925754
0.002652283217098538 0.00230031365619625
0.1351794499019248 0.00481482028729043
0.7882465212668499 0.002733590595355787
0.097019872343832 0.01594443810204882
0.07350225463000823 0.007555703349171961
0.08496616237683018 0.005978978224383147
0.0024899789273688 0.0006734071162984487
0.0002449001572865443 0.009935925309044705
0.6106992583247903 0.00324569657797833
0.03447199145543956 0.002980525477428605
0.0453909564240817 0.00369426849264314
0.7222964088988721 0.007108937842508295
0.412449473391219 0.005198483907118794
1.008649578126539 0.003738676194767545
0.1143264388463741 0.0004242351721935759
0.785104371484634 0.002780346188772238
0.001871448985713644 0.01107845363707784
0.01947833066892785 0.007488236293889177
0.5522866371250756 0.004442482633015088
2.090814227866514 0.003446959896129548
0.02217122308373195 0.0004252248317238768
2.902092713622294 0.004750166941361844
0.01688222857725596 0.003814955236436552
0.4260819999724962 0.004023072281967428
0.5644962428900921 0.00369797365133825
0.2611119544757407 0.002496827756752344
0.7497318248748028 0.006061191820754069
0.1638208850603466 0.0003021469030099375
0.04755449266166278 0.004164405401415462
0.00649263445907239 0.004119215423753254
0.4196160528153358 0.0005940353203930138
0.1908911201631897 0.00465605175447908
0.5385890385421427 0.01201492152106042
0.5196096200464864 0.002939768329102918
0.2920981168262905 0.002472568733031655
0.07894483195515122 0.004649364715306641
1.376702737204213 0.0006617007265399369
0.1902601120484294 0.00106196060787052
0.4396909845837968 0.004055270784677968
0.709126074496287 0.006176465521796955
1.553341983165118 0.006137770885339394
0.3574333528000339 0.003893580014095112
0.1706757613698172 0.003065438432900799
0.198040787091512 0.005719455077779869
0.1804284840010931 0.00517887787089085
0.1272296054392156 0.002784209851161059
0.08499057360346954 0.004884216462370741
0.04865000593446483 0.001823357985367762
0.3761477986374426 0.004944409787731671
0.2893689832859299 0.003861866795600445
0.330816013938791 0.003095001337878513
0.2030496936502009 0.0006852062428744784
1.086518173861341 0.003494076299682609
0.9199084384156406 0.00423029113732948
1.656628749035336 0.002483051822735862
0.3004459507226976 0.001051837240550544
1.034630605293674 0.004105499973889128
0.9572720371063359 0.00101417320340472
0.1119562986698627 0.01021985277840628
0.9338603878248865 0.004370186276997181
0.154152901870813 0.002117285368178198
0.5671671548854611 0.002820783866306994
0.04617180532870616 0.00549949704195105
0.6547385312126612 0.00379329993611165
0.2265141577426733 0.001555449265747024
0.2367400185216724 0.008107784331346322
0.4908630119041982 0.004367793745249132
0.3282946039229619 0.007252315460938048
3.06179740973718 0.004055352025598882
0.02329712878317577 0.004850429583170948
1.777831005948796 0.002886084378922638
0.6092824365363829 0.004415209068041734
0.4274512073746063 0.003542374146840729
0.1831364032240542 0.001269735387300373
0.5028095453718416 0.003020347273504055
0.01007917999429855 0.004886079047674411
0.1880028792423375 0.007111150949528436
0.03910147110815197 0.005617582926496756
1.172893372062712 0.003389138076004018
0.8173996340046666 0.002188738616178384
0.1677089538432325 0.002428714346349386
0.1070911485464158 0.00196596830091801
0.3641122092332191 0.002410595354614285
0.1152397594068858 0.001969505419888417
1.057052916043938 0.001842029937981194
0.2882647338688323 0.004500901989802036
1.174110867660562 0.002815266548319779
0.3263817796375068 0.006189608330700963
0.08739817764575368 0.003539842880666449
0.05065067808951378 0.001508650944580708
0.03993070050110603 0.00343591737649665
0.7605282477256041 0.007931291978442957
0.003777201832032508 0.001594791897037163
0.7383743128520679 0.003945056337579183
0.1260135388908276 0.001100019036230665
0.6935187453825217 0.006784453241316748
2.138431427973179 0.003467025315730359
2.033748494839152 0.002159164220916298
0.2318751925353167 0.003647912070424768
0.4459672109513454 0.00436586711894459
0.4077637610357694 0.001754529958265376
0.07627568781956812 0.003675915526809546
0.4989802432535138 0.002937311036768231
0.4143060649739344 0.004109575987163806
0.02573667212941314 0.0008444114455027741
0.4192617000834174 0.005035297390701608
0.2411545853828662 0.001439692738831199
0.3777982135729421 0.005792223224668372
0.01562152356934127 0.002064635086827008
1.953630739495138 0.01218666096699204
0.03801876014554525 0.003475364056207135
0.0545159856776932 0.00406896864255043
0.1463439263979612 0.00437889789296054
0.162008710954688 0.001875269104550777
2.191786099178447 0.0002921982289948342
0.4482147205286325 0.0005704234162949355
0.3248913560123907 0.0009080969758071515
1.239148882208251 0.002334421660662901
0.392892966504193 0.006655688852447019
2.090700981685768 0.008660215119367792
0.3454722344891797 0.001731731523273307
0.9531024366529685 0.008495440227278951
0.01288985606716001 0.006783990993143169
0.1751443511090217 0.001220290935096753
0.1854651165235093 5.034547082894627e-05
0.674911682353712 0.006552041107457426
0.4001341201762974 0.006155936963713514
1.952506940465803 0.004804723687412054
0.01421717995403761 0.004267237796983551
0.4475240324729557 0.008292879275003613
1.818648678518825 0.002849428331720614
0.2623096794788816 0.004385211264126533
0.582978892786659 0.0008704037915884112
0.1055509007102771 0.006336546526300652
0.009042993178853547 0.002545802793961853
0.007136680539732612 0.002099687126417674
0.274321284948175 0.003880338096682632
0.07778057846004108 0.003110139201307407
0.3671807718519594 0.009772722277441127
0.07024895066392016 0.0005425426344043699
0.06203260133889058 0.002318912047397686
0.1048753572906134 0.004070423975993492
0.06086680096646979 0.009016537239642217
0.01959191566000127 0.003868942517936722
1.438381273044206 0.006675582725279012
1.500264541808723 0.005491278369630001
0.1869107838612478 0.001826099323097887
0.4662153929785583 0.005190050878293682
0.671123055683627 0.004409561335514367
0.002238942838150251 0.004428442477868592
1.030939977013713 0.006046295809023564
0.01348805562131 0.005947915127905631
0.3145321396476125 0.003395099371895695
0.3754154627222406 4.83813696399494e-05
0.009865047978054063 0.001398950887856004
1.976629269380112 0.004876787146616202
0.1227100719033912 0.002693488352569746
0.02042148386328075 0.002862089507281649
0.09777386454138105 0.004859943365030996
1.390123341593983 0.005847961642305521
0.2141528401733916 0.002759128279360793
0.001723611711338806 0.0005041694816990384
0.3466278549946103 0.003690759461695163
0.1547803742660039 0.001800276465035821
0.4840261383296516 0.003899970981005122
0.2964173224138116 0.00351287130377099
0.008724336452926215 0.004248395746435906
0.1494218881084183 0.006578808553799297
0.01560086904474172 0.003101093183296225
1.096277967931751 0.004947898441361337
0.1627274637844193 0.003391485961756507
0.7472032255919864 0.003823292874547278
0.367690578416947 0.002695270318086322
0.08328934737243854 0.006145432047782751
0.8852736344549808 0.003018671905330947
0.9137758359822394 0.006040507876693705
0.7133458379710034 0.00487489667592135
0.2372486023464419 0.003915641431772827
0.1842546923647997 0.003336547728822508
1.032485970394143 0.004800293296897449
0.1032384222859597 0.005715197178710798
0.3723892255836793 0.01048543298227666
0.1576155793933582 0.002939944476740309
0.09859260460348718 6.924266822102804e-05
0.6261712430105169 0.007836479982020314
0.02351037686952686 0.00152483299117606
0.0310370398966258 0.004720537800063082
0.3150759775134278 0.002985245920316349
0.03109361140968828 0.002254764360595032
0.1347539554869661 0.004241645548375745
0.006270326091331539 0.001287715853513552
0.0128693046971798 0.006758299491265387
0.6773051435177249 0.000220367400808291
0.01050125651754704 0.004010594717000933
0.0630755207831413 0.0003282220972252166
0.5484486135356844 0.003371975902245852
0.2566276603077268 0.003026108751287644
0.6828898125729476 0.004053102877448621
0.2462499992430794 0.01542153361977321
0.4401270861574522 0.003820943228850863
0.08540238177834208 0.006754076627065984
0.6732008360484891 0.002005578150059212
0.1028530288532165 0.008841139210808887
0.08885953473906556 0.00275770741246532
0.02714322556944485 0.002731829962932324
0.1696970299973274 0.005267721236616504
0.7233511582420421 0.002061523564217806
0.2271004242432883 0.0005055410508869783
1.764068114381739 0.003730953127985416
0.0592186105289357 0.002843117422782947
0.03554795511600777 0.004495278034072123
0.09869226769876692 0.002594533603590862
0.4889905095834318 0.006954093669696052
0.022750639127685 0.007995611784002427
0.04574099266116115 0.001913065715819848
0.01099581529190276 0.005907283646621526
0.1790949726049728 0.001076213018566474
0.009255357335313638 0.01015368683690571
1.664763231690775 0.0158575433763488
1.864136933481531 0.0006187394341854032
0.02965071368948232 0.001813776388813606
0.004531518166671603 0.006024358192684641
0.6396107340650946 0.002243240116234399
0.05346047023248537 0.003041026264698665
1.510678885963867 0.005777494198507694
0.1241336409938368 0.005456830666842102
1.783109835261513 0.002498472044996063
0.1892095613722451 0.002031070502986744
0.3770533848114023 0.001687722555431849
0.2658809772234745 0.002026165149447952
0.8550036762991128 0.00890738518794044
0.284622500750433 0.004749149230492741
0.07020574125385298 0.006733568897837053
1.399535088269563 0.001814456704505955
0.6557133880552607 0.005205946530448421
0.01956993524056403 0.006445297834563504
1.247396949854758 0.005993328384538392
0.4797332296564071 0.002533127602893809
3.154106311473104 0.000607421927868715
0.2988204036520201 0.003897685525756063
0.1672837835653654 0.005185514017532689
0.6371414759128708 0.0004904789185222335
0.752170808428244 0.004897705268338383
0.03720134597827231 0.002013256822578474
0.3471060610659741 0.0006866605240107353
0.2343730752543979 0.02201106944662983
1.396368630415327 0.01262468665285332
2.40220317907009 0.001707382820111509
0.004619587018741407 0.001916884383876222
0.006305786441614633 0.001482477999202772
0.7713037950693307 0.002436930362832077
0.1195183188926249 0.0001935498337167137
0.03519747691398289 0.004745499016459412
0.7617805553995468 0.003553863540276082
0.09018665231670624 0.003252304305801149
0.4969224544658361 0.002108759618574766
0.1381375212842123 0.005605621528287343
0.3751417832661676 0.003079120120210085
0.07444617392639773 0.0007440090621263617
1.152647723997325 0.0003057102025757198
1.730668926581699 0.003854460570736454
0.629293946335113 0.0004268299395322834
0.1632192529412476 0.003460080798750409
0.08127453233912071 0.00203850559568049
0.04751238816395505 0.0009720208324321895
0.09333686062256592 0.004997386019189527
0.4648248681044355 0.004746120236435265
0.1220719923494985 0.004521667043447111
0.1695192422612588 0.0003105824183193757
0.3325876304240594 0.0009065925085261811
0.5380016671291664 0.005521612343434112
0.4635685827459788 0.004606530431253194
0.0007874121282652078 0.006090005819136067
0.06017148695209609 0.007929440033770932
0.3601346425488074 0.002121446035342067
0.8634835398864603 0.00796893956523786
0.2753739422944694 0.00200597921308152
0.0803285063726206 0.000219015861094905
0.6976683542587082 0.004845739034629864
0.3249848315984284 0.0019220684303848
1.589027676612293 0.004163940972313814
0.3730067537675906 0.00319435499035626
0.01289393690629098 0.004721731123257971
0.07729242817739733 0.001773401067734579
0.09869303380080495 0.0003243426583943759
0.5938797371925281 0.004352303859707855
0.08953828974120638 0.00367352093565333
0.08528592401512242 0.005119909092598908
0.3273466922688227 0.004957842525501604
0.001633671844867191 0.002250107580716402
0.7144995874620299 0.002149601575984226
0.2625203789301744 0.004890952988948986
0.2730627897649889 0.00152121795859802
0.09430222989206279 0.004222090525675266
0.5233798020166976 0.006441180949931602
0.906195371059606 0.005214383401793268
0.9426063143096115 0.003315843279139571
1.043734523384506 0.0001557881870427731
0.002867637973561206 0.004711955156463575
0.3978945806412735 0.00652686907529689
0.04292999245120756 0.005796529782717641
0.4189492308667307 0.003318530727578334
0.07940668532352034 0.01487848663389286
1.816107159097963 0.004266000190768582
0.09557442598856986 0.001432279984437389
0.5447480410444412 0.004455564632009501
2.099154224221753 0.005979805780294427
0.1766243885579106 0.001379154065327958
0.2131300301341731 2.51098464745577e-05
1.198622140400416 0.004470424489985464
0.1591432312285378 0.001303056182859082
0.2966878049606438 0.002128485228021458
0.9018816753606722 0.007885206272626568
0.6788526837754723 0.006614890680040004
0.2459595104458301 0.002120631160049915
1.774881552882949 0.0009318321587362795
0.01852689796845858 0.003753215827916983
0.1900565871908864 0.001039706553563941
0.05407247385457415 0.002442413276634127
0.1501859276718636 0.001791260257634801
0.1891533139962767 0.004180142685518057
0.7417267347938703 0.002052204452081533
0.2506970505277917 0.0002473140202923349
0.6826011063087183 0.0005760335993468518
0.7126698525863899 0.004908119311976339
0.008731628874532235 0.004179817346520369
0.03908301173504734 0.005398683871917462
0.009936086506475782 0.005241697357199842
0.4301395623120978 0.004215939262443789
0.2918206659949416 0.002899574852236315
0.08069754710237009 0.003024931918235777
0.5816477975245139 0.0002479446331905559
0.1644880311460472 0.003307793997667269
0.4928632274210678 0.005435661672530429
0.9160048861864164 0.005067099708023865
0.6713322082576147 0.006014641209780625
0.8123400193050631 0.003759577562334149
0.2699596507258578 0.007444297528252296
0.2417823965883873 0.003630182463342818
0.7872310036492427 0.002615601807045417
0.3146969925723984 0.002651908800757965
0.03739514760700938 0.008264901361969482
0.4679905451833991 0.004396436480993849
0.134731297446876 0.00570010324328766
0.1642976474090188 0.004828279450357262
0.2469437663801441 0.002504699990051257
0.390579059030416 0.004037884775309069
2.436091607391905 0.00118653646416156
0.5983100969639183 0.004959207466983686
1.765410907041721 0.001155420155290109
0.0585811792492226 0.0009954338314120124
0.2443607022543723 0.004845242767256421
0.004332309803966351 0.003590169030971263
0.1850145332612623 0.001461360516323007
0.2784000762784116 0.007004456544517896
0.6473952836380729 0.004932289444594222
0.1229520477112203 0.008041475569374085
0.498261947061958 0.004331088489353067
1.572672203999889 0.005876418890464773
0.4548697108547438 0.005235119627415965
0.3429503825084028 0.003647696001093804
0.5327604048368383 0.003518587469457078
0.15670834318747 0.006371742778195928
0.01577699207564547 0.005725231184380445
1.223399461364406 0.005881131960176452
2.78905630420219 0.0001615933367609383
0.4438963841977701 0.0008065844815619806
0.3852339349758226 0.002537204193012702
0.2368697352332667 0.005361847540390196
0.108794923412502 0.0009661803344264709
0.3183933663966587 0.001788523447463234
0.2172912332535669 0.001544215310934665
0.1955317520941652 0.007311064580376242
0.04925141707108938 0.005816989444426513
0.658385729100083 0.002531764528890878
0.2940350282012895 0.001457926039826696
1.042280458712801 0.004810682997858047
0.1785654985998965 0.001682377371361794
0.1849572988007807 0.005876007538060826
0.9389916008457119 0.003763624495178293
1.507601822856536 0.001236509231994083
0.1087880729558427 0.006077997639200748
0.2901947947871713 0.004903468985166109
0.4220217711699831 0.002027237064350858
0.9082856442707983 0.004843720482565801
0.9618206371739646 0.005410031524362703
1.338487693045422 0.001011451927626294
0.03315704258704436 0.003466540885731762
0.628614867195887 0.0009831565813389785
0.0008257599239315316 0.003683112484387146
0.0316520341187149 0.004356192969555892
0.05104346709848411 0.001265021414587043
0.2535325797922375 0.00698647748570833
0.1462297962873224 0.002553269568457619
0.05449123564072648 0.00652296946385602
0.06831071339408315 1.621070135097473e-05
0.5962740822864384 0.005476540656266061
0.00638710799164334 0.000775588614490685
0.0527108976843961 0.004891371417239065
0.3785165097645058 0.001188162504562902
0.207348126885268 0.002915249712589615
0.2073965220468346 0.003465359781261492
0.526500737481514 0.001932130029026062
0.009358880287252217 0.0002249727247280829
0.2440127726874025 0.002466504736019383
0.2549251081818572 0.0008464286336800913
1.205414360842197 0.006127821296498443
0.1742503738515078 0.003593577809488956
0.5208563000039911 0.0003397626235030778
0.01377953150306995 0.0003892918919901426
0.08996046941907036 0.004096422564986838
0.29113827211862 0.0007854450193037029
1.730071286820349 0.002586916932557862
0.2321123067287452 0.01329527547081269
0.1756098580248099 0.001971918633855511
0.1692796972606303 0.001956014455857267
0.1560496975903632 0.0001592502095359696
0.6588616221920984 0.007264385787265681
0.02560452461061685 0.007245031959958325
0.005526057122592232 0.004910637433763023
0.0499665163534075 0.006282539351495193
0.06644319051557364 0.003327894301766744
0.2103834389784526 0.003001996443973846
0.0924535936783694 0.003588911483179539
0.03447741286264361 0.00297138133290263
1.255412868076865 0.003036008344033148
0.3000512760260924 0.005963615479113781
0.7117320029713836 0.003559747303897839
0.3914432183273207 0.004826468955647765
0.7285150766688542 0.004544394248324648
0.3996834337594274 0.00104161776272686
0.5475962841376959 0.007564320045638615
0.7439743475257699 0.01035324935859752
0.1406997099029127 0.0090158642355967
0.7401618400753851 0.00135966292446895
0.9622233703942142 0.004883604502539929
1.847143263487385 0.00156302209250096
0.4199679600668179 0.000279369526340563
0.124270325989945 0.005617776359312528
1.875836511699086 0.0008728763293411879
0.01109083775525123 0.002768955732705637
0.4899888052413934 0.003035568385307278
0.3431011957095418 0.000244474210111867
0.2717133676308175 0.0005573437305153605
0.01759634077506214 0.007570930515606935
0.01000149731845524 0.00429511292508325
0.00716022250971427 0.003260722242552588
0.4297288737228265 0.003109209080566995
1.714110709887034 0.002183797588572449
0.005258108537578555 0.009338048199767076
0.02230083664070758 0.005444161446687639
0.1748756364219698 0.003654780999627346
0.1831214942437524 0.00308215314997205
0.002279485785310199 0.005046918312054265
0.02084577021125568 0.004627094096326662
0.8101848950746917 0.002571752772816135
0.3208309209006408 0.00238426669498235
0.1687374062721243 0.002333806457443746
0.06800077813921775 0.00151093090129651
0.6215918232245312 0.004750091388415685
0.5464962333875784 0.005924116798339542
4.151017808854495 0.003399398634185868
0.1568841274080477 0.007541946352127716
0.757586646874163 0.001498565427402138
1.301410251983904 6.389000793204107e-06
0.03281451975404388 0.00382692020216745
0.1657028749542131 0.0006936831397153171
0.03958895844337736 0.0002213989106012791
0.1068637575817976 0.004997432574837579
0.5458998016932155 0.0007785322225949286
0.393684746704602 0.003053119204830802
0.4813910401681293 0.0003928901464834813
0.8137609366058339 0.004165720361488285
0.01343335512264901 0.0004013127825126707
0.2653798921295483 0.006422111997966169
0.02277781997185222 0.002102837704827864
0.06808044965731727 0.001616971894873856
1.453823631405331 0.0019598173206215
0.04984088048094221 0.002964821545825165
1.832512573749236 0.008016231447839979
0.02141889559134891 0.00185535173234761
0.05953670746206273 0.002865627354058324
0.3489278405725956 0.002319440947369377
0.02589146301506391 0.0008499948972378253
0.3741208442413499 0.004147757467686581
0.3432065011944974 0.003060585234382773
0.1472441058379519 0.007353498672194289
0.06336181091340554 0.0009659523616854054
0.05017689166760961 0.003186613209672247
0.01370351353239024 0.005469348119916404
0.9152611770104769 0.00606115147373835
0.7390204656028405 0.003696747499326169
1.104796179314766 0.001236426991408797
0.8245894165884406 0.00311080856820101
2.176144841918474 0.005158650282279227
0.005308389386782016 0.002995352630639011
0.8777974585863296 0.002083168091738773
2.655035634810862 0.008098506835506725
1.215677567659116 0.003854003480789216
0.05814098216320293 0.0007893708842367441
1.263433309103048 0.005800457790728301
0.4196525149233645 0.00407301972778124
0.542564174419354 0.004207572755100612
1.495378619332818 0.002748928607580507
0.3543766054069776 0.004363191114945313
0.3556509081735895 0.0004058536288547533
0.1850248162828696 0.003003231227779952
0.2403836806895256 0.004646457381310498
1.455189524070347 0.004216506163517008
2.391713804028777 0.005298650729291208
0.03822294795050608 0.004915849227860253
0.006750845142042714 0.0001562280192878534
0.07415536099205806 0.01665477582564731
0.4359941687945894 0.002557015872880659
1.463811376233156 0.004714574212654787
0.09121333688581669 0.003638889076296766
0.596239830003138 0.003058619653181497
0.03340376218142376 0.003896241686227275
0.210953573758546 0.008577529924646983
0.09576015442042748 0.00393882595572074
0.5704827759089082 0.0081474690979494
0.3351231833181553 0.00427760714141417
0.1912208260127607 0.001981087707690257
0.4472588535054739 0.003171582894472448
0.1516766754340733 0.00524877077258518
0.9668174928512635 0.003729665292882085
0.8183143982878671 0.005253981815660586
0.2215314449436434 0.006412624785598077
0.07844253879424165 0.003440781126030044
0.5398376926686681 0.009736650269524342
0.1298960977851243 0.004651576379999021
0.005803272298231799 0.001371323150328815
0.3865286712845643 0.00242691334906731
0.02268810108785323 0.006656426229045369
0.8404140746276884 0.01212354125184483
0.02772507242060001 0.003895103961548083
0.9985209643088574 0.004727218765045131
2.635722311798648 0.001046367459902299
0.1094763155310828 0.00174737083671041
0.2439084689601926 0.00500939224974087
0.5196929304387727 0.0001146521347232482
1.955886528578538 0.0008733447311268058
0.2425928424711433 0.008180481192556542
1.167151142504317 0.0003742610875220329
1.725558603741184 0.004653437757491954
0.1886887056836124 0.00670548566165419
0.01013751936714509 0.0003706839598926531
0.06788586725330777 0.003474775636960784
0.3089052629400683 0.002537251012703376
2.106765847673067 0.003070715557092864
0.7044104116791425 0.006714443703300302
1.077231385437571 0.004757526552598866
0.1649851238822223 0.002428926181425197
0.05249035717643836 0.003344137303036252
0.1956907563200381 0.003385409210822167
0.7140059126175664 0.0006701362286504598
0.135614682218926 0.00516558078764576
1.525133128534022 0.003065218200234776
0.6468435935578517 0.0008374320791431789
0.06176840945591639 0.005505180708199369
0.06752323501527217 0.001058863528922073
1.098733967135602 0.002416959508902336
0.418235015514304 0.004607781848633804
0.1839595629356186 0.00100457136518202
0.6892754399378276 0.00090085858524666
0.0152233131531685 0.004922452193084453
2.146620375471563 0.001861210140753028
0.01487383670888887 0.005147899237638092
0.04131338783406379 6.709551597149525e-05
0.5796997338712457 0.0007860379672847618
0.1917560455621335 0.001022200519366778
0.6706217496072283 0.001633375384039561
0.0592999320789644 0.004991385891181096
0.3678057102853347 0.004720392477514073
0.3610926015688468 0.003484287039858867
0.1206691956115078 0.003958409913401763
0.4148676845922021 0.002033837376395295
0.05510546376077964 0.001636883618135459
0.122078179858738 0.009366261129417698
0.7824321482676685 0.003319774720886903
0.0136262728214938 0.002796105291706041
0.6897080057919225 0.002400096648579312
0.2596592156988727 0.002183948912632116
2.04051552327903 0.005513155808008089
0.02117989571028588 0.004336972842688988
0.05424738881849525 0.0004951946607174711
1.116751006961757 0.005453783341997944
0.06202364421212032 0.003485414939466094
0.2062941583173723 0.00693877362721486
0.1774342893211027 0.002720560989768317
0.2505476663761093 0.004851399682456257
0.03354342310429966 0.006065851961060804
0.0003068930775535512 0.004931448731344042
0.4981744380026865 0.004622649832822946
0.1380884631752286 0.003824500593734239
0.935078001250585 0.003026762949106397
0.3998826421221323 0.003026466597026479
0.08221051093972088 0.001564404879574283
2.261688379919691 0.0009344256041925955
0.4658470151962341 0.003528527333469163
0.2122784668382212 0.004094414914049786
0.8936158259617124 0.006434714376814457
0.08083698704277144 0.003084165184758502
0.01616735027741272 0.003732774229330469
0.04383656570967596 0.005422634701296942
0.3169341159734549 0.001928935066801516
0.1109783333994097 0.003257143182302931
0.4299769192120411 0.007843760319418585
0.007172921665288635 0.003004879081522467
0.1778976895667808 0.002499588843591416
1.119971163556915 0.003927150464283448
0.06595857595249578 0.002626572241650948
2.114806854742466 0.006867459815827707
0.5751059502245232 0.0003138387073607652
0.02787323383206441 0.002294851709406576
0.1555033257627268 0.003480960373116205
0.04067298062759443 0.001120853298525007
0.2609117443552878 0.001596438689445227
3.09889848125006 0.002956743392956233
0.09142646714431353 0.001522761038657555
0.4266657178380536 0.005700120449046965
0.5851703759704466 0.002001590848242368
1.532416386703831 0.0002906138773390145
1.810540286468428 0.0008161104112125655
0.5014913849209716 0.01097643365965056
0.2852416936395085 0.004694107332153588
0.0225988241688003 0.002411151553686127
0.06578444176384858 0.002879656335443753
0.3742687846703405 0.003485535530142104
0.253671032648129 0.003246189452969559
0.4510117988427939 0.007219955119831277
0.003551018934397286 0.00262633279939069
0.3879605345543617 0.004851420141038339
1.966995877284205 0.006958979963459314
0.244346338393634 0.00479459881625213
0.292426820918116 0.005770335625735944
0.9140957154483869 0.005158911227979643
0.5200262898357676 0.004201248602787986
0.1490117446387092 0.004070088467886527
1.474277769097291 0.001742482206742498
0.05230738368887401 0.001117108149060928
0.1212083928453925 0.002060542685364138
0.0872922238866109 0.003784613326430424
0.9285619942266966 0.004921996008719639
0.2052666929729892 0.002755052431716345
0.04900855733336848 0.01565760834272986
0.03298698923752749 0.004100178206157347
0.5625257421792114 0.003614141817960933
0.3269508095052329 0.001625663008242563
0.3512720226451533 0.002850229114403448
1.001129662401485 0.00519052376795863
2.008275727359697 0.004842338381786556
0.003592784621776704 0.0001310218572819874
0.2849350731217376 0.001387825012310818
2.158743356107205 0.00349858499581987
0.4131295542881959 0.002793338422124356
1.474540635085424 0.005171239012497456
0.3868442342558716 0.005939521558869453
0.1980163758648765 0.0002842588869257622
0.06617734860066801 0.005043089674077917
0.1640770037464418 0.004269093928887923
0.409096064364905 0.002066764585384571
0.7233761292614783 0.005851092156867541
0.08134171101088344 0.005207364491693752
0.01089615219662317 0.002292744448875137
0.3589895113742213 0.004932626476731986
0.4962468078915536 0.005642139453627709
1.638243228272226 0.005235485515094134
0.06558831248252858 0.01431104234158282
0.4820432626002857 0.003276423311212875
0.008429545834072835 0.0002757379795488867
0.06000354027268888 0.005027839762980898
0.2944084885804946 0.002749675108954703
0.1293299406895466 0.00635989769548382
0.3647378106140102 0.00364594234784407
2.409527643134485 0.003195759758152909
0.04648537945775551 0.0004968229769692558
0.1340053700233878 0.004738187005232333
0.540086415778538 0.004580953850948431
0.04494734144634539 0.002920152717735703
0.3555890330811793 0.002490801149751593
0.07687577306135546 0.004148769007200921
0.02151634886189933 0.00532011007304021
0.102686850033592 0.001676124800382351
0.06188984666139501 0.003876425768527806
0.1461387515084894 0.004884039821920192
0.01652877444846406 0.003345767125616949
1.117405778028979 0.002899017941883621
0.2147640776934416 0.004218889127490423
0.2433423118646116 0.001891683642232399
0.07698803215759022 0.001196336745374706
1.09560674100692 0.006323078922331259
0.6649006312116097 0.005983095519022497
1.05210025686122 0.004836873914858456
0.109362185420444 0.007741518545492891
3.976767265597827 0.005510241791164079
0.2015502097436966 0.006675806552384331
0.02108189732017054 0.005929223387125301
0.4998533450039562 0.001801072627566061
0.1137872416124874 0.005677288813105145
2.559912624437123 0.007110572755492782
0.3845683357674382 0.00043770155648607
0.6365919956573795 0.004154626527964085
0.4493091288890707 0.002350581446563887
1.635292228329071 0.002489634134471369
0.1946377748366524 0.003099635568059913
0.06463400700991163 0.003190495578043764
0.04800728574864439 0.002621462445400117
0.1059386071223685 0.001590314345755927
0.5642827738212717 0.006204219555080601
0.4843967259367118 0.0034351192871743
1.727176298597459 0.003062054624643566
0.04065564084008348 0.00199994909172588
0.2042466378780653 0.007033270772142336
0.0455204521532034 0.005451237691398689
0.7789268064546159 0.002760320212983064
0.05165504342886221 0.002795412777443105
1.677353045137038 0.003922963612684635
0.1112323600886302 0.002837441466225474
0.05515904467384228 0.003215523676666925
1.157919157733817 0.007701374209158196
0.2058469929468344 0.000693933807579325
1.452181407494562 0.002684999726715083
0.2474751260728592 0.0007347911130804161
0.00644102771503188 0.007627608812506047
0.09447624625285721 0.002348319166132405
0.5046527601783316 0.001083226884759878
1.34826550452399 0.002235077017428123
0.09412102426428219 0.001753962683764789
0.08297322460833106 0.000843504261962321
0.2183917259686236 0.01333688096604455
0.3451251741788668 0.00509732687973378
0.4623336148595383 0.001551003612741598
1.183133361046745 0.005028626086370084
0.8292159056411497 0.003570439938363757
1.269352000502683 0.003000079747257257
0.3752768035571121 0.007144494629085136
0.006614056991315309 0.002066695072409702
0.2975980317665343 0.008670048044340462
0.2114999455861824 0.002844251533115779
0.003835099239933802 0.001668012303763015
0.3773339293973682 0.004717678496143659
0.03673563275324597 0.00599444308346977
0.2620095852806749 0.004671502948470524
0.2306003446491359 0.002488950057484306
0.2535986535516342 0.006126073183376639
0.1565280214895807 0.006601615894090744
0.2363004843830667 0.002638388133944026
0.02933282306559286 0.008702257738476812
0.06141947813120088 0.0004791881903728518
0.7219687950461703 0.002102598941537243
0.08644132353808084 0.003318915945135481
0.09342537143958066 0.004045019631760252
0.3987515506711925 0.004002140325251294
0.9601090100934724 0.002946010221282229
0.1945377729310448 0.01327661844402817
0.7526966288858986 0.00487838054106876
0.08855944054086237 0.009799340935114391
0.4611697001747558 0.0008047943482661733
0.193766986065556 0.003501545663289294
0.109376991246132 0.005569275785855441
0.1913343078492122 0.005036299147942458
0.1988425115032128 0.01022910802306907
0.07584874968191813 0.001315586642918968
0.1552091980912919 0.001695299960430173
0.2286357073104019 0.002522943321857959
0.3341182581860075 0.004457871976426209
1.154639777835931 0.002756589244396715
0.01176979906662914 0.003832644745835908
0.04307064045859443 0.003290855409578298
0.01224181762875245 0.002650515027273891
0.7764162245799563 0.0001297942386655634
0.05050858635943786 0.002313936668748582
0.06911386685523281 0.003595967777136335
0.8940443109766728 0.0003168615753284084
0.00344970580718948 0.001851934220836597
0.01980064094227628 0.0009259955625153404
2.06166454769365 0.003770272611208572
1.735879148173204 0.004795615023857704
0.1155070450444775 0.004719053653292348
0.05032097223994351 0.005775269421125695
0.2556013145489469 0.004213475077681945
0.1761198855722713 0.005922219803694141
0.006880561853637531 0.0004394297951923591
1.637600729068875 0.003454678151349407
0.1095047191154695 0.007333387523125981
0.1044604553611161 0.003138975181161993
0.1670792716233101 0.005854698150204141
0.170116896695844 0.002274114823182103
0.06030616843271304 0.006355678019321405
0.03347138281813238 0.002402601908764319
1.267426462388418 0.005344767722773347
0.02771788315361237 0.005193454334284987
0.002874812567313624 0.002984723309640229
0.5347679127753131 0.0003710001973350356
0.9359773999153044 0.002811729584587204
0.02854248658787021 0.003163661349101389
0.02433696914604027 0.003966435093573984
0.1761336896402107 0.001316407408397793
0.2260914182720089 0.004422311398827751
0.00998371556600418 0.001975431047821209
0.6067220157774678 0.0008686500106979773
0.4040286121241299 0.003825529595050443
1.090520048617771 0.005861087396619852
0.1831380679292186 0.002266668662484706
0.02142894295724838 0.005941120177515434
0.4135499661062738 0.00298995060028851
0.01099304567437522 0.001838606529502523
0.3837048540911843 0.003283780342424025
0.006875037291814618 0.006670440817562474
2.073643005792013 0.004164040555063223
0.6513854463234421 0.002999290584754356
0.8492406743882598 0.002820138952083745
0.721401871848556 0.0037167143127764
1.642888058870183 0.006327105670978015
0.02290301387936888 0.005585698249951077
0.1485776172340723 0.002752776345614884
0.1887136767030499 0.008429742429356776
0.0367369586480835 0.006652954301439534
0.06184354349670367 0.003699642483259401
0.4563115183358221 0.001048396834655252
1.250655218589868 0.007209089715807471
0.3095445652341777 0.004832603552685296
0.5760223645396572 0.006441294895657789
0.007915422774244998 0.001266083157278469
0.1572107395029989 0.003117597091188096
1.002010056573531 0.001906778362908521
0.03141182617067036 0.004154773839315344
1.032655346123008 0.004292267623744613
0.5102993043259646 0.000977820710919978
0.5470908972221666 0.005720385800395165
0.01025066239327166 0.002397605360199542
0.08857149142225279 0.002362881521963169
0.160556531970614 0.007316877020970113
0.01627177183247735 0.002478519593980922
0.217137208469955 0.009574603525495089
2.423064690614231 0.003424094018539753
0.02540762922725963 0.003881598017366654
1.187694336132851 0.005173134016835008
1.286608845948819 0.00718633500900736
0.004793279242441108 0.003216019134501155
0.7384577410722037 0.002805526279952074
0.001009057548587534 0.004644521573450496
0.3144592154315526 0.0007120165721386058
0.6504996454174254 0.004742228484385767
0.1431768055963074 0.006398662050243395
2.240689181621688 0.003814359691332613
0.7101063527460852 0.004083882273748338
2.56851203954232 0.008747528240323777
0.04129229134451801 0.006477876124672947
0.2046057343965318 0.002775365238857725
0.01569986919260262 0.001599683462532453
0.6366516609250611 0.003457736529411827
0.3903163108701313 0.006966947394110189
0.04980905900484468 0.005928065260637209
0.1812951772598212 0.001736479554943228
0.01643584398199067 0.01436393423022158
0.4398214673974277 0.003686493408285829
0.2426876439520187 0.001343955820165568
4.215607501507943e-05 0.003003021894259413
3.058725856518434 0.005564535555942217
0.5122164304330235 3.657380705857741e-05
0.2447815707106312 0.00375877467293109
1.755950868359186 0.002199503000776002
0.4291437121345759 0.008875282559305963
0.9739487004064796 0.003693106216950338
0.176438763280672 0.002888328419044564
1.304705881430169 0.001409129828316123
0.3901542275628747 0.001229641824372731
0.4434882295703151 0.00396277650641177
2.727513790410889 0.006980706253769652
0.05966134157677957 0.003517435923220329
0.01519183048739736 0.002789794398505455
0.2591110613382174 0.004736443543723617
0.04230979780438607 0.003443042815522497
0.05371437909385402 0.003661909467211942
0.3154541963524172 0.003423476093586548
0.2652237753490579 0.005824645191107753
0.08843249344679671 0.002838084019262443
0.4034333884967482 0.007688495327586699
0.13677118665425 0.005598909294005475
0.02558110046848912 0.004323755939504519
0.04050846651313006 0.003137867024492588
0.4234029116256309 0.008253539986622507
0.1406980451977473 0.003619597691797143
0.2193467090618998 0.002992609559237698
0.0751804986838574 0.004016984559589415
0.2291498156969945 0.002753462913336006
0.119286066313603 0.007640355901475438
0.1820820958458306 0.01210522717257268
0.07008697051128207 0.007306228990960555
0.01609022739436939 0.00304770626353313
1.419749018013477 0.003806263943380426
0.007375783575414185 0.004658111700355533
1.080123825025403 0.003716613522487983
0.07516259910355193 0.009195730502591929
0.01790604037421873 0.001147141436965062
0.2713709479524385 0.004098061530603035
0.01419077988514155 0.007030586712196055
0.007975309024401866 0.005140740573185089
0.06898890860342416 0.002270424339175073
0.1466581634744309 0.006500000175720407
0.3871420154747265 0.003389452196700691
0.04459399047217236 0.001485514687990607
0.01679329046852975 0.002340291723695346
0.9258660080572689 0.003305497239089746
0.2296800704773463 0.004215674890365068
0.8782124636704381 0.001063507650409264
0.2427793516782741 0.004989302553477216
1.002690019642659 0.01335870746852405
3.110464040934414 0.003969621506379952
0.0294532585133256 0.005709184717796278
0.1236723474182671 0.0045779023242388
0.08057722948248806 0.004995284719936574
0.4252589434155509 0.008246467762139015
0.02148032871881594 0.0004122451390983006
0.1361197303241298 0.004959984066801676
0.4817917845461235 0.0126101286190665
1.465494938539582 0.005155757938837981
0.9343294157870059 0.002575659882919721
0.02994926101037503 0.0006654264024745635
0.1526936367743755 0.002907730275245254
2.445181058467376 0.006031677679908607
0.2426304094915366 0.004863680244765838
1.206046488542556 0.001731368003570762
0.9361563957183533 0.003762664024228435
0.2800858337363404 0.003795130903456883
0.1979306346653891 0.003501849842219929
0.03114001772899849 0.0001539638817622208
0.1987621917109245 0.004209190499800166
0.02150827566502103 0.005266866722025506
0.2207075191300395 0.003884372575625914
0.2089498078488735 0.002299073526189157
0.6342930118371437 0.004119001305606587
1.168419022105981 0.004964004257325571
0.659238500463018 0.005201253579159991
0.2497450580345233 0.000954284995764768
0.5819738644998959 0.005518235461265049
0.1592574791670312 0.003640869425075681
1.16865635728188 0.003693368527883599
1.657067517071905 0.001339038320598131
0.0004095320995998533 0.005623346115926436
0.04528212989279396 0.004277289014441653
0.006206123346335368 0.003937813968874754
0.9513286103429757 0.003191309267169857
0.1009777715881552 0.002110175076658414
1.514616469493923 0.001618454133210212
0.3784166256867449 0.006850993013131195
0.1419332340666609 0.001637860396311855
0.2337933204001149 0.003983914476460067
0.06056439378891906 0.0009510946547289194
0.01148937230851565 0.0004522315857433739
0.241442407717209 0.002320978199447896
0.1451613460308357 0.003996924386114029
0.3312578610567453 0.002197626066884768
0.01996063225265751 0.004119101648528789
0.1068767955476986 0.001841328634477364
1.305263744346397 0.004249934424243131
0.02432359236981264 0.006637442181478239
0.01260312397195004 0.01123311842795213
0.7949955469718046 0.005480253217086258
1.129361695915101 0.00327670841504476
0.009923829315847474 0.006033933839100365
0.4525890685797581 0.002488591791903069
0.1481783019055349 0.01348959641042242
0.5114527150066676 0.0003343052951750106
0.6066311919811037 0.002207005826980477
0.05475243692369971 0.002560226768541641
0.1159864591828249 0.006002952039820922
0.001490136392098689 0.004900826075163563
0.5420279677854639 0.001625614003924296
0.8407587041308002 0.0009206213816266407
0.5683615651515032 0.004961823730496958
0.7436214385165478 0.002719144016631673
0.09596544713775466 0.005754048711780685
0.08778047732387673 0.004548326585860453
0.2835899528091729 0.003283527529049225
0.5583510591289675 0.002794360829199556
0.03844437238835594 0.007142628515062929
1.263224701648623 0.004201071543452194
2.428625832372708 0.005684788743962479
0.7364873435159447 0.002799584148389699
0.006603228850143236 0.001980891458348457
0.5470523284440257 0.0009397298227726728
0.001003532986764943 0.0113015485244257
0.4449662781769558 8.828986181332912e-05
0.01793422297613103 0.002964697566690599
0.2104882878252295 0.007835157911380322
0.7839424456421052 0.001251424821715199
1.639677964314169 0.002314711014254205
1.135092655367384 0.004852481858129433
0.5673336578421767 0.001341493315878894
0.8218997210828779 0.001331105627219246
0.162227704585331 0.00316439070568469
0.3435354262687954 0.001563470423164453
1.374485516898953 0.002589315737724034
0.04043156461255904 0.004559716507152954
0.1984561309859527 0.005426551953565624
0.102012308371672 0.004191610334626534
0.1918531746955926 0.00663315484887139
2.647057725574093 0.008557689395948217
0.239965920661118 0.001806209470018332
0.06492801685349273 0.004153442349354349
0.1729534277180355 0.003109890070947414
0.1765763175334371 0.00228398936996303
0.6270420171083749 0.005964598693577032
0.2754555879815895 0.002764203777243847
0.06858129909553426 0.0002897817486272365
0.4238724993805498 0.006358480231722636
0.8018001571053071 0.01173700651470632
0.1066597907593045 0.00256719470591762
0.2798539199676455 0.004241400085783071
0.7612926260993784 0.006615371352459007
1.395665582014403 0.004715761961454731
0.5896745438877879 0.005394942173899337
0.005473345466186817 0.004484164339966588
0.4861152034738633 0.00471501348876745
1.27934183732738 0.001376033625187428
0.1070325881910967 0.004740934709288147
0.08463810655918733 0.002965843684646921
0.1518335729898349 0.0035477938895379
0.2426789224809574 0.005232015979278246
0.01318884535299861 0.004715541807674777
0.06918767500118318 0.01109379154902859
0.6051835358011114 0.001799680662623777
3.293690995395055 0.004537151522713603
1.359456381088922 0.0003153179251508154
0.04292049020487333 0.0004602608120020318
0.002589966159738271 0.003588959048968772
0.2769727504859274 0.00497322916912225
0.1501865906192842 0.003300547415491678
0.1010403096279868 0.005150549000942793
0.3882981957729559 0.001959766365143538
0.675782692107274 0.004216963587132796
0.09386545069775171 0.003400800224965955
0.7582716925401668 0.003604518208069552
0.03324686462566205 0.004226301074692655
0.06485896716733189 0.001104336046292824
2.685499718732562 0.002623236572390187
0.0006280837653013805 0.007424121798897365
0.03351955699722538 0.001746238782930348
0.09121189316312475 0.004660454601505221
0.4041932440664459 0.003808507676083389
0.3321249962804177 0.003759393828087687
0.0509429200733116 0.006265208374717711
0.1216699074034349 0.004675669122132825
0.2972588236706279 0.0140149606421326
0.9256794988501401 0.0064900688480132
1.216774627809226 0.005413840096688632
1.047869886227805 0.001864118061376565
0.09094771595338642 0.002873640669384784
0.0007712804077431713 0.00329668473999327
0.2311658387972953 0.002730220658148908
0.6012134825207791 0.0004382148841533924
0.6776836864938112 0.0007948091685208955
0.8225048889215389 0.004383069719200256
0.01362307591225397 0.001378732757014279
0.01385211690880086 0.005782017982105037
1.219504984089809 0.005989719910830867
0.3857639687737003 0.006580984425318673
0.032511552783693 0.002887420278478394
0.2328333725378263 0.005916702856002667
0.09866739983394805 0.001995202377570923
0.1779208927264369 0.0006971915846568543
0.4502700785091098 0.005962652698259025
0.2129481615589725 0.002079015279473274
0.03990407944973848 0.0008644501856684747
0.69963067861809 0.005118229457244589
0.03699882287847461 0.007573213489910421
0.04788629050810957 0.006396244299531561
0.3037470900575499 0.003170483544813031
0.2231363374897222 0.002466274240821198
0.0886992192915914 0.0070576190604305
0.6973643855306066 0.001607008670805961
0.0109899519197533 0.00549405908213367
0.7549699934125115 0.00229906512615725
0.7964254213993408 0.006604550452045993
0.6164244722327692 0.006286742968269207
0.004731404150030436 0.007052377123839443
0.0009910548136635258 0.002268135804586249
0.1830727602718581 0.001984864842638976
1.08168251756141 0.005004794420171032
0.2231908023326761 0.0142566881739288
0.1765810759932207 0.003365454024532549
0.06174510314164274 0.00697300561207294
0.5133146101687388 0.002889415333038973
0.07282405942066675 0.00136624045264048
0.7273359141934388 0.00197148556271264
1.188911507593608 0.006802354031549054
1.862903954437344 0.004093236095005241
0.446911911023013 0.005448434119945223
0.1505030375204816 0.001749305863594334
0.4287193079587457 0.004997313382312275
0.6504173221096494 0.008401889516651781
0.1969419590816178 0.002411319210288394
0.1061659980869865 0.001252673153648432
0.7962761404022763 0.01542819759594053
0.3684576085803966 0.0004783720190337096
0.5501923862293687 0.005293144368107466
0.005720521698747178 0.003817619121927462
0.1102057786741386 0.002166569139332701
0.1779112726522476 0.003801000733659754
0.02539260241910218 0.002735376622758427
0.1327152743465767 0.006332941427600494
0.04604108685936417 0.004860729823493049
0.8149669557883245 0.002071691500570755
0.01973081048083801 0.002438923334802858
0.03362331560487165 0.00401001215138706
0.1696913876076509 0.001673843115481056
0.1771676666309267 0.0002454423019493875
0.05542753837842072 0.008928943797851713
0.7502446073665613 0.01286963339842424
0.5016207628222382 0.003448583030374916
0.2370900547587507 0.005151613615815647
0.9328278398836228 0.008176249273292597
0.7107242197403268 0.004174952193301375
1.281245159366502 0.005474216150699938
0.4729374588218193 0.006022461152807592
0.5899354210336692 0.001707824050516781
0.0197111430407496 0.003320095528060703
0.1144646707197921 0.003900691978052699
0.007419434950431116 0.007389227354324302
0.2652417780839842 0.004662849908837095
0.04916180134170942 0.005874449389867032
0.4740248104163594 0.002520654805586027
0.2410958040450744 0.003915349547947835
0.005664937270193592 0.005080210128643817
1.888731840750761 0.003035337578994949
1.371955591721298 0.0003831067907182173
1.578008606583422 0.001823431557799702
1.303849353365196 0.0006338032497742735
0.1693572621086187 0.003294932696353118
1.179507038666394 0.001102091888258069
0.00236611091468678 0.002497466942084039
0.3288800896483017 0.005670480056422727
0.1283686669324164 0.003467202461882503
0.1501442798123397 0.003526507254255054
1.677939974585072 0.00619008867551015
0.07262252340537857 0.0008425262551908755
0.0403370872687755 0.001106381304721548
0.6347159722902797 0.003365781958248243
0.3462034654920168 0.001936286623282315
0.3489619897012743 0.005877218898691236
0.928317926421991 0.004848773519921238
0.06771615271411824 0.003015621105864512
0.01468754848423367 0.004131797633694091
0.07611316254736446 0.000680034259235751
0.4041739007634456 0.004934718856689307
0.9486959283154179 0.006398011749921261
0.05171271985429055 0.002097225480126584
0.6336808903872068 0.003123486789679414
0.6820387059151782 0.003482870297161556
0.1971989616976061 0.006254187893325761
0.1449411296599681 0.002739004269718551
0.0001495535568462618 0.005880987138062013
1.245365899946302 0.001362157062855682
0.1827085811565125 0.01087344538870105
0.2123968102890803 0.00790037634147947
0.6645244012148728 0.002537700936432226
0.2795797838733928 0.000189140945537185
0.1788620570785341 0.01305897519200827
0.136262705984102 0.002929746368612652
0.2762787476931549 0.002436892865884418
0.01373411226827088 0.005251322874448817
0.2036851214144187 0.0008937948672279528
0.5380005622168015 0.003060910227540901
0.9751757129238995 0.004440845184080489
0.1437221903394328 0.004274142589636403
0.2973951698564096 0.00525916622936254
0.1003106255024568 0.0002592241421116702
0.1383396170923004 0.003870857121675779
0.01920973380973119 0.00455201731311486
0.00374626428582677 0.007856951341815358
0.2597185421562293 0.004304490685094843
0.4252371839785856 0.004855842288603566
0.06637744089326779 0.007323540753339198
1.619513092679242 0.005811322152447794
1.776320045626926 0.001347538883889375
0.5693956452968373 0.002843682475519863
0.002284465227568349 0.006475780444873903
0.006054308387450509 0.002754527897304495
0.6996386339871095 0.003993647129477737
0.6018042718254687 0.006776830734382901
1.276131182978567 0.002132436352245321
0.006892833717500896 0.005718765120291716
0.1468629110721944 0.005186619701712573
1.102111242268988 0.002478366503873252
0.1266642291189092 0.004106589483803257
0.8162602483743716 0.003237764852894647
0.165389639635489 0.01444087116069157
0.1154477039138876 0.0002082326769712778
0.1223062337707783 0.006818669365367799
0.08462330073350283 0.005368936378366193
0.01170527218454228 0.0012291726153473
0.2186915991843587 0.002606851124317079
0.2930490044071935 0.003843891560986327
1.507017324215714 0.003529573813106054
0.02849409142630474 0.003485039391723143
1.071893656959197 0.004225483901704078
0.2735307274879807 0.004173574102507307
0.3658146582044699 0.002413096680545888
1.288971148584157 0.002083414028978047
0.3679025006084647 0.003540433752211952
0.1487437960536962 0.005722159406211855
1.620997431949735 0.01678017569580548
1.024785939280438 0.002060834047960599
0.3262754870680398 0.004987415587397646
0.9530754767912774 0.006995787916737541
0.322367191052266 0.002189478960780937
0.4679495602712935 0.004733706042980584
0.451625805980377 0.00111641794595879
0.03076844303742898 0.001655047719030516
0.03716411776820644 0.004124072493487282
0.1205146110350915 0.006015567184301476
0.6381788707952979 0.003344073648543325
0.3589252054746063 0.008380947318734471
0.6294020067643658 0.002414296478914828
0.1381239381987461 0.002062971903775872
0.8604070218986988 0.003443783597102567
0.4427097083182773 0.008121739763028346
0.2169254041062928 0.003553805106357288
0.001116351875799691 0.004405102992647037
0.6867808719558349 0.0002982824400490943
0.02640359723263649 0.000693088703686381
0.2475111462159405 0.004245862364045868
0.3447773477665154 0.004792593529047722
0.2866093541643088 0.002899631769511458
0.1292743562609949 0.006434078599584855
0.01736961275786248 0.0005450688768949045
1.294885523488951 0.002084812625786364
0.08183859743782514 0.002531282065411695
0.1053286954971548 0.004218207461263954
0.3333768619894174 0.007631666316528916
0.05138235105729919 0.003113856741839296
0.2509667522993527 0.0007120763095992642
0.3384892915000426 0.004788914840774399
0.8088062885808602 0.0005355447492141459
1.014485062288507 0.001089639215340944
0.2685898835309462 0.0002121033613533663
0.1075274711025459 0.001810289177981516
0.1768695612749795 0.006284188183755035
0.253302212900854 0.003442600494322292
0.02432580219454229 0.004103719933334757
0.2324939434594463 0.003670441421818769
0.0435122812673091 0.001900469964825661
0.5570332228151923 0.001045686153297959
0.1404377278446691 0.005504899508034745
0.2657469440170429 0.005978018971290091
0.6500675068550426 0.003719928621965196
0.9634641869795687 0.006016866964938566
0.02408858484649678 0.004678334366687065
0.05439522609286752 0.005012543599319679
0.2160493117558495 0.005781699675469057
0.9260863275827564 0.0041955220706903
0.398207933787852 0.004866055604229244
0.2077536297230463 0.0004603923728769105
1.491308564146886 0.0007661409644853801
0.08161319531546332 0.004668888702738913
0.07666738658940732 0.0001466249662095818
0.01769335208066651 0.00308155037988231
0.4917176542815347 0.005202731288110938
0.1861268558752406 0.0003470558589483685
0.0361218465981387 0.001893181323373738
0.8915066660856982 0.005519790362753808
0.5689752334787589 0.0001853729193440856
0.3014126312137978 0.006942498172652012
0.5686981214577388 0.001483677186266253
0.1304001588058168 0.0007197126558168323
0.8107828736463644 0.00866569222578952
0.03422748168578996 0.001476297014978054
0.1355525861440398 1.889596396316484e-05
0.2868416067433298 0.006634912429564442
0.3270332359676243 0.005664041113030283
0.9604518717368014 0.001372750343783118
0.07521165721253657 0.003984750722032701
0.06326656746758444 0.003328970446585834
0.0403032769504211 0.002821963107625183
0.1999235577606522 0.002626978110908849
0.1754927373141709 0.001485169270410972
0.01691736479044757 0.001268958772193734
0.4296449003831211 0.004956662579002458
0.3133680039803569 0.01123001525525465
0.5871131360443606 0.01096458281214051
0.01151136740118715 0.0002127489362316114
0.04625334786120572 0.001647148604878214
0.03543149735278745 0.004772942731901202
0.5159563378044457 0.002448305797080891
0.2060017985057208 0.005235941485533132
0.2039147222037649 0.002030358117429468
0.3495021740196694 0.00107133137519256
0.4930196830118839 0.002167126644939598
0.6297929247589388 0.006615084667143979
0.3986230420265814 0.0002775925458655724
0.04553891152630821 0.005137255273186303
0.3623829182281308 0.0005608027077012211
0.06148036613910427 0.004337473401813016
0.04566730234306614 0.01055510493996897
0.2255588505123135 0.003388774621683938
0.007895313369210528 0.006144137344638503
0.02649209337641633 0.005144683081087195
0.02894887335554048 0.004359244760249299
1.173239754752375 0.004476317715667531
0.1297828369311458 0.002095528323119775
0.8396858342248533 0.003376721115605825
0.03513449690920427 0.005604255670792973
0.1203991550296179 0.003649717380636793
0.1492441003723499 0.002633708609979123
0.08927023800157449 0.002774887017486479
0.06627203225369249 0.003738123037047385
0.01314187924088905 0.002858565447230676
1.332940694165214 0.004788005131598893
5.011722103756551 0.003105214787972985
0.6655521906963477 0.005911326499864858
1.042200580885458 0.001737803105682004
0.0266545154940008 0.003622808417612411
0.2782319086165335 0.0001953269954807127
0.07034242624996057 0.0004097214962165576
0.3135942900326107 0.001663328043922111
1.339794583390176 0.0005497337891102458
0.04604793731602429 0.005382364509222805
0.02739735541328339 0.0006481033032196372
0.1727597292439179 0.005435820302133336
0.43384356736829 0.002154298099758887
0.03812892724490349 0.001934848065415373
0.3943031734916431 0.005430195853269176
0.1132939055783491 0.001066618655763921
1.081978972885429 0.002787037338082111
3.537876082834012 0.003562630259205083
0.5062695711047152 0.004280588428523476
0.1270050872467454 0.005496931897670724
0.3183285153774795 0.004045511477906555
1.779299773291567 0.004854999709736458
0.1568137518270464 0.001811977745513313
0.1042723992766758 0.002607836955361038
0.6130970359836448 0.004305990600336956
1.5115591769813 0.00264127822733325
0.5582601175047525 0.005539596621653399
0.1491939373510002 0.003982518542492334
0.06132147974108634 0.004944065830071382
0.2710867644922842 0.006723626898849833
0.1529832416417354 0.001714559265945094
0.3814552525170274 0.006321653699558474
0.03171358507403794 0.005417758579694352
0.05674205995510187 0.002592593757076752
0.3877461815556456 9.495551233469199e-05
0.6036356714062743 0.006023838817680266
0.0004938442496301729 0.003784693201585165
0.2490044279399673 0.006132111311782678
0.5548129087553083 0.00278049106229363
0.1142210302067974 0.00318430385843964
2.471216668305317 0.005206010479525415
0.1394616482618508 0.001858568056367644
0.09249447543585702 0.003258434346630322
0.453030915697715 0.01403707253803743
0.1314417523552323 0.005328634926161215
0.05654769853356739 0.002339379033364796
0.2629510737698644 0.004768893963932052
0.02541568775090304 0.00388691701564216
0.548247077520398 0.003403597986156209
0.03761480418507565 0.002674764312110937
0.4651857324826889 0.005802535181927026
0.4766688657046475 0.0002981207348755671
0.2851430176287387 0.004048764457304874
0.06216993460918275 0.003230839697563846
0.2706902187812762 0.004000940479905534
0.5123720020939472 0.004663139821906125
0.4663241163552336 0.002199308948910517
0.3160021150573679 0.003062832948351653
0.4861622727405916 0.003615214031114629
0.03966574251609397 0.001704187141691207
0.2602695692890351 0.004888863179850166
0.1929459330241015 0.001279546376141439
0.1026061914309825 0.008882923238143645
0.04023378529930986 0.001045667322092946
2.156484252286713 0.002241736558204828
2.271266305414897 0.002935563243861054
1.072917026791216 0.01561618906408694
2.187147780226819 0.002674603675130344
0.02813344803052601 0.007449733869911911
0.06302602070921125 0.003237396463437712
1.437139572528963 0.001487945833668126
0.03906688001452562 0.00466824676634871
0.01534463253079207 0.006731930236533918
0.5780010416020365 0.005711005523334809
0.2579680368337418 0.003307065143285575
0.01510122767350673 0.002587587927985872
0.3036494158045281 0.003963387055581285
0.2782007500878528 0.006297334153766322
0.09721455790246006 0.002115839482778612
0.2147206619741341 0.003006591964894201
0.5125270286353067 0.01142427984587241
0.8618880464320997 0.002220683213424384
0.00819275577773897 0.004717137916573122
0.5651206362039021 0.002777674384156382
0.2273907952126859 0.001684636036664049
0.6909881572574487 0.004916585584532634
0.04317948166311659 0.0001234076061142451
0.5929312804188215 0.006909394264030751
0.5959359791028942 0.002731974869942688
0.2825938816491769 0.0001971231797327036
0.3800040606174671 0.002235755547559973
0.318219129053392 0.003865349843817474
0.5765300644345367 0.006363891047033749
1.410803986320667 0.002472838075080855
0.03910036619578804 0.002395742563835422
0.9224479689942509 0.002885553326688595
0.04128996369193589 0.001070511763800914
0.08246685060829019 0.005824133179406865
0.607542965664297 0.005691628484598923
0.4721347473256133 0.004287604953545214
0.9385308523897045 0.003253628666791097
2.672521639081401 0.002905110647694717
0.003967025776256819 0.007604981923035901
0.7450806889397452 0.005071034021839593
0.1389601358762142 0.0002244520890578175
0.02620702598637125 0.002365863173944102
0.1872786165240135 0.00391098398211492
0.003437875908271368 0.001835387991518221
0.5698720835084246 0.002718385244119225
0.07321188366061286 0.005734199626065081
0.03219609296700581 0.002527434745882624
0.07077665680921465 0.00329515350407413
0.003277000667997543 3.728113957372551e-05
0.04873166629481928 0.00445630548688222
0.02684644610833396 0.002198376937516559
0.0002068911719472532 0.005898798083299354
0.3172770807714024 0.0007915987152420866
2.393660541787205 0.00556614735328815
0.02237143320418244 0.0001918397589630739
0.4456919846179648 0.003155133472469829
0.1400759795365233 0.00393197386621522
0.2516885988837115 0.002157285203232106
0.4616599571275089 0.002366794846186068
0.07557042959391269 0.001338778593435445
0.07532015960673201 0.0022681303402737
0.4838801867429162 0.002029617502714142
0.8168528202120808 0.002319157322586504
2.485948685843918 0.00584399925574701
0.123764055144522 0.005638568776223874
0.04747957960334782 0.003134338323230569
1.863496084310111 0.003147517570012134
0.02877739095656721 0.008969574300810149
0.01027253965808939 0.004815889736432062
0.2846177422906464 0.009315264129030353
0.01021275656255123 0.0005962762274260532
0.01947800653183555 0.004146651939924538
0.3405495110949238 0.00275683350439712
0.1408659918771552 0.00690209389768032
1.002353566491042 0.003522048634055664
1.51198014859218 0.00188230867002838
0.005919184941887506 0.004944835605259202
0.6221959893054542 0.002865871945881617
0.2898426518799808 0.006705500997462741
0.006767978620310629 0.001142251884294885
0.01777334773585768 0.004136584516441445
0.4227976406323462 0.0003633714940448585
0.1803052936090671 0.007184213536452514
0.5851499277550827 0.001123016865228558
0.4546601163158117 0.003339734979103435
0.326524858452094 0.001143299392980094
0.03014239969169293 0.001046365546937296
0.7633812492786433 0.002713653827885067
1.230502942955893 0.00433033757469102
0.6026425761730466 0.002530698657023198
0.01597222275383876 0.005086038962244314
0.2485651147838377 0.008188686474125141
0.6219637367264322 0.001728491424961506
0.5635014976249328 0.002698776608933994
0.1290560255777641 0.004132552646869072
1.210422604453467 0.00103589330042572
0.8867419451595659 0.001641936773468363
0.2285812277942151 0.001907092241603586
0.2752343845262115 4.837313525901355e-05
0.3080789063192627 0.005302046740938263
0.917871304152561 0.0144307685904995
0.1952231574073726 0.003739919782286884
0.3797846250218735 0.001728921350940309
0.4074593650159583 0.00217671229179262
1.577801207195982 0.003485073373183658
0.3946362972329266 0.001399027983800073
0.04509970152479518 0.003191222492837523
0.1056260347510647 0.003905846825556279
0.001681625041487564 0.0005631489056775745
2.247078565688618 0.004966396634482791
0.9283719492999974 0.004474562230390009
0.6944476378707536 0.004264760763485797
0.01847728006667429 0.0002499485417848917
0.05570300036751159 0.006641944132742217
0.4231369665561102 0.00337023484103314
0.2261803710539711 0.001387830963685212
1.22590275081746 0.003907063058990223
1.062579142571693 0.001753626911912656
0.7670441369216405 0.002546472090585743
1.15980910299671 0.003465595389978531
0.02351855322102483 0.004020736625919465
0.4107026069429124 0.003648204879447262
0.01888963336111256 0.01189165246634
0.4456335274172646 0.002208954551383506
0.4328100323425199 0.00221385722653436
0.1237340015282068 1.041664911720103e-05
0.06500425580664441 0.004560144055375686
0.03172473735230166 0.00773825275159368
0.4311039298238535 0.005280095697161978
0.1924949077969051 0.003943494808856312
0.2338746419501465 0.006269773155487735
0.04985148763964166 0.001821974708849103
0.04160255073647571 0.003045708234204728
0.671573963082972 0.0002126982575300333
0.05776653469948525 0.003686506042504715
0.1400799572210356 0.007820974295623607
1.686070582710615 0.005074980778653934
0.02472943401791798 0.006871690979203
0.2002964730202948 0.005416764804471787
0.3211628365749412 0.005512003681842608
0.1912205018756686 0.002789766801808109
0.1144622399125902 0.002724994608071011
0.7450653379944969 0.003207915576734323
0.02035099045442476 0.003478817398263907
0.1029354553156083 0.003328505914232941
0.0003609159555609558 0.0006357741462029011
0.3473765436128089 0.004167222356919823
0.5071097464666926 0.002909126855119092
0.3401208050974892 0.001375343221654879
0.01702267027540351 0.00372465379480591
0.073074535717085 0.003488031561106346
0.4656904564507994 0.006057995698673826
0.3258641208581126 0.006600961438983019
0.205322056419069 0.001391640184981665
0.05624882707558401 0.0004318392365114063
0.9634340302086349 0.005006840777939977
0.2260055739179049 0.00502368471858554
0.1163426829291454 0.002951268040736605
0.5691573230364287 0.007951301080878723
0.2003066382140475 0.001932663319519123
0.3488859717305948 0.0004888310392853437
0.05333959281980705 0.0008667433901954798
0.07228729299398379 0.005546333771773875
0.01298321382534375 0.002782925368462617
0.05618938279037223 0.004449032436126002
0.4772047482014453 0.006492543862350715
0.1625921046831489 0.003988263275913013
1.763416319241292 0.001241650837846329
0.01174715569977514 0.0050599987637856
0.1307542758820289 0.003961408814496476
0.02500576526366672 0.003920068684940934
0.0925843121477133 0.001788858167538514
0.4233888865752202 0.004300350701350446
0.3111602859214311 0.006238840915987534
1.961164694943845 0.002979664506097659
1.561388838933432 0.004630366061588836
1.551586056435428 0.003324617239386683
1.000358978690611 0.00401857016637848
0.2316239354636248 0.00183671501504921
0.07848209465689095 0.01221618103536043
0.8856613408670737 0.004147486854567197
0.6464864858816403 0.0001848515434770687
0.2699343408960913 0.002819673866047044
0.8793175970174243 0.004141185008541549
1.739191233477082 0.0007976120897509946
0.9742960848538849 0.0110234957479013
0.09635172450039078 0.003918940129042923
1.283662383482978 0.003056673773357135
0.02871264309200547 0.001839171576517872
0.8908450445618272 0.005876847700054099
0.0545418406270216 0.0009451227632253295
0.01172913829161687 0.004786078382474335
0.1698497288861037 0.0021810064613214
0.5491903338693711 0.003695788689929712
0.3284207849149872 0.004156923882054514
0.008581139810484745 0.001698583694038264
0.5084222792011209 0.004439965967521707
0.08969639536395106 0.003098686050229922
0.764859725176988 0.003038374175600684
0.2461102204923489 0.004349038033959529
0.202101899823917 0.003157068375122359
0.02798428486131557 0.0007506441510208842
1.051538961380046 0.002290638843807976
0.3072733073776741 0.004766840674622527
0.08412631115194258 0.0017342800759502
1.173800063149035 0.0126648602222949
0.7150625476483694 0.003467551795819106
0.1924381153013668 0.006034012956542499
0.6785596610163966 0.01344017746009021
0.03662237189926516 0.01907503343758107
0.5152268746613897 0.002158696940483778
2.847539875448942 0.00471922959011658
0.02206868721630499 0.005270085226367445
0.03812328485522681 0.00171959511836268
0.2192798545272274 0.003147715687447127
0.07603780752410408 0.008698494162307287
0.03205355927198142 0.003837598029996812
0.2300485514142947 0.002543467939033389
0.5953870586402022 0.004358048429288012
0.04003954170562819 0.005881373911450198
0.1704629552484112 0.005026261495362803
0.1844182193947489 0.0007402959508020587
0.7265162902014405 0.007778063304240975
2.044226923911444 0.006159310011937071
0.8909452527766691 0.00534035478184779
1.889506708455379 0.008225096306090337
2.681476069865929 0.002392681839081252
0.6671699002258553 0.001625485664683266
0.08366700641862886 0.0019917001803991
0.6420210930516772 0.003755638643915113
0.2029857118876784 0.002854103462930348
0.3194642474603508 0.004245588441873015
0.3214979491584798 0.008981576025241482
0.2196122121664751 0.004089167218613081
0.07385980427116617 0.003471583839585166
1.764980771994833 0.00468521736862116
0.1130066283635737 0.0006067889951666501
0.2922674925551527 0.00300609276430918
0.6621935959185414 0.005811291852088733
0.09277060037236819 0.001399705822807836
0.3672470665938318 0.004659907966535663
0.1637927024584348 0.006514452771758022
0.7995326559508334 0.008322859017057179
0.009642179817514035 0.001055229410303481
0.6292538306796654 0.001715370111707418
0.4340171417641406 0.007216865241362124
0.01127656618710934 0.001689917985319525
0.04476657778351069 0.004318114946668787
0.5679345091860011 0.004822168856778531
0.5461234359557938 0.005333058452320597
0.7097337762967707 0.007658862522828074
0.1779595646591949 0.005825907384752411
0.6552229247932664 2.318484508078957e-05
2.687674186265932 0.006261554368282097
0.02144452955820581 0.007551145868471864
0.212312277156576 0.006223738284760375
0.04886413795070883 0.01239684523480723
0.006899787328779884 0.008403768526859269
0.1864504773701885 0.002928861462836239
0.1631363845139101 0.0008078477058669969
0.4977940093389668 0.002223734645395581
0.1234811975792058 0.00346602263145358
0.1230950233711887 0.003280779341023158
0.3332141157347417 0.003210970279870915
0.4488797599442187 0.01580250649499875
0.07470582833205951 0.001888329725906822
0.7734737397986242 0.002906526615511344
0.4267541108272154 0.004342267893074109
0.07755827009230054 0.003651015221729842
1.368070498865177 0.004373966513819327
0.01207806961632998 0.003805441370291887
0.1836157142077822 0.0001223452455931492
0.001280203042840391 0.004820925056566284
0.0844719277395637 0.00424131354424317
0.5397392523136072 0.005094305627531891
0.02371721646416532 0.001105681830834199
0.3015245661729403 0.003799358810302158
0.4546133711861773 0.003828007595880129
0.004447544826970084 0.00843142632631352
1.075462862706921 0.002080362738942382
0.2456740010908383 0.004616663560043857
0.009192701467628107 0.006461142719441958
0.2000080908931552 0.007990055448730811
0.3457195138763574 0.004724731967017417
0.1434145827371521 0.00329139626917406
0.06432153779322622 0.001516343578616517
0.2171833938067912 0.001007027929695325
0.08764955254529701 0.006492590710823675
0.02811775827494987 0.004698692878899896
0.1288427774914128 0.003881326839936959
0.007789138627598013 0.002447170452003431
0.01951358470997337 0.005618198302641961
0.03161259608392115 0.003259577387744689
0.6986565878775307 0.004007478078806296
0.6753343186697544 0.002965116592687991
3.59093198573592 0.003911360653029458
2.229523821195767 0.005138079741269769
0.2162061061569924 0.004489962471942344
0.9392681530739331 0.001401879506015052
1.536454944550769 0.002943344159781691
0.1639535776987086 0.003837498322590247
1.005592285613918 0.004984866159031483
0.4291774046250768 0.006058962740687077
0.2355289167423055 0.005275354499898814
0.1628048076499357 0.006456223892611429
0.06005623725585908 0.005322756758876212
0.06631490285343618 0.001877833489948295
0.05921529579184131 0.01594128823488668
0.1214301414203324 0.003275292893879976
0.4123509152083012 0.0007152237628450621
1.264190174072743 0.003590614908423144
0.17758046189031 2.914278793376072e-05
0.4284606553108316 0.009557305362276699
0.3167576541322262 0.0007887703623700857
0.05579470809376663 0.00481949326099008
0.01043893946018565 0.003081700255073123
0.2287811137775738 0.003705367171764611
0.5111786967402656 0.000529793102772369
0.3292659250459904 0.00235759963192091
0.1051257304324107 0.001605346613998226
0.3781201850359632 0.005500530872733196
1.487763784299038 0.001952803533864536
0.3233184027702614 0.005034880051921138
0.9457528837412842 0.00187551457209019
0.2509709509663395 0.0005916326818490718
0.04525350532593593 0.003050834619749141
0.6582704940770818 0.0008084477503654317
0.2748824772747313 0.00156731207379248
0.06321186696892298 0.004107489570223387
0.05620087387896298 0.003347752322762191
0.7199905599487397 0.003958484981747549
0.03132254925161775 0.015412786514952
0.1634380255894231 0.001627615470651109
0.8555713802720042 0.003366137228280398
0.2889305540596888 0.006955147929700933
0.3475853720497034 0.00144065804042347
0.1884016494513101 0.00708082558591628
0.4810240914352565 0.006254088029513255
0.2473756839600507 0.004010752183115507
0.7748111257246375 0.0008301550707118726
1.73442685136128 0.006381743845580991
1.008297007927644 0.003244685880348183
1.246448714063531 0.002299286865171964
0.01077394888910748 0.003688166630303554
1.277886785571166 0.003145500928189039
0.1068903786331659 0.006678637925827882
0.6723606606865071 0.005870108625613436
1.451436799715497 0.003271779403237796
0.1974319803786635 0.002953569931813437
0.3349495942490748 0.002952501924826077
1.625379396559557 0.005248004852730448
0.1884167794140866 0.003109106228546731
0.02758882938943721 0.002723682407677233
0.0409138515230538 0.003151216011597829
0.2410426504237239 0.001340290843471274
0.3423509602140324 0.004507649211869346
0.01182007991583389 0.001747375903852658
6.646414703460856e-05 0.002689663502102165
0.626335757124976 0.005225809608841363
0.5783696403668358 0.001473355242566231
0.1612362740572655 0.008189001859781813
0.08395804033544356 0.0006874036728832504
0.1838769154907548 0.005184483415790512
0.1285386024540806 0.002070820012417655
0.2414428496821529 0.003981264821944559
1.728315139108183 0.002867254985255528
1.554858924686982 0.005023606391751524
0.02844193956270044 0.00466676792379905
0.07175018775697685 0.00432040400067939
0.04576807035070918 0.003871812226071565
0.1420298034073187 0.001681113046053548
0.1750986077371298 0.002312822924979573
0.9203286292512517 0.002134904754744297
0.02227994646040034 0.004057726713018504
0.09909301207676083 0.001860344682806048
0.03348088506446709 0.00471081211409556
0.09005052711339735 0.001491097405664819
0.4855653990812777 0.001907244294679273
0.1465801566614962 0.002960593967095698
0.6866659610699213 0.004213894290636853
0.03200472214547086 0.0001325454320113502
2.260430105718978 0.01514957286904613
0.26904434132309 0.0006943281810785771
0.2303958327070802 0.006060594878063781
1.43633762713479 0.0004331573601587667
0.0004589290189115198 0.003532354603806343
0.4106910126997032 0.00289056130191283
0.2468705180269925 0.001737949071152932
0.3961996450741017 0.001774941063013997
0.0170165859207827 0.004291242277952684
0.4090909817680261 0.01137413304521186
0.05819060006498755 0.002520328056203755
0.3817704766780048 0.0002013265771670791
0.3455294689496642 0.004811682471466417
0.9002266344664741 0.005756016970181371
1.43622922789521 0.004958273185130115
0.4095887521248632 0.000221733564516211
0.4855511383751602 0.002458972751047871
0.765841668131952 0.004398655393901574
0.06430816101699827 0.007798284467942956
0.3472269384786511 0.008106293195014286
0.6937475653965995 0.0006785242579666216
0.0007462062336854492 0.007439465642013808
0.01117093656506143 0.005443413536787705
0.03317295332509376 0.00486919573057895
1.493147580286387 0.003284171327454592
0.5376509679446665 0.003165709962989772
0.3894864185297617 0.007491701167706331
0.5806319410965713 0.003786753526949811
0.997578356234068 0.003290721049840527
1.50986014590176 0.001981457754451824
0.02644337407775986 0.002625714638609091
0.1568794867761164 0.0002532370889610574
0.01257660607520182 0.001600468722689111
0.01321458247447389 0.001025779370631731
0.2442066774707586 0.001925513583809533
3.029643134034856 0.008250180709050722
0.5878135473288481 0.0004691891762420352
0.08091764564538259 0.005217039566253102
0.1781387814447183 0.01597420462770854
0.6146251297837734 0.0007558791896170897
0.201904002682815 0.005859869202506721
0.301360376195572 0.008734695270744266
0.2710171550133192 0.004427756801046122
0.08931664432088438 0.002420426398678964
0.1093589738379709 0.002108860133224521
1.828992868075445 0.004342882019545393
0.03599291066181746 0.004278701540654836
0.02965435256366998 0.007592645001549363
0.6625575540514111 0.003379437604684627
0.214373277526726 0.003569022223451927
0.4455410535889719 0.01634418744396455
0.9620784058919889 0.004448677929936899
0.1355973277581858 0.00714135932238507
0.1013664797579926 0.003613079462919099
0.1185054383914536 0.002528576379071467
2.89325506473808 0.003675182726023858
1.442138417048509 0.006707384419289605
0.02786097664143562 0.003394736796253734
1.075938962108171 0.004131549036198864
0.01174107134515273 0.003195817848096938
3.054802209557409 7.741694567738817e-05
0.1322060275743867 0.003594034282221853
1.18928076930583 0.006498892519559695
0.8452429836255791 0.004450512342608413
0.1051363375911105 0.005120506757602212
0.6239642910536289 0.001657279604598606
0.009348390956406051 0.00427313555749781
0.7260426069341556 0.004560294574612151
1.576554203101391 0.001634128195467432
1.913056044490685 0.003195943012143112
0.3894791261081562 0.00511987287469529
0.005764158400528086 0.007974284788911254
0.7234502615445211 0.002681347043640126
0.02269971000429823 0.003016589540521711
0.5629551111240656 0.01162874310555131
0.3154871227408835 0.003774106910907516
0.1018068978264898 0.006572538351047185
0.00748484576240977 0.0009781653003311018
0.1112811972151415 0.003338878663641744
0.06746302462802445 0.003800385801207449
0.3737695852640551 0.008477853197155669
0.01183908440850313 0.003425136003595757
1.224605480546899 0.004941522933658886
0.1748027122059118 0.001828694958786631
0.03377987435030585 0.002942956719075703
0.9365216797460675 0.003992469453146699
0.4350022816283409 0.005978193364459762
0.1735698509895826 0.003963513892800857
0.03144332350967752 0.002532348388239156
0.1799456372977991 0.001770413362986368
1.316814174067976 0.001417712743572751
0.1528823558062352 0.004879511912277579
0.0998577292608602 0.008113207826772981
0.2137169595822051 0.003784254357477394
0.01254014396717221 0.002003786204259529
0.2036610343248722 0.0008046653062780022
0.002552075002255315 0.001289088179965829
0.7966152453435669 0.00454753846828364
0.7442698010920439 0.001654608575466381
0.05081619396171969 0.00644302469141339
0.3941748858295021 0.006798804257014467
0.08641337659187592 0.001787514285726832
0.5376170397984587 0.004750390059005442
0.4068912190781251 0.003250548851098675
0.01425950543421684 0.002397172779749705
0.000775479074728392 0.00476618017033064
0.1107542571718853 0.005243380676759105
0.07019005149827444 0.003951047538821547
0.1322332084185547 0.0004332816069423831
0.0434506271573688 0.007146395915425651
0.04810496000166486 0.004245787067755825
0.7279999665245158 0.003909466195025389
0.04128930074451721 0.00817957218613541
0.232755144742419 0.002936091315247958
1.11073630601427 0.002239977475579553
0.05629290574231 0.005541359099550692
0.2546168376321563 0.01360282013911991
0.06422231666289205 0.004025895023815363
0.08760933373523097 0.007376282074998361
0.947021882928555 0.002245361313850161
0.273382669231135 0.005167051573023712
0.007541520430091754 0.005001788604046041
0.6238003220587316 0.001338540087391349
2.395477238696948 0.004017397020621059
0.5443312681005484 0.006777459855063744
0.143690265708717 0.007150847263763717
0.04798484869102506 0.003004202377279437
1.057451347442576 0.001436084976350342
0.003829132713164028 0.0187954877487756
0.166273127562159 0.00464300540632114
1.240682618398049 0.004330838612895962
0.2807180645913145 0.002357395296639264
2.246862768967206 0.004650332263271348
0.2699821909380934 0.006843523738093268
0.01095404960452414 0.008254244320364012
0.2071051639929286 0.001631235941861776
0.6300150121442015 0.00381911545562724
0.1784583221005381 0.004673279109701908
0.05170044799042606 0.001283405774986346
0.3341422421209354 0.0009247337767758549
0.03514875761532481 0.006217408076942288
0.02185477618253394 0.0004217761908321613
0.9570895055837173 0.005249800618436454
0.1156636037899126 0.002800875893863455
0.01426999476506204 0.005079282818908688
0.03599931915353136 0.005392800940023534
0.2244684198363856 0.004159183314818471
0.04602529394916901 0.01022690784995298
0.06404430794435159 0.00172753493342901
0.2717445261595009 0.001539910245748008
0.04210351800254871 0.007565761311250913
0.01499437531124032 0.002219680281061377
0.02808262206175827 0.001383345673088326
0.2421262453162255 0.003743513787324049
0.5263197528362085 0.0002072615425046323
0.113106733423799 0.0005569378897512953
0.008042384541545567 0.00561835229285826
0.2825198525207518 0.0008133582482540975
0.01102818188756554 0.005081364325163771
0.186685823703832 0.00314346383096694
0.0168361610682731 0.0004491219655205879
0.5123056041974576 0.001255315216124163
0.3334652549785788 0.001405130919800119
0.09591042250200282 0.001706439904086533
0.80700075862262 0.01296219940237706
0.1555076275843293 0.001801693584091627
0.63276536000196 0.006018547935471146
2.913310446894302 0.001205737985722993
0.6195391170337315 0.005249481884012032
0.4668633135891164 0.00216584590208928
0.1360590779719349 0.004962317477725865
0.5013033288365348 0.00424282535065813
0.3316807183552595 0.0004125432568564146
0.06295132863336972 0.001313627231257343
0.1613313996752328 0.004122719475542641
0.1700799926228698 0.004227673214779751
0.004634834809371487 0.002704026484733443
0.02017022679159102 0.005182856155494246
0.02725602978524454 0.006091797764298395
0.2085264054307917 0.005746621442228646
0.3456124405316191 0.001839582851448897
0.149712259077814 0.00813461663849719
0.2859857416257756 0.0003421027929324622
0.5175905031915672 0.001633392255157723
0.005559307648146642 0.0004096725767911623
0.3688348256616465 0.004116577523527278
0.1777457567800433 0.003885064087659621
0.9731356027340491 0.00151068008188117
0.1077905580731552 0.003921694293466818
0.008660251535783967 0.003369265645590714
0.1894192737390318 0.004473411795745045
0.3090439367784319 0.005472442614901494
0.837606050344501 0.001644930382525233
0.1208476316217594 0.003068643822702314
0.1624921174507762 0.002762459429618092
0.7245401471008793 0.001596214364918788
0.07002276776628591 0.004451026446985842
0.6123663501003709 0.001175161379851061
0.8894677639628409 0.003612720973081554
0.1164535129759243 0.005920789022470906
0.1494478462123662 0.003133623541639724
0.1869980719380453 0.0006904257231905453
0.4929686360606432 0.0009476734675161255
0.2773828939556365 0.00461388142187869
0.1611019167137387 0.00348203113119439
0.7270066503088112 0.001041777468469223
0.07650860334600809 0.0009218920826810211
0.03467794712018623 0.006639219729429898
1.033534311245602 0.003639537618620484
0.9348820929517382 0.00406711666543406
0.2661471432754698 0.004858331457068537
0.007755873428808543 0.003646070303317591
0.3088793048361171 0.01375262289450454
0.03014338677620359 0.002469928304073568
1.055057783123938 0.005944101025284957
0.1737395655287734 0.006117951045057165
1.24548909033833 0.004018264873431571
0.06385293712281438 0.004082447584647181
0.3182757005664598 0.003749793496219144
0.6033718183336286 0.002566695239659445
0.0223198411333765 0.000379473626915983
0.122254406044264 0.000254615215235753
0.005713229277141319 0.003682325178364192
0.4819136637165463 0.006456409388110615
0.4284698187468386 0.001058613924354425
0.00193663881521726 0.002866963658136478
0.3852185840305733 0.003228079645336285
0.02722221946689063 0.0114602190931879
0.4304829690749922 0.003082315692335625
0.6498605641057872 0.00618147159044614
0.2412392216699893 0.002701626380374346
1.720631136560376 0.006916717489324549
0.1529319737080216 0.0183776698058001
0.031079910496369 0.004227315073191142
0.001797861822235085 0.0068483838241631
0.5428639444804677 0.004116611407640285
0.05827445557683707 0.003828785250403527
0.2693633221861076 0.007963579117478485
0.3287288344822162 0.004365860189459015
0.02535403364096274 0.003839281341017057
0.05720954103991405 0.00322098465553008
1.045967551273197 0.004662368814161813
0.6750073677644745 0.005323259600320387
2.359585486430409 0.004684441928905995
0.3301749437849002 0.005688219278386528
0.3202189026053128 0.001226197245461622
1.942372345448115 0.005876308474551433
0.07080671042552938 0.002891774271541354
0.02161004543041059 0.005124498823411208
0.1730882270265058 0.0005191556010715094
1.085156804000403 0.007058062429021479
0.3577179782251361 0.005746294156281119
0.09580147814286021 0.005946027603278317
1.076342697086166 0.005170670023351641
1.466512444999452 0.0006605015379475434
0.09712295333082452 0.001424317367898687
0.6898833627207843 0.004059531283293607
0.06935562168058976 0.004083340832457771
0.1458442850267277 0.002020283869317492
0.3350950007162432 0.003029735295468176
0.2590905099682378 0.01168307485437658
0.5219736905416104 0.00458263262953766
0.0004761656517979781 0.00107530378908914
0.3059660928958307 0.002856895632799081
0.1901401185656433 0.009399672967149176
0.01367213402123893 0.006937538909598204
0.3736511386585777 0.005170370853544944
0.5647907093718558 0.0009893766187195948
0.948818470433262 0.001128446812411605
1.658036186405258 0.006120427070849483
0.06600122556976667 0.009592793287765368
0.1031088234022186 0.003754902729678769
1.133405792997092 0.005999135544126264
0.007740080518613861 0.002539113715589462
0.1648628174200868 0.006685488149682707
0.003832771587346856 0.002050453027506689
0.1013944413774342 0.001924073780547183
0.809032132668171 0.007248282360002696
0.005289384894111325 0.003196897305008029
0.0492831207193301 0.001024476434346045
0.1429401333678271 0.003211787750953675
0.05729484027445519 0.00037401240367593
0.9633481711812995 0.01306727198446211
0.1048662970092192 0.00591960006364942
0.3714125862080654 0.01281301629337539
0.1465640249409744 0.007175507007159334
0.101486473240779 0.005045928748472474
0.4620757283136611 0.005568767172153502
0.1440792980156458 0.004953991129458327
1.281496092301101 0.01071152516106125
0.02888400766312578 0.003954073462776249
0.1325605866155442 0.003991133215063765
0.4272381802707272 0.00435857541290067
0.4619977215007255 0.001119481658310052
0.1864481643908414 0.002300823789727009
0.3269760015071443 0.005034917585521874
1.162693145250577 8.752955664584711e-05
0.1541692545738073 0.004936492590216317
0.3864625975251667 0.005756675503686587
0.1008386704580799 0.002031242717077868
0.268168911920065 0.005015858593066812
0.676180784695593 0.008319735616230133
0.01885582304275833 0.001956492197612503
0.2984786469210574 0.005942555672644561
1.68121869153554 0.002456575443252105
0.01841397592480497 0.0002305364333479655
0.1719387793570818 0.001765360839528909
0.07348114346722837 0.001860407549605743
1.895728587807836 0.008079527667111858
0.3605601369637681 0.002060730238363606
0.8714199044183246 0.004499431563121855
0.2177686732228896 0.002620867234997133
0.3648404643092933 0.0007361899075520172
0.1209532612438073 0.002901664765225503
0.02348872058718303 0.003486458982070454
0.2339017196396979 0.002496207318999464
0.04915870758709006 0.002334896178809356
0.1651637955481831 0.005909009447703431
0.64871167622916 0.002269697559379094
0.0474256598799596 0.01034594071330208
0.02366098376142923 0.002929450982026561
0.09659249224123675 0.0009555303134279729
0.9266238747847103 0.0003030774215943436
0.0551231423586112 0.004220048617250254
0.06673466639733423 0.0006716214665817523
0.01676378197177992 0.002583988792823402
2.984884018078115 5.147744269823357e-05
0.03190284922546227 0.005031021662001227
1.242954863339071 0.003893852857643884
0.007050394220681617 0.001579584696557466
0.5876843757368198 0.004567830350608495
0.02048799958762399 0.002991756424491769
0.03491274833426372 0.003151650226138189
0.02213001718915171 0.001758650110987159
0.0448086676079808 0.005614748503124402
0.5896550974301755 0.003648196216046748
0.3534729049206539 0.00501375503020678
0.03852249702914466 0.001466994702263576
0.03620637973063989 0.003852760588670066
0.006287886861309651 0.005327524917286838
0.9172911220065691 0.008743317823426746
0.1669128718212144 0.003773248981521712
0.1774345103035751 0.00157007360470053
0.001027737904165447 0.004976045537988925
0.08656595765279833 0.006739768391707503
0.8868497846063469 0.001032111945812044
0.2002561363823736 0.00341869946671112
0.6787080580835713 0.0002030388561384658
0.01996151618255011 0.002392183431684963
0.5390157556973209 0.003595226029459006
0.1056148677995653 0.001821878675961739
0.09648774654907903 0.003653700666988074
0.4925454546250361 0.007065885990255759
1.052661331359919 0.001018559905491652
0.7640039778872852 0.002529686235729661
0.04509584166813667 0.005770638073426474
0.1267122854701488 0.001014510746462064
0.1949804008242677 0.002491289298164266
0.1777807898386151 0.004467450324454752
0.2826747612342594 0.00345112205740019
1.49428740788162 0.000381189740540655
0.07327287482313415 0.004875657199292678
0.7236902485100947 0.003818668790205414
2.002287220171856 0.004608716394836455
0.830478260680995 0.003516999770334266
0.9713998885640085 0.001865858405785589
0.756123183110743 0.002705979999448313
0.08143331558251977 0.004835367404721585
0.1888723421185952 0.003417756510100726
0.6088399117977762 0.000962593287171594
0.009538539037722176 0.004246582780525909
1.248848244908938 0.003409901699710692
0.08938448594006564 0.001236992468539481
0.008099398019554744 0.004505305272540469
0.0843250922229378 0.003650529661837844
0.6670395205668461 0.0008539259722522714
0.003849124290345056 0.003811020404999367
0.4727549272992007 0.006686757251899839
1.951170438469682 0.0001846281987979765
0.07088901906006843 0.002186496486905358
0.05252471261435719 0.001843020946812225
0.08557364319484015 0.005221436485720135
0.4729507177701937 0.001133006706937197
0.05956543518353995 0.007368576350307841
2.447863019586388 0.00116209344606628
0.1795770385329963 0.001564275994020995
0.01455495900048891 0.004700883286925531
0.001196008720663834 0.0007089105102257173
0.165051197641621 0.001187916276254822
1.114055344929428 0.004006068915043261
0.8204465403410608 0.006185013170984226
0.6857925351823922 0.007587934528473061
1.220090027850204 0.0002275093043839006
0.05837080393502307 0.0009559413916657345
0.03238547494628278 0.0009970187818509634
0.2707616992746428 0.004658792823984863
1.749303170454679 0.001281076182101756
0.8216665845739622 0.003351262329007756
2.263421206644347 0.003729103718647372
0.01704862837935238 0.00354148130914242
0.6868488314028701 0.004859485943230159
0.01251230017558647 0.001362160569910407
0.05704446713265565 0.003533325317234823
0.724422039305731 0.001776835206930026
0.3769807994056704 0.006432831718284457
0.8443717675627735 0.001598412912646735
0.2171492593513479 0.002964016866564926
0.5769723681906664 0.0009899128823346753
0.2642249345715345 9.2063402988085e-05
0.7016756504223421 0.01088003336027908
0.5881156303693089 0.00815506398862147
0.4294250228225818 0.005274442366519724
0.375137584599183 0.003653927287375246
0.004864435598718357 0.00328688417262767
0.7292553679530801 0.001874687428658604
0.1017010472219689 0.01449705067615845
0.90844662266569 0.001344020299346795
0.03755337105760766 0.002047054854424285
0.3497117832318355 0.005710026935483725
0.1296247313084 0.009082396310162558
1.073892340271994 0.01309265602409263
0.00217507890348079 0.002714122764994029
0.4491316799633284 0.007371040525914694
1.277046492381332 0.004893978887207364
0.5336278641976052 0.004760207497842129
0.2916843198091599 0.005030430525219588
0.1771298786280597 0.003440348130622
0.9065936846303961 0.003489741467832599
0.4486381229467163 0.00397641302772328
0.03572706874691409 0.007410408885071462
3.126192247460866 0.009829764442247988
0.2655047472267381 0.00544960507797092
0.265498338735025 0.005234746073637617
0.01278930904198862 0.002682085913777675
0.9297464602814596 0.01233654832619535
0.1883605467113503 0.001532465074414877
0.5370620496543796 1.542857614092371e-05
0.3483454486018707 0.003155110276074461
0.1199208311304015 0.001129356780551792
0.1133425217223859 0.00644914239497998
0.2043109437776806 0.003272384470342711
0.05012518176894926 0.0007393699322861624
1.092243829734279 0.0001394013658404632
0.2797059648654179 0.003835905693822385
0.3369147913806038 0.004332570331168375
0.1838755895959158 0.001541997351406514
0.7051942365105325 0.002551668407055458
0.5136812200912808 0.003541670468045356
0.1756026687578229 0.005639201097656817
1.302168884813381 0.002453744573312207
0.4009876723145045 0.001416938470152436
0.3124591030693048 0.001370146787860327
0.4029408185646474 0.0008922262830295964
0.03648889848563135 0.01129147958176207
0.1206048897118918 0.0007936502953234195
0.3786574965822146 0.00497472401060481
0.06674626064054369 0.006672803202565195
0.4336778305136116 0.003033689867427214
0.4671242938896162 0.002292616486120265
0.8808686729947376 0.0004069817246339751
3.298343118414621 0.003437234498578346
0.5407749971641052 0.007607703427944057
0.1686707873931632 0.001182498694979334
0.4864496531099868 0.006728464873204541
0.5374904168414849 0.01004539692449193
0.1096756417216436 0.004706862039088197
0.9620480281385833 0.007658139457913062
0.01224304036897096 0.002599307142036655
0.05281132688171324 0.01792240323950599
1.282497246057971 0.002730844324321606
0.1568375001062639 0.0006580176372335424
0.8266341674102199 0.002693943209637541
0.8045966902999043 0.004048040383496218
0.0812166349312199 0.003277871358616831
0.01982163427720142 0.003875529069381561
0.06207248133863217 0.001403870202862947
0.2763071512775424 0.003774116127934761
0.1489135105928862 0.002284364098189682
0.04609777620028153 0.007939502651677815
0.06528313568744887 0.003422836676663812
1.092857277079054 3.413369573502881e-07
0.4782762922125526 0.0002189524575662748
1.672491975852726 0.00248266746864922
0.169271196772041 0.002182089624436968
1.542869844756687 0.007377034638336627
0.4427637458695191 0.003473562581766983
0.05327539007480799 0.002510129039425716
0.07057677082585564 0.004491537519734629
0.08001736305077208 0.001244542698552157
0.6131185744381351 0.002744640113182421
0.252016861010595 0.004246894708603931
0.1609401575435744 0.003602479198509515
1.336244278980501 0.01255760076360074
0.02478976223302107 0.006216224060598658
0.9869745122717876 0.004124607564260471
0.02793699461211292 0.007044130678837813
1.441405079375561 0.00363811739209992
0.177971821849823 0.004510033095786101
2.915949419585718 0.01158839618871429
0.1152048441761646 0.004432120128434955
0.2624465707842251 0.001573673078404327
0.2866511198516876 0.0014101617038813
0.2619458245006253 0.004485655656634171
0.01413487131949888 0.005306539558278641
0.002745213683572409 0.002099817809195675
0.2618659466732891 0.0007479045652936299
0.007482739092299791 0.003672346044694442
0.02376273885358406 0.0004591970453570175
1.094935617236716 0.005199909026579075
0.06514381357490048 0.004322080697898222
0.2804194141158042 0.004688765348441384
0.00663239853656651 0.004321094472679403
0.04164763116094807 0.000882167690817316
0.2346015711313831 0.01478604405948811
0.5047438049571691 0.003553384574027445
0.3626261021029443 0.006540171163970255
0.2392604267797528 0.001563060752954797
0.1187880749742978 0.001307518704373114
1.247833714375837 0.003065711655022249
0.3163693879273318 0.003136595961902727
0.343217771300617 0.01207057209985928
1.081310825041984 0.0009308538874162183
0.2963377687235629 0.001901864428161042
0.007048626360897867 0.00547918512148335
0.0193749108716091 0.002521330937187142
0.02499284512561957 0.003156150325225171
0.8111347808978445 0.0004479788522800732
0.259150175235922 0.006198527783416278
0.9149068242785621 0.004593378863041322
0.4395031494818261 0.005902152284975223
0.6532030271630735 0.002880218170022692
0.276018872305021 0.004498448451372182
0.3334039396789668 0.00746842580503192
0.2091209661107511 0.001727920370371137
0.08697079754315812 0.0007183476122902025
0.2531575725357216 0.003477669178143389
0.9976435460635712 0.005375468403143738
0.7074141232787005 0.008201279142201756
0.1835827878193201 0.004014351426976166
1.515575194615992 0.006260256973353389
0.01601145447939737 0.006952886548799734
0.7561930135721801 0.001331340597480355
0.5396700847995889 0.004633479728465311
0.5221092706253524 0.002653359573327787
0.5729174429675051 0.004294858519806221
0.1814690904659966 0.002583207381399891
1.630699225457625 0.001481149978248928
0.3807844528839089 0.007825961603279448
2.776289380640511 0.003882658746881421
1.807562547646049 0.0003745809201520087
0.5126720962921468 0.00430964769340108
0.3056926197489995 0.00184263536807429
0.07663544728545425 0.005555237287991872
0.2079055625097858 0.003404089578698433
0.2330649621694295 0.002655334697878871
0.4351671345531275 0.006764769045837925
0.6130642127498004 0.004505126510090531
0.01229617931708705 0.001899013367627209
0.08465369316014429 0.006145991691551076
0.005010725995780625 0.006610069690674613
0.1513020069878829 0.004517565684090986
0.1116377450985536 0.004956426045027621
0.1154445070046462 0.001945853669864555
2.038682694648764 0.0001156660405649959
0.0435829956586382 0.003744224419681081
0.08548911006233946 0.004477333351929214
0.8066975706697987 0.005552970503858761
0.5612043848191051 0.00622653988851844
0.007498104710784117 0.004018672200166641
0.1627248119947441 0.004714967445902005
0.4388573208681469 0.001420960762789398
0.9588952711976609 0.006288379893529723
0.01731005064479743 0.00129889203311789
0.02075295757263638 0.002612070241030119
0.2542898867268787 0.006156358357634274
0.2816070770798074 0.003057955084554294
0.03307903577410939 0.004992876569862566
0.8291348050735892 0.004955228297519148
0.0212380141006598 0.005083312370663888
0.001003532986764943 0.00583164240304878
0.2010007441614386 0.00538367901217437
0.1503361957534388 0.00208743757938016
0.02538000641814668 0.009369859942450581
0.0621973364358226 0.00698694792059127
0.3390989821427849 0.003508325849887718
0.2363685469847198 0.003565180085973328
0.2900778950590038 0.002271629472847254
0.1191635241957635 0.006888492531632877
0.4355672306569378 0.001382506609792291
0.9713909461104707 0.004292482049291592
0.4070902064583573 0.005097751805789457
0.02666369360324385 0.004471122686745823
0.0669305600229467 0.00173894881239588
0.1178802789756119 0.007654643839678639
0.005440094940632407 0.004281637291985624
0.2783700226620967 0.001428462060620568
0.6069380334813477 0.00345099362522844
0.03293262754919273 0.002452988777987732
0.3404200153658016 0.001647633936186994
0.0009405529819864727 0.004467034747462744
0.4912197807700835 0.005370065561905512
0.4125122324135204 0.000132729965349157
0.0137205291828052 0.001172959256785666
0.4287345557493761 0.004530795500742486
1.47650858716125 0.00418141064991472
0.01320309138588345 0.003824646505405397
0.4610304812168265 0.001740299303461146
0.1600742303868846 0.009677913480544271
0.1107844286160543 0.005999933156757942
0.8291111599489935 0.0003242400862845358
2.134185131928476 0.005545839263144736
0.06832662413213175 0.005582235948818631
0.0505857092424815 0.003560832392582096
0.01371886447764031 0.001635780248149599
0.8891282317298427 0.002265224504008767
0.0317112574214555 0.0008775096062623156
0.03480977050189087 0.003486998243697695
0.7611008133128969 0.005901287491866567
0.3672180147352603 0.0003366705109527682
0.03425797726705077 0.000593159219132478
0.7463057126149077 0.002528634135347429
0.7947318117270082 2.423495209155758e-05
0.3782536584495969 0.007284112517997618
0.3798737841130716 0.004645179755008055
0.137776877888434 0.00414190565048878
0.1854688732255496 0.002363722379718239
1.8360125973097 0.004041192560618968
1.404987506651372 0.002866713551277665
0.3743897799108762 0.002595630922605425
0.08624101026301262 0.00674462578108778
3.59999138319508 0.005388285147040251
0.003820735379194873 0.006611293064685292
0.64558830995714 0.001851125601334643
0.006294074370555429 0.007648709794608571
0.01728463766041364 0.000562522889269727
0.2046879398764552 0.01026996806811013
0.01217110323742158 0.001714735830983996
0.3262587955547191 0.003786716598364107
1.020337120135938 0.006099212029946955
1.06270056510393 0.005949561783498873
0.07510327264619023 0.005062263368773919
1.053452345458297 0.01082640557756332
0.01057661154080453 0.00231551707338138
0.1789686737850918 0.005124602367789269
0.564476693277859 0.007147765771250629
0.03809875580073466 0.005151530742648906
0.4375565148780168 0.00769072797304878
0.002779348139018453 0.005064423732146365
0.1201899877823966 0.005027345134568827
0.2125986704414606 0.003844162347679569
0.7061600477449774 0.0009062322068211497
0.1936489814250267 0.003835437292064422
0.06399669355805888 0.001917666830604714
2.521835900633136 0.006346781854496037
0.08715156120599314 0.01053672024096901
2.073428991603623 0.003700880008221209
0.2417011781929772 0.001477778991196074
0.1815971571456615 0.0007694116055257277
0.05802221142063508 0.0004902162841264694
1.289301856191475 0.004353926891858351
0.7312403356793193 0.004069545444424975
0.07820442284307043 0.00331003971886329
0.3695005426978828 0.002319260931566575
0.02575091816229783 0.004709336104544123
0.3883321092459313 0.0001817638999885099
0.477822394213206 0.003429613067178274
2.049122466461533 0.002870150293100177
0.02147070864462731 0.00456220431532587
1.844880844929797 0.008323027065946358
1.967094980586686 0.007904149836106062
0.0143049099957807 0.000136146639294204
0.5979452549011542 0.002972358149815407
1.80982838409535 0.002688398712955991
0.2772810210356271 0.004514597266456239
0.6981115272714964 0.004001084275979316
0.02729713252520462 0.006965806748435127
2.051923640288059 0.0066910598287303
0.3105909172433776 0.01300935067325652
0.089153220445555 0.002125075570197134
0.06671301011498912 0.0009837573066359905
0.09584181478078531 0.004679556747115099
0.3369596508226068 0.0008889965113011149
1.057359978526653 0.0002689703287852536
1.34871309718624 0.008027634841796831
0.1404008237716907 0.0001066667584317775
0.3758446106846217 0.005786716784627824
0.3810767095409407 0.002340495057370327
0.4147832692875553 0.004365299231597411
0.4461831108273753 0.00501317950552145
0.05030903918640654 0.004947462098393045
0.5375208092681272 0.004899589516974153
0.611831793498417 0.001980630358973691
1.861311451582982 0.0002737551668657749
1.062401133853152 0.003643473740070364
0.5001587427815076 0.002339687114877226
0.0495248755446901 0.00207915402609994
1.049865799923071 0.002015247179103855
0.4670854009743849 0.001044627953907226
1.201342979761423 0.004161181385724341
0.8472478544476187 0.006264800421018241
0.1070840771072798 0.002165972247988109
0.0692482241987589 0.00289922289000575
0.360501694436304 0.005206189650798774
0.4760751889545805 0.004368023497964511
0.2509755915982703 0.003143089148998717
0.7395209909039658 0.005634048615787818
0.02453253863456124 0.0008065112880881217
0.3396487865353686 0.00505261631501643
0.07067510802629787 0.003400260498264664
0.5976155490515811 0.005320487703336782
0.5524218783984919 0.006161758137955264
0.04374264815869448 0.0005036688626923879
0.5339955790325134 0.0001138059622069456
0.2577103712703335 0.003452861909850151
0.03452359819948168 0.001772243212868397
0.3384150413891463 0.01066792001251008
0.02184593688361761 0.002441705715585924
0.1403147584351123 0.003557257133883282
0.2784475875100867 0.003849758648035086
0.9115036941958428 0.004318952184054778
1.234999936279483 0.004399287344458501
0.1216517868406554 0.005904832146787871
1.034618893222611 0.0008563009218045389
0.2418660311177629 0.002293633571162047
0.3836016552763371 0.006077614072793991
0.0005195813711059372 0.004651849518179292
2.187742223078929 0.005625887103743768
0.1556802148956679 0.000153825789595631
0.1159140947595651 0.001108823007591346
0.1557403221282981 0.004732075320899831
0.6349655646568098 0.0102120276898237
0.02867827298085238 0.002081040048731682
0.6691123361626807 0.00664334417449219
2.113505371131684 0.00463866131835876
0.1371179081542362 0.001759273550381459
0.223036335584117 0.00113861108917561
0.1793654551518066 0.0005413783758133754
0.03880402869962418 0.0009773734534847514
0.2995511926899075 0.002411482315502022
0.01286886273223422 0.00209917059304685
0.04518256995213275 0.004814553302833623
0.09238089044478552 0.003969096386885217
0.01425707462701489 0.002863326405902747
0.04352078175589824 0.001787779594572566
1.025741025528324 0.005620927297033726
0.2555110358721441 0.002719512682971271
0.2705746449479486 0.005647702331802995
0.8831767317696017 0.006220089368672758
0.8593128345207357 0.002158343177973407
1.59303264512334 0.005541331694149026
0.01338982157548664 0.005651002610589838
0.2016285553669581 0.002780700183452319
0.005323637177411776 0.005760600723951091
0.4195222384189699 0.005694566640006757
1.020739426064476 0.004048654129248814
0.5783162657630081 0.004664832664694928
0.1828188514104908 0.004220297196407846
0.08062120499459922 0.01070037099529523
0.005972323890003277 0.003150103256581778
0.2094855871910457 0.001872015400381507
0.8626325363833095 0.007533361947336744
0.03702092112576497 0.002367005310016445
0.05566698022442804 5.004769244679899e-05
0.04607953780964952 0.001809993328743133
1.58014428435618 0.006095636183948662
0.9268300514319272 0.003019584290515404
0.01152131161246791 0.006739672869668813
0.4033053364903186 0.003473362977580047
1.721779582472061 0.002953662630627919
1.580814966161442 0.001074204705279579
1.034772255058805 0.004620773998881472
1.960357887935269 0.00365220396173489
0.3268505866171563 0.003076162599468051
0.6174413304184601 0.003289323049271387
0.3703926489409934 0.007040553553870083
0.02882379727587694 0.006323272845383112
0.7713061227219126 0.002361489576597533
0.3187434026337406 0.006229014874241208
0.6950161226189151 0.002751536996339956
0.01793201315140251 0.007306420999949719
0.01518542199568361 0.003512514540238868
0.1441535481265417 0.001123042052932347
0.09188279595086021 0.0005687396207140307
1.251129564804576 0.009862544366619395
0.58509369505235 0.001756370112680383
0.4841119973569907 0.002567395988312161
1.10669519953228 0.004163339220963282
0.6121689095974502 0.004702286535617379
0.0333059847737796 0.00555875715410267
0.1113050633222163 0.003444858794152707
0.2524663393604771 0.0004235407250616275
0.1263933046071307 0.003831077056110796
0.01064356923009414 0.002904515599955141
0.2110647279424162 0.003643457320735689
0.3201238801419671 0.0006311187021525885
2.703938835081962 5.663733617096924e-05
0.2600123456905723 0.004962316363737726
0.09123410923826888 0.004874599668730654
1.456613210988644 0.002252674627929494
0.3101703875974435 0.005304417522928892
0.3800573173934362 0.004785593172159526
0.9566280941802964 0.002850208306317655
1.053177443262006 0.006279132148991349
0.2978819942442159 0.005350184427165569
0.1107425451008212 0.002868904868014297
0.003698532071678863 0.004019037499973094
0.04004119173755769 0.004874949032603825
0.2802562112229505 0.002511742929131763
0.03102820059770978 0.009150337785831712
0.1180920980125042 0.003698152503659474
0.09694859815970323 0.003282840175415576
0.09090693735051864 0.0005382089685313365
0.5779432473487492 0.005131411302322932
0.589054142931732 0.006481661036445132
0.001629576332500996 0.001890573811734072
0.4153383772594853 0.006429326083117065
0.03482104060800899 0.005762943202204089
0.7692708741464763 0.0001156405741111758
1.461317706854293 0.003454881327093231
0.05754565538120079 0.0003877337786143772
1.131504459800227 0.0007641022526167587
0.01035938576993973 0.002468314147315308
0.008970068962795121 0.02178043279219053
0.1246895297410424 0.006492070417958458
2.433926317967778 0.004889350464194532
0.536938741434501 0.002626419259686596
0.236603230370944 0.002834789175455172
0.08348668472074069 0.00566507278540307
0.1411385810940979 0.003976969444946391
0.1013242721056684 0.002952715619485648
0.401305666093015 0.00410049506507924
0.2695482845159279 0.00488699406725964
0.6961353988441735 0.00306971897027461
1.726244975302025 0.002684795316104273
0.01133170865071639 0.004006862644215091
0.3056384790431321 0.003190878219911597
0.006816152799403469 0.006568915195966422
0.2135237030730333 0.004988873103002807
0.01671086400613646 0.003971859440811114
0.7274915890089814 0.0009646083481001837
0.181326335788501 0.001514048183352698
0.008600910405192022 0.004575144845267059
0.07695940759073171 0.005041503800258345
2.959566159312169 0.009526045607631711
0.4068787262317828 0.01518737386052425
0.09654729398891031 0.006474252125643179
0.1760140349677518 0.007199947589096439
0.7252860807747831 0.004746854736618373
0.1584284707565519 0.002894500958504323
0.7020041335316919 0.002558760007818812
0.2123327253719371 0.001979254943774871
0.1012305755371522 0.003344297781820551
0.2959980155080932 0.002631331271034226
1.056917453788044 0.01010069008579638
0.3371831819305627 0.002826142556517026
0.1210319310041606 0.006621590166455645
0.215970421013026 0.003234864171203802
0.4190633756506049 0.0006404903136442328
0.3332572073169573 0.004276208386675019
0.103806126258849 0.003618915394330495
0.9702401725462158 0.005857724166465068
0.1794128485556278 0.004204980840169721
0.9964267134131479 0.001564308948091377
0.3424263152372939 0.01003864856199894
0.8240059050321199 0.0004005654662848051
0.06711795315996777 0.006386845619595837
0.2761874819318443 0.004479607411032927
0.2621745413600803 0.00215704387704269
0.3319665518473436 0.0003725257049327681
0.05165305458660599 0.003004412104172353
0.1679051862791723 0.003011578179295408
0.3364357013793479 0.002694943068200342
0.3716857205445721 0.002469704422011303
0.1296313607825874 0.004349996114973302
1.100064399450333 0.001068072889865636
0.4633231743732011 0.004629559774556314
0.06739484419851585 0.002745419677378892
0.2012422780043223 0.005270409138451435
0.6200378744750765 0.006738197938678912
1.142482751226224 0.004877660558501494
0.08696173726176931 0.006006252534881054
0.3384001324088445 0.003313424518281732
1.435511476823224 0.01054650366552717
0.8294953306415213 0.005185083959632907
0.1111758917301854 0.003381779110105849
0.7255445124402292 4.305842130514045e-05
1.412742326745124 0.002689852675685497
0.1739055233659229 0.005547294385743765
1.448324158430025 0.005059240274739195
0.4371384160392847 0.001911257422871932
0.07994367273267594 0.002526682372024283
0.05075210904457905 0.002653993321209756
1.629714748540839 0.004485539735283909
1.487455292766866 0.0004555376814922534
0.2135786245541685 0.001758964619657822
0.5487658265389217 0.004876298396856989
0.1788131021241676 0.001163938208893614
0.3287455113223025 0.003053470599391114
0.00785288473441355 0.004368749399604282
0.02304554757439456 0.001997030588293652
0.5015276260465248 0.001607347072082864
0.1750887813537031 0.003676918906490373
0.4699479047737616 0.0004364328221205716
0.002681231921049346 0.002817678475375577
1.805119807390575 0.005415634987280339
0.5110178214999892 0.001463185757805571
3.019980233442197 0.004936295932682984
0.1076907771500223 0.0001352576954544114
0.1163719704434228 0.001573478588981853
0.4044073760826902 0.0009573104383462291
0.6661421107443822 0.003320683487154981
0.122428761215386 0.005486393090274857
0.004521573955390842 0.002148116714833009
0.008721905645724583 8.933643677069954e-05
1.49144280366255 0.008922972599291503
1.21990231057609 0.007035771537099936
0.008246351364035858 0.001994577915198937
1.10266944399554 0.005231107563763988
0.9602509986689333 0.00211467528579692
0.353307610030923 0.005182104890733098
0.6675854504295338 0.0007637802306016971
0.156594979178871 0.007710740400093891
0.2193861470966945 0.0001060597169364964
0.1275616389413725 0.004062731927962676
0.02806836135564464 0.001754321155078351
0.3909242336530913 0.004248209462104161
0.014118076651558 0.0004671542048469951
0.1375734708587448 0.0006871345385712162
0.3621845791220814 0.004472055518264173
0.1451114039919601 0.005357362654352368
0.1483407240231182 0.00243629285679088
0.05979316495848484 0.001602735822124035
0.1692904222471829 0.004937533486951562
0.7429322973381799 0.01505299094302036
0.5213622320390837 0.00193704787319147
0.05999436216344615 0.004026795181743901
0.1470350564185859 0.002277924126656234
0.2614538143613262 0.002817598691858836
0.8669159574834583 0.002129202518796224
0.9793334981515762 0.002819174049506473
0.08037933234138754 0.003303390045781127
0.1113029566521054 0.00417288269306916
0.1152416450945201 0.003427403321899377
1.032177036897026 0.002984246531103861
1.004310808253547 0.003225266792695564
0.1401791783513693 0.01155893890198357
0.2506387111549462 0.00191274324037244
0.008133090510054409 0.003643284598227618
0.01219818092697155 0.00161092094885009
0.382127584354216 0.006526413797188839
0.07519011875804618 0.004838649572097559
0.007106744751271627 0.006077493835312532
0.1712634569198845 0.00363062315477153
0.2183321785287991 0.0001619975964168138
10.97733986808919 0.002183833255860857
0.1008361218230242 0.005637507477135309
0.3650776816573365 0.002178005288013544
0.9556347779645926 0.0001245458306880884
0.07578456161015701 0.001022028781917125
0.8434931412505097 0.005475530339948223
0.001880730249573468 0.005767708685280261
0.02061550647449109 0.004490436555586903
0.5479561467582009 0.003231400353331072
0.4105668205499317 0.005712393002912776
0.2133914523996191 0.006900161824804185
0.2804778566432703 0.006818833986065329
0.1073486962819674 0.002563715431956738
0.1512195805254902 0.006162052786350247
0.08079058072346139 0.003389762747985682
0.09136316300244501 0.004388361068248695
0.01000216026587409 0.005699093425772576
0.2666453555972487 0.004908826038896178
0.998652773017324 0.0008584790990118825
0.9458824972982639 0.005709583169658291
1.060117176841075 0.004125299361780015
0.0291506303533016 0.006343710077016737
0.04401357267047359 0.00510777312579966
1.06819099247108 0.003209991706510983
0.1133210864225155 0.004048334274112349
0.04419897696523941 0.0006364082772147028
1.259678050786384 0.006524047071627683
0.792769045402678 0.003963987285341426
0.349319421514577 0.009394381207329073
0.08679113879268767 0.007465813413410433
0.1515995525510295 0.00281520795302708
0.1549662205257186 0.003735181122248864
1.132740296943324 0.00413395641494025
0.1644944396377568 0.0007348811615470571
0.3709501877201318 0.005403259535560633
1.267713076655772 0.003244039187206824
0.5640838895956539 0.004899878730368179
0.04940787266190455 0.003202297667032184
0.7146352707003937 0.007950027467055405
0.8776372462934693 0.007557077483833844
0.3489407753838745 0.003239268374817169
0.9293470417983014 0.003751455726505872
1.383582702360977 0.006954454817780529
0.07383903191871334 0.004565082095338222
0.02774418006788828 0.002383171313115635
0.2598433972534204 0.003745198439066614
1.156100692964293 0.005622976730386796
0.3849304228859103 0.000680839500064258
0.1509868859815214 0.001861127467409248
0.3126796435772629 0.001296860433733007
0.003700962878880495 0.002061438075594249
0.1551299685381383 0.001539484902377485
0.7826400927746683 0.004101472956952269
0.1307478673903137 0.003895114796139954
1.394533812942809 0.002800933035343938
0.009864267202782098 0.005480358804965936
0.01647606279205881 0.003444121910120707
0.9942176547861507 0.006610487990086906
0.1040239118225132 0.007539658350449804
0.1473049791726206 0.00490251945757175
0.04196982360644162 0.003710275567903587
0.01537380221721583 0.01849527997759974
0.008616379178295372 0.001721941774007285
1.54379698405837 0.009597831935264483
0.2424229069494804 0.001908504967612718
0.1762584415827826 0.003102637770875775
0.04616097718753118 0.003200408237655223
1.038318684938584 0.008224644616918844
0.3839456071587933 0.001442958236976142
0.9200096483882341 0.004908141350228863
0.2196112250819667 0.000582845744524806
0.04415676931291506 0.003775868980622442
0.9068104684363159 0.003330094368650623
0.3681080143082635 0.0002273835872629751
0.01171985702775593 0.001571721933418453
0.05384662976726676 0.005726275330805715
0.7050427603619716 0.0002280645043597488
1.465239143990585 0.01163008105106388
0.03406030110842062 0.002350494828646338
0.266306471638433 0.003434741784579687
1.014090726402227 0.003320285389085
0.820959116523579 0.004353283975860051
0.2625670062319587 0.004765089739480961
1.350697740775389 0.007310384564076262
0.1529115254926577 0.003988487883352392
0.5288476891716068 0.005002839515854927
0.6380766737382005 0.00438137604477704
0.02762595444488519 0.005454640002139287
0.08496991907886918 4.592245612295372e-05
0.570292392171882 0.003930185161616227
0.003843599728522948 0.00205428302267321
1.112626472259635 0.002747284591800734
1.111157601762241 0.0007414198582030114
1.394142232000824 0.003640288960340522
0.9424390305776247 0.004150291016335362
0.08879844042192477 0.002493570112282352
0.1972252586118801 0.002551322484205134
1.238963374758866 0.002409866921252911
0.01642623858103679 0.001523926903858671
0.1160559655071705 0.0003181759175456748
0.03422284105385901 0.004095915642078343
0.03211852811901595 0.01210755254035887
2.427445005192129 0.003062369402339286
0.06821569093073485 0.01111817673159509
0.1204368252046316 0.004153982069897378
0.6185103257945108 0.007513931542381115
0.1090809778870592 0.009148123723747443
0.3063148032380716 0.008869442540966098
0.2077864529568896 0.002437671520816948
0.3540899911396203 0.00224102120707604
0.7874991585434935 0.002545569927693879
0.006121929024158971 0.004588753804648765
0.4270751983603437 0.006071574641507722
0.456979209541083 0.004144679745541678
0.1137418370509239 0.004041048657584932
0.1918568135697804 0.003201553822159749
0.01025044141080128 0.005104777467741008
0.2837346963289223 0.003710709640100342
0.2322167282838054 0.004565989979232035
0.2684176350299362 0.003354825374549004
0.5398231078254544 0.0020182950300982
0.0008931595781670456 0.001268562434658728
0.3315632588342977 0.0006494830574638978
0.03039751662004261 0.002148303780122022
0.2910075683225102 0.004062606691835214
0.7576625470169912 0.005163568785917051
1.606074367726695 0.001221145067186913
0.1475804411617129 0.003417782770944189
0.6278491629272728 0.00386712740277139
0.6649648192833708 0.002719750383116509
1.668803012277926 0.005371478232909784
0.001714993394895738 0.001163282022523275
1.879565590929338 0.002905352915288533
0.5439286380349148 0.003286445160488009
0.008772613786638241 0.002237603245828023
0.03061287137650464 0.001255951423591298
2.462451177535122 0.002732024916726375
0.7178532174708195 0.009949347789718326
0.1082563891260359 0.00301702801617844
1.363449755356764 0.003003106820085655
0.144828428598789 0.002181157408321063
0.2343167247238098 0.002336667241885622
0.2244009023542967 0.006450599188924754
0.008036638997250187 0.001709500467246361
0.03188506747300944 0.003694621693544725
0.3192471395173401 0.001348974595719161
0.5268185102775512 0.001391783236740967
0.6928377805556505 0.002344161919189543
1.107704426486034 0.0001555834295628908
0.05745715923742096 0.003193663789943656
0.02107040623158042 0.001018310426808439
1.433299442269459 0.001889190088000175
0.2531597823604546 0.004119702464306946
0.7172260692127138 0.002347927093346403
0.7982597969069174 0.002270308342068117
0.01278521352962259 0.002279122651167926
0.203284038226099 0.006057806933930476
0.05380663193967077 0.005533986239356707
0.3564098651401623 0.0001630778153613128
0.0662962371710922 0.004686440994381092
0.3228451761411567 0.00433660704060166
0.8287653223789008 0.004963501892513703
0.4939716755051531 0.003342160876276058
0.2539269303517531 0.004419906785249335
0.04467752184693055 0.003312921698848988
1.665732681799398 0.002229708279078987
0.003886249345792874 0.004451236542939502
0.07744689492595709 0.01022928729953211
0.1595903965990799 0.0005125131743222101
0.1121095426782033 0.004246892220275872
0.9669600265462834 0.008509676034136306
0.01911736313605698 0.003267151385375391
1.928257428801729 0.003613041742993219
0.3268927942694788 0.005503753670513169
0.5716813848419366 0.005579556013091896
0.006183921944425978 0.002860599374918225
0.0002974939858377138 0.003530941793494103
0.9048172065307259 0.002624783991119243
0.7782403317391573 0.003109872088515626
0.6838661131382373 0.001950538143610532
0.2827314359019416 0.0001095325434431382
0.296568813235602 0.006048083812100766
0.1001816895661372 0.004134006898672833
0.1466747371599025 0.0003878779315225813
0.1014612812388683 0.01426505735750522
0.085575956174193 0.001254015447146303
0.09825428043747239 0.003810389284825457
0.1395464023768285 0.004757163802823191
0.9696045237995248 0.01030576248609768
0.2642585239074169 0.004572858065763212
0.799920480190792 0.001045216003482329
0.4848137198630799 0.0002800367328050152
0.5196466419473155 0.006321190023305981
0.03418637894582956 0.0009320818983267896
0.9946475835238018 0.003767911048104356
0.08872463227597374 0.004363695749321216
0.06427390873369798 0.004850765173180004
2.174117445557434 0.0003134224361960084
0.2616505919168263 0.003422891657365595
0.4220109430288123 0.003337691235592488
0.220724092815506 0.0002902003322189796
0.3894488515093669 0.0017043925573249
0.02029078006717576 0.005274335735452375
0.402539956358798 0.01415035163300984
0.3865262404773601 0.001300107422583213
0.4633994133263518 0.005201509187668574
0.0002249085801058374 0.006259591949331448
0.3151390753460609 0.007719450249441512
0.08195228558351533 0.009074090719807892
0.04399313912834923 0.005139894097474312
0.09094892402036922 0.00426493223199545
0.08431625292402049 0.003539787613320207
1.145581706271606 0.0009832038348441888
0.1248513920658255 0.004899246004888925
1.047202077194689 0.000287683197857804
0.3426178038866824 0.001321933303653475
2.108855133799748 0.003586746057614157
0.02274975519779353 0.005415327591638156
0.5149252335858766 0.006169353843820585
0.0198093624133379 0.00403959756449692
0.4198098544440714 0.004362877181256321
0.9937764706156127 0.002446980454082311
0.005702946255533687 0.002512825499560397
0.5220551299194933 0.003444738276801986
0.002797365547177681 0.004076368748656588
1.565149739639778 0.005613638994133582
0.2381423732947174 0.005769243384282073
0.2158744114651641 0.008322039350256136
0.1053464919228422 0.0007183980984324838
0.2322499788093608 0.00496222605118489
0.1219294586544782 0.006471199530792868
1.830599086516364 0.002978251226993838
1.010858636753539 0.001745781774235626
0.01440005028698357 0.001447505719088299
0.01190537915037422 0.005014413009515922
1.617697603836484 0.00293846451468675
0.02346784508011134 0.006558448544486984
0.2507880953066289 0.002245500461993011
0.5355693130499148 0.0003568528359284071
1.143259504618487 0.0007981642538134237
0.01647971633948007 0.002480789709746184
0.03782330848487755 0.01432853143030654
0.8840658474127085 0.004327991763678439
0.12506652583982 0.003670746626124407
0.9805623816833969 0.0040971190916387
0.2554974527866787 0.0001971650025402319
0.3430720260231171 0.007133177771154032
0.1343780643005561 0.003074648840634924
0.5123976360608037 0.003088962435791092
1.21018902597961 0.003713877324010174
0.01470908693872164 0.007429752010343192
0.8017549588529812 0.003935545468706741
0.4738155400145196 0.002833427759995246
0.8943437422274564 0.004702394677817763
2.017537544764034 0.008832352192205576
1.00384365130583 0.003806067249136454
3.271343037910301 0.002757827310779352
0.3766675494137137 0.002631488073761086
0.3672118272260197 0.006226986997577534
0.05808441065014013 0.004594967828961111
0.149516910571767 0.00417707721812089
1.851059411717568 0.001697719282260407
0.002765868208171158 0.005743608271023883
0.09844000886933019 0.003475481927601079
1.030714678045968 0.006223524712318194
0.1810420491737271 0.01037417823424898
0.0175125884178302 0.0008976535877751473
0.00189752491751419 0.006829588849340168
0.6928743604915339 0.001835246351987235
0.6138512491636632 0.002775844726972248
0.197828098797961 0.003797716129866255
0.2502892200374313 9.635672796491229e-05
0.1754791395554708 0.008743945437120417
0.09439006308842604 0.0009991162936814929
0.4689470751539799 0.003755764436282719
0.2777736941223487 0.003066033095665846
0.08319034722457602 0.001873645439855324
1.169687358345832 0.001232834439465134
0.1432035444755292 0.000817992283527761
0.8874557185470496 0.00426132704225445
0.04833400099821256 0.00317902077429911
0.01180792587982348 0.004522785833571161
0.4660525288960345 0.001637376033815526
0.1833871151761807 0.00259452526836854
0.01632667864037622 0.01085696116384235
0.5429817281385232 0.00457012399934179
0.1268520642208779 0.0004954830863126296
0.01227319713990489 0.003017692229748547
0.3606221298840329 0.005039245173504832
0.6704531399804067 0.004013433165418315
0.005162761937138272 0.0185548345885312
0.004793721207389257 0.002621564621474643
0.6740207988508138 0.004384222464351618
0.5086125451102907 0.001883426771006652
0.1102629099800015 0.006913880529919759
0.055959119053607 0.0006651820960015636
0.05833191101979311 0.005159050334584256
0.0346688868387971 0.002157881762747861
0.3170325563285183 0.003748811126863844
0.2274860386585043 0.0004975060340486796
0.07994986024191769 0.008509322021024694
0.4493024994148838 0.00126724499667597
0.6362483679120093 0.007403134615870126
0.01235375258789573 0.004773399837148346
0.008566554967273189 0.002038674272177051
0.2008474854798621 0.006317392633891768
0.07044661214931526 0.002074416771562311
0.02493748167953941 0.002179184409711839
0.8328093016330355 0.0004930650521476154
0.1751619265522343 0.005354235109057847
1.65615508044128 0.003253990798757683
2.433866313889766 0.005277115112792576
0.04181170331046156 0.00115948323066312
0.0732785025395756 0.002578240550643024
0.9630875296911209 0.001970070048274335
0.6389041352713709 0.004953700984809994
3.218882461790401 0.003406055568761559
0.01252379126417883 0.001746378547807273
0.07184277941312031 0.007868651133021876
0.01346971407605863 0.00388348379125407
0.01295769768634142 0.0006120817956446183
0.05168200329055664 0.0002372124858376043
0.8668379506705163 0.01344748496675417
0.3240195801567855 0.003775401798557134
0.9088878215094607 0.006239142554598217
0.4487835294138882 0.002951060453312628
0.0729500194302216 0.004951771092254639
0.1721232997219468 0.003988358491175402
1.239128993785689 0.000212032544487245
0.05262338862512628 0.001243220502597716
0.9329546838230693 0.002714450533350257
0.4221271798095605 0.002435710252979261
2.300657858240977 0.00215994188111769
0.180291695850365 0.004351052124499002
0.05830263817874985 0.001993929943049231
0.8783529053685847 0.005818236735150063
0.0253790046604008 0.002177298987187462
1.311180004938829 0.00198406771154052
0.3081609939713264 0.000999596636177132
0.1968979835695089 0.001019601617432045
0.00667693384147411 0.002230625939154755
0.04994419712364258 0.003852425914070991
0.08257137531797289 0.003724326893179317
0.7966649663999715 0.003855110886353831
0.1500648292767138 0.002743948417737653
0.1197568621355067 0.004952300631451138
1.06694686114863 0.004619926310750227
0.4277359359543258 0.003837233377910612
0.6217927994470197 0.004183995292794559
0.002624778235840149 0.001902393260045366
0.1592154924971806 0.004897865260096693
0.4869207877422191 0.008100733250493868
0.002422579273133125 0.003658391670843986
0.9624716515391405 0.0007820144188968144
0.3602141962390526 0.008116113678924043
0.1769647015661823 0.002107225984712404
0.470046683939147 0.001847429471428119
0.04255233340501531 0.002853041427469324
0.2306949251475386 0.005145634265996637
1.256882725658768 0.006180581672028597
1.576706356870601 0.004348325783452128
0.05108368590855305 0.0001964339391001714
0.1778544801567112 0.000174092754812954
3.036241331865435 0.001968922403250932
0.9153601771583364 0.001152369959576215
0.881215512322578 0.002036532755378501
0.1436175624751319 0.00367782533472872
1.410030989630449 1.205907097350445e-05
0.01684355664449847 0.002315401912813289
0.009077348616772219 0.0002399536549283922
0.004512292691528928 0.007118583635151141
0.6860460020788134 0.002285278460263921
0.3546920652236635 0.006409356764258649
0.6899689860924165 0.004392267317899889
0.08821438374604253 0.005036160014650598
0.4956328007539682 0.006868414506550286
0.000396273151225667 0.003768434466617769
0.745099693432416 0.004581080490751846
0.06265245717538503 0.004306404468125051
0.3165997694919528 0.001110203320915873
0.1593764855653087 0.002771020289861551
0.2911402609608716 0.00105631695984279
0.005206074501827527 0.004054603409954598
1.458245829498461 0.0002516270630909385
1.083572359669685 0.0007113108260232724
0.1744883719748281 0.003987265543904506
0.9104797792442619 0.007254590060238527
0.3169246137271227 0.004945308570711232
0.01603365588130547 0.005677968482931907
1.807479340408384 0.00605335704241068
0.5354595879155 0.004533900582477773
0.05482039637073392 0.004583024548306356
1.448543918162718 0.004116951162764783
0.00345655626384928 0.002308121601703354
0.9125341354669958 0.004105063597342307
1.357505989783076 0.001568823885541512
0.3025301395792694 0.002259409704031027
0.01725602776679002 0.007837613567834616
0.3041017669265613 0.003981113243039867
0.5971254099266791 0.006583972548104946
2.389370388058251 0.003811007222033121
0.3722454691484376 0.004499817328250695
0.006055531127669014 0.006557949137954023
0.1528067798005029 0.004122706760702163
0.1075396251385563 0.002165039133318695
1.633647131646157 0.003142946774923086
1.032102344821184 0.002326976904203082
0.5061491356569812 0.0007839968514616136
1.393212676565175 0.0009756916476788521
0.3760602895781743 0.005460489445868053
0.1892811596934667 0.006800875129123684
0.1166410092675673 0.005225972009489202
1.545362306068566 0.0074079843567558
0.3651549223682297 0.001468025971889363
0.360980784437557 0.0009619066302120401
0.6302809572137277 0.004297744021493276
0.293223462732934 0.00252530488797048
0.2939755839160796 0.004260677057833379
0.05624286054881503 0.00251815400632829
0.09646044787705933 0.0007267773381490386
0.2692818974814614 0.00243680568641468
0.3562519804998909 0.00083191546053673
0.3783904466003229 0.003327345823755564
0.2810505400584163 0.007705389983990973
1.061183741409923 0.002243435730731843
0.8899569160032261 0.002899053619617807
0.06199967495042365 0.004318799868154101
0.06723143499642169 0.00387768121360625
0.1270560310433679 0.00199211023439363
0.1439237263547216 0.001436390557745407
0.4368262709596913 0.002991074945841199
2.131884601230932 0.0129815039991714
0.08501323164355876 0.007636893280237217
0.02428602534941973 0.0004209065499702562
0.3070244811131854 0.004446393099206043
0.1303906565594828 0.0006673431955786079
0.6728769935710669 0.005184850167558374
8.966730668939439e-05 0.005919486848939914
0.04138090531615322 0.00369758978729957
0.03364939153667525 0.004420272483077128
1.633925451734155 0.004968454285092293
0.0109807884837453 0.007057639174942792
0.1435590021198116 0.001584758153459002
0.2101601288529678 0.003890753977826995
0.0951942183073214 0.004160261718224098
0.8045808827164692 0.001280740406948849
0.4360308518850924 0.004402007288671846
1.168229095007133 0.006080404362242397
3.162699877879378 0.003641877522305809
0.3970577200163862 0.001574434768261679
0.4054852107576583 0.005672973524476275
0.06970742577745248 0.005715692319831031
0.4120820973666315 0.01068942171331799
0.6551097817671397 0.003584087599747506
0.859515033483443 0.001503297334933402
0.2359044837916218 0.005316344117854534
0.5557103185777716 0.002531429414963757
0.01318221587881175 0.003602400398292355
0.06994023814927407 0.004810893667024734
0.185421582976353 0.004117059790186176
1.680833180274945 0.006142929919394233
0.02291008531850259 0.002045729062236016
0.02580517669601324 0.003332917856654519
0.23059206514302 0.001242893526799136
1.131772835676951 0.007341509453052121
0.03037077774082097 0.0004553207413706843
0.9592092872916645 0.005843014644401012
0.0354487339856723 0.005783843300572056
0.007560642750615725 0.003940749443445236
1.517911421319537 0.004721958191585363
1.15920859046321 5.817895060550822e-05
0.5957089122753698 0.001612237253321442
0.010277504427112 0.00108067992333371
0.02812129399451576 0.0005967854394507936
0.3305695006536487 0.006963455356279739
0.5993552409061325 0.01255642583720656
1.634557358452047 0.001702351715843194
0.06620010979537899 0.005389531196653659
2.179282910861562 0.0002604483866552147
0.2782951096037788 0.003932337079166385
0.1403050352063045 0.000303967431809547
0.2603069153269534 0.003528955027696436
1.62209063224319 3.309923105201858e-05
0.4598438053373337 0.001568451757428359
0.5331358540583004 0.004141036096455607
0.006174080887763118 0.002257507111191312
0.2997824435111863 0.003091408932080561
0.4473441527400118 0.003258905594847183
0.5981761815853381 2.23133269705418e-05
1.611105696669764 0.006704832825870892
1.833464227432175 7.167211394384321e-05
0.2428009048059996 0.002630060648406389
0.166214125241896 0.002075209730828012
0.03880170104704141 0.0002470432750833054
0.1066089647905411 0.006012819658070056
0.08250275292351902 0.00480436329706977
0.5472012706307638 0.004915780059487697
0.1400278053574308 0.002263613267657096
0.1229532704514382 0.0008577434407742026
0.5941193853477738 0.003791507332179058
0.3939790953585098 0.006345397280660662
0.7885331355342118 0.0008411619620955029
0.9007396379407063 0.00347057966612922
0.3688026800484553 0.006818689178057442
0.4176379208725206 0.0002800241064921337
0.2178503189100161 0.004142434966024519
0.2385090863718805 0.003689734888929253
0.5469576447910035 0.002306033534216295
0.4706291937377233 0.005426082623562783
0.6006221334232891 0.0003734358321254336
0.171021819922385 0.00139567361708647
0.07094802138033431 0.005941618352671428
1.286780107365321 0.006407030329473998
1.787734674282296 0.00352752233198266
0.2404671089096646 0.005799990931313045
0.6882364835048514 0.009295457591220267
0.2352840681623208 0.002428824828333515
0.06457257388244492 0.005057319275321535
0.0135316923230909 0.004065755700914461
1.09785556180581 0.00659954170075367
0.01885041630878998 0.008202227745265229
0.009298227935057638 0.002710316395628985
0.452968274503264 0.0101643953199385
1.600434232070776 0.0003379239178336005
0.3989125290660862 0.000323217630839949
2.099445140310717 0.003257117054011373
0.1790224903538614 0.004361549281422343
0.7780640908803992 0.003252187013820458
0.08979838611181422 0.00538722674323821
0.1566082381272437 0.002458482475613661
0.2499799624032176 0.004640672781730255
0.6365352031618433 0.007562726130520922
0.1064445538306985 0.001323721152701474
1.006611014814004 0.004609508428855131
0.3937169069910297 0.001376586862983635
0.02870346498276403 0.003137618518730709
0.387692261832257 0.007968001051820372
0.07610376345564943 0.001482187049570933
0.2264996907273165 0.000142000078926677
0.3187331342853673 0.001538711186291784
0.001236890478151136 0.003725936936083578
0.02757038468956746 0.006353052400672544
0.6942627933687879 0.004726715403005763
0.4380152744917649 0.001624577773470961
1.229617584014824 0.001891701960178558
0.01140849272343284 0.007089014689592758
0.09569154669920756 0.001319520907816707
0.3488470788153641 0.002669990319053272
0.8073672507173119 3.984990028114207e-05
1.56324951135528 0.001242335905999907
0.09098285216657755 0.01271732523195366
0.1455583337067903 0.005395208556444602
0.02701969636709163 0.003730405330093653
2.036783247139541 0.009364151603001648
0.09892695108499064 0.001375509229514203
0.06275013142840841 0.006404064206466915
1.139947095177515 0.003548748513676461
0.1355236374400893 0.001620897022836154
0.008720137785940994 0.006562220190636425
1.217070965305393 0.004455719401256529
0.09321730910472545 0.004084387913938674
0.5208273513000408 0.003526527261295472
0.3230051674515385 0.0004886475922073411
0.4535378494905544 0.004372808742397013
0.3806960598947481 0.00123734801721764
0.1645335535354607 0.003592405258984933
0.06964289889536289 0.002306172570518395
0.7449525191054647 0.005154466124304265
0.717954987236208 0.003720042398645095
0.6684824182870482 0.005329519566107548
0.9823331142387732 0.002076504692403133
0.01380703648432786 0.003479606224669588
2.699685364443521 0.005016719406179115
1.182147116270174 0.00410117657917635
0.1616671898794269 0.001436641556194734
0.9885114453708321 0.01103078703658391
0.3577825051072226 0.003333399517849309
0.3001171288030166 0.003523838065745106
0.09591562292673296 0.003215665131682252
0.0648295764984318 0.0007248035194733052
0.08277279350540698 0.000112809732281157
0.06484239348186024 0.007242745691305563
0.01482875628441651 0.005961876727881377
0.02660280559534174 0.006849823844973129
0.1039616979197734 0.0004714451435266436
0.02699627222496325 0.003020752000640463
0.3665494249268729 0.008597900265517492
0.03720610443805768 0.002124556113325074
0.1416849529217347 0.002654013278080146
0.1873727550574708 0.003134617985962245
0.452196603707881 0.001557693303411015
1.000480857861038 0.001750021771467491
0.2633553685406599 0.005055648069973475
0.02214514715192915 0.000262323450281842
0.06579460695760389 0.002641902873077708
0.7407838025819915 0.001650830597851406
0.180841942207894 0.002534367733483269
0.1797634445855069 0.0007225383216872717
0.086667285453242 0.006537410305498307
0.4709898371335016 0.001970197478276829
1.01329143279774 0.001844540386350333
1.10785248474288 0.00361955349923409
0.00160693296564587 0.005325266049817684
0.02060656402095508 0.002274697506189627
0.1901709382839964 0.005547815905040498
0.1312125935308294 0.004413339857019521
0.1168955810763504 0.001709473202428339
0.02987368500464202 0.003535843769561967
0.4287204128711126 0.006385997055147452
0.03788562554223444 0.004574959165904843
0.1285612458209328 0.009686416668240548
2.198728705529664 0.00426156276571346
0.2705430444543207 0.003040483878590534
0.006962885161411473 0.00363029760250339
0.5654499000885246 0.003610084255261818
0.1698218850945178 0.00375461578772708
0.01394659425258505 4.643898586998467e-05
0.2704776336423423 0.005972486144515856
0.3756926925711165 0.004829581554984096
0.471341081437563 0.005102821545943522
0.9582884533270722 0.00371796216137995
0.4159942532390657 0.003002307878310976
1.272297475884016 0.0003265038125090364
0.05726092680147921 0.006900451501986135
1.555606729375291 0.005918831940249347
0.623625186112339 0.007113426370781444
0.7865968871066289 0.001702925964005125
0.2305931700553853 0.002053225547137271
0.5901070065872663 0.003451567607004937
0.0004924005269388794 0.004548522114718979
0.1056729861899392 0.005581784444815911
0.1732657791068666 0.004487252828208242
0.008547329492130515 0.002326002690556172
0.01367356307069484 0.00202672555099352
0.6679683099004556 0.007085447781357163
0.7401182033736032 0.004761439607924213
0.1624410704995368 0.003049415507851981
0.3781359779461574 0.001298473976971625
0.004478821183501568 0.00381244577381303
0.9263325020575689 0.005661333631145876
0.5123539993590228 0.002468432754382291
0.06236495897813736 0.005020628820600289
0.2802648295393909 0.002925722526299216
0.2251594320291567 0.005721946561608421
0.03256768233181054 0.005202664104025602
1.381983010239631 0.003694942210465227
0.5751548905056552 0.00319694120674008
0.01657351606260923 0.002925629921529539
0.01425651483421491 0.006891744455151247
0.01394537151236687 0.006779741346899106
0.6147871099364122 0.001666847126652278
1.197728487279992 0.005750241856010284
0.1618565718587058 0.01465740074168732
1.650398266039669 0.0005376183292282188
0.4956289408973113 0.0001936422838584197
1.665517444870792 0.002426569568083885
0.03789213718856915 0.005951443942203522
1.780817363087615 0.009250128120384723
0.1816245589723008 0.003318770342063776
0.1351245430940259 0.007408542394022211
2.471555213453807 0.00411302792367581
1.290198485238668 0.007684760330139873
0.008535278610739614 0.001495380367821363
0.03350563510143235 0.008446491937321476
0.09933134901040486 0.006795303185429075
0.1378305766293493 0.001477834597061937
0.04016439680281877 0.0004892974373299312
0.02912929820804911 0.004635612465788461
0.1341688970533349 0.005165014409062597
0.2022547018673127 5.632533233126971e-06
0.3434492431043647 0.007507380950902473
1.047855743349539 0.003105593451024152
0.147880314377443 0.001059485725416362
0.003233025155888638 0.01128994876256191
0.9421040211487007 0.001495588609660719
0.8867999603953264 0.001412982056368121
0.5218319376218638 0.002471353954567586
0.03069794962857266 0.00189889489620549
0.9375295808049781 0.0008237761983577923
0.08950713121252786 0.00358194881811876
0.2932856766356735 0.003468909344977291
0.04601059127810336 0.006632601840271319
0.323793073122058 0.002300381193536431
2.111641501800594 0.001611342345237468
0.2802974317907662 0.003043751343242189
0.01141347216569067 0.00153064553686121
0.4234064473451961 0.006336860466724966
0.5143007371174507 0.006262893664863726
1.082276297466105 0.005577128253360171
0.5881668983030214 0.004589458086631035
0.5361365750578582 0.01227634645261595
0.06727541050852914 0.0002605391742675498
0.2983826373731974 0.001339007587927239
0.4233000516211103 0.0001919456376779353
0.4070688889863398 0.0117279564250574
0.1166526181840152 0.0008465845329423981
0.6623481658217194 0.00674008525066493
0.1939306309233591 0.006697881181748674
0.5856323324934349 0.002886782163804482
0.02245795517894224 0.0006267932370695808
0.9861336739623882 0.007458075628578514
0.579201418394848 0.0008153725921842877
0.08026199064827527 0.002186425875240165
0.9440870147059179 0.01491099338998117
0.7940299713930635 4.513834055778178e-05
0.03181865490328555 0.005844494170132419
0.9991425880051341 0.003289272461005291
1.208409778262406 0.008567116498125129
0.232331521341862 0.005137923334798017
0.6113570199920012 0.00490073148627758
0.1650625855755919 0.01369725245632524
0.1610233501080056 0.003583592277131333
0.8280308797935858 0.00480184140554679
0.3617168770547977 0.002198472720473158
0.2721435026777128 0.001721919312891996
0.3911627915692091 0.005114061171674466
0.1586167478234665 0.003873143444865032
0.06842882118923216 0.00252924865788763
0.06054836522301557 0.004602417428248021
0.00948031749272955 0.005113876327042113
0.1043448815277888 0.006137932473227638
0.0786961088452823 0.005098680743411828
0.09990767129973663 0.0005617745137284893
1.000376775116303 0.004511549816952352
0.009115917394911492 0.002323824592854406
1.485137952728137 0.003933826030355189
0.1604533331557674 0.003521487786977482
0.1336763271212347 0.0002531612988410482
0.00273029003003398 0.003634479072263661
0.06755738414395424 0.002815726125406226
0.05276150267069105 0.004547471573825824
0.06932767473438611 0.004874114742542396
0.1112231819793866 0.008046638176475333
0.03370009967758762 0.00627640033443867
0.1580235130383386 0.004575994345910381
0.391271839082969 0.004055261901319112
0.164543939711688 0.004869353061643168
0.3116421308669775 0.001474179277380547
0.9677965483608431 0.002360538993599634
0.2896423386049119 0.003424137180834123
0.2234357687405089 0.005390274454932786
0.2390661831860736 0.003609930258274825
0.7475406658281069 0.004094917939445261
0.03212483345611066 0.004386107869761139
0.08071367882289134 0.003206262476590956
0.3929424665781207 0.003190235927203256
0.008699689570580297 0.002689293762830306
0.213534870024534 0.003502138701179583
0.3656699146847176 0.00443386973753701
0.1245990300817715 4.813360260009327e-05
0.7563841634112428 0.003078405353856599
0.005941165361323786 0.004292920325033069
0.5203399671194313 0.006509982768765911
0.08835547371837177 0.001858089313169422
0.2467158302959593 0.003757666540777356
0.003720512491115144 0.001272690233294822
0.4782423640663441 0.0006048811409181658
1.189786259375984 0.000583157842035483
0.01823277029702421 0.00346985873999643
0.0008099523405013085 0.004235704856531737
0.5006646894898402 0.006817995216124474
0.1292502691714475 0.009852811923840398
1.659833333702765 0.001026732409609654
0.8165368152758314 0.003134247490120324
0.186329599957514 0.006033828591569246
0.9327675116685258 0.003974642661234928
0.1141099938507806 0.005636798871138026
0.7629433651719612 0.0008661514993160218
0.9044045290991987 0.003514289869958357
0.3415142174170029 0.002733904357936091
1.138543517664248 0.002709885671036694
0.2600892475911372 0.002263450486926639
0.2323138427440306 0.004359972799446265
0.5205911210365061 0.006005539617693366
0.1608933092593202 0.003060169997165642
0.564449733416167 0.007038152582991336
0.6633366204230143 0.0001439574832305534
0.0592749610595233 0.002173899873665533
0.4586300664415255 0.005770229819099477
0.2814730585466099 0.0004934626240603357
0.02757657219880874 0.0009013005826267736
0.1801496041202886 0.0006706295607034546
0.1492649905526569 0.003872794233576243
0.9952942813941352 9.664588618541376e-06
0.02652624250509776 0.0002881589731698392
0.02392262700934723 0.005300864569484168
0.5473450270660039 0.006459321885721033
0.5585502674916776 0.00371275833401139
2.158642146134615 0.006604006540755835
1.373724895227216 0.003448973650552185
0.2303020183107147 0.002332963466703268
0.1343228186823312 0.0135568068623727
0.7973986282100093 0.01300680572909831
0.08230850932983687 0.005109821779443163
0.03412549093792713 0.00701392835999937
0.02101128608346127 0.004250161926367855
3.167082402282006 0.001295341162261196
3.307380638608958 0.0005331223935145637
0.00339269232917998 0.004139802822794187
0.006714500861867021 0.001319964368766972
0.3575562190549699 0.009935139344959612
0.2571470869469038 0.001215209298878412
0.01513636388669834 0.003925887098336817
0.1144919547185768 0.002303111192550722
0.2805071441575451 0.003633131438651513
0.3454041718875241 0.003597683793553704
0.1164443348666803 0.002760177659832447
1.256447066050053 0.003656570108703878
0.7978809151205063 0.003199945434111995
0.6352156136615138 0.007927760481554184
1.099801754444672 0.004308664726476905
0.4862452443225509 0.005324917613523577
0.2323495387500226 0.003096815863907225
0.07456319148241849 0.006718875632536875
0.247107293410092 0.005240622067269792
0.2329922589358447 0.001647344560842324
0.3529341496517159 0.005152418430103734
0.4453315622046584 0.0007893110368290721
0.6209188137666887 0.002413370861268757
0.001316782978723287 0.002045704866853346
0.4432522202892542 0.002860876257159049
0.287077940161481 0.003109420031336377
0.08840431084488361 0.001591332630489401
0.1133650619346226 0.003077273805420866
0.213651651924845 0.0007053519323895092
0.01214657418293104 0.003948091542733679
0.8985719177093767 0.00569079698106248
1.269304813408095 0.003971708630060308
0.03543669777751743 0.004864146004677837
0.08579428685741869 0.003844039247229875
0.0756646712819871 0.00159913509147397
0.04207047378623187 0.0008655649835997572
0.4555919994040476 0.002261806532369961
0.04460271194323526 0.001807220746126922
0.7497023163780543 0.006017370634991161
0.08720990057884001 0.003060694482689089
0.1093058348898561 0.005125220880622875
0.05172011543051592 0.004059808157561059
0.05666459826173424 0.00247512270537278
0.06814608145177097 0.003614612122078621
0.1686591784767169 0.001815570301045074
0.00334108558513947 0.006497040578524809
1.208055440203729 0.003872872449045756
1.598888356518197 0.0006256934395029038
0.09759298305069146 0.001094516062305855
0.2725177438321896 0.002303908606568067
0.8120984854621796 0.003711779287243874
0.02159921728923804 0.001801537943348465
0.03715682534660058 0.003071875161743876
0.05559493993826092 0.003643758639148788
0.9488982451059773 0.003003447670306751
0.2074652475959054 0.002952600997352269
0.2621686926611638 0.00438845978933837
0.4473455964627018 0.00187012719924458
0.1315856119450934 0.00150945149163179
0.1122012504044582 0.001999179366078289
0.2490079636595358 0.005968220439499845
0.3401954971733308 0.003185633881209263
0.005127846706419459 0.003116003394249649
0.599216125102824 0.008608050009182133
0.6365854840110465 0.008206871870606298
0.01470456413464316 0.001366988071008064
0.2072764254094299 0.002612009924922996
0.09299433778956785 0.004993977361092924
0.8869536463686118 0.005597088209162846
1.351272958152354 0.000209319261423708
0.1022643315454004 0.005689946282083374
0.1612010200162201 0.005535611725640601
0.01399609432651558 0.002697045875113999
0.008051223840461905 0.004160413924100425
1.135505229644295 0.00437344253247628
0.3502093179329623 0.004732423697348297
0.9053164059370185 0.00729419233619001
0.8427170508056703 0.000403304982691465
0.381382210473112 0.005934407007042489
0.2015821490476467 0.007887579324201812
0.009125522795865381 0.00590321828944224
0.1975674426345521 0.002141712235515266
0.2253259349858712 0.00657227718779893
0.4707886252552994 0.01232783738358233
0.1059148588431488 0.002519757371311324
0.02178859926851677 0.003180368149465593
0.2109977702531267 0.004288191782804455
0.327589110041598 0.001164244359781442
0.003753659862050851 0.00676020673570147
0.06242958901484421 0.001043091132357745
0.3608204543168473 0.001223933809999789
0.4849206753799658 0.004370219440671453
0.06184354349670334 0.003708565930072636
0.006303355634412841 0.004430267237808288
2.068021329509198 0.005243163044279899
0.1776353833714446 0.004086119868710922
0.3555433928639053 0.006433089760564511
0.2653977917098541 0.004838881361610266
0.794777997063848 0.002830410009290678
0.1509245689241631 0.002458134096194354
0.1503070260670167 0.01154545973556491
0.1516229766931579 0.01226232310484002
0.03098798178764117 0.006126359117674987
0.4903227097579479 0.001907661597371185
0.2894179235670593 0.002739203909911884
1.364870569502909 0.002398923031074421
0.5943169436785467 0.0007279846943375283
0.08491588152762657 0.003073455506442601
0.3998236398018665 0.004412505931762833
0.223370240100675 0.001084068012282031
0.01431033140298458 0.01056575445890446
0.04368452976832008 0.004890030215829326
0.3822711198069854 0.001581768655788228
0.09516659549820845 0.0007287444422001419
0.2736885089736342 0.003805926226199176
0.04798484869102474 0.004230247313279856
0.1359094728377794 0.004482476443950554
0.06015491326662897 7.908260301627546e-05
0.6547209557694503 0.002761374569515768
0.1794159423102478 0.00150446114507368
1.555980852701918 0.003914372518934324
2.333288351172401 0.000988431284367601
0.678994893333405 0.002232299878274265
1.609893386823415 0.008555888494062512
0.1400620576407306 0.005692394317057349
0.002595608549416714 0.004130698320735826
1.030983731543345 0.004070552059799896
0.06878614984791892 0.001713521412642742
1.871426143504878 0.0001616705231728075
0.4876171035143367 0.001929456829266357
0.9774849797657412 0.003212325494796489
0.09662441687195412 0.001155580929199521
0.1826194220653127 0.005164914075918107
0.0673211538804197 0.01673918465644298
0.3916195623407012 0.003160586927450517
0.1492844370102742 0.002838281612947462
0.06008419887529987 0.004986342399562332
0.02748695646942878 6.882780437547216e-05
1.342443500292872 0.00166638706865051
0.4514776298956755 0.004902485529956024
0.01150064241463346 0.008535923198649304
0.3622162974435613 0.0008721168344613771
0.01521889350371033 0.003232293809463123
0.1853466699180345 0.007223245885226105
0.713143639008296 0.002864739795933251
0.1812179512221585 0.003193079800468286
0.1009065120772617 0.005778202789263598
0.004826971732943668 0.00582205965885528
0.7767526777315705 0.004788703082065303
0.4227410691192847 0.006771152668748885
0.2609921819754263 0.0005599031639200335
0.1008016485572513 0.00961327384313769
0.1147516091242389 0.002458974200773552
0.08247756092160818 0.002936030613527021
0.1498797637922744 0.004259554545574184
1.757017108790949 0.0006347604330839695
0.1573321767084774 0.002754084901422814
0.8162072125808761 0.00226678019627238
0.6776946324628381 0.003110691818839002
0.6515434487915654 0.006171901302610634
0.185124140567822 0.004648725194518939
0.3774752403521767 0.001862827698175424
0.01283891227053834 0.002516638257172359
0.06147671259168365 0.00356345066841513
0.3835950258021525 0.003449375893618628
0.0311066493755908 0.004632549358219253
0.2925831733543129 0.002837278406354276
0.01848955193053798 0.006582440679667861
0.009349495868770794 0.0004478634485253829
0.05096258751339905 0.001017542668185773
0.09940945897795804 0.0003888918194664453
0.02520685931400852 0.0009051881452487144
0.394316874404962 0.0008401574586649035
0.1196160963002667 0.002606107721776492
0.009506614407005296 0.002290101048813215
0.2922294835698135 0.007244598272797842
0.5401841931861769 0.002565379078947098
0.06799758122997969 0.002895825129459152
3.620582088055289 0.008064265435070416
1.755923805342874 0.002691103600528376
0.2083800118791104 0.003221286803778076
0.02628193904468477 0.001064344192093914
0.2330930269434897 0.005995316824111602
0.4006987303945662 0.004782095077815648
0.1909242675341229 0.005232964907427034
0.396203062965813 0.003716217704424438
0.1406473370568339 0.007777080124702033
1.427290162729168 0.005227663274392287
0.01975964135693409 0.00337960443445162
0.4951922795308551 0.001613231539373869
1.132859082359128 0.002368594485641741
0.5419684056724059 0.003875292844573913
0.02227508484599644 0.004510568721801598
0.454463883879877 0.001367243336090484
0.105793421637672 0.001132569944185512
0.04037730607884395 0.003900140199544111
0.09770281133972331 0.0002078054887112192
0.2610526133451491 0.0002859333921570278
0.2052843715708232 0.003362527008079331
0.03294058291821759 0.005683063222714462
1.32077064426285 0.00564757953023421
0.3042454055339484 0.002996261674346555
0.3554934508250325 0.000795843851130074
0.2999111731382709 0.005109382989060717
0.6709399643682127 1.436153889632031e-05
0.5692554392543999 0.002335733436338606
1.386853684924899 0.003849606636477536
0.1011132338440452 0.007374613774081525
0.481148180430411 0.004808959739494375
0.9213143289082528 0.001886140365257974
0.1781819761815552 0.001236985371353236
0.9337750885903421 0.001217370370481923
0.009739308950972483 0.004744525861151029
0.6890345690423672 0.006967976726651961
0.5862769383668964 0.00405813021433551
0.2543174063813728 0.001622991762795244
0.273486972958345 0.003269469866829824
0.3612285057896821 0.004020068774533078
0.5492850321956252 0.0002025903654034335
0.1258541073732437 0.001858812168447423
0.09642752148859722 0.004506267211943225
0.272731095073161 0.003414445879499074
0.2053159720644471 0.002475161557690355
0.2125322725449695 0.00270627166511689
0.1918433336389304 0.0008476735417944091
0.6554598180042204 0.004729268788116706
0.1857090811735957 0.001074419187576106
0.9239054515576685 0.005759131529232334
0.101935067660773 0.005524994682038984
0.07899752893832093 7.911891566813634e-05
1.922330119085649 0.004824387765304358
0.03826957525228909 0.000581287129470309
0.6320656116648925 0.001872751448705261
0.2306192459871839 0.003861132413008917
0.3526506291389802 0.004225205602956424
0.4728705011325305 0.008748716771999164
0.1410466523853703 0.004742245424115135
1.767287829011943 0.002862160346939013
0.5874037279962332 0.001572652233854002
0.8839890633399931 0.001468789834238025
0.008277392064861104 0.002730871881898775
0.1103917427617042 0.008449577117817172
0.2503313245351365 0.004158107995551101
1.169941370361812 0.005414427912193856
0.3800012909999381 0.003500068527529989
0.123285731245305 0.002994646451900083
0.06205347684596212 0.001756999099550529
0.2682105744528246 0.008090957588370442
0.03274788620184591 0.006626530614753158
0.1669534147683775 0.006839251455908019
0.171598908313752 0.004459132138463548
1.265188911695655 0.004105778584893794
0.6636324127996167 0.004450056752258143
0.0941091943653644 0.007963148020121427
0.02394725921845841 0.002761671382344274
2.968677163515368 0.005339941314299239
3.47348864068655 0.001625585218117223
0.2466768195528745 0.004561661698869733
0.1602151140499782 0.002020843937823666
0.2010952068319871 0.001960644437773916
0.0471700863134288 0.0005677116307124243
0.04837488275570179 0.0009016276387445078
0.5668829714253061 0.002602671889864762
0.4626344898330122 0.005068903247926257
0.7197649368439063 0.0006475490565703045
0.1624348829902951 0.001412568806983219
0.116912375744291 0.003112726241462082
0.3502389295843294 0.002219162856677582
0.3280675370954342 0.004705551417763039
0.4601908656476453 0.004068078544950175
0.1539062854310531 0.00505986399711718
1.406795467416813 0.005154520230539234
0.1180683350600502 0.00826908491936067
0.05290359440076858 0.009767085032451333
0.01310431222049534 0.005277121685064758
0.05787945674313983 0.003184235354358414
0.10918285080707 0.003595220264481789
0.09600677086018658 0.005655349790043377
0.03084203020090593 0.002113105699295052
0.0009678516540084183 0.005129016333530455
0.03515946792864248 0.00537465677339478
0.581421187335165 0.001921721540157684
0.007163316264334587 0.003147511978568737
0.5079284865288004 0.0002398954323925837
0.3479555176918154 0.003159836411896723
0.415573502610659 0.002470235842734657
0.2255771920575643 0.006208354835305876
0.5542660802894942 0.001620209026335253
0.4403772383167783 9.460501493098083e-05
0.631194837567035 0.006591736304657675
0.0001910982617522492 0.001379197354769092
0.1472037692000297 0.005151572324051503
0.4853922519771415 0.003170066497582759
3.836398314879538 0.005569409403730718
1.992598906594819 0.0005436992043801745
0.08014199716548907 0.006370545835523518
0.07238872394904551 0.005569863499953153
1.107092084053615 0.0006543902540354693
0.004686426880176939 0.002712558072050583
0.01386758568190437 0.008836360767160718
0.1011341240243525 0.003631984860508068
0.3657217424112319 0.004737395832854097
0.2213980893578633 0.0001009555040876762
0.1443497805624803 0.0007671993657978125
0.2014412653845543 0.003496136409946094
0.3796919155378733 0.003368075337518662
1.049948226385466 0.003517909869396151
0.1639592200883851 0.0133337444646968
2.208326077482485 0.001736005451323432
0.1523017316953 0.001393718771435194
1.960919080261829 0.003339056516819541
0.6828252856908614 0.005100393381084683
0.4308647236335498 0.00531680202671593
0.4698229318487128 0.002390879863527531
0.3330020757153762 0.001781007454213214
0.3530719248869543 0.01107727609945536
0.05032814683369529 0.003257976512362174
0.3527575846558662 0.009905220442741277
0.6851617333768699 0.007500963947417691
0.8076223823188967 0.001542781804316445
1.246886362514498 0.001363490360428159
0.848765562071517 0.001345802604857238
0.1084394657682219 0.003615783304356287
0.8653884088028951 0.003957935099460201
0.4220070831721509 0.005615250942435939
0.01803155841882833 0.00497171842967793
1.465322012417923 0.000855625885621111
0.3954730547031924 0.006496668896470521
0.006537272918598854 0.005910135822052741
0.759273067279511 0.002402407654640128
0.549942116242188 0.004468968851020714
0.3181859816824532 0.01196354113084398
0.5678945113584082 0.003598955907208138
0.1895009194261524 0.0004549305803130815
1.07523712177423 0.006202297142896474
0.3870623439566278 0.004105145931517213
0.1452650899652478 0.000686559750884284
0.1053191932508201 0.003399126685787571
1.041026162196595 0.003727044532952556
0.1665659293387595 0.00279376721326173
0.487341096405679 0.0008554936760138324
0.07839348068525734 0.004816412960688763
0.344696468181432 0.002406441150279003
0.3081728238702461 0.006153549492980483
0.8856344988332341 0.002402898430115946
0.9664723182285888 0.004108392880133478
0.09412235015911956 0.006660901271691447
0.002744329753680775 0.002291519178027247
0.1264146220791495 2.788779321440126e-05
0.2180041227111553 0.004324190553113258
0.1687240441691327 0.003033862359574418
0.07504039579603657 0.002080874200964477
0.4879578584875525 0.001449948848883533
0.2933897593804125 0.005587610794958875
0.8553495138692055 0.003644336614922713
0.5872815246887181 0.008120503042858386
0.5959459233141789 0.002469944156249288
0.7281365336927675 0.004730960452684042
0.3649042104161063 0.00234171226306397
1.413706370119783 0.001126055128783026
0.1236847224367497 0.003690099121781948
0.1192127001325991 0.004927553266148779
1.478349488988393 0.001232135709182395
0.2700969839961506 0.00493126131041187
0.7794068982136145 0.006072927440667114
0.1559951149195598 0.001278977399836146
1.638284551994658 0.002048894150276937
0.2191910195731202 0.003538565387522234
0.2993294294417332 0.0007630732146585716
0.7526665752695852 0.00122368049369454
0.2853853322468955 0.001642199873278239
0.7772019350989795 0.01295772394845879
0.5670008582379806 0.002262071149488499
0.01916796812235241 0.002925639750305852
1.320435192868986 0.007409471246757179
0.01670622337420534 0.003608145002084056
0.7007225530167054 0.0005950373037273132
0.7114100315083635 0.003482263739012679
0.3555371022000478 0.004075895280971275
0.01612558459003346 0.002410634211183361
0.234121597200236 0.001393815532767467
2.513331949956241 0.0053017229058331
1.158534697075478 0.006342662196142212
0.5058702557761756 0.003646475362930643
0.004544114167626782 0.004022935862347332
1.607578271282655 0.0002079437131275971
0.3411877084766674 0.001804063194637273
0.001282412867569074 0.006206322865528137
0.06991095063500025 0.01081171729814098
0.5516082209332624 0.003155188261157541
0.3776226356616033 0.007967636501386563
0.0571451319856808 0.0008647432085799638
0.3138110738385285 0.00453993415520428
0.1398765501913466 0.002599718226293115
0.4232940850943441 0.01195236138063428
2.074542846421679 0.01262538047051743
0.0170213443805663 0.002171180803928488
0.0899593645067074 0.006304396916065698
1.793962063523337 0.00485971020053217
0.2549407979374376 0.004952153762806357
0.1787778627563569 0.002581325416386473
0.05037698396020665 0.01326661199357874
1.391666020237318 0.006472973084042534
0.2835715081093021 0.008031193344444883
0.01304167102604471 0.0009380949331060017
0.4938562194996796 0.005923738542241534
0.1685173077291137 0.0007718061630477824
0.988065060775564 0.000258220074976212
0.0515128338709322 0.001825730233939902
0.08817460690091755 0.003091014592757641
0.3964295700005386 0.00141801736490405
0.2493227605288056 0.005456277716275936
0.1434432073040103 0.004656878666309496
2.050288811953519 0.003896550473371506
1.052920219663546 0.00213105383779689
0.1794413552946322 0.0018064981107944
0.07384510160010069 0.002267704633264294
0.8738986648168851 0.01386086995028874
0.02807742163702749 0.004863209611733719
0.09346072863524633 0.003927814110794771
0.08982777678071029 0.001847767438556856
0.009847914499787435 0.005972232605799155
0.5121043923192599 0.004808714770636161
0.1886814132620059 0.005332890087505594
0.6336279577483228 0.00144080142619058
0.05436903233321176 0.004439841542260746
0.04222572131006375 0.000543957336069575
0.22149608774798 0.005149966839210265
0.1286769374821169 0.00678506969051207
0.7454562559890648 2.654762212495844e-05
0.01885395202835652 0.003042316489124683
0.6300135684215121 0.001723405705428038
0.03750443077647807 0.003618397588583744
0.281511509496895 0.001568509351791301
0.174578974788714 0.002810608364739309
0.3294806168550296 0.002319655620381469
0.3593765548388943 0.003866260470888712
0.02781965291900291 0.008142131349056385
0.008529533066444236 0.007020613281189335
0.5364710246939784 0.002218495956138552
0.4552287042185949 0.007092095992679945
0.3715221935146248 0.003534649392249021
0.0329742900819536 0.002035486720003693
0.1980445437935523 0.005895066063663546
0.3975005688920853 0.00376591867620637
0.5406420688700353 0.0001124440994255026
2.314884606691895 0.0009829644690480827
0.7682718123864734 0.0001721585596126426
1.255497946328929 0.004371679741619984
0.2372425326650541 0.006098364153583161
0.6719811306259115 0.00242384927925665
0.1351515029557157 0.005694684884711499
0.07046517467703925 0.001639521022810416
0.1307602424087962 0.005528576633405504
0.3950004763482714 0.002358589549311133
0.3112685673331544 0.000511544857632025
0.02330431805016277 0.002209691835067537
0.3961115762220319 0.003321745617326463
0.2948904513538993 0.0068563348422262
0.02879131285236008 0.003397042598354908
0.003490145599730563 0.004667515526905639
0.05360907360889535 0.005935060198450133
0.9211158866475884 0.001796435258813459
0.08108924587220881 0.01140393532332025
0.5933715806594688 0.007033460755976841
0.1968945510045617 0.00402675476937064
0.3070333204121017 0.00805885234953444
0.007524401625059541 0.002255097322323954
0.3827491048958754 0.004177504040294261
0.2450249755679188 0.009399674423944774
0.5572829330095707 0.005641385101038426
1.552397621903782 0.008799476719633841
0.03399589205418656 0.00275831503269791
0.4024547749521062 0.003242802320579228
0.1307300856378641 0.001937035341635996
0.1109058511482973 0.003655552217019442
0.2179586003217368 0.002459311755398638
0.5486881585363131 0.003766657540775259
1.828467489582736 0.001039763306435652
2.36408038775712 0.007571238023713234
0.05554875460142285 0.002823649755761988
0.3438440356288265 0.002646933088786644
1.108399195380843 0.002842573357330936
0.4332542071130563 0.002061526677670552
0.1300442591965905 0.005474382789861505
0.8413182317521906 0.003163363773008498
0.1357234055955949 0.002699652293405132
0.6584035255257658 0.01024927227066241
0.3909538453044597 0.001101190538743217
1.45831212424033 0.0002971815553899027
2.440002113232407 0.002367205231393947
0.06377294146762594 0.005684917603248976
0.7176953328305475 0.002567702464277907
0.8527984922020123 0.003933296145869822
0.8523227169378456 0.002237503232319171
0.3061544731173622 0.003164391294278818
1.140047745357301 0.0006781882597396636
0.5081164394586237 0.006302126945114195
0.1674132792944835 0.0003377704470287895
0.5735355309442192 0.003362265640076972
0.4879650477545408 0.001499541212823776
0.4419275481920528 0.005313934088853901
0.07695940759073396 0.003583526726460256
0.02204847465665134 0.006437782787855315
0.0004623469106236498 0.0146628949636226
0.3752766857292573 0.003436459727754114
0.4002396466437252 0.004950194677432565
0.02434237588001006 0.00307575524759957
2.098601989021971 0.003572634227445491
0.1879021112346932 0.003104834280633623
0.1102957185406104 0.005431825809685976
0.4536777313959047 0.004371931448960403
0.65364002733986 0.0004959670470898638
0.03244668709128071 0.003734005006671967
0.03342210372667544 0.002423130109977
0.006812396097363984 0.002690405892661697
0.206364533898374 0.005534043737794936
0.4523728298934109 0.002091025146598342
1.710359871219818 0.004799553889070269
0.1619387773386263 0.006102280019910093
0.02538872788920877 0.001081765293163548
0.5087931909452724 0.0001730837494725245
0.0437222146165674 0.0003535686436307524
0.02151601005157246 0.005717321698758382
0.1504329860765723 0.0009330033538766572
0.2243718504957271 0.004240420347832619
0.3789222335847492 0.00393117132454787
0.1103066645096368 0.002404498679148104
0.1602621833167068 0.002940901070996994
1.046967614790939 0.003967967203968621
0.3008430562265039 0.002962328220759492
0.04385512823739914 0.00249121378125875
0.6678253342404863 0.004090615561183792
0.2240756161541838 0.0008648168677867738
1.321585288812586 0.001626971446766818
0.1271392236077979 0.003791264436136145
0.663425573204978 0.000637119879995098
0.6461824139989256 0.0005730618936191694
0.06827744819529304 0.005987726080255766
0.05123351202518105 0.003883763073856981
1.771025187748309 0.00260858160204001
0.02267164523023938 0.003040208189808213
0.3472483737785237 0.003729168882508227
0.1525751901688996 0.002468754762990702
0.138133661427557 0.001708625626195565
0.2528793556023347 0.001593392173042275
0.2792852142370102 0.004447987445766679
1.758471615427595 0.002253702659435893
1.877947233125643 0.004785076008078312
0.009552239951042259 0.005505271807200633
0.3111017255661108 0.001285036941984707
0.03184617455778013 0.003190631046841263
0.08544204079561024 0.0001486376005448277
2.128977797782356 0.004406141803757812
0.00858887419703634 0.0009174939300259281
0.01878886535346871 0.005301629960134104
0.06987040768783612 0.0008917556640950247
0.4854647342282567 0.002266937172272749
0.01422591609833508 0.002907308380201117
0.2878759078711386 0.01096553417039903
0.0238072741584915 0.00159160446209024
0.6621169150004412 0.00275255398450276
0.3986357558553899 0.002080902295675922
0.0722659608487313 0.001114104616519216
0.1552027895995775 0.004245275539767291
0.4902531002789847 0.004466858189222031
0.1897539443576248 0.003850598601666541
0.06960798366464632 0.003932404716726194
1.66135258820398 0.0006208842880490617
0.7116169889308588 0.0008983393882019471
0.1222905440152017 0.00113894241231152
0.003499205881119689 0.003376916861393165
0.07407747200697638 0.001788957757330185
0.1308813408039486 0.005721431877352103
0.3256109927720181 0.003459878403688104
0.1856336229957195 0.01116111050496493
0.08596190939973361 0.004154761433668262
0.006332864131163148 0.004922611626281352
0.1632916320377427 0.01261202442707924
0.287331524885758 0.000469811521197834
1.65411750421326 0.003581055568200267
0.04939007623621859 0.004299650447711887
0.2290582257985951 0.006046409382575386
0.1623705770906799 0.001600309571848028
0.737619436724627 0.00575503813664813
1.955608311645155 0.003100027659753051
0.04241852118105462 0.002386392358376776
0.09599925745610954 0.002266872348165869
0.1079715427184667 0.002211686616471184
0.1195709127211767 0.0007802256831420129
0.1463787384740618 0.003116879130661549
0.3413036211203248 0.0009957880222574965
0.2739311477288807 0.00486081932385258
0.8641543395195789 0.002559601296652163
1.905487497948348 0.004713108046465839
0.4244572190038546 0.003266414944330282
0.008315076913108581 0.0006751402944922982
0.9871815728488963 0.002188643119181616
0.1163526271404259 0.00534795721824815
0.2759030774892206 0.004611115636606315
1.105848394696112 0.004055431524979265
0.08180312241430666 0.005070858790237962
0.06189039178095913 0.003795662715888481
0.2857633154301788 0.002278403836919323
1.186796263362969 0.003810180182450421
0.2905472618314522 0.003390920194903117
0.06803117056585889 0.003790332670364532
1.598474456346444 0.003375641867626217
0.09080518225836202 0.001685276585907573
0.4364019846117155 0.002249001746224845
0.4790402286213812 0.004531674458218891
0.7122254568333803 0.004643401058939359
0.3549023227100143 0.005065602996017512
0.2731367157387958 0.007653597493254484
0.7140363050442048 0.0004990650921448944
1.784406560412517 0.005369155820335986
0.5322064017772691 0.0005746185206373999
0.2215558708435167 0.002864141341599433
0.1775465484173374 0.003953642911131071
0.0573778265296483 0.004219401950984902
0.535928630550858 0.00361760152324328
0.02071163385020318 0.0009382539367170346
0.03614207383102678 0.003904475363790049
0.3269659394680063 0.005457828783193733
0.09826201482402254 0.005655814502659786
1.283614091476029 0.00181125042072513
0.2282740621568782 0.001388265768492035
3.453968595907554 0.002143425216659788
0.001269153919195209 0.003488082900991746
0.4396124179780572 0.003680288277775866
0.5113657657401978 0.003658044883314529
0.2373906940765186 0.005311663016693524
0.1240255805645863 0.002277163368995235
0.0717551671992321 0.005650138836786035
0.0081652507964801 0.003184605339385105
0.005607599655093404 0.003945791863797963
2.095727449014433 0.00345756623965536
0.599589482327413 0.000633157371211479
0.3595162157617728 0.002539392560081156
0.3485561480531686 0.007489346978565066
0.1095057061999794 4.09133076347644e-05
0.1823615355194339 0.004115192824342885
0.1166712838663556 0.004894592940969169
0.0157842844972518 0.001411318226160929
0.1221593835809151 0.00204781915363711
0.6926278472063958 0.004570252000651676
0.09603738426930292 0.003311571808562368
0.4671567783131331 0.003679375967776188
0.3077912902941594 0.005048271584180045
0.468146897619597 0.003350699472703815
0.9805624848380187 0.003706308293906648
0.1280777361702199 0.002424693236717914
0.4471160988279803 0.0009366491181425437
0.5987083073800892 0.004824284370034166
0.1053678093948587 0.003914186790678559
0.06376112624194193 0.004569517183893652
0.08948569591265489 0.005557182662394728
0.336470513455451 0.002154000878695114
0.2226244242546249 0.008086748689118435
1.536459482028082 0.007336146941092356
0.3580936484290704 0.002485293665358319
0.6931978788318666 0.00165937501490326
1.235093632847992 0.003133843724809092
0.1312197827978183 0.003379672983106398
0.7977072228968031 0.002187172052683489
0.9809866680313702 0.0046657953318972
0.0931113553455854 0.002383968476007415
0.09893788238078206 0.005178585777469687
0.04474160676407216 0.005669961010820607
0.1117134389321418 0.001807774985491206
0.1165833328421375 0.005806609052091606
0.6705519191457953 0.002499720635496193
0.1779855227631426 0.009956497850697974
0.004473178793825054 0.001053025735532173
1.904922445765136 0.003489572228548852
1.576016891555145 0.003238781098851197
0.4258718456407656 0.005316069184365476
0.01975698956725951 0.002995527687512181
0.04858614199979552 0.0009306975493360397
0.2865863719871273 0.004433519019465569
0.002601457248331119 0.006433703658633459
0.03084986774207655 0.005651254701054783
0.3102280640228692 0.006187670270362036
0.09979740104575759 0.007278198716413939
2.481368043317715 0.006284806287779851
0.2480323260416638 0.006606299721963417
1.33045618822236 0.002785657977583573
0.1369436708109681 0.00467786146548412
0.5918538730355651 0.002529146809760247
0.2048679374372523 0.005395930748761775
1.00683442809411 0.004741713132588796
0.8423507650202156 0.004130557384506853
0.0821140447536816 0.004254376497525673
0.3474952112007545 0.00582266628483507
0.2128832958665593 0.006940186824994776
0.5554597244534996 3.826341105140596e-05
0.1101327513034608 0.002409651835786852
0.2038711886566028 0.004547487027601391
0.1509909668206526 0.005821775295670992
0.1106774730991685 0.005033763254537628
2.343420176572563 0.008425030262940182
0.1719903861011212 0.004189059498351569
0.01353401997566997 0.001541887765815896
0.5728829697017316 0.008599642964427315
0.1678505004537446 0.003976242788055484
0.01687117945361014 0.004899960697898792
0.3478756398644825 0.002736647175755835
0.01720817772478883 0.004251154691477859
0.09859216263854192 0.004098444614281127
0.1331991228076165 0.0001518334964221248
0.1773534097360202 0.004571419047123403
0.2027497026066143 0.004678190827884568
1.372388835196042 0.001709267946331088
0.01496267166299574 0.001226892270590621
1.161023401685319 0.004294423155836327
0.2124534849567614 0.005234476905124008
1.496094926682123 0.001696062001675968
0.01182604644260189 0.003962252919853604
0.0988040848300545 0.001828943889915676
0.1538416407211097 0.001484963093384442
0.00433771653793502 0.003156888776691965
0.09407450011711838 0.0007109064735077452
0.720548216555733 0.008776944138527466
0.255376899511092 0.00570161342545959
1.593373296941943 0.003939620168265825
0.0005823403934106548 0.002527390110869868
0.2447037848801739 0.001058932675834373
0.2287946968630403 0.003658006384196168
0.05060935436708283 0.006243279098442697
0.4690135908783238 0.003042220246025498
0.0252153744758332 0.01441219700769087
1.528862325592132 0.000542964943164162
0.01402062338100726 0.00616074626474263
0.03490843183942426 0.003614666702531696
3.191252581238316 0.003620722906269854
0.01276345409265829 0.005336247390464967
1.721066796169084 0.01048837789750042
0.0759133943918647 0.001654668620870326
0.0174600977438995 0.002536160504230601
0.1303651257472444 0.001088183559826339
0.02327016892148167 0.003442121892282685
0.1845787558246963 0.001888153536724602
0.1748236023862197 0.001585298384324292
0.4736749951617526 0.008005031496346016
0.00405740760767417 0.003649437032920639
0.2035852373366642 0.001072954797838652
2.28745835415197 0.003876111264700014
0.9408738117220503 0.00193379473671625
1.592905801183894 0.001042042779929658
0.1193343436473137 0.004114717648064003
0.2443009338320694 0.00356758940485961
1.090655952838613 0.008808711215039351
0.3358662295466761 0.005237839471379938
0.1031972163913812 0.001247007925771221
0.3350014219755874 0.0004424505255762781
1.49070671104531 9.770699599744853e-06
0.03781788707767335 0.0007741828609972971
0.01268809906939888 0.004206344003821409
0.721639089196603 0.005493452046153507
1.079166528952784 0.004590925319774706
1.003356944745879 0.002921394147548639
0.06041876633927532 0.005244624431143188
0.863861537742986 0.005360464470415671
0.3239505304706192 0.005502053726338553
0.03251276085067629 0.0006459784055563737
0.01626635042527346 0.0004348229942427054
0.6666646164649427 0.0003098394697894817
0.2230298239377831 0.005600927506321514
0.02608295166445278 0.003617605433553089
0.06655665767879314 0.002053271282770265
0.03690257767490715 0.004827057423176035
0.3425874114600399 0.009554287624973476
1.720861724434233 0.003439624003021775
2.560096923819526 0.003406346562911961
0.2114898982202822 0.0004644488521856063
0.4509499237503805 0.004168096156185483
0.1991069243686551 0.007497595411441533
0.08173230486835902 0.004738855894252684
0.1197021763100803 0.002437568202501465
0.5599844437408189 0.00158935062624862
1.513119313239996 0.001710904638795633
0.0003860048028530933 0.0007640782283648036
0.7588072362266312 0.000406270138954287
0.2795800048558617 0.003528202908659002
0.2980439743968524 0.01484269246197142
0.008536280368485333 0.004624086969348709
0.182065198023272 0.004020009448779697
0.01879671756787423 0.01535794628448132
0.04456924043520725 0.003757857943560225
0.01613564662916863 0.006213183494970691
0.001468376955135036 0.005339963968540595
0.2105893946431993 0.001717014544781779
0.2755023331112277 0.0001468909192196274
0.6576373792922123 0.002805285299064228
0.0696332934944135 0.003269650246980413
0.2023154720473633 0.005505430422130538
0.3070168645544862 0.0002999730700730936
0.4033876451248567 0.003627928622026438
0.4888539424151772 0.0006193854349279643
2.965873662036257 0.004766576155227736
0.9666451265223944 0.0008473571191168496
0.2911729663668609 0.005353811693654938
0.164527911145784 0.004334580029801146
0.004288113309386266 0.005255062175744244
0.4985734145208984 0.003313851395484403
0.4842705449446824 0.003218897224164661
0.04941803785565729 0.007953502608981259
0.4594232756913993 0.004809916180347152
0.04503937330969032 0.001242834289567724
0.4470930134961738 3.152770130723089e-05
0.423682454453856 0.004262173165426683
0.1180747435517636 0.006029587502946417
0.6679592496190736 0.003709515389276546
0.914087200286558 0.003053698107636475
0.3585834487436436 0.0003172772824224256
0.02384207156135639 0.005483737101201259
0.361427714152388 0.001515971952807874
0.04870215779806817 0.002916720509624384
0.2385656578849471 0.002540683646767283
0.01676400295425255 0.003411920424711096
0.2906080320115008 0.004105944254864099
0.04579856593196967 0.002234689957414774
0.01087459906889757 0.004040379643309945
0.6800543864631223 0.001539192600556075
0.09505202342262502 0.004165763023916944
0.8745742082365523 0.006595025264894453
0.1041061173024333 0.002392068780213623
0.03620493600795036 0.004505847509498766
0.3866074588727699 0.006528358360164855
0.7649474552187298 0.003815843873553263
0.6493398115717717 0.001944748014388011
0.01725944565850103 0.0002323602393673632
2.935523605070578 0.003612744459565254
0.1990036077259543 0.004759043493300591
0.2612351448677683 0.000614524800109164
1.451374158521045 0.00654255618180392
0.06626253000735779 0.002729627784124062
0.1536785556561069 0.005077951495797805
0.4208697895387376 0.00292040379931231
1.252704948853906 0.007407247058415007
0.006844880520880684 0.001756327475900613
0.009702404877997775 0.002136656096249903
0.2203350458353434 0.005063764591148889
0.5342368918929289 0.002083340490783698
0.006709963384555411 0.002414963109349768
0.8114755358710641 0.002870540645043617
0.07696736295975304 0.00112167332519386
0.01266997850661982 0.004668635043012002
0.2243922840378534 0.003396158737497348
0.1569266738707002 0.0006301781324264026
0.4474374073435756 0.003491100797715647
0.21910947704062 0.001475618196437441
0.06768179727619893 0.002312304688441865
0.9090606298032741 0.005547404276303292
0.07395404595924203 0.003233989585459005
1.169958503840083 0.00625784819706537
0.0982453233107002 0.005339529100178961
0.5544762346212239 0.0007174639751041738
0.1158465772774778 0.003860198657952696
1.457078600076579 0.002193609927272012
0.07563097879148872 0.0009907773472485773
0.2954358360970261 0.001948623907727289
0.9429613299889493 0.0041953038118125
1.96569638251568 0.003813549487818193
0.03625212310253367 0.002631936529407166
0.6145222551060198 0.005322030612243412
0.822282462725944 0.003289655022841294
0.08961441086650512 0.003672929260504026
0.197017638241969 0.004113572481548177
0.1028228720822814 0.0002965384621854308
0.4294702064016744 0.003535861436717505
0.04768784824744236 0.006075651632525702
0.07451357358063404 0.007686909659642391
0.1679003246647703 0.0006348951760459542
0.226303679273852 0.003882417205645191
0.01039142822851133 0.002362742016299661
0.04975481514436401 0.002566287884870449
0.01727668229138941 0.003337314364843251
0.4336072192769027 0.0009360211320658081
1.038547622780513 0.004810551256691033
1.029853627176918 0.001794886039240881
0.6875701181944279 0.003236643818831494
0.3266966796613938 0.003051603452607558
0.1763200956927222 0.007640409883788043
1.007348109188992 0.004510018386097501
0.007352256278667585 0.004422443690659015
0.09777961008567386 0.005778648003366353
0.02244204444089283 0.003674821973911506
0.01399465060382413 0.005289639313490566
0.2100842287101428 0.003229822358874733
0.278877722556975 0.001712221440550473
0.8212325749971773 0.001967813649569775
0.4463675280376307 0.003295647658883101
0.3817533578729755 0.01927738446487943
0.02031872701337989 0.004091713708227625
0.1820572426542471 0.003907797910586534
0.06696193953409801 0.001762776622607929
0.4046121090072162 0.007717850525831503
0.009988901317499738 0.01220542142942362
1.457260247669307 0.00506755779952053
0.01893073610107265 0.00440097846397575
0.5939208399324871 0.01013237373296618
0.5700005921530336 0.005763622951455072
0.07454971155157007 0.001908285936946629
0.4412107842045651 0.006408293540246789
0.2126152441269261 0.004369618890721285
0.8356386433882425 0.0009013683513500996
0.5761604785852187 0.002475738607675246
0.7977503144790196 0.005776810543824343
0.2910548585717116 2.672133520206433e-05
0.1132150148355217 0.003540191396940774
0.8048925858311213 0.001099444631658452
1.645717415298624 0.00446743359843896
0.1414143672202829 0.001111974161595159
0.5546669424953359 0.003253885886765858
0.1169340320266351 0.007435060866998668
0.9089489158266034 0.002303750121186746
0.3489869607207106 0.002827858770292187
0.1126600100182067 0.01068679312120833
0.5318515039257846 0.002880001388803104
0.9650980282295971 0.004277366292631727
0.2710853354428286 0.01190027865909554
0.6007118523072876 0.0006173798403602247
0.5122201871350611 0.003557645585334043
0.1452621140384802 0.0006586669433818226
0.1254514773076152 0.004972713330530982
0.4121014259963932 0.007860055091373294
0.0255795535911751 0.002983603487982431
0.02276136411423837 0.003354018620628767
0.1268494124312029 0.004416549314212087
0.2777982231768406 0.003089516049413432
0.009104205323847625 0.006517433166115939
0.6367873441634281 0.001563764951187706
0.009107623215560077 0.005159734982906206
0.1267762672326718 0.0001453845239506223
0.1445020374863109 0.002903699868591689
0.06578709355352332 0.005691555706005613
0.2171969915654917 0.00341164639256293
0.3346160285428408 0.008759055753955105
1.231983083559403 0.003500641046962327
0.1323544099683247 0.001938304499507725
0.1908272562285202 0.0007622487881051415
0.5847875164995241 0.004090793125956043
2.037579888954352 0.005431187848391693
0.2576550078242543 0.00348337877527965
0.2174363155836482 0.002205288350078759
2.061918559709638 0.0008804055172240798
0.03564783919376126 0.004874342143263467
1.010134359361979 0.001311091130697393
2.278006933785885 0.006292986608315653
1.711795697500891 0.005906262372464593
0.145784619759046 0.004221410018102136
0.004529529324415386 0.005765596012391346
0.5471104468343998 0.003387277082919969
0.4213292120999038 0.005073251390422604
0.1472305080792518 0.004354274179901807
2.528249032979273 0.004070907603454137
0.105606146328503 0.002983338488935131
0.9867203824279477 0.00993042898126693
0.7331726064223888 0.005653422063491139
0.2848643587304079 0.000146706438810613
0.01606515322031263 0.007102401992496143
0.02133060575680648 0.003462529764964382
1.174111427453359 0.0006606266319116404
1.323775446101535 0.002520915753852264
0.9060717240294004 0.002294304049283416
0.2780334663558649 0.001019838862767483
0.05178498112292917 0.004620666825263774
0.9732889645702462 0.0046862843801487
0.543573740183431 0.0003985366445988863
0.2141558307733921 0.001361302134584724
0.05517728306447349 0.007257645557770228
0.1266777090497573 0.005711092000713252
0.03629212093012853 0.002497144920024761
0.08462749940048805 0.001898185340578964
0.02758253872557706 0.005124799990203996
1.63884606845831 0.00150820462809116
4.080290379559426 0.006484627413509067
0.2298079015013021 0.0002167261746334056
0.01958186829410084 0.002965113215799428
1.312531091778159 0.002520204590969097
0.7580653980650928 0.002567364709241222
5.192617030180643 0.005017150233418096
2.046958385104385 0.009883719024964962
0.03581291310101935 0.005998254584133536
0.3446179162489335 0.01288985918493066
0.2402009281844339 0.003377047525803144
0.164825795519258 0.006476528791059331
0.7930862584059127 0.0007647800457714351
0.7839741639635862 0.003931017113086621
1.200089022055548 0.001173286972817335
0.01072157604302942 0.0007588088435953111
0.9274073608057725 0.006930177315373272
0.2204586928655504 0.003172427603611863
0.9162035494295527 0.0002010229195228573
0.1774603652529056 0.001003864116356421
0.2049997461457225 0.001004594814947363
0.1345319712563165 0.003584672397711514
1.36935761861522 0.006771402356405385
0.3156172814174241 0.00136412127465011
0.02788980751753235 0.01514357164231361
0.1459582088281269 0.0002354653663611504
0.8253653892054222 0.000807810089723437
0.02698080345186102 0.002910601575884631
0.3590368016234236 0.002194092156115833
0.08584235788189298 0.0003032717154160943
0.6808767800726498 0.009227777983732231
0.7817993576198882 0.003252052457316588
0.01994008088267779 0.004302623207735778
0.4334105448760179 0.0006148166821193649
0.06425667210080975 0.0007772417976780452
0.2118081129812643 0.003650033463530793
0.04422814665166284 0.003450049323651622
0.008398932424958427 0.007634552109715199
0.4142568890370955 0.003801624622236989
0.3145092752982862 0.001549314942446702
0.07762932329395683 0.003421749597013287
0.1873004937888311 0.007341699553633759
0.7718632195361063 0.003776780364204414
0.3137971519427361 0.008208527286920873
0.02590604785827595 0.0007630479022230224
0.01517756978127729 0.003557533667783361
1.321063991159005 0.004235575212098535
0.02621023756884549 0.004574975775237816
1.778663446924225 0.0008481734905075905
0.6178455073614023 0.004049336189617021
1.236855526104453 0.0007884064595028174
0.05769857525245024 0.0001948860993306972
0.5060784212656531 0.009258227655214753
0.1188442045224139 0.005444977685272113
0.1255348908545179 0.001309040319344111
0.1343694459841151 0.004078177105781878
0.09366126289278831 0.004815237442717079
1.182584337429433 7.73180196165484e-06
0.1151844106340388 0.006116259453204452
0.4595574120524488 0.002421984821917317
0.1534450950100994 0.004061219168276673
0.1817785837559127 0.0001466948928970502
0.2238888859645786 0.001704538654773888
0.05990950489384994 0.003057669466163922
0.1598364532460401 0.005263938656260443
1.570452773869901 0.003154258174427369
0.04978298307304188 0.004821064308622496
1.123864874729476 0.002358967016465799
0.07461932103053524 0.001568222559481612
0.4088509948024517 0.0038963912203804
0.1773674347864317 0.004416842739831828
0.05619336047488434 0.002048913473451947
0.1102823564376163 0.006893156498550065
0.6199661583260014 9.215584198218225e-05
1.882773372506005 0.00021740867806166
0.7142055776184516 0.0002649334373410315
0.2469665275748531 0.003260352555156695
0.02574583556542097 0.005463369741089619
0.2258650290651372 0.0002088497366303444
0.1197294603088663 0.00124716588198376
0.09684927387475004 0.001470476522084287
0.1040243537874607 0.001805911617656979
0.3128217353073396 0.0005071261761696737
0.08413747810344105 0.006161396199108314
0.0295097268717697 0.005119209638215856
0.2991338599532146 0.002796878070944657
0.02570308279353186 0.007198249362061484
0.0623202026907589 0.009509828635572499
0.09605472405680823 0.004745506005484493
0.3775217644993394 0.006651430356369089
0.3555545598154057 0.003437747961966984
0.06028595587306003 0.003000977584876762
0.0460538006881744 0.003963135591501589
0.1319911147828672 0.0009937875577714888
0.8497325813729409 0.007078846512211279
0.1433174682769287 0.00593087499862331
0.02055142155734723 0.0007197332219297985
0.3410061787117944 0.01039243225506201
0.9389319355780289 0.001682991932969756
0.305434291238171 0.00191447924052045
1.745239847897548 0.01142870386287934
1.248910016846731 0.002124103509952066
0.1874905387155285 0.002355383674287646
0.24954772068622 0.002745400727779494
0.7984471900439379 0.003962046404838369
0.04016682761002089 0.0004066461975595789
0.5467873704590135 0.002928645812692956
0.5179924703097789 0.003282768263330338
0.1173877090435063 0.006551203097090115
0.4423335961493955 0.008409624183104153
0.05347328721591318 0.006354050960062838
0.09162149151326941 0.003834416008725488
0.1428585908353263 0.003803135566403095
0.3244031025751299 0.004980269890783521
0.4015280776153727 0.004706580349455728
0.02065064268767819 0.002780902438559976
1.190489543432615 0.000569440532512511
1.167978279900391 0.004265108328739759
0.01857087348056701 0.002933806283432131
2.184960716692492 0.006994400254441017
1.259312103811253 0.006069933763744923
0.244162259993706 0.002663036465857894
0.03075695194883838 0.003597104626151179
0.667316632587863 0.005254479904669258
0.156872091199892 0.003390095781816472
0.5283518045024097 0.0005170672103898171
1.716205844712625 0.004370544983176672
0.4749329305521396 0.005412678844720526
0.03412472483588926 0.008392201778544588
0.9752747130717547 0.004744099892073291
2.379719199536659 0.001809776458246686
0.1797378106186462 0.001935978429522829
0.2428274227027471 0.003205369509360624
0.2241183835993086 0.002304262489468336
0.09353508190075986 0.005475132753599983
0.01067340186393658 0.004785798170396533
0.410532126301686 0.003751549673766192
0.04712566883637544 0.001328959367712741
0.9902492515377448 0.001986563325135569
0.229670008438211 0.003110885826676963
0.7596558089225784 0.005394267192358358
0.09579241786147123 0.003177965633664168
0.1841543663221025 0.007291016474118519
0.619745735645897 0.000952809736194548
0.6361416333776017 0.007474879512806061
0.1580304813228528 0.003680231989956822
0.6249209241788289 0.003891841144843117
0.1015147589973118 0.001022665997660807
0.4956372204034284 0.004397119655376402
2.068986359968366 0.004834807302596523
0.001320981645708507 0.001988468746641453
0.1934134141089104 0.002367745757331611
1.583423885236547 0.002919565064787445
0.03457729694039614 0.004796264736957214
0.02537912248825408 0.003152401011197146
1.46514898314164 0.004220380340292237
0.2044301711584303 0.0003253100413682992
0.958406119157276 0.0007391370861854051
1.011073534871823 0.002374085924626305
0.1083033405649107 4.026480201461149e-05
0.33955211404009 0.001879914391148791
0.1966503653720033 0.005529148312496067
0.04831190275092283 0.005036484845022156
0.2978318312228661 0.003865581151244659
0.4663326315170554 0.004410838405099132
0.3603042392601447 0.004781222013027906
0.03231487838280857 0.0004385123930263571
0.5249117703467204 0.004174608117155055
1.093019581368784 0.00389253038369591
0.4382202283987662 0.003673568605326179
0.3388187763671413 0.008102759653344683
0.4954514919715691 0.0002548069980975416
0.4315517581418072 0.009009160287605341
0.8760997680748587 0.002295111724441481
0.119060325380914 0.004395026718149103
1.028206202841421 0.00128626706602636
0.4501826726044632 0.004604108175035392
0.001922599091571591 0.004187983205639507
0.1354724726609949 6.775401529716328e-05
1.070418274815467 0.004227381595475237
0.4205815252394525 0.00260377538633125
1.67055020286332 0.004148095895534965
0.1904442936029778 0.002423068744629421
0.7183519749121601 0.003307128318083224
0.4874050781682024 0.002007887442014235
1.985802030847867 0.008665090530253083
0.1649610367926749 0.0029355960140631
1.611079178773017 0.001260210629118086
0.5558399174615126 0.003512288408710324
0.367134483360504 0.006818800727660019
0.4540692091832708 0.006967034032812533
0.5531887907340873 0.001089633872477228
0.1232352440868641 0.007723766649008251
0.2928870242545574 0.001531663417570722
0.5619220180632385 0.002684866889785978
0.1096915524596924 0.006717201932705389
0.03867861380963376 0.004302048912528533
0.393191734807554 0.002578240180277342
0.2669261064924539 0.004797178010030249
1.474047402205901 0.005331143273527194
0.5032146062446724 0.004743185527551569
0.308439991679987 0.003862841869794933
1.402157929240457 0.0008551742264069275
1.135918908833566 0.005211598111030418
0.1075420559457579 0.006504760853249309
0.08822818781397875 0.006276827321653955
0.7737104120271064 0.004915923903887613
0.05746919544557583 0.002553263079338605
0.006567105552440975 0.008746974664585494
0.1836799169527774 0.002262846305297068
0.08148679334096275 0.001780946445794117
0.05506424319296547 0.001247860229490186
0.05841721025433232 0.007781537582088553
0.0586631637466745 0.006210257679897899
0.0504095862115776 0.002740972263150487
0.004106126906331933 0.01099671029956852
0.2393088219413233 0.004018479971754713
0.3354136574421695 0.001774396562562459
0.01466555339155959 0.001033545026517874
0.4044303582598704 0.007370805330738054
0.1651844500727796 0.005744475520085229
0.5747704988306581 0.005892657016663505
0.2673981250545777 0.003509146760790165
0.07868606147938284 0.005211041907035472
0.01889051729100661 0.003370391564676325
0.005786477630291238 0.003586500743502447
0.5773405249905259 0.00559876001769941
0.3183111609167387 0.004353531136112854
1.08429950983339 0.001509939050383197
0.07871523116580467 0.003603317660521556
1.845653841620017 9.170106020801713e-05
0.1782931303654253 0.002643965066527024
0.04229135310451648 0.003936030096821234
0.02726818382125366 0.0009843875553925518
0.01855418196724435 0.0002187274750971359
0.7256421866932516 0.002929010643671168
0.2650050027008841 0.002994056489021362
0.1667575211427621 0.002330577427135437
1.352508692140834 0.0080768309861522
0.2081675298947925 0.0004875049354606976
0.1476927002579467 0.003266866550409867
0.1544636032277146 0.004529857787266417
0.0794708733952805 0.004454690024262759
0.2981300544066655 0.003822807279208739
0.5251500926071271 0.001664079370624424
1.424113421853325 0.00337753212500399
0.0001254664672998421 0.01042317319288909
1.922525025626753 0.003645106723186425
0.985288857968478 0.0008626081699009023
0.6340227502727855 0.005139887814832867
0.2289121563840052 0.005619649496541455
0.2063658597932162 0.002194055596652132
1.45006527933404 0.004693611174180969
0.294657417999605 0.003202923352260288
0.03055330926343926 0.004647748609799508
0.02130752042500514 0.003247717940842514
0.03286247295066505 0.003777276169558738
0.2053603895415002 0.0009151929800055565
0.5350312207283915 0.006294708791174813
0.2826882411651075 0.002295540693994138
1.309450257295555 0.0001204676339762783
0.615923180829608 0.00235153774993844
0.08883600744231912 0.005418493217987734
0.0696900859899478 0.004939705713961464
0.9541698851517139 0.001153260052953911
0.229284732833321 0.003763565488678844
0.02134828435463867 0.001910570325892471
0.6259615306437308 0.004398818766689809
0.007922715195851339 0.003274091379081565
1.081818981575042 0.0002972852030671233
0.3414211837959106 0.001919262649858656
0.2625148543683528 0.01024607724444121
0.1523166406756023 0.004624148673839919
0.756487259071468 0.003355936136241505
0.2138742991029124 0.0003627317239029712
0.324005879243463 0.002915732711394714
0.241556434673226 0.005279987983954802
0.1775702966965575 0.0009856648596975738
0.3366680717862244 0.006939052349477588
0.4109239282261438 0.004843103832290816
0.1261338711839418 0.002206472510611013
0.09566922746944569 0.002964633637823108
0.5124791785933075 0.008200652599695012
0.1735304129547872 0.001721102250674943
0.008058177451740731 0.002261072022987487
0.1466484402456243 0.001867431052613804
0.07665754553274462 0.006356674628794073
0.01738496370311175 0.002193683543704624
1.10066547177663 0.003253598374295914
0.2869076805027251 0.002375739509928776
0.04847996725818349 0.003405278192876446
0.2022355942200234 0.004580656711763276
0.2516509140354621 0.001951156425465851
0.08648298607083915 0.001357358678271488
1.421161979945226 0.005993124631641966
0.3254775193583841 0.004164356874426348
0.1502526643786819 0.003587971018619719
0.0471755077206322 0.001998817995515956
1.177183304809194 0.00155495236593812
0.277602329551229 0.004161750175008608
0.05219821834726004 0.006959914764541076
2.54645616927401e-05 0.00383591714071498
0.4738540941194232 0.0008107672572596648
0.05137969926762461 0.006312452342679998
0.1154071609667254 0.007801796220646369
0.2404542919262352 0.002195574308360659
0.1196073748292049 0.004071709061250319
0.06283852441757003 0.008332045701140186
0.2244923890980791 0.01834450370348508
1.909003888885048 0.0001982687175528793
0.9983589841562174 0.004605582706299622
0.1920330544285309 0.002849533670643569
1.214061964799718 0.002448819477987945
1.082140732055592 0.002856662244567304
0.2651937217327439 0.0007200057654890419
0.01244722817393388 0.001344457328197876
0.761153966934247 0.004115928542424276
0.358827634376203 0.00774172651244188
0.1092164401429486 0.007395662992955939
0.102387860747753 0.003440175838347441
0.2178327581400364 0.003632165513084174
0.2419209525988978 0.004206801809337661
0.0252435424045106 0.0006716028107351587
0.01617862038353182 0.00456162364039754
0.2337859248238957 0.004181219977357143
0.1288459890738869 0.002928518950452203
0.1687822657141255 0.003373988762040568
0.0981469861102596 0.01275371716879607
1.302308103771314 0.0001905085623345879
0.8038115395736732 0.005197527622084607
0.1687133191825791 0.007269621845724344
0.7849428332969469 0.006528190345412776
0.1249196756499507 4.02524507160614e-05
0.09242719360947495 0.001200367893260644
1.362864048648953 0.001090916290039987
0.5864683091884297 0.007852076258413986
0.1715024568009501 0.007091326045182206
1.64340947435162 0.002917403838048683
0.1804257290567992 0.005654019947555599
0.2388666360130435 0.007646143879771416
0.7876840177186978 0.004199030173981715
0.07068019062317472 0.002841166812770547
0.0557518374940236 0.009410567348317057
0.06803735807509888 0.006577362672695267
0.8206381321450679 0.007464638959336288
0.1570074356279262 0.005004972184121975
0.1118917717877742 0.0002869029506318519
0.6690451574909172 0.004687651805681133
0.09695611156378366 0.006225093020445213
1.639034787490162 0.005128932564541958
0.4231271254994469 0.003282311195984775
0.05927108652963278 0.004945280585327613
0.03530145650410083 0.0006487878623689167
0.1845601932969723 0.001902542105544878
0.3142249740102753 0.01019170113928826
2.225670991780691 0.005852382249959928
0.1154269315614322 0.002249514641869108
0.04544973776187414 0.000725769562323997
1.172374608370957 0.006357075542122286
0.01107824175429621 1.684978093522306e-05
0.1801068513484003 0.008926818262747561
4.011431136090292 0.001835901992006728
2.153456792407929 0.0008894581501870979
0.6083938660128395 0.002478031312289109
0.01543822594468495 0.00370963029924452
0.3951678779081113 0.006897301332046441
0.02724752929665523 0.00149204513670237
0.08174146830436572 0.005569366930102181
0.359199768860572 0.003681145505600647
0.07386952749997382 0.003397052689791245
0.4476053540229841 0.005188440900816263
0.3828484291808314 0.00492770497705195
0.007524401625059541 0.001849947096960024
0.3558714486815501 0.005007239032433747
1.56867374713517 0.0002714177136144849
0.1302914354291505 0.001349056328607177
0.5778296623576791 0.003794717167037309
1.776754600323281 0.007321164323084397
1.508674692762485 0.004582601708520866
2.378091221658778 0.008286309714836749
0.09404245765854725 0.006962972442393718
1.253424349957824 0.0238180126597602
0.2865543295285555 0.005021899042408788
0.1027990059752084 0.003598678664452018
0.05115739089988328 0.001664528039567003
0.1168310541942629 5.117847273234574e-05
0.2734948104995146 0.007623347107562599
0.1484064736454249 0.003451332748511581
0.02901527125203172 0.008292028638368119
1.276988815955904 0.001580251257325317
0.6174261857824462 0.009555302171728605
0.6531788369189058 0.001822550521417587
0.05609811702906228 0.004463128632825892
0.1126124987865312 0.00252174114276275
0.006217290297834633 0.004451309137623798
1.232693881020122 0.004543318134620204
0.2808800447439552 0.002249536395927551
0.4033209084180406 0.003222711650083997
0.3285817633098801 0.002479757882131867
1.597734047234365 0.004251013991728783
0.08748170902051124 0.0008634460770187376
0.3201487480067854 0.01381564494334899
0.3544806881517154 0.003055663247125733
0.4334191631924615 0.003408959738550953
0.3515069270138503 0.00740251251221732
0.3815828625585093 0.005771457031958828
0.1834138540554022 0.002152735366577183
0.00625750910790325 0.002793772216826656
1.242281647571986 0.004061260585901615
2.077100055598119 0.003974455644793319
4.326098737934037e-05 0.0001214245838967032
2.967749361266262 0.003306744944125465
2.403368198667239 0.007382434116732065
0.5149082179354575 0.003715321237464142
0.4857417430946576 0.0003124111655993199
0.175559356193133 0.00247036743293994
1.379235314171546 0.0005041952004052108
3.815163667093285 0.004241526683444016
1.10974861751501 0.0032687539168023
0.2112282549723646 0.0006013749289078451
0.143082888045322 0.003562954089399522
1.424819681836727 0.0006166301044447702
0.04318046874762661 0.005785051252572514
1.2078337947834 0.005950576811097292
0.1729904349456308 0.009410325769194362
0.69133068009045 0.001278545674882959
0.01657274996057297 0.0019311546481183
0.007697313073489046 0.01204090721364274
0.01825320383915065 0.004747139252586098
0.407309759881806 0.01630059531687579
0.1824200958747539 0.003832294900429033
0.04605677661494079 0.003927460158273078
1.616559765083504 0.001441078782333084
0.1776688548794717 0.004912850122659724
1.174852705822099 0.002792625708392264
0.02595522379511483 0.003991043291151216
0.02580937536299862 0.002512958208659879
0.04969900973333843 0.004933822791822256
2.990225164448197 0.00172830109890625
0.2258209357251769 0.00761892423830129
0.6565414093812274 0.0002771183063816811
0.8904081622128963 0.009692523742554955
0.5777364077541195 0.004008963544551608
0.1636370276428916 0.005180677763233497
0.1132661649413807 0.001144457249903209
0.2754602286135206 0.003411781665809712
0.05059089499397754 0.003577163869508376
0.1295356753718179 0.005577439636383281
0.1011556624788427 0.00593133082237684
0.02952905550153108 0.001078846898477102
2.817162519811244 0.00204646726315093
0.01258301456691557 0.003398005709792893
0.02753834223099618 0.00332859703460828
0.1019916391738362 0.001942264137983232
0.0538275221199793 0.003717220023828785
0.133583735465089 0.007601869735600916
0.8549970468249239 0.003151957833859078
0.8153056040914308 0.00344694921984234
0.038219309076321 0.003899912685769643
0.1535633206331062 0.003220752612384996
0.1460272585142906 0.002969410093004105
0.6121493453119826 0.005630182451573765
1.564438293904884 0.004552092274550877
1.105151740113671 0.004479462718485725
0.01783002240353967 0.004548847564351845
0.1456905990534399 0.006732315643533688
0.003171150063476679 0.005085285303881161
0.04312279232219923 0.003079100359499471
0.2748425826017546 0.00424111455966709
1.892448544962529 0.001887150181948066
0.2330962385259636 0.009251113324005239
0.5235452147342837 0.004607666017107394
0.651984529807482 0.004086066534889538
0.283859109461171 0.003168756608927481
0.2730061150973064 0.006949704499415959
0.8412365713918357 0.00263679686176966
0.6303136626197182 0.0007480487770179632
0.154951193717559 0.006523738456225958
0.6160379738876699 0.008416326210392205
0.03494489394745226 0.002749548396903908
0.4515817126404122 0.001150326943869283
0.2391724757555398 0.0026563909860927
0.04902390827861839 0.0006498028270050195
1.026098913979811 0.003849638964809673
0.7387106481758241 0.003685511189984873
0.1225901962484593 0.005221537327245878
0.2655204369823144 0.004035308204916602
0.2421286761234284 0.009777654044571284
0.4146816173500157 0.004220062627046629
0.006479036700371171 0.005978331154831038
0.6653460140491283 0.002722497746660404
1.018999292244981 0.004291634219315659
0.1547496577022707 0.0009236822007000767
0.859342107361777 0.009342936413581818
1.210640935136697 0.001878579316565284
0.01512133707854088 0.005188359625604698
0.2307385765225536 0.002827461506990175
1.109817343064082 0.002659098726293178
0.04277817749232286 0.004824421387937992
0.5992928060209196 0.001019052704317147
0.9369845201989463 0.002263406865745101
0.2285480804232786 0.0002472102509426275
0.7842576844763235 0.002871055746041901
0.5439361514389934 0.0002125998902893084
0.367098787354513 0.003733598550724607
0.9876245395524492 0.002099551435200522
0.09826344387347652 0.003057815617962889
0.07986831770941603 8.125673233396881e-05
0.08935320958353189 0.002037604378114114
0.1567172856410055 0.003901326025307743
0.2898500621294389 0.003121607261684376
0.05575812815788293 0.005358009379239619
0.4918135606747745 0.007892065057818387
0.2726446909262555 0.005079324040321279
0.1182201500189352 0.007299639094433662
0.02724940031105801 0.001096627865594946
0.2687462359671431 0.001243793627539985
0.1203953983275794 0.004686991220728904
0.0363397353164238 0.002524272488402894
0.325901466896033 0.004176070402948252
1.402252951703806 0.007157257762323265
1.8683089647421 0.0001325098331379903
0.105000433370275 0.001341360556620317
0.2221472199410066 0.003827896339548642
0.1165526162784058 0.007594519112234879
0.7745357815633991 0.002200361378074533
0.01723326657208097 0.001837318310612228
0.8831718701551984 0.003262947481454142
0.1711035834373589 0.01006982444733145
0.02850381465511288 0.003910175285565322
0.5312105369265088 0.005470460611590699
0.02298753233863773 0.01183263470384989
0.06049002585016886 0.003007661157984754
0.06156886228288427 0.00121734553285167
1.639656632168919 0.005540158759879101
2.552718864168839 0.0002293953355014401
1.158819661310903 0.001335453409167498
0.1899318352483147 0.001747063442872085
0.8623502386107945 0.001277830849804027
1.255527116015356 0.003202526058142852
0.1272714889544506 0.003503619931243572
0.1058728721732976 0.003007099211563297
2.626932954921382 0.004622407033371525
3.095975663908817 0.006588681322319084
2.28305362834744 0.000484596705931732
1.937603322700381 0.004340544910295559
0.07280085626101181 0.005175393991662453
0.4989388163764594 0.0009418957164934065
0.1717326027098617 0.001738347674543445
0.2239538548116143 0.003880893927298607
0.1299540983476458 0.003445261359891711
0.2907375277406219 0.004707862398813928
1.31623066251166 0.003574172184084011
0.4078609933238436 0.003264301514908284
0.2409347078223294 0.003253778513260884
0.01439540965505245 0.003172238496032273
0.556456797371242 0.003652917672782271
0.07331385973523967 0.008929362014717002
0.06042748781033613 0.003833048818501628
0.06501022233341194 0.006259832059526928
2.477185729035541 0.009458721652420054
0.7488826923860541 0.005049898697199472
0.1470333917134218 0.005992498732011478
0.01096907641268112 0.0007951802259835008
0.09778899450415592 0.005218439056726071
0.08601615326021445 0.004690508735420203
0.5742961526159519 0.0002876269975677156
0.1438522458613464 0.008079269604271789
0.2228703777469691 0.003380515380524677
0.3455248283177293 0.005476829831170352
0.2021687396853524 0.0050214369061213
0.01696079518299074 0.006988078543210796
1.743531874364475 0.001869500090862436
0.7805198691017781 0.004251941885662796
0.7519695965500438 0.001657727591829504
0.06339694712659746 0.00663141666344557
0.1596555864285861 0.007512450489500627
0.4991716140750526 0.001529316594906698
0.01452866208621332 0.00138396237285627
0.4076299634850399 0.001139408761480567
0.7601441801876975 0.002936666291803507
0.4130888935131792 0.003428497148511794
0.1914359597867525 0.005545288860236469
0.02979998001331275 0.001140489993566031
0.08852098959057735 0.004524925771363797
0.3181890754370761 7.332292126259869e-05
1.093087761798297 0.005979280621982596
1.068010773927807 0.005529155597306929
0.07457755534315647 0.005707440101889423
0.04177845278490699 0.001401738115155876
0.3203539228962624 0.00528690418807043
0.01335215140047519 0.003609594426304518
0.5444187771598129 0.004960408968981931
0.4762424726865677 0.001318300690115455
0.08229050659491254 0.004780420598231665
0.1681617469302125 0.01047844996761755
0.09795672020109035 0.002199879762165897
0.04889883219895437 0.0040249452273458
0.1526502210550675 0.002702272047493699
0.1014421735915799 0.00125370403719091
2.733783063167166 0.001278035083741349
0.01409409271663077 0.0001298605843972426
0.1213071720107795 0.0002522704985430135
0.3395157550866802 0.003572058604331207
0.01460876089602256 0.002894941423792796
0.679398068518597 0.0006243642979678954
0.4793884969986779 0.005100092634040236
0.1056465861210444 0.001663599592624803
0.05027091237321284 0.003616983113647253
0.4673119080091118 0.002740516566494844
0.1976773887514406 0.009822231473598404
1.065670908350083 0.007904535977847118
0.05314434746837371 0.005538564856352626
0.1385046909995601 0.001944896829958673
0.4415191725821256 0.002784262351470373
0.001002766884726267 0.0008087652259334484
1.245579914134687 0.001362225037779381
0.2068861703622808 0.005606354738496183
0.04584961288321164 0.006100118221136062
1.544834496768656 0.004568306951308892
0.7868376548474719 0.002329592553612576
0.6737223546845406 0.005842222144116219
0.2764571983766383 0.00469049766801371
0.2113581926664324 0.004814549368643568
0.3927870127450496 0.005006178602354278
0.7292498433912569 0.0008966204219086642
0.2495863926189791 0.00408953640433201
0.01163799035816117 0.006563352818873995
0.1264460015902995 0.004951219335745262
0.5009464421427914 0.0003259494717081371
0.03470380206951608 0.003050089863051928
0.05382288148804722 0.004899481743250698
0.3948467903749791 0.006723211999409331
0.1838849886876326 0.004680532813601763
1.053650124771547 0.006572369984381213
0.2078585963976762 0.00455265833657665
0.03674479618925396 0.00273264794428911
0.1461225019601128 0.01139520888039234
1.020136247068073 0.002299926447696791
0.2821512537559461 0.001812771603590262
0.1444122154476938 0.005300416835280932
1.950276785349262 0.005608858416581916
0.06765847628869102 0.003831351067462751
0.4781848054687672 0.004387594159034521
0.8400939888523045 0.004629102583196578
0.5961334196058171 0.002690264932627726
0.1152288281110914 0.01115561631288824
0.01779510717281989 0.00552180708156377
0.03617367432465232 0.001103934165633
0.02031983192574511 0.008004927695896294
0.05370244604031447 0.003061018389309413
0.1646160831524727 0.004818762017261904
0.05529936854413364 0.003447495296871282
0.4316237984279701 0.002363723547788969
0.5787252011657396 0.005415474958299287
0.4924424767926623 0.006057395129231904
0.6645343454261498 0.004636872892433424
0.5277635491595442 0.005343558249168992
2.621071615810082 0.005212984557231711
0.005766044088165277 0.000431376625383732
0.1243968311190644 0.006413636793184802
0.7034696892919865 0.007029433296034119
0.001838301614776008 0.003088594734424215
0.4512744438484581 0.0003239611659809985
0.06821623605029881 0.004164509918688971
0.0296956762861006 0.003595659917052151
0.09584800229002417 0.003525159144602614
0.4995038685596771 0.004310489988712107
0.0176847337642236 0.003977346343233108
0.1874384900065427 0.001523529852585039
2.409994800082205 0.005409167397975175
0.3126667234392149 0.003430044584343488
0.9973305317273256 0.002965572234963428
0.1213185452715167 0.009378764888569355
0.07793162731688694 0.003572500052295573
0.5899971782982313 0.005007749868127029
0.4863098890324914 0.006435729059787089
0.001815098455121061 0.005507065921147191
0.3320203684161162 0.001786609185297123
1.490049626998752 0.001698582834271462
0.1169034332907554 0.005809490260268113
0.04765857540640086 0.005184074852863097
0.1646471385265326 0.001118425188038979
0.05729628399714391 0.002630661714701537
0.6133839743880926 0.003319920509085736
0.228455046802187 0.004511519464883096
0.3141053193378174 0.007035651538031986
0.1870898974921531 0.004186585427434227
0.1114770908407531 0.006863732573079883
0.2577947865749835 0.0147755035856442
0.8718198826942783 0.003322099397764946


==> exp/exp4/email-enron-kemeny-time.txt <==
0.15476393699646 0.6997368335723877 0.15476393699646 0.6997368335723877
0.5119810104370117 0.8304719924926758
0.7593460083007812 0.9970531463623047
0.8156218528747559 0.9831349849700928
2.02012300491333 1.606307983398438
2.165385961532593 1.657950162887573
1.324672937393188 1.256959915161133
0.6932380199432373 0.9690260887145996
0.2204649448394775 0.6801371574401855
0.7066287994384766 0.9022359848022461
0.6155920028686523 0.9066400527954102
1.603401899337769 1.434674024581909
0.3288319110870361 0.765186071395874
1.499077796936035 1.205677032470703
0.3815820217132568 0.760235071182251
1.582002878189087 1.447710037231445
1.602428913116455 1.260205984115601
0.7605159282684326 0.9629430770874023
1.121595144271851 1.067167043685913
0.1574618816375732 0.6451671123504639
3.258668899536133 2.17792797088623
0.7692179679870605 0.985630989074707
1.164891958236694 1.154768943786621
1.504128932952881 1.472450971603394
0.8673300743103027 0.9984090328216553
2.336291074752808 1.793738126754761
0.3626010417938232 0.7759459018707275
2.35731315612793 1.508804082870483
0.845944881439209 1.003386974334717
1.998693943023682 1.571041822433472
0.4636750221252441 0.8141298294067383
0.2452678680419922 0.7350561618804932
0.8194339275360107 1.02613091468811
0.6573598384857178 0.9453129768371582
3.145447969436646 2.097935199737549
0.7022931575775146 0.9673891067504883
0.6734578609466553 0.9418659210205078
0.4314999580383301 0.8436989784240723
0.1507589817047119 0.6259889602661133
2.203589916229248 1.607560873031616
0.2582108974456787 0.7260258197784424
0.221156120300293 0.6996760368347168
0.6701428890228271 0.9523310661315918
0.4512748718261719 0.8540410995483398
0.2887082099914551 0.7527058124542236
0.2938408851623535 0.7665810585021973
0.1343181133270264 0.6333630084991455
2.18119215965271 1.728380918502808
0.2581470012664795 0.7308070659637451
2.074199914932251 1.78092098236084
2.107012987136841 1.64153003692627
0.1586399078369141 0.6878840923309326
2.123482942581177 1.63786792755127
0.4622299671173096 0.8568799495697021
1.808796882629395 1.750227928161621
0.5633139610290527 0.8885350227355957
3.665250062942505 2.113034963607788
0.4334869384765625 0.805962085723877
1.18191385269165 1.310045957565308
2.189711093902588 1.714447975158691
2.327230930328369 1.834889888763428
2.281666994094849 1.614827871322632
2.273655891418457 1.84726881980896
2.036532878875732 1.603085994720459
0.8778269290924072 1.035272121429443
1.559661865234375 1.410904169082642
0.6955821514129639 0.9508640766143799
0.6803770065307617 0.922461986541748
2.16447114944458 1.751700162887573
1.034630060195923 1.068933963775635
2.247652053833008 1.667518138885498
1.37232494354248 1.293997049331665
0.315518856048584 0.7775800228118896
2.055374145507812 1.633100986480713
2.30003809928894 1.635891914367676
0.4848270416259766 0.8676939010620117
0.5362200736999512 0.8977699279785156
2.061887979507446 1.637672901153564
1.334217071533203 1.182307004928589
2.002209186553955 1.698256015777588
0.979172945022583 1.06761908531189
2.187244176864624 1.550668954849243
0.4149789810180664 0.8145449161529541
0.3473670482635498 0.7833728790283203
0.5011880397796631 0.8378729820251465
0.349215030670166 0.7471599578857422
0.1660850048065186 0.6724748611450195
0.5559978485107422 0.8868298530578613
0.1727168560028076 0.6967730522155762
2.068270921707153 1.56492018699646
0.3931818008422852 0.7792081832885742
1.947847127914429 1.619816064834595
0.1847679615020752 0.6931760311126709
0.1674301624298096 0.6691651344299316
1.553674936294556 1.507441997528076
0.7736749649047852 1.026793003082275
2.229207992553711 1.628499031066895
0.2042360305786133 0.7130908966064453
1.30066704750061 1.252372980117798
0.8243019580841064 1.042546033859253
0.7860281467437744 0.9912550449371338
1.213809013366699 1.272778034210205
0.6004080772399902 0.8881299495697021
0.3719520568847656 0.7981889247894287
0.9599580764770508 1.202980995178223
2.162906169891357 1.447034120559692
0.1953971385955811 0.6678609848022461
2.283575057983398 1.72249698638916
2.149260997772217 1.634070158004761
2.06823205947876 1.509475946426392
0.155181884765625 0.6517179012298584
3.156941890716553 2.284096956253052
0.9877200126647949 0.9968760013580322
1.056130170822144 1.115316867828369
2.023559093475342 1.732286930084229
0.3165030479431152 0.7408068180084229
1.123245000839233 1.200600147247314
2.116546869277954 1.785868883132935
0.319537878036499 0.7585141658782959
2.131726026535034 1.413441896438599
2.795012950897217 1.919502973556519
0.8600609302520752 1.031610012054443
2.108253955841064 1.4477379322052
0.3866910934448242 0.7942919731140137
0.550652027130127 0.9065101146697998
1.626400947570801 1.304803848266602
1.056432008743286 1.124148845672607
2.029844999313354 1.673069000244141
0.2490420341491699 0.7065720558166504
0.84228515625 1.012171030044556
1.321944952011108 1.227263212203979
0.6387028694152832 0.9400088787078857
0.3459799289703369 0.7727952003479004
0.7412788867950439 0.9177610874176025
0.8808619976043701 1.038686990737915
2.230377197265625 1.651135921478271
0.7004799842834473 0.963346004486084
2.161566972732544 1.556374073028564
2.234476089477539 1.841099977493286
2.256283044815063 1.605024814605713
0.2549591064453125 0.7324960231781006
1.052366971969604 1.187763929367065
1.156867980957031 1.266420125961304
0.1866939067840576 0.6858320236206055
0.2977039813995361 0.7790670394897461
2.139653205871582 1.582589864730835
0.846160888671875 1.05525279045105
3.116124868392944 2.053307056427002
0.8411200046539307 0.9976751804351807
2.220417976379395 1.847565889358521
0.1779870986938477 0.6811509132385254
1.551653861999512 1.331377983093262
0.6229729652404785 0.8974690437316895
0.6591250896453857 0.950286865234375
0.3414981365203857 0.7328410148620605
0.6089451313018799 0.8952641487121582
1.738534927368164 1.590031862258911
0.5220320224761963 0.865807056427002
0.2143650054931641 0.6883289813995361
1.243870973587036 1.136971950531006
1.962494134902954 1.569506883621216
2.292452096939087 1.625250816345215
2.529659032821655 1.799856901168823
0.7587080001831055 0.9447119235992432
2.067929983139038 1.561331033706665
0.7212560176849365 1.001222133636475
0.1980698108673096 0.6806650161743164
0.928469181060791 1.090906143188477
1.416003942489624 1.296936988830566
0.2404561042785645 0.7073559761047363
0.1816539764404297 0.6735320091247559
0.1444249153137207 0.6635518074035645
2.025367021560669 1.562150001525879
0.5654299259185791 0.8488709926605225
0.2503499984741211 0.6911499500274658
1.041492938995361 1.168200016021729
2.151819944381714 1.527646780014038
0.4505350589752197 0.8698010444641113
2.110310077667236 1.625554084777832
2.346703052520752 1.59073805809021
1.151365041732788 1.210381984710693
0.6776111125946045 0.8791530132293701
0.3537700176239014 0.7375149726867676
0.4119720458984375 0.7819678783416748
0.9184279441833496 1.105328798294067
0.3675520420074463 0.7597088813781738
0.6853229999542236 0.923720121383667
2.523825883865356 1.840907096862793
1.171034097671509 1.154159069061279
0.8144700527191162 0.9670219421386719
0.1511590480804443 0.6741130352020264
2.207451820373535 1.443348169326782
1.086416006088257 1.176675081253052
2.174170970916748 1.560225963592529
1.277808904647827 1.173654079437256
2.124521970748901 1.689225912094116
2.084662914276123 1.719365119934082
0.402432918548584 0.805063009262085
2.182409048080444 1.598913192749023
0.8805570602416992 1.015591144561768
1.806504964828491 1.626980066299438
0.8816678524017334 1.022516965866089
1.20935583114624 1.172645092010498
2.04681921005249 1.699343919754028
0.9673628807067871 1.141280174255371
0.3719959259033203 0.7808389663696289
2.20713996887207 1.644562005996704
0.9467120170593262 0.9864499568939209
0.8524069786071777 0.9838650226593018
0.1565520763397217 0.667931079864502
0.2282791137695312 0.7010951042175293
0.5901849269866943 0.9074831008911133
0.7630980014801025 0.9827301502227783
0.7865200042724609 0.9149720668792725
2.419980049133301 1.88579797744751
2.05368709564209 1.531909942626953
2.424402952194214 1.78213906288147
2.189861059188843 1.46329402923584
2.0953688621521 1.560840845108032
0.6428959369659424 0.8895139694213867
1.991625070571899 1.631393194198608
0.3085849285125732 0.7606098651885986
2.226754903793335 1.616652011871338
0.3844618797302246 0.7481508255004883
2.26274299621582 1.480555057525635
1.387238025665283 1.46563982963562
1.010416030883789 1.084735155105591
2.117493152618408 1.507573127746582
2.168849945068359 1.658062219619751
0.5950961112976074 0.8245751857757568
4.373377084732056 3.13441014289856
1.086609125137329 1.157218933105469
3.297659158706665 1.894323110580444
2.107066869735718 1.553776979446411
0.3820719718933105 0.8492448329925537
0.229680061340332 0.6918900012969971
2.288129091262817 1.686275005340576
0.417313814163208 0.7892270088195801
3.296163082122803 2.264859914779663
0.4967081546783447 0.8460569381713867
1.858892917633057 1.759249925613403
0.436845064163208 0.7946579456329346
1.765013217926025 1.4148850440979
0.4119398593902588 0.8419911861419678
2.07711386680603 1.544572830200195
0.4118001461029053 0.7757329940795898
0.5511660575866699 0.8787059783935547
0.7986071109771729 1.112352848052979
1.109910011291504 1.075283050537109
2.112105846405029 1.722007989883423
2.280610084533691 1.579700946807861
1.209975004196167 1.186407089233398
1.763185977935791 1.687177896499634
0.3443398475646973 0.7529861927032471
0.3659069538116455 0.752953052520752
0.8380250930786133 1.048369884490967
4.209099054336548 2.357802867889404
1.070680856704712 1.147819995880127
2.273709058761597 1.813318014144897
2.150561094284058 1.644766092300415
2.262273073196411 1.576107978820801
0.3621079921722412 0.7568719387054443
0.900831937789917 1.008633852005005
0.6237509250640869 0.9248430728912354
1.931637048721313 1.608914136886597
0.3754119873046875 0.7987759113311768
1.116706848144531 1.237658023834229
0.4329469203948975 0.8335518836975098
0.3085999488830566 0.7487790584564209
1.975168943405151 1.795332908630371
2.016687870025635 1.60272479057312
0.2831079959869385 0.7433228492736816
2.185983896255493 1.570780992507935
0.3459079265594482 0.788236141204834
0.6845128536224365 0.9117372035980225
0.5504400730133057 0.817918062210083
0.7060039043426514 0.9392130374908447
0.482637882232666 0.804534912109375
0.6789231300354004 0.9523169994354248
0.2650039196014404 0.7307569980621338
2.15684700012207 1.693123817443848
2.108613967895508 1.553617000579834
0.3310930728912354 0.7395401000976562
0.8854110240936279 1.054487943649292
0.7910511493682861 1.011018037796021
1.237197875976562 1.231435060501099
0.4306771755218506 0.8253841400146484
2.170825004577637 1.421682119369507
0.1997580528259277 0.7007498741149902
0.5373721122741699 0.8541901111602783
0.3325431346893311 0.7466518878936768
0.3874950408935547 0.7552449703216553
0.7364468574523926 0.9689221382141113
2.212008953094482 1.60988712310791
0.1692001819610596 0.6919381618499756
0.9704451560974121 1.118088006973267
0.7892460823059082 1.013567924499512
0.4428808689117432 0.8231229782104492
0.1470479965209961 0.6745419502258301
0.1563999652862549 0.6441640853881836
0.8359580039978027 1.015959978103638
0.3106601238250732 0.7200689315795898
2.022531032562256 1.645184993743896
0.1933319568634033 0.690375804901123
1.984838008880615 1.563538074493408
0.5522301197052002 0.8817930221557617
0.4851198196411133 0.7895700931549072
1.262776851654053 1.138675928115845
0.3203029632568359 0.7579989433288574
0.4939560890197754 0.8591182231903076
1.46074104309082 1.294034004211426
0.1889009475708008 0.6938719749450684
0.154451847076416 0.6457419395446777
2.127243995666504 1.4757080078125
0.7242569923400879 0.9498350620269775
1.701012849807739 1.591415166854858
2.206609010696411 1.379302024841309
0.3266110420227051 0.7382948398590088
0.144585132598877 0.6443850994110107
1.291871070861816 1.148837089538574
4.428644895553589 2.755534172058105
0.7848958969116211 0.9646391868591309
0.9571049213409424 0.9804520606994629
0.6099491119384766 0.9086968898773193
0.8085200786590576 1.014151811599731
2.171335935592651 1.672775983810425
0.3540410995483398 0.7626729011535645
0.7461650371551514 0.9404890537261963
1.994935989379883 1.85493016242981
0.4979288578033447 0.8233160972595215
1.468101978302002 1.267235040664673
1.172924041748047 1.110022783279419
2.074493885040283 1.736682891845703
0.6037280559539795 0.8615169525146484
0.197188138961792 0.6698629856109619
0.6169841289520264 0.8621439933776855
0.667564868927002 0.9462811946868896
2.224070072174072 1.912028074264526
0.8431198596954346 1.039848804473877
1.268806934356689 1.274138927459717
2.133044004440308 1.807087182998657
0.4890689849853516 0.8177599906921387
1.234915018081665 1.162240028381348
1.77036190032959 1.604346990585327
2.087549924850464 1.587791919708252
2.054780006408691 1.591686964035034
2.572612047195435 1.576833963394165
3.087847948074341 2.00462818145752
0.56551194190979 0.8998639583587646
0.3189370632171631 0.7183108329772949
0.2587480545043945 0.6944241523742676
0.23089599609375 0.7541308403015137
0.5061428546905518 0.8280789852142334
2.111710071563721 1.730247974395752
3.951343059539795 2.255381107330322
2.171213150024414 1.643285989761353
1.917602062225342 1.609129905700684
0.2371430397033691 0.7106490135192871
0.7082161903381348 0.8972971439361572
1.946911096572876 1.65632700920105
0.8033270835876465 1.005110025405884
1.99228310585022 1.530192852020264
1.029534816741943 1.133590936660767
0.5699200630187988 0.8381597995758057
0.396608829498291 0.7562041282653809
0.8420038223266602 1.002205848693848
0.1962950229644775 0.6912679672241211
1.220090866088867 1.115847110748291
0.1585149765014648 0.649601936340332
2.158417940139771 1.779808044433594
0.2784051895141602 0.7514359951019287
0.3559749126434326 0.7713191509246826
0.3827950954437256 0.7739760875701904
0.4117040634155273 0.8046028614044189
2.249837875366211 1.620557069778442
0.6358928680419922 0.9255499839782715
0.1980080604553223 0.6729991436004639
0.4912080764770508 0.8698821067810059
0.7133491039276123 0.8861079216003418
0.8204400539398193 0.9795148372650146
0.7820510864257812 0.9591741561889648
0.2951931953430176 0.7152900695800781
2.158234834671021 1.690646886825562
0.3172011375427246 0.7540898323059082
2.797893047332764 2.265542984008789
0.6242928504943848 0.8982250690460205
0.503230094909668 0.836266040802002
1.429864168167114 1.304257154464722
0.4082050323486328 0.7623229026794434
0.2353768348693848 0.7045848369598389
1.411029815673828 1.283250093460083
0.164762020111084 0.6637980937957764
0.9566860198974609 1.11590313911438
1.24057412147522 1.19060206413269
1.239298820495605 1.147939920425415
0.1430768966674805 0.6633501052856445
1.361381053924561 1.163197994232178
0.4269669055938721 0.8032948970794678
0.6918959617614746 0.9193170070648193
0.2162179946899414 0.6837048530578613
1.166771173477173 1.176245927810669
0.7133729457855225 0.9103598594665527
1.366009950637817 1.267426013946533
5.132848978042603 3.555791854858398
1.300638914108276 1.153414011001587
2.220659971237183 1.57637095451355
0.1652300357818604 0.6464509963989258
2.087985992431641 1.661901950836182
1.93709397315979 1.637372016906738
2.026264905929565 1.557373046875
2.222126007080078 1.603047132492065
2.113376140594482 1.442973852157593
0.5574100017547607 0.8597919940948486
0.1566259860992432 0.6779160499572754
0.1593308448791504 0.6579358577728271
2.129008769989014 1.636475086212158
0.1841230392456055 0.7160179615020752
0.8317360877990723 0.9716560840606689
0.377345085144043 0.7621889114379883
2.179063081741333 1.517966985702515
2.421260118484497 1.684658050537109
0.6887869834899902 0.9451789855957031
0.2005679607391357 0.6825571060180664
1.106814861297607 1.220718860626221
0.8877799510955811 1.076674938201904
0.9097230434417725 0.9859030246734619
0.6762568950653076 0.8732719421386719
0.2281908988952637 0.6935908794403076
1.933548927307129 1.715446949005127
0.1670238971710205 0.6710171699523926
1.948935031890869 1.546847820281982
0.8725719451904297 1.143238067626953
0.6131980419158936 0.8928079605102539
0.7409160137176514 0.987095832824707
1.600728034973145 1.321545839309692
1.085280895233154 1.085367918014526
0.8069999217987061 1.011567115783691
2.33962082862854 1.65674090385437
1.489523887634277 1.377130031585693
0.3525140285491943 0.7751240730285645
0.2817418575286865 0.7348370552062988
0.663477897644043 0.92889404296875
0.6818139553070068 0.9784090518951416
2.24180793762207 1.582219123840332
0.8854610919952393 1.076717853546143
0.4928710460662842 0.8061420917510986
0.7675738334655762 0.9902560710906982
2.209670066833496 1.547590017318726
0.6613311767578125 0.8901419639587402
0.3337769508361816 0.7874701023101807
1.042952060699463 1.126988887786865
1.981143951416016 1.642947912216187
0.9873270988464355 1.125578880310059
1.051603078842163 1.17781400680542
1.140547037124634 1.225958108901978
0.3011269569396973 0.7229359149932861
0.2047040462493896 0.693856954574585
2.214430093765259 1.824234008789062
2.022915124893188 1.85163688659668
2.151638984680176 1.7946457862854
1.202219009399414 1.197758913040161
2.086695909500122 1.70109486579895
2.194565057754517 1.705168008804321
0.2795090675354004 0.7168679237365723
1.914677143096924 1.645535945892334
2.08356785774231 1.746989965438843
1.581623792648315 1.438616991043091
0.1786460876464844 0.7275419235229492
0.2891101837158203 0.7375431060791016
0.9226429462432861 1.051478862762451
0.9488990306854248 1.07335090637207
2.284518957138062 1.518848896026611
0.4046199321746826 0.8125319480895996
1.202219009399414 1.143635034561157
0.1777129173278809 0.6604368686676025
0.978395938873291 1.032361030578613
0.9730191230773926 1.019759178161621
1.166860103607178 1.141625881195068
0.2284691333770752 0.7230648994445801
2.444344043731689 1.567509889602661
0.4935839176177979 0.827826976776123
1.952975988388062 1.616158962249756
0.607213020324707 0.9081630706787109
0.9770159721374512 1.129329919815063
2.975095987319946 2.235627174377441
0.1662840843200684 0.6714200973510742
1.041391134262085 1.183704853057861
2.499325037002563 1.582101106643677
2.345247983932495 1.786608934402466
2.042119979858398 1.750778913497925
0.6891260147094727 0.9757359027862549
2.215050935745239 1.704243183135986
1.05033802986145 1.190279006958008
0.5961589813232422 0.8892569541931152
0.5044291019439697 0.8707931041717529
0.543971061706543 0.8782739639282227
0.9078049659729004 1.11719799041748
1.149154901504517 1.123854875564575
2.391287803649902 1.773810148239136
0.3910109996795654 0.801659107208252
0.3278360366821289 0.7775537967681885
0.5759930610656738 0.8486709594726562
1.278834104537964 1.271394014358521
0.5185630321502686 0.8540768623352051
1.068630933761597 1.085914850234985
0.1739718914031982 0.6648869514465332
0.2097690105438232 0.7124900817871094
1.025365114212036 1.127012968063354
0.4620189666748047 0.8236269950866699
4.876260995864868 3.255707979202271
0.6792020797729492 0.9855549335479736
1.091811895370483 1.120781898498535
1.501415967941284 1.357104063034058
0.3222281932830811 0.7456550598144531
2.223496198654175 1.632893085479736
2.179011106491089 1.881933927536011
0.2054979801177979 0.6835300922393799
1.163257122039795 1.161751985549927
1.195302963256836 1.164052963256836
2.043402194976807 1.572746992111206
0.3045239448547363 0.7388508319854736
0.9248299598693848 1.007205963134766
1.917456150054932 1.656255960464478
2.278114080429077 1.607555866241455
0.3744568824768066 0.783919095993042
2.331228017807007 1.61424708366394
0.5062110424041748 0.8219358921051025
0.7162609100341797 0.9821369647979736
2.822519063949585 1.906000852584839
0.508167028427124 0.8417019844055176
2.101812124252319 1.447536945343018
0.3054780960083008 0.7455379962921143
0.2529478073120117 0.7836799621582031
1.260560035705566 1.113348960876465
0.1417298316955566 0.6741509437561035
0.3469231128692627 0.7600681781768799
0.8092820644378662 0.9598319530487061
1.38336181640625 1.262691020965576
7.27957010269165 4.992478847503662
2.409559965133667 1.556589126586914
0.4075350761413574 0.8641948699951172
0.2269868850708008 0.7158288955688477
0.9216752052307129 1.100963115692139
0.3677749633789062 0.7687649726867676
1.437376022338867 1.26172399520874
2.081847190856934 1.696333885192871
0.9845678806304932 1.162611961364746
1.957401037216187 1.671152114868164
1.461308002471924 1.316793918609619
1.172832012176514 1.216953039169312
0.3072440624237061 0.7375879287719727
0.6047449111938477 0.8722639083862305
0.8692061901092529 1.107013940811157
1.418998003005981 1.197633981704712
0.8128108978271484 0.9487159252166748
0.2056360244750977 0.7236299514770508
1.095753192901611 1.111685991287231
0.2510390281677246 0.7011029720306396
0.7347469329833984 0.9773271083831787
1.995399951934814 1.530087947845459
0.4825539588928223 0.8483760356903076
2.375246047973633 1.573982000350952
0.1758599281311035 0.6808710098266602
0.4782471656799316 0.8266720771789551
2.091238975524902 1.699574947357178
0.1546700000762939 0.6619360446929932
0.3704919815063477 0.7746191024780273
1.447221994400024 1.363866090774536
0.2641098499298096 0.7007548809051514
0.4304001331329346 0.80029296875
0.2971770763397217 0.7544660568237305
2.125574111938477 1.582567930221558
0.5348820686340332 0.8526170253753662
0.1478729248046875 0.659121036529541
2.149883985519409 1.569040060043335
1.118328809738159 1.173851013183594
2.119012832641602 1.652278184890747
4.436997890472412 2.701436996459961
1.647485971450806 1.347586154937744
2.069228887557983 1.62193489074707
1.050862073898315 1.135412931442261
0.1779928207397461 0.694951057434082
0.564953088760376 0.8573451042175293
0.1631059646606445 0.6725320816040039
1.317901849746704 1.217496156692505
0.3969810009002686 0.7631230354309082
1.303014039993286 1.168431043624878
1.996651887893677 1.480946063995361
0.3041718006134033 0.7788181304931641
0.6756339073181152 0.9051210880279541
1.459495067596436 1.350533008575439
2.260507106781006 1.587095975875854
0.8064420223236084 0.9758780002593994
0.8046500682830811 1.005460023880005
2.022151231765747 1.55390191078186
1.192026138305664 1.23974609375
1.548428058624268 1.38713812828064
0.9707012176513672 1.102631092071533
1.118820905685425 1.111593961715698
0.3429939746856689 0.7455580234527588
0.4773569107055664 0.8349618911743164
0.2738499641418457 0.7554740905761719
2.15725302696228 1.597561120986938
0.5527949333190918 0.8278360366821289
0.7596518993377686 0.9359500408172607
2.950085163116455 1.891541004180908
2.269487857818604 1.541861057281494
0.3768470287322998 0.7622311115264893
0.5395009517669678 0.8632919788360596
0.1767630577087402 0.7019279003143311
0.1990599632263184 0.6920089721679688
0.7778058052062988 0.9721651077270508
1.694294929504395 1.460844993591309
2.165771007537842 1.6234290599823
1.99343204498291 1.621227025985718
0.993056058883667 1.170753955841064
1.116688013076782 1.1285719871521
1.207389116287231 1.195566892623901
2.176229953765869 1.587266206741333
0.4698939323425293 0.8750619888305664
0.466871976852417 0.8222720623016357
0.7955939769744873 0.9982571601867676
0.2466549873352051 0.7259769439697266
2.330037117004395 1.629938125610352
0.9937350749969482 1.103079080581665
0.2437601089477539 0.7057561874389648
2.663731098175049 1.540250062942505
2.183034181594849 1.592234134674072
1.323189973831177 1.20735502243042
0.6818890571594238 0.9580018520355225
0.6101069450378418 0.9521439075469971
2.297350883483887 1.58980393409729
0.1947019100189209 0.6853439807891846
1.065937995910645 1.181854963302612
2.051375150680542 1.708357095718384
0.6631739139556885 0.9623570442199707
1.885899066925049 1.418225049972534
0.2552320957183838 0.6765530109405518
2.169899940490723 1.750303030014038
1.149638175964355 1.157278060913086
1.101027011871338 1.210775852203369
1.986785173416138 1.47597599029541
0.8787679672241211 1.059733867645264
0.2824630737304688 0.7231159210205078
2.025870084762573 1.527942180633545
2.255927801132202 1.776710987091064
1.942421913146973 1.562356948852539
0.6568050384521484 0.9560260772705078
3.098940134048462 2.309118986129761
0.3827378749847412 0.7818100452423096
0.1820259094238281 0.6805329322814941
2.296884059906006 1.629628896713257
1.248309850692749 1.099512815475464
2.021704196929932 1.692867994308472
0.1749029159545898 0.6692910194396973
1.971790075302124 1.717735052108765
0.3618931770324707 0.7431399822235107
1.588319063186646 1.155653953552246
0.606273889541626 0.8506989479064941
0.7882091999053955 0.978801965713501
4.32470703125 2.90553879737854
0.2527971267700195 0.7100939750671387
1.804190874099731 1.471090078353882
0.4155979156494141 0.7746140956878662
1.202252149581909 1.1772780418396
2.464685916900635 1.729567050933838
2.219223022460938 1.528177976608276
0.8883168697357178 0.973707914352417
0.960237979888916 1.075082063674927
0.8627068996429443 0.9600288867950439
0.4696319103240967 0.7752799987792969
0.6717770099639893 0.8929159641265869
0.2116050720214844 0.7051830291748047
2.190628051757812 1.547907114028931
0.4488470554351807 0.8185241222381592
2.471956968307495 1.741255044937134
2.149739980697632 1.610558032989502
0.6100327968597412 0.8750548362731934
0.2653520107269287 0.7146239280700684
0.311661958694458 0.7236831188201904
0.3839550018310547 0.7575240135192871
2.176820993423462 1.620599985122681
0.6615591049194336 0.9441008567810059
0.1544299125671387 0.6719639301300049
2.585755109786987 1.586976051330566
2.021845102310181 1.57886004447937
1.877229928970337 1.750645160675049
2.291711091995239 2.015339851379395
0.787787914276123 0.9967241287231445
1.177409172058105 1.159206867218018
2.083293199539185 1.532694101333618
0.8349161148071289 0.9721181392669678
0.4313111305236816 0.7931790351867676
0.9114670753479004 1.063292026519775
1.03056788444519 1.157208204269409
0.4939949512481689 0.8056039810180664
1.11216402053833 1.230909109115601
2.35513710975647 1.689831972122192
1.129019975662231 1.324060916900635
0.6215310096740723 0.905128002166748
0.2069740295410156 0.680347204208374
2.003472805023193 1.716008186340332
0.8165538311004639 1.025563955307007
0.1684000492095947 0.6985878944396973
2.843353033065796 2.172000885009766
2.240561962127686 1.482601165771484
0.2426009178161621 0.6864650249481201
0.3594222068786621 0.8060240745544434
0.8196969032287598 0.9896810054779053
1.187013864517212 1.197894811630249
1.208662986755371 1.150441884994507
0.6834268569946289 0.9556460380554199
0.381126880645752 0.7691090106964111
1.444689035415649 1.316605091094971
0.2103359699249268 0.6766078472137451
2.079329967498779 1.884628057479858
0.2463791370391846 0.7314879894256592
2.324495792388916 1.765626907348633
0.1596441268920898 0.6658182144165039
0.2365458011627197 0.7375268936157227
3.776329040527344 2.785270929336548
1.378438949584961 1.123194932937622
0.2670881748199463 0.7538871765136719
0.6448681354522705 0.8727309703826904
2.222456216812134 1.671324968338013
1.072358846664429 1.069187164306641
0.48838210105896 0.8299999237060547
0.5750081539154053 0.8906970024108887
0.7285881042480469 0.9990830421447754
2.992557048797607 2.02108907699585
1.156664133071899 1.140543937683105
2.013901948928833 1.658018827438354
0.5563769340515137 0.8760058879852295
0.1945960521697998 0.7000479698181152
0.8853368759155273 1.055393218994141
0.3588240146636963 0.7557070255279541
0.2248101234436035 0.7013139724731445
0.281757116317749 0.7517430782318115
2.214895009994507 1.809820890426636
0.8868701457977295 1.055214881896973
0.5745940208435059 0.9373719692230225
0.4612329006195068 0.8609118461608887
0.3929660320281982 0.7672550678253174
2.041436910629272 1.570935010910034
5.045223951339722 3.203598976135254
0.1814169883728027 0.7003960609436035
1.777791976928711 1.613330841064453
0.4940330982208252 0.8400380611419678
0.6950640678405762 0.9659419059753418
0.7106800079345703 0.9062821865081787
2.209471940994263 1.595474004745483
1.10275411605835 1.142507076263428
2.01966118812561 1.758998155593872
1.068452119827271 1.179229974746704
2.37349796295166 1.51920485496521
2.32886791229248 1.668563842773438
0.4651248455047607 0.8342089653015137
0.4978411197662354 0.8178389072418213
0.413783073425293 0.7781789302825928
2.114408016204834 1.653859853744507
2.142230033874512 1.562270879745483
2.335057020187378 1.530148983001709
0.2694671154022217 0.7098429203033447
2.721837043762207 2.089970827102661
1.926048040390015 1.695106983184814
1.998699903488159 1.609163045883179
0.5000760555267334 0.8088867664337158
2.790259122848511 1.953533887863159
0.4435169696807861 0.870311975479126
2.359632015228271 1.767858028411865
2.035019159317017 1.675610065460205
0.8869471549987793 0.9563541412353516
2.38112998008728 1.630439043045044
0.4334449768066406 0.8401820659637451
2.114384889602661 1.72497296333313
2.270405054092407 1.610982894897461
0.5229129791259766 0.8778090476989746
0.1564180850982666 0.6887118816375732
0.1737411022186279 0.6705482006072998
1.410883903503418 1.345659971237183
0.1595900058746338 0.6590859889984131
0.5097839832305908 0.8789398670196533
1.291375875473022 1.1373131275177
0.9480538368225098 1.062964916229248
1.379141092300415 1.309798955917358
0.4879219532012939 0.8318729400634766
2.196613073348999 1.476757049560547
0.1397809982299805 0.6389598846435547
2.324027061462402 1.539416790008545
0.8050351142883301 1.015959978103638
0.163722038269043 0.6597969532012939
1.185422897338867 1.294842004776001
1.649919033050537 1.432039976119995
0.5200881958007812 0.8290359973907471
0.7230041027069092 0.9061989784240723
0.7770681381225586 0.9694948196411133
0.3494951725006104 0.7734229564666748
0.186945915222168 0.7081999778747559
0.5446979999542236 0.8555710315704346
2.051764011383057 1.65053391456604
0.4460701942443848 0.8230788707733154
2.595304012298584 1.864498138427734
0.5381851196289062 0.8574888706207275
0.6730990409851074 0.969897985458374
2.143970012664795 1.703185081481934
0.9431860446929932 0.9879150390625
0.6231961250305176 0.9231960773468018
2.318032026290894 1.589754104614258
0.4253208637237549 0.7741119861602783
1.445684909820557 1.21203088760376
0.5528278350830078 0.8650150299072266
0.4570620059967041 0.7710461616516113
0.9467728137969971 1.111512899398804
2.377307176589966 1.774194002151489
2.059454917907715 1.550877094268799
2.188467025756836 1.635535001754761
0.3331308364868164 0.7534761428833008
1.888955116271973 1.602359056472778
2.100159168243408 1.625931024551392
2.06050705909729 1.711333990097046
0.478410005569458 0.8462629318237305
0.6998651027679443 1.02004599571228
0.654803991317749 0.8916780948638916
2.272084951400757 1.682736158370972
2.009238004684448 1.826902151107788
0.4585320949554443 0.823606014251709
0.7878320217132568 0.9833478927612305
1.391972064971924 1.102826118469238
0.172266960144043 0.6624059677124023
0.6910560131072998 0.9045810699462891
0.8902578353881836 0.9934101104736328
0.5237669944763184 0.8195059299468994
0.9270279407501221 0.9056639671325684
2.216216087341309 1.591611862182617
2.691810131072998 2.044681072235107
0.8061070442199707 0.9580919742584229
2.092495203018188 1.666491985321045
0.9027488231658936 1.099833011627197
0.5976729393005371 0.8818948268890381
2.358803987503052 1.720849990844727
1.005188941955566 1.095251798629761
0.7375009059906006 1.013200044631958
2.028429985046387 1.859111070632935
0.7297179698944092 1.003741025924683
0.308276891708374 0.7781379222869873
2.575539112091064 1.539947986602783
0.3485391139984131 0.7547690868377686
0.9817130565643311 1.15510106086731
1.883266925811768 1.498234033584595
1.17382287979126 1.144477128982544
0.5029637813568115 0.825922966003418
0.6217870712280273 0.9342138767242432
0.7863547801971436 0.9670798778533936
2.182370185852051 1.675599098205566
0.6578948497772217 0.9073100090026855
5.426453113555908 3.16897988319397
0.8892731666564941 1.009482145309448
2.097972869873047 1.634453058242798
0.8108019828796387 0.9972259998321533
0.9345290660858154 0.9851920604705811
2.398087024688721 1.772315979003906
0.7236618995666504 0.8990581035614014
0.4967079162597656 0.8409159183502197
1.871375799179077 1.737756013870239
1.980536937713623 1.511040210723877
2.182608842849731 1.621874094009399
0.548285961151123 0.8335020542144775
1.04791784286499 1.078895092010498
1.13309907913208 1.252763986587524
1.36873197555542 1.283836841583252
2.364953994750977 1.737092971801758
1.16392993927002 1.105174779891968
0.5883960723876953 0.9287478923797607
0.9370238780975342 1.097288131713867
0.527101993560791 0.8638889789581299
0.6255700588226318 0.928800106048584
1.292251825332642 1.276770114898682
1.986660957336426 1.646979093551636
2.218449831008911 1.616057157516479
0.3002419471740723 0.7269010543823242
0.4501159191131592 0.8128299713134766
0.789985179901123 0.9344511032104492
0.845102071762085 0.9588508605957031
2.063874959945679 1.522172927856445
0.1525118350982666 0.6816439628601074
0.8003411293029785 1.006983995437622
0.416780948638916 0.7690789699554443
0.6931169033050537 0.9171919822692871
0.6105837821960449 0.8887510299682617
2.119377851486206 1.481646060943604
0.628371000289917 0.914064884185791
0.5658571720123291 0.8617401123046875
2.105942964553833 1.580173015594482
0.8730919361114502 0.9680109024047852
1.925395011901855 1.541579961776733
0.6969749927520752 0.995164155960083
0.9177248477935791 1.069902181625366
0.9405379295349121 1.133347988128662
1.190231084823608 1.190241813659668
1.873256921768188 1.657914876937866
1.431343078613281 1.343056917190552
1.913631916046143 1.613513946533203
0.2720780372619629 0.7208781242370605
1.957592010498047 1.599893808364868
1.174256086349487 1.160204887390137
2.392979860305786 1.580382823944092
0.7440090179443359 1.009512901306152
0.6258690357208252 0.9171059131622314
1.163780212402344 1.156032085418701
0.8811581134796143 1.034531116485596
1.327006816864014 1.135048866271973
2.1146399974823 1.708810091018677
0.4045000076293945 0.842473030090332
1.110977172851562 1.174731969833374
0.5924580097198486 0.8901851177215576
0.2170100212097168 0.7018542289733887
0.6932599544525146 0.9000201225280762
0.583730936050415 0.8969697952270508
0.1802010536193848 0.6664009094238281
2.304749011993408 1.854224920272827
0.745919942855835 1.057119846343994
1.282958984375 1.176062107086182
2.295451879501343 1.797122001647949
2.404168844223022 1.748432159423828
1.10958194732666 1.142849922180176
0.7804639339447021 0.9556660652160645
2.218994140625 1.699186086654663
2.10918402671814 1.711297988891602
1.228284120559692 1.303708076477051
1.065822839736938 1.194134950637817
1.080806970596313 1.24052095413208
0.5610918998718262 0.9148218631744385
0.2005858421325684 0.691688060760498
0.3580670356750488 0.7732009887695312
0.2275209426879883 0.7211699485778809
1.948552131652832 1.579797029495239
0.9907710552215576 1.108506917953491
1.935915946960449 1.550290822982788
2.106771945953369 1.544587850570679
3.877833127975464 2.447343111038208
0.1659660339355469 0.6731271743774414
1.181530952453613 1.111275911331177
1.130315780639648 1.171916007995605
2.296610832214355 1.602469921112061
0.1571230888366699 0.6637618541717529
1.115681886672974 1.141669988632202
1.96573281288147 1.639060020446777
0.8604779243469238 1.007704019546509
0.5142920017242432 0.8693511486053467
0.3982949256896973 0.7656650543212891
0.7286849021911621 0.9157760143280029
0.2684969902038574 0.7277770042419434
1.530794858932495 1.30155086517334
0.7167620658874512 0.8764529228210449
2.147156000137329 1.595651865005493
2.200283050537109 1.608783006668091
2.32881498336792 1.732234001159668
0.249845027923584 0.7217240333557129
0.3977401256561279 0.7752878665924072
1.118464946746826 1.114591121673584
0.2692110538482666 0.7182619571685791
1.997709989547729 1.610109090805054
0.8042209148406982 0.9986000061035156
0.411639928817749 0.7930741310119629
0.2465000152587891 0.7224068641662598
0.4446630477905273 0.7995538711547852
2.968705892562866 1.899778127670288
0.5987439155578613 0.8310039043426514
2.075667858123779 1.505727052688599
0.9828441143035889 1.107249021530151
0.1560230255126953 0.6600692272186279
0.2876269817352295 0.747683048248291
2.044523000717163 1.583509922027588
1.007282018661499 1.18465518951416
1.120357036590576 1.146982908248901
0.2875680923461914 0.7172009944915771
0.8811740875244141 1.01465892791748
2.069918155670166 1.701489925384521
0.2661669254302979 0.7006869316101074
0.6162607669830322 0.9426419734954834
0.7729439735412598 0.990908145904541
1.983694076538086 1.650273084640503
0.8526060581207275 0.9820899963378906
0.144711971282959 0.651641845703125
0.9278650283813477 1.011224031448364
2.115980863571167 1.608070850372314
2.071506977081299 1.48311185836792
2.163247108459473 1.482692003250122
0.1594269275665283 0.6486709117889404
2.07958984375 1.638131856918335
0.4908950328826904 0.8902080059051514
0.1876261234283447 0.6872239112854004
2.19698691368103 1.630461931228638
2.045386075973511 1.47527003288269
0.7753469944000244 1.017492055892944
0.1920640468597412 0.6933801174163818
0.5421240329742432 0.8732929229736328
2.421243190765381 1.741231918334961
2.017978191375732 1.671038150787354
2.159978866577148 1.745246171951294
2.061644077301025 1.777202129364014
0.3290858268737793 0.7661998271942139
0.1633279323577881 0.6643221378326416
0.2915980815887451 0.7360198497772217
4.630068063735962 2.598659992218018
1.152735948562622 1.156625032424927
1.247126817703247 1.180639028549194
0.3360269069671631 0.7358789443969727
2.038319110870361 1.743055105209351
0.4142441749572754 0.7854909896850586
0.6517791748046875 0.9508819580078125
1.151400804519653 1.148591995239258
1.425923109054565 1.183536052703857
2.354220151901245 1.589693069458008
0.4244420528411865 0.8401620388031006
1.096717119216919 1.154037952423096
2.235783100128174 1.432042837142944
2.083477973937988 1.562142848968506
0.2329158782958984 0.7085199356079102
0.1672811508178711 0.6875729560852051
0.6146459579467773 0.9949960708618164
1.395344018936157 1.28949499130249
2.066264867782593 1.524503946304321
1.523582935333252 1.1786789894104
1.514942169189453 1.235646963119507
1.294610023498535 1.272124052047729
0.1392550468444824 0.6610438823699951
1.950151205062866 1.616245985031128
0.1500370502471924 0.6523528099060059
0.789355993270874 0.9565870761871338
1.704293012619019 1.469817876815796
0.9821770191192627 1.05266809463501
2.313701152801514 2.072004795074463
5.065171957015991 2.998436212539673
0.426002025604248 0.8092000484466553
0.1651721000671387 0.6650519371032715
2.117278099060059 1.693179130554199
0.5509240627288818 0.8504378795623779
1.869173049926758 1.567497968673706
0.7382690906524658 0.9587690830230713
0.8388800621032715 0.9582979679107666
2.231389045715332 1.593050003051758
0.5902080535888672 0.8995249271392822
0.4958870410919189 0.8386471271514893
0.7358691692352295 0.9294908046722412
2.360098838806152 1.524532079696655
2.254753112792969 1.684284925460815
0.8461089134216309 1.005994081497192
2.041497945785522 1.502147197723389
0.8749749660491943 1.070685863494873
0.4100399017333984 0.8058018684387207
1.566003084182739 1.446638107299805
0.203545093536377 0.7025871276855469
2.297632932662964 1.709267139434814
1.39819598197937 1.3784019947052
1.921669960021973 1.660912990570068
0.4030749797821045 0.8610129356384277
1.200721979141235 1.38244891166687
0.8925092220306396 1.058010101318359
2.310606002807617 1.668420076370239
2.081483840942383 1.74775218963623
1.428682804107666 1.263719081878662
1.215913057327271 1.236477851867676
2.162338018417358 1.564355134963989
2.066484928131104 1.718382120132446
1.950381994247437 1.810775995254517
0.1633410453796387 0.6604509353637695
0.1759469509124756 0.6770799160003662
2.034717798233032 1.742501020431519
2.212028980255127 1.598746061325073
0.5214121341705322 0.8294839859008789
2.12165379524231 1.501482963562012
0.1920139789581299 0.6709179878234863
0.969088077545166 1.052270889282227
2.386391162872314 1.831058025360107
0.5216479301452637 0.828549861907959
0.6461830139160156 0.947767972946167
0.6917970180511475 0.9056990146636963
2.20782995223999 1.583065032958984
1.160467863082886 1.177646160125732
0.6626029014587402 0.941115140914917
2.240429878234863 1.502108097076416
0.2188119888305664 0.7052338123321533
0.2194528579711914 0.6957030296325684
1.837815046310425 1.609934091567993
0.2195401191711426 0.7076539993286133
0.3459281921386719 0.7707579135894775
0.411531925201416 0.7937560081481934
2.582138061523438 1.972862005233765
1.238444089889526 1.333453178405762
2.415081977844238 1.540227890014648
0.6313588619232178 0.8981990814208984
0.9070720672607422 0.9715299606323242
1.282678127288818 1.185766220092773
2.537788867950439 2.166839838027954
1.918544054031372 1.45865797996521
2.135053873062134 1.59475302696228
2.294718980789185 1.617393970489502
0.6376180648803711 0.9055089950561523
0.9865319728851318 1.053714990615845
1.304474115371704 1.296144008636475
0.2565419673919678 0.7002959251403809
2.260297060012817 1.550133943557739
2.014137983322144 1.528361082077026
2.155109167098999 1.628225803375244
2.121059894561768 1.927844047546387
0.8609409332275391 0.9640779495239258
0.3858711719512939 0.8430120944976807
0.1521270275115967 0.6577470302581787
2.19742488861084 1.638556957244873
0.6810100078582764 0.9191160202026367
0.544536828994751 0.8501749038696289
2.070717096328735 1.680716037750244
0.1620581150054932 0.6440908908843994
2.115852117538452 1.604151010513306
0.5456368923187256 0.9414489269256592
2.22813892364502 1.585332870483398
2.080486059188843 1.823623180389404
1.169088125228882 1.165124177932739
0.3036701679229736 0.7538611888885498
2.391377925872803 1.830999851226807
0.9186801910400391 1.004471063613892
0.7074489593505859 0.9567940235137939
0.8451318740844727 1.130993127822876
0.4439020156860352 0.8149240016937256
1.595858097076416 1.375668048858643
2.262128114700317 1.717271089553833
0.6877470016479492 0.9094808101654053
0.2725310325622559 0.7288730144500732
2.035300016403198 1.810487031936646
1.033803939819336 1.151943922042847
0.8896620273590088 1.089285135269165
0.5194730758666992 0.8830990791320801
0.8198158740997314 1.030073165893555
0.8125109672546387 1.01511812210083
0.8407819271087646 1.01435399055481
1.996646881103516 1.44625997543335
0.8931748867034912 0.9581100940704346
0.3859469890594482 0.7750029563903809
0.1525888442993164 0.6820151805877686
0.9380581378936768 1.054175138473511
2.492255210876465 1.743292093276978
0.8611009120941162 0.9298081398010254
0.5809929370880127 0.9221210479736328
0.6271848678588867 0.8749129772186279
0.1895201206207275 0.6975541114807129
1.955243110656738 1.677098989486694
1.319698810577393 1.146806001663208
0.1832621097564697 0.7086670398712158
1.239060163497925 1.300312995910645
2.096117973327637 1.589839935302734
0.8244938850402832 1.024452924728394
0.6580250263214111 0.9166030883789062
2.31632399559021 1.767712831497192
2.212370872497559 1.64202094078064
1.895771980285645 1.743044137954712
0.4882619380950928 0.807826042175293
2.014822006225586 1.523848056793213
0.1599178314208984 0.6624798774719238
0.1707651615142822 0.6730129718780518
1.137206077575684 1.043810844421387
2.274052858352661 1.62623119354248
0.6517219543457031 0.8885581493377686
0.6695029735565186 0.9065828323364258
0.9751729965209961 0.9421348571777344
0.2152590751647949 0.7062618732452393
2.176516056060791 1.855533123016357
0.6959500312805176 0.9947788715362549
0.1972830295562744 0.7199130058288574
0.2284960746765137 0.6674120426177979
1.346174001693726 1.260751008987427
0.8957579135894775 0.9836740493774414
1.154661893844604 1.151533126831055
0.2831530570983887 0.7152600288391113
2.211199998855591 1.601350069046021
2.048179149627686 1.636823177337646
0.6830799579620361 0.8637990951538086
1.023993968963623 1.038977146148682
0.8961689472198486 0.9736359119415283
0.8980798721313477 1.033313035964966
3.879077911376953 2.434165000915527
0.675419807434082 0.8747899532318115
0.4040610790252686 0.8163070678710938
2.22260594367981 1.828837871551514
2.235636949539185 1.735004186630249
0.5424811840057373 0.8516530990600586
0.8065190315246582 0.9296407699584961
2.032333850860596 1.623845100402832
4.859384059906006 2.826652050018311
2.213799953460693 1.715045928955078
0.8711791038513184 1.02935004234314
2.20828914642334 1.602723121643066
0.478334903717041 0.8599560260772705
1.180574893951416 1.076651096343994
2.04862117767334 1.710356950759888
2.01546311378479 1.527623176574707
2.162640810012817 1.53880500793457
2.328025102615356 1.789240121841431
2.326746940612793 1.810479879379272
2.158658981323242 1.562435150146484
2.088177919387817 1.670275926589966
0.5710148811340332 0.8695769309997559
1.999161005020142 1.606909036636353
1.012321949005127 1.15485692024231
2.561456918716431 2.075132131576538
2.001317977905273 1.531028985977173
2.216919183731079 1.659136056900024
2.487544059753418 1.780426025390625
2.068057060241699 1.627161979675293
0.4373469352722168 0.8655240535736084
2.292675018310547 1.729280948638916
3.667670011520386 2.0556640625
0.2048470973968506 0.6908440589904785
2.08727502822876 1.669802904129028
0.138524055480957 0.6464271545410156
1.21669602394104 1.084149837493896
1.163904905319214 1.19316291809082
0.5854549407958984 0.8437280654907227
0.8531258106231689 0.992638111114502
1.995930910110474 1.610150098800659
0.7661449909210205 0.9890251159667969
1.100522994995117 1.121304035186768
2.077097177505493 1.676347970962524
2.144988059997559 1.524779081344604
0.1660740375518799 0.6629769802093506
1.281195163726807 1.26695990562439
1.100677013397217 1.019142150878906
1.281215190887451 1.263569116592407
0.2869999408721924 0.7274439334869385
0.7965822219848633 0.9459478855133057
0.883842945098877 0.9523048400878906
0.4101262092590332 0.7835609912872314
0.5322918891906738 0.8210389614105225
1.920644044876099 1.753187894821167
1.926248073577881 1.379912853240967
0.577052116394043 0.9344398975372314
1.585283041000366 1.486859083175659
1.019852161407471 1.128921985626221
0.4650809764862061 0.8414239883422852
1.322540998458862 1.424165964126587
0.4338490962982178 0.7674570083618164
1.983126163482666 1.811545133590698
1.053704977035522 1.230781078338623
1.386663913726807 1.350543022155762
1.948752880096436 1.664997100830078
3.157312154769897 2.001345872879028
2.281554937362671 1.557081937789917
0.6127429008483887 0.9317400455474854
1.324875831604004 1.198077201843262
0.1569809913635254 0.6487979888916016
0.5546298027038574 0.8478021621704102
0.3866579532623291 0.7878198623657227
0.8249020576477051 1.071837902069092
0.7116827964782715 0.8413851261138916
0.388660192489624 0.7756259441375732
0.6886429786682129 0.9708731174468994
4.186568975448608 2.597764015197754
0.4463119506835938 0.8462090492248535
1.54076886177063 1.494764089584351
0.5462839603424072 0.919234037399292
2.107383966445923 1.561363935470581
2.107017993927002 1.694256067276001
0.8368408679962158 0.93035888671875
0.5186889171600342 0.850287914276123
2.11191201210022 1.465608835220337
2.084007978439331 1.527500152587891
2.271202087402344 1.431724071502686
2.424660205841064 1.776679039001465
0.4309530258178711 0.794212818145752
0.4866671562194824 0.8614819049835205
1.150448083877563 1.200510025024414
0.1542959213256836 0.6459400653839111
2.163877010345459 1.542176008224487
2.21570897102356 1.544924974441528
1.226768970489502 1.065440893173218
0.7936029434204102 0.9382359981536865
3.033524990081787 2.085497140884399
0.9863290786743164 1.094344139099121
0.2818710803985596 0.7074320316314697
1.957174062728882 1.554035902023315
0.4951419830322266 0.8334050178527832
1.399770975112915 1.167541980743408
2.401621103286743 1.589305877685547
0.3065390586853027 0.7175030708312988
2.252370834350586 1.699467897415161
1.0261390209198 1.002479791641235
0.3066818714141846 0.7504749298095703
2.749429941177368 1.980804920196533
2.442276000976562 1.751684904098511
0.8409600257873535 1.019009113311768
0.4442429542541504 0.8315269947052002
2.164803028106689 1.569830894470215
0.745617151260376 0.9682700634002686
2.113173961639404 1.634307861328125
0.4453198909759521 0.8048169612884521
1.15495491027832 1.124726057052612
2.031114101409912 1.682740926742554
0.7764849662780762 0.9810431003570557
0.3388428688049316 0.7608320713043213
2.085800886154175 1.680938959121704
1.426257848739624 1.257170915603638
2.027501106262207 1.77763819694519
0.4008448123931885 0.8036680221557617
2.576487064361572 1.69694709777832
0.9147849082946777 1.112437009811401
0.8464531898498535 0.9724249839782715
0.7437450885772705 0.9950189590454102
0.4984750747680664 0.8311641216278076
2.048413991928101 1.614283084869385
0.2482509613037109 0.7521529197692871
1.15031886100769 1.151260137557983
2.346086025238037 1.576793909072876
0.5627031326293945 0.9118380546569824
0.8817899227142334 1.024662971496582
0.2328729629516602 0.7000739574432373
0.7952759265899658 1.010179996490479
0.6384119987487793 0.8989200592041016
0.1457641124725342 0.6590399742126465
0.9909670352935791 0.9824931621551514
1.156487941741943 1.148333072662354
2.343518972396851 1.688014030456543
0.5271170139312744 0.8401269912719727
2.173882007598877 1.574035882949829
2.714337110519409 2.038087844848633
0.3078877925872803 0.7637209892272949
1.97179102897644 1.673780918121338
2.077224969863892 1.540925025939941
1.134674072265625 1.044023036956787
1.955881118774414 1.541693925857544
1.190464019775391 1.279999971389771
0.8747351169586182 1.055120944976807
3.644885063171387 2.742586851119995
0.9583559036254883 1.099043130874634
2.015467882156372 1.762070178985596
0.6315078735351562 0.8844130039215088
0.9943828582763672 1.116920948028564
2.16733717918396 1.680623054504395
0.188560962677002 0.6664938926696777
0.3372960090637207 0.7823901176452637
2.387703895568848 1.553974866867065
0.2791318893432617 0.7346489429473877
0.8351349830627441 0.954848051071167
1.002120971679688 1.060119867324829
0.7936310768127441 0.9461648464202881
0.1435401439666748 0.625359058380127
0.8534309864044189 0.9184660911560059
0.2240300178527832 0.7195188999176025
0.8955180644989014 0.9635000228881836
0.8483359813690186 0.9591898918151855
1.003169059753418 1.132377147674561
0.2842309474945068 0.7334189414978027
1.020895957946777 0.984468936920166
2.214631795883179 1.556814908981323
0.2005147933959961 0.6828598976135254
0.5411970615386963 0.8609280586242676
4.26288104057312 2.38698410987854
1.97848105430603 1.647374868392944
2.070988893508911 1.594756126403809
2.425381898880005 1.760488033294678
1.921414136886597 1.850838184356689
1.450960159301758 1.343019962310791
2.031382083892822 1.623269081115723
2.029818058013916 1.597027063369751
2.150658130645752 1.881762981414795
1.037747144699097 1.073268175125122
0.383814811706543 0.7823710441589355
2.050621032714844 1.514737129211426
2.338227033615112 1.522233963012695
4.392631053924561 2.52307391166687
0.6698570251464844 0.8912668228149414
1.134752988815308 1.198249816894531
0.2487611770629883 0.735645055770874
1.017051219940186 1.13788104057312
1.251754999160767 1.185464859008789
2.644710063934326 1.662003993988037
0.5393071174621582 0.9021320343017578
1.438148021697998 1.148158073425293
1.335422992706299 1.264388084411621
1.966206073760986 1.480618953704834
1.150607824325562 1.062124013900757
2.30960488319397 1.596279144287109
0.6311140060424805 0.9850330352783203
0.1438629627227783 0.6390841007232666
0.3200070858001709 0.761944055557251
2.395462036132812 1.616661071777344
0.5327959060668945 0.8600778579711914
2.044058084487915 1.460792064666748
0.8351240158081055 0.8998928070068359
1.861263036727905 1.576336145401001
0.8717470169067383 1.104107856750488
0.8499112129211426 0.9750311374664307
0.4929749965667725 0.8209269046783447
0.2298769950866699 0.7068850994110107
0.4870660305023193 0.8406558036804199
0.7313621044158936 0.9353270530700684
2.509774208068848 1.831777811050415
0.3525149822235107 0.7638099193572998
0.300940990447998 0.7572839260101318
0.4188499450683594 0.7870550155639648
1.180913925170898 1.305708885192871
3.38162899017334 2.21527099609375
2.269829988479614 1.850507020950317
2.099322080612183 1.663135051727295
2.322829961776733 1.409924030303955
2.189088106155396 1.8108229637146
0.7111520767211914 0.8837599754333496
2.184554100036621 1.741525888442993
2.167393207550049 1.682116031646729
1.032934188842773 1.031401872634888
2.202553033828735 1.478930950164795
1.459734201431274 1.243908882141113
2.333099126815796 1.58821702003479
2.064716100692749 1.591675043106079
1.245412111282349 1.093647956848145
0.471494197845459 0.8050761222839355
0.2396199703216553 0.7065930366516113
0.2561500072479248 0.6879110336303711
0.2789838314056396 0.7022638320922852
0.6805920600891113 0.8684377670288086
2.056177139282227 1.627247095108032
1.941630840301514 1.662245035171509
0.1640090942382812 0.660071849822998
0.1736490726470947 0.668057918548584
0.7728848457336426 0.9928832054138184
0.8145859241485596 1.040706157684326
0.6777560710906982 0.9060819149017334
0.5733740329742432 0.9009189605712891
1.595621824264526 1.199104070663452
0.5816681385040283 0.8140060901641846
2.159811019897461 1.615509986877441
0.9884850978851318 1.068963050842285
1.721994876861572 1.1785569190979
2.356209993362427 1.53617787361145
2.103977918624878 1.832854032516479
0.7743110656738281 0.9651129245758057
0.2006981372833252 0.6935029029846191
0.1526510715484619 0.6470270156860352
0.8505790233612061 1.033838033676147
2.175313949584961 1.627979040145874
0.3541550636291504 0.7481269836425781
2.241097927093506 1.730159044265747
2.011040925979614 1.57600998878479
0.6843738555908203 0.9607088565826416
0.8495237827301025 0.992556095123291
2.261011123657227 1.539582014083862
2.424582004547119 1.747752904891968
0.6870801448822021 0.9607670307159424
0.4273960590362549 0.8082511425018311
0.8065588474273682 1.014397859573364
1.612498044967651 1.30993914604187
1.463034868240356 1.362812995910645
0.4901621341705322 0.8281018733978271
2.297796964645386 1.672408103942871
0.4338901042938232 0.8310449123382568
0.7284958362579346 0.9328508377075195
1.133220195770264 1.171718120574951
2.172910213470459 1.641719818115234
0.6412780284881592 0.9654018878936768
1.186960935592651 1.116857051849365
4.112900018692017 2.603918075561523
0.297698974609375 0.7294020652770996
1.144534111022949 1.135107040405273
2.404976844787598 1.864247798919678
0.4603829383850098 0.8371589183807373
1.243356943130493 1.251599073410034
8.588437080383301 4.082321882247925
2.329859972000122 1.789038896560669
2.056547880172729 1.719834089279175
2.205120801925659 2.026504993438721
0.1689960956573486 0.6737391948699951
0.1887481212615967 0.7055819034576416
0.888700008392334 1.013253927230835
1.125452995300293 1.147296905517578
1.134722948074341 1.165215015411377
0.6331310272216797 0.8996880054473877
2.074862003326416 1.425143957138062
2.343034982681274 1.57049298286438
2.027292013168335 1.887126922607422
0.1527180671691895 0.6569700241088867
2.244699001312256 1.668182849884033
2.037767171859741 1.670609951019287
1.100314140319824 1.144268035888672
1.132120847702026 1.073095798492432
2.160295963287354 1.543298006057739
1.077954053878784 1.175245046615601
2.469844102859497 1.770985841751099
2.230052947998047 1.579431056976318
0.7166829109191895 0.9741301536560059
0.8050780296325684 1.02507209777832
0.4049029350280762 0.8282120227813721
0.8317890167236328 1.111846923828125
0.3236420154571533 0.7372479438781738
0.8553178310394287 0.9667479991912842
0.2669689655303955 0.7431790828704834
1.402216911315918 1.152395009994507
0.3830881118774414 0.7742478847503662
0.9593880176544189 1.014596939086914
0.6245479583740234 0.8991250991821289
1.329330921173096 1.299651861190796
1.260406017303467 1.05061411857605
0.7356398105621338 1.030379056930542
0.2147040367126465 0.6644999980926514
0.4160418510437012 0.7964739799499512
0.1462538242340088 0.6392989158630371
2.050678968429565 1.647336006164551
0.8134171962738037 0.899238109588623
1.149695873260498 1.091456174850464
0.2640299797058105 0.7364730834960938
0.9546608924865723 1.044442176818848
0.3624229431152344 0.7507979869842529
0.7080028057098389 0.888200044631958
1.32868480682373 1.200248003005981
1.920275926589966 1.567473888397217
2.09508204460144 1.600977897644043
0.3078808784484863 0.7451791763305664
2.144804954528809 1.643877029418945
2.193336963653564 1.507362842559814
1.328114986419678 1.24183177947998
0.8572728633880615 0.9465141296386719
2.108125925064087 1.551199913024902
2.317375183105469 1.438297033309937
2.092373847961426 1.640941143035889
0.2692668437957764 0.7111480236053467
0.3335130214691162 0.7475898265838623
0.6429171562194824 0.9213459491729736
1.189243793487549 1.157217025756836
1.545784950256348 1.282294034957886
0.4521431922912598 0.7909839153289795
1.907055139541626 1.721114158630371
0.2357349395751953 0.6828091144561768
2.507622003555298 2.071233987808228
2.340423107147217 1.616786956787109
0.552426815032959 0.8873169422149658
0.2700240612030029 0.7658140659332275
2.352175951004028 1.775640964508057
0.2315437793731689 0.7122869491577148
1.112817049026489 1.191159009933472
0.513355016708374 0.8245751857757568
0.5612671375274658 0.8265120983123779
0.4899930953979492 0.8170959949493408
2.445259094238281 1.64001202583313
3.73918604850769 2.487844944000244
0.5809040069580078 0.8587679862976074
0.907944917678833 0.9595458507537842
0.2257771492004395 0.7141001224517822
1.857257127761841 1.881820917129517
0.1476540565490723 0.6232600212097168
0.9501519203186035 0.9953899383544922
0.4007160663604736 0.8223648071289062
2.032616853713989 1.646682024002075
0.2823598384857178 0.7298550605773926
0.6981310844421387 0.9285809993743896
0.2936601638793945 0.7152030467987061
1.830532789230347 1.485364198684692
1.9845871925354 1.690919160842896
2.059728145599365 1.563405990600586
2.394384860992432 1.741030931472778
0.8715739250183105 0.9978921413421631
1.305597066879272 1.087252140045166
2.179991960525513 1.644820928573608
0.8354461193084717 1.011194944381714
0.9369289875030518 1.059425830841064
0.9193129539489746 1.005844116210938
0.7508449554443359 0.9190628528594971
0.2926750183105469 0.7163169384002686
1.876803874969482 1.476577043533325
2.082405805587769 1.601469993591309
2.058543920516968 1.451920986175537
0.439924955368042 0.8026449680328369
2.048834085464478 1.484274864196777
1.041899919509888 1.146549940109253
0.3623638153076172 0.730942964553833
0.3789520263671875 0.7721140384674072
2.120748996734619 1.601940155029297
0.5570948123931885 0.8872640132904053
0.6448359489440918 0.9212830066680908
2.222735166549683 1.484031200408936
2.10717511177063 1.855439901351929
0.7999129295349121 0.995311975479126
2.093653917312622 1.725686073303223
0.6950550079345703 0.8616518974304199
0.5790779590606689 0.9203641414642334
0.2962729930877686 0.7382259368896484
1.125407934188843 1.121617078781128
1.453521013259888 1.308274984359741
0.9122331142425537 1.085763931274414
0.7894690036773682 0.9546067714691162
0.2205541133880615 0.7363669872283936
0.7172398567199707 0.9470839500427246
1.554192066192627 1.471871137619019
2.475053787231445 1.661185026168823
2.734647035598755 2.252789974212646
0.6036331653594971 0.906872034072876
0.6718070507049561 0.9778170585632324
1.175539016723633 1.156158208847046
0.5536539554595947 0.8392319679260254
3.066565990447998 2.089478015899658
1.136183023452759 1.090780019760132
0.7782430648803711 0.9758138656616211
4.264742136001587 2.443146944046021
0.6236891746520996 0.9299130439758301
0.3267731666564941 0.7563450336456299
0.4751999378204346 0.880126953125
0.4496979713439941 0.7999510765075684
1.14995002746582 1.232461214065552
2.557735919952393 1.712675094604492
0.942166805267334 1.147082090377808
0.1394631862640381 0.6308848857879639
1.2032790184021 1.139165878295898
2.292114019393921 1.589716911315918
1.733182907104492 1.344296932220459
0.3381690979003906 0.7564570903778076
1.00987696647644 1.088925123214722
0.1687450408935547 0.6798779964447021
2.300936937332153 1.674375057220459
1.086801052093506 1.036558151245117
0.5740728378295898 0.8678979873657227
2.947816133499146 2.115634918212891
2.17024302482605 1.882238864898682
2.393610000610352 1.710274934768677
2.003172159194946 1.567651987075806
0.9472348690032959 1.076420068740845
2.12601900100708 1.529878854751587
2.271906137466431 1.537131071090698
1.964088916778564 1.820083141326904
0.4218590259552002 0.765949010848999
1.053428888320923 0.9959738254547119
2.301244974136353 1.669589996337891
2.135680913925171 1.595249891281128
0.2140429019927979 0.6877541542053223
0.1492440700531006 0.6836948394775391
0.5024189949035645 0.8558979034423828
0.1703798770904541 0.6772758960723877
2.079992055892944 1.491240978240967
0.1750271320343018 0.6877198219299316
1.383505821228027 1.3492751121521
0.2902789115905762 0.7373471260070801
0.5073339939117432 0.8704597949981689
1.032576084136963 1.12027907371521
0.9712188243865967 1.118307113647461
0.2481050491333008 0.7069480419158936
0.5169909000396729 0.8110289573669434
0.8376209735870361 1.013937950134277
0.787729024887085 0.9848930835723877
2.319128036499023 1.674116849899292
4.297965049743652 2.987305164337158
1.153184175491333 1.108736991882324
2.007637023925781 1.420217990875244
0.7765240669250488 0.9870729446411133
1.212995052337646 1.076828956604004
0.2777009010314941 0.7095451354980469
0.9660069942474365 1.139837980270386
1.954867839813232 1.680305004119873
0.3703889846801758 0.7702548503875732
0.2052299976348877 0.6952419281005859
1.117182016372681 1.128674983978271
2.141379117965698 1.573096036911011
2.194950103759766 1.457151889801025
1.999568939208984 1.550779104232788
1.99876594543457 1.542339086532593
0.6214139461517334 0.9490280151367188
1.944244861602783 1.715718984603882
1.135354995727539 1.341891050338745
2.209380865097046 1.630911827087402
0.2738959789276123 0.7226898670196533
2.548671007156372 1.660084009170532
2.091139793395996 1.508713960647583
0.6300389766693115 0.8752388954162598
0.6040639877319336 0.8797569274902344
2.253875970840454 1.641087055206299
0.2797441482543945 0.735853910446167
0.9747049808502197 1.101392030715942
0.7183949947357178 0.9187030792236328
0.5225260257720947 0.8734090328216553
0.2717208862304688 0.7277250289916992
0.7709219455718994 0.9120490550994873
2.179316997528076 1.46321702003479
1.23840594291687 1.220487833023071
0.6756901741027832 0.9285130500793457
0.6179618835449219 0.8730628490447998
2.30619215965271 1.756667137145996
0.1568398475646973 0.6801187992095947
0.8293471336364746 1.068040132522583
1.197726964950562 1.072677850723267
0.5981340408325195 0.9653871059417725
0.7361140251159668 0.8545210361480713
2.054352045059204 1.735239028930664
0.6143162250518799 0.8888177871704102
0.7407889366149902 0.9539859294891357
0.2472560405731201 0.7047438621520996
0.9025809764862061 1.002784967422485
2.15715217590332 1.805816173553467
2.059689044952393 1.743841886520386
0.3596441745758057 0.7116591930389404
0.3647458553314209 0.7799639701843262
0.2727789878845215 0.7226078510284424
2.151919841766357 1.632652997970581
0.3922278881072998 0.7854969501495361
2.076184034347534 1.711195945739746
0.4298288822174072 0.7940940856933594
2.029833078384399 1.560556173324585
0.1449549198150635 0.6495749950408936
1.142605781555176 1.18668794631958
0.219761848449707 0.7027380466461182
1.095432043075562 1.179484128952026
0.4996249675750732 0.8014199733734131
2.110018014907837 1.602846145629883
2.33542799949646 1.749192953109741
0.5686368942260742 0.9016988277435303
0.8702800273895264 1.122584819793701
0.4110109806060791 0.7707920074462891
0.2006180286407471 0.6949818134307861
0.2714037895202637 0.7400979995727539
2.3681800365448 1.562448978424072
0.5275979042053223 0.8550209999084473
0.8856778144836426 0.9892449378967285
2.074570894241333 1.525126934051514
2.125454187393188 1.569324016571045
0.8692941665649414 1.030607938766479
1.119626998901367 1.135119915008545
2.392775058746338 1.623370885848999
2.336008071899414 1.483892917633057
0.3434901237487793 0.7380049228668213
0.5585589408874512 0.8754720687866211
0.9791350364685059 1.211244106292725
0.1546230316162109 0.6740520000457764
0.2014708518981934 0.6840338706970215
1.351732015609741 1.248234987258911
0.3627707958221436 0.7855088710784912
0.6395480632781982 0.8822660446166992
0.8020288944244385 0.9932229518890381
2.221848964691162 1.532086133956909
0.1842269897460938 0.6801691055297852
0.2721521854400635 0.7527930736541748
0.2091710567474365 0.7245821952819824
0.7863869667053223 1.008365154266357
2.011187076568604 1.696792125701904
1.560128927230835 1.194394111633301
2.18238091468811 1.641595125198364
0.1895821094512939 0.6700952053070068
0.2553179264068604 0.735482931137085
0.3072249889373779 0.7487468719482422
0.2658960819244385 0.7177138328552246
1.404331922531128 1.208094120025635
0.6299059391021729 0.8903300762176514
0.2149360179901123 0.6755330562591553
3.490710020065308 2.5677809715271
1.996372938156128 1.514021158218384
1.425367116928101 1.221544981002808
2.315394878387451 1.854930877685547
2.618513107299805 1.909430027008057
2.088980913162231 1.669119119644165
0.4280989170074463 0.8419959545135498
1.363415956497192 1.186036109924316
2.660299062728882 1.857712030410767
1.290782928466797 1.184967994689941
0.8296058177947998 0.9531872272491455
1.875870943069458 1.560772895812988
0.4681999683380127 0.8417468070983887
1.519003868103027 1.292919158935547
0.7845540046691895 1.030708074569702
0.8585529327392578 0.9682741165161133
2.467180013656616 1.585439920425415
2.175145864486694 1.535961151123047
2.163859844207764 1.47386908531189
1.33328104019165 1.152520179748535
0.7633209228515625 1.044569969177246
1.228214979171753 1.147315979003906
0.576570987701416 0.8959910869598389
1.394129037857056 1.162750005722046
1.986013889312744 1.561460018157959
1.999897956848145 1.608345031738281
1.900767087936401 1.540841102600098
2.433109045028687 1.567086935043335
0.7216858863830566 0.9713850021362305
2.282778978347778 1.665812969207764
0.9550089836120605 1.057536125183105
1.17936897277832 1.19744610786438
2.086306095123291 1.727510929107666
1.891779899597168 1.680087089538574
0.1542580127716064 0.6791520118713379
0.237584114074707 0.7048060894012451
0.4625191688537598 0.7683098316192627
1.442500114440918 1.326708793640137
1.116511106491089 1.176872968673706
0.4854140281677246 0.774968147277832
0.1916441917419434 0.6674699783325195
0.1904659271240234 0.6640889644622803
0.9345688819885254 1.120597839355469
0.5805258750915527 0.841156005859375
1.602876901626587 1.404223918914795
1.210399866104126 1.208868980407715
0.7844371795654297 0.9875521659851074
0.5929670333862305 0.8750810623168945
0.234889030456543 0.679999828338623
6.211023807525635 3.659889936447144
2.15959620475769 1.730608940124512
1.032751083374023 1.14124584197998
2.020371913909912 1.573257923126221
1.481279134750366 1.397354125976562
2.16883397102356 1.486077070236206
0.8049972057342529 0.9589509963989258
0.1524980068206787 0.6469941139221191
0.2328548431396484 0.6960489749908447
0.3732609748840332 0.7505321502685547
0.4366860389709473 0.7888679504394531
0.3645579814910889 0.7995469570159912
0.4004161357879639 0.8108949661254883
1.444814920425415 1.297960996627808
2.218806028366089 1.52239203453064
0.4043178558349609 0.7703311443328857
0.5064249038696289 0.8640010356903076
2.156063795089722 1.643390893936157
0.917273998260498 0.9919819831848145
0.2066528797149658 0.7086989879608154
0.3335628509521484 0.7508740425109863
0.8513710498809814 1.014766931533813
0.8812978267669678 1.034077167510986
1.054815053939819 1.078278064727783
1.97457480430603 1.577146053314209
0.4785292148590088 0.8451659679412842
1.28209400177002 1.159891843795776
2.106864213943481 1.561176061630249
2.081482887268066 1.651379823684692
1.935435056686401 1.6144700050354
0.8903260231018066 1.091086149215698
0.5895869731903076 0.8287169933319092
1.930105924606323 1.607345104217529
1.098471879959106 1.105230093002319
4.037646055221558 2.658267021179199
2.157474994659424 1.611773014068604
0.1585190296173096 0.6760661602020264
0.9384338855743408 1.097415924072266
1.377508878707886 1.185288906097412
0.9071340560913086 1.06267786026001
1.95870304107666 1.621111869812012
1.462004899978638 1.237474918365479
2.084938049316406 1.698980093002319
0.8979001045227051 1.028455018997192
0.4211900234222412 0.7911450862884521
0.2359879016876221 0.7127499580383301
2.039402961730957 1.608327865600586
0.4014430046081543 0.8361730575561523
0.1949119567871094 0.6814379692077637
1.375021934509277 1.294116020202637
2.201504945755005 1.530952930450439
2.59135913848877 1.989784955978394
0.38490891456604 0.800260066986084
2.006132841110229 1.674269914627075
0.4707698822021484 0.7892370223999023
2.139028072357178 1.638519048690796
0.3701479434967041 0.7433009147644043
0.3425800800323486 0.7675330638885498
2.37916898727417 1.655606031417847
1.275094032287598 1.22834300994873
2.030025959014893 1.895174026489258
1.063738107681274 1.266067981719971
2.187705039978027 1.642184972763062
0.7856299877166748 0.9794890880584717
0.2272360324859619 0.7373089790344238
1.238715887069702 1.182079076766968
0.7309169769287109 0.9370601177215576
0.2955169677734375 0.7644240856170654
0.5736050605773926 0.8887560367584229
2.242928981781006 1.600998878479004
2.332649946212769 1.467909097671509
0.2572908401489258 0.7189350128173828
2.834152936935425 2.05310583114624
0.6814870834350586 0.9363880157470703
0.6785120964050293 0.9326519966125488
2.158963918685913 1.532220125198364
1.047198057174683 1.202003955841064
0.8171031475067139 1.021018981933594
0.5580031871795654 0.8586409091949463
0.3389739990234375 0.768031120300293
0.1835629940032959 0.7019281387329102
0.7993848323822021 0.9346890449523926
0.8641488552093506 1.01774001121521
3.313073873519897 2.221181154251099
2.021139144897461 1.690383911132812
1.109470844268799 1.202016830444336
0.1842131614685059 0.6663269996643066
2.093573093414307 1.462610006332397
2.035228967666626 1.741392850875854
4.077157974243164 2.490941047668457
0.2043640613555908 0.6902110576629639
1.967396020889282 1.434639930725098
0.2883610725402832 0.7343218326568604
0.5167968273162842 0.8571889400482178
0.53336501121521 0.8918440341949463
1.313200950622559 1.242354869842529
2.371060132980347 1.674213171005249
0.7172610759735107 0.934765100479126
2.197760105133057 1.750001192092896
2.159106969833374 1.579278945922852
1.902694940567017 1.618175029754639
2.191770076751709 1.660022974014282
0.9006140232086182 1.244068145751953
0.5240480899810791 0.8338320255279541
0.8192698955535889 1.006871938705444
2.330325126647949 1.560758113861084
0.7678959369659424 1.070544958114624
1.561820030212402 1.279058933258057
0.5379970073699951 0.9055280685424805
0.7828400135040283 0.930366039276123
2.037104845046997 1.555492877960205
2.06130313873291 1.392235040664673
2.184765100479126 1.736685991287231
2.270896911621094 1.790627002716064
1.251159191131592 1.16299295425415
2.043767929077148 1.651942014694214
2.243788003921509 1.705397844314575
2.061155080795288 1.552393198013306
0.3524510860443115 0.7520699501037598
2.169523000717163 1.785439968109131
1.397484064102173 1.395707130432129
0.2932660579681396 0.7008919715881348
0.1378850936889648 0.6257209777832031
0.5128200054168701 0.8661298751831055
1.186721086502075 1.180974006652832
0.7258279323577881 0.9660680294036865
1.060106992721558 1.132329225540161
0.5707581043243408 0.8921041488647461
2.301441192626953 1.484786987304688
0.4976110458374023 0.8496620655059814
1.787874937057495 1.503668069839478
0.1391770839691162 0.632282018661499
1.484016180038452 1.152615070343018
0.4801931381225586 0.8165900707244873
2.28373384475708 1.525557041168213
2.059407949447632 1.731953144073486
2.347722053527832 2.051120042800903
0.14605712890625 0.6623539924621582
0.9174079895019531 0.9952859878540039
1.243537187576294 1.184658050537109
0.4011850357055664 0.7503619194030762
2.547775030136108 1.796891927719116
0.6588308811187744 0.9627940654754639
4.331001043319702 2.695400953292847
1.121852159500122 1.174251079559326
1.851738929748535 1.683335065841675
2.381855964660645 1.524001121520996
1.361187934875488 1.228916168212891
0.4595170021057129 0.8192708492279053
3.092797040939331 1.921585083007812
0.2271080017089844 0.7055010795593262
0.6302149295806885 0.9086778163909912
0.4245340824127197 0.8221549987792969
0.3794279098510742 0.7503859996795654
0.183542013168335 0.6994619369506836
0.3181970119476318 0.7460160255432129
2.184444904327393 1.645264148712158
1.077128887176514 1.080090045928955
0.1966397762298584 0.6709349155426025
2.344503164291382 1.705925941467285
2.099585056304932 1.610771894454956
2.112998962402344 1.718563079833984
5.659146070480347 3.181416988372803
2.055241107940674 1.553946018218994
0.530663013458252 0.8809771537780762
2.080606937408447 1.775820970535278
1.571408033370972 1.389677047729492
5.158603191375732 3.182242155075073
0.4564719200134277 0.7926709651947021
1.404628038406372 1.32085394859314
1.188988924026489 1.097649097442627
0.6778659820556641 0.9222140312194824
0.805016040802002 1.096963167190552
2.29756498336792 1.791996002197266
0.1366071701049805 0.6153430938720703
0.5555081367492676 0.8226759433746338
2.042235851287842 1.523277044296265
0.6222121715545654 0.8994150161743164
0.3724579811096191 0.7584068775177002
2.070040941238403 1.649173021316528
0.5035121440887451 0.8341360092163086
0.3611419200897217 0.7409579753875732
2.188755035400391 1.602872133255005
2.017168998718262 1.495043992996216
2.06840705871582 1.439810991287231
1.942691087722778 1.400122165679932
0.2450220584869385 0.7134428024291992
2.081466913223267 1.58906102180481
0.4876079559326172 0.7848730087280273
0.8076279163360596 0.9556159973144531
2.295707941055298 1.580732107162476
1.53619384765625 1.46881103515625
2.342534065246582 1.557237863540649
0.5605690479278564 0.8942940235137939
2.16460108757019 1.559643030166626
2.097348213195801 1.644227981567383
1.588448047637939 1.435835123062134
0.486893892288208 0.8404841423034668
3.00483512878418 2.037139892578125
1.996042013168335 1.650527000427246
1.200759887695312 1.203338861465454
0.7150230407714844 0.915989875793457
0.5732870101928711 0.8933620452880859
0.221386194229126 0.6814651489257812
1.15632700920105 1.126572847366333
1.88975715637207 1.598084926605225
0.4192850589752197 0.7857398986816406
2.285727977752686 1.555981874465942
1.073056936264038 1.241340160369873
0.3157720565795898 0.7720370292663574
2.207973003387451 1.62248706817627
0.2776570320129395 0.7709429264068604
0.5838861465454102 0.880620002746582
0.708975076675415 0.9452741146087646
0.9561378955841064 1.01711893081665
5.371686935424805 3.513082027435303
1.5657958984375 1.475337982177734
1.853116989135742 1.800427913665771
0.469480037689209 0.8053789138793945
3.678491115570068 2.585762023925781
1.820333003997803 1.481812953948975
0.918982982635498 1.076058149337769
0.8090920448303223 1.015781879425049
0.254612922668457 0.698340892791748
0.2423617839813232 0.699023962020874
2.247558832168579 1.478399991989136
0.4815340042114258 0.8366379737854004
2.082427978515625 1.599596977233887
2.294469833374023 1.568969964981079
0.5484499931335449 0.829474925994873
0.8603651523590088 1.056185960769653
0.5207579135894775 0.8312239646911621
0.973376989364624 1.05748987197876
0.5910701751708984 0.9873340129852295
0.2049930095672607 0.7038989067077637
0.7555129528045654 0.9606738090515137
1.476686000823975 1.301321029663086
2.209123134613037 1.693355798721313
0.4615819454193115 0.807995080947876
1.205574989318848 1.166182041168213
1.166172981262207 1.122089147567749
0.7805840969085693 1.055911064147949
0.4460971355438232 0.8328728675842285
0.4188859462738037 0.7856011390686035
0.8206658363342285 1.005666017532349
0.6521217823028564 0.9151589870452881
1.871748924255371 1.524313926696777
0.2340629100799561 0.6996698379516602
0.795039176940918 1.021888971328735
0.4463090896606445 0.8284409046173096
0.2175090312957764 0.675786018371582
1.988111019134521 1.661004781723022
0.8867170810699463 1.035392999649048
1.325340986251831 1.216744184494019
2.468814134597778 1.718972206115723
0.7851998805999756 0.9738781452178955
0.47580885887146 0.8151588439941406
0.4116981029510498 0.7914040088653564
1.190564870834351 1.212432861328125
2.534296989440918 1.480188131332397
0.2531189918518066 0.71390700340271
1.951431035995483 1.547170162200928
2.089525938034058 1.5747971534729
1.172775030136108 1.13788890838623
1.513458967208862 1.353785991668701
0.5236220359802246 0.8032469749450684
0.6576628684997559 0.8947029113769531
0.2351350784301758 0.701552152633667
1.104527950286865 1.123256921768188
2.189342975616455 1.70071005821228
0.7213411331176758 0.9125189781188965
2.184608936309814 1.552177906036377
2.225417137145996 1.570196151733398
2.119278907775879 1.584178924560547
0.1698048114776611 0.6727590560913086
0.7827291488647461 0.9889631271362305
0.7096219062805176 1.017376899719238
3.163887023925781 2.126941919326782
0.7194480895996094 0.8868529796600342
0.9951498508453369 1.175457954406738
2.031847953796387 1.656260967254639
1.153435945510864 1.129084825515747
3.306609153747559 1.969535827636719
1.053520917892456 1.153795957565308
0.7624859809875488 0.9364449977874756
0.6084530353546143 0.8681399822235107
2.156857013702393 1.580431938171387
0.8340859413146973 0.9082450866699219
0.3728289604187012 0.7566828727722168
1.621838092803955 1.203500032424927
1.473785161972046 1.281952857971191
2.275192975997925 1.982755899429321
2.277227878570557 1.657970905303955
0.8796041011810303 1.067014932632446
1.803655862808228 1.532261848449707
2.426310062408447 1.591933965682983
0.6202080249786377 0.8974080085754395
0.7970499992370605 0.9427790641784668
0.1575479507446289 0.6663229465484619
0.4665579795837402 0.826369047164917
3.407409906387329 2.19270396232605
0.219419002532959 0.7006959915161133
0.2759251594543457 0.7259390354156494
0.4794418811798096 0.8097569942474365
0.5368080139160156 0.8725199699401855
0.9229249954223633 1.008490085601807
2.224114894866943 1.652381896972656
0.5208029747009277 0.8375699520111084
3.904553890228271 2.572736978530884
0.1810920238494873 0.6940782070159912
1.587718963623047 1.249312877655029
0.8655178546905518 1.072039127349854
0.6371371746063232 0.9859268665313721
2.19055700302124 1.7846999168396
0.9553570747375488 1.013871908187866
2.01370906829834 1.628204822540283
2.273859977722168 1.625698089599609
0.3185980319976807 0.7467532157897949
0.1965169906616211 0.7082171440124512
0.3898179531097412 0.8099379539489746
0.4611830711364746 0.8229849338531494
2.087647914886475 1.644315004348755
0.952672004699707 0.9553160667419434
0.8731811046600342 1.001720905303955
3.328651905059814 2.063594102859497
1.58483099937439 1.293405055999756
0.9325919151306152 1.140865087509155
0.182805061340332 0.6672179698944092
2.230918884277344 1.816077947616577
2.416322946548462 1.713617086410522
1.162467002868652 1.109012842178345
0.1937191486358643 0.6891472339630127
0.2132110595703125 0.6982929706573486
1.983163118362427 1.581257104873657
2.082098007202148 1.492837905883789
0.6789159774780273 0.9143168926239014
0.8601558208465576 0.979121208190918
0.3947908878326416 0.7668800354003906
0.2377569675445557 0.7075560092926025
1.238352060317993 1.150052070617676
2.195295095443726 1.682084083557129
1.353199005126953 1.215411186218262
0.3080589771270752 0.7587668895721436
1.988984823226929 1.661999940872192
1.277437925338745 1.276989936828613
2.967341899871826 2.115293979644775
0.5357651710510254 0.8290250301361084
0.5693359375 0.8664889335632324
2.349173069000244 1.605920076370239
0.7907519340515137 0.9364628791809082
4.732785940170288 2.798413991928101
0.4992709159851074 0.8386490345001221
1.969995975494385 1.55246114730835
2.210691928863525 1.703530073165894
0.3923208713531494 0.7774980068206787
1.474446058273315 1.294479846954346
0.1515779495239258 0.6359431743621826
0.4243171215057373 0.7878410816192627
2.144151926040649 1.684408187866211
1.234549999237061 1.149556159973145
1.178522109985352 1.126029014587402
1.174517869949341 1.074660062789917
1.774346113204956 1.586806058883667
1.948214054107666 1.529898881912231
1.17467188835144 1.093828916549683
2.080085039138794 1.697016954421997
2.302958965301514 1.54845404624939
1.464224815368652 1.339680194854736
2.267899990081787 1.526580095291138
1.314780950546265 1.234036922454834
1.163275957107544 1.173384189605713
0.8608200550079346 1.050897836685181
2.210252046585083 1.507909059524536
0.3394770622253418 0.7390568256378174
0.6822950839996338 0.8893289566040039
2.057219982147217 1.702414035797119
0.682805061340332 0.9144711494445801
0.6033401489257812 0.8492720127105713
0.2045750617980957 0.6883530616760254
0.8347668647766113 0.9416821002960205
1.568376064300537 1.159934043884277
2.274774074554443 1.602353096008301
0.6713011264801025 0.9307160377502441
0.2672638893127441 0.7572469711303711
0.362483024597168 0.7608261108398438
0.4370310306549072 0.8108131885528564
1.338788032531738 1.208877086639404
2.102254867553711 1.632790803909302
1.188430070877075 1.096396923065186
0.5782999992370605 0.9454741477966309
2.104926109313965 1.659690141677856
0.7459409236907959 0.9759550094604492
2.187042951583862 1.603954792022705
2.162328958511353 1.636218070983887
0.2523119449615479 0.7090888023376465
2.208370923995972 1.513518095016479
0.6885888576507568 0.8946340084075928
0.9838371276855469 1.12388801574707
0.3679389953613281 0.7865269184112549
1.992204189300537 1.799124956130981
1.288914918899536 1.082536935806274
2.204933166503906 1.643211126327515
2.349081039428711 1.95302414894104
2.174279928207397 1.716202974319458
0.7806589603424072 0.9430289268493652
0.4024219512939453 0.7716290950775146
0.2267000675201416 0.6960251331329346
0.4888081550598145 0.8069980144500732
0.7834358215332031 0.9661850929260254
0.7776141166687012 0.9510140419006348
0.1710901260375977 0.6687510013580322
2.152036905288696 1.900896072387695
0.2916138172149658 0.7455680370330811
0.9049890041351318 0.9974939823150635
2.048709869384766 1.582010984420776
1.156069040298462 1.165891885757446
0.6474709510803223 0.9038009643554688
1.460777044296265 1.306426763534546
0.5671229362487793 0.870898962020874
0.889211893081665 1.022678136825562
2.15582799911499 1.66351580619812
0.1872780323028564 0.6811730861663818
0.1853780746459961 0.65789794921875
2.090796947479248 1.785317897796631
2.004019021987915 1.494123935699463
2.053774118423462 1.712668180465698
1.319215059280396 1.458070039749146
0.4582078456878662 0.7938439846038818
0.6166830062866211 0.8555788993835449
0.6234891414642334 0.880018949508667
0.2182140350341797 0.7003598213195801
0.1998748779296875 0.7004070281982422
1.91287899017334 1.43859601020813
1.946724891662598 1.525022983551025
0.5832421779632568 0.8468189239501953
0.1719498634338379 0.6799731254577637
0.4602231979370117 0.8319699764251709
0.48111891746521 0.8439838886260986
0.4193911552429199 0.7663230895996094
1.106257915496826 1.073585033416748
1.488118171691895 1.290678977966309
0.9573578834533691 1.019542932510376
0.5322368144989014 0.8767819404602051
0.8329758644104004 1.002632856369019
0.6337900161743164 0.8887720108032227
0.4632039070129395 0.801861047744751
0.4236469268798828 0.8277571201324463
1.933552026748657 1.684056043624878
0.7200040817260742 0.9954919815063477
0.6044409275054932 0.8984379768371582
0.6129429340362549 0.898007869720459
0.2245199680328369 0.7092001438140869
3.314224004745483 2.081272125244141
2.205794095993042 1.4947669506073
0.1914749145507812 0.6878411769866943
0.25565505027771 0.718271017074585
2.096791982650757 1.785660982131958
1.263890981674194 1.22658896446228
0.4981698989868164 0.8470540046691895
0.215933084487915 0.7029368877410889
0.9356648921966553 1.062269926071167
0.6943259239196777 0.9467501640319824
3.036350011825562 2.029619932174683
0.184345006942749 0.6744699478149414
0.2782959938049316 0.6937479972839355
2.171049833297729 1.439332962036133
0.1477968692779541 0.6695048809051514
2.06607985496521 1.710752010345459
1.921200037002563 1.525612115859985
1.170082807540894 1.096403121948242
0.9789631366729736 1.098438024520874
0.4521098136901855 0.7773659229278564
0.5154869556427002 0.8433458805084229
0.4397850036621094 0.7794380187988281
0.7833170890808105 0.9969079494476318
2.215818166732788 1.456974029541016
0.7024509906768799 0.9157118797302246
1.16011905670166 1.168658018112183
2.092082023620605 1.770517826080322
3.572892904281616 2.343997955322266
0.5485270023345947 0.8941051959991455
0.5792288780212402 0.8615190982818604
0.200855016708374 0.7089459896087646
1.792059898376465 1.827008008956909
0.3032119274139404 0.6919679641723633
0.7233719825744629 0.9539330005645752
0.3944559097290039 0.8024060726165771
0.2096238136291504 0.6737911701202393
1.288348913192749 1.194215059280396
2.343571186065674 1.766801118850708
1.296638965606689 1.202584981918335
1.625696897506714 1.414839029312134
1.944253921508789 1.550513982772827
2.065335988998413 1.54115104675293
1.822402954101562 1.693615913391113
2.251613855361938 1.586463928222656
1.981701850891113 1.52099609375
2.017210006713867 1.903617143630981
0.6435019969940186 0.8864860534667969
0.7847180366516113 1.047350168228149
0.8192341327667236 0.9660019874572754
0.1889262199401855 0.6626558303833008
1.736391067504883 1.371906995773315
0.7895519733428955 0.9291019439697266
2.020612001419067 1.552551984786987
0.2978639602661133 0.7314519882202148
0.3009810447692871 0.7448909282684326
0.1781430244445801 0.6762959957122803
1.14144492149353 1.143954992294312
1.242328882217407 1.17003607749939
0.3703839778900146 0.7635409832000732
0.8846468925476074 1.123976945877075
2.359959125518799 1.584045171737671
0.3987298011779785 0.7798879146575928
0.8542399406433105 1.054380178451538
0.8495321273803711 0.9658939838409424
2.306820869445801 2.020931005477905
2.096630096435547 1.65981912612915
0.7105200290679932 0.9658019542694092
2.019965887069702 1.585718870162964
2.483949899673462 2.053750991821289
0.438546895980835 0.8166201114654541
0.3281960487365723 0.8164079189300537
0.3865089416503906 0.7644088268280029
1.924088001251221 1.539469003677368
0.6351969242095947 0.8761420249938965
1.996189117431641 1.597332000732422
0.7300679683685303 0.8615200519561768
2.05494213104248 1.733717918395996
0.2900488376617432 0.7588551044464111
0.4048380851745605 0.7980959415435791
1.270442962646484 1.250946998596191
0.5894889831542969 0.8679509162902832
0.7397110462188721 0.9183280467987061
1.84349799156189 1.700577020645142
0.1474361419677734 0.6652560234069824
0.6102778911590576 0.9129960536956787
0.8529770374298096 0.9578111171722412
1.077869892120361 1.171385049819946
0.3302090167999268 0.7784309387207031
0.1572768688201904 0.6419210433959961
3.286704063415527 2.262873888015747
0.96694016456604 1.044660091400146
2.106361150741577 1.501885175704956
0.9613690376281738 1.168729066848755
0.8751809597015381 1.033705949783325
0.9897351264953613 1.06725811958313
0.8598129749298096 1.024441003799438
0.6553289890289307 0.9798879623413086
0.6712489128112793 0.912945032119751
2.171917200088501 1.747303009033203
1.154649019241333 1.119425058364868
0.8059329986572266 0.9906938076019287
2.287456035614014 1.604444026947021
0.1981489658355713 0.672982931137085
1.388476133346558 1.259407997131348
2.772686958312988 2.024930953979492
1.00126314163208 1.148859024047852
0.2504239082336426 0.6916520595550537
1.974580049514771 1.583355903625488
0.4082679748535156 0.7685098648071289
0.9425778388977051 0.9907801151275635
2.33150577545166 1.709372043609619
0.6388189792633057 0.8852589130401611
1.444708824157715 1.307296991348267
1.116976022720337 1.227948188781738
1.23890495300293 1.321078062057495
2.580408096313477 1.851650953292847
1.288374900817871 1.269841909408569
0.1706700325012207 0.6667850017547607
0.3270039558410645 0.7097880840301514
2.0416259765625 1.639253854751587
0.5041689872741699 0.7785148620605469
1.481806039810181 1.269922971725464
0.8344249725341797 0.975182056427002
2.199931859970093 1.627229928970337
0.3971760272979736 0.7662608623504639
0.395258903503418 0.7789649963378906
2.280844926834106 1.52494215965271
0.2584769725799561 0.7028958797454834
0.1585240364074707 0.6427361965179443
0.7928190231323242 0.9628198146820068
0.8262090682983398 1.095515012741089
1.38425612449646 1.266090154647827
2.054570913314819 1.479159832000732
0.630486011505127 0.8827340602874756
2.041368007659912 1.589301109313965
1.111838102340698 1.094329118728638
2.210306882858276 1.576076030731201
2.397423028945923 1.693647861480713
2.275177001953125 1.787312984466553
2.132070064544678 1.823018074035645
0.2115387916564941 0.7128651142120361
0.2084000110626221 0.6943109035491943
0.3478870391845703 0.7454140186309814
2.349317073822021 1.567936897277832
0.6791839599609375 0.8964531421661377
2.156069040298462 1.515829086303711
0.176659107208252 0.6526210308074951
1.100307941436768 1.187646865844727
2.111288070678711 1.79381799697876
0.7953970432281494 1.010544061660767
1.083693981170654 1.170999050140381
0.2531898021697998 0.7443950176239014
0.2685258388519287 0.7171909809112549
1.353695154190063 1.244597911834717
0.1679470539093018 0.6862528324127197
0.6306140422821045 0.9491300582885742
1.124363899230957 1.208040952682495
0.1732499599456787 0.6712150573730469
0.7137241363525391 1.026963949203491
0.3618769645690918 0.7387402057647705
0.8635358810424805 0.907879114151001
0.2332100868225098 0.707211971282959
1.128873109817505 1.147037029266357
1.056197881698608 1.160416126251221
0.9655411243438721 1.155635118484497
0.2244918346405029 0.7105979919433594
0.3401608467102051 0.7591052055358887
0.8948509693145752 1.090271949768066
0.4839119911193848 0.8201391696929932
2.056854009628296 1.533735990524292
0.2887589931488037 0.7101550102233887
0.6102890968322754 0.870358943939209
2.15404200553894 1.69779896736145
2.246429920196533 1.80243706703186
0.3093829154968262 0.750838041305542
2.203367948532104 1.570057153701782
0.5530920028686523 0.8851768970489502
0.9557199478149414 1.12760591506958
0.4936988353729248 0.8405640125274658
2.223387002944946 1.698047876358032
0.7816150188446045 0.980118989944458
0.3763980865478516 0.7986648082733154
0.812269926071167 0.9781539440155029
1.92756199836731 1.748687028884888
0.2653601169586182 0.7315049171447754
2.293369054794312 1.892836809158325
0.2979462146759033 0.7056050300598145
0.6463592052459717 0.9124729633331299
1.440396785736084 1.274915933609009
0.1546339988708496 0.6415388584136963
1.008148193359375 1.088308811187744
0.7100598812103271 0.906973123550415
0.2730698585510254 0.725661039352417
3.711585998535156 2.236639022827148
1.310595989227295 1.181054830551147
1.085684061050415 1.232187032699585
0.4729139804840088 0.8151540756225586
2.00789213180542 1.762158870697021
1.132802963256836 1.166826009750366
2.444905996322632 1.742357969284058
0.8684239387512207 1.019812107086182
0.8788340091705322 1.056493997573853
0.7000679969787598 0.8836498260498047
0.1468920707702637 0.6451778411865234
0.1946699619293213 0.6960198879241943
2.332813024520874 1.822055101394653
0.3991198539733887 0.7596302032470703
0.3766200542449951 0.7623379230499268
1.109293937683105 1.106500864028931
0.2723119258880615 0.7147810459136963
1.707168102264404 1.262423992156982
2.01183295249939 1.657257080078125
0.2165939807891846 0.7247769832611084
0.5763859748840332 0.8735640048980713
2.01460599899292 1.557476997375488
2.01845908164978 1.65981912612915
0.6586079597473145 0.9358298778533936
0.1974401473999023 0.7023501396179199
0.3333060741424561 0.7691099643707275
0.3503119945526123 0.7998678684234619
1.425424098968506 1.373657941818237
2.230026006698608 1.723334074020386
1.08769702911377 1.122617959976196
0.6291980743408203 0.9388220310211182
0.4221441745758057 0.7989969253540039
0.1559300422668457 0.6554498672485352
2.027771949768066 1.573092937469482
0.9020149707794189 1.041689157485962
0.5040390491485596 0.8331699371337891
2.055986881256104 1.639370918273926
1.005786180496216 1.147644996643066
0.4925951957702637 0.8681340217590332
0.5827560424804688 0.8682441711425781
1.226248979568481 1.17491602897644
0.364145040512085 0.7333910465240479
2.119832992553711 1.617536067962646
1.966988086700439 1.520675897598267
2.065325021743774 1.617644071578979
0.1450309753417969 0.6433680057525635
1.933809041976929 1.553540945053101
1.414884090423584 1.370121002197266
0.2158229351043701 0.6975901126861572
2.041208028793335 1.564651012420654
2.049607038497925 1.548416137695312
0.6460781097412109 0.9134199619293213
0.3609218597412109 0.769697904586792
1.84371280670166 1.634884119033813
2.138739109039307 1.619115829467773
1.007495880126953 0.9791038036346436
0.3635737895965576 0.7468960285186768
0.6464841365814209 0.8558177947998047
0.5176889896392822 0.8532528877258301
1.155495166778564 1.186638116836548
0.5236899852752686 0.8297619819641113
0.2279918193817139 0.7324149608612061
2.065361976623535 1.643685102462769
0.3067851066589355 0.7290630340576172
0.1342198848724365 0.6234240531921387
0.6001508235931396 0.8727118968963623
1.159856081008911 1.148843050003052
0.3248510360717773 0.7386598587036133
2.297064065933228 1.499696969985962
1.954515933990479 1.503177165985107
1.601925134658813 1.343050003051758
2.10881495475769 1.412111043930054
0.9271879196166992 0.9837980270385742
1.406651020050049 1.124866962432861
0.1712491512298584 0.6471860408782959
2.174057960510254 1.508311033248901
3.119642972946167 1.844223022460938
2.127798080444336 1.503777980804443
0.8808958530426025 0.9682550430297852
0.1610209941864014 0.6633899211883545
2.186218976974487 1.771622896194458
0.8027980327606201 0.9733738899230957
0.3422179222106934 0.7406730651855469
3.13821816444397 1.97107195854187
0.5818369388580322 0.8951830863952637
2.236142873764038 1.565329074859619
0.3895230293273926 0.7840471267700195
1.104825973510742 1.111599922180176
0.5612080097198486 0.8744220733642578
2.004914999008179 1.814972877502441
0.4002730846405029 0.8426330089569092
0.6368460655212402 0.9074089527130127
0.7265870571136475 0.9471199512481689
0.1790480613708496 0.6699450016021729
1.695923805236816 1.367538213729858
2.189197778701782 1.634209156036377
0.1341719627380371 0.6273970603942871
0.2030661106109619 0.7196919918060303
2.138429164886475 1.684913158416748
2.24058198928833 1.549324989318848
0.5169041156768799 0.8419508934020996
0.2464690208435059 0.7279989719390869
0.8076610565185547 1.036399126052856
0.3698079586029053 0.7744770050048828
0.4303100109100342 0.8515770435333252
0.1391890048980713 0.6561830043792725
1.987366914749146 1.748511075973511
0.225938081741333 0.7209010124206543
0.8066411018371582 0.9473578929901123
0.3616418838500977 0.7501330375671387
0.2147669792175293 0.693065881729126
0.2208759784698486 0.695220947265625
0.9134030342102051 0.9814989566802979
1.9773850440979 1.537169933319092
3.247320175170898 2.15833306312561
2.219774961471558 1.508381128311157
0.1742699146270752 0.6744430065155029
0.9390261173248291 0.9965469837188721
1.922823905944824 1.607391834259033
0.8846399784088135 1.028532981872559
0.8304920196533203 1.072272062301636
0.3201320171356201 0.7482850551605225
1.141458988189697 1.197447061538696
2.233312129974365 1.628835201263428
1.173918962478638 1.219535827636719
0.7536890506744385 0.9875240325927734
3.799401998519897 2.830757141113281
2.252077102661133 1.674822092056274
0.1501729488372803 0.6509971618652344
1.086508989334106 1.168709993362427
1.442186117172241 1.215261936187744
0.6953299045562744 0.938960075378418
0.7134671211242676 0.8805029392242432
2.251638889312744 1.614970922470093
1.941224098205566 1.4288010597229
1.032495021820068 1.106912851333618
1.221053123474121 1.183350086212158
1.429149866104126 1.366497039794922
2.356312990188599 1.652278184890747
0.9205398559570312 1.008490085601807
0.394650936126709 0.7957441806793213
0.4424450397491455 0.8203279972076416
0.1576271057128906 0.6468729972839355
0.7501289844512939 1.045685052871704
1.976224184036255 1.391644954681396
0.333669900894165 0.7368130683898926
1.070343017578125 1.028138875961304
0.8545289039611816 0.9529440402984619
0.6929290294647217 0.8926420211791992
1.38425612449646 1.246554136276245
2.276052951812744 1.809063911437988
2.187350034713745 1.544842958450317
0.5815331935882568 0.8853938579559326
0.8334369659423828 1.002892971038818
0.4610300064086914 0.8101861476898193
0.6807639598846436 0.9457590579986572
0.3628361225128174 0.7680549621582031
0.7154138088226318 0.89534592628479
2.114377975463867 1.545625925064087
0.7010519504547119 0.9417829513549805
0.7509469985961914 0.936690092086792
0.6612107753753662 0.9318411350250244
0.4959900379180908 0.7691159248352051
0.2797489166259766 0.7273988723754883
1.807195901870728 1.698099851608276
2.232217073440552 1.544651031494141
0.8536760807037354 1.060386896133423
0.2791938781738281 0.74452805519104
0.8748409748077393 1.055076837539673
0.8193340301513672 0.9855368137359619
1.774013996124268 1.697043895721436
0.2827417850494385 0.7466399669647217
0.7644870281219482 0.9960207939147949
0.8046979904174805 0.9597189426422119
0.3361928462982178 0.7588531970977783
1.188963174819946 1.142235994338989
0.4922380447387695 0.8145880699157715
0.1801118850708008 0.6652061939239502
0.2517979145050049 0.7367160320281982
0.3284101486206055 0.7634279727935791
1.459380149841309 1.343934059143066
2.236747980117798 1.612713098526001
0.9518458843231201 1.006580829620361
0.4761550426483154 0.8244481086730957
1.279517889022827 1.227108955383301
0.2688519954681396 0.7190301418304443
2.848236799240112 2.254148006439209
0.1514308452606201 0.6712329387664795
0.2894868850708008 0.7206070423126221
1.888489961624146 1.577854156494141
0.6395101547241211 0.8795478343963623
2.101933002471924 1.580160856246948
1.325986862182617 1.217498064041138
0.6281158924102783 0.9002680778503418
0.4699358940124512 0.8265998363494873
2.28159499168396 1.854554891586304
1.788177013397217 1.598333120346069
1.083492994308472 1.206500053405762
0.9725940227508545 1.130613088607788
2.297163009643555 1.500231027603149
2.181411027908325 1.596897125244141
0.8776021003723145 0.9845740795135498
2.138359069824219 1.532082080841064
1.062388896942139 1.078815937042236
2.041351079940796 1.608656883239746
0.4679031372070312 0.8294909000396729
0.5305578708648682 0.8318362236022949
0.7050490379333496 0.9091620445251465
0.9709630012512207 1.084498882293701
0.2934858798980713 0.7130861282348633
2.079921960830688 1.622039794921875
0.2163701057434082 0.6833767890930176
2.08971095085144 1.475191116333008
2.338548898696899 1.508095026016235
1.239696025848389 1.278354167938232
2.32880711555481 1.723246097564697
1.431930065155029 1.178485870361328
0.6666090488433838 0.90777587890625
0.3198821544647217 0.7516200542449951
2.064624071121216 1.465557098388672
0.5951948165893555 0.9177780151367188
1.082374095916748 1.242743968963623
2.146539926528931 1.677830934524536
0.9361958503723145 1.023240804672241
4.04528284072876 2.727477073669434
1.648370981216431 1.552232027053833
0.1659090518951416 0.6580359935760498
2.050549983978271 1.648643016815186
0.3834939002990723 0.7712738513946533
0.4838540554046631 0.8498849868774414
1.299391984939575 1.20113205909729
2.002021074295044 1.627546072006226
0.301300048828125 0.731132984161377
0.4954240322113037 0.8495490550994873
0.8505318164825439 0.9947428703308105
0.4501230716705322 0.8869798183441162
0.5523040294647217 0.8017089366912842
2.220401048660278 1.742712020874023
2.261008977890015 1.819545030593872
1.411819934844971 1.206360101699829
0.3182971477508545 0.73443603515625
0.3729350566864014 0.7999541759490967
2.111470937728882 1.74793815612793
0.3489830493927002 0.7469229698181152
0.5294969081878662 0.887415885925293
0.8353910446166992 0.9866950511932373
0.8040709495544434 1.01030707359314
2.305859088897705 1.845371007919312
0.6696398258209229 0.9255630970001221
0.2217638492584229 0.6828329563140869
0.202578067779541 0.684528112411499
0.7946350574493408 0.9649419784545898
0.6025149822235107 0.8838050365447998
0.1906540393829346 0.6741361618041992
0.4344921112060547 0.7970128059387207
0.2025418281555176 0.7094540596008301
0.5117409229278564 0.8525781631469727
0.1995358467102051 0.6811368465423584
2.573307991027832 1.777703046798706
2.309631109237671 1.691709041595459
0.2739839553833008 0.7330760955810547
0.4952969551086426 0.8473269939422607
2.124197959899902 1.750684976577759
2.128623008728027 1.51009202003479
0.3632750511169434 0.7862250804901123
1.212085008621216 1.209558010101318
2.098607063293457 1.754846096038818
1.108901023864746 1.156576156616211
2.356880903244019 1.75282883644104
0.4072189331054688 0.786506175994873
0.3954980373382568 0.7982709407806396
2.002630949020386 1.589973211288452
0.5701801776885986 0.9743170738220215
0.2886431217193604 0.7393159866333008
1.09149694442749 1.110403060913086
0.4434289932250977 0.8403050899505615
1.40561580657959 1.340397119522095
0.6819939613342285 0.9833829402923584
0.7533929347991943 1.005354166030884
0.4122400283813477 0.7964229583740234
2.053722143173218 1.721892118453979
1.966168880462646 1.714832067489624
0.7821881771087646 0.9586818218231201
0.2602579593658447 0.7296140193939209
0.3512289524078369 0.7853429317474365
0.2930028438568115 0.7509031295776367
1.43795108795166 1.249057054519653
0.1839768886566162 0.6856839656829834
2.060871839523315 1.695141077041626
2.365339040756226 1.783183097839355
2.115668058395386 1.8732750415802
2.18273401260376 1.736917972564697
1.456706047058105 1.394498109817505
2.049777984619141 1.537235975265503
0.193871021270752 0.6637599468231201
0.5099620819091797 0.8341560363769531
0.5251009464263916 0.85611891746521
2.779746055603027 1.872903108596802
0.4878890514373779 0.8215610980987549
2.159456014633179 1.703543901443481
3.726542949676514 2.560051918029785
0.4989650249481201 0.8428580760955811
1.539005041122437 1.23461389541626
0.300745964050293 0.7426309585571289
2.305727958679199 1.651579141616821
0.9123809337615967 1.012302160263062
1.169075965881348 1.171339988708496
0.3645560741424561 0.7901251316070557
0.6498899459838867 0.9348340034484863
2.224654912948608 1.774844884872437
1.991517066955566 1.784203052520752
1.405891895294189 1.226747989654541
2.122751951217651 1.663516998291016
0.2405838966369629 0.7160520553588867
0.6856899261474609 0.9311838150024414
1.532109975814819 1.456736087799072
0.3601019382476807 0.7932419776916504
1.986397981643677 1.616291046142578
0.4602730274200439 0.8020420074462891
0.3497369289398193 0.7663910388946533
0.6307971477508545 0.8446581363677979
2.043163061141968 1.894892930984497
2.20980978012085 1.574238061904907
2.096675872802734 1.517335891723633
2.146333932876587 1.649010896682739
2.387491941452026 1.784201145172119
0.6135339736938477 0.9224441051483154
0.264348030090332 0.7340960502624512
3.693867921829224 2.147243022918701
2.21629810333252 1.700271844863892
0.1470980644226074 0.6151199340820312
2.028247833251953 1.614078044891357
2.264543056488037 1.67088508605957
1.164287090301514 1.213018894195557
0.6012189388275146 0.9293479919433594
2.03812313079834 1.735127925872803
0.2278358936309814 0.7998838424682617
1.261166095733643 1.19246506690979
1.939980030059814 1.62778115272522
0.3677759170532227 0.7720580101013184
0.9637629985809326 1.224040031433105
0.3910741806030273 0.7574059963226318
0.3327419757843018 0.8066189289093018
2.39121413230896 1.686371088027954
1.143446207046509 1.081990957260132
1.083697080612183 1.079648971557617
2.23519492149353 1.507530927658081
2.271559000015259 1.672295808792114
3.895236015319824 2.41458797454834
2.074785947799683 1.577671051025391
2.248493909835815 1.933696031570435
0.2138509750366211 0.711439847946167
0.4861009120941162 0.8415279388427734
0.435960054397583 0.8409759998321533
0.1911821365356445 0.6840260028839111
0.5717148780822754 0.9350049495697021
2.357676982879639 1.564291000366211
1.898172855377197 1.727859973907471
0.8019249439239502 1.072196006774902
0.6798617839813232 0.9882569313049316
1.634402990341187 1.369036912918091
1.019867897033691 1.067862987518311
0.7614989280700684 0.8795180320739746
0.4798529148101807 0.8051409721374512
0.5790209770202637 0.8196918964385986
0.2456109523773193 0.7187540531158447
1.325967073440552 1.198832035064697
2.094234943389893 1.491695165634155
0.899799108505249 1.074804067611694
2.134042024612427 1.557045936584473
1.121113061904907 1.178213834762573
0.1677680015563965 0.6606228351593018
1.222915887832642 1.130128145217896
2.540313005447388 1.828058958053589
0.2679848670959473 0.7357790470123291
0.5267629623413086 0.8987889289855957
0.5388169288635254 0.8482961654663086
2.317703008651733 1.488111972808838
1.421427965164185 1.172189950942993
2.21721887588501 1.79551100730896
1.980709075927734 1.591322898864746
0.9254031181335449 0.9742717742919922
0.2198419570922852 0.707535982131958
0.3025128841400146 0.7106649875640869
0.2130250930786133 0.6876580715179443
2.020107984542847 1.50165581703186
2.167318105697632 1.604276895523071
0.6398060321807861 0.9268989562988281
0.3929669857025146 0.7882950305938721
2.089210033416748 1.702625036239624
0.471580982208252 0.790194034576416
1.134001016616821 1.145148038864136
2.013429164886475 1.768600940704346
0.1818220615386963 0.6810920238494873
0.6645040512084961 0.9410200119018555
0.5652799606323242 0.8703901767730713
1.636723041534424 1.386312961578369
1.971076965332031 1.598668098449707
1.975793838500977 1.650418043136597
1.103600025177002 1.142292022705078
0.6692209243774414 0.979072093963623
0.2137229442596436 0.723768949508667
2.97337794303894 2.298583984375
0.6511979103088379 0.8995101451873779
2.552937984466553 1.703933954238892
2.479499101638794 1.77924108505249
2.369678020477295 1.900197982788086
0.585299015045166 0.8808891773223877
0.874967098236084 1.027145862579346
1.435204029083252 1.199589967727661
1.998898983001709 1.579996109008789
2.100267887115479 1.617071866989136
0.5510890483856201 0.8397178649902344
2.107274055480957 1.6458420753479
0.3827230930328369 0.7678971290588379
0.5253829956054688 0.8394381999969482
0.4852399826049805 0.8560299873352051
1.04560399055481 1.083266019821167
0.7299051284790039 0.9421401023864746
1.10691499710083 1.092484951019287
0.6099081039428711 0.9487919807434082
1.060437202453613 1.218960046768188
0.8477950096130371 1.032015085220337
0.4089868068695068 0.7785999774932861
0.2788009643554688 0.7252578735351562
2.213039875030518 1.683506965637207
0.3487739562988281 0.7680110931396484
0.590623140335083 0.9169549942016602
2.266350030899048 1.616124153137207
0.3552360534667969 0.7718231678009033
0.5175168514251709 0.8604979515075684
1.62215781211853 1.606795072555542
0.181023120880127 0.6576080322265625
2.222476959228516 1.590111017227173
1.996857881546021 1.561745166778564
2.239425182342529 1.767674922943115
2.220357179641724 1.746169805526733
3.928128004074097 2.658095121383667
2.997643947601318 2.009897947311401
0.7421040534973145 0.9418900012969971
2.006870031356812 1.669373989105225
0.2720627784729004 0.7065880298614502
2.021722078323364 1.550688982009888
0.4622418880462646 0.8156960010528564
1.881357908248901 1.482235193252563
1.381633996963501 1.297944784164429
1.203223943710327 1.098686933517456
2.08794093132019 1.509994029998779
0.843447208404541 1.010057926177979
0.5106010437011719 0.841472864151001
1.926532030105591 1.616400957107544
0.6165289878845215 0.8422329425811768
0.2055602073669434 0.6788089275360107
0.6360259056091309 0.9141430854797363
0.2865800857543945 0.7324819564819336
0.5214240550994873 0.8452630043029785
0.5799131393432617 0.8748490810394287
0.3567161560058594 0.7646751403808594
0.9980671405792236 1.104788064956665
1.202916145324707 1.17953085899353
1.139292001724243 1.228941917419434
0.2339200973510742 0.7002830505371094
0.4442138671875 0.8686730861663818
2.063299179077148 1.832160949707031
0.6815860271453857 0.9150021076202393
0.1753590106964111 0.6646299362182617
0.299893856048584 0.7223551273345947
0.4739551544189453 0.7939138412475586
0.5386590957641602 0.8201689720153809
0.3388559818267822 0.7344059944152832
0.2668890953063965 0.6985201835632324
0.5468249320983887 0.8756239414215088
0.4862349033355713 0.8243260383605957
2.213181018829346 1.627455949783325
0.6841781139373779 0.8942649364471436
2.067791938781738 1.573985815048218
2.116132020950317 1.462414979934692
0.5000381469726562 0.8573160171508789
1.939985036849976 1.727946996688843
0.3124949932098389 0.7510201930999756
0.8471889495849609 0.9816150665283203
2.37982177734375 1.474828958511353
1.107924938201904 1.111155033111572
1.967850923538208 1.474310874938965
2.521998882293701 1.990052938461304
1.215798854827881 1.237472057342529
0.2675530910491943 0.7186331748962402
2.26973295211792 1.730812072753906
0.4598929882049561 0.8571100234985352
0.6959760189056396 0.8849389553070068
2.278800010681152 1.74346399307251
0.7534399032592773 0.9522829055786133
0.4158391952514648 0.7744600772857666
1.925164937973022 1.479168176651001
2.308064937591553 1.573421001434326
0.6489710807800293 0.9411921501159668
0.5189871788024902 0.8447248935699463
0.85257887840271 1.08807110786438
0.857990026473999 1.033320903778076
0.3883440494537354 0.8184711933135986
0.2485558986663818 0.6966619491577148
0.8762021064758301 1.031384944915771
2.225423097610474 1.575642824172974
2.279157161712646 1.623224020004272
0.454387903213501 0.8514480590820312
0.9584400653839111 1.030324935913086
0.2547259330749512 0.7400648593902588
0.6686310768127441 0.9788460731506348
1.931241035461426 1.692521810531616
0.2524688243865967 0.7259769439697266
0.3160240650177002 0.7613480091094971
1.100041151046753 1.142174959182739
1.169435024261475 1.151211023330688
0.360990047454834 0.7711851596832275
2.146350860595703 1.564851045608521
0.4603598117828369 0.8125829696655273
2.165396928787231 1.559218168258667
0.2184469699859619 0.7082269191741943
0.5504570007324219 0.879194974899292
0.1682591438293457 0.6870908737182617
0.3417959213256836 0.7363131046295166
0.7591011524200439 1.015430927276611
0.6421501636505127 0.8929369449615479
0.6677420139312744 0.8635947704315186
0.4911429882049561 0.7595169544219971
1.040237903594971 1.072375059127808
0.5667588710784912 0.8786399364471436
0.8026821613311768 0.958345890045166
0.8440079689025879 0.9710469245910645
2.223774909973145 1.641204118728638
1.761493921279907 1.535583019256592
0.7169818878173828 0.9632828235626221
1.221740961074829 1.264031887054443
1.984918832778931 1.581073999404907
0.8624370098114014 1.108844995498657
0.6528751850128174 0.9361190795898438
0.4341330528259277 0.8076059818267822
0.5907280445098877 0.9558961391448975
2.52400279045105 1.964202165603638
2.038054943084717 1.626518964767456
0.6989560127258301 0.9525539875030518
0.4089541435241699 0.8031330108642578
0.1936538219451904 0.7048928737640381
0.1614429950714111 0.6808321475982666
0.2183198928833008 0.6876978874206543
1.81913685798645 1.371678829193115
2.03183913230896 1.723905086517334
0.791388988494873 1.003412008285522
1.974503993988037 1.622729063034058
0.4055111408233643 0.7815351486206055
0.761314868927002 0.9856250286102295
0.2008030414581299 0.7195920944213867
2.148332834243774 1.735970020294189
0.3795709609985352 0.7672550678253174
0.2635660171508789 0.7431440353393555
0.5245599746704102 0.9037978649139404
2.012765169143677 1.582727909088135
2.300780773162842 1.570666074752808
0.5187139511108398 0.8474540710449219
0.3360271453857422 0.7379109859466553
2.971075057983398 2.270058155059814
2.990072011947632 2.081423044204712
0.9455661773681641 1.039218187332153
1.570087909698486 1.412682056427002
2.053333044052124 1.544045925140381
0.9285259246826172 0.9965388774871826
2.135365009307861 1.678385972976685
2.105495929718018 1.589432001113892
2.382704019546509 1.764941930770874
0.1527810096740723 0.6823511123657227
0.411283016204834 0.7688088417053223
2.340786933898926 1.634881973266602
0.484234094619751 0.8785309791564941
0.1492240428924561 0.6579310894012451
2.047666072845459 1.817832946777344
2.753620147705078 2.303822040557861
0.3283629417419434 0.7511081695556641
4.180892944335938 2.522207021713257
0.6386110782623291 0.8422529697418213
0.4474890232086182 0.8142340183258057
2.264923810958862 1.587822914123535
0.86326003074646 0.9234671592712402
1.515521049499512 1.393125057220459
0.7678489685058594 0.9950160980224609
0.5347070693969727 0.8893759250640869
0.2173111438751221 0.6901321411132812
0.9402539730072021 1.054746150970459
2.107008934020996 1.628671884536743
0.1476590633392334 0.6255109310150146
2.095120906829834 1.670866966247559
0.293799877166748 0.746891975402832
0.8353540897369385 0.9766311645507812
0.5947630405426025 0.906663179397583
1.087046146392822 1.18664813041687
0.2139201164245605 0.6896519660949707
2.168735027313232 1.756515026092529
0.6506989002227783 0.9160609245300293
0.6813759803771973 0.9742310047149658
1.22843599319458 1.115702867507935
0.1904270648956299 0.6725149154663086
1.953131914138794 1.691993951797485
1.185361862182617 1.298501968383789
1.193408012390137 1.142107009887695
1.505306959152222 1.32200288772583
0.2367100715637207 0.7387630939483643
0.2159998416900635 0.6928789615631104
1.030246019363403 1.21533989906311
2.185087919235229 1.823618173599243
0.1368858814239502 0.6168777942657471
0.5910630226135254 0.893049955368042
0.9391751289367676 0.9944629669189453
3.063391923904419 2.476161956787109
5.159605979919434 2.925956010818481
0.2772619724273682 0.7198741436004639
0.2345380783081055 0.6801719665527344
0.9602720737457275 1.1005699634552
0.8224961757659912 0.9768879413604736
0.7649438381195068 0.9693741798400879
3.013803958892822 2.228712797164917
0.3775889873504639 0.7565269470214844
1.648906946182251 1.366852998733521
2.359905004501343 1.733695983886719
0.5996360778808594 0.8972899913787842
0.8420658111572266 1.025906085968018
1.073753118515015 1.188002824783325
0.4193079471588135 0.7780148983001709
0.1424248218536377 0.6527659893035889
0.7775568962097168 0.9963920116424561
0.7377161979675293 0.9459781646728516
0.4652338027954102 0.8177740573883057
1.947157859802246 1.626666069030762
2.289695024490356 1.543148994445801
0.3916349411010742 0.7533221244812012
0.163477897644043 0.6650021076202393
1.993075132369995 1.560405969619751
0.9487721920013428 1.002825975418091
0.7475950717926025 0.952239990234375
0.1838991641998291 0.6646549701690674
0.9650330543518066 1.092883825302124
0.7220401763916016 0.9919700622558594
0.9201359748840332 1.010177135467529
0.5130739212036133 0.812169075012207
1.081721067428589 1.048785924911499
0.9717638492584229 1.0869460105896
0.1818678379058838 0.6807160377502441
1.923441886901855 1.656965970993042
0.4068849086761475 0.8059120178222656
2.058743000030518 1.527395009994507
0.310966968536377 0.7561159133911133
2.008285045623779 1.819872856140137
1.16221284866333 1.080410957336426
0.876471996307373 1.009098052978516
0.5953500270843506 0.8998508453369141
0.3034780025482178 0.716386079788208
0.6778550148010254 0.9575719833374023
0.2151100635528564 0.7038028240203857
1.971997976303101 1.513000965118408
1.118605852127075 1.07107400894165
1.187295913696289 1.187301158905029
1.220623970031738 1.203711986541748
0.7585680484771729 0.9935300350189209
0.834226131439209 0.945404052734375
3.070501089096069 2.507168054580688
2.05986213684082 1.580909013748169
0.5823040008544922 0.8800208568572998
0.876655101776123 0.923846960067749
1.539606094360352 1.465809106826782
0.1393671035766602 0.6270608901977539
0.4158170223236084 0.8009099960327148
3.373950958251953 2.153212070465088
2.053012132644653 1.736816883087158
2.091203927993774 1.624665975570679
1.654739856719971 1.276556968688965
2.004738092422485 1.630497932434082
0.3266000747680664 0.7273120880126953
2.097395896911621 1.526160001754761
0.2966029644012451 0.7357420921325684
0.5148651599884033 0.8050069808959961
0.1814610958099365 0.6612670421600342
2.204644918441772 1.447480916976929
0.3896939754486084 0.7632579803466797
1.041078090667725 1.030454874038696
0.640084981918335 0.9566500186920166
0.6265180110931396 0.9252388477325439
0.6700048446655273 0.925894021987915
2.058804035186768 1.370311975479126
1.166433095932007 1.154265165328979
2.098520994186401 1.619235038757324
0.6520810127258301 0.8837599754333496
0.4522099494934082 0.7940380573272705
0.5249650478363037 0.8621950149536133
2.226696968078613 1.740155935287476
2.048599004745483 1.48625111579895
1.88969612121582 1.717386960983276
2.012349843978882 1.722382068634033
0.5168547630310059 0.8427798748016357
0.6566929817199707 0.9650630950927734
2.65497899055481 2.232293844223022
1.27850604057312 1.198725938796997
2.251420974731445 1.587012052536011
2.201853036880493 1.799513101577759
1.880568027496338 1.696589946746826
0.3481311798095703 0.7622940540313721
0.9050159454345703 1.081702947616577
2.069381952285767 1.682752132415771
0.211082935333252 0.7284870147705078
0.5118639469146729 0.8734941482543945
0.2414300441741943 0.7235760688781738
1.050899028778076 1.125169992446899
3.362277984619141 2.352275133132935
0.8058419227600098 1.003643035888672
5.226819038391113 3.265130996704102
1.84391188621521 1.560728073120117
0.9239761829376221 1.029668092727661
0.3389091491699219 0.7666079998016357
0.8552000522613525 1.090665102005005
1.223165035247803 1.263128995895386
1.162182807922363 1.181276082992554
0.5510668754577637 0.8618791103363037
0.2150468826293945 0.7072339057922363
1.47486400604248 1.336419820785522
2.245900869369507 1.764087915420532
2.088555097579956 1.543764114379883
0.9628758430480957 1.110430955886841
2.2221839427948 1.718556880950928
0.5481100082397461 0.8925740718841553
0.164557933807373 0.6820809841156006
1.966156005859375 1.613052129745483
0.7941169738769531 0.9581229686737061
2.237559080123901 1.600829124450684
0.471790075302124 0.8399748802185059
2.251661062240601 1.618040084838867
3.348267078399658 2.163681983947754
0.3249759674072266 0.7847509384155273
2.340924024581909 1.586885929107666
0.5991108417510986 0.8727459907531738
0.8499832153320312 1.031309127807617
0.2048451900482178 0.6866939067840576
0.6025350093841553 0.9288020133972168
0.5869929790496826 0.9064919948577881
0.1609230041503906 0.6553809642791748
0.1525280475616455 0.6515538692474365
0.7497692108154297 0.9714789390563965
0.7534520626068115 1.035192966461182
2.166431903839111 1.601756811141968
0.327009916305542 0.7470180988311768
2.515298843383789 1.81877613067627
1.076013088226318 1.078344106674194
1.913588047027588 1.466907024383545
2.155643939971924 1.810908079147339
0.5071439743041992 0.8438780307769775
1.513814926147461 1.482475996017456
1.738009214401245 1.828940153121948
0.2289559841156006 0.7050759792327881
0.6301448345184326 0.8793871402740479
2.130476951599121 1.602068901062012
2.109548091888428 1.586852073669434
0.2849290370941162 0.7120869159698486
2.030933856964111 1.557005882263184
0.4880979061126709 0.8070571422576904
2.256039142608643 1.842839002609253
0.9049880504608154 0.9991109371185303
2.301934003829956 1.654666900634766
0.6011738777160645 0.9242830276489258
1.168437004089355 1.28125
2.150451898574829 1.739959955215454
0.1760480403900146 0.6597468852996826
1.516924858093262 1.51592493057251
1.96267294883728 1.556267023086548
0.8116848468780518 1.0418701171875
0.991981029510498 0.9930820465087891
1.980445146560669 1.852715969085693
1.170596122741699 1.08688497543335
0.5387430191040039 0.8860630989074707
0.7827079296112061 0.9741520881652832
0.3407988548278809 0.7486491203308105
0.2848231792449951 0.755911111831665
0.5406889915466309 0.8401610851287842
0.4503509998321533 0.8291571140289307
1.151447057723999 1.272855043411255
2.07394003868103 1.806082963943481
1.870623826980591 1.604464054107666
0.3998658657073975 0.7938888072967529
0.3802249431610107 0.7899229526519775
0.752816915512085 0.9554288387298584
0.6130940914154053 0.9208729267120361
2.126100063323975 1.633133888244629
0.4607009887695312 0.8640677928924561
1.221810817718506 1.244701147079468
0.1511509418487549 0.671191930770874
2.304452896118164 1.799720048904419
0.25502610206604 0.7272100448608398
2.192394018173218 1.45967698097229
2.331894159317017 1.719345808029175
0.7638518810272217 0.9629600048065186
0.3012189865112305 0.7244579792022705
2.034701108932495 1.700968027114868
0.3095440864562988 0.7778291702270508
1.881739139556885 1.714923858642578
2.391349077224731 1.601341009140015
0.8333840370178223 1.055924892425537
0.9395499229431152 1.034646987915039
1.925961971282959 1.695847034454346
1.899556875228882 1.503168106079102
2.151340961456299 1.703316926956177
0.867311954498291 0.9882478713989258
2.198334932327271 1.690315008163452
0.289963960647583 0.7400400638580322
2.051537036895752 1.45354700088501
2.174862146377563 1.637157917022705
0.1782879829406738 0.6499419212341309
1.082505941390991 1.18356990814209
0.2234399318695068 0.6844439506530762
2.143182992935181 1.672492027282715
0.4361050128936768 0.7874131202697754
1.057720899581909 1.186676025390625
2.425915002822876 1.69861912727356
0.9013729095458984 0.9900641441345215
2.272313833236694 1.741162061691284
0.4759960174560547 0.7821638584136963
0.2834229469299316 0.7363958358764648
2.133310079574585 1.502555131912231
1.187530994415283 1.159713983535767
0.2880580425262451 0.7275080680847168
2.024044990539551 1.737826824188232
1.262338161468506 1.103133916854858
1.950155973434448 1.570621967315674
0.3141798973083496 0.732478141784668
0.3299281597137451 0.7317829132080078
1.919126987457275 1.473320960998535
0.2056710720062256 0.6921520233154297
1.028532981872559 1.120650053024292
0.8974981307983398 0.9484951496124268
1.355651140213013 1.225996971130371
0.8611230850219727 1.031497001647949
2.065790891647339 1.784979104995728
0.7308859825134277 0.9209740161895752
2.181005001068115 1.590426921844482
0.2075722217559814 0.6768739223480225
0.8160660266876221 0.9894189834594727
0.8882801532745361 1.00963306427002
0.2082211971282959 0.6854791641235352
1.312915086746216 1.086285829544067
0.1844539642333984 0.7116379737854004
2.164297103881836 1.633895874023438
0.1888649463653564 0.6901140213012695
0.6567659378051758 0.9491748809814453
2.152814865112305 1.580777883529663
2.008752107620239 1.483675003051758
0.8222339153289795 0.9604520797729492
0.5875449180603027 0.8741509914398193
1.333602905273438 1.252691984176636
0.6776940822601318 0.9565918445587158
2.230411052703857 1.519052982330322
2.149688959121704 1.585501909255981
2.380145788192749 1.631279945373535
1.171162843704224 1.12279200553894
1.865136861801147 1.51418399810791
0.4746201038360596 0.8215148448944092
0.3120229244232178 0.7458570003509521
2.25072193145752 1.647974967956543
1.012609004974365 1.141464948654175
1.968683958053589 1.420003890991211
0.3008360862731934 0.7221910953521729
1.123129844665527 1.116933107376099
1.762990951538086 1.53481388092041
1.980591058731079 1.330270051956177
0.7623639106750488 0.9233119487762451
0.5108790397644043 0.8080980777740479
1.269407987594604 1.163103818893433
2.073893070220947 1.539345979690552
0.5852210521697998 0.9108860492706299
1.99019718170166 1.774919033050537
0.8399229049682617 1.007330894470215
1.467061996459961 1.312905073165894
0.8779518604278564 1.076112985610962
0.2152090072631836 0.6914708614349365
1.143548965454102 1.08174204826355
2.243546009063721 1.598237991333008
0.5464949607849121 0.9077110290527344
0.3406438827514648 0.7336270809173584
0.1937911510467529 0.6932799816131592
2.179731845855713 1.509249210357666
2.326006174087524 1.660750865936279
1.220739126205444 1.227256059646606
1.609665155410767 1.337133884429932
2.41100001335144 1.550611972808838
0.7752079963684082 1.011013984680176
0.6312878131866455 0.9132962226867676
2.002184867858887 1.633346080780029
0.2495408058166504 0.6965718269348145
0.7511539459228516 0.92665696144104
2.062548875808716 1.571956157684326
0.1772661209106445 0.6883280277252197
0.3784120082855225 0.7903449535369873
3.937004089355469 2.279082059860229
1.337877035140991 1.252625942230225
2.184102058410645 1.814410209655762
0.7946569919586182 0.936830997467041
0.4617478847503662 0.8246159553527832
0.1606369018554688 0.6569080352783203
0.1377758979797363 0.6567389965057373
1.139250040054321 1.169117212295532
1.06494402885437 1.20804500579834
0.3951070308685303 0.749824047088623
2.085604906082153 1.758121013641357
1.325257062911987 1.312206029891968
2.327109813690186 1.821809053421021
1.515305995941162 1.300014019012451
1.471422910690308 1.39236307144165
2.026182174682617 1.737188100814819
0.7832942008972168 0.9199750423431396
0.8586800098419189 1.004500865936279
0.1751000881195068 0.6765060424804688
0.3644850254058838 0.7647709846496582
0.2021410465240479 0.678056001663208
0.9472501277923584 1.048848867416382
2.150093078613281 1.672919988632202
0.5675368309020996 0.8289148807525635
2.038403034210205 1.537401914596558
0.446368932723999 0.8114078044891357
0.3930568695068359 0.8039309978485107
3.205855131149292 2.104203939437866
1.098258972167969 1.185229778289795
0.2181160449981689 0.6999099254608154
0.9855589866638184 1.180865049362183
1.244426012039185 1.16084098815918
1.962862014770508 1.696829080581665
2.131953001022339 1.551169872283936
0.1437458992004395 0.6511809825897217
0.8639719486236572 0.9633309841156006
2.101505994796753 1.812371015548706
2.128360986709595 1.693741083145142
0.6471400260925293 0.9589018821716309
0.9718151092529297 1.068087100982666
2.0552659034729 1.827126979827881
2.222853183746338 1.61103892326355
1.045087814331055 1.151487827301025
1.900933980941772 1.623815059661865
0.2614960670471191 0.7044820785522461
1.287142992019653 1.292062044143677
0.8147101402282715 1.036200046539307
0.5816109180450439 0.8808619976043701
0.5216310024261475 0.8148930072784424
2.001288890838623 1.705866813659668
0.576653003692627 0.8846039772033691
1.886610984802246 1.764297008514404
0.546212911605835 0.846668004989624
1.355158090591431 1.233624935150146
0.4061660766601562 0.7970809936523438
1.923004150390625 1.552994012832642
0.480125904083252 0.8193008899688721
0.7958099842071533 1.006529808044434
1.146314144134521 1.20513391494751
0.2248480319976807 0.7024989128112793
1.073758125305176 1.188310861587524
2.207673072814941 1.690315008163452
0.9739859104156494 1.00445818901062
0.8876259326934814 1.058166980743408
1.025768995285034 1.044634103775024
2.152691841125488 1.622200965881348
0.3012979030609131 0.7984259128570557
0.3076190948486328 0.7544691562652588
0.6809718608856201 1.015910863876343
1.517395973205566 1.37562084197998
1.003395080566406 1.140675783157349
2.173076152801514 1.804673194885254
0.6535539627075195 0.8936629295349121
0.3548221588134766 0.7390849590301514
0.7078540325164795 0.899709939956665
2.096050977706909 1.587265968322754
0.4853479862213135 0.825624942779541
0.2852129936218262 0.7509398460388184
0.3976080417633057 0.8070118427276611
2.218504190444946 1.526050090789795
0.9246561527252197 0.9987518787384033
2.329826831817627 1.802599191665649
0.5553939342498779 0.8378090858459473
0.7991740703582764 0.9770028591156006
4.209769010543823 2.503702878952026
0.2064769268035889 0.6961269378662109
0.8735709190368652 1.01787281036377
2.07756519317627 1.548696994781494
0.3244810104370117 0.7566189765930176
0.4742841720581055 0.8328819274902344
0.8539228439331055 1.02167797088623
2.075795888900757 1.706643104553223
0.4574570655822754 0.8284120559692383
0.5858249664306641 0.9208939075469971
0.3505039215087891 0.7467010021209717
0.6883230209350586 0.9223020076751709
0.4935519695281982 0.7978219985961914
0.2412660121917725 0.6929419040679932
0.66473388671875 0.9149971008300781
2.175449848175049 1.635161876678467
0.6899120807647705 0.9078178405761719
0.6453649997711182 0.8788058757781982
2.207741975784302 1.665630102157593
0.6645760536193848 0.9646580219268799
0.6262578964233398 0.85617995262146
1.063014984130859 1.110887050628662
0.1316409111022949 0.5818450450897217
3.419684886932373 2.673120975494385
0.8801579475402832 0.9872369766235352
1.205677032470703 1.18217396736145
0.7569100856781006 0.9758400917053223
0.283668041229248 0.7420840263366699
2.273047924041748 1.650345087051392
0.2436270713806152 0.7156620025634766
1.302205801010132 1.189608812332153
1.405645847320557 1.392026901245117
0.9356241226196289 1.056868076324463
0.4379498958587646 0.7981281280517578
0.1739029884338379 0.6719131469726562
3.936909914016724 2.406523942947388
2.12564492225647 1.767184019088745
0.202023983001709 0.691770076751709
0.3013710975646973 0.7299330234527588
0.1604189872741699 0.6635580062866211
1.272359132766724 1.246999025344849
1.093822956085205 1.219757080078125
0.8021240234375 1.039736032485962
2.351141929626465 1.615494012832642
0.4510190486907959 0.8000690937042236
1.594779014587402 1.292261123657227
0.2199149131774902 0.701059103012085
0.3826920986175537 0.7908878326416016
0.3606960773468018 0.7716588973999023
2.056238174438477 1.614789962768555
0.1882522106170654 0.682297945022583
0.2946469783782959 0.7362880706787109
2.163225173950195 1.673478841781616
0.6528639793395996 0.9047329425811768
0.2063918113708496 0.6752500534057617
0.4938631057739258 0.8153040409088135
1.921765089035034 1.567715883255005
1.945255994796753 1.844974040985107
2.043722152709961 1.568089008331299
0.6697549819946289 0.9078881740570068
0.4346201419830322 0.8142979145050049
0.8537108898162842 0.9661619663238525
0.1522479057312012 0.6672749519348145
0.3436260223388672 0.773737907409668
1.943257808685303 1.657562971115112
1.091152906417847 1.297109127044678
1.081575155258179 1.213005065917969
1.853630065917969 1.67088508605957
0.2311091423034668 0.7151460647583008
0.6046929359436035 0.8769650459289551
0.5899670124053955 0.9565310478210449
0.6299037933349609 0.9168701171875
0.5413098335266113 0.864886999130249
0.6529779434204102 0.9237740039825439
1.949326992034912 1.477692842483521
1.136542081832886 1.213986873626709
0.2373518943786621 0.7325999736785889
1.098464012145996 1.037898778915405
2.282483100891113 1.735651969909668
0.8266518115997314 0.9806129932403564
0.7950000762939453 1.024826049804688
1.034638166427612 1.221856117248535
0.2987401485443115 0.7542991638183594
1.966217041015625 1.661365985870361
1.899768114089966 1.481343030929565
2.195245027542114 1.604426145553589
0.3671848773956299 0.7768499851226807
2.384992122650146 1.487236976623535
1.813709020614624 1.654698133468628
1.027570962905884 1.054167032241821
1.108536005020142 1.25294303894043
1.42713189125061 1.256731986999512
1.895465135574341 1.554369926452637
2.122220993041992 1.625785112380981
0.487130880355835 0.8194301128387451
1.953346967697144 1.656919956207275
0.1400871276855469 0.6656708717346191
1.135454893112183 1.078020095825195
2.914546012878418 1.933332920074463
0.3973569869995117 0.8112189769744873
0.360651969909668 0.7922778129577637
0.3272910118103027 0.7634530067443848
0.1395809650421143 0.6544311046600342
1.978757858276367 1.473320007324219
0.6317241191864014 0.9132280349731445
2.238777875900269 1.635390043258667
0.557420015335083 0.8300390243530273
1.160217046737671 1.222517967224121
1.100533008575439 1.172197103500366
0.8019530773162842 0.9310989379882812
1.907270193099976 1.651385068893433
0.2779841423034668 0.6934380531311035
0.4316470623016357 0.8071789741516113
0.152738094329834 0.6502768993377686
0.2531061172485352 0.7237460613250732
1.925630807876587 1.604133129119873
0.8665421009063721 0.9896819591522217
0.6242411136627197 0.9381530284881592
0.3001370429992676 0.7323567867279053
0.929473876953125 1.064303874969482
0.369379997253418 0.7800281047821045
0.3661930561065674 0.776583194732666
2.051620006561279 1.66185188293457
0.9534759521484375 1.023447036743164
2.339439868927002 1.786988019943237
0.1802451610565186 0.6816270351409912
1.20787787437439 1.166428804397583
0.539201021194458 0.8333139419555664
2.181157112121582 1.599446058273315
0.5554649829864502 0.9078230857849121
1.165513038635254 1.171134948730469
1.275692939758301 1.187441110610962
2.742418050765991 1.84469199180603
1.330937147140503 1.270078897476196
1.202471017837524 1.173721075057983
2.261252880096436 1.644289016723633
1.685460090637207 1.418259143829346
2.066835880279541 1.836797952651978
0.6442239284515381 0.9061279296875
0.6009819507598877 0.897881031036377
1.294261932373047 1.213320970535278
0.7331159114837646 0.952394962310791
1.848705053329468 1.664238929748535
1.799246072769165 1.679929971694946
1.964071989059448 1.642058849334717
0.6606400012969971 0.9198720455169678
0.4659299850463867 0.8426849842071533
1.180506944656372 1.21692419052124
2.194821119308472 1.665451049804688
0.7696850299835205 0.9655420780181885
0.1809310913085938 0.6757700443267822
0.865164041519165 1.014961957931519
1.08226203918457 1.117472171783447
0.7519111633300781 1.016175985336304
2.069808006286621 1.66788387298584
2.126942157745361 1.676037788391113
0.7100319862365723 0.9301049709320068
1.999300956726074 1.577011108398438
0.2849080562591553 0.7468709945678711
0.8030879497528076 0.9514069557189941
1.916335821151733 1.621525049209595
0.5995719432830811 0.9047818183898926
0.6547749042510986 0.9161779880523682
2.096525907516479 1.65538501739502
2.329792976379395 1.633040904998779
2.298090934753418 1.709074974060059
1.400099039077759 1.330036878585815
1.109277963638306 1.129478216171265
2.027550935745239 1.514785051345825
2.086658000946045 1.574150800704956
2.284975051879883 1.735484838485718
0.1903738975524902 0.6947832107543945
5.131794929504395 3.589407920837402
1.943260908126831 1.518622159957886
2.148470163345337 1.521914958953857
2.039927959442139 1.505821943283081
0.4936709403991699 0.809351921081543
1.989758014678955 1.689438819885254
1.967616081237793 1.62856388092041
0.2115509510040283 0.6922399997711182
1.054682970046997 1.104442834854126
0.7442030906677246 0.9214010238647461
0.278587818145752 0.7346749305725098
1.086481809616089 1.205651044845581
0.5204231739044189 0.8144359588623047
0.8400540351867676 0.9215099811553955
0.7238998413085938 0.866818904876709
2.067559957504272 1.572435855865479
0.6625740528106689 0.9717679023742676
1.728209018707275 1.340770959854126
1.15457010269165 1.316096067428589
0.9675998687744141 1.083204984664917
2.109829902648926 1.922348976135254
1.45423698425293 1.245664119720459
1.260130882263184 1.183053970336914
0.1809549331665039 0.6788091659545898
1.320600032806396 1.399883031845093
0.6264359951019287 0.9536252021789551
0.5554571151733398 0.9072518348693848
2.094440937042236 1.553052186965942
1.268481969833374 1.32974910736084
0.2235488891601562 0.6847190856933594
0.5688490867614746 0.9010210037231445
2.151238203048706 1.690016031265259
2.034878015518188 1.708513975143433
2.175750970840454 1.678432941436768
1.999767065048218 1.671585083007812
0.8497569561004639 1.069691896438599
1.214690923690796 1.077458143234253
1.9048171043396 1.473392963409424
0.4140198230743408 0.7818031311035156
0.5564420223236084 0.8663859367370605
2.067559003829956 1.755262851715088
0.2170720100402832 0.7119669914245605
0.4975299835205078 0.8796720504760742
2.050246953964233 1.678130149841309
1.893938064575195 1.639275074005127
0.8002059459686279 0.993250846862793
2.084867000579834 1.574679851531982
2.041491031646729 1.636379957199097
2.797049045562744 1.83406400680542
2.725441932678223 1.68895411491394
1.882678031921387 1.56309986114502
0.9845430850982666 1.156224012374878
0.8657188415527344 0.9737880229949951
2.059430122375488 1.612102031707764
0.23136305809021 0.7143998146057129
2.217711925506592 1.676776885986328
0.7496109008789062 0.9999899864196777
0.4603168964385986 0.856036901473999
1.558800935745239 1.218029975891113
1.960638999938965 1.792550802230835
0.8113281726837158 0.9972498416900635
1.775038957595825 1.513138055801392
2.145701885223389 1.709175825119019
0.4598250389099121 0.8354320526123047
2.45673394203186 1.690623044967651
2.133044958114624 1.495445013046265
0.9799070358276367 1.078305006027222
0.451286792755127 0.8220279216766357
1.977499008178711 1.729430913925171
1.137347936630249 1.166421890258789
0.6517260074615479 0.9192838668823242
1.55237889289856 1.243752002716064
1.167111158370972 1.119811773300171
0.4685020446777344 0.8193459510803223
1.729840040206909 1.423325061798096
3.761389017105103 2.490742921829224
2.529833078384399 1.763561010360718
0.6318359375 0.8476390838623047
0.9866030216217041 1.097885131835938
1.088904142379761 1.07908296585083
0.4236869812011719 0.8234610557556152
0.4927811622619629 0.8543181419372559
0.6936788558959961 0.9897820949554443
0.995110034942627 1.09437894821167
1.118155002593994 1.191169023513794
0.8656859397888184 0.9631669521331787
0.5216028690338135 0.7876389026641846
1.16577410697937 1.060119867324829
0.4773159027099609 0.8354671001434326
0.9865460395812988 1.143640995025635
0.8895778656005859 1.034167051315308
0.8573389053344727 1.1373610496521
0.1519169807434082 0.6516029834747314
3.748708963394165 2.135808944702148
1.158801078796387 1.171545028686523
0.6808741092681885 0.8919110298156738
2.211022853851318 1.501693964004517
2.185960054397583 1.592003107070923
0.6257011890411377 0.8768620491027832
0.4559118747711182 0.8336350917816162
1.890980005264282 1.729043006896973
0.3194220066070557 0.7377769947052002
2.070167064666748 1.523741006851196
0.6207220554351807 0.9336729049682617
0.5084190368652344 0.9022419452667236
2.246667146682739 1.582149982452393
1.490900039672852 1.254877090454102
1.168217897415161 1.1301109790802
2.881253957748413 2.070198059082031
0.226470947265625 0.7189140319824219
0.5346739292144775 0.8540270328521729
0.4567010402679443 0.8180129528045654
0.4354820251464844 0.7923758029937744
0.5698611736297607 0.8428938388824463
0.6452720165252686 0.9458198547363281
0.3290181159973145 0.7901148796081543
2.10061502456665 1.855733156204224
2.010801076889038 1.603888988494873
4.299865961074829 2.616569995880127
0.1524059772491455 0.6537580490112305
0.676598072052002 0.9632508754730225
0.8071310520172119 0.9680111408233643
0.8636810779571533 1.019649982452393
1.202371835708618 1.13063383102417
1.975070953369141 1.870180130004883
0.3902580738067627 0.7892320156097412
1.222429037094116 1.348058938980103
0.5976078510284424 0.9081590175628662
0.3746449947357178 0.7622890472412109
1.160634994506836 1.234456062316895
0.1770730018615723 0.6919970512390137
1.2428879737854 1.3454909324646
0.3686048984527588 0.7824869155883789
2.328827142715454 1.716155052185059
0.4224100112915039 0.8204751014709473
2.076771020889282 1.700735807418823
0.2298920154571533 0.7232751846313477
0.3733701705932617 0.7886650562286377
1.339058876037598 1.338543891906738
0.1331319808959961 0.6148579120635986
0.9653670787811279 0.95979905128479
1.021159172058105 1.044600009918213
0.1744799613952637 0.691917896270752
1.023381948471069 1.114248991012573
0.8051199913024902 0.9848461151123047
0.2332990169525146 0.7041990756988525
0.4057650566101074 0.7781901359558105
2.299397945404053 1.647409915924072
2.349975824356079 1.781409978866577
2.203685998916626 1.755903959274292
0.6199820041656494 0.963047981262207
0.1944890022277832 0.7078661918640137
1.21553897857666 1.147691965103149
1.455028057098389 1.316740036010742
0.4546470642089844 0.8407659530639648
0.2453351020812988 0.732158899307251
2.502110958099365 1.668094873428345
0.6399729251861572 0.9209620952606201
0.8176920413970947 0.9291391372680664
2.079941987991333 1.505391120910645
2.253732919692993 1.838303089141846
2.342597961425781 1.588050127029419
0.5897018909454346 0.8991179466247559
0.5193729400634766 0.8218958377838135
1.949870824813843 1.509480953216553
0.7734150886535645 0.9798781871795654
2.494385004043579 1.796579837799072
1.00951099395752 1.19454288482666
0.6818428039550781 0.921983003616333
2.810082197189331 2.209228992462158
1.154032945632935 1.069098949432373
2.20946192741394 1.56377387046814
0.1458420753479004 0.673382043838501
0.574786901473999 0.8877530097961426
1.363672971725464 1.39524507522583
0.7884469032287598 1.014331102371216
1.077693939208984 1.167524814605713
0.5901551246643066 0.9416079521179199
0.4627599716186523 0.8119049072265625
1.117552995681763 1.150394916534424
2.156388998031616 1.477085113525391
2.193660020828247 1.622415065765381
0.9702510833740234 1.057342052459717
1.069850921630859 1.12444806098938
0.8612289428710938 1.094449996948242
1.281460046768188 1.216040134429932
0.5103158950805664 0.8570208549499512
0.8859930038452148 0.9663300514221191
0.6271598339080811 0.9411680698394775
0.4698271751403809 0.8430440425872803
2.208261966705322 1.711657047271729
0.2068359851837158 0.6913888454437256
0.3107810020446777 0.7193210124969482
0.4265730381011963 0.8016080856323242
0.334542989730835 0.7556619644165039
1.11590313911438 1.081868171691895
2.461572885513306 1.578188896179199
0.8306088447570801 0.9274160861968994
0.6366720199584961 0.8956089019775391
1.102277994155884 1.100425958633423
0.5546219348907471 0.8678939342498779
2.012953042984009 1.678419828414917
0.2369430065155029 0.692141056060791
0.3947610855102539 0.7845251560211182
0.4938819408416748 0.8828761577606201
0.1645572185516357 0.6874699592590332
1.262749910354614 1.229743003845215
0.875845193862915 0.981450080871582
2.244440078735352 1.619072914123535
2.063695907592773 1.777906894683838
0.3921658992767334 0.7740039825439453
0.9862761497497559 1.071290016174316
0.4157669544219971 0.841724157333374
0.8745348453521729 0.9403038024902344
2.313287973403931 1.560894966125488
1.592571973800659 1.456336975097656
1.947051048278809 1.836193084716797
1.938695907592773 1.745515823364258
5.962577104568481 3.406842947006226
0.2126271724700928 0.7027630805969238
0.9982728958129883 1.14609694480896
0.6452610492706299 0.8847730159759521
0.5261449813842773 0.8907208442687988
0.350348949432373 0.7492029666900635
3.18563985824585 2.294862985610962
1.267648220062256 1.282418012619019
2.104422092437744 1.682764053344727
0.4206681251525879 0.7930939197540283
0.4766099452972412 0.8582079410552979
2.07608699798584 1.590935945510864
2.44890308380127 1.659218072891235
0.1312081813812256 0.6147708892822266
1.083039045333862 1.147346973419189
2.500560998916626 1.774495840072632
0.9816839694976807 0.999377965927124
0.4365019798278809 0.8089160919189453
3.915393114089966 2.716711044311523
0.6527469158172607 0.8952400684356689
2.080716848373413 1.439172029495239
0.178347110748291 0.6598019599914551
0.656498908996582 0.8871979713439941
2.388123035430908 1.602269887924194
2.013839960098267 1.472511053085327
0.4338679313659668 0.8500769138336182
0.7087209224700928 0.9934999942779541
2.423218011856079 1.714210033416748
0.7582409381866455 0.9819438457489014
0.6741130352020264 0.8762660026550293
2.277356863021851 1.492510795593262
0.5445499420166016 0.8427960872650146
1.143697023391724 1.147493839263916
0.3319180011749268 0.7514171600341797
0.7867538928985596 0.9515750408172607
2.253044128417969 1.722736120223999
0.2631089687347412 0.7081918716430664
2.072957992553711 1.538702011108398
0.2504708766937256 0.700286865234375
1.097072124481201 1.136783123016357
2.725476026535034 2.251704931259155
2.121886014938354 1.63575005531311
2.022794008255005 1.625581979751587
0.2166080474853516 0.6892900466918945
0.8700761795043945 0.9708211421966553
0.9650900363922119 1.029512166976929
0.2375237941741943 0.6960701942443848
2.218141078948975 1.67120885848999
0.8416790962219238 0.9048848152160645
2.045377969741821 1.794764995574951
1.368499994277954 1.275039196014404
0.1989579200744629 0.6801168918609619
2.404527187347412 2.130635976791382
2.102019071578979 1.639716863632202
1.129865884780884 1.092236995697021
0.2415149211883545 0.7025001049041748
0.599236011505127 0.8588781356811523
0.6582410335540771 0.9056470394134521
0.8321349620819092 1.057220935821533
2.108790159225464 1.788345098495483
0.5036671161651611 0.8387520313262939
1.166463851928711 1.095268964767456
1.237621068954468 1.110927104949951
0.6414778232574463 0.9125020503997803
1.128113031387329 1.195434093475342
2.05614709854126 1.757612943649292
0.5139739513397217 0.8454039096832275
0.3921160697937012 0.7818799018859863
0.2699880599975586 0.7253057956695557
0.4486560821533203 0.8061580657958984
0.1723091602325439 0.67405104637146
0.1521868705749512 0.6257200241088867
0.3468639850616455 0.7867429256439209
1.828408002853394 1.495589017868042
1.167970180511475 1.14739990234375
0.5574679374694824 0.8490359783172607
1.036175012588501 1.05088996887207
2.142921209335327 1.52716588973999
0.6266770362854004 0.9587769508361816
0.14615797996521 0.6722588539123535
0.8628981113433838 0.9852468967437744
2.216217994689941 1.653573989868164
1.791171073913574 1.528223991394043
1.809427976608276 1.674900054931641
2.238793134689331 1.506850004196167
2.249691009521484 1.685685873031616
0.7732009887695312 1.018692970275879
1.216527938842773 1.368648052215576
1.323599100112915 1.319780111312866
0.9070329666137695 1.080813884735107
0.6704971790313721 0.9139919281005859
2.54399299621582 1.920690059661865
2.103482007980347 1.445880889892578
2.040264844894409 1.831125974655151
2.247424125671387 1.85527491569519
2.662292003631592 1.670495986938477
1.210939884185791 1.257824182510376
0.8286910057067871 0.947343111038208
2.369861125946045 1.574070930480957
0.3661909103393555 0.7675459384918213
0.425264835357666 0.7892749309539795
0.6315021514892578 0.9826159477233887
2.08059287071228 1.475251913070679
2.270078897476196 1.533735990524292
0.1561119556427002 0.6949701309204102
1.429945945739746 1.273545980453491
0.6679418087005615 0.9136250019073486
2.127125978469849 1.56807804107666
0.7219631671905518 0.953995943069458
0.1947619915008545 0.7019519805908203
1.041625022888184 1.125562906265259
0.6093771457672119 0.9222800731658936
2.093353033065796 1.590569019317627
0.2481110095977783 0.7034001350402832
0.8731248378753662 1.008685111999512
2.110699892044067 1.662393093109131
0.4208519458770752 0.8295938968658447
0.6578679084777832 0.9467549324035645
0.3038239479064941 0.7338509559631348
0.5745279788970947 0.8369741439819336
1.171494960784912 1.208727121353149
2.217212915420532 1.843142986297607
1.870836019515991 1.606744050979614
0.1490888595581055 0.6889219284057617
3.361094951629639 2.155166864395142
0.1469268798828125 0.6530470848083496
3.194872856140137 2.188853979110718
2.100554943084717 1.671758890151978
0.6567299365997314 0.9356710910797119
2.143228054046631 1.723083972930908
0.407966136932373 0.8157739639282227
0.9469480514526367 1.119980812072754
2.106972932815552 1.538244962692261
1.249178886413574 1.208382844924927
0.6443109512329102 0.9035971164703369
0.1720619201660156 0.6837260723114014
0.4348859786987305 0.8040101528167725
0.5000259876251221 0.8658690452575684
2.38431715965271 1.661068201065063
2.113519191741943 1.705244064331055
0.3360500335693359 0.7634999752044678
1.521920919418335 1.486340999603271
2.092867136001587 1.75244402885437
1.684125185012817 1.60283088684082
2.098828077316284 1.669387102127075
2.167001008987427 1.512964963912964
0.237699031829834 0.6929049491882324
1.076800107955933 1.181770801544189
0.8876688480377197 1.042277097702026
1.525882959365845 1.280398845672607
2.029948949813843 1.49904203414917
0.5140450000762939 0.8819668292999268
2.044955015182495 1.724112987518311
1.271689891815186 1.151670932769775
0.3513391017913818 0.7680079936981201
0.8399169445037842 1.014326095581055
0.3697960376739502 0.7548980712890625
0.9192650318145752 1.04825496673584
2.02311897277832 1.68756890296936
0.3332641124725342 0.7428297996520996
1.34332799911499 1.199594974517822
2.361418962478638 1.587355852127075
0.3303699493408203 0.7385599613189697
3.761198043823242 2.534435987472534
2.250854969024658 1.814374923706055
0.7762730121612549 0.9717228412628174
0.1703870296478271 0.6551380157470703
1.877921104431152 1.700886011123657
1.948936939239502 1.880024909973145
2.325530052185059 1.422660112380981
0.9196078777313232 1.072092056274414
2.18057918548584 1.713194131851196
0.3903670310974121 0.7804610729217529
0.8689448833465576 1.025146007537842
0.2667198181152344 0.7227649688720703
1.239645957946777 1.158056020736694
0.3514370918273926 0.7857940196990967
0.3471860885620117 0.7391889095306396
0.5314550399780273 0.8515641689300537
2.451188087463379 1.565403938293457
0.1813249588012695 0.690155029296875
0.4830031394958496 0.7865619659423828
1.155344009399414 1.130611181259155
2.116060972213745 1.75544810295105
2.418208122253418 1.655206918716431
0.9287581443786621 1.051120042800903
0.234299898147583 0.6921141147613525
0.3465371131896973 0.8041260242462158
0.2143039703369141 0.7005369663238525
0.5884900093078613 0.8661630153656006
2.154315948486328 1.511396169662476
0.1784698963165283 0.6377420425415039
0.3113939762115479 0.7427928447723389
1.090900897979736 1.075427055358887
0.6106641292572021 0.8909149169921875
0.1846559047698975 0.6766989231109619
0.7281720638275146 0.9401159286499023
0.2700932025909424 0.6970310211181641
0.4109630584716797 0.7529830932617188
0.5546309947967529 0.8677480220794678
0.769874095916748 0.9817061424255371
0.260084867477417 0.7215819358825684
0.4551730155944824 0.787473201751709
0.482964038848877 0.8246161937713623
0.188823938369751 0.6941101551055908
1.993502855300903 1.589598178863525
0.5365180969238281 0.8360400199890137
2.057880163192749 1.772650957107544
0.1641650199890137 0.6760752201080322
3.163911104202271 2.254070043563843
2.15012001991272 1.56302809715271
0.3257632255554199 0.72542405128479
1.224833965301514 1.109960794448853
0.7906959056854248 1.007855176925659
0.821707010269165 1.022058963775635
0.8660111427307129 0.9986209869384766
2.137686014175415 1.50979208946228
0.1902899742126465 0.6565349102020264
0.1693627834320068 0.6849400997161865
0.4073021411895752 0.7691211700439453
0.442957878112793 0.8061618804931641
2.120623111724854 1.404742002487183
0.4484169483184814 0.810650110244751
0.1879050731658936 0.6977360248565674
2.010516166687012 1.627636909484863
2.216193914413452 1.717453002929688
0.4005820751190186 0.8107740879058838
1.107042074203491 1.096774101257324
0.2599198818206787 0.7182071208953857
2.027805089950562 1.425307989120483
1.536275148391724 1.336635112762451
0.7648520469665527 0.9772520065307617
2.096883058547974 1.651151180267334
0.7251639366149902 0.9044759273529053
0.6737990379333496 0.9278249740600586
1.038501024246216 1.139101028442383
2.006893873214722 1.641139984130859
1.939895153045654 1.590856075286865
1.86948299407959 1.518978118896484
0.8440470695495605 0.9245429039001465
0.2459108829498291 0.6777751445770264
2.213210821151733 1.658697843551636
3.338081836700439 2.247824907302856
1.327625036239624 1.346213102340698
1.11230993270874 1.221271991729736
1.480814933776855 1.380424976348877
0.3638019561767578 0.7566370964050293
2.018483877182007 1.636226892471313
0.764747142791748 0.9071009159088135
0.6321959495544434 0.9440779685974121
2.205965995788574 1.637030839920044
2.199331998825073 1.738123893737793
2.188285112380981 1.570943832397461
0.2297079563140869 0.7036561965942383
0.3428928852081299 0.7784819602966309
0.1488230228424072 0.6694471836090088
2.707149982452393 1.707010984420776
2.253553152084351 1.650882959365845
0.458294153213501 0.8712170124053955
1.014641046524048 1.105974912643433
0.467271089553833 0.8144311904907227
0.3561880588531494 0.7889289855957031
1.348383903503418 1.24065899848938
1.34564995765686 1.186501026153564
0.436892032623291 0.7843708992004395
0.4903979301452637 0.8269648551940918
0.6475629806518555 0.921515941619873
0.1724019050598145 0.6770100593566895
1.076188802719116 1.168104887008667
1.35421895980835 1.383911848068237
0.7494480609893799 1.00332498550415
2.876688957214355 2.047399044036865
3.170355081558228 2.232460021972656
2.06161093711853 1.683037996292114
0.2479591369628906 0.6832799911499023
2.212170124053955 1.762844800949097
2.261011838912964 1.624921798706055
1.395994901657104 1.327111005783081
0.2130119800567627 0.6810801029205322
2.266659021377563 1.652528047561646
2.248030185699463 1.635485887527466
2.095407009124756 1.731521844863892
1.968062162399292 1.707124948501587
0.3683900833129883 0.758458137512207
1.120410919189453 1.191401958465576
0.4992959499359131 0.8894081115722656
1.905953884124756 1.595263957977295
0.3204641342163086 0.7526900768280029
1.806736946105957 1.809972047805786
1.354919910430908 1.219449043273926
2.212398052215576 1.63100004196167
0.41867995262146 0.8246519565582275
0.6596968173980713 0.9363970756530762
0.7411720752716064 0.9023051261901855
1.896090984344482 1.557195901870728
0.72930908203125 1.056044101715088
0.5559020042419434 0.9361519813537598
2.044960021972656 1.71646785736084
1.462844133377075 1.34766411781311
2.531944990158081 1.601297855377197
0.4555168151855469 0.8261759281158447
0.5139811038970947 0.8153541088104248
2.167335987091064 1.467664003372192
0.4901759624481201 0.8505408763885498
1.809939861297607 1.53472900390625
1.230806827545166 1.250523090362549
0.1853189468383789 0.6749658584594727
2.068938970565796 1.554847002029419
1.184627056121826 1.220952033996582
0.686413049697876 0.887070894241333
0.7784090042114258 1.0241539478302
1.088247060775757 1.17306113243103
2.528918027877808 2.081717967987061
1.941752910614014 1.562160968780518
0.1538910865783691 0.6614999771118164
1.382483959197998 1.27552604675293
2.204515933990479 1.67789101600647
2.041538000106812 1.587782144546509
0.3348531723022461 0.753709077835083
1.884552001953125 1.6025390625
0.1544089317321777 0.6733789443969727
0.9780459403991699 1.104715824127197
2.201354026794434 1.64566707611084
2.27527904510498 1.645963907241821
0.5792419910430908 0.8692331314086914
0.6146669387817383 0.9102661609649658
0.8920848369598389 1.0522780418396
0.1919348239898682 0.6892149448394775
2.019716024398804 1.538731098175049
2.212011098861694 1.797310829162598
0.4396500587463379 0.8171570301055908
0.2513079643249512 0.7135050296783447
1.046275854110718 1.105385780334473
1.213870048522949 1.206303119659424
3.215234041213989 2.460716009140015
1.041865825653076 1.088710069656372
1.773941993713379 1.389305114746094
0.2859439849853516 0.7295680046081543
0.2693300247192383 0.7576360702514648
1.994463920593262 1.462426900863647
2.165346145629883 1.708112955093384
0.3006360530853271 0.72959303855896
0.2198140621185303 0.697005033493042
1.323142051696777 1.292430877685547
0.4360010623931885 0.7795050144195557
2.175740003585815 1.513592958450317
0.2058329582214355 0.6847770214080811
2.452829122543335 1.677444934844971
0.4057168960571289 0.7816729545593262
0.1946029663085938 0.6721410751342773
0.2603960037231445 0.7159788608551025
0.6878199577331543 0.9232268333435059
0.4804470539093018 0.8306529521942139
2.168771028518677 1.631856918334961
0.5781979560852051 0.9088630676269531
0.2013068199157715 0.7144539356231689
0.5227038860321045 0.8418009281158447
0.3340950012207031 0.7441821098327637
0.2352609634399414 0.7156541347503662
1.461173057556152 1.313263893127441
0.9596240520477295 1.089081048965454
0.1657261848449707 0.66969895362854
2.159838914871216 1.658487796783447
0.2616569995880127 0.706683874130249
0.9007580280303955 1.028785943984985
0.3515150547027588 0.7246270179748535
0.4059510231018066 0.7942779064178467
0.7982001304626465 1.026386022567749
2.142934083938599 1.496345043182373
0.8614602088928223 0.993567943572998
2.245014190673828 1.589773893356323
0.7989809513092041 1.040010929107666
0.1552338600158691 0.67405104637146
1.109856128692627 1.161888837814331
2.156641960144043 1.547674179077148
1.05963397026062 0.9430880546569824
0.7014660835266113 0.9709839820861816
0.2031641006469727 0.6676681041717529
0.8923859596252441 1.035714864730835
1.943386077880859 1.52318811416626
0.7610499858856201 1.046893119812012
2.160204887390137 1.806849002838135
0.6119849681854248 0.8821418285369873
2.029778003692627 1.688424110412598
0.6870758533477783 0.9796640872955322
0.1471641063690186 0.6719989776611328
1.759572982788086 1.655086994171143
0.949970006942749 1.20160984992981
1.0863938331604 1.194187164306641
2.429802894592285 1.591903924942017
0.8339910507202148 1.030439853668213
2.593326091766357 1.945482015609741
2.273144006729126 1.830597162246704
0.3768329620361328 0.8072259426116943
3.719652891159058 2.34459114074707
1.159120082855225 1.158188819885254
2.382055044174194 1.639879941940308
2.054362058639526 1.681666135787964
0.865264892578125 1.065368890762329
0.5335710048675537 0.8716611862182617
2.164474010467529 1.92792010307312
0.7940847873687744 0.9935109615325928
0.3276410102844238 0.7581942081451416
1.635229825973511 1.314656019210815
2.066236972808838 1.914139032363892
0.2622060775756836 0.7390320301055908
1.213129997253418 1.304414987564087
0.2471311092376709 0.7280030250549316
2.180069923400879 1.644621133804321
2.465833902359009 1.773591041564941
1.292717933654785 1.236920833587646
3.561593055725098 2.705306053161621
1.100997924804688 1.0937819480896
1.875983953475952 1.66698694229126
0.5546691417694092 0.8638949394226074
0.271960973739624 0.7358770370483398
1.079488039016724 1.109915018081665
0.3453388214111328 0.758012056350708
2.202852010726929 1.472201108932495
1.306819915771484 1.177106857299805
2.178876876831055 1.588712930679321
0.397305965423584 0.7890450954437256
0.888214111328125 1.081212043762207
2.062026023864746 1.763816118240356
0.1612579822540283 0.6580438613891602
0.6828138828277588 0.9482500553131104
0.1461091041564941 0.679253101348877
0.8934938907623291 1.098318099975586
0.7669639587402344 0.9595119953155518
2.524286985397339 1.90236496925354
0.5747361183166504 0.8394532203674316
1.056540012359619 1.106565952301025
0.4132170677185059 0.8043110370635986
1.212592124938965 1.344825983047485
0.8869860172271729 0.9855659008026123
2.836741924285889 2.062956094741821
1.220794916152954 1.169695854187012
0.1701362133026123 0.675602912902832
0.2756648063659668 0.7117068767547607
0.2895240783691406 0.7549638748168945
0.646104097366333 0.9374599456787109
1.773444175720215 1.513768911361694
0.5267488956451416 0.8699240684509277
1.959299087524414 1.454215049743652
0.3822441101074219 0.8121910095214844
0.5251851081848145 0.8771178722381592
1.567803859710693 1.381479978561401
0.820810079574585 0.8911259174346924
2.367836952209473 1.618138074874878
0.6672680377960205 0.8665399551391602
0.2606189250946045 0.7062530517578125
2.130126953125 1.669800996780396
1.541022062301636 1.223397016525269
0.8725459575653076 0.9977672100067139
0.5053009986877441 0.8709239959716797
0.9214987754821777 1.030524969100952
1.180323123931885 1.134361982345581
0.2129080295562744 0.7115869522094727
1.061884880065918 1.150176048278809
2.228240013122559 1.643662929534912
0.5539748668670654 0.9286279678344727
0.2538299560546875 0.7205309867858887
2.157315969467163 1.597182035446167
1.99363899230957 1.550240993499756
0.315324068069458 0.7389280796051025
0.1542890071868896 0.6899909973144531
2.15451192855835 1.52700400352478
1.841875076293945 1.529432058334351
0.3833701610565186 0.8009729385375977
0.4208829402923584 0.8163630962371826
2.136002063751221 1.930085897445679
0.5584118366241455 0.8700480461120605
0.5880720615386963 0.9493889808654785
2.545110940933228 1.646413803100586
1.451756954193115 1.273722887039185
0.7823729515075684 0.97617506980896
2.118252992630005 1.509457111358643
2.13651180267334 1.74803900718689
0.2032058238983154 0.7259421348571777
0.3495171070098877 0.7730209827423096
2.105262994766235 1.704314947128296
1.050153017044067 1.226494073867798
0.8501729965209961 1.090954065322876
0.4837660789489746 0.8563168048858643
0.521604061126709 0.8596160411834717
2.057347059249878 1.521829128265381
2.079222202301025 1.631591796875
2.141794919967651 1.60454797744751
1.037044048309326 1.148727893829346
0.6456530094146729 0.9282841682434082
0.5326051712036133 0.8619740009307861
0.9199469089508057 0.9481379985809326
1.979812860488892 1.641856908798218
0.7175278663635254 0.9371659755706787
2.843432903289795 2.394037008285522
0.3977489471435547 0.8133389949798584
0.5822370052337646 0.87294602394104
0.5799520015716553 0.8468978404998779
0.2618119716644287 0.733180046081543
0.6240310668945312 0.9410521984100342
2.289015054702759 1.628417015075684
1.086928129196167 1.1390540599823
2.170114994049072 1.64116907119751
2.5852210521698 1.806057929992676
0.4809579849243164 0.866037130355835
0.8724820613861084 0.9785230159759521
0.2699959278106689 0.7105569839477539
0.6495599746704102 0.9460978507995605
0.287665843963623 0.7311711311340332
1.985536813735962 1.694860935211182
2.331808805465698 1.546644926071167
2.499690055847168 1.763827085494995
0.4572091102600098 0.8280081748962402
0.6001689434051514 0.8677959442138672
0.6394588947296143 0.9236669540405273
0.2857470512390137 0.7339780330657959
0.7821269035339355 1.004979133605957
1.194447994232178 1.180655956268311
0.7184398174285889 0.8956830501556396
1.140230894088745 1.190943002700806
0.7684459686279297 0.9817919731140137
0.8780550956726074 1.079913854598999
2.282649040222168 1.787149906158447
1.054795980453491 1.175967931747437
0.4883761405944824 0.8301889896392822
0.2800471782684326 0.7002038955688477
12.25682711601257 7.089498996734619
0.3600521087646484 0.8175530433654785
2.220859050750732 1.669430017471313
1.382389068603516 1.312904119491577
0.1356210708618164 0.6667020320892334
1.226462125778198 1.122063875198364
2.167068958282471 1.55957818031311
2.22291088104248 1.584137916564941
1.018921136856079 1.139775037765503
0.3455631732940674 0.8298850059509277
2.185997009277344 1.898576974868774
0.653095006942749 0.9009628295898438
0.4258451461791992 0.8048169612884521
2.044201850891113 1.618240118026733
2.104353904724121 1.876071214675903
2.088571071624756 1.681624889373779
0.3632349967956543 0.790269136428833
0.6018078327178955 0.8973197937011719
1.956272840499878 1.526027917861938
0.6886289119720459 0.9012761116027832
0.6716501712799072 0.9265689849853516
0.8659708499908447 1.033529996871948
2.122748851776123 1.680751085281372
0.5578060150146484 0.8748509883880615
1.469167947769165 1.311409950256348
0.7261221408843994 1.072720050811768
3.114069938659668 2.069772005081177
2.131582975387573 1.68275785446167
2.144829034805298 1.54140305519104
1.217339992523193 1.094014167785645
1.246222019195557 1.1457679271698
0.3495898246765137 0.750460147857666
2.444959878921509 1.840524911880493
0.7970190048217773 1.021337032318115
1.937875986099243 1.514982938766479
0.7848570346832275 0.9928441047668457
0.6794710159301758 0.9451529979705811
0.652461051940918 0.9279069900512695
0.7306959629058838 0.9772858619689941
2.285861968994141 1.638444185256958
1.003597021102905 1.133928060531616
0.4249200820922852 0.7882640361785889
0.832960844039917 1.020865917205811
0.3621940612792969 0.7571489810943604
0.707751989364624 0.9628579616546631
1.100177049636841 1.206751823425293
0.8579850196838379 0.9967508316040039
3.527829885482788 2.524618864059448
0.5696711540222168 0.8649749755859375
0.1512801647186279 0.6486818790435791
2.245476007461548 1.656286954879761
0.7499151229858398 0.9894251823425293
2.099078178405762 1.676570892333984
0.8819890022277832 0.9762039184570312
2.216444969177246 1.586137056350708
0.6484839916229248 0.880713939666748
2.078014850616455 1.633426904678345
0.8564379215240479 1.009013891220093
1.968307018280029 1.505206108093262
0.3438150882720947 0.7218179702758789
1.088511943817139 1.126998901367188
0.8421108722686768 1.087646007537842
0.6085970401763916 0.8763630390167236
0.8237259387969971 0.9602439403533936
0.2057428359985352 0.703481912612915
2.043671131134033 1.73905086517334
0.7581470012664795 0.9682579040527344
0.5738570690155029 0.8815081119537354
1.04189395904541 1.108315944671631
2.320894956588745 1.867014169692993
1.014895915985107 1.106245994567871
1.009715795516968 1.04590106010437
0.9181959629058838 0.9706490039825439
2.134362936019897 1.582144975662231
1.106389999389648 1.173048973083496
2.309122085571289 1.364547967910767
0.2049951553344727 0.6837441921234131
0.1928908824920654 0.6895990371704102
2.364454984664917 1.475552797317505
0.2344629764556885 0.691288948059082
3.980136156082153 2.517613887786865
0.4227199554443359 0.7748129367828369
0.3988380432128906 0.7895729541778564
0.1536211967468262 0.6751291751861572
2.340076923370361 1.636557102203369
3.891065835952759 2.047319889068604
2.517112016677856 1.915058851242065
0.3283820152282715 0.7790040969848633
1.201072931289673 1.15593409538269
2.392408847808838 1.739204883575439
1.343523979187012 1.234378099441528
1.901679039001465 1.710333108901978
4.033849000930786 2.69172191619873
1.115567207336426 1.152371168136597
2.260078907012939 1.712408065795898
0.5644831657409668 0.8860490322113037
2.123028039932251 1.694868087768555
0.5225338935852051 0.8698649406433105
0.5922610759735107 0.8469140529632568
1.053433895111084 1.05498194694519
0.2777450084686279 0.7194480895996094
0.4031739234924316 0.8015940189361572
0.6128761768341064 0.9088959693908691
1.151687860488892 1.147902011871338
0.2056360244750977 0.6997048854827881
0.1844391822814941 0.7088770866394043
0.1472251415252686 0.6755528450012207
2.024631977081299 1.631849050521851
2.086627960205078 1.714060068130493
2.054100036621094 1.555207014083862
1.981593132019043 1.518686056137085
1.254395961761475 1.176416158676147
1.287090063095093 1.205645084381104
2.157288074493408 1.794728994369507
1.766937971115112 1.619966983795166
2.712789058685303 2.150269985198975
2.193474054336548 1.647942066192627
2.226953983306885 1.566523790359497
0.8375511169433594 0.9744749069213867
2.863015174865723 2.122967004776001
0.5642678737640381 0.915104866027832
2.238070964813232 1.556540012359619
2.062771797180176 1.655349016189575
1.777711868286133 1.739397048950195
1.025039911270142 1.217886924743652
0.7103440761566162 0.9008700847625732
1.920936107635498 1.515091896057129
1.855562925338745 1.737056970596313
0.7646899223327637 1.0000319480896
2.003849983215332 1.510649919509888
1.082837104797363 1.087101936340332
1.131797075271606 1.230341196060181
0.7640829086303711 1.00651216506958
0.643247127532959 0.8928909301757812
1.083168029785156 1.095414876937866
1.28435206413269 1.146941184997559
1.118191957473755 1.187329053878784
0.6166651248931885 0.8702731132507324
1.187827110290527 1.207105159759521
2.180950880050659 1.543035984039307
1.915310144424438 1.636634826660156
0.5806970596313477 0.8850970268249512
1.197257041931152 1.255511999130249
2.125415086746216 1.517576932907104
0.9338588714599609 1.070785045623779
1.960278987884521 1.665714025497437
2.244021892547607 1.524311065673828
0.151270866394043 0.6379580497741699
1.229145050048828 1.10205602645874
0.571735143661499 0.8291950225830078
2.217911005020142 1.648973941802979
2.209091186523438 1.576058864593506
0.2258198261260986 0.7049820423126221
3.305036067962646 2.111684799194336
2.144195795059204 1.709715843200684
2.232883930206299 1.600246906280518
0.8831419944763184 1.001565933227539
1.359349966049194 1.192293167114258
0.84745192527771 1.031815052032471
0.6116352081298828 0.8498749732971191
1.995877981185913 1.626392841339111
2.172934055328369 1.588647842407227
1.240017890930176 1.318855047225952
0.3077552318572998 0.7445650100708008
2.504628896713257 1.547788143157959
2.500158071517944 1.888190984725952
0.8473830223083496 0.9908239841461182
1.939172983169556 1.573304891586304
0.7147789001464844 0.9863100051879883
0.4899170398712158 0.8523929119110107
2.053528070449829 1.58675217628479
0.1869020462036133 0.6752991676330566
2.340025901794434 1.740773916244507
0.3459899425506592 0.792212963104248
0.3511080741882324 0.7399449348449707
0.3215758800506592 0.757131814956665
0.2759020328521729 0.731820821762085
0.2000150680541992 0.6738090515136719
4.312236070632935 2.493559122085571
0.2268040180206299 0.6724231243133545
2.044755220413208 1.712922096252441
2.013129949569702 1.424759149551392
2.161107063293457 1.505738973617554
0.7011079788208008 0.9138448238372803
0.1681511402130127 0.6559200286865234
0.2204790115356445 0.7025330066680908
0.487123966217041 0.8038589954376221
0.5391128063201904 0.8103020191192627
0.613961935043335 0.8563301563262939
1.943320989608765 1.563348054885864
0.2204999923706055 0.7013199329376221
0.4164378643035889 0.8179271221160889
0.8500430583953857 0.9866762161254883
0.2235870361328125 0.7107570171356201
2.184428930282593 1.578820943832397
0.1846280097961426 0.6704981327056885
0.8170480728149414 1.095214128494263
0.4111108779907227 0.7724828720092773
2.206102132797241 1.678676128387451
0.1903300285339355 0.67836594581604
0.8376719951629639 0.9282369613647461
0.2781250476837158 0.7227408885955811
2.204227924346924 1.437843084335327
3.098891973495483 2.088196039199829
0.2577710151672363 0.731464147567749
0.4013330936431885 0.8050761222839355
2.197649002075195 1.861879825592041
0.7430860996246338 0.9714388847351074
0.5255410671234131 0.8673529624938965
1.08906888961792 1.159351825714111
0.7916369438171387 0.9089438915252686
0.8305478096008301 1.021943807601929
1.313587188720703 1.275048971176147
2.00862193107605 1.731762170791626
0.4226269721984863 0.775177001953125
2.249090909957886 1.621047019958496
2.101814031600952 1.727205038070679
1.144685029983521 1.098752021789551
0.6719901561737061 0.9313790798187256
0.5978860855102539 0.9515810012817383
0.8294870853424072 0.9692099094390869
2.321398019790649 1.760002136230469
2.020641803741455 1.618694067001343
0.2760100364685059 0.7070620059967041
1.877291917800903 1.588928937911987
1.11891508102417 1.164535045623779
0.5666711330413818 0.8473320007324219
0.14516282081604 0.6470100879669189
2.099370956420898 1.805955171585083
0.6863958835601807 0.9397461414337158
0.9160089492797852 1.043951988220215
2.246630191802979 1.853523015975952
1.077594041824341 1.128767967224121
1.041875123977661 0.9794559478759766
2.182023048400879 1.594279050827026
0.3629350662231445 0.7661168575286865
0.280958890914917 0.7283380031585693
4.184462070465088 2.545961856842041
2.030107021331787 1.632867097854614
2.062057018280029 1.598124027252197
0.1551461219787598 0.6543819904327393
2.134759187698364 1.576918125152588
0.5734999179840088 0.8911280632019043
2.103371858596802 1.672047853469849
0.8915581703186035 0.9927940368652344
1.85943603515625 1.638463020324707
0.7947039604187012 0.9745030403137207
1.535320997238159 1.250581979751587
0.887563943862915 0.9403338432312012
1.099452018737793 1.186455965042114
0.50661301612854 0.8481900691986084
0.6536340713500977 0.915071964263916
0.2531330585479736 0.7324001789093018
0.571742057800293 0.9018228054046631
2.344280958175659 1.601195096969604
0.6720011234283447 0.9258759021759033
1.67060399055481 1.332405805587769
2.23003101348877 1.601743936538696
0.2696959972381592 0.7310960292816162
1.10627293586731 1.127324104309082
2.053470849990845 1.460299968719482
0.2814421653747559 0.6989078521728516
2.36601710319519 1.691272020339966
3.127700805664062 2.084443807601929
0.3823869228363037 0.7871348857879639
0.3599610328674316 0.7907850742340088
2.243283987045288 1.523086071014404
0.7932519912719727 0.9470560550689697
1.202113151550293 1.13981294631958
1.97441291809082 1.580440044403076
1.998649835586548 1.540148019790649
0.3112959861755371 0.7611491680145264
0.8255319595336914 1.009721040725708
0.7701139450073242 0.9769558906555176
0.1880857944488525 0.6737039089202881
2.146018981933594 1.571581125259399
2.235983848571777 1.783643007278442
0.5444579124450684 0.8424420356750488
0.3819260597229004 0.8133041858673096
2.141855001449585 1.616040945053101
2.10564398765564 1.654478788375854
2.233971118927002 1.617120981216431
0.9785680770874023 0.9443759918212891
2.112837076187134 1.588085889816284
0.7286210060119629 0.9956049919128418
0.2395839691162109 0.7051939964294434
2.288269996643066 1.816938877105713
0.3646140098571777 0.7706630229949951
0.4141011238098145 0.803278923034668
0.7069399356842041 0.9126100540161133
0.6952841281890869 0.8881590366363525
1.234714031219482 1.15538501739502
1.208883047103882 1.160799980163574
0.8832190036773682 1.01951003074646
1.184218883514404 1.0848228931427
0.2684750556945801 0.7070319652557373
0.5813210010528564 0.8711979389190674
0.5976228713989258 0.9663219451904297
1.950042963027954 1.575137138366699
0.1638538837432861 0.6483449935913086
0.3187129497528076 0.7302029132843018
2.010038137435913 1.885906934738159
0.684744119644165 0.9139270782470703
2.261941909790039 1.623801946640015
0.6780710220336914 0.9495611190795898
0.2303371429443359 0.7210431098937988
2.368752956390381 1.453548908233643
3.281502962112427 2.373773097991943
0.6578130722045898 0.9190969467163086
2.076043844223022 1.84244704246521
1.973318099975586 1.759832859039307
0.588364839553833 0.8914191722869873
0.1515989303588867 0.6495711803436279
2.38780689239502 1.567496061325073
1.941286087036133 2.027942895889282
0.571519136428833 0.8347089290618896
2.191740036010742 1.532756090164185
0.2109489440917969 0.7091591358184814
0.1586019992828369 0.6790421009063721
1.12470006942749 1.258718967437744
1.431471109390259 1.223071813583374
0.2691259384155273 0.7546570301055908
2.307716846466064 1.717396974563599
1.358792066574097 1.319918155670166
0.8254709243774414 1.027947902679443
1.926192998886108 1.652919054031372
1.971894979476929 1.85950779914856
1.933531999588013 1.835525035858154
0.5338590145111084 0.8981828689575195
2.201997995376587 1.653770923614502
2.097601890563965 1.52571702003479
0.2515420913696289 0.7020637989044189
0.4937419891357422 0.8138649463653564
0.858036994934082 1.019391059875488
1.941251039505005 1.531752109527588
0.6469049453735352 0.9354047775268555
0.3038809299468994 0.7367720603942871
1.190335988998413 1.304823875427246
0.3071730136871338 0.7360692024230957
1.442568063735962 1.312640905380249
0.3040070533752441 0.7280068397521973
2.070487976074219 1.530969142913818
2.233390092849731 1.605443000793457
0.7878789901733398 0.9194340705871582
0.4818110466003418 0.8121049404144287
0.2904047966003418 0.7129111289978027
1.68123984336853 1.335206031799316
0.2532608509063721 0.709050178527832
1.942312002182007 1.570554971694946
0.651526927947998 0.9330651760101318
2.680395841598511 1.758432149887085
2.442068099975586 1.707993030548096
0.3680529594421387 0.7774519920349121
2.257651805877686 1.799807071685791
0.4683561325073242 0.8210940361022949
2.942526817321777 1.819669961929321
0.1553618907928467 0.6378920078277588
1.997332811355591 1.591227054595947
2.21765398979187 1.71552586555481
0.3838059902191162 0.7509770393371582
0.3768470287322998 0.7972140312194824
1.94069504737854 1.63883113861084
0.2744708061218262 0.7150020599365234
3.220295906066895 2.011116027832031
0.8270299434661865 1.021275043487549
0.891157865524292 1.000892162322998
0.4505021572113037 0.7875120639801025
0.1350929737091064 0.6436021327972412
2.317670106887817 1.687094926834106
2.104981899261475 1.609773874282837
2.828196048736572 2.065898895263672
2.439543962478638 1.514019012451172
2.237660884857178 1.532088994979858
0.4935410022735596 0.8184070587158203
0.4485509395599365 0.8280889987945557
0.802548885345459 0.9594979286193848
0.473505973815918 0.8758020401000977
2.169363021850586 1.497528076171875
2.118618011474609 1.571542978286743
2.084475040435791 1.755390167236328
0.5390911102294922 0.8220300674438477
0.5271210670471191 0.8858609199523926
2.416243076324463 1.753623962402344
1.898036956787109 1.718308925628662
2.172879934310913 1.763489961624146
1.497354984283447 1.282941102981567
2.974340915679932 1.941043138504028
0.6436610221862793 0.9313299655914307
0.4734711647033691 0.8262379169464111
2.291820049285889 1.547524929046631
2.10100793838501 1.694893836975098
2.161818027496338 1.63289213180542
1.938666820526123 1.508656024932861
0.3168859481811523 0.7315869331359863
0.8030869960784912 0.964414119720459
1.268060207366943 1.154304027557373
2.280735969543457 1.46798300743103
0.7058730125427246 0.9509179592132568
0.4636170864105225 0.7746579647064209
0.816274881362915 0.9612360000610352
1.964915037155151 1.670276880264282
0.3985710144042969 0.7503030300140381
3.844128847122192 2.766894817352295
0.2168498039245605 0.6928951740264893
0.7848079204559326 0.9870541095733643
0.5010969638824463 0.861799955368042
0.5807881355285645 0.8612930774688721
1.969583988189697 1.699220180511475
1.856373071670532 1.990718841552734
0.3084609508514404 0.7342329025268555
0.3672199249267578 0.7559161186218262
0.7933480739593506 1.004192113876343
0.6971559524536133 0.8818919658660889
2.593820810317993 1.904578924179077
1.329543113708496 1.212769031524658
0.5610129833221436 0.9204869270324707
2.195034027099609 1.56384015083313
0.3621211051940918 0.7917749881744385
0.5645771026611328 0.8521568775177002
2.400936841964722 1.613418102264404
2.227123022079468 1.557965993881226
1.583868026733398 1.217710018157959
0.3109440803527832 0.7718939781188965
0.3818368911743164 0.8384630680084229
1.400697946548462 1.365173101425171
2.209253787994385 1.746328115463257
1.122665882110596 1.332069873809814
2.00742506980896 1.641851902008057
0.6564981937408447 0.9517040252685547
0.5804388523101807 0.8665778636932373
0.9857158660888672 1.071764945983887
0.5057640075683594 0.8673238754272461
2.247011184692383 1.820356130599976
1.862178087234497 1.667263031005859
0.1995830535888672 0.723128080368042
2.173949003219604 1.691171884536743
0.8156168460845947 1.000504970550537
0.2192120552062988 0.7169280052185059
0.4070258140563965 0.7998158931732178
0.2689151763916016 0.747452974319458
3.731127023696899 2.572764873504639
0.8412759304046631 1.073365926742554
0.3511829376220703 0.7958998680114746
3.186938047409058 1.886909961700439
2.030990123748779 1.824678897857666
0.6669809818267822 0.9391319751739502
2.04094386100769 1.660888910293579
0.5282421112060547 0.8836061954498291
2.581536054611206 1.995826005935669
0.4732060432434082 0.8216979503631592
0.8645060062408447 0.9611501693725586
2.729614973068237 2.150002956390381
0.1706910133361816 0.6656532287597656
0.6332650184631348 0.9299609661102295
1.450730085372925 1.452152967453003
0.3956699371337891 0.812612771987915
1.966277122497559 1.645511150360107
0.8084819316864014 1.062939167022705
0.6727550029754639 0.9062659740447998
2.078706026077271 1.582418918609619
1.235498905181885 1.14197301864624
0.7474460601806641 0.9255878925323486
1.2653648853302 1.215634107589722
1.335618019104004 1.242831945419312
1.526755809783936 1.286253929138184
1.349647998809814 1.39581298828125
0.527141809463501 0.8304779529571533
0.9698209762573242 1.065399885177612
2.215478897094727 1.717689990997314
0.3475430011749268 0.7726960182189941
2.364423990249634 1.810410976409912
0.5717909336090088 0.9177420139312744
1.747490882873535 1.480358123779297
1.25714898109436 1.219660997390747
0.8095669746398926 1.011327028274536
1.895848989486694 1.539376974105835
1.248010873794556 1.295031070709229
0.8281521797180176 1.104724884033203
0.4420590400695801 0.8586318492889404
0.6461319923400879 0.9089300632476807
2.132990837097168 1.729457855224609
2.075387954711914 1.522384881973267
1.188154935836792 1.264777898788452
2.023043155670166 1.553951978683472
0.5022900104522705 0.852200984954834
0.3544728755950928 0.794996976852417
2.181169986724854 1.685001850128174
1.280529975891113 1.178091049194336
0.6661860942840576 0.9467039108276367
1.08125901222229 1.107956886291504
0.4290637969970703 0.8410270214080811
0.5484158992767334 0.8657488822937012
0.2002649307250977 0.686776876449585
3.158161878585815 1.958400011062622
0.7624080181121826 0.9951910972595215
2.255754947662354 1.582690954208374
1.724098920822144 1.381834983825684
0.6042909622192383 0.8805079460144043
1.138278961181641 1.100754976272583
2.467107057571411 1.635523080825806
0.136782169342041 0.6340279579162598
3.327478170394897 2.142419099807739
1.067166805267334 1.16581392288208
1.136960029602051 1.131582975387573
0.3376860618591309 0.7521400451660156
0.3629519939422607 0.7681629657745361
1.63275408744812 1.450011968612671
1.468919038772583 1.433889150619507
2.002992153167725 1.581737995147705
1.830371141433716 1.654457092285156
2.104511976242065 1.607116937637329
2.067217111587524 1.660543918609619
0.229219913482666 0.7092039585113525
0.248553991317749 0.7415869235992432
2.197393178939819 1.632743835449219
0.5897231101989746 0.9022138118743896
2.273072004318237 1.681171894073486
1.546586990356445 1.446002960205078
2.02698016166687 1.591191053390503
1.840825080871582 1.46352481842041
0.567875862121582 0.8467049598693848
0.5154869556427002 0.8062179088592529
0.7175660133361816 0.9283280372619629
0.890861988067627 1.038715839385986
2.269459962844849 1.696468114852905
2.289306879043579 1.716497898101807
0.3938751220703125 0.7743439674377441
0.5743470191955566 0.8551139831542969
1.398036003112793 1.466216087341309
0.6257169246673584 0.9007830619812012
0.57246994972229 0.8850879669189453
0.2485220432281494 0.7180471420288086
1.956585884094238 1.834012985229492
2.249967813491821 1.611952066421509
2.163563966751099 1.559225082397461
2.275959968566895 1.656419038772583
0.5348649024963379 0.8438539505004883
2.214093923568726 1.591308832168579
2.024227142333984 1.710274934768677
0.2269511222839355 0.7090210914611816
1.321403980255127 1.141932964324951
0.4880619049072266 0.8572700023651123
0.6307761669158936 0.8365561962127686
2.104769945144653 1.554178953170776
0.2149641513824463 0.7005150318145752
0.9007120132446289 0.9863021373748779
0.2757048606872559 0.737717866897583
2.030797004699707 1.650650024414062
0.9375820159912109 1.10399603843689
0.573746919631958 0.9029600620269775
0.373028039932251 0.7840151786804199
2.166966915130615 1.589546918869019
2.60120415687561 1.875895977020264
0.7620279788970947 0.9737389087677002
0.6233789920806885 0.9274249076843262
0.2106540203094482 0.6707730293273926
2.248239994049072 1.376477003097534
0.8873729705810547 0.9466679096221924
1.074544906616211 1.155179977416992
0.3395571708679199 0.8055651187896729
0.5020439624786377 0.8422849178314209
0.4041199684143066 0.7656128406524658
0.4449069499969482 0.8921308517456055
2.072734832763672 1.560189962387085
0.8931219577789307 1.018716096878052
2.250127077102661 1.745995044708252
0.3148901462554932 0.7598378658294678
1.028482913970947 1.026516914367676
2.236250877380371 1.515038967132568
0.621251106262207 0.9486458301544189
0.9336099624633789 1.051597118377686
0.5603299140930176 0.9653470516204834
1.960476875305176 1.670228958129883
1.178085088729858 1.190532922744751
2.177330017089844 1.789396047592163
0.3387348651885986 0.774791955947876
0.1585009098052979 0.6583480834960938
1.965794086456299 1.55798602104187
1.300241947174072 1.167909860610962
1.267876148223877 1.15540885925293
1.958561897277832 1.493266105651855
2.188054084777832 1.750757932662964
0.7393901348114014 0.9298160076141357
1.625349998474121 1.537966966629028
1.119591951370239 1.173315048217773
2.185220003128052 1.577834129333496
0.5324068069458008 0.9015970230102539
0.7641007900238037 0.9730570316314697
0.7167689800262451 0.940263032913208
2.091783046722412 1.746685981750488
0.5230081081390381 0.8782279491424561
0.2548148632049561 0.7563810348510742
2.50058388710022 1.619482040405273
1.240167856216431 1.17234992980957
0.2585530281066895 0.6949729919433594
0.8010978698730469 1.104583024978638
1.751786947250366 1.42234992980957
0.4345619678497314 0.8249340057373047
2.686061859130859 1.862977027893066
0.1474699974060059 0.6496260166168213
0.837191104888916 1.081149101257324
0.3489341735839844 0.7650070190429688
0.6706218719482422 0.9055111408233643
0.3342819213867188 0.7523808479309082
0.2566649913787842 0.7391011714935303
0.2966980934143066 0.744027853012085
0.6128230094909668 0.871222972869873
2.911443948745728 2.139179944992065
2.194059133529663 1.613081932067871
2.153711080551147 1.54816722869873
2.036068916320801 1.442430973052979
0.4191930294036865 0.8671989440917969
0.9140510559082031 1.032757997512817
1.279560089111328 1.200785160064697
0.5751171112060547 0.8639321327209473
2.02987003326416 1.52406120300293
0.7092170715332031 0.9845321178436279
0.4497189521789551 0.7893140316009521
2.103847980499268 1.568005800247192
1.119607925415039 1.205893993377686
0.5218629837036133 0.8030660152435303
0.2303218841552734 0.694688081741333
1.264742136001587 1.208041906356812
2.09947395324707 1.678206920623779
0.5726048946380615 0.8690979480743408
0.7773599624633789 0.9557051658630371
0.727996826171875 1.009595155715942
2.0970458984375 1.587017059326172
0.8412051200866699 1.019424915313721
1.057658910751343 1.116103887557983
0.1719248294830322 0.6598269939422607
2.040297985076904 1.528106927871704
2.280411005020142 1.679575204849243
2.240737915039062 1.722316026687622
1.262006998062134 1.207156896591187
0.1632390022277832 0.6552388668060303
1.529126882553101 1.216986894607544
0.5472888946533203 0.872783899307251
0.49629807472229 0.8657419681549072
2.050720930099487 1.46996808052063
2.30411696434021 1.747766971588135
0.4543490409851074 0.7875900268554688
2.609259128570557 1.739368200302124
0.6357309818267822 0.8774669170379639
0.1718490123748779 0.6632730960845947
0.3090729713439941 0.7430980205535889
0.7840590476989746 0.9946930408477783
0.2111270427703857 0.7562689781188965
1.210903167724609 1.161555051803589
0.5361878871917725 0.8225300312042236
0.145550012588501 0.6448848247528076
0.5009281635284424 0.8232779502868652
0.5750899314880371 0.8961319923400879
0.237044095993042 0.6874740123748779
0.9833688735961914 1.06227707862854
2.253523826599121 1.624290943145752
0.2076060771942139 0.6950509548187256
0.8099172115325928 0.9378130435943604
2.212019920349121 1.574262142181396
0.6378741264343262 0.9208991527557373
0.2679500579833984 0.7486469745635986
2.247940063476562 1.610742092132568
0.885239839553833 1.093406915664673
2.129085063934326 1.59440016746521
0.5662341117858887 0.8724579811096191
2.208420991897583 1.621567964553833
2.273290872573853 1.631937026977539
2.110677003860474 1.629559993743896
0.7354111671447754 0.9825570583343506
2.055944204330444 1.688946962356567
1.20783805847168 1.124005079269409
0.3219549655914307 0.7639560699462891
0.1841120719909668 0.6756908893585205
1.972322940826416 1.514331102371216
0.4623007774353027 0.834583044052124
0.7877569198608398 0.9498059749603271
1.659052133560181 1.409053087234497
2.276721000671387 1.804919004440308
0.3289148807525635 0.8070909976959229
0.6226129531860352 0.9299709796905518
0.3513741493225098 0.7769649028778076
1.204395055770874 1.132482767105103
0.3463890552520752 0.7404141426086426
0.6478390693664551 0.9685349464416504
0.171893835067749 0.6642739772796631
1.170215845108032 1.173880815505981
1.966257095336914 1.638150215148926
0.36934494972229 0.7660529613494873
1.251014947891235 1.220051050186157
0.6249179840087891 0.9104559421539307
2.007427930831909 1.572978973388672
0.6977601051330566 0.9672191143035889
0.4844739437103271 0.7827908992767334
0.6499559879302979 0.8427190780639648
0.7876391410827637 0.9711909294128418
0.137380838394165 0.6320221424102783
0.353518009185791 0.7612731456756592
0.7721529006958008 0.9671750068664551
0.7737870216369629 0.956373929977417
0.8253438472747803 1.069633960723877
0.3420281410217285 0.761970043182373
2.218037843704224 1.725046873092651
3.516765117645264 2.368687868118286
2.202862024307251 1.450376987457275
2.06889796257019 1.673968076705933
2.021354913711548 1.745646953582764
0.3811700344085693 0.8027851581573486
1.962764024734497 1.473496913909912
1.317268133163452 1.159198999404907
2.325918912887573 1.697934865951538
0.2047619819641113 0.6682760715484619
2.13329291343689 1.532677173614502
0.5145530700683594 0.840813159942627
0.2280259132385254 0.709846019744873
0.862170934677124 0.985605001449585
0.433082103729248 0.7999260425567627
1.576594829559326 1.275202989578247
0.9731950759887695 1.127958059310913
0.3103728294372559 0.7552199363708496
2.181794166564941 1.53535008430481
0.6012699604034424 0.9072999954223633
2.314450025558472 1.791703939437866
1.78603982925415 1.40836501121521
1.190017938613892 1.202234029769897
0.2420969009399414 0.7032301425933838
2.185806035995483 1.663637161254883
0.2195539474487305 0.6973040103912354
2.06097412109375 1.690287828445435
2.035799980163574 1.91199803352356
0.4755828380584717 0.7995231151580811
0.2402069568634033 0.7414870262145996
2.167364835739136 1.58061408996582
2.038472175598145 1.562916040420532
0.6430020332336426 0.9248499870300293
2.080574989318848 1.609023094177246
2.165947198867798 1.586387157440186
0.3249890804290771 0.7693350315093994
0.8224639892578125 1.059319019317627
0.3091878890991211 0.7291100025177002
0.3531169891357422 0.7828338146209717
1.844758987426758 1.772995948791504
0.3234059810638428 0.7508180141448975
0.8537769317626953 0.9841170310974121
1.443547010421753 1.301936864852905
0.6939928531646729 0.9256830215454102
0.201246976852417 0.6805119514465332
1.318770885467529 1.27946400642395
3.745007038116455 2.575115919113159
4.047555923461914 2.758502006530762
2.061328887939453 1.611446857452393
1.113018989562988 1.102468967437744
0.1783089637756348 0.6662251949310303
0.7515220642089844 0.9713370800018311
0.5044670104980469 0.8022031784057617
2.075482130050659 1.808490991592407
1.107953071594238 1.173402070999146
0.1600360870361328 0.6575191020965576
0.237328052520752 0.7410788536071777
0.6435058116912842 0.9457809925079346
0.6421329975128174 0.8788621425628662
2.186553001403809 1.551409959793091
1.530492067337036 1.2641921043396
0.5127990245819092 0.8257551193237305
1.412567138671875 1.315093040466309
0.4419569969177246 0.8032689094543457
1.190916061401367 1.157526016235352
5.137501001358032 3.302026987075806
2.05864691734314 1.561280012130737
1.499778985977173 1.356724977493286
0.4063839912414551 0.8003640174865723
1.928199052810669 1.738452911376953
0.1686761379241943 0.6792140007019043
0.5540380477905273 0.8805029392242432
0.6274008750915527 0.870851993560791
0.5635519027709961 0.8873381614685059
0.93619704246521 1.013535976409912
1.20594596862793 1.192739009857178
1.34775185585022 1.29937219619751
0.7589230537414551 0.9667470455169678
0.3258910179138184 0.749061107635498
1.140481948852539 1.137395143508911
1.45359206199646 1.223617076873779
0.4739899635314941 0.8599259853363037
0.4056470394134521 0.7861030101776123
2.30328106880188 1.608515977859497
1.063992023468018 1.105758905410767
0.4595379829406738 0.8160150051116943
1.039361953735352 1.076864004135132
0.4711399078369141 0.8395590782165527
2.112220048904419 1.49263596534729
1.03065299987793 1.098784923553467
0.1655158996582031 0.6762969493865967
0.2597870826721191 0.6968719959259033
4.132540941238403 2.665627956390381
0.3102071285247803 0.7775208950042725
0.9135541915893555 1.099100112915039
2.08124303817749 1.502619981765747
2.468467950820923 1.575294971466064
0.3981211185455322 0.7982058525085449
1.060631990432739 1.176569938659668
1.236260890960693 1.076575040817261
1.425365924835205 1.263211011886597
1.987422943115234 1.493842840194702
2.273295164108276 1.61782693862915
0.2495360374450684 0.707737922668457
1.027508974075317 1.242964029312134
0.2736761569976807 0.7305419445037842
2.303611040115356 1.653403043746948
0.3224050998687744 0.7847480773925781
2.402793169021606 1.65595006942749
2.11146092414856 1.599529981613159
1.953043937683105 1.779201984405518
1.013854026794434 1.232357025146484
0.695267915725708 0.9862730503082275
2.206714868545532 1.5976881980896
0.2735588550567627 0.7208750247955322
0.6700971126556396 0.9888029098510742
0.4067349433898926 0.8302931785583496
2.144597053527832 1.700546979904175
1.35427713394165 1.101579904556274
0.1775829792022705 0.6574938297271729
3.292750120162964 2.264163970947266
0.2976939678192139 0.7516210079193115
1.052528858184814 1.045592069625854
2.051456928253174 1.645607948303223
0.8301699161529541 0.9545390605926514
2.024675130844116 1.552194833755493
2.145326137542725 1.734574794769287
0.5198431015014648 0.8521320819854736
0.9839768409729004 1.094805002212524
1.357265949249268 1.299731016159058
0.5461299419403076 0.8682808876037598
0.4859969615936279 0.8118469715118408
2.221513032913208 1.766502857208252
0.5966260433197021 0.8679940700531006
1.378865957260132 1.188213109970093
0.5040988922119141 0.864760160446167
0.2682979106903076 0.6994729042053223
1.358975887298584 1.184494018554688
0.2733099460601807 0.7704601287841797
1.338458061218262 1.18353009223938
2.039031982421875 1.689306020736694
3.065768003463745 2.280658006668091
0.1536159515380859 0.6539280414581299
2.326215028762817 1.799278974533081
0.5375130176544189 0.8687050342559814
0.825998067855835 0.9635331630706787
1.593499183654785 1.364599943161011
1.266083002090454 1.159092903137207
0.3158490657806396 0.7635769844055176
0.3169159889221191 0.7431609630584717
1.750524997711182 1.562749862670898
0.3142139911651611 0.7386519908905029
0.8097810745239258 0.9326679706573486
2.176431894302368 1.535951137542725
1.015784025192261 1.060741901397705
0.3937270641326904 0.7675759792327881
0.1929149627685547 0.6777379512786865
0.2217159271240234 0.6932380199432373
2.219084024429321 1.655226945877075
1.111575841903687 1.186429023742676
0.7773330211639404 0.9503130912780762
0.1680169105529785 0.671328067779541
0.4115948677062988 0.806541919708252
0.657390832901001 0.9037728309631348
2.004472970962524 1.535048007965088
0.171475887298584 0.6812269687652588
0.2934799194335938 0.6975600719451904
0.2461540699005127 0.6942219734191895
0.7729780673980713 1.002388954162598
0.2346699237823486 0.7160689830780029
1.180079936981201 1.195722103118896
0.2871160507202148 0.7143998146057129
0.3026869297027588 0.7572920322418213
2.407930850982666 1.798263072967529
0.846060037612915 0.9650299549102783
1.164299011230469 1.188868999481201
0.7243571281433105 0.9609959125518799
0.3853127956390381 0.8202850818634033
0.5690059661865234 0.85384202003479
0.3634238243103027 0.7614891529083252
2.03717303276062 1.688193082809448
1.088057041168213 1.132885932922363
4.156681060791016 2.317131996154785
2.6768798828125 1.801167011260986
2.083572864532471 1.595301151275635
0.3069241046905518 0.7299671173095703
0.1636388301849365 0.712817907333374
1.356766939163208 1.350697994232178
2.118237972259521 1.593253135681152
0.6713979244232178 0.857903003692627
0.1658051013946533 0.6785659790039062
2.219165086746216 1.721211910247803
0.4972319602966309 0.8270981311798096
2.080127954483032 1.468832015991211
0.1810929775238037 0.6903810501098633
1.537761211395264 1.37427806854248
1.986219882965088 1.49481201171875
0.517409086227417 0.8006439208984375
1.048854112625122 1.152796030044556
0.7201428413391113 0.9414658546447754
1.160864114761353 1.16936206817627
2.320322036743164 1.588153123855591
1.981032133102417 1.757647037506104
2.23688817024231 1.728127956390381
1.128362894058228 1.202860832214355
0.8770930767059326 0.9913489818572998
2.787231922149658 2.236928939819336
0.5152328014373779 0.8383100032806396
0.1581888198852539 0.6457209587097168
0.2764120101928711 0.7497620582580566
0.8504838943481445 1.045053005218506
0.6547930240631104 0.9182770252227783
0.6930580139160156 0.9042060375213623
0.2575089931488037 0.7183389663696289
0.2619960308074951 0.7093930244445801
2.139389038085938 1.766304969787598
0.5952000617980957 0.9259679317474365
0.9099240303039551 1.02153205871582
0.2351019382476807 0.7136750221252441
0.2104401588439941 0.6858761310577393
2.107064008712769 1.469388961791992
2.009990930557251 1.75300407409668
0.5363090038299561 0.8525359630584717
0.2914478778839111 0.7198178768157959
1.003355026245117 1.158271074295044
2.093991994857788 1.665220975875854
1.862882137298584 1.574431896209717
0.6106719970703125 0.8787240982055664
0.4350559711456299 0.8292770385742188
0.7444419860839844 0.9906489849090576
0.6596269607543945 0.9146668910980225
0.4660680294036865 0.8529491424560547
0.4997680187225342 0.8550150394439697
1.790986061096191 1.724595069885254
0.2601039409637451 0.7152390480041504
0.6215929985046387 0.9824028015136719
2.22173810005188 1.583762168884277
0.9518311023712158 1.102502822875977
0.6796360015869141 0.9689419269561768
1.167740106582642 1.050018072128296
0.1924288272857666 0.6934010982513428
1.263875961303711 1.187979936599731
0.238332986831665 0.7186801433563232
0.6325080394744873 0.8318438529968262
0.2511019706726074 0.7272138595581055
0.8637268543243408 0.9751689434051514
1.04395604133606 1.142523050308228
0.510357141494751 0.879655122756958
0.6259398460388184 0.9019742012023926
0.1530530452728271 0.643064022064209
0.5633111000061035 0.8817338943481445
1.109698057174683 1.054306983947754
2.131278038024902 1.509071111679077
2.216188907623291 1.44091796875
2.34326696395874 1.69056510925293
1.318526029586792 1.151952981948853
0.6612660884857178 0.926753044128418
2.369970083236694 1.923823833465576
2.037820100784302 1.594027042388916
1.959424018859863 1.4029221534729
0.2917129993438721 0.7150230407714844
0.5129339694976807 0.8213191032409668
0.2373149394989014 0.7063381671905518
0.2628178596496582 0.7362329959869385
2.117170095443726 1.606159925460815
0.1562361717224121 0.6820559501647949
0.7066380977630615 0.9391582012176514
0.8344810009002686 1.052234888076782
1.021841049194336 1.136983156204224
0.3897221088409424 0.7866170406341553
0.7669780254364014 0.9895970821380615
2.031163930892944 1.652186870574951
2.00370192527771 1.659646034240723
0.7685000896453857 0.9413609504699707
1.896139860153198 1.565836906433105
0.999269962310791 1.145358800888062
0.155919075012207 0.6654288768768311
1.158589124679565 1.118173122406006
0.3187711238861084 0.7675280570983887
1.96546483039856 1.51227593421936
1.225260019302368 1.078446865081787
4.308667898178101 2.361122846603394
2.12352180480957 1.719252109527588
0.7253267765045166 0.898003101348877
2.122286081314087 1.599730014801025
1.22791600227356 1.127509832382202
1.380350112915039 1.17280101776123
2.109603881835938 1.496917009353638
0.839277982711792 1.045368909835815
0.7716522216796875 1.065001964569092
1.585903167724609 1.41845178604126
0.7844600677490234 0.9585518836975098
2.178756952285767 1.666769027709961
2.22248101234436 1.730195999145508
2.085289001464844 1.55152416229248
0.257688045501709 0.7057731151580811
0.464777946472168 0.8495669364929199
2.098006963729858 1.72638988494873
0.4427130222320557 0.7813370227813721
0.3256499767303467 0.778886079788208
1.01712703704834 1.039976835250854
0.608834981918335 0.8664579391479492
2.105422019958496 1.433351039886475
2.384408950805664 1.637970924377441
1.876672983169556 1.674784898757935
0.1507418155670166 0.6638209819793701
0.7623000144958496 1.032772064208984
0.6157979965209961 0.9249708652496338
1.499631881713867 1.390678882598877
0.2528460025787354 0.6897008419036865
0.1512508392333984 0.6569828987121582
0.4146969318389893 0.8231518268585205
0.6542670726776123 0.8968231678009033
0.3322901725769043 0.7307720184326172
2.205514192581177 1.686712026596069
2.551576137542725 1.752603054046631
1.058011054992676 1.166437149047852
1.869538068771362 1.542484998703003
2.092616081237793 1.59815502166748
0.3266909122467041 0.7390880584716797
1.113854169845581 1.100807905197144
3.228906154632568 1.879261016845703
0.140887975692749 0.64052414894104
2.000555992126465 1.51686692237854
0.1773591041564941 0.6760258674621582
1.979954957962036 1.660912990570068
0.4851980209350586 0.8520388603210449
2.714072942733765 1.870727777481079
2.097051858901978 1.720648050308228
1.092268943786621 1.160521984100342
0.3324460983276367 0.7434709072113037
0.245387077331543 0.7252039909362793
0.1599748134613037 0.6597390174865723
0.6161308288574219 0.8877511024475098
2.062668085098267 1.660649061203003
0.5561850070953369 0.8567800521850586
0.4554738998413086 0.8834199905395508
0.6436381340026855 0.868710994720459
2.243206024169922 1.645971059799194
0.3540959358215332 0.78855299949646
0.4023621082305908 0.754896879196167
2.214178800582886 1.614099979400635
3.725461006164551 2.18395209312439
2.117285013198853 1.727361917495728
0.2470309734344482 0.7265579700469971
0.7517619132995605 1.127686023712158
0.1458399295806885 0.66469407081604
0.717616081237793 1.015474081039429
0.320314884185791 0.7429070472717285
0.2405140399932861 0.7080252170562744
1.746530055999756 1.464520931243896
0.1431899070739746 0.6393201351165771
0.3729350566864014 0.7681260108947754
0.3707890510559082 0.8041110038757324
2.219645023345947 1.54744291305542
1.177679777145386 1.12588095664978
0.9729950428009033 1.037194013595581
0.2363350391387939 0.7020800113677979
2.553069114685059 1.600769996643066
0.8314120769500732 1.082695007324219
0.8229279518127441 0.965191125869751
2.222916841506958 1.526876211166382
0.4550740718841553 0.8563599586486816
1.105901002883911 1.147113084793091
3.219134092330933 2.160079956054688
0.5817959308624268 0.9052178859710693
1.147716045379639 1.102023124694824
0.6069660186767578 0.8785629272460938
2.102455139160156 1.836465120315552
0.693464994430542 0.9184050559997559
0.1485641002655029 0.6404051780700684
0.3919699192047119 0.7560439109802246
0.654278039932251 0.8836219310760498
0.1846120357513428 0.6710100173950195
0.4049811363220215 0.7910590171813965
0.3610098361968994 0.7637171745300293
0.9525139331817627 1.112888097763062
0.6679401397705078 0.9444441795349121
2.116091012954712 1.804698944091797
2.082391977310181 1.689074039459229
0.1571719646453857 0.6717109680175781
0.9473879337310791 1.025826930999756
2.052921056747437 1.565965890884399
0.479464054107666 0.8281519412994385
2.004076957702637 1.691988945007324
2.111309051513672 1.466291904449463
1.16281795501709 1.03602409362793
0.5420920848846436 0.8219840526580811
2.308403015136719 1.699262857437134
0.1718699932098389 0.6528408527374268
1.272233009338379 1.181060075759888
0.8917000293731689 0.9942491054534912
1.250943899154663 1.17060112953186
0.2409570217132568 0.7205431461334229
0.2506511211395264 0.7002928256988525
0.8369560241699219 0.9446899890899658
0.2558948993682861 0.6819729804992676
2.00350022315979 1.705694913864136
0.3418209552764893 0.7596769332885742
1.164774894714355 1.137289047241211
0.3636360168457031 0.7849879264831543
0.7520191669464111 0.9390900135040283
3.023820161819458 1.765034914016724
2.314272165298462 1.88162899017334
0.7481389045715332 0.9712908267974854
0.7078821659088135 0.9504270553588867
0.6839351654052734 0.9738399982452393
0.9073290824890137 1.069519996643066
0.60931396484375 0.8624298572540283
2.040637969970703 1.579710960388184
0.1779229640960693 0.6716110706329346
2.241153955459595 1.571669101715088
1.137011051177979 1.126363039016724
0.6282229423522949 0.9302818775177002
2.12967586517334 1.557614088058472
0.1832151412963867 0.6845879554748535
0.5390920639038086 0.8127281665802002
0.646204948425293 0.9398610591888428
0.7223551273345947 0.9865219593048096
0.472722053527832 0.8236930370330811
1.229689836502075 1.064922094345093
0.1589388847351074 0.6680388450622559
0.5672252178192139 0.901278018951416
2.329342126846313 1.512233018875122
0.503115177154541 0.861224889755249
1.240795850753784 1.123754978179932
0.5968129634857178 0.8856770992279053
2.003900051116943 1.62146782875061
0.2826979160308838 0.7646210193634033
2.089282989501953 1.577862977981567
1.664291858673096 1.538049936294556
0.6422989368438721 0.9395129680633545
0.4716842174530029 0.8540608882904053
1.070819139480591 1.117774963378906
0.3862111568450928 0.8215279579162598
0.2358238697052002 0.7373781204223633
0.957611083984375 1.195941925048828
0.5116500854492188 0.8565959930419922
1.214684009552002 1.176343202590942
0.5793919563293457 0.937061071395874
0.3319249153137207 0.8044660091400146
0.1611011028289795 0.6860198974609375
0.2558660507202148 0.7165729999542236
2.135233163833618 1.766804933547974
0.7226998805999756 0.9556450843811035
0.6152031421661377 0.9033200740814209
0.5855519771575928 0.9203338623046875
2.094236135482788 1.661939859390259
1.90569806098938 1.586685180664062
0.554481029510498 0.8638169765472412
2.181320190429688 1.851346015930176
2.265446901321411 1.887002944946289
1.794260025024414 1.495142221450806
0.5873908996582031 0.8558018207550049
0.6148490905761719 0.9209680557250977
2.024735927581787 1.482629060745239
0.3686048984527588 0.8172709941864014
0.4318690299987793 0.777245044708252
1.385245084762573 1.27304220199585
0.8453049659729004 1.094835042953491
0.4916400909423828 0.8227818012237549
0.4984579086303711 0.86617112159729
0.7905960083007812 1.066527128219604
0.4439120292663574 0.841541051864624
2.332835912704468 1.740252017974854
0.3361821174621582 0.7610628604888916
0.8438959121704102 0.9990971088409424
1.15017294883728 1.200783014297485
2.024425029754639 1.580396890640259
0.6072700023651123 0.8841760158538818
0.4091529846191406 0.8213131427764893
1.175570011138916 1.14332914352417
0.8570730686187744 0.9721651077270508
0.22548508644104 0.7137620449066162
1.000056028366089 1.088064193725586
0.2580361366271973 0.7311689853668213
0.5913140773773193 0.9362499713897705
0.3345489501953125 0.7776901721954346
0.9397668838500977 1.041652917861938
2.015959024429321 1.819490909576416
0.6001360416412354 0.9743869304656982
1.086750030517578 1.221346139907837
0.4894440174102783 0.8582408428192139
0.4498250484466553 0.8326969146728516
2.455565929412842 1.572894096374512
0.9432580471038818 1.093755006790161
2.455874919891357 1.630290031433105
0.1435840129852295 0.6655619144439697
0.2547352313995361 0.7111978530883789
0.2803058624267578 0.7368600368499756
0.4972620010375977 0.8425769805908203
2.539938926696777 1.936969041824341
1.830794095993042 1.844160079956055
1.404358148574829 1.308058023452759
1.20854377746582 1.178496837615967
0.3461430072784424 0.7720119953155518
0.7254610061645508 0.9495790004730225
0.3890371322631836 0.7673091888427734
2.101911067962646 1.793710947036743
0.379321813583374 0.7558979988098145
2.291254043579102 1.480111122131348
0.9430849552154541 1.051591157913208
0.9103801250457764 1.011527061462402
2.325618982315063 1.50852108001709
2.375143051147461 1.707675933837891
1.099833011627197 1.240381002426147
3.297715902328491 2.102828025817871
1.095751047134399 1.271010875701904
0.2450630664825439 0.7444860935211182
2.52155613899231 1.819313049316406
0.1989939212799072 0.7073490619659424
2.364620923995972 1.88675594329834
0.4565451145172119 0.8682739734649658
0.4873697757720947 0.8905019760131836
0.8744680881500244 1.072557926177979
2.143301010131836 1.718621969223022
0.3495931625366211 0.7903029918670654
0.6701681613922119 0.9221551418304443
0.4618840217590332 0.8876700401306152
0.6910490989685059 0.9491679668426514
0.6927440166473389 0.9444849491119385
0.4344799518585205 0.8552460670471191
0.3655180931091309 0.7857801914215088
2.834589004516602 1.855004787445068
0.7518160343170166 0.9942901134490967
1.258173227310181 1.258876085281372
0.6701219081878662 0.8967628479003906
0.735929012298584 0.9682788848876953
0.4547240734100342 0.8254780769348145
0.3192770481109619 0.7428171634674072
2.337738990783691 1.586780071258545
0.9823219776153564 1.172776937484741
0.2200291156768799 0.6992368698120117
0.8909969329833984 1.088567972183228
0.7024719715118408 0.9547479152679443
0.6814000606536865 0.935917854309082
0.5659182071685791 0.8337211608886719
1.995534181594849 1.442986011505127
1.017181873321533 1.132258176803589
0.2937819957733154 0.7444288730621338
0.6666920185089111 0.9363088607788086
3.166517972946167 2.444324016571045
2.179708003997803 1.539975881576538
1.872123003005981 1.419319868087769
1.862703084945679 1.509881973266602
2.085118055343628 1.624042987823486
0.7370960712432861 0.9974191188812256
0.1734850406646729 0.7162859439849854
2.218488931655884 1.629055023193359
0.2134790420532227 0.6797850131988525
0.8813488483428955 1.037989854812622
0.6373291015625 0.971796989440918
0.3569819927215576 0.7894620895385742
1.152040004730225 1.165387868881226
2.820096969604492 1.611299991607666
1.136147022247314 1.149564981460571
0.5601480007171631 0.8699829578399658
1.05910587310791 1.15792989730835
0.2510538101196289 0.7057731151580811
0.5948529243469238 0.8654639720916748
0.5123488903045654 0.8332059383392334
2.040575981140137 1.597758054733276
2.13946795463562 1.731749057769775
1.974529027938843 1.510040044784546
0.7776329517364502 0.9981088638305664
1.050948858261108 1.154804944992065
0.8555219173431396 0.9526500701904297
0.5205469131469727 0.8433918952941895
0.7853760719299316 1.025926828384399
0.7680270671844482 0.9520180225372314
2.243657112121582 1.76417088508606
2.58393383026123 1.754975080490112
0.6667699813842773 0.8587291240692139
2.066675901412964 1.739183902740479
2.136083126068115 1.658803939819336
0.9294769763946533 1.051839113235474
0.6528568267822266 0.8480870723724365
0.6458420753479004 0.9213118553161621
0.9197108745574951 0.9967100620269775
2.012907028198242 1.510179996490479
1.069448947906494 1.124213933944702
2.170415163040161 1.54628586769104
0.4867579936981201 0.796389102935791
1.008105993270874 1.037169933319092
1.311075925827026 1.257874011993408
1.340563058853149 1.462262153625488
0.5441958904266357 0.8511090278625488
1.80091404914856 1.516548871994019
1.05648398399353 1.025958061218262
0.4244799613952637 0.8249130249023438
1.571525096893311 1.438395977020264
0.2113258838653564 0.6969320774078369
0.6809520721435547 0.9762201309204102
0.6853888034820557 1.130959033966064
2.132669925689697 1.598273038864136
2.041301012039185 1.619079113006592
0.8834788799285889 1.015020847320557
0.6020040512084961 0.9556200504302979
1.977020025253296 1.647723913192749
0.1680219173431396 0.6548600196838379
0.1877179145812988 0.6877329349517822
1.224210023880005 1.108191013336182
1.853996992111206 1.699097871780396
2.12893009185791 1.5641188621521
0.5523149967193604 0.8680179119110107
1.063595056533813 1.019056081771851
0.5369009971618652 0.8122410774230957
1.172421932220459 1.256196975708008
2.170877933502197 1.724080085754395
0.4730739593505859 0.80501389503479
0.2008020877838135 0.7140390872955322
0.4851291179656982 0.7974069118499756
1.032030820846558 1.08453893661499
0.7935400009155273 1.004298210144043
0.1925649642944336 0.6785531044006348
0.6306560039520264 0.883289098739624
2.506335020065308 1.66449499130249
1.984380006790161 1.648744106292725
0.1521680355072021 0.6521708965301514
2.211873054504395 1.68552303314209
2.186079978942871 1.789389848709106
0.4359250068664551 0.7978830337524414
0.4291458129882812 0.7675628662109375
1.163319110870361 1.148833036422729
1.87574291229248 1.847069978713989
0.5708401203155518 0.904822826385498
0.9207799434661865 0.9991180896759033
2.044000864028931 1.552608013153076
1.482387065887451 1.268014907836914
0.1957540512084961 0.6754250526428223
1.495779037475586 1.370213031768799
0.3588578701019287 0.752716064453125
0.6190299987792969 0.9248650074005127
0.539158821105957 0.8783738613128662
1.259047031402588 1.104303121566772
0.2172551155090332 0.6765491962432861
2.360666036605835 1.566704988479614
1.133916854858398 1.142132997512817
2.35943078994751 1.644774913787842
0.2138020992279053 0.6983129978179932
2.824825048446655 1.895833969116211
0.7910740375518799 0.9488611221313477
1.048272848129272 1.112380981445312
2.031152963638306 1.787746906280518
1.540923833847046 1.463177919387817
0.5507550239562988 0.8521299362182617
1.096987009048462 1.191087961196899
0.5422759056091309 0.8826119899749756
0.242142915725708 0.6996397972106934
0.6356420516967773 0.8747401237487793
0.660728931427002 0.9468331336975098
2.097560167312622 1.540557861328125
0.2615368366241455 0.7543370723724365
2.110211133956909 1.799207925796509
2.117089033126831 1.4776930809021
0.8628969192504883 0.9573369026184082
0.3315918445587158 0.7694771289825439
2.074409008026123 1.606969833374023
2.201214075088501 1.517141103744507
1.188946962356567 1.130632162094116
0.9029669761657715 1.153230905532837
0.785862922668457 0.9512979984283447
2.219269990921021 1.553650856018066
2.47594690322876 1.708781003952026
0.4695451259613037 0.8527190685272217
0.422353982925415 0.7918879985809326
2.003564834594727 1.783774137496948
1.205466985702515 1.167055130004883
0.4808189868927002 0.8177950382232666
0.7097470760345459 0.9974539279937744
0.2636709213256836 0.7339980602264404
2.204217910766602 1.677479982376099
1.060671091079712 1.146772861480713
1.596555948257446 1.34031081199646
2.403077840805054 1.705935955047607
2.2778480052948 1.788450956344604
2.06007194519043 1.434781074523926
0.9784278869628906 1.110023975372314
0.1703519821166992 0.6883299350738525
0.61769700050354 0.9209280014038086
2.039192914962769 1.629674911499023
0.9158599376678467 1.022320032119751
2.342137098312378 1.826379060745239
2.145160913467407 1.370609045028687
0.8145751953125 0.9268131256103516
0.875460147857666 1.110714912414551
0.1431028842926025 0.6569991111755371
0.4632420539855957 0.7791550159454346
0.3773539066314697 0.7840948104858398
0.5260369777679443 0.8540041446685791
0.540320873260498 0.8205239772796631
1.435114145278931 1.199322938919067
0.3223268985748291 0.7395250797271729
0.6636619567871094 0.9060568809509277
2.051527976989746 1.610473871231079
1.912242889404297 1.641916036605835
0.5482339859008789 0.895164966583252
0.6482329368591309 0.8947100639343262
1.096745014190674 1.235829830169678
2.007962942123413 1.503520965576172
0.8169138431549072 0.9624700546264648
1.003580093383789 1.104676961898804
1.134384155273438 1.03670597076416
0.3258280754089355 0.7574059963226318
0.2629959583282471 0.7002511024475098
4.329702854156494 2.799887895584106
1.074856042861938 1.193359851837158
0.4400789737701416 0.7990870475769043
0.6283221244812012 0.8756349086761475
0.7425460815429688 0.9644777774810791
0.6683459281921387 0.9373538494110107
0.3162980079650879 0.7831249237060547
2.879976987838745 2.449336051940918
0.4920299053192139 0.8498899936676025
0.2850470542907715 0.7302219867706299
1.83343505859375 1.567466020584106
0.5084190368652344 0.8540189266204834
2.095073938369751 1.735312938690186
0.1569361686706543 0.7076189517974854
1.405852079391479 1.39235520362854
0.2011449337005615 0.6794049739837646
0.3565690517425537 0.7953159809112549
0.6912219524383545 0.9322128295898438
2.696493148803711 1.743354082107544
0.2296380996704102 0.692573070526123
0.6151168346405029 0.8594439029693604
0.148684024810791 0.6658711433410645
0.6558969020843506 0.8912410736083984
5.440515041351318 3.522799968719482
0.7768750190734863 0.9732301235198975
4.047997951507568 2.581490993499756
0.5213110446929932 0.8256731033325195
2.179482936859131 1.506675004959106
1.946448087692261 1.603013038635254
2.333547115325928 1.694605112075806
0.6754841804504395 0.8868739604949951
1.605261087417603 1.394221067428589
0.4840731620788574 0.8502349853515625
1.001392841339111 1.080410003662109
1.786078929901123 1.473852872848511
2.039793014526367 1.496255874633789
1.931053876876831 1.571927070617676
0.1759920120239258 0.6642000675201416
0.6357309818267822 0.8809738159179688
0.5005621910095215 0.8201429843902588
1.04321813583374 1.073009967803955
1.869570016860962 1.610613822937012
2.159947156906128 1.658578872680664
2.083384990692139 1.626382112503052
1.098680019378662 1.232625961303711
2.217259168624878 1.664076089859009
1.224663019180298 1.114924907684326
2.27620005607605 1.506912231445312
0.7989020347595215 0.9710299968719482
0.9114468097686768 1.015504837036133
2.317783117294312 1.622262954711914
0.946937084197998 0.9310469627380371
1.162154197692871 1.187656879425049
2.024270057678223 1.525995969772339
2.13939380645752 1.4721839427948
0.5119738578796387 0.8790519237518311
0.5520448684692383 0.8762011528015137
0.6790869235992432 0.9173290729522705
1.018802881240845 1.215435981750488
0.325186014175415 0.7332570552825928
2.135101079940796 1.661135911941528
0.6254899501800537 0.9422390460968018
2.288132905960083 1.70125412940979
1.431226968765259 1.333179950714111
1.091759920120239 1.248864889144897
1.239161968231201 1.118257999420166
0.2641298770904541 0.7298629283905029
1.372911930084229 1.203823089599609
2.209410190582275 1.656033039093018
0.1375260353088379 0.6526551246643066
1.187258005142212 1.150382041931152
1.131168127059937 1.264113187789917
0.5231328010559082 0.8113729953765869
0.618433952331543 0.9018089771270752
0.1624329090118408 0.6837160587310791
0.5827779769897461 0.8467471599578857
2.300787925720215 1.821210861206055
2.096863985061646 1.798575162887573
0.1885049343109131 0.6731851100921631
1.272520065307617 1.210805177688599
0.8608531951904297 0.9865889549255371
1.19074821472168 1.1163489818573
0.3057751655578613 0.7370941638946533
1.434295892715454 1.263889074325562
2.018626928329468 1.642428159713745
0.149724006652832 0.6608779430389404
0.8375840187072754 0.9113860130310059
1.280699968338013 1.169739007949829
1.245429039001465 1.207192182540894
0.6366119384765625 0.903817892074585
0.5221240520477295 0.865217924118042
0.3473889827728271 0.7819409370422363
0.1579649448394775 0.6872029304504395
0.7674169540405273 0.9489068984985352
1.263684034347534 1.135875940322876
0.7900028228759766 0.918100118637085
0.1562290191650391 0.6579360961914062
0.5222527980804443 0.8542981147766113
0.7601230144500732 0.9744749069213867
0.1574821472167969 0.655285120010376
1.564815044403076 1.289421081542969
0.9197661876678467 0.9645109176635742
0.893326997756958 1.00263500213623
0.5379419326782227 0.8642070293426514
0.9986510276794434 1.188164949417114
1.976363897323608 1.638010025024414
2.31753396987915 1.63399600982666
1.650377988815308 1.413927793502808
0.3026199340820312 0.7604339122772217
2.11374306678772 1.542340040206909
0.4536080360412598 0.8508079051971436
1.423763036727905 1.361876010894775
0.4719729423522949 0.8499691486358643
1.163984060287476 1.151203870773315
0.4980120658874512 0.8319258689880371
2.182644844055176 1.801738977432251
1.176090002059937 1.196353197097778
1.154915809631348 1.259149074554443
1.103394985198975 1.129480123519897
1.927703142166138 1.6318039894104
0.5470068454742432 0.8411698341369629
2.365333080291748 1.66026496887207
1.273701906204224 1.233595848083496
1.935650825500488 1.663357019424438
2.108876943588257 1.698800802230835
0.386538028717041 0.8326880931854248
0.7234711647033691 0.943587064743042
0.4360158443450928 0.8081879615783691
1.282596826553345 1.227819204330444
0.1370320320129395 0.6722679138183594
1.167029857635498 1.102504968643188
0.5718259811401367 0.9547958374023438
0.5150678157806396 0.8347561359405518
2.64510703086853 1.996937990188599
0.4844949245452881 0.8251857757568359
2.092717170715332 1.634946823120117
0.1707189083099365 0.6589648723602295
0.4572329521179199 0.82535719871521
0.285377025604248 0.7171230316162109
0.3087258338928223 0.7202558517456055
2.092964172363281 1.65514612197876
2.211976051330566 1.83527398109436
3.264203071594238 2.395117044448853
2.12557315826416 1.563155889511108
2.106039047241211 1.659720897674561
0.1508660316467285 0.6597630977630615
0.638620138168335 0.8810348510742188
0.4483160972595215 0.8125650882720947
0.3368937969207764 0.7761380672454834
2.092901945114136 1.739256858825684
2.226055860519409 1.676702976226807
2.232960939407349 1.671987056732178
1.277651071548462 1.160746097564697
0.9935879707336426 1.075324058532715
0.4602260589599609 0.805595874786377
0.5112230777740479 0.8581480979919434
0.145219087600708 0.6645498275756836
2.184242963790894 1.731123924255371
0.1641218662261963 0.6632499694824219
2.361330032348633 1.616534948348999
2.183314085006714 1.557103872299194
0.148482084274292 0.6701269149780273
2.280956029891968 1.738193988800049
0.4113268852233887 0.801671028137207
0.1583900451660156 0.667341947555542
1.142769813537598 1.281167030334473
0.1494829654693604 0.6616599559783936
1.909010171890259 1.64500093460083
2.941321134567261 1.979515075683594
0.7943570613861084 0.9739699363708496
2.233247995376587 1.623655080795288
0.9781711101531982 1.24399995803833
2.191431999206543 1.659524917602539
2.159843921661377 1.569002151489258
0.5590250492095947 0.8519439697265625
2.099815845489502 1.916729927062988
0.2939310073852539 0.7164261341094971
2.409211874008179 1.759056091308594
1.27274489402771 1.153692007064819
0.6030349731445312 0.9093849658966064
0.1740078926086426 0.6931960582733154
2.023743867874146 1.415608882904053
0.4579060077667236 0.817389965057373
0.7641651630401611 1.01270604133606
0.4842391014099121 0.8389079570770264
0.1648039817810059 0.6616168022155762
0.2062101364135742 0.7023870944976807
0.5354819297790527 0.8105511665344238
2.118634939193726 1.641908884048462
2.106701135635376 1.746855020523071
1.201436996459961 1.109966039657593
1.021888971328735 1.030644178390503
2.026260852813721 1.514046907424927
1.568099021911621 1.411422967910767
0.7504291534423828 0.9945869445800781
1.466504096984863 1.41048002243042
0.2076919078826904 0.6970319747924805
1.819797039031982 1.604893922805786
0.6662769317626953 0.8966479301452637
2.174722909927368 1.65730881690979
0.8892560005187988 0.9538500308990479
0.2615430355072021 0.7099061012268066
0.2977709770202637 0.7500369548797607
1.997483015060425 1.59247899055481
0.2627091407775879 0.700186014175415
0.2853848934173584 0.715674877166748
0.5630431175231934 0.8733129501342773
0.6831820011138916 0.9196670055389404
0.6497199535369873 0.8604938983917236
0.5708591938018799 0.8885610103607178
0.3200080394744873 0.7522761821746826
0.1941459178924561 0.69930100440979
2.611734867095947 1.743310928344727
2.286534070968628 1.922134876251221
0.2460219860076904 0.7490689754486084
1.523244142532349 1.318099975585938
0.3648369312286377 0.7721140384674072
0.614232063293457 0.8956959247589111
0.142179012298584 0.6365640163421631
2.087512969970703 1.681467056274414
1.925806045532227 1.723345994949341
0.2950098514556885 0.7457561492919922
2.306123018264771 1.657970190048218
0.8463871479034424 0.9435019493103027
2.049242973327637 1.551428079605103
0.334104061126709 0.755789041519165
2.030385971069336 1.54109001159668
0.5088210105895996 0.8300609588623047
2.121989011764526 1.651615142822266
0.1768360137939453 0.6620841026306152
0.4951009750366211 0.8249039649963379
0.3150899410247803 0.7424070835113525
2.042821168899536 1.624202013015747
1.090757131576538 1.262337923049927
1.164489030838013 1.07706093788147
2.105265855789185 1.605636835098267
0.3671700954437256 0.762131929397583
1.372781991958618 1.310950040817261
1.042515993118286 1.101691007614136
1.649744987487793 1.267046928405762
0.3237400054931641 0.7790567874908447
4.765681028366089 2.904827117919922
0.237015962600708 0.668485164642334
0.2375390529632568 0.7312691211700439
0.8441388607025146 0.9962999820709229
0.3920209407806396 0.7795348167419434
0.250014066696167 0.7214338779449463
0.497730016708374 0.8436830043792725
0.7621638774871826 0.9433000087738037
0.2007920742034912 0.6821959018707275
1.990720987319946 1.719648838043213
2.315149068832397 1.530616998672485
0.7888779640197754 0.9797611236572266
0.7680530548095703 0.9581339359283447
2.130908966064453 1.546159029006958
2.094970941543579 1.705880165100098
1.598631858825684 1.389326095581055
2.109910011291504 1.572014093399048
1.353523015975952 1.269804954528809
1.622225046157837 1.345138072967529
1.27061915397644 1.184149980545044
0.1642429828643799 0.6705570220947266
0.5392959117889404 0.8541319370269775
0.237144947052002 0.7180750370025635
0.853564977645874 0.9906749725341797
2.221168994903564 1.646301984786987
1.185889959335327 1.112182140350342
1.058758974075317 1.102875947952271
0.4112768173217773 0.8363640308380127
0.1652400493621826 0.6643259525299072
1.081483125686646 1.090276002883911
0.6458220481872559 0.8731629848480225
0.2873160839080811 0.750514030456543
0.3853158950805664 0.8264000415802002
0.169299840927124 0.6747610569000244
2.048937082290649 1.522502899169922
1.131607055664062 1.154676914215088
2.138787984848022 1.51324200630188
0.6684069633483887 0.912729024887085
0.1993138790130615 0.6858742237091064
1.087783098220825 1.093122959136963
0.6947140693664551 0.941500186920166
0.8412590026855469 0.9346590042114258
0.5552570819854736 0.8584790229797363
0.4249470233917236 0.8470821380615234
2.011954069137573 1.604484081268311
0.7502939701080322 0.936089038848877
2.19783091545105 1.554877042770386
1.42535400390625 1.245983123779297
0.541837215423584 0.8739609718322754
0.190518856048584 0.6910600662231445
1.408791065216064 1.246793031692505
1.35370397567749 1.291635990142822
2.019336938858032 1.833704948425293
0.6412220001220703 0.918956995010376
0.5914161205291748 0.8762049674987793
1.54823112487793 1.545967102050781
0.4351680278778076 0.8113489151000977
2.217953205108643 1.525253057479858
4.804578065872192 3.379338026046753
3.070317983627319 2.017026901245117
1.176081895828247 1.151401042938232
0.8106350898742676 0.9595990180969238
2.10752010345459 1.622560024261475
0.4313101768493652 0.8255879878997803
1.264405012130737 1.159862995147705
0.1446709632873535 0.6651449203491211
0.8114428520202637 1.028839111328125
2.230597019195557 1.48711895942688
0.9996681213378906 1.153857946395874
0.5193610191345215 0.8312699794769287
2.14004111289978 1.623980045318604
1.089769840240479 1.130218982696533
0.4450840950012207 0.8441309928894043
2.197300910949707 1.593957901000977
2.161713123321533 1.879899978637695
1.227582931518555 1.08002495765686
0.2283718585968018 0.7244429588317871
0.2001240253448486 0.6875879764556885
0.7347240447998047 0.8929870128631592
0.6676030158996582 0.9066448211669922
0.5140609741210938 0.8410990238189697
2.146755933761597 1.898117065429688
2.076381921768188 1.609211921691895
2.109070062637329 1.739581108093262
1.988937854766846 1.676737070083618
0.4903349876403809 0.8678691387176514
1.14355993270874 1.158528804779053
1.015849828720093 1.091275930404663
0.4376938343048096 0.8036479949951172
0.6046819686889648 0.8529279232025146
2.198716878890991 1.592159032821655
0.7855548858642578 1.045248031616211
3.441489934921265 2.344666957855225
2.113287925720215 1.715140104293823
1.167812824249268 1.18338418006897
0.7744178771972656 1.000998973846436
1.215193033218384 1.267369985580444
0.9786319732666016 1.02631688117981
0.3565421104431152 0.7545509338378906
1.995514869689941 1.644193172454834
0.6491568088531494 0.9923369884490967
1.12158203125 1.151969909667969
1.387428998947144 1.451634883880615
0.1788618564605713 0.6827151775360107
0.1629579067230225 0.6775901317596436
1.846683025360107 1.51136302947998
0.5494849681854248 0.8653440475463867
0.498831033706665 0.8186287879943848
0.8486618995666504 1.070390224456787
0.5901939868927002 0.9016199111938477
0.5617527961730957 0.8663570880889893
1.980253934860229 1.598545074462891
2.144546031951904 1.517554998397827
1.900063991546631 1.680560111999512
0.278141975402832 0.7387590408325195
2.223806858062744 1.804200172424316
0.2869088649749756 0.7287290096282959
0.4549238681793213 0.8980801105499268
1.232173204421997 1.160679817199707
0.1672968864440918 0.6845040321350098
1.018902063369751 1.123749971389771
1.16452693939209 1.091101884841919
2.157860040664673 1.653173923492432
2.180979013442993 1.830300807952881
2.145401000976562 1.572565078735352
0.5702059268951416 0.9543681144714355
1.628194808959961 1.347481966018677
0.3620028495788574 0.797497034072876
0.3997070789337158 0.8059618473052979
1.900776863098145 1.835644006729126
0.89900803565979 1.16397500038147
1.286708831787109 1.228143930435181
0.7046840190887451 1.02753210067749
0.7878241539001465 0.9649670124053955
0.1565167903900146 0.6778249740600586
0.6902170181274414 1.011983871459961
0.4960501194000244 0.7807490825653076
0.2953169345855713 0.7290339469909668
1.928843021392822 1.580184936523438
0.3646090030670166 0.8132979869842529
1.271015882492065 1.145940065383911
2.070391893386841 1.678829908370972
0.6788718700408936 0.8868842124938965
2.077645063400269 1.687809944152832
2.189136981964111 1.500498056411743
1.925440073013306 1.53581690788269
2.199628114700317 1.619863033294678
1.198416948318481 1.191586017608643
0.1996932029724121 0.6971139907836914
1.087543964385986 1.202088832855225
1.125762939453125 1.188308000564575
0.2463879585266113 0.7541511058807373
2.280327081680298 1.729549884796143
0.3953490257263184 0.8087751865386963
2.194882154464722 1.662070035934448
0.8382589817047119 1.007556915283203
2.022114992141724 1.641438961029053
1.992058992385864 1.584983825683594
0.2481589317321777 0.7341017723083496
2.199870109558105 1.756303071975708
2.31298303604126 1.59280800819397
0.4066591262817383 0.8588638305664062
2.056751012802124 1.782685041427612
2.058205842971802 1.69112491607666
1.866468906402588 1.613211870193481
0.6314759254455566 0.9266397953033447
0.5598609447479248 0.9210848808288574
0.5757460594177246 0.8661651611328125
1.771713018417358 1.531215190887451
0.2226150035858154 0.7005250453948975
2.0328209400177 1.804238080978394
1.190787076950073 1.107902050018311
0.8097190856933594 1.010522127151489
0.2402439117431641 0.7232100963592529
0.7650699615478516 0.9271109104156494
0.6020951271057129 0.9053370952606201
2.324848890304565 1.670409917831421
0.7077291011810303 0.9460251331329346
0.256544828414917 0.7495191097259521
2.17986798286438 1.643917083740234
0.5688579082489014 0.8293662071228027
0.5539360046386719 0.9123110771179199
2.208209037780762 1.699785947799683
0.8339619636535645 1.000601053237915
0.3456079959869385 0.7755370140075684
0.3178060054779053 0.7517640590667725
2.36708402633667 1.580635786056519
2.259668827056885 1.577553987503052
0.5819211006164551 0.8381180763244629
0.5231449604034424 0.8219490051269531
0.2993869781494141 0.6951351165771484
0.2995040416717529 0.7239198684692383
0.4106378555297852 0.7889289855957031
1.861279010772705 1.440804004669189
2.110395193099976 1.552924156188965
0.3861608505249023 0.7995510101318359
1.031183004379272 1.133415937423706
0.5847330093383789 0.8947358131408691
0.6822309494018555 0.9114201068878174
0.3227698802947998 0.7425010204315186
0.6751899719238281 0.8991549015045166
2.158574819564819 1.527733087539673
0.643989086151123 0.9122409820556641
0.1574609279632568 0.6592328548431396
0.1641628742218018 0.6624391078948975
2.233200788497925 1.699233055114746
0.1384818553924561 0.6717631816864014
1.137156009674072 1.147870063781738
1.328327178955078 1.145437002182007
2.165898084640503 1.626002073287964
0.8004040718078613 0.9079079627990723
0.1544439792633057 0.6767520904541016
1.048339128494263 1.117974042892456
2.277833938598633 1.623059034347534
2.302249908447266 1.618462085723877
2.205214023590088 1.630839109420776
0.5799210071563721 0.9220390319824219
0.2274889945983887 0.6861600875854492
2.254852056503296 1.770503997802734
1.898103952407837 1.58270788192749
2.370462894439697 2.007254123687744
0.246129035949707 0.6943230628967285
0.5830180644989014 0.8432991504669189
0.2831559181213379 0.7247049808502197
0.5004479885101318 0.8177700042724609
0.6226639747619629 0.9395980834960938
0.3890910148620605 0.8051378726959229
1.300214767456055 1.273102045059204
0.2801990509033203 0.7300829887390137
0.2945261001586914 0.7388620376586914
1.366621017456055 1.147178888320923
0.7641410827636719 0.9455678462982178
1.15917706489563 1.186728000640869
0.152601957321167 0.6863119602203369
0.2949719429016113 0.7591137886047363
0.6996281147003174 0.9414799213409424
2.20088005065918 1.669327020645142
2.351758003234863 1.58889102935791
1.870825052261353 1.714818954467773
2.098560094833374 1.67582106590271
2.565335035324097 2.175189018249512
0.4115750789642334 0.7695400714874268
2.263258934020996 1.730724096298218
0.3817670345306396 0.761667013168335
1.184836149215698 1.143754005432129
2.243733167648315 1.758183002471924
1.531600952148438 1.363578081130981
0.4996628761291504 0.8188700675964355
0.2530949115753174 0.7118711471557617
2.235281944274902 1.681021928787231
0.2513270378112793 0.7131161689758301
1.023062944412231 1.139137029647827
0.1729280948638916 0.6710748672485352
2.827743053436279 2.005006074905396
0.9286761283874512 1.121128082275391
1.592327833175659 1.316391944885254
0.1502001285552979 0.6469638347625732
1.161157846450806 1.129523038864136
0.1514060497283936 0.6603269577026367
0.7440629005432129 0.9325149059295654
1.201677799224854 1.14966607093811
1.16863489151001 1.208095788955688
1.132113218307495 1.101408958435059
2.24073314666748 1.710532903671265
2.290544033050537 1.570379018783569
2.147475004196167 1.597865104675293
2.393381118774414 1.604104042053223
0.7402160167694092 0.984220027923584
0.1931359767913818 0.689504861831665
2.030822038650513 1.668727159500122
0.2737488746643066 0.6979990005493164
0.161890983581543 0.6673109531402588
1.129360198974609 1.175712108612061
0.3177731037139893 0.7572751045227051
0.2395708560943604 0.679811954498291
2.301801919937134 1.605751991271973
0.4007430076599121 0.7885878086090088
2.461440086364746 1.749929904937744
1.298995018005371 1.330000162124634
0.2681629657745361 0.7095820903778076
1.140609979629517 1.158668994903564
0.6654989719390869 0.8933100700378418
0.41520094871521 0.7794439792633057
0.4386999607086182 0.7915828227996826
0.9643349647521973 1.090137004852295
0.3437318801879883 0.7305340766906738
0.2030208110809326 0.6807770729064941
1.933038949966431 1.520060062408447
2.098850965499878 1.587001800537109
0.3216331005096436 0.7415030002593994
1.201553821563721 1.115633010864258
0.8883309364318848 1.056236982345581
0.2575500011444092 0.6902611255645752
0.4302549362182617 0.8196101188659668
0.6767940521240234 0.9641849994659424
1.012035131454468 1.131566047668457
0.5121588706970215 0.8319709300994873
0.6135358810424805 0.8970849514007568
0.3510661125183105 0.7576539516448975
0.8733220100402832 1.021095991134644
2.676167964935303 1.904935121536255
0.1964387893676758 0.6982131004333496
0.7932009696960449 0.9792678356170654
1.119928121566772 1.076152801513672
0.3404610157012939 0.7967619895935059
1.289791107177734 1.332292079925537
2.722227096557617 2.124431133270264
2.038997173309326 1.592589139938354
0.9728939533233643 1.064892053604126
2.193547964096069 1.404271125793457
1.500048160552979 1.414108991622925
1.89627480506897 1.537123918533325
0.5341928005218506 0.8692269325256348
0.8506009578704834 0.9882199764251709
1.296109914779663 1.220571994781494
0.1936280727386475 0.6665799617767334
2.117564916610718 1.544173002243042
0.6370189189910889 0.8686530590057373
0.9168641567230225 0.97682785987854
2.053334951400757 1.921968936920166
1.052592039108276 1.122087001800537
0.3358449935913086 0.7416980266571045
1.728181838989258 1.347944974899292
0.5761659145355225 0.8866209983825684
2.235303163528442 1.821146011352539
0.5800848007202148 0.8672308921813965
1.193723917007446 1.059262990951538
2.206003904342651 1.674379110336304
2.051405191421509 1.824469089508057
2.245404958724976 1.778251886367798
0.1708052158355713 0.6641519069671631
0.4752950668334961 0.785304069519043
0.5797770023345947 0.807891845703125
0.9047918319702148 0.9875459671020508
1.037339925765991 1.162132978439331
0.903357982635498 1.036230087280273
0.2681422233581543 0.7478439807891846
0.4934520721435547 0.8187050819396973
2.171178102493286 1.46572208404541
0.5352909564971924 0.8128359317779541
1.210240840911865 1.250717878341675
1.856791019439697 1.672771215438843
0.6420810222625732 0.8523788452148438
0.2685821056365967 0.7334530353546143
2.035993099212646 1.444093942642212
2.225318908691406 1.734142065048218
1.871575117111206 1.451273918151855
0.8867537975311279 1.003552198410034
0.940047025680542 1.066229104995728
0.8571968078613281 1.014689922332764
1.224268913269043 1.01878809928894
2.09256911277771 1.574875116348267
2.092581033706665 1.793857097625732
2.161474943161011 1.757287979125977
0.1454651355743408 0.6422209739685059
0.3459980487823486 0.750399112701416
1.499819040298462 1.409245014190674
0.9583320617675781 1.051316976547241
0.3353140354156494 0.7582058906555176
0.2750070095062256 0.7259488105773926
2.157744884490967 1.697242975234985
0.6119198799133301 0.8551840782165527
3.201887130737305 2.27340292930603
0.7789731025695801 1.006731033325195
0.8836541175842285 1.055769205093384
0.2668869495391846 0.7232010364532471
0.4509859085083008 0.8457159996032715
0.4504148960113525 0.7880871295928955
0.7785098552703857 0.9581420421600342
0.1519670486450195 0.6420938968658447
1.957399129867554 1.562833786010742
2.19933009147644 1.688313007354736
1.048775911331177 1.032251119613647
0.6206710338592529 0.8888800144195557
2.26396107673645 1.720022916793823
2.25120997428894 1.600738048553467
2.221521854400635 1.678897142410278
0.2929339408874512 0.7295019626617432
2.867689847946167 1.822427034378052
2.055629968643188 1.598088979721069
0.6193339824676514 0.9443230628967285
0.4747979640960693 0.7908899784088135
0.837428092956543 0.9900510311126709
0.5159649848937988 0.8771030902862549
0.3759570121765137 0.7891120910644531
2.181114912033081 1.630048990249634
2.12988018989563 1.674685001373291
0.4781980514526367 0.8259251117706299
0.5597729682922363 0.8396739959716797
2.117341995239258 1.599384069442749
2.170095920562744 1.691045999526978
0.2306158542633057 0.7191500663757324
0.9267539978027344 1.059262037277222
0.2489180564880371 0.7072339057922363
1.918905019760132 1.676180124282837
2.110080003738403 1.774574041366577
1.455736875534058 1.317366123199463
0.3508279323577881 0.7679069042205811
0.4661600589752197 0.8030850887298584
1.236364841461182 1.158483028411865
0.2154231071472168 0.7043359279632568
0.5166130065917969 0.9027891159057617
2.357851028442383 1.602216958999634
1.222011089324951 1.286586999893188
0.1894071102142334 0.6606070995330811
0.7572739124298096 0.9398510456085205
1.561058044433594 1.482485055923462
1.013325929641724 1.115274906158447
0.7363858222961426 1.058972120285034
0.8211269378662109 0.9727580547332764
0.2673509120941162 0.7305219173431396
0.5112841129302979 0.858828067779541
0.7788078784942627 0.9260261058807373
2.553930997848511 1.873148918151855
2.252510070800781 1.5000159740448
0.2755210399627686 0.7292180061340332
1.972684860229492 1.610795021057129
1.144970893859863 1.122966051101685
1.029597043991089 1.048420906066895
0.6332628726959229 0.8989310264587402
0.9028151035308838 1.037952184677124
0.317255973815918 0.7414619922637939
0.3477449417114258 0.7833819389343262
1.075660943984985 1.082881927490234
0.1453227996826172 0.6414570808410645
1.228310108184814 1.178282022476196
0.8336410522460938 0.9812519550323486
1.979220151901245 1.599240064620972
2.763762950897217 1.79578709602356
0.6799178123474121 0.9340000152587891
2.162982940673828 1.686235904693604
0.5640969276428223 0.8534598350524902
0.5035459995269775 0.8600080013275146
2.288826942443848 1.735675096511841
0.2463319301605225 0.7109508514404297
0.4706649780273438 0.8872110843658447
0.172435998916626 0.6704399585723877
0.7114682197570801 0.8965690135955811
0.2347588539123535 0.7030010223388672
0.5188732147216797 0.8110048770904541
2.103459119796753 1.625838994979858
0.5462868213653564 0.8616831302642822
4.797061204910278 2.848459005355835
2.043936967849731 1.512406826019287
1.930865049362183 1.413167953491211
0.6897180080413818 0.9330739974975586
0.9045379161834717 1.042949914932251
0.162747859954834 0.6514248847961426
0.2541780471801758 0.7202568054199219
0.2174170017242432 0.725283145904541
0.4922761917114258 0.8314418792724609
0.6380250453948975 0.8792679309844971
2.10468316078186 1.506990194320679
2.090844869613647 1.510941982269287
1.949050188064575 1.486413955688477
0.9084861278533936 1.051717042922974
1.750967979431152 1.455770969390869
0.3508980274200439 0.7488210201263428
1.168144226074219 1.092350006103516
0.2262508869171143 0.6857469081878662
1.455673933029175 1.316829204559326
0.9250900745391846 1.032973051071167
1.990200042724609 1.629966020584106
1.127707958221436 1.099349021911621
3.245128870010376 2.278357028961182
2.41026496887207 1.634866952896118
0.4261159896850586 0.7683529853820801
0.4934499263763428 0.8173949718475342
1.962923049926758 1.703221082687378
2.149427890777588 1.68270206451416
0.7069108486175537 0.9680368900299072
1.180040121078491 1.296749114990234
2.110487937927246 1.543174028396606
2.16100001335144 1.65273904800415
0.4367530345916748 0.8208808898925781
0.6259820461273193 0.8629019260406494
0.3357419967651367 0.7539479732513428
2.096524000167847 1.742700099945068
0.1576330661773682 0.6480808258056641
2.106367111206055 1.539128065109253
2.223207950592041 1.52708888053894
0.4832940101623535 0.8216750621795654
0.9261960983276367 1.067825078964233
2.167320966720581 1.671515226364136
0.3302609920501709 0.718707799911499
2.186156988143921 1.551819086074829
0.1633708477020264 0.6603319644927979
0.6665580272674561 0.8677248954772949
0.3914220333099365 0.7703409194946289
0.1818780899047852 0.6722550392150879
1.032227993011475 1.064680099487305
1.05140209197998 1.080713987350464
0.4688630104064941 0.8135881423950195
0.1675310134887695 0.6810398101806641
0.8113410472869873 1.012314796447754
1.126024007797241 1.112701892852783
3.048243999481201 1.829530000686646
0.871967077255249 1.109004020690918
2.165134906768799 1.812318801879883
0.1636159420013428 0.651339054107666
2.042034864425659 1.428692102432251
0.2107911109924316 0.6583161354064941
0.5233380794525146 0.7984249591827393
2.191697835922241 1.654036045074463
0.3173849582672119 0.7518129348754883
3.099056959152222 2.155766010284424
3.191788911819458 2.091409921646118
0.4724879264831543 0.8383660316467285
2.440465927124023 1.777980089187622
0.2578029632568359 0.7047460079193115
0.478679895401001 0.8654830455780029
0.1495311260223389 0.6896347999572754
2.274278163909912 1.673091173171997
1.705356121063232 1.312527894973755
1.041608095169067 1.198598861694336
1.321302890777588 1.193181991577148
1.95843505859375 1.545296192169189
0.6767311096191406 0.8856258392333984
0.2585649490356445 0.7281730175018311
0.457427978515625 0.8042001724243164
2.005006074905396 1.529145002365112
0.9438300132751465 1.119056940078735
0.8300831317901611 0.9815919399261475
0.6904311180114746 0.922022819519043
0.3730649948120117 0.7664299011230469
2.040881156921387 1.624781847000122
0.5154929161071777 0.8760130405426025
0.6560449600219727 0.9051530361175537
2.037344932556152 1.85717511177063
0.1644620895385742 0.6641449928283691
2.160858154296875 1.807893037796021
0.4286131858825684 0.8077759742736816
0.5214431285858154 0.8835549354553223
2.18900990486145 1.517879962921143
0.5622060298919678 0.8772509098052979
0.2774379253387451 0.7224409580230713
1.988886833190918 1.533048868179321
0.521061897277832 0.7828779220581055
2.330219984054565 1.540010929107666
0.1612238883972168 0.6846468448638916
0.2106730937957764 0.7017920017242432
0.1621229648590088 0.6587629318237305
0.7301759719848633 1.022087097167969
1.457258939743042 1.275300979614258
3.075226068496704 2.191652059555054
0.9226160049438477 1.006093978881836
2.737091064453125 1.982491016387939
2.048628091812134 1.465352058410645
0.7787001132965088 1.003029108047485
0.5242908000946045 0.858165979385376
2.427722930908203 1.750203132629395
0.3778629302978516 0.7947549819946289
0.2307229042053223 0.7021019458770752
0.5296778678894043 0.8593831062316895
4.35462212562561 2.512150049209595
1.923155069351196 1.515326023101807
0.219559907913208 0.6798429489135742
1.150115966796875 1.171857118606567
0.8053138256072998 1.012425899505615
1.39638090133667 1.151799917221069
0.9213180541992188 0.9839920997619629
0.2195949554443359 0.6846320629119873
2.098927021026611 1.606293201446533
0.6002199649810791 0.9393980503082275
0.3931100368499756 0.7640869617462158
2.164621114730835 1.561838865280151
0.6916420459747314 0.95424485206604
2.236069917678833 1.622713088989258
0.9017350673675537 1.117916107177734
0.717818021774292 0.9675850868225098
0.2693948745727539 0.741008996963501
0.9669020175933838 1.031970977783203
0.7495310306549072 0.9711148738861084
2.268365859985352 1.616735935211182
0.2256851196289062 0.7230989933013916
0.9724428653717041 1.166237831115723
0.2109489440917969 0.6869189739227295
0.535506010055542 0.8503119945526123
1.565783023834229 1.515765190124512
1.032508134841919 1.099671125411987
1.00263500213623 1.131527185440063
0.7112178802490234 0.9151859283447266
1.14630389213562 1.105406999588013
1.995357990264893 1.5850670337677
1.041217088699341 1.156177043914795
2.152966022491455 1.729576110839844
1.1199049949646 1.15381121635437
0.251133918762207 0.7362101078033447
1.862537860870361 1.400425910949707
1.540447950363159 1.333261966705322
1.076304912567139 1.143890857696533
2.336652994155884 1.655406951904297
2.036114931106567 1.454182147979736
1.581975936889648 1.308824062347412
2.325552940368652 1.890033006668091
2.081439018249512 1.763427019119263
2.101330995559692 1.682719945907593
2.044318199157715 1.603833913803101
0.2248649597167969 0.6882750988006592
1.852802991867065 1.629553079605103
0.9651279449462891 1.03400993347168
0.4936079978942871 0.8381969928741455
0.139132022857666 0.6353578567504883
0.8209178447723389 0.9604291915893555
0.8482620716094971 0.9843549728393555
1.82879900932312 1.39501690864563
1.294311046600342 1.114503145217896
0.1623251438140869 0.6460578441619873
0.3897359371185303 0.7959861755371094
3.518937110900879 2.346457004547119
2.220691919326782 1.746501922607422
0.7388169765472412 0.9770510196685791
0.9463529586791992 1.065346002578735
0.6894528865814209 0.9883720874786377
2.269783973693848 1.497061967849731
0.2207140922546387 0.7351698875427246
0.5258479118347168 0.8608980178833008
1.784255981445312 1.617086172103882
2.155363082885742 1.617268085479736
0.1553299427032471 0.6683890819549561
2.185608148574829 1.766692161560059
1.987504005432129 1.788416862487793
0.8998730182647705 1.063241004943848
0.7474699020385742 0.9250800609588623
0.9464080333709717 1.139915943145752
0.8269391059875488 0.9887399673461914
3.401506185531616 2.495221853256226
0.6344389915466309 0.8988969326019287
2.054097890853882 1.470786809921265
0.2266881465911865 0.7297139167785645
2.523905992507935 1.746686935424805
2.556910037994385 1.759443998336792
0.5386748313903809 0.8918321132659912
0.4142999649047852 0.7566161155700684
0.2569639682769775 0.7122030258178711
1.894540071487427 1.75721001625061
0.4766888618469238 0.8259201049804688
2.238676071166992 1.881119012832642
2.631312131881714 2.227619171142578
2.193390130996704 1.610542058944702
2.171813011169434 1.568449020385742
0.3851380348205566 0.7925190925598145
0.7715120315551758 0.9487209320068359
0.5517349243164062 0.8413679599761963
1.966386079788208 1.633661985397339
2.263469934463501 1.560133934020996
1.157109022140503 1.084643125534058
0.194965124130249 0.7204878330230713
2.193192005157471 1.593122959136963
2.161992073059082 1.557137012481689
2.005166053771973 1.654220104217529
2.083733081817627 1.529997825622559
0.2197301387786865 0.6997239589691162
0.1630208492279053 0.6551079750061035
0.4910619258880615 0.8065218925476074
2.120274066925049 1.632848978042603
2.100436210632324 1.654569864273071
2.055142164230347 1.650063037872314
1.016952991485596 1.134761095046997
0.5536668300628662 0.8812060356140137
2.933727979660034 2.24303412437439
0.475297212600708 0.8395969867706299
0.536585807800293 0.8668639659881592
0.7377939224243164 0.9819340705871582
2.033739805221558 1.416085004806519
2.125916957855225 1.66631007194519
0.8237020969390869 1.038003921508789
1.01068902015686 1.016595125198364
1.316771030426025 1.164171934127808
0.6424069404602051 0.9103801250457764
0.218548059463501 0.6902601718902588
1.284353017807007 1.185906887054443
2.046909093856812 1.565813064575195
0.2479569911956787 0.7039461135864258
0.3345367908477783 0.7484569549560547
0.5985767841339111 0.8883728981018066
1.948288917541504 1.557564973831177
0.1769709587097168 0.6689848899841309
0.6093108654022217 0.8827800750732422
0.6605761051177979 0.8746979236602783
0.4895970821380615 0.7845699787139893
1.143635034561157 1.143677949905396
2.323040008544922 1.936854839324951
1.550484180450439 1.373019933700562
2.096793174743652 1.392421007156372
2.266010999679565 1.706309080123901
1.027502059936523 1.049965858459473
0.1754438877105713 0.6651120185852051
0.2313909530639648 0.6971468925476074
1.917119026184082 1.655478954315186
2.396291971206665 1.634757041931152
0.3618378639221191 0.7549350261688232
0.9008650779724121 1.03998589515686
2.253949165344238 1.667217016220093
2.038460969924927 1.610481023788452
2.214779138565063 1.594685077667236
0.351513147354126 0.7905588150024414
3.133688926696777 2.142024040222168
2.196026086807251 1.511384963989258
0.981712818145752 1.050734996795654
0.4768450260162354 0.823652982711792
0.4753420352935791 0.836327075958252
2.287706851959229 1.69510293006897
0.4595301151275635 0.8337111473083496
2.141526937484741 1.606190919876099
1.247581958770752 1.175555944442749
0.9070920944213867 1.099369049072266
0.5086960792541504 0.8379371166229248
1.889393091201782 1.835516929626465
0.1654849052429199 0.6833539009094238
0.8653910160064697 0.9600498676300049
0.1650500297546387 0.6535131931304932
1.200330972671509 1.238139152526855
0.4843850135803223 0.7901191711425781
0.3879971504211426 0.7651581764221191
1.928690910339355 1.698613166809082
2.264609813690186 1.50178599357605
0.810837984085083 1.017330884933472
1.17221999168396 1.171324014663696
0.9014291763305664 1.0280921459198
0.4340991973876953 0.8247931003570557
0.2937130928039551 0.713303804397583
0.4297280311584473 0.7638638019561768
2.275877952575684 1.541705131530762
0.3818509578704834 0.8059029579162598
1.978327989578247 1.554593086242676
0.833651065826416 0.9686410427093506
0.5722789764404297 0.9005122184753418
0.53302001953125 0.8625600337982178
3.382139921188354 1.989126920700073
0.182927131652832 0.6501808166503906
0.2320349216461182 0.6850049495697021
0.3673379421234131 0.773655891418457
0.6564650535583496 0.9397549629211426
2.077177047729492 1.419719219207764
2.034908056259155 1.507054090499878
0.5376009941101074 0.860468864440918
0.7360389232635498 0.9041759967803955
0.7240829467773438 1.000813961029053
2.146600008010864 1.654431104660034
0.142254114151001 0.6468551158905029
0.2340030670166016 0.7149620056152344
0.3186569213867188 0.743250846862793
2.188097953796387 1.844590187072754
0.1650140285491943 0.6721029281616211
0.554940938949585 0.851729154586792
1.227012872695923 1.148165941238403
1.605720043182373 1.368932962417603
0.8956851959228516 1.03354287147522
1.205266952514648 1.128022909164429
1.053153991699219 1.181225061416626
0.7226631641387939 0.9714550971984863
0.6736071109771729 0.8628129959106445
0.3583319187164307 0.7494170665740967
0.1532659530639648 0.6747481822967529
1.311352014541626 1.295697927474976
0.9049999713897705 1.060182094573975
0.309669017791748 0.7371840476989746
2.3868088722229 1.587425947189331
2.902472972869873 2.077824115753174
1.460002899169922 1.321421146392822
2.070918798446655 1.665263891220093
0.7251288890838623 0.9629790782928467
1.551570892333984 1.253558874130249
0.9237020015716553 1.01099705696106
0.1930689811706543 0.679311990737915
1.092288970947266 1.179821014404297
0.5432558059692383 0.8680071830749512
0.8148379325866699 0.9921810626983643
2.221051931381226 1.511061906814575
0.1569919586181641 0.6631019115447998
0.454010009765625 0.8557088375091553
2.291682004928589 1.507379055023193
1.056611061096191 1.102477073669434
2.158265113830566 1.723229885101318
0.6124358177185059 0.9206099510192871
0.1796619892120361 0.6746659278869629
0.2004799842834473 0.6911590099334717
1.452849864959717 1.425011157989502
0.5872681140899658 0.9319641590118408
1.271500110626221 1.120115995407104
2.089655876159668 1.793242931365967
0.1587049961090088 0.6794710159301758
3.336812019348145 2.116572856903076
1.283895015716553 1.240337133407593
1.065953016281128 1.16372013092041
0.6457951068878174 0.9039139747619629
0.7412819862365723 0.9706401824951172
0.6881809234619141 0.9372589588165283
1.234076023101807 1.201517105102539
0.2858040332794189 0.7260169982910156
1.869514942169189 1.446322202682495
2.268484830856323 1.739294052124023
1.179064035415649 1.23826003074646
0.1611359119415283 0.6809890270233154
0.8304970264434814 0.9499680995941162
1.827968120574951 1.480897903442383
0.6273679733276367 0.9053421020507812
0.8248720169067383 0.9745709896087646
0.1919388771057129 0.6763811111450195
3.93861198425293 2.40714693069458
0.1489818096160889 0.6611258983612061
1.99966287612915 1.599118947982788
0.561398983001709 0.8626120090484619
2.172055006027222 1.648133039474487
0.7975509166717529 0.9825620651245117
1.08401083946228 1.070820808410645
2.199999094009399 1.500448942184448
1.857686996459961 1.714866876602173
0.4644091129302979 0.8445439338684082
1.166030168533325 1.143688917160034
0.4685218334197998 0.8556089401245117
1.376791954040527 1.286166906356812
0.1919248104095459 0.6884989738464355
0.2899758815765381 0.7324090003967285
2.243802070617676 1.576565980911255
1.100985050201416 1.224522113800049
3.760618925094604 2.590539932250977
1.954761981964111 1.645790100097656
3.082200050354004 2.056660890579224
0.8422179222106934 1.047574996948242
1.665128946304321 1.635461091995239
0.5857851505279541 0.9187619686126709
0.3574070930480957 0.7366280555725098
0.8064072132110596 0.9434449672698975
0.3038091659545898 0.7390291690826416
0.1788148880004883 0.7049500942230225
2.192436218261719 1.791918039321899
1.189390897750854 1.210148096084595
2.226254940032959 1.517032861709595
0.9184229373931885 1.044132947921753
1.219985008239746 1.082511901855469
1.129142999649048 1.037626981735229
0.2222311496734619 0.7015650272369385
0.1582131385803223 0.6649000644683838
0.448106050491333 0.7612612247467041
0.8721141815185547 1.058031797409058
0.5896859169006348 0.9202389717102051
0.5570149421691895 0.8677909374237061
1.493689060211182 1.370972871780396
0.3013319969177246 0.7744150161743164
2.987496137619019 1.950652837753296
0.2353761196136475 0.7107169628143311
0.4998359680175781 0.8501451015472412
1.117707014083862 1.093264102935791
1.99872088432312 1.634150981903076
0.3951220512390137 0.7592768669128418
2.180963039398193 1.45317006111145
0.9386918544769287 0.9769980907440186
2.751809120178223 1.918793916702271
0.1598479747772217 0.6714410781860352
2.084486961364746 1.831683158874512
1.247538089752197 1.23923397064209
0.5815391540527344 0.8472528457641602
1.321524143218994 1.404063940048218
0.881864070892334 1.146206855773926
1.788648128509521 1.634503841400146
1.557958841323853 1.331588983535767
2.543956995010376 1.850078105926514
1.506377935409546 1.388343095779419
0.2272100448608398 0.7052578926086426
2.205697059631348 1.666195869445801
0.8629019260406494 1.026192903518677
1.936487913131714 1.664176940917969
1.411174774169922 1.285681009292603
0.1489181518554688 0.6858220100402832
0.3058679103851318 0.7871060371398926
0.24294114112854 0.7381629943847656
2.110744953155518 1.781051874160767
0.7276768684387207 0.9897670745849609
2.359499931335449 1.555728912353516
0.7816910743713379 0.986624002456665
1.142956018447876 1.16459584236145
0.9623298645019531 1.08211088180542
0.17706298828125 0.672846794128418
1.151432991027832 1.148443937301636
0.9839808940887451 1.081270217895508
2.128582000732422 1.591068983078003
0.314237117767334 0.7549769878387451
2.054360866546631 1.450460910797119
1.607522964477539 1.418460845947266
1.142767190933228 1.158629894256592
1.990502119064331 1.615893125534058
4.03370189666748 2.845345020294189
0.4125299453735352 0.8075919151306152
1.1701819896698 1.129881858825684
1.005213975906372 1.101044893264771
2.353287935256958 1.532221078872681
0.6227350234985352 0.8970859050750732
0.1922719478607178 0.6629970073699951
0.4698870182037354 0.8568520545959473
1.335910081863403 1.384757995605469
0.6016969680786133 0.9312081336975098
1.54604697227478 1.308356046676636
2.295860052108765 1.709657907485962
2.085953950881958 1.570013999938965
0.5515360832214355 0.8843960762023926
0.6638171672821045 0.9313960075378418
1.937862873077393 1.649832010269165
0.5070858001708984 0.8661091327667236
0.8511109352111816 0.9514710903167725
0.958096981048584 0.9848589897155762
1.975067853927612 1.603796005249023
1.269067049026489 1.263446092605591
2.113593101501465 1.738496065139771
2.025302886962891 1.756078004837036
0.6306459903717041 0.9442329406738281
2.379554033279419 1.542295217514038
0.6059460639953613 0.9048099517822266
2.17110800743103 1.474509000778198
2.232824087142944 1.606626033782959
1.0796959400177 1.128347158432007
1.030807971954346 1.128717184066772
2.269034147262573 1.692734003067017
0.3651061058044434 0.776360034942627
2.965583086013794 2.243849039077759
0.3637299537658691 0.807075023651123
0.3347048759460449 0.7464950084686279
3.878751993179321 2.253956079483032
0.7342679500579834 0.9666469097137451
2.08976411819458 1.779627084732056
1.14873194694519 1.131025075912476
0.9584171772003174 1.102717161178589
0.1885809898376465 0.6733078956604004
1.239307880401611 1.275642871856689
0.7897450923919678 0.9421761035919189
2.147380113601685 1.734251976013184
0.1446049213409424 0.6741089820861816
1.183515071868896 1.112972021102905
0.8784730434417725 1.097044944763184
1.202950954437256 1.163143873214722
0.6161129474639893 0.8792829513549805
0.3193960189819336 0.7720820903778076
0.4184157848358154 0.8299548625946045
1.870745897293091 1.681689023971558
0.1816580295562744 0.7049820423126221
0.5447659492492676 0.8945438861846924
1.094202995300293 1.108099222183228
1.216382026672363 1.143203020095825
2.317074060440063 1.590332984924316
0.2978029251098633 0.7245769500732422
2.11113977432251 1.750144004821777
0.5689041614532471 0.8365678787231445
1.109876155853271 1.103245973587036
2.351444959640503 1.579828977584839
2.212033987045288 1.808784008026123
0.5228598117828369 0.8419749736785889
2.313910961151123 1.703729152679443
2.198471069335938 1.948214054107666
1.439580917358398 1.111680030822754
0.5319790840148926 0.8549699783325195
0.1876881122589111 0.6870219707489014
0.6560251712799072 0.9587118625640869
0.4424710273742676 0.761970043182373
0.3736340999603271 0.7754418849945068
0.8970110416412354 1.070656061172485
0.1834201812744141 0.6821739673614502
1.37331485748291 1.218940019607544
0.8042302131652832 0.9424529075622559
0.5019001960754395 0.8666701316833496
0.4580099582672119 0.7982079982757568
0.6813299655914307 0.9593040943145752
1.126506090164185 1.127071142196655
0.6240601539611816 0.9207000732421875
1.542744159698486 1.311212062835693
1.206143140792847 1.108488082885742
1.757642030715942 1.38833212852478
0.3769619464874268 0.8103079795837402
0.5372281074523926 0.8643028736114502
0.4661438465118408 0.8282980918884277
0.4891269207000732 0.8658890724182129
0.325329065322876 0.7570791244506836
2.182609796524048 1.801254987716675
0.551063060760498 0.9074258804321289
1.124743938446045 1.191517114639282
0.6271929740905762 0.9209871292114258
0.3160049915313721 0.7097301483154297
2.440129041671753 1.79739785194397
2.307616949081421 1.885431051254272
2.179733037948608 1.760379791259766
0.1605918407440186 0.6710019111633301
0.95511794090271 1.02296781539917
2.301811933517456 1.647333860397339
2.314725875854492 1.726582050323486
2.128842830657959 1.730126857757568
2.143759965896606 1.705644130706787
2.478789091110229 1.627521991729736
0.7682380676269531 0.9856979846954346
1.17402195930481 1.072365999221802
0.928908109664917 1.048411130905151
1.113603115081787 1.075236082077026
0.3755218982696533 0.7248151302337646
1.780277967453003 1.468930959701538
1.237561941146851 1.107310056686401
3.932897090911865 2.619965076446533
0.9352030754089355 1.119688034057617
2.28511905670166 1.685123920440674
2.20865797996521 1.777112007141113
0.1434178352355957 0.6734259128570557
2.158387899398804 1.594034194946289
4.869635105133057 2.718016862869263
2.177452802658081 1.841525077819824
0.3767640590667725 0.7856960296630859
0.3623151779174805 0.7797360420227051
0.484097957611084 0.849423885345459
1.996516942977905 1.803338050842285
1.202608823776245 1.104951858520508
0.6283318996429443 0.8701901435852051
0.5996229648590088 0.8946800231933594
0.1912379264831543 0.6788179874420166
0.9229929447174072 1.065688133239746
0.2098958492279053 0.7108860015869141
0.3047480583190918 0.7399799823760986
0.8285579681396484 0.9702889919281006
2.005915880203247 1.593153953552246
0.8368420600891113 1.08221697807312
0.395205020904541 0.8109619617462158
1.074204921722412 1.09459400177002
2.570457935333252 1.763391017913818
2.139462947845459 1.590497970581055
1.08565092086792 1.180774927139282
2.10844898223877 1.591582059860229
2.227784872055054 1.637063026428223
0.1653139591217041 0.6825258731842041
1.151272058486938 1.192036151885986
0.4567289352416992 0.8123841285705566
1.133166074752808 1.209463834762573
0.211665153503418 0.6952130794525146
2.253910779953003 1.728204965591431
1.135653972625732 1.138680934906006
0.8712491989135742 1.03203010559082
2.3681960105896 2.151692867279053
0.2973170280456543 0.7429428100585938
2.12703800201416 1.811384916305542
2.137131929397583 1.582854986190796
0.7896401882171631 0.9170739650726318
1.139801979064941 1.165292024612427
0.8578081130981445 1.024245023727417
0.7874271869659424 0.9626071453094482
2.21592903137207 1.758620977401733
1.023696899414062 1.118774890899658
1.135744094848633 1.199815988540649
0.8234660625457764 0.9906539916992188
2.210324048995972 1.638746023178101
0.1651239395141602 0.6568741798400879
0.9337821006774902 1.01760196685791
2.116667985916138 1.551352024078369
2.0364089012146 1.677022933959961
1.36254620552063 1.16402792930603
0.2517330646514893 0.737015962600708
2.299735069274902 1.788077116012573
0.6608309745788574 0.8970358371734619
0.4830689430236816 0.8442490100860596
1.996052980422974 1.652055025100708
0.5058138370513916 0.8381080627441406
0.9444489479064941 1.025046110153198
2.376547813415527 1.807101011276245
3.83003306388855 2.001101970672607
3.155287981033325 2.005472898483276
0.8816659450531006 1.056371212005615
0.1509280204772949 0.6467499732971191
1.915950059890747 1.567203044891357
0.8488550186157227 0.9815690517425537
0.6338350772857666 0.916679859161377
2.227051973342896 1.581331968307495
0.8073809146881104 0.9500670433044434
2.166189193725586 1.553089141845703
1.8890221118927 1.684108972549438
1.085549831390381 1.121513843536377
1.135637998580933 1.23828387260437
0.5595259666442871 0.8386080265045166
0.2100951671600342 0.6942200660705566
1.317109107971191 1.204884052276611
1.085905790328979 1.128443956375122
2.057655096054077 1.61204981803894
1.163322925567627 1.137132167816162
2.081957101821899 1.559114933013916
0.1999020576477051 0.701650857925415
0.4418051242828369 0.8147590160369873
3.155104875564575 1.836261034011841
2.309820890426636 1.716191053390503
0.7536590099334717 0.9552559852600098
1.86811900138855 1.595725059509277
0.7381610870361328 0.9699220657348633
3.492783069610596 2.152420043945312
0.1506640911102295 0.6473808288574219
1.028095006942749 1.165920972824097
0.6779999732971191 0.931657075881958
2.028861045837402 1.573324203491211
0.3967351913452148 0.7712609767913818
2.171653032302856 1.592728853225708
0.8295199871063232 0.9859139919281006
0.4042470455169678 0.8022720813751221
0.5630049705505371 0.8866729736328125
0.1821050643920898 0.6715700626373291
2.026500940322876 1.578695058822632
0.4692070484161377 0.8123409748077393
0.3400158882141113 0.7850420475006104
2.042715072631836 1.823423147201538
1.481678009033203 1.432322025299072
2.3141770362854 1.522053003311157
0.8463549613952637 1.041496992111206
1.156919002532959 1.119404077529907
1.512656927108765 1.36122989654541
2.337938070297241 1.710139989852905
0.3370819091796875 0.7681529521942139
0.6320679187774658 0.8908228874206543
0.4263701438903809 0.8307640552520752
0.6127810478210449 0.931894063949585
0.1489310264587402 0.6445701122283936
0.646111011505127 0.9305272102355957
0.6380999088287354 0.9010419845581055
1.991873979568481 1.739919900894165
0.3048498630523682 0.7582941055297852
0.6607868671417236 0.8936498165130615
0.8610079288482666 1.009767055511475
2.247476100921631 1.63957405090332
1.898509979248047 1.489370107650757
1.129624843597412 1.076066017150879
0.2908530235290527 0.7244031429290771
2.234114170074463 1.492525815963745
0.2964739799499512 0.7607629299163818
0.2501649856567383 0.704754114151001
1.211455106735229 1.234308958053589
0.3896739482879639 0.7733759880065918
0.8308100700378418 1.002034902572632
1.069447994232178 1.235769987106323
0.2918050289154053 0.7148270606994629
2.059401988983154 1.680066108703613
1.503851175308228 1.49188494682312
0.2179670333862305 0.6724588871002197
1.999996900558472 1.558317899703979
0.7676329612731934 0.9718458652496338
0.9615681171417236 1.037779092788696
0.5064690113067627 0.862962007522583
0.2094669342041016 0.6781408786773682
0.4483699798583984 0.827545166015625
2.873855113983154 2.03333592414856
0.7030529975891113 0.993894100189209
0.8174018859863281 1.002697944641113
0.1572329998016357 0.657567024230957
0.7478818893432617 0.9409821033477783
0.9288828372955322 1.056426048278809
2.161692142486572 1.560328960418701
2.063562870025635 1.651051044464111
2.93331503868103 2.124720096588135
0.93697190284729 1.06781792640686
2.608989953994751 1.848399877548218
0.1489779949188232 0.6458239555358887
1.930884838104248 1.694222927093506
1.627163171768188 1.239969968795776
0.6126468181610107 0.8975329399108887
0.3937239646911621 0.7751891613006592
2.364560842514038 1.643144130706787
1.26515007019043 1.150938034057617
2.200370073318481 1.778486967086792
0.2171671390533447 0.6922900676727295
0.5723810195922852 0.893773078918457
2.00127911567688 1.720884084701538
2.133955001831055 1.606293201446533
0.5948119163513184 0.8903930187225342
2.286664962768555 1.599463939666748
2.112956047058105 1.668465852737427
0.4403450489044189 0.8670480251312256
2.10685396194458 1.666898012161255
0.9863369464874268 1.153562784194946
0.2702879905700684 0.7037951946258545
1.186730146408081 1.07072901725769
2.052771806716919 1.529997110366821
0.5673840045928955 0.8893129825592041
2.168158054351807 1.733269929885864
0.5783770084381104 0.8742599487304688
1.150950908660889 1.169970989227295
1.157638072967529 1.188598155975342
1.133223056793213 1.132337093353271
2.178653001785278 1.431365013122559
0.9300820827484131 0.9821009635925293
0.1569080352783203 0.6521849632263184
0.8525049686431885 1.003634929656982
0.3265969753265381 0.7251830101013184
1.299492835998535 1.245599985122681
2.234051942825317 1.674638986587524
2.014282941818237 1.660538911819458
0.767003059387207 0.9751811027526855
2.222123146057129 1.589241027832031
0.8129379749298096 1.044319868087769
0.3111350536346436 0.742624044418335
0.8630650043487549 1.003555059432983
4.365172147750854 2.918195009231567
2.330399990081787 1.662826061248779
0.2883861064910889 0.7363851070404053
1.350275039672852 1.184135913848877
0.8968579769134521 1.01203989982605
2.117269039154053 1.593144178390503
2.005213022232056 1.608844041824341
0.6300480365753174 0.8991761207580566
0.1417140960693359 0.6335060596466064
1.897937059402466 1.768017053604126
0.2747628688812256 0.7019500732421875
0.8781669139862061 1.010734796524048
0.2392871379852295 0.6908159255981445
2.001102924346924 1.567436933517456
2.440952062606812 1.556496143341064
0.3765668869018555 0.7899749279022217
1.172737836837769 1.179811000823975
1.156013965606689 1.07417106628418
0.4343547821044922 0.8120021820068359
1.062503099441528 1.141600131988525
0.4697980880737305 0.8307349681854248
0.316601037979126 0.744704008102417
2.230316877365112 1.578028202056885
0.6817581653594971 0.9157910346984863
0.4862029552459717 0.8871150016784668
0.3755719661712646 0.7922251224517822
1.774490118026733 1.366897106170654
1.043429136276245 1.155923843383789
2.24313497543335 1.572269916534424
2.083945989608765 1.7571702003479
2.277953147888184 1.702136039733887
0.7503759860992432 1.009445905685425
0.3729259967803955 0.7666549682617188
4.260324954986572 2.621570110321045
1.291043043136597 1.421926975250244
0.5319628715515137 0.8402090072631836
0.4294719696044922 0.8111040592193604
2.181169033050537 1.581614971160889
0.1415021419525146 0.6760201454162598
0.2025461196899414 0.716249942779541
2.157891035079956 1.729366064071655
0.4072959423065186 0.8128237724304199
0.4385671615600586 0.837069034576416
1.911586999893188 1.424597024917603
0.209434986114502 0.680366039276123
0.5118160247802734 0.8442080020904541
0.7038638591766357 0.9249851703643799
0.6792228221893311 0.9293711185455322
0.8058168888092041 1.051369905471802
0.2048380374908447 0.710407018661499
2.133347988128662 1.496482133865356
1.183816909790039 1.224075078964233
0.5737252235412598 0.8773050308227539
0.4169559478759766 0.837568998336792
2.103924989700317 1.678098201751709
0.4672050476074219 0.813201904296875
0.9363279342651367 1.005769014358521
2.030981063842773 1.52900218963623
0.6909928321838379 0.8558549880981445
0.4306409358978271 0.7782869338989258
1.093607902526855 1.05345892906189
0.2337100505828857 0.7382700443267822
0.7080371379852295 1.022243022918701
1.426334142684937 1.489355087280273
0.1673460006713867 0.6494688987731934
0.8174560070037842 0.9994151592254639
0.2778840065002441 0.6929728984832764
0.6929948329925537 0.9254250526428223
0.9525198936462402 1.051445007324219
0.3885869979858398 0.8326940536499023
0.9182219505310059 1.04963493347168
0.4762258529663086 0.8593330383300781
1.094592809677124 1.165524005889893
2.099375009536743 1.768918991088867
0.8080320358276367 1.038336992263794
1.167954921722412 1.089437007904053
0.3380229473114014 0.7661819458007812
0.2962489128112793 0.7241058349609375
0.3487169742584229 0.7657029628753662
0.8661820888519287 1.048439025878906
0.7766261100769043 0.9666368961334229
1.24918007850647 1.34258508682251
1.103772163391113 1.03210186958313
1.027975082397461 1.122799873352051
0.741804838180542 0.9698498249053955
0.1741390228271484 0.6419129371643066
0.47953200340271 0.769981861114502
0.807811975479126 0.9688339233398438
0.658397912979126 0.8830640316009521
2.140194892883301 1.635179042816162
1.445748090744019 1.274430990219116
0.9596560001373291 1.103795051574707
2.518795967102051 1.773851871490479
2.11133599281311 1.669322967529297
1.419812917709351 1.226453065872192
1.207991123199463 1.264614820480347
0.1864438056945801 0.7033019065856934
0.3796761035919189 0.7986948490142822
0.8018429279327393 0.9092121124267578
2.992212057113647 2.104586124420166
0.1918089389801025 0.6816630363464355
0.6091408729553223 0.9546229839324951
0.2270030975341797 0.7051248550415039
2.265668153762817 1.597615003585815
1.12539005279541 1.051312923431396
0.7524218559265137 0.9619359970092773
0.1673040390014648 0.6753039360046387
0.9596879482269287 1.063241958618164
0.5383729934692383 0.8726279735565186
0.6346960067749023 0.9767858982086182
0.2677910327911377 0.7207510471343994
2.028366088867188 1.784392833709717
0.2238919734954834 0.7030909061431885
0.2557928562164307 0.7324659824371338
2.359376907348633 1.717123985290527
0.3167569637298584 0.7482578754425049
1.286282062530518 1.238308906555176
0.3319962024688721 0.765038013458252
0.4163529872894287 0.8234190940856934
0.551732063293457 0.9223170280456543
1.14778208732605 1.19394588470459
3.128700017929077 2.269474029541016
1.80308985710144 1.638565063476562
1.883191108703613 1.380488157272339
2.252928972244263 1.534438848495483
0.4582290649414062 0.8332951068878174
0.463325023651123 0.8389120101928711
2.13089394569397 1.606543064117432
0.5369360446929932 0.8523151874542236
1.449270963668823 1.190989017486572
0.4736108779907227 0.8600602149963379
0.7554488182067871 0.9660909175872803
0.4019701480865479 0.7680559158325195
0.7215518951416016 0.9831829071044922
1.024578809738159 1.049863815307617
2.159974098205566 1.565601825714111
2.163244962692261 1.587687969207764
1.147775173187256 1.085538864135742
0.1967999935150146 0.7075469493865967
2.062704086303711 1.688209056854248
0.3497390747070312 0.7857789993286133
0.7694718837738037 0.9851679801940918
0.9371240139007568 0.9779140949249268
1.932813882827759 1.703110933303833
0.1586461067199707 0.6543169021606445
1.24295711517334 1.215938091278076
0.4222490787506104 0.7746040821075439
0.4909720420837402 0.8246519565582275
0.8485701084136963 0.9727969169616699
1.992310047149658 1.63216495513916
3.550984144210815 2.254207849502563
1.919649124145508 1.684163093566895
1.801032066345215 1.504120826721191
1.037199974060059 1.145498991012573
0.8610749244689941 1.052963018417358
2.415765047073364 1.798612833023071
0.1526529788970947 0.6681349277496338
2.072159051895142 1.617789030075073
0.5443620681762695 0.8414690494537354
1.91370701789856 1.495485067367554
0.6729578971862793 0.868696928024292
0.8044331073760986 0.9375250339508057
2.063751935958862 1.552939176559448
0.5320518016815186 0.8822100162506104
0.2255220413208008 0.7330191135406494
0.1387381553649902 0.6443350315093994
0.6373739242553711 0.9135079383850098
0.8008999824523926 0.956589937210083
1.093653917312622 1.127770900726318
0.3420951366424561 0.7812528610229492
0.7016420364379883 0.9942309856414795
3.062626123428345 1.967793941497803
0.4116339683532715 0.802077054977417
0.6901659965515137 0.9342379570007324
0.1374578475952148 0.6313619613647461
2.545504093170166 1.78042197227478
0.6468849182128906 0.8980820178985596
0.5762069225311279 0.9041011333465576
2.944453954696655 2.057875871658325
2.067785978317261 1.614988088607788
2.220941066741943 1.60691499710083
2.244389057159424 1.557781934738159
0.1954770088195801 0.6720619201660156
0.6365900039672852 0.9222190380096436
1.890001058578491 1.606527090072632
1.943452119827271 1.488201141357422
0.7607600688934326 0.984138011932373
1.037134885787964 1.052344083786011
0.9851551055908203 1.221395015716553
2.119826078414917 1.445192813873291
0.9194250106811523 1.019036054611206
0.9081611633300781 1.056282997131348
2.007976055145264 1.637462139129639
0.5386288166046143 0.8783440589904785
0.2168750762939453 0.6854748725891113
1.099782943725586 1.069586992263794
1.778953075408936 1.626278877258301
2.675910949707031 1.65261697769165
0.5596270561218262 0.8857038021087646
0.4942991733551025 0.8174171447753906
0.420565128326416 0.8315179347991943
3.033719062805176 2.141434907913208
1.226195096969604 1.216245889663696
1.091424942016602 1.240077972412109
0.2393510341644287 0.7188670635223389
0.157296895980835 0.6597039699554443
0.1362740993499756 0.6267631053924561
0.4329040050506592 0.7840240001678467
2.107784032821655 1.488804817199707
1.207765817642212 1.169356822967529
1.301506996154785 1.267816066741943
3.577471971511841 2.572776079177856
1.953269004821777 1.704987049102783
0.4101159572601318 0.8246841430664062
0.4645588397979736 0.8520479202270508
0.9149041175842285 0.9768481254577637
0.1976079940795898 0.6543068885803223
2.037529945373535 1.724269151687622
0.5672159194946289 0.8198339939117432
0.2149958610534668 0.7120041847229004
1.169575929641724 1.168310165405273
0.2796449661254883 0.7296478748321533
0.6411740779876709 0.8536989688873291
2.032871007919312 1.65706205368042
0.1576640605926514 0.6441841125488281
2.317315101623535 1.525278091430664
2.043479919433594 1.474551916122437
2.467336893081665 1.657579898834229
2.069746971130371 1.568557977676392
2.267728805541992 1.650385856628418
2.192161083221436 1.500494956970215
0.9448819160461426 1.034419059753418
2.188963890075684 1.552472829818726
1.96234393119812 1.547490119934082
1.80635404586792 1.695804834365845
1.953325033187866 1.511842966079712
0.5422019958496094 0.880234956741333
2.070523023605347 1.586461067199707
0.3630468845367432 0.7790138721466064
0.4068841934204102 0.8124179840087891
1.500667095184326 1.216394186019897
1.772330045700073 1.395670890808105
0.2087690830230713 0.6950728893280029
0.882314920425415 1.017766952514648
2.066910028457642 1.551204919815063
1.117333889007568 1.111293077468872
1.054196119308472 1.173449993133545
3.180335998535156 1.932856798171997
0.557826042175293 0.8582630157470703
0.7496581077575684 0.9598450660705566
1.078237056732178 1.240174055099487
0.8455889225006104 1.022008895874023
1.042829036712646 1.09589409828186
1.1372230052948 1.173856973648071
0.2952148914337158 0.742516040802002
0.3044700622558594 0.7512919902801514
2.902381181716919 2.030004978179932
2.099339008331299 1.505066156387329
0.9686551094055176 1.102252960205078
0.6464669704437256 0.9055089950561523
0.1650228500366211 0.7045800685882568
0.2084658145904541 0.7157070636749268
0.1688051223754883 0.6733698844909668
3.088842153549194 2.144056797027588
0.9049239158630371 1.00450611114502
2.059534072875977 1.78098201751709
1.140928983688354 1.209901094436646
2.161584138870239 1.690553903579712
2.146480083465576 1.818044185638428
2.277029037475586 1.62592601776123
1.520241975784302 1.213912010192871
2.00584602355957 1.620040893554688
0.4945101737976074 0.8287379741668701
2.474349021911621 1.831310033798218
0.575894832611084 0.977802038192749
0.8782238960266113 1.106398105621338
3.037625074386597 2.232924938201904
1.051813125610352 1.180063009262085
1.157389879226685 1.315741062164307
0.4303591251373291 0.8224818706512451
0.6935980319976807 0.9453930854797363
0.8026340007781982 0.9933249950408936
0.3528759479522705 0.776453971862793
2.098593950271606 1.49421501159668
0.2599740028381348 0.7432889938354492
0.9326388835906982 1.132817029953003
2.132631063461304 1.570548057556152
2.173774003982544 1.468240022659302
2.512850999832153 1.541507959365845
0.1641919612884521 0.6883499622344971
1.262809038162231 1.275052070617676
0.1746139526367188 0.687777042388916
0.4402329921722412 0.8212759494781494
0.4672548770904541 0.7868800163269043
0.2163541316986084 0.6933999061584473
0.6689319610595703 0.8933379650115967
0.2068338394165039 0.675570011138916
0.5142369270324707 0.8503861427307129
2.063616991043091 1.82407021522522
0.3730111122131348 0.7910211086273193
0.3138949871063232 0.7612769603729248
1.898462057113647 1.540096044540405
0.1414330005645752 0.6319940090179443
0.4782719612121582 0.8737308979034424
0.2127659320831299 0.6889779567718506
0.255547046661377 0.7094800472259521
2.020288944244385 1.718641042709351
2.839925050735474 2.096889019012451
0.4449081420898438 0.8203980922698975
0.6229290962219238 0.893049955368042
2.262511014938354 1.710645914077759
0.9563469886779785 1.054910898208618
0.1873459815979004 0.6666250228881836
1.132377862930298 1.099545955657959
1.898965120315552 1.692553997039795
2.009823083877563 1.489243984222412
0.3027338981628418 0.7311789989471436
0.777508020401001 1.039022922515869
1.24304986000061 1.364922046661377
0.3837800025939941 0.7579841613769531
0.2868530750274658 0.746567964553833
2.320726156234741 1.689038991928101
0.8484201431274414 1.028570890426636
0.252824068069458 0.7088770866394043
0.1350529193878174 0.6364128589630127
2.369044065475464 1.539340019226074
1.315680027008057 1.219048976898193
1.614934206008911 1.27383279800415
0.7428021430969238 0.954164981842041
0.3276150226593018 0.7708530426025391
1.142557859420776 1.112082004547119
0.8162801265716553 1.072216033935547
2.127918004989624 1.600809097290039
0.2182548046112061 0.7185680866241455
0.19386887550354 0.678253173828125
0.8270230293273926 1.017692804336548
2.150094985961914 1.52308201789856
0.1529819965362549 0.6502959728240967
0.1985869407653809 0.6969480514526367
1.459601879119873 1.26170802116394
0.6507430076599121 0.9423391819000244
0.2003059387207031 0.6816380023956299
2.014961004257202 1.509198188781738
1.099354982376099 1.149105787277222
1.987320899963379 1.755273818969727
1.130483865737915 1.131895065307617
0.7101569175720215 0.8833189010620117
0.5579819679260254 0.9207210540771484
2.203779935836792 1.641175985336304
0.5236399173736572 0.866657018661499
0.487739086151123 0.8482968807220459
4.543111085891724 3.472378015518188
0.3034379482269287 0.7293229103088379
0.2226650714874268 0.7097949981689453
2.058538913726807 1.632837057113647
1.414861917495728 1.178986072540283
0.3433489799499512 0.7600879669189453
0.1933829784393311 0.7428200244903564
0.7786669731140137 1.014904022216797
0.5266189575195312 0.8804221153259277
1.887971878051758 1.519097089767456
1.103749990463257 1.127156972885132
0.4023120403289795 0.8021259307861328
0.4298369884490967 0.8632709980010986
0.2043840885162354 0.7148101329803467
1.496999979019165 1.246351003646851
1.198851108551025 1.121000051498413
0.7239518165588379 0.9398319721221924
1.012686967849731 1.065638065338135
2.037196159362793 1.681733846664429
0.2063291072845459 0.6848299503326416
1.545444965362549 1.374680995941162
0.8612527847290039 0.977154016494751
2.054301977157593 1.72253680229187
2.214485168457031 1.615123987197876
0.7124338150024414 0.930840015411377
1.172193050384521 1.225291013717651
2.020220041275024 1.569544076919556
0.2737159729003906 0.7471048831939697
1.966352939605713 1.689475059509277
0.3265790939331055 0.7916831970214844
1.904861927032471 1.702712059020996
1.118778944015503 1.215808868408203
2.164175033569336 1.78986120223999
0.6875460147857666 0.9314339160919189
0.5153279304504395 0.884768009185791
0.4571881294250488 0.8329939842224121
0.2911908626556396 0.7763669490814209
1.203171968460083 1.364110946655273
2.507721900939941 1.721567153930664
0.6284689903259277 0.9058530330657959
2.084548950195312 1.621783971786499
2.745346069335938 2.125849962234497
0.4536621570587158 0.8488969802856445
0.8367679119110107 0.9789268970489502
0.5455429553985596 0.8800020217895508
1.075348854064941 1.142337083816528
1.992318868637085 1.582221031188965
0.9201169013977051 1.062800884246826
1.195734977722168 1.063215017318726
1.299506902694702 1.288200855255127
0.1489930152893066 0.6600770950317383
2.193750858306885 1.467886924743652
1.713149070739746 1.516686201095581
2.388037919998169 1.617859840393066
2.197632789611816 1.682416915893555
1.11353611946106 1.133300065994263
0.3019330501556396 0.7115318775177002
0.4835689067840576 0.7989339828491211
3.102708101272583 2.262212991714478
0.1468460559844971 0.647953987121582
2.229593992233276 1.704861164093018
0.8706450462341309 1.040718078613281
0.6208999156951904 0.9350080490112305
0.2423429489135742 0.7020258903503418
2.078289985656738 1.526448965072632
2.060343027114868 1.550106048583984
0.3663280010223389 0.755979061126709
2.202852010726929 1.559916019439697
2.068643093109131 1.597424983978271
0.539992094039917 0.9384570121765137
0.414409875869751 0.7854001522064209
0.8465368747711182 1.040628910064697
1.215189933776855 1.208472013473511
1.828812837600708 1.623952865600586
0.1961770057678223 0.6898658275604248
0.2476158142089844 0.7147481441497803
0.5164430141448975 0.8361990451812744
2.229850053787231 1.415136814117432
1.919410943984985 1.803894996643066
0.6567468643188477 0.9093189239501953
0.7200889587402344 0.9744291305541992
3.003581047058105 2.041613101959229
2.11696195602417 1.786463022232056
1.070645809173584 1.177415132522583
0.5944290161132812 0.9034299850463867
2.258191108703613 1.684325933456421
0.6105620861053467 0.8787460327148438
2.525719881057739 2.019270181655884
0.2467329502105713 0.714439868927002
0.1545951366424561 0.6538350582122803
1.945906162261963 1.494387865066528
0.7220380306243896 0.9330310821533203
0.6537392139434814 0.9019360542297363
0.6698329448699951 0.9209339618682861
0.1525421142578125 0.6587381362915039
2.57005500793457 1.918113946914673
1.145453929901123 1.18038010597229
0.2225899696350098 0.6952741146087646
0.9191110134124756 0.9980568885803223
1.09899115562439 1.117820024490356
0.3578219413757324 0.8182640075683594
0.6542251110076904 0.9188909530639648
1.230745077133179 1.237123966217041
2.139190912246704 1.571647882461548
0.6540031433105469 0.8706059455871582
1.290112018585205 1.279744148254395
0.1663098335266113 0.673069953918457
2.385452032089233 1.715742826461792
2.092229127883911 1.663609027862549
0.7697300910949707 0.9786570072174072
0.7587060928344727 0.988508939743042
2.128257989883423 1.768551826477051
2.295578002929688 1.636023044586182
0.3874759674072266 0.8002750873565674
2.06980299949646 1.549307823181152
2.289652824401855 1.634647130966187
1.114534854888916 1.126976013183594
2.215766906738281 1.677801847457886
0.4402260780334473 0.8127598762512207
0.3929100036621094 0.7838120460510254
1.172684192657471 1.06097412109375
1.026158094406128 1.107699871063232
0.3026008605957031 0.7404229640960693
0.245776891708374 0.7258000373840332
0.379317045211792 0.7946720123291016
0.5788440704345703 0.8692309856414795
1.983770847320557 1.488302946090698
0.6898150444030762 0.9938168525695801
0.1675069332122803 0.6934149265289307
1.552675008773804 1.243042945861816
1.403168916702271 1.305652141571045
0.1406540870666504 0.6476490497589111
0.3283650875091553 0.7339341640472412
1.107767820358276 1.066637992858887
0.1598989963531494 0.6497440338134766
2.215852975845337 1.56397008895874
1.003811120986938 1.232707977294922
0.5208930969238281 0.8798010349273682
0.6990530490875244 0.9575300216674805
2.125679016113281 1.655371189117432
2.218307018280029 1.737421989440918
2.168820858001709 1.758082866668701
1.171316862106323 1.134963035583496
2.506121873855591 1.703261137008667
2.078289031982422 1.533783197402954
2.044584989547729 1.567579984664917
2.340430021286011 1.684744119644165
0.8844051361083984 1.066234827041626
0.6809039115905762 0.9486658573150635
2.157738924026489 1.732294082641602
0.5214130878448486 0.836435079574585
2.241879940032959 1.593399047851562
0.2069218158721924 0.6962788105010986
2.157711982727051 1.651371002197266
0.4082281589508057 0.8073010444641113
0.243196964263916 0.7231411933898926
2.47817587852478 1.866929054260254
2.17463207244873 1.602106094360352
0.5285108089447021 0.8717300891876221
0.4737999439239502 0.8350789546966553
1.995026111602783 1.673798084259033
0.5369551181793213 0.8986949920654297
0.5813350677490234 0.8960659503936768
2.66660213470459 1.849041938781738
0.5977778434753418 0.8656339645385742
0.4708762168884277 0.7992589473724365
2.059673070907593 1.655681848526001
0.5939300060272217 0.8912549018859863
1.359817981719971 1.381910085678101
2.176878929138184 1.395156145095825
0.9458138942718506 1.116036176681519
0.2911090850830078 0.747298002243042
1.98091197013855 1.594612121582031
0.2699830532073975 0.7365710735321045
0.1791820526123047 0.7120230197906494
0.2969129085540771 0.7263319492340088
0.1533410549163818 0.6847159862518311
2.221709012985229 1.64937686920166
0.5229170322418213 0.8431239128112793
2.124988794326782 1.785487174987793
0.5623700618743896 0.8991069793701172
0.2481608390808105 0.7188589572906494
0.6149680614471436 0.9241108894348145
1.028088092803955 1.133518934249878
0.8488469123840332 1.020294904708862
1.578285217285156 1.426126003265381
1.374478101730347 1.244419813156128
0.7990419864654541 0.9940340518951416
1.983729124069214 1.738901138305664
1.065301895141602 1.097004890441895
1.295470952987671 1.145947933197021
0.8550140857696533 1.015620946884155
2.726544857025146 1.925040006637573
0.7256379127502441 0.9262509346008301
0.1490070819854736 0.6588189601898193
2.083409786224365 1.666811943054199
2.14550518989563 1.564136981964111
0.706367015838623 0.9864568710327148
0.4693498611450195 0.827639102935791
0.5735690593719482 0.8738658428192139
2.029631853103638 1.608580112457275
0.1768789291381836 0.6706790924072266
1.671438932418823 1.491683006286621
1.029879093170166 1.128043174743652
1.304072141647339 1.091281890869141
2.173850774765015 1.577805995941162
0.9567830562591553 1.00799298286438
0.7776310443878174 1.030164003372192
1.144609212875366 1.062045097351074
0.7812058925628662 0.9376988410949707
2.315875053405762 1.761950969696045
2.137786149978638 1.828200101852417
0.809924840927124 0.99642014503479
0.50388503074646 0.8420379161834717
2.257424831390381 1.5728759765625
4.171043872833252 2.487818002700806
0.5855069160461426 0.8750989437103271
1.634191036224365 1.363088130950928
0.8811178207397461 1.075035095214844
0.7883460521697998 0.953718900680542
0.5555419921875 0.8696620464324951
2.023265838623047 1.430938005447388
0.8228359222412109 1.050110101699829
0.434607982635498 0.8224411010742188
1.103433132171631 1.159085035324097
0.9355230331420898 1.047837018966675
1.263092994689941 1.17049503326416
0.2114009857177734 0.7069780826568604
0.8150269985198975 1.094874858856201
0.9913289546966553 1.071032047271729
2.256544828414917 1.834074020385742
0.4497721195220947 0.80240797996521
0.3999259471893311 0.7829339504241943
0.3442459106445312 0.778174877166748
0.3468368053436279 0.7604811191558838
1.036509990692139 1.130552053451538
1.528892993927002 1.393648862838745
2.090343952178955 1.655532121658325
2.094522953033447 1.588463068008423
0.4573249816894531 0.8076648712158203
0.7999091148376465 0.9998610019683838
2.102956056594849 1.58663010597229
1.176589965820312 1.099973201751709
2.339026927947998 1.627546072006226
1.142803907394409 1.213588953018188
0.5602900981903076 0.848175048828125
1.886358022689819 1.495310068130493
0.3425509929656982 0.7388830184936523
0.6848788261413574 0.9290421009063721
0.4496839046478271 0.8325040340423584
0.6246511936187744 0.9063150882720947
1.951371192932129 1.744324922561646
0.3923029899597168 0.7814998626708984
2.282546043395996 1.613702058792114
0.4747860431671143 0.798738956451416
0.5966589450836182 0.8587279319763184
2.248363018035889 1.499335050582886
2.328739166259766 1.690748929977417
2.213708877563477 1.63555908203125
0.4908289909362793 0.8599989414215088
0.4326789379119873 0.8427910804748535
0.1838359832763672 0.7042829990386963
0.7396848201751709 1.007697105407715
0.8292560577392578 0.9703550338745117
0.7813839912414551 0.9638221263885498
2.188840866088867 1.614303827285767
1.997945070266724 1.523123025894165
0.8924129009246826 1.008064985275269
2.698641061782837 1.985409021377563
0.7828109264373779 0.9726369380950928
0.488131046295166 0.8031761646270752
2.082843065261841 1.724752187728882
0.7951788902282715 0.9655258655548096
0.3455281257629395 0.7654998302459717
0.1688730716705322 0.6748888492584229
2.421288013458252 1.63270115852356
1.973055124282837 1.611556053161621
1.955657005310059 1.67143702507019
1.471524000167847 1.264669895172119
2.192836046218872 1.667707204818726
2.277589082717896 1.742792844772339
1.510366916656494 1.308459997177124
0.7223730087280273 0.9325911998748779
0.9304828643798828 1.165514945983887
2.274865865707397 1.820860147476196
4.333884000778198 2.471781969070435
2.538501024246216 2.220920085906982
1.500436067581177 1.400672912597656
0.1555330753326416 0.6623730659484863
0.9212980270385742 1.189836978912354
0.7813739776611328 0.9659090042114258
1.952301979064941 1.597028970718384
1.370883941650391 1.343167066574097
1.184412002563477 1.133916854858398
0.8789598941802979 0.9875059127807617
1.045998096466064 1.060728073120117
2.028468132019043 1.427769899368286
0.4121968746185303 0.7786960601806641
0.2212190628051758 0.7153990268707275
0.6359589099884033 0.9427859783172607
1.956906080245972 1.628598213195801
1.213551998138428 1.406770944595337
0.2433640956878662 0.7194199562072754
0.4600529670715332 0.8444588184356689
2.270956993103027 1.687036991119385
2.061470985412598 1.636144876480103
0.6964111328125 0.9021720886230469
2.003633975982666 1.523867130279541
1.005295991897583 1.140655994415283
2.276640892028809 1.73725700378418
0.982964038848877 1.170148849487305
3.429547071456909 2.190984964370728
1.198745012283325 1.187668085098267
1.888975143432617 1.776880979537964
3.636022090911865 2.538808822631836
2.87031102180481 1.810921192169189
2.285176038742065 1.818493127822876
2.282295227050781 1.659561157226562
0.3550629615783691 0.7606930732727051
0.8483521938323975 1.052105188369751
2.277435064315796 1.535645008087158
0.4627420902252197 0.8444478511810303
0.4073281288146973 0.8192470073699951
0.7879528999328613 0.9694609642028809
0.8539509773254395 0.9742128849029541
0.6744859218597412 0.8567080497741699
0.2977559566497803 0.720250129699707
0.5617959499359131 0.8999059200286865
0.6363780498504639 0.9024732112884521
2.02513313293457 1.498435020446777
0.2560780048370361 0.7069828510284424
2.6055748462677 1.965821027755737
0.2259438037872314 0.7106859683990479
0.1460978984832764 0.641167163848877
0.4201669692993164 0.7882101535797119
0.1659679412841797 0.6567890644073486
1.217589855194092 1.162315130233765
0.5467820167541504 0.903803825378418
0.9501688480377197 1.044748067855835
0.233389139175415 0.6992769241333008
0.1490800380706787 0.6522510051727295
2.204308986663818 1.563665866851807
0.6911070346832275 0.9967811107635498
1.087626934051514 1.132162094116211
1.203228950500488 1.240725994110107
2.205050945281982 1.65936803817749
0.8438949584960938 0.9493350982666016
1.964221954345703 1.804533004760742
0.8784928321838379 1.004508018493652
2.172701120376587 1.736647844314575
1.507695913314819 1.386686086654663
0.1754040718078613 0.6973538398742676
1.150508880615234 1.171349048614502
0.5602240562438965 0.8647580146789551
0.6420700550079346 0.9527981281280518
0.4526629447937012 0.8455488681793213
0.6819322109222412 0.8985450267791748
0.4378011226654053 0.8487949371337891
0.8963758945465088 0.999302864074707
2.258265972137451 1.697463035583496
0.5436129570007324 0.9008400440216064
1.176814079284668 1.209029912948608
0.4211001396179199 0.8156609535217285
1.157749891281128 1.071197032928467
1.675800085067749 1.518087148666382
0.6371841430664062 0.9557530879974365
2.057537078857422 1.550890922546387
2.00316596031189 1.684229850769043
2.005714178085327 1.654872894287109
0.8386528491973877 0.9977328777313232
2.451655864715576 1.603128910064697
1.946258068084717 1.631591081619263
2.769754886627197 2.307950973510742
1.093523979187012 1.17182183265686
1.131881952285767 1.174952030181885
3.616734027862549 2.147999048233032
0.478632926940918 0.8315620422363281
2.159996032714844 1.639224052429199
0.4296278953552246 0.7534880638122559
0.4226639270782471 0.8145599365234375
2.448097944259644 1.688161849975586
1.803237915039062 1.785035133361816
2.19124698638916 1.804414987564087
1.938199043273926 1.58050799369812
0.2389531135559082 0.6930360794067383
1.982149124145508 1.583453178405762
0.664970874786377 0.8688220977783203
1.476916074752808 1.273643970489502
0.4148809909820557 0.8146951198577881
0.5516748428344727 0.855755090713501
0.8547608852386475 0.9942901134490967
0.3156569004058838 0.7387499809265137
7.692905902862549 4.315815210342407
2.238430023193359 1.733407974243164
0.382749080657959 0.8132071495056152
1.983481168746948 1.739410877227783
0.4177939891815186 0.7979540824890137
2.180027008056641 1.649447917938232
0.8379590511322021 1.023303985595703
0.7014169692993164 0.9011380672454834
0.6815907955169678 0.9321279525756836
2.131453990936279 1.655911922454834
0.3601410388946533 0.760706901550293
0.1932969093322754 0.6816821098327637
0.1453251838684082 0.6629939079284668
0.2110579013824463 0.7114348411560059
2.156965017318726 1.790031909942627
0.9850449562072754 1.060585975646973
1.927181005477905 1.570090770721436
2.056879043579102 1.399465084075928
0.1405398845672607 0.6394309997558594
0.2094449996948242 0.7542941570281982
1.649441003799438 1.382249116897583
0.1582090854644775 0.6733629703521729
2.123277902603149 1.631237983703613
2.171519041061401 1.627853155136108
2.164283037185669 1.622841119766235
0.6263501644134521 0.8795700073242188
0.369135856628418 0.801522970199585
1.524519205093384 1.456344842910767
1.84061598777771 1.525348901748657
0.4738190174102783 0.841702938079834
0.162708044052124 0.6682639122009277
1.305628061294556 1.189639091491699
0.239203929901123 0.7058110237121582
0.3089518547058105 0.7667629718780518
0.3339059352874756 0.7531740665435791
0.2238781452178955 0.7111649513244629
0.5850698947906494 0.8648509979248047
0.5126609802246094 0.8549618721008301
2.173496007919312 1.698699951171875
0.7900938987731934 0.9943971633911133
0.535207986831665 0.8710591793060303
2.116322994232178 1.587745904922485
0.6245589256286621 0.9304358959197998
1.961457014083862 1.622848033905029
1.869467973709106 1.540887832641602
1.1895911693573 1.164835929870605
0.167971134185791 0.6790890693664551
1.064084053039551 1.098396778106689
0.6813609600067139 0.9513490200042725
2.134850025177002 1.65886116027832
2.399276971817017 1.465135097503662
2.1629319190979 1.647775888442993
0.2585840225219727 0.7197601795196533
0.6122050285339355 0.9168601036071777
1.443096876144409 1.373220920562744
0.3454759120941162 0.749222993850708
0.2613599300384521 0.7106919288635254
0.7909860610961914 1.062190055847168
3.253154993057251 2.28430700302124
2.397170066833496 1.700103998184204
0.9502639770507812 1.08510684967041
0.6589257717132568 0.9220519065856934
1.04777193069458 1.150351047515869
0.2857000827789307 0.7294890880584717
1.152206897735596 1.076524972915649
0.1788349151611328 0.673975944519043
1.071340084075928 1.13166618347168
0.4925549030303955 0.8405230045318604
2.185425996780396 1.668298959732056
2.028558015823364 1.581971168518066
2.200007915496826 1.635578155517578
1.136312961578369 1.204462051391602
2.281029939651489 1.59317684173584
0.1431260108947754 0.6591649055480957
2.137421131134033 1.706717967987061
2.285522937774658 1.624020099639893
0.3751599788665771 0.7848789691925049
2.159690856933594 1.752439022064209
1.548159122467041 1.355990886688232
1.923716068267822 1.56557297706604
0.8271720409393311 1.006363868713379
1.925617933273315 1.715598106384277
2.009298801422119 1.664592027664185
0.4474809169769287 0.803292989730835
0.8641061782836914 1.058867931365967
0.2770609855651855 0.7178378105163574
0.9521908760070801 1.070937871932983
0.1499419212341309 0.6523890495300293
2.282243013381958 1.560629844665527
0.7006301879882812 1.017505884170532
3.856894969940186 2.569760799407959
0.8841571807861328 1.012642860412598
0.4064629077911377 0.8019940853118896
1.99108099937439 1.684439897537231
0.939924955368042 0.9831790924072266
1.159655094146729 1.266426086425781
0.9256670475006104 1.039347887039185
1.215668201446533 1.197414875030518
0.2288541793823242 0.709442138671875
0.2314798831939697 0.7083051204681396
0.2259268760681152 0.7265470027923584
1.578050136566162 1.448591947555542
1.452889919281006 1.21307110786438
1.174877882003784 1.130095958709717
0.811182975769043 0.8879289627075195
0.6809241771697998 0.8998119831085205
1.207365036010742 1.125087022781372
0.2513229846954346 0.7035579681396484
2.287303924560547 1.489601850509644
0.7998378276824951 1.102219104766846
0.2646329402923584 0.7369608879089355
0.2451999187469482 0.708704948425293
0.4006221294403076 0.811568021774292
4.440712928771973 2.469278812408447
1.183606863021851 1.211558103561401
0.5113458633422852 0.8997259140014648
0.7523608207702637 1.007849931716919
0.5401790142059326 0.8731861114501953
1.39133095741272 1.304842948913574
2.143222808837891 1.452792167663574
0.9393739700317383 0.9728808403015137
0.2931618690490723 0.7578749656677246
0.2033450603485107 0.7208871841430664
2.475237846374512 1.479104995727539
2.902800798416138 2.027167797088623
2.376646041870117 1.723267078399658
0.1820809841156006 0.6685411930084229
2.037628173828125 1.517938137054443
0.2657790184020996 0.7016570568084717
0.5900969505310059 0.869434118270874
1.119686126708984 1.15666389465332
0.8570170402526855 1.143901109695435
2.138803958892822 1.591516017913818
1.411612033843994 1.250717163085938
2.020304203033447 1.558228015899658
1.376745939254761 1.250949144363403
2.129621028900146 1.84429407119751
0.8193879127502441 1.042105913162231
0.2609260082244873 0.7113850116729736
1.126199007034302 1.140475988388062
2.327431917190552 1.678287982940674
1.879847049713135 1.789202213287354
0.2083308696746826 0.6790411472320557
0.2080059051513672 0.680150032043457
0.392855167388916 0.8193221092224121
2.85165810585022 1.696029901504517
0.3815510272979736 0.807560920715332
2.171926975250244 1.511638164520264
1.159700155258179 1.17438006401062
0.9277570247650146 1.058430910110474
1.192003965377808 1.046601057052612
2.143294095993042 1.866798162460327
1.387834072113037 1.163112878799438
0.5887281894683838 0.9428341388702393
0.6200881004333496 0.9248900413513184
2.166612863540649 1.695593118667603
0.5679171085357666 0.9033207893371582
2.294437170028687 1.710264921188354
0.1842341423034668 0.6916358470916748
2.156575918197632 1.671282052993774
1.217419862747192 1.194283008575439
1.531597852706909 1.320103168487549
1.591288089752197 1.336233139038086
0.6325111389160156 0.8512051105499268
0.1691620349884033 0.6660938262939453
2.14965295791626 1.571238994598389
1.288267135620117 1.38624095916748
0.4596490859985352 0.8616888523101807
1.212500810623169 1.152262926101685
0.3889980316162109 0.7943391799926758
2.448302030563354 1.591547966003418
0.2397091388702393 0.6980659961700439
2.069085121154785 1.844284057617188
3.210980892181396 2.164777994155884
1.142580986022949 1.209127902984619
0.6361508369445801 0.9776690006256104
0.85459303855896 0.9832050800323486
0.2018139362335205 0.7302250862121582
0.6179630756378174 0.8939540386199951
1.154267072677612 1.174072027206421
0.1887891292572021 0.6854569911956787
1.977222919464111 1.660254001617432
0.8864738941192627 0.9928081035614014
0.2760229110717773 0.7280049324035645
1.459467887878418 1.199828863143921
0.3959791660308838 0.7898571491241455
0.3395860195159912 0.7408909797668457
2.254900932312012 1.659364938735962
0.8816428184509277 0.9504590034484863
0.27028489112854 0.7225279808044434
2.447273015975952 1.589323043823242
1.273053884506226 1.256908178329468
0.9147350788116455 1.122139930725098
2.238492965698242 1.636041879653931
2.387722969055176 1.695842027664185
0.8015768527984619 0.9764149188995361
2.195556879043579 1.781764030456543
0.5397531986236572 0.8639218807220459
1.516127824783325 1.264734029769897
0.4315090179443359 0.8854339122772217
2.11201286315918 1.646668910980225
0.1603569984436035 0.6949200630187988
2.176353931427002 1.588823080062866
0.1648111343383789 0.6836280822753906
2.133994817733765 1.768013000488281
1.156024932861328 1.277143001556396
2.108294010162354 1.587830066680908
1.030989170074463 1.123281955718994
1.649973154067993 1.413311958312988
2.137120962142944 1.438980102539062
0.7672359943389893 1.006346940994263
0.8293468952178955 1.035125970840454
2.13307785987854 1.594215154647827
0.6255319118499756 0.9588408470153809
2.333364963531494 1.59362006187439
2.446887016296387 1.619929075241089
2.199486970901489 1.554560899734497
0.1517360210418701 0.6493308544158936
2.191967010498047 1.858357191085815
2.096517086029053 1.745822906494141
0.5624101161956787 0.8691871166229248
4.125638008117676 2.525490045547485
1.527251005172729 1.283890962600708
2.137935161590576 1.643305063247681
1.941125869750977 1.536720991134644
2.36089301109314 1.603842973709106
0.378931999206543 0.7727460861206055
0.2937569618225098 0.7020728588104248
0.1668701171875 0.6671860218048096
2.126806020736694 1.669157028198242
0.7404038906097412 0.9608809947967529
2.360759973526001 1.73809814453125
0.2404830455780029 0.7086470127105713
0.3584909439086914 0.7452609539031982
0.155890941619873 0.6611299514770508
0.5274670124053955 0.8291440010070801
1.996126174926758 1.660984992980957
0.6173620223999023 0.8982129096984863
0.1382918357849121 0.6404910087585449
1.076452970504761 1.098020076751709
2.456601142883301 1.85109281539917
0.1627371311187744 0.6442551612854004
2.041177034378052 1.775259971618652
1.953161001205444 1.414846897125244
0.9106988906860352 1.067078113555908
0.9301328659057617 0.9976379871368408
0.719836950302124 0.8876910209655762
0.5418050289154053 0.9385509490966797
0.4828078746795654 0.8105599880218506
0.2465150356292725 0.7421860694885254
2.384316921234131 1.632857084274292
1.02222204208374 1.143754005432129
0.4635229110717773 0.8391330242156982
2.242442846298218 1.66022801399231
0.967094898223877 1.060235023498535
0.614501953125 0.8522241115570068
2.351943969726562 1.799069881439209
0.6650359630584717 0.9430129528045654
0.8529081344604492 1.028710126876831
0.1665711402893066 0.6999340057373047
1.179590940475464 1.134176015853882
2.374029874801636 1.63048791885376
0.1875491142272949 0.6924560070037842
0.7809479236602783 1.019965887069702
2.088849067687988 1.514069080352783
0.3082559108734131 0.734140157699585
0.4463539123535156 0.8082079887390137
0.6484708786010742 0.9005029201507568
2.06987190246582 1.758191108703613
2.21657395362854 1.412783861160278
1.273990869522095 1.190961122512817
2.045110940933228 1.501217126846313
0.4396381378173828 0.8069260120391846
1.937304973602295 1.629486799240112
0.3249850273132324 0.7600061893463135
0.9797329902648926 1.069752931594849
0.2801370620727539 0.7094621658325195
0.2652981281280518 0.7130718231201172
0.2313768863677979 0.6880900859832764
0.9676139354705811 1.237310886383057
0.7140069007873535 0.9544329643249512
2.093733072280884 1.892375946044922
1.135224103927612 1.234575986862183
2.269860982894897 1.568336963653564
0.6520819664001465 0.8664560317993164
2.123362064361572 1.739605903625488
0.1738901138305664 0.6704978942871094
1.149192094802856 1.131266117095947
2.202422857284546 1.630743026733398
0.6814229488372803 0.9215588569641113
1.234405994415283 1.116814851760864
2.555676937103271 1.641072988510132
0.9183690547943115 1.04062294960022
2.11760401725769 1.764392852783203
2.226480007171631 1.659426927566528
0.378525972366333 0.7585849761962891
1.562646150588989 1.400253057479858
1.185614109039307 1.085822820663452
0.7287061214447021 0.9624998569488525
2.214572191238403 1.680565118789673
2.218225002288818 1.664345026016235
0.1411139965057373 0.6759061813354492
0.5778610706329346 0.9114580154418945
2.276464939117432 1.455631971359253
0.9614238739013672 1.11926794052124
2.171936988830566 1.635360956192017
1.294579029083252 1.298151969909668
1.15710711479187 1.135277986526489
2.221015930175781 1.65041708946228
1.220072031021118 1.167611837387085
1.978403091430664 1.637385845184326
1.314311027526855 1.217760801315308
1.574404954910278 1.40199089050293
1.912213087081909 1.473695039749146
0.6594130992889404 0.9516258239746094
0.3541829586029053 0.7397971153259277
2.119817972183228 1.544400930404663
1.299459934234619 1.263415813446045
1.101490020751953 1.120139837265015
0.2292699813842773 0.69681715965271
1.07184100151062 1.12804102897644
0.7768049240112305 0.9139959812164307
0.3794538974761963 0.7792530059814453
1.3106369972229 1.244096040725708
2.081463098526001 1.688431024551392
0.6347639560699463 0.8733620643615723
0.7813320159912109 0.9693450927734375
1.985172986984253 1.632213830947876
1.208664178848267 1.058252096176147
0.1766359806060791 0.6737179756164551
0.3813769817352295 0.7710490226745605
2.249711036682129 1.684158086776733
0.4638440608978271 0.811272144317627
1.527297019958496 1.317742109298706
0.1422522068023682 0.6538259983062744
2.208794116973877 1.551264047622681
1.011895179748535 0.9915499687194824
1.248064041137695 1.040037155151367
2.181611061096191 1.725773096084595
0.9162120819091797 1.130717992782593
2.212424039840698 1.628795862197876
0.7697899341583252 0.9112160205841064
0.6689548492431641 0.8676071166992188
0.3412070274353027 0.7265300750732422
2.141937971115112 1.763017892837524
1.222085952758789 1.210580110549927
1.888673067092896 1.665270090103149
0.3415939807891846 0.72940993309021
1.141839027404785 1.0990149974823
1.626076936721802 1.533151149749756
0.3029069900512695 0.709740161895752
0.3248641490936279 0.7694790363311768
0.3060019016265869 0.7582910060882568
1.493571043014526 1.322290897369385
1.942048072814941 1.419152021408081
0.3590569496154785 0.7391650676727295
2.116267919540405 1.659239053726196
0.137516975402832 0.6227409839630127
1.038869142532349 1.089447021484375
0.4293379783630371 0.7866358757019043
0.8216629028320312 0.9854021072387695
0.8884320259094238 1.000204086303711
2.232913017272949 1.809583187103271
1.667495012283325 1.470731019973755
1.245354890823364 1.24901008605957
0.4484689235687256 0.8293678760528564
2.197089195251465 1.490113973617554
1.379070043563843 1.316763162612915
3.058183193206787 2.350993871688843
0.8082859516143799 0.9481790065765381
2.083724021911621 1.608767032623291
0.437946081161499 0.8180720806121826
2.086443901062012 1.607539176940918
0.9029419422149658 1.091660022735596
0.644212007522583 0.9615659713745117
1.476109027862549 1.376923084259033
1.045015096664429 1.149488925933838
0.1728620529174805 0.6778969764709473
2.003472089767456 1.778589010238647
2.371445178985596 1.754213094711304
1.971653938293457 1.600222826004028
2.026077032089233 1.550477981567383
0.4202191829681396 0.7804939746856689
0.8983259201049805 1.024415969848633
2.221427917480469 1.653696060180664
1.914811134338379 1.638547897338867
2.109498023986816 1.602078914642334
2.138949155807495 1.692317962646484
1.204085111618042 1.116480112075806
0.1967310905456543 0.697066068649292
0.6059041023254395 0.8839380741119385
0.801584005355835 0.964738130569458
0.6098949909210205 0.9084892272949219
0.2473831176757812 0.7586050033569336
0.6885929107666016 0.9708931446075439
0.877918004989624 0.9966461658477783
0.9375619888305664 1.05528998374939
2.341785907745361 1.779817819595337
0.8629779815673828 1.041326999664307
0.4513850212097168 0.8025310039520264
1.911829948425293 1.612396001815796
1.144273042678833 1.263666152954102
0.8784348964691162 1.036711931228638
2.206403017044067 1.472232103347778
0.1580560207366943 0.6547369956970215
1.944854021072388 1.647648096084595
2.055559873580933 1.698257207870483
0.7627460956573486 0.9194021224975586
1.188492059707642 1.178721904754639
2.193475961685181 1.746087789535522
2.355564117431641 1.913738965988159
0.182697057723999 0.6966969966888428
0.3602581024169922 0.7614121437072754
1.907033920288086 1.511781930923462
1.023234128952026 0.971782922744751
2.3711838722229 1.504109859466553
2.291523933410645 1.604585886001587
0.4167320728302002 0.8491661548614502
0.470717191696167 0.8082690238952637
2.054754018783569 1.429733037948608
1.239752054214478 1.124091863632202
0.6058549880981445 0.8945579528808594
3.132349967956543 2.120790958404541
1.10030198097229 1.16630220413208
0.7785630226135254 1.015651941299438
2.18742299079895 1.567779064178467
0.6151599884033203 0.8672399520874023
0.4346089363098145 0.75901198387146
1.373682022094727 1.161427021026611
1.139585018157959 1.179003000259399
2.107225894927979 1.708701133728027
0.8346807956695557 1.038741111755371
0.7698519229888916 0.9756429195404053
1.519084930419922 1.340558052062988
1.171761989593506 1.112421989440918
1.435175180435181 1.132593154907227
0.4864678382873535 0.8384830951690674
1.072803020477295 1.112312078475952
2.083020925521851 1.467212915420532
1.192128896713257 1.262984037399292
1.137788057327271 1.231790065765381
0.8181638717651367 0.999967098236084
2.325502872467041 1.89665699005127
0.7472341060638428 0.9662060737609863
0.2532241344451904 0.7190220355987549
1.336627006530762 1.270020008087158
1.017179012298584 1.13277792930603
0.2854669094085693 0.7391109466552734
0.757997989654541 1.009981870651245
3.252964019775391 2.221272945404053
1.555817842483521 1.442046880722046
0.1747169494628906 0.6548418998718262
0.4423649311065674 0.7925829887390137
2.170562982559204 1.647849082946777
1.171535968780518 1.055019855499268
2.302007913589478 1.631992816925049
0.2365729808807373 0.7039310932159424
0.3124508857727051 0.7451820373535156
1.102802038192749 1.168470859527588
1.97488808631897 1.650328874588013
0.6978731155395508 0.9863967895507812
1.275973796844482 1.206979036331177
0.8065378665924072 0.9694099426269531
0.7591381072998047 1.003804922103882
1.920341968536377 1.665942192077637
2.169046878814697 1.891473054885864
2.086813926696777 1.798766136169434
0.7865610122680664 1.015505075454712
0.4499619007110596 0.871068000793457
1.957229852676392 1.698576211929321
0.207003116607666 0.6906058788299561
2.188983917236328 1.76802396774292
0.9501469135284424 1.106079816818237
0.1555359363555908 0.6486949920654297
2.313956022262573 1.564716100692749
0.1504919528961182 0.662341833114624
0.2635180950164795 0.7501261234283447
0.541100025177002 0.852215051651001
0.6908771991729736 0.9264390468597412
0.3806309700012207 0.7561821937561035
0.1492209434509277 0.6608829498291016
0.9647960662841797 1.072793006896973
0.4862082004547119 0.8281459808349609
0.5815088748931885 0.8967390060424805
0.2215061187744141 0.7209029197692871
0.6304440498352051 0.8537561893463135
1.098227024078369 1.11292290687561
1.173333883285522 1.190286874771118
3.081125020980835 2.026676893234253
1.972442150115967 1.664412021636963
0.5311291217803955 0.8879518508911133
0.2953128814697266 0.7342598438262939
2.241734027862549 1.777451038360596
0.395658016204834 0.803419828414917
0.2153279781341553 0.690032958984375
0.5804569721221924 0.8785920143127441
0.4343130588531494 0.800853967666626
0.39621901512146 0.7961528301239014
0.431229829788208 0.7650299072265625
1.884062051773071 1.688760042190552
0.433819055557251 0.8134570121765137
2.00230598449707 1.707945823669434
2.074482202529907 1.554235935211182
0.6230487823486328 0.8838250637054443
2.197696924209595 1.705173969268799
2.033756017684937 1.757909774780273
0.3655300140380859 0.8039278984069824
0.4535408020019531 0.8110079765319824
2.327489137649536 1.679579973220825
0.3451411724090576 0.7551398277282715
0.5204939842224121 0.8433070182800293
0.2164051532745361 0.6970479488372803
0.4808828830718994 0.9095990657806396
0.3476910591125488 0.7652509212493896
1.26130485534668 1.132377862930298
2.332030057907104 1.625952959060669
0.1773049831390381 0.6832940578460693
0.2397351264953613 0.6913020610809326
2.279942035675049 1.523412942886353
1.293308973312378 1.225147008895874
0.2661118507385254 0.6940569877624512
1.067036151885986 1.161367893218994
0.3870809078216553 0.8261868953704834
2.016348123550415 1.563096046447754
0.512005090713501 0.8352959156036377
2.080654859542847 1.520063161849976
0.1693589687347412 0.6583139896392822
2.087739944458008 1.573997020721436
0.8378860950469971 0.9823150634765625
2.058964967727661 1.500211954116821
0.481964111328125 0.8147420883178711
2.027604103088379 1.486075878143311
0.9341599941253662 1.097878932952881
1.257890939712524 1.16742205619812
0.8616840839385986 0.9626100063323975
0.9991810321807861 1.012000799179077
2.079303026199341 1.691485166549683
0.7580320835113525 0.9641940593719482
0.6852829456329346 0.9360489845275879
0.948296070098877 1.095223188400269
1.185817956924438 1.126791000366211
2.191946983337402 1.668922185897827
0.4518508911132812 0.8061850070953369
2.700762987136841 1.96869421005249
0.9226300716400146 1.022578001022339
1.414424896240234 1.34886908531189
0.7508900165557861 0.920720100402832
1.312075853347778 1.221822023391724
2.136192083358765 1.764283895492554
1.053547143936157 1.113235950469971
0.2161579132080078 0.6670348644256592
1.945574045181274 1.496157169342041
0.3496310710906982 0.7457089424133301
0.4782741069793701 0.8344461917877197
1.980955123901367 1.663953065872192
1.125940084457397 1.101726055145264
0.9820749759674072 0.9404149055480957
0.7481660842895508 0.9940299987792969
2.007597923278809 1.649674892425537
0.596743106842041 0.8719589710235596
0.2117500305175781 0.6838610172271729
1.031109809875488 1.19300389289856
0.1889629364013672 0.6852149963378906
1.406764030456543 1.339655876159668
0.8271219730377197 0.9368698596954346
1.536191940307617 1.265347003936768
2.070249080657959 1.663589954376221
0.173555850982666 0.6643431186676025
0.1526908874511719 0.6271059513092041
1.519405841827393 1.48669695854187
0.1819839477539062 0.6797988414764404
0.7672059535980225 1.0019690990448
0.3057889938354492 0.7469029426574707
2.162265062332153 1.698219060897827
0.3230068683624268 0.7589919567108154
1.987577199935913 1.408096075057983
0.7118120193481445 0.9308397769927979
3.729161024093628 2.10157585144043
0.7769689559936523 0.9732260704040527
2.279736995697021 1.694782972335815
1.170942068099976 1.159682989120483
2.307048797607422 1.656541109085083
1.116641044616699 1.138795137405396
0.9423680305480957 1.157090902328491
2.197824954986572 1.682056903839111
0.6205248832702637 0.9261319637298584
3.696215152740479 2.527724981307983
0.1892280578613281 0.6665561199188232
2.208637952804565 1.671979904174805
1.042602062225342 1.064412117004395
1.187792062759399 1.249476194381714
1.844588041305542 1.267498970031738
2.538403987884521 1.83911395072937
0.885404109954834 1.021572828292847
0.5171658992767334 0.8377311229705811
1.093475103378296 1.155611991882324
2.038557052612305 1.618502140045166
2.333859920501709 1.716563940048218
2.129675149917603 1.786577939987183
0.2407510280609131 0.7087540626525879
2.981260061264038 2.150942802429199
2.285879850387573 1.641917943954468
2.193422079086304 1.568653106689453
0.6027650833129883 0.8947381973266602
1.018722057342529 1.064602851867676
2.502840995788574 2.128762006759644
0.3768770694732666 0.7960941791534424
1.169245958328247 1.179963827133179
2.270051956176758 1.594679117202759
0.3066668510437012 0.7546038627624512
2.682908058166504 1.813373804092407
0.9241428375244141 1.058610916137695
0.2957029342651367 0.7136709690093994
2.232738971710205 1.704395055770874
0.8716890811920166 0.9680609703063965
1.535041093826294 1.32918906211853
0.5443439483642578 0.8323459625244141
2.330960035324097 1.682214975357056
0.8069431781768799 0.9844300746917725
0.1887269020080566 0.6909298896789551
0.7077510356903076 0.9156649112701416
0.271867036819458 0.7094759941101074
0.6115181446075439 0.8859519958496094
0.5900490283966064 0.8746318817138672
1.046452045440674 1.186010837554932
0.1412839889526367 0.6381630897521973
0.4849460124969482 0.834071159362793
4.269425868988037 2.914150953292847
2.083651065826416 1.652138948440552
0.5226187705993652 0.8050940036773682
1.706620931625366 1.33466911315918
0.4984102249145508 0.8487379550933838
0.6260709762573242 0.9334719181060791
0.4149889945983887 0.7714250087738037
1.444416999816895 1.351142883300781
2.111579179763794 1.639127969741821
1.206094980239868 1.25572395324707
0.7501640319824219 0.9882891178131104
0.626788854598999 0.8454790115356445
0.4829671382904053 0.8364880084991455
0.4192278385162354 0.7817628383636475
0.8486170768737793 1.019840002059937
0.4429559707641602 0.7986869812011719
2.473236083984375 1.554605007171631
2.11780309677124 1.664402008056641
1.090001106262207 1.238116979598999
0.3966739177703857 0.7699911594390869
0.3293230533599854 0.7722671031951904
2.190546989440918 1.644351959228516
0.2366318702697754 0.6916568279266357
0.3153629302978516 0.7445170879364014
0.6461091041564941 0.8255510330200195
0.6909759044647217 0.8704979419708252
0.3953759670257568 0.7729790210723877
1.151273965835571 1.165005922317505
0.8995139598846436 0.9672479629516602
2.190939903259277 1.652371883392334
2.286985874176025 1.54918098449707
1.123339176177979 1.122643232345581
1.729878902435303 1.460038185119629
1.93116307258606 1.632782220840454
1.195274829864502 1.160037994384766
2.185035943984985 1.600565910339355
1.118014812469482 1.105509996414185
0.1903579235076904 0.6702971458435059
2.230825901031494 1.748898983001709
0.7562589645385742 0.9350359439849854
0.3283448219299316 0.7410979270935059
1.115660190582275 1.19666314125061
0.1630918979644775 0.655750036239624
2.133596897125244 1.576067924499512
0.1739621162414551 0.6846551895141602
0.1789150238037109 0.6649551391601562
2.40182900428772 1.888118982315063
2.254642009735107 1.610764026641846
1.162413120269775 1.118138074874878
0.1617879867553711 0.6433329582214355
3.96966814994812 2.73638391494751
0.8773238658905029 1.008368015289307
0.8287708759307861 0.9710280895233154
1.547324180603027 1.377948999404907
0.8688838481903076 0.9982681274414062
2.317347049713135 1.662770986557007
2.369709014892578 1.911157131195068
0.1411828994750977 0.6717240810394287
0.2807350158691406 0.7354879379272461
0.157944917678833 0.6635279655456543
2.128470897674561 1.522722959518433
0.5087640285491943 0.8659930229187012
1.968641996383667 1.628635883331299
1.24014687538147 1.198208093643188
0.340831995010376 0.7936599254608154
2.09196400642395 1.696047782897949
0.5470819473266602 0.8873400688171387
1.946789026260376 1.629756212234497
0.244924783706665 0.7009401321411133
0.9105329513549805 1.044864892959595
1.395664930343628 1.316961050033569
0.2268610000610352 0.6915590763092041
0.5681459903717041 0.867419958114624
3.412214994430542 2.203717947006226
1.830245971679688 1.573286056518555
2.30417799949646 1.698174953460693
0.9443750381469727 1.057079792022705
2.099328994750977 1.609488010406494
2.149828910827637 1.677078008651733
1.926230192184448 1.641335010528564
0.2551181316375732 0.7299399375915527
0.6444230079650879 0.8464789390563965
2.145679950714111 1.63452410697937
0.9516408443450928 1.169264078140259
4.878396034240723 3.113400936126709
0.5825569629669189 0.8987209796905518
0.9113740921020508 0.9720940589904785
2.47514009475708 1.649979114532471
5.022073984146118 2.720677852630615
0.1413619518280029 0.6363739967346191
0.8191249370574951 0.9924988746643066
1.221012115478516 1.078533887863159
0.1416599750518799 0.6508409976959229
1.196226835250854 1.158705949783325
1.180518865585327 1.211672067642212
1.206622838973999 1.203853130340576
2.025562047958374 1.666170120239258
0.4510087966918945 0.7916600704193115
0.188431978225708 0.7014369964599609
2.297634840011597 1.483365058898926
2.064977169036865 1.478947877883911
0.2222089767456055 0.6998260021209717
3.009111881256104 1.828061103820801
0.6867959499359131 0.9218010902404785
0.7222719192504883 0.9791560173034668
1.216040849685669 1.182429790496826
1.269377946853638 1.261909008026123
0.4175219535827637 0.8036408424377441
0.4809279441833496 0.7868509292602539
1.421999931335449 1.394044160842896
1.929534912109375 1.622619152069092
0.8304541110992432 0.9743947982788086
2.219162940979004 1.647093057632446
0.6405580043792725 0.9138169288635254
0.6932950019836426 0.9036331176757812
3.462318181991577 1.986553907394409
0.9673418998718262 1.093959093093872
1.22339391708374 1.184573888778687
0.5658810138702393 0.898576021194458
0.7748270034790039 0.9289100170135498
2.151173114776611 1.616482973098755
2.39269495010376 1.493215084075928
2.50603199005127 1.777204036712646
0.6592719554901123 0.9515950679779053
0.7977049350738525 0.9656171798706055
2.119540929794312 1.486492872238159
0.5508010387420654 0.907214879989624
2.032465934753418 1.820955991744995
0.1974198818206787 0.6730790138244629
0.8511760234832764 1.070447206497192
2.276225805282593 1.708772897720337
2.060213088989258 1.617449998855591
0.639409065246582 0.8693499565124512
1.143647193908691 1.077562808990479
2.190517902374268 1.670693159103394
0.3793020248413086 0.7845458984375
2.077464818954468 1.77052903175354
0.5566649436950684 0.9123070240020752
1.050338983535767 1.170529842376709
1.369439125061035 1.23707103729248
0.7707388401031494 1.061285972595215
1.039628028869629 1.129173040390015
0.4068088531494141 0.7467930316925049
0.2577288150787354 0.7151660919189453
2.482161998748779 1.628757953643799
0.1709201335906982 0.6724839210510254
0.5497310161590576 0.8788130283355713
0.5367820262908936 0.8641149997711182
0.8394219875335693 1.013480186462402
1.382355928421021 1.312458992004395
0.1548349857330322 0.6540429592132568
0.547706127166748 0.8222079277038574
1.945855855941772 1.709629774093628
0.6213769912719727 0.9330790042877197
2.145195007324219 1.897616147994995
0.2217168807983398 0.7142758369445801
0.7368848323822021 0.9763810634613037
1.118408918380737 1.120213985443115
2.002352952957153 1.49626612663269
2.17615008354187 1.711751937866211
0.6430380344390869 0.8928649425506592
0.6730899810791016 0.8508410453796387
0.6643722057342529 0.9519741535186768
0.5442550182342529 0.8760859966278076
1.955867052078247 1.684187889099121
2.134912967681885 1.773635149002075
0.4917919635772705 0.8758561611175537
0.28653883934021 0.7365069389343262
0.7180089950561523 0.954974889755249
1.970901966094971 1.607290029525757
1.349735975265503 1.369098901748657
2.216773986816406 1.629133939743042
0.4662389755249023 0.8054540157318115
0.2146620750427246 0.6771059036254883
0.6228868961334229 0.8729829788208008
2.231338977813721 1.530648946762085
0.3819079399108887 0.7511260509490967
1.119362831115723 1.113470077514648
0.7279810905456543 0.9160120487213135
1.602688074111938 1.471495151519775
0.2018110752105713 0.6780610084533691
0.3730399608612061 0.7904839515686035
0.8710100650787354 0.9982221126556396
1.57220721244812 1.263462066650391
0.1784970760345459 0.6727139949798584
1.500898122787476 1.245864868164062
0.6574339866638184 0.9076709747314453
1.414089918136597 1.333446979522705
2.163045167922974 1.584790945053101
0.1434788703918457 0.6423149108886719
1.219839811325073 1.2133629322052
0.6726310253143311 0.9046750068664551
0.3425989151000977 0.7603800296783447
2.260385990142822 1.543323993682861
0.2304081916809082 0.686582088470459
4.300251007080078 2.58922290802002
0.6046969890594482 0.8744277954101562
0.1970839500427246 0.6873159408569336
0.3858590126037598 0.8073890209197998
0.8147938251495361 1.014435052871704
2.130965948104858 1.643659114837646
1.345048904418945 1.238697052001953
0.7157480716705322 0.9711480140686035
1.868681907653809 1.392002105712891
1.986211061477661 1.394598960876465
0.411283016204834 0.7920711040496826
2.046351909637451 1.807318925857544
1.959246873855591 1.691324949264526
0.3296651840209961 0.7151479721069336
0.6557059288024902 0.9499828815460205
1.561169862747192 1.238965034484863
0.1571671962738037 0.6588788032531738
1.598627090454102 1.408938884735107
2.126857995986938 1.564502000808716
0.9336419105529785 1.133193969726562
2.10842490196228 1.603327989578247
2.103382110595703 1.50258994102478
0.8245530128479004 0.9460780620574951
0.7339069843292236 0.9931509494781494
0.2734010219573975 0.7155380249023438
0.7361860275268555 0.9468989372253418
1.838559865951538 1.583054065704346
0.7584729194641113 0.9298081398010254
2.72248101234436 1.9494788646698
0.5012798309326172 0.823106050491333
0.6145079135894775 0.9048178195953369
0.4993088245391846 0.7947580814361572
0.437108039855957 0.8204159736633301
0.5634059906005859 0.8658030033111572
2.206137895584106 1.650040864944458
0.2052299976348877 0.729525089263916
0.5200488567352295 0.839709997177124
0.3103311061859131 0.7582828998565674
0.4752669334411621 0.8243720531463623
2.176912069320679 1.744533061981201
2.281599998474121 1.873635053634644
1.173003911972046 1.162228107452393
0.2739579677581787 0.7190468311309814
1.193233013153076 1.074753046035767
1.129071950912476 1.066478967666626
1.349560022354126 1.316426992416382
0.4564800262451172 0.8432440757751465
0.6313009262084961 0.9060261249542236
0.3507461547851562 0.7709250450134277
2.246466875076294 1.658456087112427
1.430304050445557 1.285645961761475
2.178967952728271 1.57610011100769
1.969359159469604 1.723724126815796
0.5350968837738037 0.8950068950653076
0.6109049320220947 0.876878023147583
0.29469895362854 0.7307038307189941
0.1717379093170166 0.6521968841552734
0.1534321308135986 0.6578707695007324
0.443364143371582 0.811610221862793
0.6074399948120117 0.8462288379669189
0.4148628711700439 0.7743759155273438
0.780440092086792 0.988659143447876
0.9225471019744873 1.015074968338013
0.177854061126709 0.6761939525604248
2.301858186721802 1.602607011795044
0.7513980865478516 0.8842148780822754
3.056482076644897 1.733109951019287
0.5479369163513184 0.8691291809082031
3.408849000930786 2.098340034484863
0.3766679763793945 0.7724878787994385
1.8354651927948 1.570225954055786
0.1955609321594238 0.6742148399353027
0.9738848209381104 1.038668155670166
0.318350076675415 0.7114660739898682
2.088268995285034 1.664515972137451
2.008070945739746 1.554628133773804
1.169927835464478 1.170743942260742
0.7820990085601807 0.9850680828094482
1.675043821334839 1.379289865493774
0.7715229988098145 1.000773906707764
0.9660570621490479 1.102790832519531
0.4687449932098389 0.807642936706543
1.62110710144043 1.184988975524902
0.1594870090484619 0.6613099575042725
0.8190407752990723 0.9909689426422119
0.822429895401001 1.000799894332886
2.574091911315918 1.647017002105713
0.717602014541626 0.8815701007843018
2.181190013885498 1.555647134780884
0.7836620807647705 0.8977558612823486
0.2278268337249756 0.7084560394287109
2.179689168930054 1.423940896987915
0.7421591281890869 0.9044179916381836
0.3536369800567627 0.8043859004974365
2.041785955429077 1.485265016555786
0.9945950508117676 1.161790132522583
2.271913051605225 1.672852039337158
1.169562816619873 1.173879146575928
0.5143728256225586 0.8673720359802246
0.4016051292419434 0.763185977935791
0.5624978542327881 0.8363051414489746
0.7793729305267334 1.081231117248535
2.171880006790161 1.566231966018677
2.120995044708252 1.73629903793335
0.2080287933349609 0.6714022159576416
2.190046787261963 1.548650979995728
1.060649871826172 1.122941970825195
1.248195171356201 1.166808128356934
1.475834131240845 1.31359601020813
2.140274047851562 1.608551979064941
0.997459888458252 1.064729928970337
2.245887041091919 1.707403182983398
1.982069969177246 1.511037111282349
1.125612020492554 1.155749082565308
0.203895092010498 0.696962833404541
1.449589967727661 1.213080883026123
1.119265079498291 1.208318948745728
2.112287998199463 1.623403072357178
0.8310379981994629 0.9852960109710693
0.9378418922424316 1.048584938049316
0.2412679195404053 0.7068850994110107
0.3162012100219727 0.7341480255126953
0.4637179374694824 0.8045110702514648
0.2231249809265137 0.6995449066162109
0.6059219837188721 0.8804340362548828
0.2560269832611084 0.6911919116973877
1.092014074325562 1.083254814147949
0.7385158538818359 0.9220738410949707
0.4224779605865479 0.7450730800628662
2.046977996826172 1.582916021347046
0.2336888313293457 0.6890029907226562
1.394284963607788 1.245109081268311
0.2347099781036377 0.7058990001678467
0.5229001045227051 0.855302095413208
0.2862479686737061 0.7380459308624268
7.318008899688721 4.600541830062866
0.6300289630889893 0.9521269798278809
2.082735776901245 1.633242130279541
0.8385639190673828 0.9183518886566162
0.9739148616790771 1.095409870147705
1.10297703742981 1.226505994796753
0.3699090480804443 0.7597510814666748
0.3844180107116699 0.7636029720306396
2.238471031188965 1.603636026382446
0.9876389503479004 1.07965087890625
2.296556949615479 1.654778957366943
0.5933151245117188 0.8493578433990479
2.315692901611328 1.660009860992432
1.036237955093384 1.12467885017395
0.8951971530914307 1.057244062423706
0.2217180728912354 0.7080478668212891
3.063313961029053 2.148650169372559
2.225398063659668 1.548067092895508
2.019898891448975 1.539707899093628
2.082986116409302 1.631726980209351
0.3649978637695312 0.7568678855895996
2.197287082672119 1.625734090805054
1.432242155075073 1.340205907821655
0.5232338905334473 0.8272879123687744
0.3260250091552734 0.7445120811462402
0.4671199321746826 0.8342409133911133
2.016083955764771 1.629235029220581
0.4643929004669189 0.8517780303955078
0.5061628818511963 0.8021011352539062
2.097598075866699 1.62411093711853
0.2033989429473877 0.6767880916595459
0.9581151008605957 1.062366962432861
3.289897918701172 2.324780941009521
0.5700678825378418 0.8662431240081787
0.1532790660858154 0.6784830093383789
2.362088918685913 1.9375319480896
2.052402973175049 1.579616069793701
0.2025749683380127 0.7111499309539795
1.987426042556763 1.445542097091675
0.5611069202423096 0.8284618854522705
1.385692119598389 1.303709983825684
0.758037805557251 0.9330611228942871
1.637310981750488 1.272273063659668
1.129751920700073 1.173623085021973
0.3785288333892822 0.7791099548339844
0.1368048191070557 0.6318612098693848
0.308380126953125 0.7238609790802002
0.880079984664917 0.9733529090881348
0.3132691383361816 0.7446529865264893
1.063534021377563 1.130597114562988
0.7792649269104004 0.9573531150817871
0.7034652233123779 0.8920788764953613
0.5883400440216064 0.8992910385131836
0.1678931713104248 0.6843991279602051
1.973546981811523 1.587008953094482
0.4419379234313965 0.8155419826507568
1.022538900375366 1.119496822357178
0.7607150077819824 0.9793779850006104
1.547115087509155 1.409722089767456
2.192390918731689 1.651565074920654
2.90236496925354 2.183849811553955
0.5902979373931885 0.8558158874511719
1.30042290687561 1.149590015411377
2.343122959136963 1.790370941162109
0.2205970287322998 0.7294778823852539
0.3159110546112061 0.7518711090087891
0.8446218967437744 1.003340005874634
2.98923397064209 2.058747053146362
0.7515938282012939 0.9845261573791504
0.1485371589660645 0.6522819995880127
1.866918802261353 1.64894700050354
2.403545141220093 1.708099842071533
0.3148200511932373 0.7775049209594727
0.7826790809631348 0.9849259853363037
0.6447548866271973 0.9250030517578125
0.5397851467132568 0.8922178745269775
0.2235760688781738 0.7003118991851807
0.7374610900878906 0.9423420429229736
0.2202730178833008 0.6872549057006836
1.359498023986816 1.285539150238037
0.7370529174804688 0.9417381286621094
0.150191068649292 0.637969970703125
1.927515029907227 1.526278018951416
0.6677718162536621 0.8630080223083496
2.07427978515625 1.557790040969849
0.8528180122375488 1.060640096664429
2.30323600769043 1.5071120262146
0.5996038913726807 0.9107780456542969
0.4968230724334717 0.8305928707122803
0.1925389766693115 0.6870450973510742
0.4771461486816406 0.8617830276489258
1.137521982192993 1.18601393699646
1.144162893295288 1.244363069534302
1.46371603012085 1.32205605506897
0.6474161148071289 0.9439270496368408
2.212128877639771 1.820988893508911
1.118660926818848 1.142745971679688
0.7036209106445312 0.9209208488464355
2.031017065048218 1.716322898864746
0.343393087387085 0.7572250366210938
2.05267596244812 1.673979043960571
0.1579740047454834 0.6782660484313965
1.175120115280151 1.182161808013916
0.3866839408874512 0.811176061630249
2.097280979156494 1.585417032241821
0.196087121963501 0.6906058788299561
0.6540558338165283 0.8793289661407471
0.7612659931182861 0.9944989681243896
0.6179518699645996 0.9049179553985596
2.538289070129395 2.12689995765686
0.8158011436462402 0.9946751594543457
0.9375150203704834 1.05991792678833
4.124472856521606 2.63821005821228
1.953689098358154 1.531589031219482
0.2995879650115967 0.7333590984344482
2.312896966934204 1.588507890701294
2.05299186706543 1.650341987609863
0.4637210369110107 0.8372461795806885
2.036679029464722 1.607688188552856
2.28829288482666 1.533783197402954
0.9700088500976562 1.067822933197021
0.5145018100738525 0.8554611206054688
2.210839033126831 1.689176082611084
2.161282062530518 1.753323078155518
0.8271439075469971 0.9115109443664551
0.5869629383087158 0.9084699153900146
0.8172571659088135 0.9791991710662842
2.086865901947021 1.606847047805786
2.077966213226318 1.455847024917603
1.141356945037842 1.158662080764771
1.491936922073364 1.394209861755371
1.7533118724823 1.398053169250488
2.330821990966797 1.731347799301147
1.983062028884888 1.559015989303589
0.5361559391021729 0.8776369094848633
1.244019031524658 1.090459108352661
2.17376708984375 1.916865110397339
2.484519958496094 1.570131063461304
2.072916984558105 1.580937147140503
2.064141988754272 1.714128017425537
0.3304338455200195 0.7681000232696533
2.016456842422485 1.566064834594727
1.036953926086426 1.24197793006897
0.4857540130615234 0.8470649719238281
0.9067020416259766 1.108675956726074
0.3016510009765625 0.7522468566894531
2.439346790313721 1.630563974380493
2.094917058944702 1.483272790908813
0.6722400188446045 0.9924938678741455
0.2290849685668945 0.7052249908447266
2.258603096008301 1.613716125488281
1.623876094818115 1.328863143920898
0.6183500289916992 0.8950040340423584
2.367352962493896 1.689764022827148
1.244232892990112 1.210268974304199
1.662588119506836 1.370735883712769
0.6377971172332764 0.9409630298614502
0.1797668933868408 0.6770491600036621
0.1535580158233643 0.6775331497192383
1.863270998001099 1.655910968780518
1.0521399974823 1.096512079238892
0.3377211093902588 0.7569091320037842
0.2035858631134033 0.6790320873260498
2.316189050674438 1.588721036911011
0.7064399719238281 1.027300119400024
0.6974451541900635 0.9400689601898193
1.658070087432861 1.35458779335022
0.8562629222869873 0.9692890644073486
2.171025037765503 1.61613392829895
0.5428550243377686 0.8914849758148193
2.135460138320923 1.680278062820435
0.766510009765625 0.9951088428497314
1.908818006515503 1.602410793304443
1.222726106643677 1.165642976760864
1.11784291267395 1.114243984222412
1.1298668384552 1.14581298828125
0.6855049133300781 1.016557931900024
0.3089520931243896 0.7285768985748291
0.5571720600128174 0.9239339828491211
0.3536689281463623 0.7788150310516357
0.3324439525604248 0.7563760280609131
0.2803668975830078 0.7510840892791748
2.239326000213623 1.543341159820557
0.4011099338531494 0.7993490695953369
2.32184910774231 1.62158203125
0.9021458625793457 1.099591016769409
0.6050059795379639 0.9074089527130127
2.725039005279541 2.140856027603149
2.700717210769653 1.963433027267456
2.22472095489502 1.756042957305908
0.2467091083526611 0.7522251605987549
2.27720308303833 1.608345985412598
1.998776912689209 1.896216869354248
2.093936920166016 1.800002098083496
0.6473259925842285 0.9145908355712891
2.151835918426514 1.664767980575562
1.11206316947937 1.184705018997192
0.7810177803039551 0.9877750873565674
0.9503269195556641 1.107125997543335
0.3914129734039307 0.8133900165557861
0.7100861072540283 1.027432918548584
0.6075341701507568 0.8833229541778564
0.7412059307098389 0.9291839599609375
0.2143700122833252 0.7307839393615723
0.6409661769866943 0.942425012588501
0.3124079704284668 0.741225004196167
1.143177032470703 1.076481819152832
0.570824146270752 0.8612260818481445
0.4799039363861084 0.8414230346679688
1.628246068954468 1.327901124954224
2.996532201766968 2.227355003356934
0.3466320037841797 0.7612230777740479
0.176347017288208 0.6976900100708008
0.5281710624694824 0.8647868633270264
0.4679961204528809 0.8265929222106934
1.067698955535889 1.152335166931152
2.197868824005127 1.690908908843994
2.160761833190918 1.530458927154541
2.559376001358032 1.53181004524231
0.5201239585876465 0.8586559295654297
0.5986580848693848 0.9000458717346191
1.886083126068115 1.532763957977295
0.7438199520111084 0.9129140377044678
1.24767804145813 1.276895999908447
0.1679761409759521 0.6786768436431885
0.4840269088745117 0.8377220630645752
2.059189081192017 1.639384031295776
1.363420963287354 1.274360179901123
0.1635570526123047 0.6993789672851562
0.4185550212860107 0.7637758255004883
0.3411791324615479 0.7387440204620361
0.6487300395965576 0.9179720878601074
0.4156811237335205 0.7355759143829346
0.5825939178466797 0.8546068668365479
0.2618961334228516 0.6988260746002197
2.167052030563354 1.661478042602539
1.159178972244263 1.186872005462646
2.648528099060059 1.940274953842163
1.182981014251709 1.082563877105713
0.636038064956665 0.8992969989776611
0.4567899703979492 0.8475379943847656
0.2077479362487793 0.7135200500488281
1.132920026779175 1.143831968307495
1.174041986465454 1.117057085037231
0.2358438968658447 0.7151777744293213
0.5440468788146973 0.8687229156494141
2.008220195770264 1.580122947692871
2.666257858276367 1.874276876449585
0.2872428894042969 0.6988117694854736
1.980808973312378 1.907534837722778
0.3633902072906494 0.7654931545257568
0.8114469051361084 1.034799098968506
1.150599002838135 1.201412916183472
0.1691689491271973 0.6693007946014404
0.7492480278015137 0.9541139602661133
0.5807950496673584 0.9005019664764404
2.057209014892578 1.600466012954712
0.5112841129302979 0.8919360637664795
2.074307918548584 1.372015953063965
1.919786930084229 1.713027000427246
0.3805739879608154 0.8400039672851562
0.6401009559631348 0.9266951084136963
0.1733181476593018 0.7123649120330811
1.997655868530273 1.593323945999146
0.6441829204559326 0.8614869117736816
0.689626932144165 0.9366769790649414
0.1323931217193604 0.6229369640350342
2.300450086593628 1.502289056777954
1.38975191116333 1.334124088287354
2.012370109558105 1.683018922805786
0.2472770214080811 0.7061581611633301
0.4982841014862061 0.8413701057434082
1.987175226211548 1.602174997329712
0.1943130493164062 0.7226831912994385
0.4209938049316406 0.7744638919830322
2.16601300239563 1.567229986190796
0.6096069812774658 0.8541691303253174
2.156263828277588 1.652279138565063
0.9182150363922119 0.9477541446685791
1.987266063690186 1.708300828933716
0.3994719982147217 0.8455920219421387
0.3789141178131104 0.8113119602203369
1.953815937042236 1.750775814056396
1.382460832595825 1.23698616027832
0.3481411933898926 0.7834460735321045
0.4193248748779297 0.782951831817627
0.7322800159454346 0.9997479915618896
2.137953042984009 1.518141984939575
2.238214015960693 1.56504487991333
0.4283170700073242 0.8000850677490234
0.3488469123840332 0.7666401863098145
1.604928970336914 1.548404932022095
0.4007759094238281 0.801645040512085
0.9510769844055176 1.033779144287109
2.311517000198364 1.62976598739624
0.1484808921813965 0.6496438980102539
2.240921974182129 1.676553964614868
1.943676948547363 1.639267921447754
1.961786985397339 1.656904935836792
2.280582904815674 1.859790802001953
1.055381059646606 1.148385047912598
0.7767279148101807 0.9839270114898682
0.5790989398956299 0.8839929103851318
0.4038457870483398 0.7963690757751465
0.6002600193023682 0.9124820232391357
0.2437419891357422 0.6977260112762451
1.884341955184937 1.593508958816528
2.155011892318726 1.826385974884033
2.198086977005005 1.706833124160767
0.2900898456573486 0.7282528877258301
1.166517972946167 1.083708047866821
3.119410037994385 2.083992004394531
2.037003040313721 1.629295110702515
0.5026390552520752 0.8669400215148926
0.2850370407104492 0.7252860069274902
0.4861819744110107 0.7974910736083984
0.2658131122589111 0.7188780307769775
2.285452842712402 1.555729150772095
0.5648250579833984 0.8718299865722656
2.134695053100586 1.869055032730103
1.540000915527344 1.335593938827515
2.152137994766235 1.698583841323853
1.572186946868896 1.481667041778564
0.9439370632171631 0.9886429309844971
2.250339031219482 1.781949996948242
1.225379943847656 1.180478096008301
2.211824893951416 1.721730947494507
0.6593589782714844 0.9063899517059326
2.054949998855591 1.602931976318359
0.1901290416717529 0.6809937953948975
0.4544069766998291 0.8231780529022217
2.200321197509766 1.800030946731567
2.223954916000366 1.582313060760498
0.1809391975402832 0.6797091960906982
0.2068078517913818 0.6927049160003662
2.373461961746216 1.519122838973999
0.8664600849151611 1.013406038284302
0.8741021156311035 1.080415010452271
0.4246149063110352 0.8223540782928467
0.1531310081481934 0.6749868392944336
1.166244983673096 1.166351079940796
2.186184883117676 1.575846910476685
1.117769956588745 1.149760961532593
0.5579099655151367 0.8139851093292236
1.153310060501099 1.122830152511597
2.879424810409546 1.807101964950562
1.973059177398682 1.464121103286743
2.2725830078125 1.605758905410767
2.142584085464478 1.612804889678955
2.303486824035645 1.655805826187134
2.133394002914429 1.790377855300903
0.4008898735046387 0.7848050594329834
2.38261604309082 1.953069925308228
2.858351945877075 1.933267116546631
1.018086910247803 1.222929954528809
2.199992895126343 1.606081008911133
2.060009002685547 1.417824029922485
1.633923053741455 1.298537969589233
0.9311618804931641 1.079510927200317
1.425858020782471 1.302911996841431
0.9377269744873047 1.088061094284058
2.429801940917969 1.63411808013916
2.200377941131592 1.445049047470093
1.264982938766479 1.269376039505005
1.020938873291016 1.103255987167358
2.068110942840576 1.618834018707275
2.35342001914978 1.532160043716431
2.164278984069824 1.552655935287476
2.278727054595947 1.574994087219238
0.2045750617980957 0.6838438510894775
0.1456780433654785 0.6446230411529541
0.9314811229705811 1.053442001342773
1.29236912727356 1.32682204246521
0.6577279567718506 0.9473109245300293
0.1595180034637451 0.6611840724945068
0.3469719886779785 0.7789018154144287
2.195150852203369 1.888919115066528
0.4067080020904541 0.7964670658111572
1.133708953857422 1.204955101013184
0.8324520587921143 0.984961986541748
0.1706860065460205 0.6600079536437988
2.177497863769531 1.715636968612671
0.2536940574645996 0.7196450233459473
0.300321102142334 0.7265169620513916
2.655797958374023 1.90378999710083
1.443546056747437 1.313981056213379
0.6835601329803467 0.9056360721588135
2.229568958282471 1.654412984848022
1.495075941085815 1.197880029678345
1.144327878952026 1.128329038619995
0.5400760173797607 0.8483710289001465
2.117604970932007 1.652602910995483
2.353429079055786 1.590991020202637
0.5899529457092285 0.8618040084838867
2.149019956588745 1.56613302230835
2.171064853668213 1.663149118423462
0.1816098690032959 0.6713781356811523
0.4212760925292969 0.8165769577026367
1.828505039215088 1.44454288482666
0.789776086807251 0.9762849807739258
2.199240922927856 1.610512971878052
0.6811239719390869 0.9623661041259766
0.40972900390625 0.8567430973052979
0.749661922454834 0.9357712268829346
0.3308780193328857 0.7518880367279053
2.096253871917725 1.604773998260498
0.6629149913787842 0.93572998046875
2.237376928329468 1.662877082824707
3.114404201507568 1.817315816879272
2.896570205688477 1.806127071380615
2.145884990692139 1.654913187026978
0.8555920124053955 1.087150096893311
1.873957872390747 1.444010972976685
0.9709930419921875 1.045034885406494
1.940567970275879 1.634011030197144
0.3276870250701904 0.7649440765380859
3.549365997314453 2.374671936035156
0.9319589138031006 1.097688913345337
0.8614819049835205 0.9945931434631348
2.019119024276733 1.604490041732788
0.8183910846710205 0.9199390411376953
1.000917911529541 1.076818943023682
0.2868940830230713 0.771510124206543
0.5221419334411621 0.9289159774780273
4.09000301361084 2.733271837234497
0.501305103302002 0.8075611591339111
0.6103219985961914 0.8535299301147461
1.24436092376709 1.221605062484741
2.011016845703125 1.67776083946228
0.9784469604492188 1.117011070251465
0.3217720985412598 0.7256698608398438
0.3669829368591309 0.7696030139923096
4.687222957611084 2.758131980895996
0.1458561420440674 0.6455039978027344
1.024787902832031 1.12437891960144
1.258830070495605 1.214198112487793
1.181272983551025 1.17140007019043
0.6651148796081543 0.9459540843963623
0.3819160461425781 0.7914769649505615
2.284357070922852 1.745843887329102
0.6729040145874023 0.8761281967163086
1.138548135757446 1.144925832748413
2.770642995834351 2.180755138397217
0.8005049228668213 1.007009983062744
2.149385213851929 1.77995491027832
0.8914611339569092 1.026571989059448
1.976729154586792 1.551770925521851
0.3139488697052002 0.7609968185424805
1.997967004776001 1.729355812072754
2.264621019363403 1.551667213439941
0.3122251033782959 0.7844021320343018
0.5136260986328125 0.8284459114074707
0.4876320362091064 0.8851420879364014
2.404003858566284 1.540977954864502
0.4767098426818848 0.8099589347839355
0.7109389305114746 0.9387779235839844
1.160764932632446 1.232619047164917
2.292529106140137 1.65935492515564
0.6369059085845947 0.8870298862457275
0.4619340896606445 0.8461570739746094
1.338121175765991 1.377840042114258
1.87804102897644 1.573106050491333
0.7254819869995117 0.9396889209747314
1.019522905349731 1.038465976715088
1.396617889404297 1.485625028610229
1.607324838638306 1.568318843841553
0.5385510921478271 0.8578360080718994
0.5851149559020996 0.8065400123596191
0.6159038543701172 0.8639540672302246
2.229816913604736 1.811712026596069
1.033598899841309 1.004906892776489
0.5292229652404785 0.8246932029724121
0.4102170467376709 0.7739789485931396
2.436840057373047 1.620389938354492
0.3038489818572998 0.7474300861358643
1.400125980377197 1.396196126937866
0.4433879852294922 0.7975690364837646
0.7205960750579834 0.8726630210876465
0.1987550258636475 0.6929268836975098
2.311088085174561 1.706280946731567
0.1927869319915771 0.6900160312652588
0.3808519840240479 0.7867751121520996
0.1713368892669678 0.6624829769134521
1.166414022445679 1.200634956359863
0.2595739364624023 0.6902740001678467
2.04719614982605 1.623737096786499
0.5813150405883789 0.8371350765228271
0.6582438945770264 0.9331920146942139
0.7110109329223633 0.9572460651397705
0.4739649295806885 0.8441810607910156
2.127508878707886 1.871951103210449
1.315894842147827 1.239573955535889
2.488847017288208 1.974863052368164
2.05831503868103 1.784294128417969
2.153959035873413 1.58631420135498
1.11313009262085 1.069344043731689
0.5313088893890381 0.8268251419067383
0.7852091789245605 0.9574589729309082
2.683352947235107 1.570947885513306
2.238720893859863 1.684528827667236
0.4073970317840576 0.8012981414794922
0.1587080955505371 0.6685059070587158
0.5938160419464111 0.9126479625701904
0.4758861064910889 0.8183760643005371
2.809317827224731 1.846298933029175
0.4366419315338135 0.7831850051879883
0.8497011661529541 0.9753689765930176
0.1886188983917236 0.677603006362915
0.4973518848419189 0.89603590965271
0.1565248966217041 0.6848928928375244
1.206697940826416 1.07278299331665
1.093364953994751 1.274003982543945
1.845932006835938 1.739598989486694
1.040771007537842 1.142292976379395
0.8312239646911621 0.9579770565032959
2.039082050323486 1.670050859451294
2.169600009918213 1.562664985656738
1.938802003860474 1.482721090316772
0.2083690166473389 0.7008078098297119
1.245073080062866 1.400254964828491
1.701081037521362 1.472962856292725
0.1683571338653564 0.6834440231323242
0.1454610824584961 0.6447761058807373
0.3018438816070557 0.7490251064300537
0.5676069259643555 0.8828461170196533
0.2786569595336914 0.7603759765625
0.6218068599700928 0.9211368560791016
1.436140060424805 1.204989910125732
2.148968935012817 1.727782011032104
0.9816808700561523 1.103087186813354
0.6044800281524658 0.9475500583648682
0.6034481525421143 0.8596351146697998
0.4185681343078613 0.8213551044464111
2.348264932632446 1.828598976135254
1.538322925567627 1.193566083908081
2.273471832275391 1.850666999816895
0.4616451263427734 0.8350019454956055
0.8072359561920166 0.9972770214080811
2.283390045166016 1.814208984375
0.8580729961395264 1.052140951156616
2.129817008972168 1.643913984298706
0.2912731170654297 0.7278461456298828
0.7208800315856934 0.9040839672088623
0.2066359519958496 0.7002201080322266
1.392993927001953 1.207753896713257
1.005943059921265 1.203211069107056
0.6158759593963623 0.9533760547637939
0.6444408893585205 0.9557900428771973
2.536453008651733 1.606950998306274
0.9244229793548584 1.031618118286133
1.901057004928589 1.692321062088013
1.291908025741577 1.248361825942993
2.45574688911438 1.614066123962402
0.3811969757080078 0.7897920608520508
0.9428069591522217 1.079209089279175
2.254679918289185 1.754199028015137
0.5307300090789795 0.8766398429870605
0.3813900947570801 0.8075711727142334
2.279078006744385 1.712095975875854
2.344303846359253 1.68067193031311
0.3012759685516357 0.7573881149291992
1.900723934173584 1.687909126281738
4.123554944992065 2.436736106872559
2.376054048538208 1.606426000595093
0.1665580272674561 0.6521039009094238
0.6303980350494385 0.9503321647644043
0.1511030197143555 0.674583911895752
0.5239970684051514 0.8878450393676758
0.8195807933807373 1.02897310256958
1.486258029937744 1.214967012405396
0.7027740478515625 0.9452950954437256
0.6999349594116211 0.8770899772644043
2.442700147628784 1.561451196670532
1.228752851486206 1.221128940582275
0.6368060111999512 0.9041829109191895
0.513009786605835 0.8438930511474609
0.6763110160827637 0.919478178024292
2.248502016067505 1.583477020263672
2.399606943130493 1.530240058898926
2.247138977050781 1.650051116943359
1.360454082489014 1.32565712928772
0.6621010303497314 0.8925449848175049
2.332862138748169 1.746504783630371
5.012417078018188 2.920490026473999
0.7654030323028564 1.032138109207153
0.4630329608917236 0.8297019004821777
0.3314361572265625 0.766477108001709
2.300785064697266 1.852221965789795
2.382421970367432 2.036387205123901
0.9687340259552002 0.9494869709014893
2.736376047134399 1.977734088897705
0.5415611267089844 0.8648431301116943
0.6656241416931152 0.9059250354766846
1.667874097824097 1.378350973129272
0.6942658424377441 0.9387497901916504
2.17618203163147 1.564275979995728
0.1590569019317627 0.6738669872283936
0.8952629566192627 0.9923031330108643
1.123181104660034 1.131204843521118
1.665885925292969 1.584352970123291
1.988809108734131 1.711483955383301
0.2366189956665039 0.7100260257720947
2.40329384803772 1.619725942611694
0.2674520015716553 0.7178959846496582
1.363175868988037 1.261644840240479
0.2587978839874268 0.7142291069030762
0.885897159576416 1.026178121566772
2.190325975418091 1.742408990859985
2.02993106842041 1.690016984939575
0.1601839065551758 0.6286778450012207
0.1893391609191895 0.6813020706176758
0.7448649406433105 0.9679830074310303
0.8899810314178467 0.9921159744262695
0.7138650417327881 0.9616630077362061
1.250560998916626 1.148902893066406
0.438666820526123 0.7993240356445312
0.2340250015258789 0.719120979309082
2.005147933959961 1.704823017120361
2.398222208023071 1.92454195022583
0.1507570743560791 0.679995059967041
0.8098390102386475 0.9562311172485352
2.582751035690308 1.559185981750488
0.4215600490570068 0.7879810333251953
0.1471171379089355 0.6419870853424072
1.996685028076172 1.590358018875122
0.2667169570922852 0.7127261161804199
0.4934749603271484 0.855402946472168
2.316132068634033 1.728216886520386
2.071857929229736 1.766206026077271
1.872578144073486 1.769633054733276
0.852182149887085 1.038149833679199
0.5458681583404541 0.8157899379730225
0.7921359539031982 1.068725824356079
2.216166019439697 1.707354068756104
0.1639058589935303 0.6652779579162598
0.8646960258483887 0.938377857208252
1.873034954071045 1.753894090652466
2.149724960327148 1.549919128417969
2.266552925109863 1.7191481590271
0.5086259841918945 0.8138761520385742
2.151906967163086 1.670988082885742
2.716824054718018 1.977051973342896
1.095040082931519 1.123344898223877
1.07820200920105 1.1790931224823
0.2710678577423096 0.7156698703765869
0.9582540988922119 1.027227163314819
0.6437530517578125 0.9116768836975098
2.137938976287842 1.673987150192261
2.039828062057495 1.518371820449829
4.935503005981445 2.956398010253906
1.933290004730225 1.724334001541138
1.862740993499756 1.610936880111694
1.216245889663696 1.082093954086304
2.098611116409302 1.738295078277588
1.466516971588135 1.463431119918823
0.3721070289611816 0.7748520374298096
2.601022005081177 1.682584047317505
1.085686922073364 1.149319887161255
2.413857936859131 1.638901948928833
0.6293790340423584 0.8975870609283447
2.241613149642944 1.586654901504517
0.405055046081543 0.8014640808105469
1.148986101150513 1.161592960357666
0.2758920192718506 0.7506918907165527
0.2764549255371094 0.7521960735321045
2.191795110702515 1.651478052139282
0.2595610618591309 0.7460098266601562
2.375947952270508 1.739227056503296
1.43991494178772 1.296643018722534
0.3708779811859131 0.7634060382843018
0.3793778419494629 0.766603946685791
0.603888988494873 0.8748800754547119
0.870934009552002 1.069252014160156
0.5730319023132324 0.8698229789733887
0.1648449897766113 0.6761510372161865
0.4364168643951416 0.8272678852081299
0.1714589595794678 0.6843280792236328
3.073636770248413 2.399109125137329
1.998738050460815 1.679756879806519
1.52069091796875 1.42179012298584
0.3708319664001465 0.7811038494110107
0.5435431003570557 0.8714089393615723
3.247776031494141 2.048155069351196
2.252077102661133 1.722096920013428
2.360240936279297 1.509907007217407
0.4511148929595947 0.8141400814056396
1.959511041641235 1.621906995773315
2.255661010742188 1.591422080993652
1.913147926330566 1.716016054153442
0.4636721611022949 0.8122878074645996
2.478939056396484 1.600402116775513
2.140192031860352 1.838481903076172
0.4876439571380615 0.8401498794555664
0.6344990730285645 0.9630980491638184
0.5331568717956543 0.8558990955352783
1.1288001537323 1.189665079116821
1.57416296005249 1.349581956863403
1.071536064147949 1.1491858959198
0.6838531494140625 0.9746198654174805
0.2598211765289307 0.7307229042053223
2.004024028778076 1.498109102249146
0.2293908596038818 0.7308430671691895
2.182837009429932 1.666314125061035
0.2904579639434814 0.7410399913787842
2.025463104248047 1.688447952270508
1.002871990203857 1.047667026519775
2.102673053741455 1.530050992965698
2.049133062362671 1.559280157089233
0.1654472351074219 0.6598391532897949
1.093361854553223 1.115952014923096
1.987644910812378 1.568563938140869
1.207672119140625 1.235026121139526
0.2293591499328613 0.6943628787994385
0.1579439640045166 0.6495339870452881
0.4285528659820557 0.801426887512207
0.2053258419036865 0.7089190483093262
1.431740999221802 1.405452013015747
2.166682004928589 1.513726949691772
0.6689300537109375 0.8859221935272217
1.970373868942261 1.488471984863281
2.001175165176392 1.542314052581787
1.098730087280273 1.205914974212646
0.3558089733123779 0.7427949905395508
2.107378005981445 1.847115993499756
2.39519214630127 1.783007144927979
0.7914469242095947 1.051151037216187
0.6723899841308594 0.9291360378265381
0.5407228469848633 0.8331301212310791
0.6485140323638916 0.856266975402832
1.551423072814941 1.420805931091309
0.7218852043151855 0.9237949848175049
0.833453893661499 0.9953198432922363
0.2118449211120605 0.7107210159301758
2.392663955688477 1.508139133453369
0.4955489635467529 0.8134419918060303
3.433090925216675 2.009925842285156
0.8186609745025635 1.1109619140625
1.895592927932739 1.815675020217896
1.982797145843506 1.683085203170776
0.1669120788574219 0.6766080856323242
2.085016012191772 1.640527963638306
0.8092629909515381 1.037739992141724
1.425894021987915 1.223177909851074
0.5599069595336914 0.9095499515533447
1.061336040496826 1.190615177154541
2.162554979324341 1.503993034362793
2.347644090652466 1.600270986557007
0.2023618221282959 0.7273068428039551
2.120694875717163 1.713372945785522
0.7682678699493408 1.037752866744995
0.337878942489624 0.7869160175323486
2.550710916519165 1.829033136367798
0.1361901760101318 0.650568962097168
2.368715047836304 1.466876029968262
0.5533509254455566 0.8516621589660645
1.487599849700928 1.187016010284424
0.7867379188537598 0.9524979591369629
2.155110120773315 1.452409029006958
0.1517939567565918 0.6564180850982666
2.091196060180664 1.606908082962036
0.1751308441162109 0.6620829105377197
2.26392388343811 1.486922025680542
0.1478359699249268 0.6942319869995117
2.138529062271118 1.592674970626831
2.114854097366333 1.533148050308228
0.6677291393280029 0.9372920989990234
2.159093141555786 1.831342935562134
2.111506938934326 1.553269147872925
1.779148101806641 1.634396076202393
1.020343065261841 1.140877962112427
2.097267866134644 1.48809289932251
2.388244152069092 1.676857948303223
1.249545097351074 1.115592002868652
0.209907054901123 0.7235081195831299
1.352134943008423 1.2085280418396
0.6504819393157959 0.9275040626525879
2.319959878921509 1.565088987350464
0.3676619529724121 0.7947151660919189
0.7339589595794678 0.9487137794494629
0.731809139251709 0.9628129005432129
0.257936954498291 0.7041609287261963
0.7871580123901367 0.9318249225616455
2.868074178695679 2.403810977935791
0.5738670825958252 0.8981659412384033
2.017567873001099 2.005698919296265
0.66322922706604 0.9358530044555664
0.9010050296783447 1.038690805435181
0.719649076461792 0.9846358299255371
0.7185509204864502 0.9516518115997314
2.365678071975708 1.71342396736145
0.9154298305511475 1.070919990539551
0.4614570140838623 0.7975549697875977
0.5071480274200439 0.8833098411560059
2.165925025939941 1.397294998168945
2.228015184402466 1.534467935562134
0.147942066192627 0.6536388397216797
1.954494953155518 1.574875116348267
1.267902135848999 1.108629941940308
1.540900945663452 1.307536125183105
0.4752941131591797 0.8329570293426514
3.011288166046143 2.310638189315796
1.484899997711182 1.380409955978394
0.4622740745544434 0.7689530849456787
2.034447193145752 1.555813074111938
1.416550874710083 1.225899934768677
0.3323659896850586 0.7538199424743652
1.316955089569092 1.257335186004639
0.8938248157501221 0.9748649597167969
2.326764822006226 1.608163833618164
2.209085941314697 1.662615060806274
0.6736540794372559 0.9666738510131836
0.6875278949737549 0.9177308082580566
0.5750830173492432 0.8893980979919434
2.291379928588867 1.681410074234009
0.4793708324432373 0.8989391326904297
0.4731240272521973 0.8413779735565186
0.2466931343078613 0.7028210163116455
2.030246019363403 1.607177019119263
0.3163089752197266 0.7599430084228516
0.4930679798126221 0.8324198722839355
0.8229219913482666 0.9983799457550049
0.2949090003967285 0.7675130367279053
0.2012779712677002 0.6995179653167725
0.7868468761444092 1.073870897293091
0.663733959197998 0.9732069969177246
0.7209770679473877 0.9399008750915527
0.6361360549926758 0.8855860233306885
0.3673110008239746 0.7594089508056641
0.5130970478057861 0.8428390026092529
0.4246959686279297 0.8226380348205566
0.8271689414978027 1.119994878768921
0.3028569221496582 0.765693187713623
0.4730868339538574 0.8294639587402344
2.465849161148071 1.749721050262451
2.06545090675354 1.686058044433594
2.317503929138184 1.729503870010376
2.16930103302002 1.631619930267334
1.595978021621704 1.328895807266235
1.144621133804321 1.118221998214722
2.164047002792358 1.716730117797852
0.5759611129760742 0.8493750095367432
2.046242952346802 1.481641054153442
0.4957928657531738 0.8505949974060059
0.6825699806213379 0.9407711029052734
0.1680748462677002 0.6781060695648193
0.9487860202789307 1.043752908706665
2.294798851013184 1.618722915649414
3.468518972396851 2.713887929916382
0.4810848236083984 0.8110151290893555
1.420058965682983 1.297518968582153
0.1675748825073242 0.6633999347686768
2.172061920166016 1.687452077865601
2.359333992004395 1.810425996780396
0.558988094329834 0.8780598640441895
0.7051279544830322 0.9000198841094971
0.8581550121307373 1.012422800064087
0.7600338459014893 0.9537270069122314
2.00498104095459 1.787560939788818
0.4981138706207275 0.8071820735931396
2.014117002487183 1.524350166320801
0.6052491664886475 0.8744449615478516
0.2283129692077637 0.7062559127807617
2.169134140014648 1.72638201713562
0.2820038795471191 0.7375760078430176
0.556182861328125 0.8671360015869141
1.25712513923645 1.143959045410156
2.150058031082153 1.566159009933472
2.091007232666016 1.534089088439941
4.062114000320435 2.748205900192261
1.401189088821411 1.246023893356323
0.1633920669555664 0.652925968170166
2.136685132980347 1.578899145126343
1.119668006896973 1.220319986343384
0.8915858268737793 0.953477144241333
0.2261831760406494 0.6960110664367676
0.5708930492401123 0.8260259628295898
0.2453970909118652 0.7002120018005371
0.1883711814880371 0.670522928237915
0.3854150772094727 0.7467260360717773
2.041365146636963 1.617918968200684
2.125977993011475 1.42411994934082
1.212072134017944 1.196685075759888
0.3133749961853027 0.7642080783843994
0.6223149299621582 0.8948349952697754
2.823760032653809 1.981547832489014
0.4571051597595215 0.8658678531646729
0.5077447891235352 0.8025028705596924
0.2233009338378906 0.6769330501556396
1.248291015625 1.238938093185425
0.980539083480835 1.057377099990845
0.3825371265411377 0.8326752185821533
0.8778109550476074 0.9915230274200439
0.1735401153564453 0.6906468868255615
1.856582164764404 1.602826833724976
0.8741531372070312 0.9971420764923096
0.7441048622131348 1.012800216674805
3.066817045211792 2.142287969589233
0.4467120170593262 0.8359429836273193
2.000778913497925 1.662945985794067
0.3392031192779541 0.7524209022521973
2.079743146896362 1.691491842269897
2.093838930130005 1.665879011154175
0.489285945892334 0.8368821144104004
0.3481349945068359 0.7793629169464111
0.6426329612731934 0.9036087989807129
2.209640026092529 1.721924066543579
0.1593470573425293 0.6517589092254639
0.2191579341888428 0.7385940551757812
1.969559192657471 1.724142789840698
0.3760769367218018 0.7772700786590576
1.984548091888428 1.726155042648315
2.299413919448853 1.639458179473877
0.3121340274810791 0.7385339736938477
2.103046178817749 1.48326301574707
0.458733081817627 0.7966611385345459
0.825063943862915 1.055086851119995
0.4693140983581543 0.8367660045623779
2.113112926483154 1.512625932693481
2.640850067138672 1.79633903503418
0.2375168800354004 0.7218458652496338
0.5398008823394775 0.8299300670623779
0.7062499523162842 0.9136428833007812
0.4115579128265381 0.7753968238830566
0.8474800586700439 1.0193190574646
1.39059591293335 1.306365013122559
0.1503119468688965 0.6649200916290283
2.07139778137207 1.612880945205688
1.900967121124268 1.618534088134766
1.796865940093994 1.53959584236145
1.580693006515503 1.34408712387085
0.2935199737548828 0.7351548671722412
2.093801021575928 1.59531307220459
0.2311680316925049 0.6882750988006592
3.332305192947388 2.101735830307007
0.8116869926452637 1.025140047073364
4.414241790771484 3.187966823577881
2.1527259349823 1.599147796630859
2.04520320892334 1.68396520614624
2.106224060058594 1.611119985580444
1.932959079742432 1.659234046936035
0.6020581722259521 0.8981549739837646
0.4760901927947998 0.8318932056427002
0.7823832035064697 0.9595348834991455
0.3357770442962646 0.7455048561096191
2.195718050003052 1.577178955078125
2.293561935424805 1.663280010223389
0.698958158493042 0.9408249855041504
2.153873920440674 1.601656913757324
0.9163050651550293 1.074059963226318
0.601917028427124 0.8997299671173096
0.6934440135955811 0.9687988758087158
0.7756590843200684 0.9668140411376953
0.6348669528961182 0.8756849765777588
0.5597779750823975 0.834352970123291
0.4573969841003418 0.775198221206665
0.2719528675079346 0.7064299583435059
0.4523289203643799 0.8133289813995361
1.484444856643677 1.35211706161499
1.113430976867676 1.220626831054688
2.002243995666504 1.46313214302063
2.032226800918579 1.775665998458862
0.5079810619354248 0.8702971935272217
0.2321350574493408 0.7103688716888428
1.999175071716309 1.653614044189453
0.6134119033813477 0.8803749084472656
0.5827720165252686 0.8431158065795898
0.8117141723632812 0.9834079742431641
0.6625828742980957 0.9220719337463379
2.880578994750977 1.994765043258667
2.022133111953735 1.50799298286438
2.2761390209198 1.670984029769897
0.1635289192199707 0.6566610336303711
1.896888017654419 1.629708051681519
2.148936033248901 1.614160060882568
0.4687631130218506 0.8540189266204834
0.9303631782531738 1.042533874511719
0.3078689575195312 0.747622013092041
2.351001977920532 1.763190031051636
2.078487873077393 1.655307054519653
1.480126857757568 1.267216920852661
1.224664926528931 1.082213163375854
2.379815101623535 1.652218103408813
0.1437549591064453 0.6598639488220215
0.322598934173584 0.7422809600830078
2.213451147079468 1.732980012893677
0.5064959526062012 0.8451511859893799
2.058748006820679 1.72440505027771
0.1458311080932617 0.6605031490325928
0.1943612098693848 0.6805391311645508
1.985974073410034 1.63134503364563
0.518427848815918 0.8733108043670654
1.150599956512451 1.193621158599854
2.782274007797241 2.093889951705933
5.046202898025513 3.168421983718872
0.2241840362548828 0.6974039077758789
1.997972011566162 1.71684193611145
2.293555974960327 1.666141986846924
0.9083619117736816 1.131394147872925
0.3963439464569092 0.7925870418548584
0.8494789600372314 1.073808908462524
0.6155910491943359 0.9006128311157227
0.4912481307983398 0.8385000228881836
0.8879618644714355 0.9901771545410156
0.2460041046142578 0.6945610046386719
0.5473828315734863 0.894179105758667
0.5321090221405029 0.8940210342407227
0.3661520481109619 0.8303220272064209
0.4493660926818848 0.8073468208312988
1.053727149963379 1.132421016693115
2.184722900390625 1.753072023391724
0.3581180572509766 0.7483179569244385
0.6273260116577148 0.8988339900970459
0.1754279136657715 0.656095027923584
1.156972885131836 1.264859914779663
2.265189170837402 1.66808009147644
2.166364908218384 1.487047910690308
0.4609649181365967 0.8417859077453613
2.499197959899902 1.851504802703857
2.135765075683594 1.580219984054565
0.4948201179504395 0.8642239570617676
2.01412296295166 1.605842113494873
0.5276279449462891 0.8809311389923096
0.5272488594055176 0.9525141716003418
0.452470064163208 0.8406870365142822
1.664092063903809 1.450965166091919
1.283149003982544 1.317106008529663
2.166224956512451 1.671396017074585
1.161720991134644 1.138155937194824
0.4914510250091553 0.836108922958374
1.064101934432983 1.181173086166382
1.347142934799194 1.364664793014526
0.9393379688262939 1.056753873825073
0.1437790393829346 0.6542999744415283
1.995719909667969 1.526453018188477
1.952429056167603 1.704921007156372
0.4896020889282227 0.8362829685211182
1.164614915847778 1.207136869430542
2.362643957138062 1.443120002746582
2.106635093688965 1.701667070388794
1.142177104949951 1.192260026931763
2.055846929550171 1.648952007293701
0.6601409912109375 0.8992211818695068
2.010288000106812 1.628999948501587
0.4162540435791016 0.8023989200592041
1.220794916152954 1.120152950286865
0.3200280666351318 0.7411520481109619
0.2395658493041992 0.7068109512329102
1.163668870925903 1.231354951858521
2.082267045974731 1.586092948913574
0.6849250793457031 0.9506518840789795
1.159735202789307 1.115018129348755
1.510138988494873 1.256699800491333
0.4671409130096436 0.8357210159301758
1.702955007553101 1.691576957702637
0.15830397605896 0.6610848903656006
2.17464804649353 1.794543981552124
2.068306922912598 1.604152917861938
2.32173490524292 1.62012505531311
0.5783679485321045 0.9042367935180664
2.080831050872803 1.678911924362183
1.089236974716187 1.229324817657471
0.6268930435180664 0.9132490158081055
1.946703910827637 1.452387094497681
1.944485187530518 1.564088106155396
1.565643072128296 1.47950291633606
2.099088907241821 1.54372501373291
2.29093599319458 1.740329027175903
0.6660189628601074 0.8618209362030029
1.767811059951782 1.662560939788818
2.22783899307251 1.604636192321777
0.3456311225891113 0.8027639389038086
2.271461009979248 1.62794303894043
2.319952964782715 1.623622179031372
1.72480297088623 1.735520839691162
2.00950813293457 1.562485933303833
0.8493151664733887 0.9839489459991455
2.016214847564697 1.768383979797363
2.084375858306885 1.850337028503418
1.14814305305481 1.229214906692505
1.905164003372192 1.405707836151123
4.246757984161377 2.629940986633301
1.458747148513794 1.355192899703979
3.036352157592773 2.179630041122437
0.3294990062713623 0.75813889503479
0.3085141181945801 0.7703189849853516
1.220037221908569 1.289870023727417
1.471816062927246 1.322767972946167
0.2436048984527588 0.716900110244751
0.3337109088897705 0.7760219573974609
0.9583780765533447 1.019343137741089
0.6814830303192139 0.9438941478729248
1.693133115768433 1.419893980026245
2.107661008834839 1.407167911529541
0.6363949775695801 0.930994987487793
1.30402398109436 1.263542890548706
0.1610860824584961 0.7059609889984131
1.362681865692139 1.260236978530884
0.4290668964385986 0.8378300666809082
1.336759090423584 1.375436067581177
0.3957109451293945 0.8096439838409424
1.988048076629639 1.739428043365479
1.192605018615723 1.208392143249512
2.218472957611084 1.738409996032715
0.5987100601196289 0.9104800224304199
0.9126360416412354 1.051455974578857
0.1632537841796875 0.6878340244293213
2.644958019256592 1.601032972335815
2.210988998413086 1.593050003051758
0.599653959274292 0.8826210498809814
0.3546860218048096 0.7605521678924561
0.6958329677581787 0.9972479343414307
0.1660349369049072 0.7029340267181396
2.163267850875854 1.528952121734619
0.3977551460266113 0.8102531433105469
0.5071508884429932 0.8681991100311279
0.3341810703277588 0.7824339866638184
1.955093860626221 1.679859161376953
0.4006099700927734 0.789050817489624
2.344424962997437 1.633562088012695
0.1404321193695068 0.6792049407958984
0.1496121883392334 0.6638379096984863
2.107454061508179 1.733603954315186
0.7391140460968018 0.9125092029571533
2.125481843948364 1.729471921920776
0.334867000579834 0.7674560546875
1.281596899032593 1.278246164321899
0.8772790431976318 1.080427885055542
0.1648879051208496 0.6554238796234131
0.8675720691680908 0.9994521141052246
2.256165981292725 1.552754163742065
2.111227989196777 1.798671960830688
0.8639819622039795 1.005348920822144
0.1525230407714844 0.6498589515686035
0.6514260768890381 0.8995349407196045
0.1393229961395264 0.64404296875
2.115462064743042 1.65619683265686
0.1772608757019043 0.7077369689941406
2.247959852218628 1.578006029129028
1.274420976638794 1.154062032699585
0.5086479187011719 0.8437869548797607
0.2144401073455811 0.7080581188201904
0.4103860855102539 0.8105831146240234
2.211066961288452 1.68035101890564
1.85748815536499 1.522303104400635
3.21459698677063 2.171141147613525
0.3621871471405029 0.7508101463317871
0.5094549655914307 0.8568668365478516
2.108596086502075 1.623363018035889
1.184839010238647 1.109672069549561
0.7961089611053467 1.014782905578613
0.5556681156158447 0.825718879699707
0.5238609313964844 0.8597049713134766
0.2441749572753906 0.6913151741027832
2.121698141098022 1.723196029663086
0.5443041324615479 0.8538820743560791
0.4795489311218262 0.8019251823425293
1.065732955932617 1.086360216140747
2.515383005142212 1.963311910629272
0.2481820583343506 0.7085139751434326
0.4358899593353271 0.8121130466461182
0.8555419445037842 1.022824048995972
1.75118088722229 1.608006954193115
0.4436659812927246 0.8580160140991211
2.21665096282959 1.700019836425781
4.936208963394165 3.406799077987671
0.5871269702911377 0.840505838394165
2.064918041229248 1.451831817626953
0.3941137790679932 0.7783458232879639
0.8112659454345703 1.118557214736938
2.14854097366333 1.60776686668396
2.339461088180542 1.579782962799072
2.119112014770508 1.663098096847534
0.8818359375 1.101281881332397
2.171972990036011 1.87376880645752
0.1335709095001221 0.6492969989776611
2.188582897186279 1.68733286857605
0.1821491718292236 0.6862471103668213
0.4701261520385742 0.7972738742828369
2.28998589515686 1.594835996627808
0.8928020000457764 1.028796911239624
0.2762820720672607 0.7277669906616211
2.262652158737183 1.684988975524902
0.294633150100708 0.7364270687103271
0.2104709148406982 0.7115950584411621
0.8575398921966553 1.026533842086792
2.150177001953125 1.63912296295166
0.3032898902893066 0.7388908863067627
1.940124034881592 1.787365198135376
0.8922150135040283 1.135550975799561
0.832650899887085 1.001987934112549
1.722822904586792 1.452409982681274
2.093183040618896 1.517952919006348
1.293617010116577 1.253945112228394
0.6385819911956787 0.8731169700622559
0.1566331386566162 0.6717309951782227
1.239508867263794 1.148462057113647
2.169389963150024 1.734835863113403
0.3613340854644775 0.8078198432922363
0.4587159156799316 0.8118569850921631
0.5378930568695068 0.8976030349731445
0.5454480648040771 0.8408010005950928
2.013091087341309 1.497182130813599
0.8577480316162109 1.009970903396606
2.134667873382568 1.723660945892334
1.125135898590088 1.200063943862915
0.1576690673828125 0.6752400398254395
0.9028699398040771 1.115097999572754
1.290473937988281 1.293190956115723
0.6759800910949707 0.9085829257965088
1.319999933242798 1.201328992843628
0.5116980075836182 0.8478729724884033
0.8467340469360352 1.006430864334106
0.7298870086669922 0.9499890804290771
0.1529171466827393 0.6768500804901123
0.4897940158843994 0.8715698719024658
0.4835159778594971 0.8252439498901367
2.044617891311646 1.629133939743042
1.152771949768066 1.201637983322144
0.2967329025268555 0.727266788482666
0.1807880401611328 0.6819469928741455
0.7438199520111084 0.9557211399078369
0.4302949905395508 0.789625883102417
1.087171792984009 1.224316120147705
0.5709340572357178 0.9216518402099609
1.766053915023804 1.695636034011841
2.019261121749878 1.747644901275635
0.3680210113525391 0.7806739807128906
0.1526651382446289 0.6400899887084961
0.9329760074615479 0.9501588344573975
2.446489095687866 1.769355058670044
1.509650945663452 1.464478969573975
1.751399993896484 1.72042989730835
1.068727016448975 1.039829969406128
0.1582920551300049 0.6591918468475342
0.6782431602478027 0.9231359958648682
0.4006021022796631 0.8251008987426758
2.074205875396729 1.473362922668457
2.260986804962158 1.604687929153442
0.5749819278717041 0.9341440200805664
0.4046440124511719 0.8071649074554443
2.212276935577393 1.576478958129883
1.250440120697021 1.190029859542847
0.7493860721588135 0.9771199226379395
0.9335999488830566 1.098980188369751
0.4663460254669189 0.8017690181732178
0.5313599109649658 0.8639929294586182
0.3648560047149658 0.7923109531402588
0.8589069843292236 0.9950869083404541
2.140054941177368 1.63490104675293
2.080184936523438 1.725229978561401
2.16358494758606 1.645802021026611
0.5879659652709961 0.920292854309082
1.117794036865234 1.170427083969116
2.091159105300903 1.55853009223938
0.3324100971221924 0.8015921115875244
1.735704183578491 1.366430044174194
0.1775000095367432 0.6508989334106445
2.232363939285278 1.75407600402832
0.3044750690460205 0.7558798789978027
2.127032041549683 1.626245021820068
0.5090470314025879 0.7979719638824463
0.6148381233215332 0.9128801822662354
1.301692962646484 1.183567047119141
0.3414201736450195 0.806276798248291
0.8519949913024902 0.9211459159851074
2.309039831161499 1.843398094177246
0.3091640472412109 0.759774923324585
0.9986350536346436 1.08446216583252
0.716418981552124 0.9964830875396729
0.7500128746032715 0.9331538677215576
1.618988990783691 1.374184846878052
2.298413038253784 1.765647172927856
0.2591590881347656 0.7472970485687256
0.2561769485473633 0.7224979400634766
2.00685715675354 1.633689880371094
2.050108909606934 1.635725975036621
2.111928939819336 1.747776031494141
0.2853970527648926 0.7214488983154297
0.1961369514465332 0.7081379890441895
0.6960680484771729 0.9629521369934082
2.128483057022095 1.549172163009644
2.266746044158936 1.52351713180542
0.4115688800811768 0.8103318214416504
2.009479999542236 1.662607908248901
2.221574068069458 1.685809135437012
0.2800540924072266 0.7222409248352051
0.2532930374145508 0.7019779682159424
0.971250057220459 1.060234069824219
2.224961042404175 1.456874847412109
0.5434060096740723 0.9358940124511719
0.7028050422668457 0.9500348567962646
0.5819408893585205 0.9406330585479736
1.473365068435669 1.333096981048584
2.035220861434937 1.580596208572388
1.103463172912598 1.179466962814331
0.8132421970367432 0.98219895362854
2.097586870193481 1.496118068695068
2.370215892791748 1.675173997879028
2.072605848312378 2.020166158676147
0.5202569961547852 0.8537988662719727
0.2794451713562012 0.7239170074462891
0.8417448997497559 1.018848180770874
2.132609844207764 1.624284982681274
0.6505529880523682 0.8910000324249268
0.2050611972808838 0.6754028797149658
0.6193079948425293 0.9147920608520508
2.144670009613037 1.76711106300354
1.393347024917603 1.341338157653809
0.8639929294586182 1.026741027832031
0.6393239498138428 0.8959238529205322
0.3580658435821533 0.785944938659668
0.3059189319610596 0.7557799816131592
2.053057909011841 1.728672981262207
0.8267261981964111 1.019534826278687
0.3642220497131348 0.7800559997558594
0.7609279155731201 0.9736709594726562
1.937315940856934 1.886291027069092
0.5988190174102783 0.8879542350769043
0.646550178527832 0.8839011192321777
2.179152011871338 1.673587083816528
0.6800179481506348 0.8781249523162842
0.1560258865356445 0.685075044631958
1.995827198028564 1.743623018264771
0.2157261371612549 0.6860029697418213
0.9099290370941162 1.041355133056641
1.277048826217651 1.16349983215332
1.966104030609131 1.583005905151367
2.272235155105591 1.936493873596191
0.4701519012451172 0.8198180198669434
0.5970618724822998 0.8808879852294922
1.699660778045654 1.357569932937622
0.6978631019592285 0.936600923538208
0.6015770435333252 0.8582630157470703
0.5770149230957031 0.8682589530944824
2.315624952316284 1.723746061325073
2.449419975280762 1.66615104675293
0.6032118797302246 0.8650758266448975
1.321677923202515 1.241285085678101
2.302479982376099 1.525911808013916
0.5553619861602783 0.8384878635406494
0.6613409519195557 0.9693238735198975
0.5028150081634521 0.8808779716491699
2.008393049240112 1.415828943252563
1.332221031188965 1.27369499206543
3.115231037139893 1.841614007949829
4.838712930679321 2.45219612121582
0.3059232234954834 0.7359771728515625
0.5865271091461182 0.8889789581298828
2.01685905456543 1.60368800163269
0.235496997833252 0.6815719604492188
1.914307117462158 1.620512962341309
0.9443001747131348 1.006592988967896
0.2254860401153564 0.6942129135131836
0.2706890106201172 0.7342789173126221
0.3653409481048584 0.7668001651763916
2.508997201919556 1.800095081329346
1.014939069747925 1.165365219116211
1.053602933883667 1.109564065933228
2.123394966125488 1.57141900062561
0.1833860874176025 0.7046658992767334
1.721446990966797 1.334789991378784
0.544140100479126 0.8908779621124268
0.8199899196624756 1.002161026000977
1.233678817749023 1.135979175567627
2.007745027542114 1.594271898269653
0.3232250213623047 0.7273299694061279
0.9257078170776367 1.025756120681763
0.5659480094909668 0.9380440711975098
0.7844669818878174 1.038493156433105
1.053457021713257 1.114542961120605
2.304380893707275 1.609646081924438
1.974746942520142 1.602319002151489
1.026633977890015 1.173501968383789
0.6602849960327148 0.8732681274414062
0.5583360195159912 0.8447020053863525
0.7351980209350586 1.046373844146729
0.6069109439849854 0.9022219181060791
0.2449791431427002 0.7572519779205322
1.025810956954956 1.186518907546997
0.3796818256378174 0.9784629344940186
0.3221988677978516 0.8469340801239014
1.974699020385742 1.546272039413452
1.010643005371094 1.021322011947632
2.058870077133179 1.658432960510254
0.4661588668823242 0.8026041984558105
0.2551357746124268 0.724113941192627
0.2311379909515381 0.6955878734588623
2.368525981903076 1.686190128326416
2.140619993209839 1.549129009246826
0.2589738368988037 0.7252340316772461
2.041826963424683 1.690423011779785
2.09070611000061 1.585572004318237
1.289530992507935 1.135133981704712
2.452682018280029 1.552480936050415
2.116652965545654 1.627417087554932
2.106608152389526 1.651301860809326
1.123095035552979 1.123384952545166
1.394406080245972 1.246442079544067
2.029221057891846 1.555166959762573
0.6153409481048584 0.8999481201171875
2.059164047241211 1.692196130752563
2.121220111846924 1.616342067718506
0.4506590366363525 0.8114299774169922
2.173182010650635 1.497076988220215
0.3577041625976562 0.7513840198516846
0.7276971340179443 0.9351661205291748
0.7807440757751465 0.947998046875
1.033046960830688 1.10886287689209
0.195789098739624 0.6727540493011475
0.6379518508911133 0.8895788192749023
0.7189090251922607 0.9707350730895996
0.3029799461364746 0.7170660495758057
2.26256799697876 1.779865026473999
1.916871070861816 1.780656099319458
0.9667658805847168 0.969771146774292
1.97431206703186 1.713813066482544
1.144479036331177 1.203104972839355
2.035165071487427 1.770155191421509
0.2645909786224365 0.7244179248809814
1.608902931213379 1.200259923934937
0.304063081741333 0.7272219657897949
2.175296068191528 1.627751111984253
0.6424460411071777 0.8798320293426514
1.095463991165161 1.110928058624268
2.113659143447876 1.478563070297241
1.297863960266113 1.26894998550415
0.9125759601593018 1.108335018157959
2.150787115097046 1.701147079467773
0.5425961017608643 0.8438131809234619
2.119602918624878 1.453696966171265
0.2379720211029053 0.7040119171142578
0.6095800399780273 0.9013102054595947
0.1571869850158691 0.6431131362915039
0.6628210544586182 0.9050779342651367
3.118901968002319 2.080434083938599
1.115097999572754 1.097249984741211
0.8960878849029541 1.019919872283936
2.094604015350342 1.570549011230469
0.3010921478271484 0.7677040100097656
2.241524934768677 1.625005006790161
2.052756071090698 1.771259069442749
0.169666051864624 0.6757409572601318
0.1621968746185303 0.6502499580383301
0.2779159545898438 0.7506020069122314
2.101671934127808 1.810758113861084
0.5583109855651855 0.9027438163757324
2.112810850143433 1.556714057922363
2.020843029022217 1.775707006454468
2.095452070236206 1.5854811668396
1.933860063552856 1.522485971450806
2.09623122215271 1.526148080825806
1.104420185089111 1.152972936630249
2.08577299118042 1.552671194076538
1.965559959411621 1.447337865829468
1.186784982681274 1.182750940322876
0.8743629455566406 1.029356002807617
1.743889808654785 1.245148897171021
0.4891278743743896 0.7968649864196777
0.5723531246185303 0.8862941265106201
0.5322329998016357 0.9060981273651123
0.3110589981079102 0.7776181697845459
1.179541110992432 1.129453182220459
0.2764010429382324 0.7607190608978271
1.154215812683105 1.163658857345581
1.962468147277832 1.54928994178772
0.9837691783905029 1.016041040420532
2.351735830307007 1.73795485496521
2.485824108123779 1.725383996963501
0.2960119247436523 0.745189905166626
1.895775079727173 1.689135074615479
1.133606910705566 1.2742919921875
2.151090145111084 1.74695086479187
2.153316020965576 1.850584030151367
2.145128965377808 1.784442901611328
0.7758281230926514 0.9947960376739502
1.792553901672363 1.510381937026978
0.5461981296539307 0.8854460716247559
0.6574451923370361 0.9224910736083984
2.081610918045044 1.633080005645752
2.160492181777954 1.546929121017456
0.618516206741333 0.9030280113220215
2.432120084762573 1.668219089508057
1.230100154876709 1.120045900344849
1.896775960922241 1.565034151077271
0.8798611164093018 0.9969151020050049
0.5361530780792236 0.8642508983612061
1.866328954696655 1.844581842422485
0.4327888488769531 0.8259680271148682
0.3786509037017822 0.7898170948028564
0.8328390121459961 1.071130990982056
1.121338129043579 1.256211996078491
1.235053062438965 1.126370906829834
0.8053250312805176 1.007471799850464
1.111732006072998 1.096725225448608
2.156316995620728 1.511084079742432
1.327757120132446 1.222887992858887
1.423459053039551 1.352576971054077
2.401476860046387 1.596559047698975
2.196147918701172 1.775299072265625
0.2278239727020264 0.7087018489837646
0.3594520092010498 0.7592010498046875
0.2965600490570068 0.7502429485321045
0.9838418960571289 1.072527885437012
1.258682012557983 1.141380786895752
0.6629660129547119 0.9121668338775635
0.4876389503479004 0.8734490871429443
0.6986429691314697 0.9394629001617432
1.278176069259644 1.179476022720337
0.4200150966644287 0.8421919345855713
2.372397899627686 1.563866138458252
0.426861047744751 0.8270549774169922
0.2408089637756348 0.7177040576934814
1.257535934448242 1.169467926025391
2.153814077377319 1.645272016525269
0.4745829105377197 0.8353281021118164
0.5884509086608887 0.8968479633331299
0.5131480693817139 0.8527638912200928
0.6187469959259033 0.9180889129638672
0.3066079616546631 0.7773370742797852
1.874246120452881 1.739378929138184
2.058607816696167 1.594876050949097
2.109722852706909 1.743957042694092
5.125026941299438 3.167983055114746
0.4248220920562744 0.8011138439178467
0.1890318393707275 0.671051025390625
0.6368899345397949 0.949005126953125
0.4927551746368408 0.8311119079589844
1.09074592590332 1.134875059127808
2.297116994857788 1.801491022109985
0.7776470184326172 1.001888990402222
0.164513111114502 0.6656520366668701
0.8469910621643066 1.094390153884888
0.3135700225830078 0.7587289810180664
0.5541977882385254 0.8757028579711914
0.4023768901824951 0.8409218788146973
0.9870150089263916 1.102993965148926
0.2719380855560303 0.756335973739624
0.1807451248168945 0.6997978687286377
0.8163249492645264 1.035220861434937
0.6125888824462891 0.9238619804382324
0.3702669143676758 0.7926638126373291
2.103158950805664 1.457067966461182
0.3061039447784424 0.7403337955474854
1.135435104370117 1.266497850418091
0.6516530513763428 0.9176371097564697
1.118512868881226 1.062504053115845
1.354271173477173 1.170973062515259
2.13053297996521 1.577120065689087
0.2451720237731934 0.727747917175293
0.7510931491851807 0.9700798988342285
0.7008438110351562 0.9556229114532471
2.197715997695923 1.784487009048462
2.191885948181152 1.578948020935059
0.3328619003295898 0.7703108787536621
1.868127107620239 1.440592050552368
2.488147020339966 1.683357000350952
1.347856998443604 1.281133890151978
0.1882619857788086 0.7007279396057129
0.5183210372924805 0.9168360233306885
0.9466860294342041 1.193761110305786
0.2972049713134766 0.7230589389801025
1.138970851898193 1.198760032653809
2.152292966842651 1.77614688873291
0.7541971206665039 1.057366132736206
2.359946966171265 1.58052396774292
2.15848708152771 1.580709218978882
2.156512022018433 1.770015954971313
1.983132123947144 1.64513897895813
0.6696088314056396 0.9777731895446777
2.00022292137146 1.502990007400513
1.130309104919434 1.059028148651123
0.8894388675689697 1.030152082443237
0.2148220539093018 0.7120120525360107
3.529368162155151 2.43203592300415
0.3429141044616699 0.8459570407867432
2.234705924987793 1.599073886871338
2.189984083175659 1.639248132705688
0.5860030651092529 0.9279978275299072
0.769629955291748 0.9978859424591064
2.206410884857178 1.579176902770996
1.393240213394165 1.293482065200806
0.613940954208374 0.922335147857666
0.2223620414733887 0.7163090705871582
0.147770881652832 0.6571471691131592
0.3201489448547363 0.7371039390563965
2.130067110061646 1.47503399848938
0.87801194190979 1.095025062561035
2.060600996017456 1.620542049407959
0.560420036315918 0.859778881072998
2.089042901992798 1.569289922714233
0.3362538814544678 0.798259973526001
3.196084022521973 2.331354856491089
6.498105049133301 3.318274021148682
0.8832252025604248 1.006961107254028
1.560204029083252 1.359354019165039
2.033084154129028 1.742579936981201
1.140959024429321 1.13933801651001
2.157026052474976 1.686012983322144
0.2803359031677246 0.7294189929962158
0.2348430156707764 0.7033078670501709
0.6939659118652344 0.9185290336608887
0.8924498558044434 0.9941220283508301
2.290767192840576 1.732070207595825
3.046617984771729 2.031386852264404
0.1576550006866455 0.6634597778320312
2.287326812744141 1.656503915786743
1.677572965621948 1.517626047134399
2.205996990203857 1.651175022125244
1.953322887420654 1.766885995864868
0.4573428630828857 0.8176190853118896
1.063878059387207 1.110237121582031
2.313626050949097 1.559894800186157
2.07377290725708 1.480449914932251
0.3055429458618164 0.7465701103210449
4.379070043563843 2.446546077728271
0.8355681896209717 0.9885139465332031
0.2630879878997803 0.709975004196167
1.955522060394287 1.682403087615967
0.2299830913543701 0.6922750473022461
4.544349908828735 3.387274026870728
2.05243992805481 1.769796133041382
0.4738597869873047 0.8790359497070312
0.7995359897613525 1.090569019317627
2.34178614616394 2.099262952804565
0.5669069290161133 0.876168966293335
1.33617901802063 1.328189849853516
3.292356014251709 2.155965089797974
2.098896980285645 1.542504072189331
2.165694952011108 1.636178016662598
0.4747600555419922 0.8016109466552734
0.1875100135803223 0.7001290321350098
0.1832950115203857 0.6969249248504639
1.376537084579468 1.258575916290283
0.5432240962982178 0.8735311031341553
2.118365049362183 1.577431917190552
0.8011550903320312 1.027437925338745
0.1326260566711426 0.5957081317901611
2.947818994522095 2.157320022583008
0.4640531539916992 0.8204460144042969
1.989361047744751 1.870832920074463
2.027243852615356 1.539303064346313
2.117444038391113 1.811930894851685
1.12463903427124 1.102443933486938
1.15647292137146 1.226308822631836
2.098160028457642 1.833668947219849
0.8602299690246582 1.048623085021973
2.477854013442993 1.567986011505127
0.3312399387359619 0.7768330574035645
1.942708015441895 1.642235994338989
2.206351041793823 1.657752990722656
1.162590026855469 1.110074996948242
0.575232982635498 0.8686590194702148
2.033799886703491 1.614763021469116
1.055126905441284 1.081178903579712
0.8745479583740234 1.175112009048462
0.1952269077301025 0.6740601062774658
2.078505039215088 1.531215190887451
0.4021780490875244 0.7475080490112305
0.7606430053710938 0.8848729133605957
0.6487929821014404 0.9323489665985107
0.4001340866088867 0.8007159233093262
0.5573911666870117 0.8238320350646973
1.019587993621826 1.005836963653564
0.6627271175384521 0.9275457859039307
1.19190502166748 1.299184799194336
0.573606014251709 0.8948879241943359
0.2320170402526855 0.6989619731903076
0.7647879123687744 0.9777219295501709
2.083070039749146 1.555022001266479
0.5733520984649658 0.8550930023193359
2.1197190284729 1.801039934158325
1.127351999282837 1.185987949371338
0.4621541500091553 0.878821849822998
1.191258192062378 1.145859956741333
0.7980790138244629 0.9340469837188721
0.5602970123291016 0.8802928924560547
0.2382979393005371 0.7394471168518066
2.120779991149902 1.733170986175537
2.344861030578613 1.808320999145508
0.3848049640655518 0.8079378604888916
1.48059606552124 1.39123797416687
0.4082751274108887 0.8009049892425537
2.233088970184326 1.692592859268188
3.083199977874756 2.049561977386475
2.524149894714355 1.792114019393921
0.8504679203033447 1.02696704864502
1.966328859329224 1.857044219970703
1.088321208953857 1.183912992477417
1.182399988174438 1.132914066314697
0.1371309757232666 0.6655290126800537
1.034253835678101 1.093832015991211
0.1786420345306396 0.7024831771850586
1.239574193954468 1.19852089881897
2.215468883514404 1.796977996826172
0.6278090476989746 0.9358170032501221
0.5380148887634277 0.8454689979553223
0.7248859405517578 0.9228889942169189
2.363722085952759 1.630876064300537
0.3377840518951416 0.7741150856018066
0.4674811363220215 0.8103609085083008
0.3569931983947754 0.756986141204834
1.957852840423584 1.608880996704102
0.6934370994567871 0.9357960224151611
0.8618528842926025 1.070724010467529
2.041330099105835 1.651314973831177
0.5184600353240967 0.8257248401641846
0.8527889251708984 1.029003858566284
1.292891979217529 1.204626798629761
1.101840972900391 1.082758188247681
2.156136989593506 2.026376008987427
2.004292011260986 1.662508964538574
5.323039054870605 3.095813035964966
1.13792085647583 1.031233072280884
0.483738899230957 0.8489360809326172
0.5558609962463379 0.8665878772735596
2.113739013671875 1.76296591758728
0.5077559947967529 0.842350959777832
0.1790318489074707 0.6535730361938477
2.175894021987915 1.686187982559204
0.7760651111602783 0.9686329364776611
0.5702559947967529 0.8765239715576172
0.8623459339141846 0.983691930770874
0.3872108459472656 0.7812340259552002
0.2081730365753174 0.6914710998535156
2.080793142318726 1.643893003463745
0.4523968696594238 0.8079409599304199
0.2656149864196777 0.7261049747467041
0.3540999889373779 0.7632222175598145
0.2342679500579834 0.7029609680175781
1.798296928405762 1.612410068511963
0.3092131614685059 0.7507479190826416
2.252562999725342 1.767858982086182
0.7519919872283936 0.9024479389190674
1.551262855529785 1.254106998443604
0.5676631927490234 0.8895390033721924
2.210319995880127 1.547477006912231
0.6579070091247559 0.9242970943450928
2.153814077377319 1.725135803222656
2.257894992828369 1.645095109939575
2.116237163543701 1.703577041625977
2.489662885665894 1.715820074081421
1.222008943557739 1.145455837249756
0.807448148727417 0.9312448501586914
0.2961900234222412 0.7584409713745117
0.693943977355957 0.9173510074615479
0.402195930480957 0.8103079795837402
0.7140519618988037 0.96042799949646
2.103389978408813 1.535248994827271
2.309242010116577 1.450562000274658
3.756459951400757 2.307871103286743
0.527101993560791 0.8525159358978271
0.7036571502685547 0.9396049976348877
1.189691066741943 1.31646203994751
0.8002429008483887 0.9273970127105713
1.318981885910034 1.208839178085327
0.5615060329437256 0.8938000202178955
0.1515209674835205 0.6648681163787842
2.180194854736328 1.52301812171936
0.5284290313720703 0.863839864730835
3.053988933563232 1.816771030426025
0.4641001224517822 0.8450310230255127
2.604489803314209 1.831914186477661
1.921609878540039 1.593810796737671
0.2284090518951416 0.7020370960235596
2.400835037231445 1.866528987884521
2.188429117202759 1.594019174575806
2.141803026199341 1.586009979248047
3.629899024963379 2.625552892684937
1.07704496383667 1.187670946121216
1.135173082351685 1.201186180114746
0.9396300315856934 1.097512006759644
1.973886013031006 1.652241945266724
2.054473876953125 1.608680009841919
2.838042020797729 2.162775993347168
0.6133449077606201 0.874276876449585
1.227221965789795 1.222783088684082
0.3140099048614502 0.7258939743041992
1.915426969528198 1.629099130630493
1.596809148788452 1.285851955413818
0.6039338111877441 0.9184021949768066
0.5188519954681396 0.9078648090362549
1.03352689743042 1.187685966491699
0.4888608455657959 0.8204190731048584
0.2638111114501953 0.7125999927520752
1.209050893783569 1.207741022109985
2.032480955123901 1.650777101516724
0.8887407779693604 1.046844959259033
0.1999092102050781 0.6696338653564453
1.937910079956055 1.576097965240479
0.4825189113616943 0.8088440895080566
1.821227073669434 1.639665842056274
4.786293983459473 2.940407991409302
1.937149047851562 1.599503993988037
0.1679139137268066 0.6519730091094971
0.502439022064209 0.8222239017486572
0.3335480690002441 0.745413064956665
0.3590970039367676 0.7597799301147461
0.1449379920959473 0.656980037689209
0.1707179546356201 0.6795859336853027
0.501101016998291 0.8335890769958496
0.2555968761444092 0.7259020805358887
2.381956100463867 1.670907974243164
2.212018013000488 1.472526073455811
2.503477096557617 1.700967073440552
0.5890769958496094 0.9264039993286133
2.107837200164795 1.834058046340942
0.4895088672637939 0.8511030673980713
0.8218929767608643 0.959259033203125
2.069739818572998 1.680224895477295
0.2951400279998779 0.7314920425415039
0.3907539844512939 0.7700271606445312
1.421858072280884 1.245701789855957
1.952192068099976 1.609684944152832
1.960344076156616 1.729553937911987
3.51960301399231 2.495496988296509
2.337411165237427 1.682103157043457
2.082758903503418 1.834043025970459
0.4977920055389404 0.8489401340484619
1.551090002059937 1.208288908004761
2.060911178588867 1.516290903091431
0.793881893157959 1.012197017669678
4.860327005386353 3.213481903076172
0.5537469387054443 0.8122611045837402
0.184744119644165 0.6531682014465332
2.300561904907227 1.631461143493652
0.3198668956756592 0.7320418357849121
0.6406559944152832 0.9058318138122559
0.5966010093688965 0.8847670555114746
2.11675500869751 1.585414171218872
0.2069909572601318 0.6809439659118652
0.2570879459381104 0.7121281623840332
2.081327199935913 1.58932089805603
0.9153468608856201 1.035940170288086
0.2426249980926514 0.7083778381347656
1.14826488494873 1.105895042419434
0.4313139915466309 0.7603099346160889
1.026489973068237 1.0867919921875
0.3502678871154785 0.7937450408935547
0.4100990295410156 0.8419170379638672
0.7013089656829834 0.9361062049865723
0.8994460105895996 0.923861026763916
0.7375578880310059 0.9586620330810547
1.268003940582275 1.165992021560669
1.028120040893555 1.041719913482666
1.983025074005127 1.664770841598511
0.2100021839141846 0.6753799915313721
2.286623954772949 1.513123035430908
1.755863904953003 1.640197992324829
0.2491989135742188 0.7595100402832031
0.6205098628997803 0.9340229034423828
0.1849350929260254 0.6687381267547607
0.9246292114257812 1.058043956756592
1.393946170806885 1.17245888710022
2.052968978881836 1.697511911392212
2.285394906997681 1.640212059020996
0.2219829559326172 0.7326149940490723
0.2888000011444092 0.7414219379425049
1.964138031005859 1.593655109405518
2.038494825363159 1.603813886642456
0.2285780906677246 0.7149791717529297
2.371479988098145 1.676303863525391
2.083997964859009 1.493414878845215
0.5682649612426758 0.9212808609008789
2.160751104354858 1.763031959533691
2.141874074935913 1.555927991867065
0.1574108600616455 0.6787188053131104
0.5275418758392334 0.8590259552001953
0.1757609844207764 0.6944148540496826
1.308801174163818 1.188816070556641
1.259238004684448 1.25320291519165
2.34640097618103 1.617259979248047
2.031531810760498 1.695693016052246
1.159857988357544 1.119846105575562
0.9783971309661865 1.041907072067261
0.6178560256958008 0.9391579627990723
0.3950080871582031 0.8003978729248047
0.2898960113525391 0.761958122253418
0.4531369209289551 0.8264429569244385
0.4131782054901123 0.8048548698425293
2.100643873214722 1.661844968795776
2.227504014968872 1.641502857208252
0.1696879863739014 0.6881749629974365
0.7278511524200439 0.9550690650939941
0.6067600250244141 0.8843410015106201
2.01705002784729 1.753108024597168
0.8874058723449707 0.985774040222168
0.6605081558227539 0.9288299083709717
0.340156078338623 0.7485768795013428
0.775191068649292 1.018318891525269
2.118547916412354 1.604910135269165
0.5617809295654297 0.9231390953063965
4.135081052780151 3.080667972564697
1.97580099105835 1.597372055053711
0.4254879951477051 0.8239989280700684
1.070046186447144 1.142449855804443
4.138486862182617 2.48102593421936
0.8206751346588135 0.9505341053009033
1.971626996994019 1.626066923141479
0.6736369132995605 0.9476909637451172
0.1987190246582031 0.7200908660888672
0.6242878437042236 0.8790521621704102
0.8310739994049072 1.046964168548584
1.487310171127319 1.427021980285645
1.118669986724854 1.112564086914062
2.680155992507935 2.111066102981567
0.8600940704345703 0.9404780864715576
2.074728012084961 1.806647777557373
2.457166910171509 1.658660888671875
1.981544971466064 1.75905704498291
0.4146649837493896 0.8329250812530518
0.8412258625030518 0.9458649158477783
2.172375917434692 1.571459054946899
2.083403825759888 1.551389932632446
1.273952960968018 1.118718862533569
2.279242992401123 1.550536870956421
1.102631092071533 1.120348930358887
0.7842569351196289 1.0677809715271
1.250591993331909 1.136958122253418
0.6815011501312256 0.949786901473999
0.2060229778289795 0.7136340141296387
0.9178280830383301 1.168830871582031
0.2407088279724121 0.7093720436096191
0.3494529724121094 0.7924730777740479
0.3231468200683594 0.744722843170166
0.396388053894043 0.8094630241394043
0.191641092300415 0.7042701244354248
0.1708128452301025 0.6922698020935059
0.6484460830688477 0.9727480411529541
2.162289142608643 1.705389976501465
0.2175188064575195 0.7181799411773682
2.09372091293335 1.687669038772583
0.2129688262939453 0.7035081386566162
1.236485004425049 1.213664054870605
0.1600680351257324 0.6946558952331543
0.8562021255493164 1.00239109992981
9.981184959411621 4.284098148345947
1.175923109054565 1.080751895904541
0.9806749820709229 0.992110013961792
1.628999948501587 1.333265066146851
0.3660521507263184 0.821911096572876
0.5333747863769531 0.8121628761291504
0.4889988899230957 0.870790958404541
2.078075885772705 1.774214029312134
0.3870930671691895 0.8361301422119141
1.324572086334229 1.184599161148071
1.14749813079834 1.25769305229187
2.195427179336548 1.570691108703613
2.466120004653931 1.639909982681274
0.6773509979248047 1.001694917678833
1.169053077697754 1.155776023864746
1.282010078430176 1.211422920227051
0.5279901027679443 0.8717310428619385
2.080932140350342 1.689600944519043
2.251078844070435 1.828747034072876
0.2819838523864746 0.7526400089263916
2.134756088256836 1.484848976135254
0.1798779964447021 0.6837239265441895
0.1482498645782471 0.652083158493042
1.095894813537598 1.13559103012085
0.2064361572265625 0.6873440742492676
2.225007057189941 1.632333040237427
2.13771915435791 1.565300941467285
1.087283134460449 1.297451019287109
1.371541023254395 1.33623194694519
2.906499147415161 1.895750045776367
2.345440149307251 1.684944152832031
2.003529071807861 1.704568147659302
0.2088460922241211 0.7040920257568359
2.078938007354736 1.745020866394043
1.348255157470703 1.315924167633057
0.6227519512176514 0.9282889366149902
0.3237369060516357 0.826012134552002
1.965644836425781 1.761949062347412
0.8124918937683105 1.033491134643555
0.9701991081237793 1.270878791809082
2.221819877624512 1.714277029037476
2.374568939208984 1.724565029144287
0.4019379615783691 0.799307107925415
0.4615240097045898 0.8151209354400635
0.4235990047454834 0.7831740379333496
0.4781181812286377 0.8294861316680908
0.1459171772003174 0.6633999347686768
2.088619947433472 1.743176937103271
1.18153190612793 1.156019926071167
0.225067138671875 0.7305090427398682
0.3896081447601318 0.7838208675384521
0.7631869316101074 0.9549520015716553
1.985028028488159 1.668999910354614
0.3898999691009521 0.7929410934448242
1.198935031890869 1.188057899475098
2.338384866714478 1.550765037536621
0.3029420375823975 0.7286040782928467
2.747478008270264 1.998450994491577
0.4436728954315186 0.8614358901977539
2.106599092483521 1.531354188919067
0.7283999919891357 0.95346999168396
0.2017958164215088 0.7208230495452881
1.994081020355225 1.666648149490356
0.4356679916381836 0.8394720554351807
0.6835598945617676 0.8926401138305664
1.984208822250366 1.534794092178345
0.9423830509185791 1.078035116195679
2.292723894119263 1.617813110351562
0.6319780349731445 0.9207630157470703
2.321720838546753 1.622452974319458
0.8038721084594727 0.961068868637085
0.79892897605896 1.015602827072144
0.988429069519043 1.044790983200073
0.6499149799346924 1.017248153686523
0.9492990970611572 1.075570106506348
0.5424618721008301 0.8041119575500488
1.375631093978882 1.247055053710938
1.140975952148438 1.150551080703735
1.515785932540894 1.249124050140381
1.128311157226562 1.160888910293579
1.292834043502808 1.23895788192749
0.6938102245330811 0.9307260513305664
1.054197072982788 1.127560138702393
1.189862012863159 1.147567987442017
2.144068002700806 1.558336019515991
1.94125509262085 1.695173978805542
0.1570188999176025 0.6777470111846924
0.180495023727417 0.6980681419372559
0.1372430324554443 0.6732509136199951
0.8326621055603027 1.035490036010742
0.4254300594329834 0.8527059555053711
0.533937931060791 0.8657310009002686
0.7889349460601807 1.001316070556641
1.178993940353394 1.147085189819336
0.1575651168823242 0.6632239818572998
2.306174039840698 1.629698038101196
2.255504846572876 1.680007934570312
1.2149658203125 1.217003107070923
2.121249914169312 1.691029787063599
0.5754690170288086 0.9135761260986328
2.080495119094849 1.628844976425171
0.4304208755493164 0.7947649955749512
0.4288110733032227 0.8447139263153076
0.4197139739990234 0.8053710460662842
1.084794044494629 1.148499965667725
1.115315914154053 1.20084285736084
1.630781173706055 1.401459932327271
0.2707290649414062 0.7296459674835205
2.117192983627319 1.571280002593994
0.8230440616607666 1.033105850219727
1.883634805679321 1.458667039871216
2.178030014038086 1.460046052932739
0.1475551128387451 0.6680359840393066
2.163743019104004 1.592295169830322
0.447545051574707 0.823624849319458
2.147566795349121 1.484993934631348
0.5050539970397949 0.7956581115722656
2.11892294883728 1.56063985824585
2.100056171417236 1.433480978012085
0.3277120590209961 0.7438437938690186
2.181501865386963 1.727157115936279
0.5796728134155273 0.9292011260986328
3.02188515663147 2.089449882507324
0.5222198963165283 0.8539168834686279
0.718271017074585 0.8760080337524414
1.405060052871704 1.305860996246338
1.18912410736084 0.9954090118408203
0.1566472053527832 0.6779599189758301
1.958536863327026 1.593514919281006
0.3272449970245361 0.7462160587310791
1.353863954544067 1.220850944519043
0.2288861274719238 0.6990931034088135
0.1941540241241455 0.6765670776367188
2.25190806388855 1.405459880828857
2.022243022918701 1.675680875778198
2.149477958679199 1.809906959533691
1.498019933700562 1.217665910720825
1.520139932632446 1.333364963531494
1.052204132080078 1.164600849151611
0.455333948135376 0.8194749355316162
2.105868101119995 1.612727880477905
0.1456489562988281 0.64919114112854
0.1964240074157715 0.6809542179107666
1.085656881332397 1.078874826431274
0.2990479469299316 0.7550170421600342
1.323202133178711 1.125403881072998
2.696633100509644 1.707152128219604
0.6133830547332764 0.8948259353637695
0.5027499198913574 0.8376710414886475
1.504050970077515 1.441565990447998
0.9517569541931152 1.158535003662109
1.978132963180542 1.70711088180542
0.4790780544281006 0.7971429824829102
0.6869518756866455 0.8882999420166016
0.9581198692321777 1.052468061447144
1.033715009689331 1.149370908737183
2.102896928787231 1.557034015655518
1.386029005050659 1.188381910324097
0.3034679889678955 0.7403368949890137
0.9452440738677979 1.032516956329346
0.7745018005371094 0.8701729774475098
0.4812030792236328 0.8221759796142578
0.2368428707122803 0.6886529922485352
1.980450868606567 1.561491012573242
0.5305068492889404 0.8928499221801758
0.846519947052002 0.9672939777374268
0.1895759105682373 0.693105936050415
2.351506948471069 1.559185028076172
0.190575122833252 0.7059571743011475
1.421877145767212 1.225420951843262
2.896724939346313 2.017522096633911
2.272656917572021 1.705236911773682
0.3362090587615967 0.7813200950622559
1.092847108840942 1.087514877319336
0.6403069496154785 0.883018970489502
2.037606954574585 1.697739124298096
1.856224060058594 1.587006092071533
2.033920049667358 1.484597206115723
1.330703020095825 1.199466943740845
0.2524371147155762 0.7185189723968506
1.913806915283203 1.612804174423218
0.9173839092254639 1.101591825485229
0.526364803314209 0.8527071475982666
2.104289054870605 1.781436920166016
1.528792858123779 1.363640069961548
0.1522080898284912 0.6280319690704346
0.3759620189666748 0.7967419624328613
1.123900890350342 1.140724897384644
1.983448028564453 1.754587888717651
1.091547966003418 1.015109062194824
0.2079620361328125 0.6947810649871826
1.249236106872559 1.226774930953979
0.7085270881652832 0.940899133682251
0.4605460166931152 0.8443470001220703
2.001910209655762 1.695780992507935
0.1987900733947754 0.6639330387115479
0.2664549350738525 0.712562084197998
0.4367818832397461 0.7944178581237793
1.344518899917603 1.39494800567627
0.6629519462585449 0.9578049182891846
2.183034896850586 1.722028017044067
2.31351113319397 1.685526132583618
3.516494035720825 2.587944030761719
0.6518609523773193 0.9328238964080811
2.289707899093628 1.596710920333862
0.4070651531219482 0.7931609153747559
0.3823308944702148 0.7502379417419434
2.234172821044922 1.710397958755493
1.141932964324951 1.147465944290161
1.149422168731689 1.020331859588623
0.2798352241516113 0.7207357883453369
2.304592132568359 1.699954032897949
2.124481916427612 1.689796924591064
2.281928062438965 1.644296884536743
0.4638080596923828 0.8307220935821533
1.92780590057373 1.704602003097534
0.6668140888214111 0.8606181144714355
0.3785009384155273 0.7813830375671387
0.469135046005249 0.868635892868042
1.329771995544434 1.249238014221191
1.950757026672363 1.59548807144165
0.4819471836090088 0.8329370021820068
0.7208099365234375 0.9345312118530273
2.051488161087036 1.649845123291016
0.8407349586486816 0.9675531387329102
2.163923025131226 1.661074161529541
1.29213809967041 1.289067983627319
0.2254068851470947 0.6910641193389893
0.2982580661773682 0.7453181743621826
2.200729131698608 1.662673950195312
0.1936459541320801 0.6724441051483154
0.646848201751709 0.9236040115356445
0.1436319351196289 0.6535470485687256
0.9785819053649902 1.091447114944458
0.8946340084075928 1.091661930084229
0.2374639511108398 0.6931130886077881
0.8714990615844727 1.01802396774292
0.6775310039520264 0.9410641193389893
2.306663990020752 1.768996000289917
1.204344987869263 1.0991530418396
0.2522621154785156 0.7169280052185059
0.3476710319519043 0.7745389938354492
0.3966519832611084 0.7708699703216553
1.803768873214722 1.592987060546875
2.178164958953857 1.791719913482666
0.8727889060974121 1.142909049987793
2.301363945007324 1.764173030853271
0.1929359436035156 0.7018871307373047
0.727543830871582 0.9502339363098145
0.1534180641174316 0.6773350238800049
0.946713924407959 1.012918949127197
0.7884800434112549 0.9438188076019287
2.143421173095703 1.819416046142578
0.1808309555053711 0.6691181659698486
2.288644075393677 1.70775294303894
0.2872250080108643 0.7254409790039062
0.5220649242401123 0.8105537891387939
1.92870306968689 1.498621940612793
0.3804299831390381 0.7726109027862549
0.6199889183044434 0.9272849559783936
3.086416006088257 1.988601922988892
2.084378957748413 1.619024038314819
0.2586650848388672 0.7479181289672852
0.4111459255218506 0.7627508640289307
1.205760955810547 1.034025192260742
0.4959750175476074 0.8538539409637451
1.20676589012146 1.066522836685181
0.3024330139160156 0.7383670806884766
1.25068187713623 1.222497940063477
0.5493769645690918 0.8869750499725342
0.532872200012207 0.8781921863555908
0.9221179485321045 1.045735120773315
1.949104070663452 1.455092906951904
1.552337169647217 1.311497926712036
2.112002849578857 1.697345972061157
1.172377109527588 1.142397880554199
2.419934988021851 1.680811882019043
2.02462911605835 1.606334924697876
2.448735952377319 1.643463134765625
1.407210111618042 1.281111001968384
2.251565933227539 1.749517917633057
0.1661970615386963 0.6700658798217773
1.049799919128418 1.173764944076538
0.4668939113616943 0.8101699352264404
0.7554090023040771 0.986386775970459
2.337058067321777 1.474967956542969
2.128458976745605 1.671194076538086
2.113590955734253 1.576691150665283
2.255046129226685 1.696446895599365
1.120452880859375 1.102318048477173
2.2448410987854 1.690750122070312
1.965423822402954 1.711428880691528
2.207844972610474 1.445921897888184
0.8178999423980713 1.007400989532471
0.4788458347320557 0.8555519580841064
0.9153850078582764 0.962191104888916
0.7866618633270264 1.033468008041382
2.163166046142578 1.616168022155762
0.4657630920410156 0.8167800903320312
1.488800048828125 1.359827041625977
1.221038103103638 1.161850929260254
0.5147948265075684 0.8587908744812012
0.4824109077453613 0.8138158321380615
0.4628348350524902 0.8088209629058838
2.15877890586853 1.702238082885742
0.2728390693664551 0.7135958671569824
1.998687028884888 1.531955003738403
1.083400011062622 1.006649971008301
0.8396790027618408 0.906498908996582
0.6580579280853271 0.8579070568084717
0.1585769653320312 0.6548562049865723
0.4398641586303711 0.8299930095672607
2.076375007629395 1.696184873580933
2.832791090011597 1.996243000030518
0.3416330814361572 0.7228360176086426
2.245393991470337 1.557362079620361
0.7787749767303467 1.027887105941772
2.416798114776611 1.653239011764526
2.17625093460083 1.718054056167603
0.4791960716247559 0.8934071063995361
0.6717379093170166 0.9896411895751953
0.365164041519165 0.7681891918182373
0.197761058807373 0.6666300296783447
1.225728988647461 1.232456922531128
1.991394996643066 1.676563024520874
0.3644979000091553 0.7451910972595215
1.2464439868927 1.132817029953003
0.4893109798431396 0.8177669048309326
1.039813995361328 1.129361867904663
0.1657178401947021 0.6766719818115234
2.291565179824829 1.430021047592163
0.351891040802002 0.7545340061187744
3.781825065612793 2.429590940475464
2.011465072631836 1.919421911239624
0.2850179672241211 0.7049782276153564
0.7808389663696289 0.9828031063079834
0.5998268127441406 0.8901870250701904
2.140172004699707 1.757349967956543
2.214293956756592 1.687149047851562
0.3066599369049072 0.736893892288208
0.2203280925750732 0.6802740097045898
0.2701218128204346 0.74117112159729
0.4006810188293457 0.7918589115142822
0.1803321838378906 0.6482079029083252
0.7501988410949707 0.947735071182251
0.2296669483184814 0.7205169200897217
0.3037040233612061 0.7542819976806641
0.4643919467926025 0.7953488826751709
2.121149063110352 1.555828094482422
2.192715883255005 1.648290872573853
0.2219328880310059 0.6968469619750977
1.201040983200073 1.222876787185669
0.1910030841827393 0.6482498645782471
0.7646639347076416 0.9779901504516602
2.132601022720337 1.493078947067261
2.083444118499756 1.48825216293335
1.982828855514526 1.805264949798584
0.472628116607666 0.8135480880737305
2.076080083847046 1.48391318321228
1.042236804962158 1.130938053131104
0.2123990058898926 0.6789629459381104
1.991832971572876 1.589200973510742
1.567232131958008 1.47657299041748
0.6132898330688477 0.8912839889526367
1.051095008850098 1.128467082977295
2.176598072052002 1.677212953567505
0.2691080570220947 0.6917619705200195
1.099441051483154 1.13890814781189
1.474874019622803 1.21058201789856
2.290860891342163 1.559242963790894
0.773029088973999 0.9265358448028564
0.6495139598846436 0.881295919418335
1.411156892776489 1.285229921340942
0.8729219436645508 1.031208992004395
0.1652939319610596 0.6636340618133545
0.280303955078125 0.7392640113830566
1.380759000778198 1.262943983078003
2.109087944030762 1.876345872879028
0.3519420623779297 0.7614538669586182
1.159802913665771 1.091594934463501
1.164416074752808 1.088327884674072
2.671834945678711 1.609266042709351
0.3175699710845947 0.7265961170196533
1.132060050964355 1.096246004104614
2.093036890029907 1.764029026031494
0.2411811351776123 0.7083141803741455
0.5256569385528564 0.8423550128936768
0.8846538066864014 1.009724855422974
0.5029048919677734 0.8386900424957275
1.120427131652832 1.083491086959839
2.258597850799561 1.695796012878418
1.063651084899902 1.161026000976562
0.5373790264129639 0.814039945602417
1.773468971252441 1.421504974365234
0.5495669841766357 0.8157331943511963
0.7523009777069092 0.9815361499786377
1.146723031997681 1.341085910797119
2.147281169891357 1.640232086181641
2.320064067840576 1.664407968521118
0.4727809429168701 0.820389986038208
0.553264856338501 0.8941679000854492
2.037164926528931 1.810424089431763
1.221867084503174 1.196386098861694
0.5488181114196777 0.8784370422363281
1.932007789611816 1.580777883529663
0.5001990795135498 0.8151700496673584
0.462507963180542 0.8208298683166504
1.017453908920288 1.088438034057617
0.6423568725585938 0.9084858894348145
3.254465103149414 2.055896043777466
0.6380491256713867 0.860849142074585
0.7667291164398193 0.8910069465637207
0.6660959720611572 0.8575630187988281
0.2019262313842773 0.6840081214904785
0.6037650108337402 0.9069311618804932
0.1461811065673828 0.6558041572570801
0.3803341388702393 0.777094841003418
0.1907060146331787 0.6682319641113281
2.002365827560425 1.673749923706055
1.860689878463745 1.505990028381348
0.5207250118255615 0.8688578605651855
2.132750988006592 1.786898851394653
1.093708038330078 1.249175071716309
2.283611059188843 1.657584190368652
1.353508949279785 1.314549922943115
1.25744104385376 1.15180516242981
0.1738638877868652 0.6631419658660889
0.6595339775085449 0.9565370082855225
0.7542510032653809 1.078361988067627
0.1536037921905518 0.6803278923034668
1.33041787147522 1.214915990829468
1.159397840499878 1.156389951705933
0.2339198589324951 0.74104905128479
2.022397994995117 1.808012962341309
0.5895791053771973 0.8805930614471436
0.3610091209411621 0.8215219974517822
0.3128528594970703 0.7464408874511719
0.3469250202178955 0.7955660820007324
0.7726318836212158 1.053417921066284
2.704340934753418 2.081399202346802
0.611677885055542 0.8856320381164551
0.755781888961792 1.025408029556274
1.040312051773071 1.137437105178833
0.8521099090576172 0.9792768955230713
0.2559821605682373 0.7451510429382324
2.329041004180908 1.63985800743103
1.038708925247192 1.108875036239624
1.12632417678833 1.259224891662598
0.3919730186462402 0.80544114112854
0.4122638702392578 0.7596490383148193
3.760396957397461 2.133050918579102
0.3252990245819092 0.7442500591278076
1.28847599029541 1.180598020553589
2.12234902381897 1.518788814544678
2.079041004180908 1.67034387588501
1.982038021087646 1.768285989761353
0.5868899822235107 0.8959190845489502
1.022168874740601 1.063885927200317
0.6650450229644775 0.8978660106658936
3.193812847137451 2.209405899047852
0.5555520057678223 0.8768610954284668
0.3824090957641602 0.7714340686798096
2.359909057617188 1.716800928115845
0.6055030822753906 0.8889570236206055
2.012276887893677 1.566158771514893
0.5761411190032959 0.8676919937133789
1.057394027709961 1.0745689868927
1.096431970596313 1.138465166091919
2.159381866455078 1.625300884246826
1.121400117874146 1.131192922592163
1.221163988113403 1.182860136032104
0.6613929271697998 0.8726749420166016
0.388516902923584 0.7932450771331787
2.118464946746826 1.894378900527954
0.5785980224609375 0.8720319271087646
0.4555790424346924 0.8110201358795166
0.1544840335845947 0.6644470691680908
2.122880935668945 1.59644889831543
0.668281078338623 0.9064021110534668
0.4001657962799072 0.8169100284576416
0.7885398864746094 0.9510829448699951
0.177077054977417 0.6639249324798584
1.199509859085083 1.232519865036011
2.103646993637085 1.62050199508667
0.2408030033111572 0.6793179512023926
0.5929200649261475 0.8754768371582031
0.1941061019897461 0.7096779346466064
3.533745050430298 2.162330150604248
1.949882030487061 1.527155876159668
0.5579569339752197 0.857853889465332
0.2337110042572021 0.7006831169128418
0.3154439926147461 0.7210609912872314
0.4771449565887451 0.7871520519256592
2.027184963226318 1.613935947418213
0.3104751110076904 0.7810230255126953
0.1394741535186768 0.6262309551239014
0.2535951137542725 0.690993070602417
0.6396119594573975 0.9187660217285156
0.4931468963623047 0.8318347930908203
0.1841859817504883 0.6700098514556885
0.5556879043579102 0.8453688621520996
0.1664919853210449 0.6699619293212891
2.196573972702026 1.448617935180664
0.3405978679656982 0.7708749771118164
2.430507898330688 1.731621026992798
0.8766469955444336 1.004976034164429
1.072211027145386 1.152799844741821
0.4545938968658447 0.8499019145965576
1.205999135971069 1.127324104309082
0.5476920604705811 0.8320779800415039
2.442381143569946 1.631393909454346
2.135668992996216 1.646114826202393
0.9584269523620605 1.015106916427612
0.4176609516143799 0.786829948425293
0.5108399391174316 0.8183629512786865
1.217065095901489 1.274770975112915
3.831504106521606 2.830621957778931
0.1588659286499023 0.6765580177307129
0.4246530532836914 0.7926149368286133
2.003444910049438 1.604182958602905
0.5944201946258545 0.8915860652923584
1.395873069763184 1.217210054397583
0.6266629695892334 0.9454541206359863
0.5041089057922363 0.8318610191345215
0.1415061950683594 0.654555082321167
1.989764928817749 1.550559997558594
0.6585941314697266 0.9096620082855225
0.4415180683135986 0.7964348793029785
0.9986019134521484 1.051452159881592
1.114698171615601 1.131968975067139
1.216559886932373 1.189322948455811
2.062184810638428 1.498735904693604
2.17776894569397 1.566489934921265
1.402539968490601 1.267405986785889
0.536423921585083 0.8877449035644531
1.941437959671021 1.5068359375
0.13869309425354 0.6209418773651123
0.6789939403533936 0.8778631687164307
0.3759269714355469 0.8026812076568604
0.7417769432067871 0.9268829822540283
0.8021860122680664 0.9557011127471924
0.6604099273681641 0.9299380779266357
0.8325660228729248 0.9831850528717041
0.5178568363189697 0.9125750064849854
1.859519004821777 1.785326957702637
2.288120985031128 1.6872718334198
0.7783529758453369 0.9865920543670654
0.1637270450592041 0.6918790340423584
0.6315751075744629 0.9230852127075195
0.4253439903259277 0.7597649097442627
3.034979820251465 2.083554029464722
1.144452095031738 1.103637218475342
2.094232082366943 1.644196033477783
2.418229818344116 1.750288009643555
0.461514949798584 0.7644829750061035
2.33561897277832 1.571575164794922
2.43339991569519 1.610435009002686
2.144074201583862 1.721918106079102
2.252017021179199 1.713457107543945
0.7024710178375244 0.8689761161804199
0.1943600177764893 0.6787471771240234
1.095948934555054 1.190713167190552
1.914590120315552 1.811460018157959
1.883275032043457 1.524766206741333
1.200360059738159 1.268460988998413
1.105575799942017 1.10984992980957
0.5967669486999512 0.8725979328155518
0.2932469844818115 0.7230069637298584
0.7636911869049072 0.9186091423034668
0.6013908386230469 0.8604130744934082
1.971441030502319 1.746484994888306
0.4295840263366699 0.8058879375457764
0.42836594581604 0.783174991607666
2.224554061889648 1.558180093765259
1.879360914230347 1.593101024627686
0.298753023147583 0.7408769130706787
0.8315649032592773 1.024923801422119
0.3869681358337402 0.7802290916442871
2.130879878997803 1.495844841003418
0.533668041229248 0.8721749782562256
0.9419448375701904 1.085649013519287
2.273569107055664 1.636092185974121
2.060304880142212 1.653532028198242
1.314234018325806 1.31469202041626
0.2434759140014648 0.6926829814910889
1.990577936172485 1.42159104347229
0.1936728954315186 0.7026100158691406
2.024688959121704 1.535892963409424
0.2953019142150879 0.7352850437164307
2.35456919670105 1.693289995193481
0.313331127166748 0.7398970127105713
2.074888229370117 1.743047952651978
2.183106899261475 1.442484855651855
1.612540006637573 1.328851938247681
0.9405601024627686 1.067528009414673
2.357786893844604 1.9615318775177
2.019665956497192 1.534533023834229
1.753386974334717 1.468811988830566
0.7018818855285645 0.9360079765319824
1.377844095230103 1.251304149627686
2.1927490234375 1.665355920791626
1.542220830917358 1.196514129638672
0.1750738620758057 0.6747729778289795
1.157647132873535 1.171648979187012
1.863751888275146 1.78450608253479
0.4124739170074463 0.8004119396209717
0.272799015045166 0.7142360210418701
2.203525066375732 1.567599058151245
0.6180310249328613 0.8917281627655029
3.112788915634155 2.223916053771973
0.2469229698181152 0.7257728576660156
0.1827480792999268 0.652184009552002
0.3256130218505859 0.7647769451141357
0.5054478645324707 0.8473799228668213
0.5423710346221924 0.8306419849395752
1.179895877838135 1.104194164276123
0.6404728889465332 0.9402680397033691
0.1868190765380859 0.7031431198120117
0.7326087951660156 0.9453709125518799
1.231021165847778 1.167253971099854
4.366013050079346 3.18138599395752
2.086566925048828 1.880295991897583
0.8118760585784912 0.9972898960113525
0.3839199542999268 0.7842609882354736
1.628020048141479 1.292334079742432
0.3497378826141357 0.7701799869537354
0.3729019165039062 0.7715308666229248
0.1869540214538574 0.6865439414978027
0.708280086517334 0.9238929748535156
0.8531050682067871 0.9885509014129639
0.378770112991333 0.8211460113525391
1.038229942321777 1.255224943161011
0.7873010635375977 0.9736099243164062
0.6046719551086426 0.8890259265899658
0.3618900775909424 0.7627627849578857
0.723984956741333 1.009583950042725
2.052101850509644 1.660055160522461
1.998960971832275 1.575046062469482
1.197543859481812 1.25337290763855
0.834036111831665 1.021421909332275
0.8968830108642578 0.9931600093841553
1.539018869400024 1.246809959411621
1.266655921936035 1.203141927719116
0.5707240104675293 0.8692989349365234
0.4438190460205078 0.8572139739990234
0.4171340465545654 0.8256790637969971
1.648029088973999 1.448843955993652
2.176340818405151 1.564300060272217
0.5324020385742188 0.8749759197235107
0.5506348609924316 0.8716690540313721
0.5924999713897705 0.8833949565887451
2.101136207580566 1.644844055175781
2.591101884841919 1.812554121017456
2.059940814971924 1.715237855911255
0.3431479930877686 0.7448699474334717
0.1535758972167969 0.6404900550842285
1.277750015258789 1.420844078063965
1.549730062484741 1.43074893951416
2.205859899520874 1.530590057373047
0.4223110675811768 0.8164958953857422
2.131337881088257 1.57709789276123
4.587290048599243 2.437422037124634
2.004778146743774 1.558271884918213
0.2910339832305908 0.7325370311737061
0.1429119110107422 0.6406009197235107
2.128772974014282 1.6442711353302
1.052579879760742 1.035512924194336
0.6337189674377441 0.8859410285949707
2.337323188781738 1.689996957778931
2.34524393081665 1.713422060012817
0.4085118770599365 0.7955431938171387
0.5522720813751221 0.8761589527130127
2.132354974746704 1.48956823348999
0.3856558799743652 0.7713830471038818
0.5162649154663086 0.8145220279693604
1.128513813018799 1.162880897521973
0.1671841144561768 0.6863141059875488
0.8148679733276367 0.9937748908996582
0.4624850749969482 0.8371219635009766
2.141251087188721 1.628226041793823
0.501600980758667 0.8447349071502686
2.125196933746338 1.724972009658813
2.567767143249512 1.5451979637146
0.7891130447387695 0.9787538051605225
2.284771919250488 1.782244205474854
0.2105188369750977 0.7176990509033203
1.139190912246704 1.194466829299927
0.4726648330688477 0.8327720165252686
0.2007620334625244 0.683542013168335
0.2930169105529785 0.73117995262146
1.160380125045776 1.194023132324219
2.166834115982056 1.580157041549683
0.1669440269470215 0.6750600337982178
0.2972700595855713 0.7154500484466553
0.7432761192321777 0.9819869995117188
0.6739170551300049 1.038188934326172
2.027369022369385 1.670614004135132
0.7343659400939941 0.9978921413421631
2.07522988319397 1.330446004867554
0.7984869480133057 1.04181694984436
1.072854995727539 1.080158948898315
0.9243929386138916 1.01364803314209
2.669126987457275 2.037784099578857
0.4649808406829834 0.8235571384429932
1.96182918548584 1.83456015586853
0.1443779468536377 0.6670210361480713
1.911711931228638 1.797008037567139
0.7489109039306641 0.9209480285644531
0.4595198631286621 0.7886350154876709
0.5687689781188965 0.8438608646392822
0.4113309383392334 0.8173999786376953
1.12565803527832 1.11081600189209
1.057975053787231 1.139645099639893
0.4201369285583496 0.784898042678833
2.502068996429443 1.853095054626465
1.870118856430054 1.704807996749878
0.472092866897583 0.7692501544952393
1.185750007629395 1.155946969985962
2.015412092208862 1.662866115570068
1.985739231109619 1.535371065139771
0.4583230018615723 0.8116018772125244
1.139085054397583 1.202471017837524
1.929218053817749 1.558528900146484
0.6847720146179199 0.895737886428833
2.185108184814453 1.674813032150269
0.7198071479797363 0.9340288639068604
0.9539690017700195 1.024466991424561
0.5833978652954102 0.8518590927124023
0.9477670192718506 1.066451072692871
0.6021530628204346 0.8770439624786377
0.1914858818054199 0.6671149730682373
1.986241102218628 1.780596971511841
0.2493278980255127 0.7330291271209717
1.312448978424072 1.199894189834595
0.4738059043884277 0.8357889652252197
2.139970064163208 1.718852996826172
0.4813189506530762 0.8517329692840576
0.4577231407165527 0.7969019412994385
0.2263782024383545 0.6868569850921631
0.4771249294281006 0.8069109916687012
2.082319021224976 1.894468069076538
0.9038040637969971 1.117495059967041
1.136197090148926 1.149951934814453
2.49632716178894 1.757610082626343
2.200088024139404 1.691857099533081
2.232571125030518 1.558671951293945
0.8866209983825684 1.026396036148071
1.007202863693237 1.137245893478394
1.169910907745361 1.260672092437744
0.622452974319458 0.9638650417327881
2.31328296661377 1.552648067474365
0.4949979782104492 0.8068978786468506
1.044861078262329 1.153102874755859
5.934210062026978 3.64972996711731
2.270714998245239 1.494772911071777
0.8328068256378174 1.070398092269897
0.565622091293335 0.8586509227752686
1.333903074264526 1.301800012588501
0.6576809883117676 0.8711891174316406
0.3974571228027344 0.7788980007171631
0.3743941783905029 0.768294095993042
2.034898996353149 1.525662899017334
0.2656221389770508 0.7206029891967773
0.6205680370330811 0.924375057220459
1.007632970809937 1.180564880371094
1.935419082641602 1.895376920700073
0.8156671524047852 0.9788739681243896
0.16451096534729 0.6673948764801025
0.592332124710083 0.8824958801269531
0.1497218608856201 0.6440129280090332
0.8151090145111084 1.032865047454834
2.074306011199951 1.516484022140503
1.163782119750977 1.281750917434692
0.7923460006713867 1.019134998321533
0.8703200817108154 0.9594299793243408
1.360869169235229 1.371138095855713
0.644827127456665 0.9503459930419922
1.991652011871338 1.655738115310669
0.264214038848877 0.7109169960021973
2.319808959960938 1.561620235443115
2.060508012771606 1.746661186218262
1.921995878219604 1.596842050552368
2.103771924972534 1.586531162261963
0.8632049560546875 1.032404899597168
2.332315921783447 1.740521907806396
2.118576049804688 1.51265287399292
1.005035877227783 1.152736902236938
2.319018125534058 1.477031946182251
1.68558406829834 1.427573919296265
1.216511011123657 1.117871999740601
1.748018026351929 1.429348945617676
0.5770580768585205 0.8049771785736084
0.5758609771728516 0.893517017364502
2.794822931289673 1.673089027404785
0.2259731292724609 0.6815910339355469
0.5859730243682861 0.8817908763885498
0.6332690715789795 0.8955278396606445
2.059956073760986 1.675362110137939
2.246707916259766 1.563822031021118
0.6472110748291016 0.9275329113006592
1.500190019607544 1.416407108306885
0.1700408458709717 0.6710050106048584
0.2850470542907715 0.7130739688873291
2.230528116226196 1.628405809402466
2.194148063659668 1.575987815856934
1.665171146392822 1.265051126480103
2.110312938690186 1.644952058792114
0.4049508571624756 0.7832229137420654
1.927159070968628 1.608744144439697
0.1558501720428467 0.6559538841247559
2.091351985931396 1.694017887115479
0.6167318820953369 0.9013369083404541
0.2358810901641846 0.7415919303894043
1.953364133834839 1.803653001785278
1.29668116569519 1.220706939697266
0.3017549514770508 0.7673449516296387
1.858542919158936 1.406470060348511
0.1901149749755859 0.6703381538391113
0.7761030197143555 0.9821889400482178
0.6344969272613525 0.903501033782959
0.3851161003112793 0.8177239894866943
2.142831087112427 1.605509996414185
1.367012977600098 1.210978031158447
0.9166359901428223 1.08859395980835
2.230844974517822 1.582186937332153
2.037116050720215 1.602795124053955
0.8458819389343262 0.9454319477081299
0.6459441184997559 0.8980090618133545
0.3255150318145752 0.7563719749450684
0.4621620178222656 0.8308169841766357
0.4078359603881836 0.7791211605072021
0.8165528774261475 0.9378190040588379
0.5271680355072021 0.8502211570739746
2.196599006652832 1.55754017829895
1.071754932403564 1.166399955749512
0.6584639549255371 0.9190599918365479
0.4849729537963867 0.8888421058654785
0.1726560592651367 0.6826109886169434
2.148552179336548 1.705250024795532
2.048417806625366 1.630983114242554
0.7084629535675049 0.9178190231323242
0.6032459735870361 0.9359591007232666
2.064062118530273 1.577552080154419
0.4711968898773193 0.8387010097503662
2.136770009994507 1.827577114105225
2.235435009002686 1.759756088256836
2.090430974960327 1.766000032424927
0.4327661991119385 0.8227789402008057
0.1498398780822754 0.6744270324707031
0.227431058883667 0.7115659713745117
2.111769914627075 1.635798931121826
0.3437180519104004 0.7617669105529785
2.100267887115479 1.712293863296509
2.241639137268066 1.656481981277466
1.535486936569214 1.223166942596436
2.102962970733643 1.641673803329468
1.205504894256592 1.167185068130493
0.16544508934021 0.6630580425262451
0.5875859260559082 0.873945951461792
0.4775850772857666 0.8243660926818848
0.4006640911102295 0.7549519538879395
0.5515110492706299 0.8574750423431396
2.057358980178833 1.504804134368896
0.7752490043640137 1.010445117950439
0.8395349979400635 0.9960730075836182
0.4844889640808105 0.8192369937896729
0.8711540699005127 1.091310977935791
0.8413739204406738 0.9792008399963379
0.6659500598907471 0.9064691066741943
2.009473085403442 1.472572088241577
1.917263031005859 1.638500928878784
0.2734129428863525 0.7468729019165039
2.176041126251221 1.608345031738281
0.1377589702606201 0.6437180042266846
0.2295479774475098 0.6949570178985596
2.06592583656311 1.775931119918823
1.075850009918213 1.053554058074951
2.054785966873169 1.56482195854187
0.3230381011962891 0.7975327968597412
1.208591222763062 1.263871908187866
0.46875 0.7970249652862549
1.980711221694946 1.544662952423096
0.7766129970550537 0.9919819831848145
2.1336510181427 1.623384952545166
1.964046001434326 1.628093004226685
0.8491041660308838 0.9985849857330322
2.824069976806641 1.964450120925903
0.2640321254730225 0.7038319110870361
0.6104910373687744 0.9175651073455811
1.329989910125732 1.282609939575195
0.881788969039917 1.054821014404297
0.5264401435852051 0.863720178604126
0.4689531326293945 0.8242340087890625
1.457742929458618 1.313349962234497
2.241388082504272 1.734005928039551
2.05460000038147 1.665495157241821
2.020958185195923 1.742755174636841
1.190906047821045 1.189046859741211
0.5362448692321777 0.8498358726501465
0.9515860080718994 1.03197193145752
2.372067928314209 1.627554893493652
2.066962003707886 1.76583194732666
2.183198213577271 1.591627836227417
0.1771199703216553 0.660722017288208
0.1505191326141357 0.6546268463134766
0.3223531246185303 0.7489480972290039
1.061098098754883 1.147403001785278
0.7076981067657471 0.9651691913604736
0.9569101333618164 1.156538963317871
1.228073120117188 1.157457113265991
0.5210750102996826 0.8485569953918457
0.231781005859375 0.6975860595703125
0.6936929225921631 0.9447400569915771
1.204909086227417 1.053728103637695
0.2535359859466553 0.7198441028594971
0.8826282024383545 1.005833148956299
0.4854691028594971 0.8134901523590088
2.152140855789185 1.494219064712524
3.276816129684448 2.250136852264404
2.707345008850098 1.891190052032471
2.077080965042114 1.656613111495972
0.1705679893493652 0.7043330669403076
0.7430579662322998 0.9916110038757324
0.1608281135559082 0.6693980693817139
0.1758949756622314 0.656749963760376
2.208943843841553 1.571106910705566
2.302052974700928 1.768877029418945
2.062271118164062 1.622748851776123
2.005759000778198 1.639480113983154
0.3184480667114258 0.7467660903930664
0.3195137977600098 0.7555198669433594
2.11860990524292 1.674318075180054
1.869108915328979 1.688735008239746
1.507572889328003 1.366929054260254
1.190477848052979 1.229282855987549
0.1965370178222656 0.7193808555603027
0.6046159267425537 0.922853946685791
1.163795948028564 1.063518047332764
2.308717012405396 1.534471988677979
0.960205078125 1.076117038726807
0.6671960353851318 0.9666011333465576
2.301769971847534 1.726048946380615
0.268345832824707 0.7183630466461182
0.8450770378112793 1.021672010421753
1.028791189193726 1.120661973953247
0.7604191303253174 0.9280271530151367
0.5812110900878906 0.8692209720611572
0.1429579257965088 0.6408450603485107
0.4387800693511963 0.7949769496917725
2.512323141098022 1.681414127349854
0.1585590839385986 0.6751861572265625
0.2649440765380859 0.7449319362640381
4.012219905853271 2.590656995773315
1.063643932342529 1.217777967453003
0.3989050388336182 0.7715339660644531
2.022852897644043 1.632897853851318
0.2732341289520264 0.7311661243438721
2.249041795730591 1.697948932647705
0.1787381172180176 0.6776771545410156
0.5165450572967529 0.8183841705322266
0.8358390331268311 1.038436889648438
0.1460449695587158 0.6517989635467529
0.1863350868225098 0.672619104385376
0.1863870620727539 0.6853539943695068
0.6885838508605957 0.9305911064147949
1.835663080215454 1.64647912979126
2.200265169143677 1.643734931945801
0.5625290870666504 0.8775739669799805
0.3205931186676025 0.7609031200408936
0.2730309963226318 0.6995780467987061
0.9407229423522949 1.047221899032593
2.233051061630249 1.57895302772522
1.014434099197388 1.049669027328491
0.8498189449310303 0.9260501861572266
0.7279629707336426 0.9623360633850098
0.8733870983123779 0.9908740520477295
0.3464429378509521 0.7899198532104492
2.150529146194458 1.698055028915405
2.119702816009521 1.631893157958984
0.7183239459991455 0.9968900680541992
2.280949831008911 1.600932121276855
0.6421542167663574 0.9447331428527832
0.8599519729614258 0.9888288974761963
0.1842799186706543 0.6910619735717773
0.523874044418335 0.8348140716552734
0.2840948104858398 0.7199611663818359
2.154897928237915 1.739109992980957
0.2162959575653076 0.6969649791717529
0.4019348621368408 0.789668083190918
2.027571201324463 1.638545036315918
0.6843619346618652 0.9576258659362793
2.168419122695923 1.609888792037964
0.5046548843383789 0.7841949462890625
0.994081974029541 1.088742971420288
0.3735148906707764 0.8055710792541504
1.599292993545532 1.309116840362549
2.112210988998413 1.726300001144409
2.289448022842407 1.599401950836182
2.271074056625366 1.70969295501709
0.438755989074707 0.764005184173584
1.134927988052368 0.9926137924194336
0.6124269962310791 0.8666069507598877
0.5112528800964355 0.8164279460906982
0.8555910587310791 0.9825000762939453
0.6308348178863525 0.8733859062194824
0.1462337970733643 0.6535730361938477
0.3545310497283936 0.7605171203613281
2.021468877792358 1.547445058822632
2.482255935668945 1.729120969772339
1.31260085105896 1.299067974090576
0.3609728813171387 0.737468957901001
2.251250982284546 1.579758882522583
0.2334001064300537 0.6829650402069092
2.055530071258545 1.470950126647949
1.144818067550659 1.03886890411377
2.284049034118652 1.837169170379639
2.090857028961182 1.496484041213989
2.256529808044434 1.702024936676025
0.4663381576538086 0.8405029773712158
0.733220100402832 0.9551150798797607
1.949892044067383 1.769743919372559
0.1709330081939697 0.6933879852294922
2.653295040130615 1.950557947158813
1.128117084503174 1.291022062301636
2.428934097290039 1.77469801902771
1.964500904083252 1.658128976821899
1.411103010177612 1.494130849838257
2.21397590637207 1.712244033813477
3.624964952468872 2.412724018096924
0.4517731666564941 0.8013670444488525
0.7988569736480713 0.9828691482543945
2.189171075820923 1.516461133956909
2.052618980407715 1.655985116958618
1.106741189956665 1.068827152252197
0.2983338832855225 0.743527889251709
0.1941170692443848 0.6848340034484863
0.9951241016387939 1.126080989837646
0.9489901065826416 1.035202026367188
1.972501993179321 1.621454000473022
1.189419984817505 1.182593822479248
0.3780591487884521 0.7777290344238281
2.032517910003662 1.60075306892395
1.37401294708252 1.304119110107422
1.547828912734985 1.358507871627808
0.1417169570922852 0.6384420394897461
0.7979919910430908 0.9864029884338379
4.467526912689209 2.466217994689941
0.8206911087036133 1.017853021621704
1.165457963943481 1.193915843963623
0.4225518703460693 0.7757821083068848
0.8190460205078125 0.9512310028076172
0.6474919319152832 0.9299149513244629
2.017278909683228 1.842869997024536
0.5414559841156006 0.8872029781341553
1.013620853424072 1.167330980300903
0.2975051403045654 0.7179741859436035
2.127692937850952 1.55856990814209
2.083961009979248 1.485695123672485
0.1521561145782471 0.6354968547821045
1.483144998550415 1.229621171951294
2.194820165634155 1.673451900482178
0.9002749919891357 0.9867269992828369
2.45058798789978 1.810833930969238
0.8394250869750977 0.9803299903869629
0.9270398616790771 1.009845018386841
0.7203998565673828 0.959414005279541
2.212008953094482 1.611548900604248
1.082628011703491 1.139394044876099
0.3509109020233154 0.7726850509643555
0.8364899158477783 0.945443868637085
1.272348880767822 1.087177991867065
2.204658985137939 1.667834997177124
2.209527969360352 1.715168952941895
0.3003320693969727 0.7339990139007568
1.175109148025513 1.125988006591797
1.105118036270142 1.193226099014282
0.5709490776062012 0.9200859069824219
0.4459469318389893 0.7688510417938232
0.7932710647583008 1.014129877090454
2.279267072677612 1.660871028900146
0.8193211555480957 0.9355969429016113
0.3621490001678467 0.7586779594421387
0.2837619781494141 0.6920781135559082
3.07906699180603 2.100660085678101
0.6310329437255859 0.8749330043792725
2.165800809860229 1.635173082351685
1.472470998764038 1.263617038726807
0.4409911632537842 0.7987980842590332
1.148375988006592 1.174373149871826
2.352181911468506 1.777009963989258
0.9255101680755615 1.050814867019653
0.9147439002990723 0.9451010227203369
2.937719106674194 2.108203887939453
0.8241419792175293 1.046534061431885
2.203208923339844 1.606688022613525
2.166145086288452 1.545927047729492
0.1392199993133545 0.6528999805450439
0.5978190898895264 0.8657441139221191
1.08669900894165 1.138536930084229
0.9809379577636719 1.1286780834198
2.026517152786255 1.631923198699951
0.6886498928070068 0.9006571769714355
2.23602294921875 1.754571199417114
1.094883918762207 1.122785091400146
0.5448899269104004 0.8816308975219727
2.034703016281128 1.718702793121338
1.636801958084106 1.174952983856201
0.1783130168914795 0.6987779140472412
0.6151869297027588 0.9340279102325439
2.271678924560547 1.441452026367188
0.3373110294342041 0.7505440711975098
0.2641758918762207 0.7352190017700195
2.385394096374512 1.707762002944946
0.9027760028839111 1.20239782333374
3.091854810714722 2.147252082824707
2.416662931442261 1.548025846481323
1.285268068313599 1.346544027328491
0.2739861011505127 0.7379539012908936
0.8480639457702637 1.048756837844849
0.3734090328216553 0.8050200939178467
2.162046909332275 1.736639976501465
0.9692850112915039 1.120455980300903
2.173171043395996 1.517729997634888
0.3894379138946533 0.7467191219329834
0.5453760623931885 0.8483748435974121
2.065690040588379 1.481226921081543
2.031570196151733 1.571063995361328
2.087445020675659 1.566285133361816
0.1779739856719971 0.6606459617614746
0.5106539726257324 0.7935028076171875
2.2497718334198 1.564552068710327
0.2172460556030273 0.7145290374755859
0.8035790920257568 1.02603006362915
0.1796910762786865 0.6695590019226074
1.047410011291504 1.122859954833984
2.043621063232422 1.518970966339111
1.308664083480835 1.17487621307373
1.849510192871094 1.58403205871582
1.417246103286743 1.342224836349487
0.5158040523529053 0.824772834777832
0.5543320178985596 0.8455541133880615
0.8997430801391602 1.097475051879883
1.231497049331665 1.096122026443481
2.061926126480103 1.582442045211792
2.123008966445923 1.635962963104248
0.7110438346862793 1.006963014602661
3.874262094497681 2.570662021636963
0.9098639488220215 1.010298013687134
2.28880500793457 1.563934087753296
1.990710020065308 1.602502107620239
0.3525190353393555 0.7763221263885498
2.244946002960205 1.619489192962646
0.4791638851165771 0.8269569873809814
0.4530298709869385 0.8449718952178955
0.1883420944213867 0.6766610145568848
0.2098839282989502 0.7055079936981201
0.1459357738494873 0.6452438831329346
0.6363859176635742 0.9530789852142334
0.2398228645324707 0.7023091316223145
1.235262870788574 1.176076889038086
2.14928412437439 1.644217014312744
0.2559030055999756 0.7254900932312012
2.217319011688232 1.651541948318481
2.102580070495605 1.655966997146606
0.4580769538879395 0.7968218326568604
2.13306188583374 1.444506883621216
0.5647258758544922 0.9086117744445801
2.361465215682983 1.746654033660889
2.20450496673584 1.755192041397095
0.3167829513549805 0.7291820049285889
0.1514060497283936 0.6689579486846924
2.503540992736816 1.721237897872925
0.9909071922302246 1.114744186401367
0.9208710193634033 1.026695966720581
0.3114039897918701 0.7379739284515381
0.5687539577484131 0.8536849021911621
2.986352920532227 1.821920156478882
0.3211958408355713 0.7785999774932861
1.256126880645752 1.103249073028564
0.767305850982666 0.9646880626678467
0.3789229393005371 0.7719540596008301
0.319580078125 0.7558600902557373
0.3995471000671387 0.816669225692749
0.5593008995056152 0.8483748435974121
1.186393022537231 1.24181604385376
0.7081329822540283 0.941093921661377
0.8616011142730713 0.9817698001861572
2.130692958831787 1.49773097038269
0.6803920269012451 0.9541099071502686
0.6890928745269775 0.9534080028533936
0.6488950252532959 0.9107551574707031
2.195794105529785 1.681439161300659
1.192121982574463 1.205734968185425
0.8615448474884033 1.038074016571045
0.4546370506286621 0.8520660400390625
0.2527580261230469 0.7051620483398438
0.3326690196990967 0.7593090534210205
1.01425313949585 1.026664972305298
0.206449031829834 0.6971092224121094
0.6529140472412109 0.8857529163360596
0.2747409343719482 0.7379100322723389
0.4328770637512207 0.8142199516296387
0.2373511791229248 0.7561798095703125
0.2199490070343018 0.7100780010223389
0.3065409660339355 0.751823902130127
2.006510019302368 1.557503938674927
2.132782936096191 1.544909954071045
1.190953016281128 1.179547071456909
1.134122848510742 1.14220404624939
0.4825379848480225 0.8573470115661621
0.6446630954742432 0.9556140899658203
2.167104959487915 1.509523868560791
0.480463981628418 0.7947399616241455
0.3441929817199707 0.752471923828125
0.3321671485900879 0.7722270488739014
0.9369368553161621 1.14357590675354
2.173255920410156 1.665020227432251
0.536445140838623 0.8858940601348877
2.026923894882202 1.859331130981445
0.2897751331329346 0.7359609603881836
0.3021798133850098 0.7345361709594727
0.5411100387573242 0.8619308471679688
3.262588024139404 2.143399000167847
0.3811750411987305 0.776684045791626
0.1685988903045654 0.6645729541778564
2.149586915969849 1.65922212600708
0.6460170745849609 0.9002728462219238
0.6065120697021484 0.8226628303527832
2.369736909866333 1.536919832229614
0.6258499622344971 0.8841831684112549
0.8181278705596924 1.032028913497925
1.943866014480591 1.605196952819824
0.8939030170440674 1.044317960739136
0.4482979774475098 0.8211350440979004
4.092258930206299 2.574898958206177
3.071468114852905 2.269373893737793
1.043421983718872 1.096217155456543
1.706599950790405 1.464686870574951
0.3557538986206055 0.7587070465087891
0.1679790019989014 0.6743779182434082
2.028213024139404 1.725833177566528
2.401657104492188 1.596903085708618
0.443565845489502 0.7825348377227783
0.1752490997314453 0.6668031215667725
0.8453891277313232 1.001860857009888
1.644680023193359 1.599570989608765
2.012571096420288 1.50278902053833
0.5807831287384033 0.8660731315612793
0.5685029029846191 0.8883190155029297
0.5198938846588135 0.8786430358886719
0.3604750633239746 0.8265469074249268
0.7579290866851807 0.9242181777954102
0.3869369029998779 0.8226759433746338
0.2571051120758057 0.7496099472045898
0.4299619197845459 0.7937078475952148
0.7672381401062012 0.9483878612518311
0.1471700668334961 0.6615910530090332
0.6922769546508789 0.9462411403656006
0.313838005065918 0.7528300285339355
0.2010571956634521 0.705672025680542
2.361090898513794 1.543633937835693
2.284924030303955 1.689931154251099
0.1830899715423584 0.6727619171142578
2.010916948318481 1.788733005523682
0.5921220779418945 0.9081699848175049
0.9021370410919189 1.036303997039795
0.7541952133178711 0.8635170459747314
0.9007480144500732 1.030286073684692
0.5188148021697998 0.8280060291290283
1.922364950180054 1.486923933029175
1.237433910369873 1.09096097946167
0.2272529602050781 0.6948769092559814
2.279560804367065 1.732311964035034
0.5438079833984375 0.8331921100616455
0.6761741638183594 0.8860118389129639
0.2348740100860596 0.7074220180511475
2.037261009216309 1.755478858947754
0.307610034942627 0.7466328144073486
1.093209028244019 1.162261962890625
2.27414083480835 1.715357065200806
0.4311220645904541 0.7907600402832031
0.2409131526947021 0.693734884262085
0.7610888481140137 0.9877681732177734
0.2831971645355225 0.7507569789886475
0.6539509296417236 0.9227399826049805
2.291082859039307 1.786380052566528
0.8865058422088623 1.054144859313965
0.3928329944610596 0.8083348274230957
1.188714027404785 1.08001184463501
2.912649154663086 2.045318126678467
0.8050220012664795 1.048617124557495
0.2718369960784912 0.7451119422912598
1.954451084136963 1.730228900909424
0.8859608173370361 1.042818069458008
0.803584098815918 0.9954319000244141
2.133569002151489 1.766207933425903
0.9400680065155029 1.07371997833252
2.122484922409058 1.604806900024414
2.197775840759277 1.642091989517212
2.058303117752075 1.692453861236572
1.775989055633545 1.589842081069946
1.431892871856689 1.252678155899048
2.433869123458862 1.569890975952148
0.8436570167541504 1.100375175476074
1.083280086517334 1.220945119857788
2.146002054214478 1.507301092147827
1.168400049209595 1.163766145706177
1.005969047546387 1.089309930801392
0.3539209365844727 0.7575750350952148
0.3865401744842529 0.7859110832214355
1.068336009979248 1.129755020141602
0.704071044921875 1.001977920532227
0.8238530158996582 0.9695539474487305
2.140290021896362 1.605165958404541
0.3277490139007568 0.7566509246826172
1.985110998153687 1.818623065948486
0.1771130561828613 0.6615240573883057
0.5722579956054688 0.8467419147491455
2.73914098739624 1.906501054763794
2.093607902526855 1.598201990127563
0.1792969703674316 0.6788909435272217
2.277103900909424 1.671227931976318
0.9862949848175049 1.148139953613281
0.5442850589752197 0.8478429317474365
2.297808885574341 1.447346925735474
0.1818060874938965 0.6759679317474365
0.3417868614196777 0.7824740409851074
0.1561169624328613 0.6594719886779785
0.9477729797363281 1.017571926116943
1.972915887832642 1.590333938598633
0.6642370223999023 0.9855890274047852
1.090765953063965 1.184477090835571
0.5038008689880371 0.8447179794311523
0.4728279113769531 0.8550219535827637
0.6194729804992676 0.9685959815979004
0.7920589447021484 0.9682369232177734
1.322160005569458 1.238852977752686
0.36631178855896 0.759321928024292
0.5403211116790771 0.8285210132598877
1.279469013214111 1.280706882476807
0.6736080646514893 0.8768270015716553
2.799523115158081 1.68719482421875
2.340895175933838 1.758335113525391
0.1509969234466553 0.6454050540924072
0.2240087985992432 0.6659450531005859
2.029530048370361 1.784741878509521
2.009801149368286 1.804294109344482
0.2509229183197021 0.7233660221099854
0.1747491359710693 0.6676430702209473
0.1828269958496094 0.683800220489502
2.251016855239868 1.553541898727417
0.4760899543762207 0.8144111633300781
1.999031066894531 1.797225952148438
0.9214460849761963 1.018295049667358
2.034289836883545 1.577775955200195
2.059105157852173 1.788880825042725
1.927517890930176 1.491770029067993
1.96043586730957 1.632011890411377
0.2995409965515137 0.6993889808654785
0.4547340869903564 0.8116168975830078
0.3176801204681396 0.7457399368286133
0.9073910713195801 1.005699157714844
0.8796579837799072 1.015602111816406
0.5353009700775146 0.8153650760650635
2.151598930358887 1.661412954330444
0.8499190807342529 0.9528000354766846
1.889166116714478 1.629660844802856
0.6437129974365234 0.9120731353759766
1.990432977676392 1.643672943115234
0.2826080322265625 0.704164981842041
0.2163991928100586 0.6864230632781982
0.388157844543457 0.7958791255950928
0.6665899753570557 0.8731570243835449
0.7968809604644775 1.003355026245117
0.5558679103851318 0.8483560085296631
2.068894147872925 1.747773170471191
0.8601222038269043 0.9810230731964111
1.992959976196289 1.568381071090698
0.8107419013977051 1.022782802581787
0.4941320419311523 0.8523018360137939
2.093029022216797 1.677215814590454
2.126953125 1.519535064697266
0.6646502017974854 0.8954768180847168
0.6407818794250488 0.9233880043029785
2.078680038452148 1.784793138504028
1.544990062713623 1.319430828094482
1.098647832870483 1.236062049865723
0.7362229824066162 0.9142050743103027
1.915426969528198 1.771929979324341
1.621037006378174 1.310041904449463
0.1728780269622803 0.6542692184448242
0.5520749092102051 0.8962469100952148
0.1638710498809814 0.6460671424865723
2.136981964111328 1.795319080352783
1.126764059066772 1.120951890945435
2.208060026168823 1.440521955490112
0.7078039646148682 0.9477050304412842
0.1550321578979492 0.6596000194549561
0.3843169212341309 0.7436161041259766
0.6672241687774658 0.8556218147277832
0.4004738330841064 0.7529749870300293
0.8340840339660645 1.008778095245361
0.1318991184234619 0.6096580028533936
1.357407093048096 1.222264051437378
0.3439369201660156 0.7499649524688721
0.3031458854675293 0.7673661708831787
3.807397842407227 2.409226894378662
0.7251169681549072 0.9835519790649414
1.353680849075317 1.105625152587891
1.115803003311157 1.195474147796631
0.7725429534912109 1.03830099105835
0.8382220268249512 1.041048049926758
0.3005630970001221 0.7344801425933838
0.8393471240997314 0.9125990867614746
1.238517045974731 1.250309944152832
3.247725009918213 2.212908983230591
0.8159399032592773 1.055557012557983
0.329448938369751 0.7484769821166992
3.162734985351562 2.292163133621216
0.2864978313446045 0.7346999645233154
0.5497310161590576 0.8226869106292725
2.123456954956055 1.723932027816772
0.2912118434906006 0.730421781539917
1.000478029251099 0.9985029697418213
0.5689940452575684 0.8289940357208252
1.411006927490234 1.302477836608887
1.060878992080688 1.130996942520142
0.3539199829101562 0.7587821483612061
0.5519909858703613 0.8660140037536621
2.660151958465576 1.803195953369141
2.021129846572876 1.561951160430908
0.1458930969238281 0.6386730670928955
1.430869817733765 1.339694976806641
0.7662210464477539 0.9370789527893066
1.90080189704895 1.585994958877563
2.492241859436035 1.903321027755737
0.8190991878509521 0.9683318138122559
0.8267281055450439 0.9793651103973389
0.1626591682434082 0.6417078971862793
1.286756038665771 1.220750093460083
1.193891048431396 1.046072959899902
1.251709938049316 1.286882877349854
0.545166015625 0.8400440216064453
1.200647830963135 1.177096128463745
0.7908220291137695 0.942363977432251
1.435774087905884 1.31152606010437
0.8821260929107666 1.013510942459106
2.016865015029907 1.794620037078857
2.088255882263184 1.559475183486938
0.6911799907684326 0.9170539379119873
0.7874147891998291 0.942924976348877
0.6976230144500732 0.9287869930267334
0.8499400615692139 0.9822688102722168
1.252900123596191 1.175389051437378
1.162132978439331 1.150465965270996
0.6864428520202637 0.9048800468444824
0.2347409725189209 0.7384529113769531
0.6002209186553955 0.9219028949737549
0.4559481143951416 0.7566227912902832
1.84183406829834 1.549826145172119
6.347524881362915 3.469316005706787
0.9242179393768311 1.070988893508911
1.210386037826538 1.156612157821655
2.361505031585693 1.714595079421997
0.580639123916626 0.8843441009521484
2.917462110519409 2.433040142059326
0.2696831226348877 0.736436128616333
0.6605250835418701 0.9475719928741455
0.1700890064239502 0.6551401615142822
2.258913040161133 1.690789937973022
0.8830640316009521 0.9432239532470703
2.206171989440918 1.623854875564575
2.285998106002808 1.697443008422852
0.3945150375366211 0.7847309112548828
0.1518199443817139 0.642470121383667
1.595798969268799 1.336291790008545
0.3470289707183838 0.7153158187866211
1.090511083602905 1.072355031967163
1.538561820983887 1.309055089950562
2.240139961242676 1.713736057281494
0.1838080883026123 0.6730690002441406
0.2778298854827881 0.7722320556640625
1.239449977874756 1.226976871490479
2.085450172424316 1.956255197525024
1.320958852767944 1.225327968597412
2.295293092727661 1.710687875747681
2.085834980010986 1.527570009231567
0.5286269187927246 0.8359239101409912
1.443000793457031 1.187295198440552
0.6229970455169678 0.9104468822479248
0.6066157817840576 0.8721868991851807
2.222280979156494 1.402935981750488
2.332133054733276 1.511086940765381
1.031845092773438 1.132692098617554
2.007888078689575 1.571548938751221
1.163122177124023 1.18386697769165
0.5382750034332275 0.893416166305542
2.120227098464966 1.53658390045166
0.2352290153503418 0.701179027557373
1.89871883392334 1.637105941772461
2.191281080245972 1.503900051116943
0.5441300868988037 0.8557507991790771
0.6723940372467041 0.8868730068206787
0.6931309700012207 0.8654220104217529
0.490994930267334 0.804265022277832
2.377198934555054 1.641161918640137
0.4526069164276123 0.8093159198760986
0.3288311958312988 0.7250480651855469
0.1656589508056641 0.6680610179901123
0.4768469333648682 0.8282179832458496
0.2454850673675537 0.7214012145996094
2.231931924819946 1.528566122055054
0.4094810485839844 0.747283935546875
0.312877893447876 0.7270731925964355
2.331228017807007 1.653198957443237
1.142415046691895 1.129112005233765
2.171964883804321 1.666475057601929
1.134704828262329 1.224534034729004
0.440540075302124 0.7705368995666504
0.8175549507141113 0.9487190246582031
0.7393229007720947 0.9172689914703369
2.969916820526123 2.178838968276978
0.8495378494262695 1.004263877868652
1.504423856735229 1.424243927001953
0.5452449321746826 0.8482608795166016
0.3172800540924072 0.7603840827941895
1.234699010848999 1.184348106384277
0.2237310409545898 0.6691319942474365
2.196068048477173 1.826261043548584
0.8901488780975342 1.137043952941895
0.2905960083007812 0.734421968460083
1.840332984924316 1.39397406578064
0.9926209449768066 1.050727844238281
0.4583821296691895 0.8040380477905273
1.340131998062134 1.367977857589722
0.651515007019043 0.9056479930877686
0.5430319309234619 0.8068609237670898
0.394874095916748 0.771838903427124
0.3260660171508789 0.743192195892334
1.193615198135376 1.110863924026489
2.087510824203491 1.626863956451416
0.2884318828582764 0.7021729946136475
2.302051782608032 1.780086040496826
0.7993559837341309 1.001868009567261
2.146813869476318 1.509740114212036
2.032446146011353 1.527732849121094
2.064154863357544 1.538699865341187
2.071847200393677 1.70682692527771
2.004703998565674 1.740516901016235
2.333343982696533 1.643550872802734
0.9702620506286621 0.9705491065979004
2.179809808731079 1.72418999671936
2.03315806388855 1.808568954467773
0.8031630516052246 0.919745922088623
0.372913122177124 0.7570309638977051
0.1859481334686279 0.6574249267578125
2.146278142929077 1.758721828460693
0.6310958862304688 0.824631929397583
0.5124349594116211 0.8434689044952393
1.223281860351562 1.239739894866943
0.3918759822845459 0.8001890182495117
0.320544958114624 0.7497179508209229
0.941270112991333 1.044517040252686
2.047701120376587 1.615361213684082
1.895035982131958 1.619395017623901
0.196709156036377 0.6606130599975586
2.094196081161499 1.586977958679199
0.5508718490600586 0.8838322162628174
0.4624729156494141 0.8194859027862549
1.280608892440796 1.35756516456604
0.1492719650268555 0.6396679878234863
1.172263860702515 1.089696168899536
0.6195540428161621 0.8654539585113525
2.230315923690796 1.565217971801758
2.095776081085205 1.637126922607422
2.168946981430054 1.530512094497681
0.7788898944854736 0.954124927520752
0.4462392330169678 0.7953619956970215
1.423707008361816 1.429213047027588
2.089262008666992 1.752745151519775
3.0590980052948 2.323167085647583
0.1888937950134277 0.653217077255249
1.235201835632324 1.252748966217041
0.8268687725067139 1.010455846786499
0.3810868263244629 0.8165559768676758
0.6312019824981689 0.9409952163696289
0.7615890502929688 0.9713490009307861
0.9082138538360596 0.9345159530639648
0.2816519737243652 0.7598600387573242
1.148547172546387 1.129729032516479
1.160183191299438 1.219964981079102
0.6989948749542236 0.9240298271179199
0.3297290802001953 0.7384068965911865
0.1685929298400879 0.6551001071929932
0.8931951522827148 1.110396862030029
1.917907953262329 1.629552841186523
0.2303829193115234 0.6775219440460205
0.6401069164276123 0.9523189067840576
1.187671184539795 1.221798896789551
0.1672039031982422 0.687798023223877
0.6571249961853027 0.8814470767974854
1.157340049743652 1.130439043045044
2.2795569896698 1.727063894271851
2.513929843902588 1.765841960906982
0.1598520278930664 0.6755330562591553
0.3113858699798584 0.7661700248718262
2.168563842773438 1.627032995223999
1.267626047134399 1.079377889633179
0.5834438800811768 0.8624269962310791
0.4231719970703125 0.7918767929077148
0.9498541355133057 1.014045000076294
1.041568994522095 1.112077951431274
2.202518939971924 1.771175146102905
0.274183988571167 0.7425589561462402
2.659992218017578 2.123242855072021
0.4668009281158447 0.8229830265045166
0.603053092956543 0.9345991611480713
2.222647905349731 1.660604000091553
2.409677982330322 1.75609302520752
3.926146030426025 2.812052965164185
2.340641021728516 1.620257139205933
0.7440340518951416 0.9069721698760986
0.2056849002838135 0.7070109844207764
0.4576530456542969 0.8624529838562012
1.436056137084961 1.303570032119751
0.5533549785614014 0.8523828983306885
0.1826229095458984 0.695641040802002
0.6876790523529053 0.9367539882659912
1.08135986328125 1.131707906723022
2.056754112243652 1.702733993530273
0.4877591133117676 0.8760910034179688
0.3570029735565186 0.7703258991241455
0.4494330883026123 0.8672971725463867
0.9025371074676514 1.106410026550293
1.312119960784912 1.405854940414429
2.197983026504517 1.640328168869019
0.301487922668457 0.7431409358978271
2.034740924835205 1.696331977844238
2.541599988937378 1.838909864425659
1.106337070465088 1.076736927032471
2.504899024963379 1.95574688911438
2.018132209777832 1.641571044921875
0.1899728775024414 0.6871850490570068
0.2785108089447021 0.7219538688659668
0.9303839206695557 1.047103881835938
2.23103404045105 1.53632116317749
0.5790960788726807 0.8863899707794189
1.989760875701904 1.475126981735229
0.293010950088501 0.7231070995330811
0.5179939270019531 0.8344459533691406
0.2332701683044434 0.7482459545135498
1.99755597114563 1.468696117401123
0.8406631946563721 1.030217170715332
0.8100509643554688 1.002034902572632
2.02146315574646 1.692389011383057
0.5921089649200439 0.9536488056182861
2.04087495803833 1.646536111831665
0.23396897315979 0.759087085723877
2.230370998382568 1.730287790298462
0.4530930519104004 0.8486208915710449
0.3422741889953613 0.7446401119232178
1.189105033874512 1.127648115158081
0.8474569320678711 0.9101409912109375
2.203289985656738 1.588771104812622
2.47697901725769 1.701292037963867
2.504047870635986 1.571700096130371
2.335498094558716 1.454135179519653
2.07139778137207 1.72374701499939
0.1911208629608154 0.6896669864654541
2.199289083480835 1.680285215377808
0.5706169605255127 0.8752050399780273
0.2938981056213379 0.7499330043792725
2.259608030319214 1.496421813964844
1.61453104019165 1.518339872360229
0.2862181663513184 0.705380916595459
2.661087036132812 2.038627147674561
0.7396481037139893 1.005994081497192
1.504930973052979 1.239798069000244
2.49588418006897 1.452091932296753
2.138848066329956 1.703792095184326
0.4007599353790283 0.7905330657958984
1.099540948867798 1.0936279296875
2.297802925109863 1.753635883331299
0.3033361434936523 0.7173299789428711
0.1844830513000488 0.6697850227355957
3.155917882919312 2.229472160339355
0.7116541862487793 0.9268178939819336
2.215712785720825 1.732064008712769
1.193980932235718 1.197108030319214
1.960207939147949 1.578777074813843
0.6895999908447266 0.9231209754943848
1.107917070388794 1.154552936553955
2.075618982315063 1.474009037017822
0.740401029586792 1.023329973220825
2.17549991607666 1.639503002166748
0.2151389122009277 0.6924779415130615
2.145321130752563 1.479413032531738
1.984033107757568 1.662146091461182
2.157499074935913 1.666634082794189
2.270751953125 1.55971097946167
0.2669408321380615 0.7440769672393799
1.448352098464966 1.357002019882202
0.5766561031341553 0.8413479328155518
1.183670043945312 1.171478986740112
1.326395988464355 1.210079908370972
0.4737660884857178 0.8304359912872314
1.563246011734009 1.528863906860352
0.6347570419311523 0.9156348705291748
0.2354891300201416 0.6904988288879395
2.124320983886719 1.678897857666016
0.4639260768890381 0.8103909492492676
0.4909541606903076 0.8324298858642578
1.90159010887146 1.664143085479736
0.6720800399780273 0.884505033493042
0.9653341770172119 1.048955202102661
2.033251047134399 1.68402099609375
1.157054901123047 1.199235200881958
0.6184279918670654 0.8878052234649658
1.792181968688965 1.413450956344604
0.5785751342773438 0.9251201152801514
2.073060989379883 1.678807020187378
0.9907889366149902 1.028326988220215
0.7838320732116699 1.008558988571167
1.239418983459473 1.310949087142944
1.997925996780396 1.760174989700317
1.380223035812378 1.239866018295288
0.3500139713287354 0.7489500045776367
1.095234870910645 1.016949892044067
0.1977090835571289 0.6997709274291992
0.3356449604034424 0.7393100261688232
3.221089124679565 2.15308403968811
0.2587699890136719 0.7314009666442871
2.101593971252441 1.585271835327148
0.8790779113769531 1.026217937469482
0.5873908996582031 0.884721040725708
0.3392469882965088 0.7543690204620361
0.2527480125427246 0.7455620765686035
1.953563213348389 1.608535051345825
0.8340420722961426 0.9682002067565918
1.210295915603638 1.139019012451172
0.2752830982208252 0.7022509574890137
0.4615309238433838 0.8066270351409912
0.9111058712005615 1.00730299949646
0.2203350067138672 0.6964340209960938
0.4485080242156982 0.8233270645141602
1.434540033340454 1.259682178497314
0.8199858665466309 0.9888849258422852
0.1868259906768799 0.6849160194396973
0.5616450309753418 0.838676929473877
0.7877521514892578 0.9760019779205322
0.5717289447784424 0.8615601062774658
0.9012320041656494 1.051777124404907
2.127632141113281 1.693766117095947
0.4002208709716797 0.7843539714813232
1.512174844741821 1.24181604385376
2.324390888214111 1.784562110900879
0.2397499084472656 0.6701409816741943
2.371695995330811 1.846030950546265
0.3000929355621338 0.7158858776092529
2.254433870315552 1.704060077667236
1.468261003494263 1.302164077758789
0.388084888458252 0.7729039192199707
1.143807172775269 1.185437917709351
1.51787805557251 1.301017045974731
0.2577190399169922 0.731374979019165
3.169175863265991 2.701575040817261
0.1481518745422363 0.6471951007843018
0.1954591274261475 0.6670370101928711
0.985598087310791 1.109596014022827
0.5030272006988525 0.8736059665679932
2.168123006820679 1.695595979690552
1.984526872634888 1.586057901382446
2.373677968978882 1.555679798126221
0.7387628555297852 0.9725050926208496
0.6811680793762207 0.9364891052246094
0.2208378314971924 0.701185941696167
2.246770858764648 1.607311964035034
0.6803171634674072 0.9175789356231689
2.315325021743774 1.735459089279175
0.29410719871521 0.7252302169799805
0.580416202545166 0.8595731258392334
0.4414811134338379 0.7992639541625977
2.14018702507019 2.020466089248657
0.2964098453521729 0.7344298362731934
0.4552700519561768 0.8347971439361572
0.2189340591430664 0.6944661140441895
1.595115184783936 1.472064971923828
1.195458889007568 1.212894201278687
0.8112170696258545 1.016984939575195
0.8799710273742676 1.085585832595825
0.1548399925231934 0.6657710075378418
0.171497106552124 0.6702811717987061
1.438462972640991 1.330741167068481
0.7858901023864746 0.9354050159454346
0.3597440719604492 0.7618730068206787
2.069882154464722 1.749929904937744
0.5927281379699707 0.9058618545532227
1.48790717124939 1.302021980285645
0.5792529582977295 0.8877871036529541
0.1772758960723877 0.6645569801330566
0.5465559959411621 0.8976941108703613
2.025079011917114 1.668076992034912
2.062866926193237 1.699693918228149
0.7645800113677979 0.9718718528747559
0.3177711963653564 0.7421338558197021
0.6718680858612061 0.9411869049072266
0.5815520286560059 0.858436107635498
0.6893560886383057 1.003829956054688
2.244073867797852 1.644997119903564
0.197580099105835 0.6794497966766357
0.1795780658721924 0.6683781147003174
0.2870631217956543 0.6963210105895996
1.067058086395264 1.12251091003418
2.132542133331299 1.569447040557861
0.3751418590545654 0.7710180282592773
2.098479032516479 1.458271980285645
0.5762848854064941 0.871366024017334
2.148638963699341 1.565009117126465
2.271277904510498 1.614107131958008
1.449119806289673 1.286526203155518
1.651157140731812 1.585520029067993
0.5311779975891113 0.8508539199829102
2.385940074920654 1.821115016937256
2.345899105072021 1.484050989151001
0.266556978225708 0.7265110015869141
0.5149009227752686 0.8385610580444336
2.122740030288696 1.55988597869873
2.008871793746948 1.673690795898438
1.162088871002197 1.161672830581665
2.165367126464844 1.77756404876709
0.2842519283294678 0.6993129253387451
0.8002941608428955 1.060576915740967
1.301281213760376 1.278087139129639
0.5255248546600342 0.8682811260223389
1.090665102005005 1.184325933456421
1.841300964355469 1.592104911804199
1.516122817993164 1.400288105010986
0.1841480731964111 0.6701450347900391
0.9672229290008545 1.161108016967773
0.1595888137817383 0.6829519271850586
3.051350831985474 2.337483882904053
1.178707838058472 1.162791967391968
1.84119701385498 1.672183036804199
0.3569798469543457 0.8125200271606445
2.254836082458496 1.533880949020386
2.248785018920898 1.569339990615845
0.8128268718719482 0.9720289707183838
2.0623779296875 1.445196151733398
1.471534967422485 1.325182914733887
2.168523788452148 1.487775087356567
0.6507091522216797 0.892866849899292
2.038146018981934 1.776115894317627
2.042240858078003 1.767353057861328
2.160125017166138 1.894198894500732
1.1319899559021 1.208401918411255
0.8219549655914307 1.078967094421387
1.403141021728516 1.365713119506836
2.237259864807129 1.710944890975952
2.176373958587646 1.452267169952393
2.185932159423828 1.528799057006836
0.4820132255554199 0.8345060348510742
0.478734016418457 0.836590051651001
2.160526037216187 1.723002910614014
1.216964960098267 1.167843103408813
0.6140060424804688 0.8882319927215576
0.7924830913543701 1.037599086761475
0.218998908996582 0.7093880176544189
0.4512979984283447 0.8041090965270996
2.155944108963013 1.627669811248779
2.230484962463379 1.474935054779053
2.07203197479248 1.787158966064453
0.5185918807983398 0.8785669803619385
2.07443904876709 1.79878306388855
0.5960478782653809 0.8408491611480713
2.119554996490479 1.62680196762085
0.4671261310577393 0.8191099166870117
0.1937880516052246 0.6659231185913086
0.9726829528808594 1.081833839416504
0.2241239547729492 0.6861438751220703
2.003880023956299 1.426837921142578
0.3849101066589355 0.7736630439758301
0.8100428581237793 0.9124128818511963
2.875319004058838 1.948194980621338
0.7404110431671143 0.9596130847930908
0.3875768184661865 0.7680728435516357
1.905302047729492 1.419517993927002
1.120928049087524 1.129589796066284
2.794557094573975 1.80106782913208
2.216343879699707 1.57122015953064
1.656900882720947 1.323049068450928
1.905788898468018 1.653692960739136
0.5204379558563232 0.854644775390625
1.060487031936646 1.108942031860352
1.873531818389893 1.728818893432617
2.246505975723267 1.598233938217163
0.2816779613494873 0.718113899230957
0.4200911521911621 0.809467077255249
2.368584871292114 1.685869932174683
0.1388368606567383 0.6357331275939941
1.537439823150635 1.206000089645386
1.397439956665039 1.295358180999756
0.2254540920257568 0.7047491073608398
1.686002969741821 1.335289001464844
2.369453907012939 1.80825400352478
0.7965750694274902 0.9872629642486572
0.5866069793701172 0.8726708889007568
0.8521919250488281 1.128309011459351
0.8594729900360107 1.028724193572998
2.27013897895813 1.573850870132446
2.41703200340271 1.665890216827393
0.852046012878418 1.036250114440918
2.021639108657837 1.477370023727417
2.145617008209229 1.69226598739624
1.145925045013428 1.143050909042358
2.070814847946167 1.601311922073364
2.75617504119873 2.004492044448853
2.15106201171875 1.555402040481567
0.1395719051361084 0.6095671653747559
2.210564851760864 1.611137866973877
1.535447835922241 1.375650882720947
0.7947900295257568 0.9750649929046631
1.193699836730957 1.052695989608765
0.3087899684906006 0.7210471630096436
2.10017204284668 1.629955053329468
0.1698839664459229 0.6924080848693848
1.997765064239502 1.583617925643921
1.970439910888672 1.655472040176392
0.2989411354064941 0.7500839233398438
0.2425951957702637 0.6904568672180176
2.114228010177612 1.651024103164673
0.5097999572753906 0.8566749095916748
2.10962986946106 1.769774913787842
2.333331823348999 1.552557229995728
1.052951812744141 1.214516878128052
0.2812418937683105 0.7408549785614014
1.100181102752686 1.163331985473633
1.928781032562256 1.652868032455444
1.223100900650024 1.213778018951416
0.2406680583953857 0.7015590667724609
1.943295001983643 1.523896932601929
1.225061893463135 1.192718029022217
0.9297378063201904 1.06089186668396
1.281188011169434 1.179296016693115
0.6088869571685791 0.8852798938751221
2.302579164505005 1.650310039520264
1.860797882080078 1.572192907333374
2.149346113204956 1.609709978103638
0.491753101348877 0.8620200157165527
2.297881841659546 1.714860200881958
0.8262510299682617 1.085761070251465
1.120682954788208 1.129780054092407
1.790795087814331 1.662041187286377
2.171270132064819 1.452556848526001
0.2700469493865967 0.7287540435791016
1.892008066177368 1.688227891921997
1.256362915039062 1.138880968093872
0.4302449226379395 0.8152430057525635
1.076195001602173 1.008722066879272
2.749694108963013 2.004969835281372
1.483195066452026 1.413440942764282
2.093708992004395 1.757867813110352
1.401167869567871 1.298655033111572
0.6547040939331055 0.9094200134277344
0.7285459041595459 0.9839200973510742
0.6810200214385986 0.9609999656677246
0.1893229484558105 0.6928780078887939
0.2212791442871094 0.7072489261627197
0.299515962600708 0.6992189884185791
0.7837319374084473 0.9543688297271729
0.7349779605865479 1.021542072296143
0.305372953414917 0.7501111030578613
1.154513120651245 1.220903873443604
0.5848798751831055 0.9110331535339355
2.081231117248535 1.537989139556885
0.3253018856048584 0.7417538166046143
2.14847207069397 1.743102073669434
2.409985065460205 1.529424905776978
2.314339876174927 1.769051074981689
2.259317874908447 1.70586109161377
0.4953851699829102 0.8368408679962158
0.850355863571167 1.021317005157471
2.06361985206604 1.72746205329895
1.976879835128784 1.469887971878052
0.7876670360565186 0.9739589691162109
0.5678319931030273 0.8586468696594238
1.080305814743042 1.169415950775146
0.8804190158843994 0.9725511074066162
2.209491968154907 1.635488986968994
0.5518059730529785 0.8485229015350342
0.6161618232727051 0.8865659236907959
0.723430871963501 0.9850649833679199
0.6919879913330078 0.9670138359069824
0.3580210208892822 0.7380890846252441
1.856733083724976 1.421392917633057
0.8449640274047852 0.9895200729370117
0.7673859596252441 0.9060671329498291
0.7998261451721191 0.9837141036987305
2.090938091278076 1.668556928634644
0.3968088626861572 0.7904081344604492
1.038168907165527 1.114760875701904
1.214940071105957 1.158782005310059
0.3310830593109131 0.742689847946167
1.121613025665283 1.118199110031128
0.5236771106719971 0.8291449546813965
2.231500864028931 1.471200942993164
0.573890209197998 0.8820970058441162
0.4851260185241699 0.8105108737945557
0.797213077545166 1.001281023025513
0.8383660316467285 1.034337997436523
2.172583103179932 1.575732946395874
0.3257460594177246 0.7472250461578369
1.679444074630737 1.380308151245117
1.085417985916138 1.156935930252075
2.290992975234985 1.669011116027832
1.335363864898682 1.517378091812134
0.2766618728637695 0.7332420349121094
1.43020486831665 1.216333866119385
0.261775016784668 0.7263758182525635
1.614101886749268 1.30774712562561
0.8476660251617432 1.009897947311401
2.179077863693237 1.900588989257812
1.289515972137451 1.135340929031372
0.4260709285736084 0.797896146774292
1.25827693939209 1.228409051895142
1.226958036422729 1.082933902740479
0.8444619178771973 1.017851829528809
0.2833578586578369 0.7470829486846924
2.263037919998169 1.699331045150757
0.8018801212310791 0.943234920501709
2.297896862030029 1.811078071594238
0.8728668689727783 1.005502939224243
0.2127101421356201 0.708467960357666
0.6178131103515625 0.8753261566162109
1.404419898986816 1.257781982421875
0.1415059566497803 0.6611390113830566
2.054907083511353 1.686685085296631
0.4027659893035889 0.8066558837890625
2.24458909034729 1.591506958007812
0.1627471446990967 0.6817390918731689
0.7082521915435791 0.9710750579833984
2.168598890304565 1.621299982070923
0.1551361083984375 0.6714048385620117
2.151482820510864 1.656805038452148
0.2980141639709473 0.7304089069366455
0.4072279930114746 0.7995688915252686
3.060020923614502 2.142567157745361
1.958543062210083 1.615085124969482
0.7348189353942871 0.9790611267089844
0.2154581546783447 0.7096338272094727
0.7232251167297363 0.9623451232910156
0.206186056137085 0.6864049434661865
0.84722900390625 0.9851040840148926
0.9050009250640869 1.000469923019409
0.4224920272827148 0.7849841117858887
0.8430159091949463 0.946382999420166
0.1672799587249756 0.6573319435119629
0.2187368869781494 0.6965758800506592
1.758297920227051 1.546236038208008
2.178602933883667 1.584903001785278
1.787852048873901 1.6490478515625
2.181301116943359 1.749918937683105
0.1844429969787598 0.7021830081939697
0.9349229335784912 1.025728940963745
0.1629269123077393 0.6591811180114746
0.2333948612213135 0.7293539047241211
0.6929080486297607 0.9609849452972412
1.941792011260986 1.883925914764404
0.7969779968261719 1.081125020980835
0.7009880542755127 0.8897199630737305
0.4197008609771729 0.7860147953033447
1.402878046035767 1.213394165039062
0.2159500122070312 0.703970193862915
2.117958068847656 1.658360004425049
1.307569980621338 1.178718090057373
2.224317073822021 1.571420192718506
0.3054161071777344 0.7382490634918213
2.753890037536621 2.045260906219482
0.2980759143829346 0.742779016494751
0.1527390480041504 0.6680021286010742
0.9488608837127686 1.094807147979736
1.186623096466064 1.208951950073242
0.5898609161376953 0.8528809547424316
0.5130929946899414 0.877500057220459
0.7381138801574707 0.9313631057739258
2.38501501083374 1.916285037994385
0.3284509181976318 0.7588849067687988
0.5829410552978516 0.8565487861633301
0.3433239459991455 0.7875211238861084
0.1913480758666992 0.6912469863891602
0.2410199642181396 0.7019140720367432
2.340612173080444 1.777493000030518
0.466486930847168 0.8395938873291016
0.6365418434143066 0.9301841259002686
0.8173470497131348 0.9421861171722412
0.7500698566436768 0.9564430713653564
0.432675838470459 0.8682069778442383
0.1766600608825684 0.6762499809265137
0.1362590789794922 0.6575119495391846
1.216220140457153 1.210280179977417
0.7480828762054443 0.9221818447113037
0.6598331928253174 0.8817901611328125
0.5318729877471924 0.8809380531311035
0.9164848327636719 0.9964339733123779
1.905884981155396 1.628305912017822
2.468728065490723 1.900580883026123
0.2806918621063232 0.7340891361236572
1.009196996688843 1.054269075393677
1.197453022003174 1.111217975616455
2.082315921783447 1.789207935333252
0.5021219253540039 0.844933032989502
1.023125886917114 1.119102954864502
1.889816999435425 1.554512023925781
0.6123888492584229 0.8867170810699463
0.1578969955444336 0.6732339859008789
2.52996301651001 1.709481954574585
0.6996638774871826 0.8935599327087402
3.144423961639404 2.0383460521698
3.047402858734131 2.094186067581177
0.4631118774414062 0.8254551887512207
0.9730129241943359 1.092170000076294
2.140284061431885 1.476737976074219
0.1978139877319336 0.6886429786682129
0.557002067565918 0.9044220447540283
2.096839904785156 1.665493965148926
2.146131992340088 1.587708950042725
0.7965888977050781 1.022783994674683
0.2111949920654297 0.7236669063568115
0.1831901073455811 0.710007905960083
3.108489990234375 2.135010957717896
0.6538479328155518 0.9978470802307129
2.306601047515869 1.610272169113159
0.5347509384155273 0.8623478412628174
0.4907581806182861 0.8603110313415527
2.014364957809448 1.738611936569214
1.866292953491211 1.683684825897217
0.6236588954925537 0.9427139759063721
1.878628015518188 1.707418203353882
2.14692497253418 1.575071096420288
2.157504081726074 1.614050149917603
2.279229164123535 1.642422914505005
2.217885971069336 1.648322820663452
3.189457893371582 2.244494915008545
0.2953090667724609 0.7405459880828857
0.9593489170074463 1.011893033981323
0.5197250843048096 0.8308780193328857
2.317471981048584 1.703262090682983
0.2417051792144775 0.7365748882293701
4.923195123672485 2.864406108856201
2.232030153274536 1.570048093795776
0.6031098365783691 0.9019060134887695
1.502449035644531 1.340969085693359
2.257052898406982 1.692484855651855
2.421487092971802 1.578763961791992
0.6798949241638184 0.9739148616790771
2.2225341796875 1.740411043167114
0.1577961444854736 0.6730170249938965
2.176613092422485 1.631117820739746
1.040266036987305 1.085605144500732
2.272609949111938 1.667701005935669
1.188969135284424 1.211129188537598
1.131959915161133 1.203719139099121
1.465337991714478 1.20426607131958
0.2398278713226318 0.7011129856109619
2.09409499168396 1.659146070480347
2.094537019729614 1.530598163604736
1.204326868057251 1.114827871322632
1.140373945236206 1.168421983718872
0.7085151672363281 0.970595121383667
1.199888944625854 1.094738960266113
0.4940359592437744 0.8410918712615967
0.6078100204467773 0.943209171295166
0.3420209884643555 0.7355608940124512
0.2380480766296387 0.677793025970459
1.935794115066528 1.586585998535156
1.073832988739014 1.039160013198853
2.116122007369995 1.832473039627075
0.6688730716705322 0.945972204208374
0.3596210479736328 0.7688291072845459
0.6713418960571289 0.9391260147094727
2.379976987838745 1.665302038192749
0.5507001876831055 0.870499849319458
1.244253873825073 1.208631038665771
1.959756851196289 1.728990077972412
0.9023928642272949 1.038825988769531
2.143378973007202 1.854465007781982
0.1570467948913574 0.6782000064849854
2.01250696182251 1.83771014213562
0.3574388027191162 0.774914026260376
0.3213989734649658 0.7455110549926758
3.104063034057617 2.010091066360474
0.8838558197021484 1.083361864089966
3.220668077468872 2.342602014541626
0.9415478706359863 1.068587064743042
0.4975740909576416 0.8056151866912842
2.387937784194946 1.790867805480957
0.9600429534912109 1.114961862564087
0.9025959968566895 1.058509111404419
1.506499052047729 1.224464893341064
0.1594960689544678 0.6574900150299072
2.122686147689819 1.590025901794434
0.1941640377044678 0.7038850784301758
2.168419122695923 1.686563968658447
0.4071519374847412 0.8306570053100586
0.3190679550170898 0.7881641387939453
0.2454469203948975 0.7207000255584717
0.2241120338439941 0.6957881450653076
0.7769150733947754 0.9101569652557373
2.129942893981934 1.450651884078979
0.4279980659484863 0.8150951862335205
1.483216047286987 1.231892108917236
0.2970218658447266 0.7519819736480713
0.2512071132659912 0.6971020698547363
1.526506185531616 1.378021955490112
1.420192003250122 1.315780878067017
1.331723928451538 1.17076301574707
0.7138690948486328 0.9774291515350342
1.299670934677124 1.338312149047852
0.8639469146728516 1.014962196350098
0.1850888729095459 0.68904709815979
1.936559915542603 1.617465019226074
0.1914129257202148 0.7376298904418945
1.243476867675781 1.279805898666382
2.828353881835938 1.953416109085083
3.417268991470337 2.529283046722412
0.4207420349121094 0.7819850444793701
1.259331941604614 1.196736097335815
0.4673950672149658 0.8328578472137451
2.408328056335449 1.641171932220459
2.052278995513916 1.605903148651123
2.369081974029541 1.520555973052979
0.627593994140625 0.8956499099731445
0.4536621570587158 0.8141798973083496
1.066803932189941 1.191777944564819
2.140514850616455 1.635149955749512
1.176503896713257 1.104537010192871
1.34069299697876 1.327898025512695
0.507220983505249 0.8467590808868408
2.086195230484009 1.671934127807617
0.4899671077728271 0.820418119430542
0.1454160213470459 0.6654539108276367
1.104286909103394 1.146239042282104
0.5599198341369629 0.8558011054992676
0.8354189395904541 0.9716329574584961
0.7298738956451416 0.9209370613098145
1.412448883056641 1.313129901885986
0.3373498916625977 0.739001989364624
0.5710971355438232 0.838097095489502
0.6832649707794189 0.9048280715942383
2.86862587928772 1.867768049240112
0.8862271308898926 0.9922411441802979
0.2225360870361328 0.6797380447387695
0.7267491817474365 0.8820528984069824
0.6704950332641602 0.9210929870605469
0.6642329692840576 0.895176887512207
0.596966028213501 0.8954579830169678
2.160609006881714 1.591526985168457
0.6407148838043213 0.8918499946594238
2.283596992492676 1.82697606086731
0.8088521957397461 1.049355030059814
0.3315799236297607 0.7522540092468262
2.360371828079224 1.718138217926025
1.996883153915405 1.527452945709229
0.3092200756072998 0.7182300090789795
2.98191499710083 1.970241069793701
2.294463157653809 1.599397897720337
0.301581859588623 0.7306680679321289
1.986288070678711 1.772414207458496
0.2444031238555908 0.6988918781280518
1.906048059463501 1.586873054504395
0.183021068572998 0.6773099899291992
0.6378018856048584 0.8726091384887695
2.985567808151245 1.907607078552246
0.4721510410308838 0.8471920490264893
2.040362119674683 1.666934967041016
1.490818023681641 1.309038162231445
0.5754139423370361 0.8896348476409912
2.29000997543335 1.416107892990112
0.6101560592651367 0.9068560600280762
0.5033478736877441 0.7952570915222168
2.953860998153687 1.826907157897949
1.011749982833862 1.008590221405029
0.8218328952789307 0.9322400093078613
1.115738153457642 1.174844026565552
0.1815381050109863 0.6533188819885254
0.4291279315948486 0.7806439399719238
0.2040970325469971 0.7144439220428467
0.1805760860443115 0.670773983001709
0.3444368839263916 0.7792370319366455
2.051324129104614 1.618682861328125
2.926141023635864 2.179059028625488
0.4641878604888916 0.8156640529632568
0.8082101345062256 0.8861970901489258
0.4837660789489746 0.8399438858032227
2.290319919586182 1.737094163894653
0.5719611644744873 0.8486847877502441
2.02925705909729 1.447901010513306
0.5081119537353516 0.8633878231048584
0.3963501453399658 0.757681131362915
2.257972002029419 1.653584003448486
0.1525211334228516 0.6482691764831543
1.975876808166504 1.57713508605957
0.3769731521606445 0.7922999858856201
1.263883113861084 1.23178505897522
1.342193841934204 1.269803047180176
2.245240211486816 1.611633062362671
1.66411304473877 1.385847806930542
1.458352088928223 1.329335927963257
1.10019588470459 1.130593061447144
0.7660691738128662 0.9303698539733887
2.227170944213867 1.79224705696106
2.119937896728516 1.78852105140686
1.981724977493286 1.5575270652771
0.5122017860412598 0.8194389343261719
0.2005538940429688 0.7102961540222168
0.4562010765075684 0.7978441715240479
3.992583036422729 2.125447988510132
2.100736856460571 1.68156099319458
3.258152008056641 2.006613969802856
0.3992447853088379 0.8325228691101074
1.23745584487915 1.153726100921631
0.2578160762786865 0.713839054107666
0.1385200023651123 0.6553959846496582
2.365407943725586 1.627954006195068
0.33371901512146 0.7286009788513184
2.213582992553711 1.685762166976929
2.182257175445557 1.640397071838379
2.344782829284668 1.637680053710938
0.6761119365692139 0.8741021156311035
0.8121991157531738 1.031607151031494
2.004264116287231 1.724905014038086
2.061869144439697 1.54388689994812
0.5228829383850098 0.8094081878662109
0.759537935256958 0.9573929309844971
0.9968609809875488 1.045950174331665
0.2245559692382812 0.7119259834289551
0.7461531162261963 0.9867331981658936
0.674144983291626 0.9608540534973145
0.4237740039825439 0.7784199714660645
0.3995189666748047 0.8019759654998779
0.4781830310821533 0.8334510326385498
0.5137908458709717 0.8002128601074219
2.095699071884155 1.55977201461792
1.439675807952881 1.215698003768921
1.994282007217407 1.613945960998535
1.930755138397217 1.698806047439575
0.9805150032043457 0.9756569862365723
1.969978094100952 1.550642967224121
1.110183954238892 1.194288015365601
1.807739973068237 1.60119104385376
1.314773082733154 1.240230083465576
0.7320380210876465 0.9378731250762939
2.063606977462769 1.59415602684021
0.5784330368041992 0.878864049911499
1.932609081268311 1.522223949432373
0.2335231304168701 0.7224490642547607
0.6303079128265381 0.9538378715515137
2.142515182495117 1.640969038009644
1.214191913604736 1.14617395401001
2.153002977371216 1.651122093200684
2.101794958114624 1.446672916412354
3.624974012374878 2.968070983886719
0.1706070899963379 0.6637802124023438
0.1935389041900635 0.6885530948638916
1.17669415473938 1.178843021392822
0.7570528984069824 1.071700096130371
2.040105104446411 1.646305084228516
2.049246072769165 1.653048038482666
1.092033863067627 1.172086954116821
1.14375114440918 1.129117965698242
2.002121925354004 1.596819877624512
2.284525871276855 1.730603218078613
0.1975719928741455 0.6699719429016113
2.13358211517334 1.521281957626343
0.3620030879974365 0.7786719799041748
2.161797046661377 1.649616003036499
2.047598838806152 1.896167993545532
1.276601076126099 1.151711940765381
2.029649019241333 1.747677087783813
0.3667938709259033 0.761559009552002
2.366651058197021 1.470174074172974
2.146456956863403 1.696897983551025
2.178507804870605 1.478607892990112
2.094913005828857 1.560209035873413
1.124953031539917 1.13657808303833
1.503418922424316 1.277441024780273
0.3712151050567627 0.7703330516815186
1.075170040130615 1.143316984176636
1.011855125427246 1.014064788818359
0.9373021125793457 0.9763050079345703
2.530027866363525 1.959862947463989
1.610569000244141 1.297574043273926
2.065762996673584 1.586035966873169
2.984631061553955 2.080072164535522
2.177529096603394 1.719543933868408
2.978931188583374 2.102495908737183
2.991317987442017 1.958609104156494
0.2941110134124756 0.738292932510376
0.2415158748626709 0.708366870880127
0.6666080951690674 0.9850168228149414
1.132455825805664 1.097701787948608
0.728877067565918 0.9297778606414795
2.062108039855957 1.804762840270996
0.8664200305938721 0.9988930225372314
0.1484220027923584 0.6625781059265137
2.136108160018921 1.662184000015259
2.075163125991821 1.692596912384033
0.2085809707641602 0.6740720272064209
2.24916410446167 1.576225996017456
0.4790148735046387 0.8224248886108398
1.866459131240845 1.77744197845459
1.926683902740479 1.679502010345459
0.1564040184020996 0.6337261199951172
2.334197998046875 1.654524803161621
0.8937289714813232 1.153200149536133
2.239811897277832 1.656378984451294
2.366255044937134 1.454005002975464
0.3327038288116455 0.772986888885498
0.6743350028991699 0.9019019603729248
0.3648889064788818 0.79311203956604
2.196633100509644 1.630588054656982
1.973723888397217 1.682324886322021
1.197991847991943 1.24965500831604
0.8127641677856445 0.979255199432373
2.387098073959351 1.60970401763916
2.203382968902588 1.695168972015381
0.207542896270752 0.7127609252929688
0.7401659488677979 0.9782428741455078
2.303061008453369 1.481793880462646
1.191888093948364 1.167304039001465
0.1790580749511719 0.6972048282623291
0.7985990047454834 1.031297206878662
0.9212520122528076 1.096185922622681
1.189344167709351 1.306148052215576
0.2593021392822266 0.7045519351959229
2.259289979934692 1.618249177932739
2.38762092590332 1.764204025268555
1.647584915161133 1.258536100387573
0.7104640007019043 0.9006509780883789
0.4458358287811279 0.8486809730529785
3.065814018249512 1.958511114120483
0.244002103805542 0.7066600322723389
1.551805019378662 1.367212057113647
0.3612411022186279 0.7911760807037354
1.184729099273682 1.232455015182495
2.25793194770813 1.85523509979248
0.8964648246765137 0.9758191108703613
0.1721878051757812 0.672544002532959
1.965425968170166 1.628511905670166
0.2411329746246338 0.692317008972168
1.190216064453125 1.157234907150269
0.4965188503265381 0.8224880695343018
4.263817071914673 2.563836097717285
1.365418910980225 1.230538129806519
2.160349130630493 1.767311811447144
0.9608221054077148 1.010746955871582
0.390855073928833 0.7699849605560303
1.072480916976929 1.085824966430664
1.34185791015625 1.257276773452759
0.4004039764404297 0.773029088973999
2.16921591758728 1.635166883468628
1.388021945953369 1.264336109161377
1.060636043548584 1.140807867050171
0.6618938446044922 0.9239249229431152
0.4309890270233154 0.8273468017578125
3.061372995376587 2.005805969238281
2.183274030685425 1.896389961242676
2.267921924591064 1.775995969772339
0.6214480400085449 0.8471958637237549
0.1476240158081055 0.6387820243835449
2.34418511390686 1.463057994842529
0.9197189807891846 1.134057998657227
0.2413811683654785 0.7075090408325195
1.635138034820557 1.311162948608398
1.042196989059448 1.059006929397583
0.3988029956817627 0.7718038558959961
1.394305944442749 1.225464820861816
0.7771091461181641 0.959726095199585
1.113399028778076 1.039798974990845
0.5967731475830078 0.8248670101165771
1.866810083389282 1.838196992874146
1.050019979476929 1.094321966171265
0.5278089046478271 0.8321430683135986
2.325314998626709 1.588520050048828
2.041682004928589 1.749866008758545
0.1542479991912842 0.6552791595458984
2.260860919952393 1.867166042327881
2.140268087387085 1.55756402015686
0.7848320007324219 1.115669965744019
0.6560838222503662 0.9265539646148682
2.003082990646362 1.477404117584229
0.3815848827362061 0.7600100040435791
0.1490428447723389 0.6437528133392334
2.126512050628662 1.647620916366577
0.5645661354064941 0.88521409034729
0.1728260517120361 0.6761369705200195
0.4061279296875 0.7744760513305664
0.7721679210662842 0.9462878704071045
0.7864410877227783 0.9374229907989502
1.755599021911621 1.374983072280884
2.200891971588135 1.401540040969849
0.2495310306549072 0.7092909812927246
0.6916220188140869 0.8828060626983643
2.480296850204468 1.711443185806274
0.5392329692840576 0.8978710174560547
0.3870151042938232 0.7972218990325928
2.164571046829224 1.638374090194702
2.075106143951416 1.651962041854858
1.088604927062988 1.116899013519287
2.312636137008667 1.812001943588257
0.1553120613098145 0.6810619831085205
0.2432639598846436 0.6947970390319824
1.980354070663452 1.69828200340271
2.092555999755859 1.483961820602417
2.102583885192871 1.577443838119507
2.23885703086853 1.45718789100647
1.119137048721313 1.13985800743103
0.6133830547332764 0.8732271194458008
0.4558100700378418 0.8425970077514648
0.2737901210784912 0.7067790031433105
0.517570972442627 0.8485851287841797
0.9918150901794434 1.151564121246338
4.158291101455688 2.852670907974243
2.199666976928711 2.010694980621338
2.248615980148315 1.851854085922241
2.149046897888184 1.626888036727905
1.194210052490234 1.157612085342407
0.6665050983428955 0.9454929828643799
0.6322309970855713 0.9219021797180176
1.610068082809448 1.530642032623291
3.404567003250122 2.350510120391846
0.5008020401000977 0.8875961303710938
0.7902071475982666 0.9775838851928711
0.2213890552520752 0.7003719806671143
0.9526419639587402 1.053232192993164
1.302518129348755 1.217445135116577
0.4895122051239014 0.9108400344848633
4.032187938690186 2.380138874053955
1.26957106590271 1.206477880477905
0.4267621040344238 0.7980649471282959
0.5204870700836182 0.8702788352966309
2.023471117019653 1.657424926757812
1.867835998535156 1.607767820358276
0.5339469909667969 0.8550209999084473
0.9204471111297607 0.9989049434661865
2.256729125976562 1.704453945159912
1.979921817779541 1.867227077484131
2.396855115890503 1.854551076889038
2.346076011657715 1.766526937484741
1.08285117149353 1.11346697807312
2.050899982452393 1.705899953842163
0.4316940307617188 0.8150339126586914
0.8626132011413574 0.9984331130981445
2.269222021102905 1.763037919998169
0.4071071147918701 0.7783539295196533
0.3603198528289795 0.7521200180053711
1.074215173721313 1.132628917694092
2.585892915725708 1.645058870315552
1.188437938690186 1.201731204986572
2.127814054489136 1.804528951644897
1.982933044433594 1.59563422203064
0.2286508083343506 0.6939940452575684
1.938647031784058 1.445359945297241
2.239020109176636 1.762877941131592
2.087070941925049 1.722893953323364
0.5292971134185791 0.8566029071807861
0.2358620166778564 0.706463098526001
2.129022121429443 1.584053039550781
1.262891054153442 1.184841156005859
0.3490450382232666 0.7827918529510498
2.3244948387146 1.78918194770813
0.1742539405822754 0.6520149707794189
1.408050060272217 1.338901996612549
0.4282979965209961 0.7925610542297363
0.5815320014953613 0.8931810855865479
2.091438055038452 1.553107023239136
0.1520669460296631 0.6479990482330322
1.082892894744873 1.119673013687134
1.104495048522949 1.150397062301636
2.114516973495483 1.636826038360596
2.776392936706543 2.502214908599854
0.1699941158294678 0.6661949157714844
2.034028053283691 1.646629095077515
3.268913984298706 2.206192016601562
0.190701961517334 0.6619338989257812
3.077660083770752 2.237612962722778
1.440088987350464 1.324131011962891
0.6156449317932129 0.8892300128936768
0.1817610263824463 0.674224853515625
0.1631410121917725 0.6485497951507568
1.349249124526978 1.402745008468628
0.2116489410400391 0.6559138298034668
2.004292964935303 1.786339044570923
1.297818899154663 1.207353830337524
2.088320016860962 1.75050687789917
0.8257339000701904 0.9529609680175781
0.1379380226135254 0.643388032913208
0.6815769672393799 0.8823139667510986
6.076329946517944 3.735908031463623
0.1399109363555908 0.6429932117462158
2.74928617477417 1.88201904296875
2.154707908630371 1.551548957824707
0.8023159503936768 0.9028780460357666
1.60376501083374 1.300861120223999
2.034080982208252 1.67470121383667
2.376170873641968 1.664691925048828
0.9884688854217529 1.156332969665527
2.118849039077759 1.837750911712646
0.1889410018920898 0.6805260181427002
0.5443720817565918 0.8600859642028809
2.263070106506348 1.627224922180176
0.3761379718780518 0.7565100193023682
2.203174829483032 1.601207971572876
2.067223072052002 1.522579908370972
2.375591039657593 1.725116968154907
1.05151891708374 1.113171100616455
2.264885902404785 1.604624032974243
0.2510020732879639 0.7064111232757568
0.6450798511505127 0.9054849147796631
0.2971198558807373 0.7320930957794189
0.6356220245361328 0.9137170314788818
0.8863179683685303 1.084703922271729
0.6602120399475098 0.8716819286346436
0.2274279594421387 0.6969220638275146
0.5254678726196289 0.8021519184112549
0.1553361415863037 0.6534910202026367
1.623712062835693 1.344064950942993
2.033082008361816 1.809087991714478
2.206959009170532 1.705604076385498
0.9130270481109619 1.042141914367676
2.077033996582031 1.706331014633179
0.7415421009063721 0.9250850677490234
0.1582391262054443 0.6469838619232178
0.8832180500030518 1.068928956985474
1.947999954223633 1.641251087188721
2.212322950363159 1.54482102394104
0.7300920486450195 0.9825899600982666
0.7513749599456787 0.9519269466400146
1.964447021484375 1.603200912475586
2.13953685760498 1.533748149871826
1.58454704284668 1.322690963745117
2.129798173904419 1.733158826828003
0.6258418560028076 0.9142360687255859
0.3673131465911865 0.7879910469055176
2.251940011978149 1.58936595916748
0.5856039524078369 0.8966097831726074
0.5133781433105469 0.8458220958709717
1.000362873077393 1.200572967529297
0.4691689014434814 0.8285939693450928
0.5956640243530273 0.8099319934844971
0.7263429164886475 0.9299271106719971
0.5144350528717041 0.8089780807495117
1.44397497177124 1.205887794494629
1.311509132385254 1.134404182434082
0.4329779148101807 0.7832579612731934
0.9729909896850586 1.116958856582642
1.420175075531006 1.260267019271851
0.1555988788604736 0.6625981330871582
0.6250960826873779 0.899899959564209
0.6917228698730469 0.9375190734863281
1.972583055496216 1.62213397026062
2.307042121887207 1.569724082946777
0.9386708736419678 1.034842967987061
1.350190877914429 1.298410892486572
0.3655750751495361 0.7439689636230469
0.8846719264984131 0.9616999626159668
0.4371299743652344 0.7809009552001953
0.5839128494262695 0.8384578227996826
0.2234668731689453 0.7066740989685059
2.142982959747314 1.497850894927979
4.371249914169312 2.60785698890686
0.9373490810394287 1.116532802581787
0.7881848812103271 0.9369571208953857
0.4180319309234619 0.7629120349884033
0.7965230941772461 0.9189319610595703
1.044952869415283 1.191725969314575
0.5122678279876709 0.8436639308929443
1.140871047973633 1.047354936599731
0.3365969657897949 0.7412848472595215
1.079620122909546 1.054692029953003
0.733997106552124 0.9687638282775879
0.6745069026947021 0.9078829288482666
0.3070621490478516 0.7198328971862793
0.8243720531463623 0.9584798812866211
0.1443350315093994 0.6288378238677979
1.12096905708313 1.071694850921631
0.9071300029754639 0.9862730503082275
0.5231800079345703 0.8354449272155762
1.358164072036743 1.332889795303345
0.6233680248260498 0.8738420009613037
1.015688896179199 1.127690076828003
0.1439788341522217 0.6361958980560303
2.229573965072632 1.596528053283691
0.2026898860931396 0.6912209987640381
1.24800705909729 1.246982097625732
0.1981570720672607 0.6694860458374023
1.31748104095459 1.156045913696289
0.5316259860992432 0.8690531253814697
1.161105871200562 1.148351907730103
0.2183260917663574 0.6911468505859375
2.588780879974365 1.687717914581299
1.064112901687622 1.152140855789185
0.5396089553833008 0.8488008975982666
2.220379114151001 1.595052003860474
0.2677090167999268 0.740138053894043
1.80684494972229 1.493959903717041
1.052494049072266 1.12906289100647
3.024473905563354 1.837138891220093
2.234401941299438 1.653783082962036
2.12448787689209 1.727169036865234
0.6198661327362061 0.8997950553894043
2.137326002120972 1.548444032669067
1.142257928848267 1.204591035842896
0.7752120494842529 0.9223880767822266
2.203052997589111 1.577247142791748
0.2141008377075195 0.7077598571777344
0.4000799655914307 0.780724048614502
2.181216955184937 1.526767015457153
0.3342969417572021 0.7198460102081299
1.336139917373657 1.34595513343811
0.1702530384063721 0.6453680992126465
1.050481081008911 0.9752240180969238
0.422137975692749 0.7898921966552734
0.2778408527374268 0.7292449474334717
0.6566610336303711 0.8606178760528564
2.013569116592407 1.618179798126221
0.2929730415344238 0.7404060363769531
0.6404349803924561 0.8682959079742432
2.242053985595703 1.729583024978638
2.559767961502075 1.996290922164917
1.125601053237915 1.172061204910278
2.479711055755615 1.623088121414185
2.186116933822632 1.679378032684326
2.219237089157104 1.711467981338501
0.2515859603881836 0.7000198364257812
1.116605997085571 1.054338932037354
1.298627138137817 1.226866960525513
0.9293208122253418 0.9914729595184326
3.306550025939941 2.25067400932312
1.501991987228394 1.305083036422729
2.615016937255859 1.996680974960327
2.375416994094849 1.579936981201172
4.065758943557739 2.761704206466675
1.163462162017822 1.098488807678223
0.1474330425262451 0.6435329914093018
0.1522998809814453 0.6377551555633545
0.3741700649261475 0.7705349922180176
0.8274581432342529 0.9785690307617188
0.2537388801574707 0.7011570930480957
2.266538858413696 1.390462875366211
2.160030841827393 1.84938383102417
3.685037136077881 2.305658102035522
1.470278978347778 1.333363056182861
0.2488808631896973 0.7046771049499512
2.014137983322144 1.552793025970459
0.6510300636291504 0.9044749736785889
0.3871619701385498 0.7711770534515381
0.395982027053833 0.8040370941162109
2.190186977386475 1.543251991271973
1.151412963867188 1.102813005447388
2.27410101890564 1.654648780822754
0.2481489181518555 0.7079930305480957
2.240596055984497 1.564012050628662
0.395784854888916 0.806441068649292
2.196314096450806 1.764897108078003
0.3066978454589844 0.7219769954681396
2.288343191146851 1.62366795539856
1.205862045288086 1.108789205551147
0.8810129165649414 0.9637680053710938
2.192209959030151 1.510668992996216
2.375695943832397 1.696566104888916
1.496498107910156 1.426301002502441
0.584277868270874 0.8563230037689209
1.168174982070923 1.187227010726929
1.197713851928711 1.124450922012329
0.5330729484558105 0.8460690975189209
0.7557189464569092 1.043417930603027
1.471174955368042 1.278854846954346
2.131097793579102 1.757611989974976
1.613556146621704 1.284446001052856
1.246801137924194 1.150127172470093
0.9274201393127441 1.100755929946899
0.2126080989837646 0.7043240070343018
2.311185121536255 1.60601806640625
0.5282659530639648 0.9011909961700439
0.6983327865600586 0.9208788871765137
2.191413879394531 1.73758602142334
2.1666100025177 1.857959032058716
0.297166109085083 0.7314178943634033
2.099232912063599 1.695310115814209
1.256426095962524 1.186702966690063
0.5294511318206787 0.8165769577026367
0.1808290481567383 0.6793689727783203
0.6172888278961182 0.903533935546875
0.7027819156646729 0.9579479694366455
2.273458003997803 1.397566080093384
2.122304916381836 1.642971038818359
1.616566896438599 1.241791963577271
2.180433034896851 1.506131887435913
2.23195481300354 1.625366926193237
0.4215290546417236 0.7656328678131104
1.022823810577393 0.9978761672973633
3.140326976776123 2.154267072677612
0.6840150356292725 0.8686130046844482
1.937959909439087 1.592390060424805
1.084290027618408 1.135286092758179
2.108186006546021 1.693930149078369
0.9019539356231689 1.059675931930542
0.6897339820861816 0.9006810188293457
2.10348105430603 1.607437133789062
0.7218179702758789 0.9828212261199951
0.5165009498596191 0.8105430603027344
0.5180881023406982 0.7985880374908447
2.155376195907593 1.674089908599854
2.010303974151611 1.492601871490479
0.9967730045318604 1.088207960128784
1.926532030105591 1.548991918563843
2.103327035903931 1.662199974060059
2.188721179962158 1.870431900024414
1.215934038162231 1.219709873199463
0.813399076461792 0.9334800243377686
1.153366088867188 1.166090965270996
2.043071031570435 1.740325927734375
2.08747410774231 1.592483043670654
2.250403165817261 1.73186993598938
1.161184072494507 1.159747838973999
0.2455849647521973 0.6815509796142578
0.2953948974609375 0.7254250049591064
2.248181104660034 1.739052057266235
2.169394016265869 1.669358015060425
2.005824089050293 1.634510040283203
0.655890941619873 0.8785638809204102
0.4753460884094238 0.8713278770446777
1.98775315284729 1.686950922012329
2.135588884353638 1.626299142837524
2.391242027282715 1.539612054824829
0.5723929405212402 0.8495690822601318
0.4713730812072754 0.8245959281921387
0.661978006362915 0.8293220996856689
2.203214168548584 1.701416015625
3.599238872528076 2.233036994934082
1.792131900787354 1.593770980834961
0.5670108795166016 0.898367166519165
0.5072898864746094 0.8046391010284424
2.007417917251587 1.631282091140747
0.6229970455169678 0.9635710716247559
2.353571891784668 1.661379814147949
1.496175050735474 1.269837141036987
0.2648971080780029 0.7280428409576416
2.648198127746582 1.926252841949463
1.255458116531372 1.195223808288574
0.365426778793335 0.7886888980865479
2.387578010559082 1.634761095046997
2.167171001434326 1.813287973403931
1.828361034393311 1.470269918441772
2.023781061172485 1.645949840545654
0.5356228351593018 0.8894929885864258
1.318013191223145 1.329559087753296
2.383168935775757 1.669636011123657
0.9524028301239014 1.067909002304077
0.1500351428985596 0.6561839580535889
0.30765700340271 0.7465519905090332
0.7529540061950684 0.9716899394989014
0.2263588905334473 0.6890640258789062
1.523743152618408 1.342046976089478
0.8799850940704346 1.100966930389404
0.8786559104919434 1.044929027557373
3.273692846298218 2.374646186828613
0.4640078544616699 0.8949398994445801
2.240864038467407 1.595391035079956
0.1695868968963623 0.6967341899871826
1.199366092681885 1.262698888778687
1.211652040481567 1.10191011428833
1.269898176193237 1.188743829727173
1.560522079467773 1.4603590965271
0.6360611915588379 0.982029914855957
0.9992611408233643 1.17256498336792
0.2845780849456787 0.7263929843902588
0.3391280174255371 0.7733418941497803
0.8448150157928467 1.032068967819214
2.189347982406616 1.824954032897949
0.6801028251647949 0.9413430690765381
0.3056979179382324 0.7648088932037354
1.112113952636719 1.093384981155396
0.5185890197753906 0.8540830612182617
2.160862922668457 1.580620050430298
0.8769140243530273 0.9292171001434326
0.3145689964294434 0.744330883026123
1.848752021789551 1.624271154403687
0.8643958568572998 1.025470018386841
1.155666828155518 1.16453218460083
0.3867440223693848 0.7622418403625488
0.887531042098999 1.056617975234985
0.7316529750823975 0.9388799667358398
2.258077144622803 1.661579847335815
0.7807059288024902 0.9648489952087402
0.314795970916748 0.7540268898010254
1.423943042755127 1.298803091049194
0.4235560894012451 0.7865021228790283
2.123941898345947 1.699259996414185
0.3355169296264648 0.7786870002746582
0.7347850799560547 0.9986691474914551
0.3448281288146973 0.7870879173278809
0.8570280075073242 1.023228168487549
0.6045949459075928 0.9765329360961914
2.054149150848389 1.430129051208496
0.2761139869689941 0.7351629734039307
1.488578081130981 1.387301206588745
2.130043983459473 1.482841968536377
0.2143259048461914 0.7018249034881592
0.2242138385772705 0.7138910293579102
1.110152006149292 1.213857889175415
1.311326026916504 1.276851892471313
2.08037805557251 1.71585488319397
0.9010789394378662 1.079575061798096
2.077739000320435 1.55774998664856
2.280295848846436 1.781268835067749
2.704648017883301 1.821988821029663
0.2759721279144287 0.7268891334533691
2.145832061767578 1.752846956253052
1.541340112686157 1.354249954223633
2.738935947418213 2.246448993682861
4.129822015762329 2.652554035186768
4.999279022216797 3.311267137527466
0.1798241138458252 0.6861629486083984
0.3271210193634033 0.7785158157348633
3.078835964202881 2.344261884689331
1.142966985702515 1.181270837783813
0.5099520683288574 0.8846869468688965
0.2838120460510254 0.7542910575866699
0.9910638332366943 1.120549917221069
0.6817789077758789 0.9324989318847656
1.18613600730896 1.155489921569824
2.165534019470215 1.785978078842163
0.2196300029754639 0.7347719669342041
0.3566651344299316 0.8031790256500244
2.212042093276978 1.780463218688965
0.1680619716644287 0.6912620067596436
4.700139045715332 2.993602991104126
1.975426912307739 1.685222148895264
1.701945066452026 1.302745819091797
1.803783178329468 1.360603094100952
0.1821939945220947 0.7129731178283691
1.832189083099365 1.799298048019409
0.996729850769043 1.073576927185059
2.313711166381836 1.690923929214478
0.5420870780944824 0.8266758918762207
1.432276010513306 1.384423971176147
1.131914138793945 1.116868019104004
3.563397884368896 2.17800498008728
2.013679981231689 1.731268167495728
0.1761131286621094 0.6632349491119385
2.095545053482056 1.612168073654175
0.359525203704834 0.7594790458679199
0.5449700355529785 0.8374969959259033
0.3846340179443359 0.8037509918212891
1.971882820129395 1.753415107727051
1.975349903106689 1.542001962661743
2.37431001663208 1.516891956329346
0.7052931785583496 0.9124391078948975
0.8333940505981445 0.977618932723999
0.2854530811309814 0.7436411380767822
2.072850942611694 1.560091972351074
0.1981298923492432 0.6860818862915039
0.5240409374237061 0.8357419967651367
0.1564030647277832 0.6933319568634033
0.9590859413146973 1.127058982849121
0.4939079284667969 0.8254480361938477
0.6961319446563721 0.8676779270172119
1.865092992782593 1.852246046066284
2.11894702911377 1.529394865036011
2.233458042144775 1.601663112640381
0.6129159927368164 0.9174890518188477
2.833184957504272 1.887074947357178
2.226696014404297 1.818578958511353
1.124006032943726 1.140712022781372
0.4954009056091309 0.8604419231414795
2.4361732006073 2.132220029830933
2.049735069274902 1.479897022247314
2.269843101501465 1.748921155929565
1.01046895980835 1.063960075378418
2.36937403678894 1.572769165039062
0.2703831195831299 0.7091419696807861
0.3512771129608154 0.7975220680236816
2.066581010818481 1.68638801574707
1.256623983383179 1.200579881668091
2.073547124862671 1.890877962112427
0.414924144744873 0.8652958869934082
2.211265087127686 1.453673124313354
0.9079349040985107 1.024091958999634
2.176743030548096 1.687254905700684
0.1537790298461914 0.675239086151123
0.2455599308013916 0.720020055770874
2.234625101089478 1.745383024215698
0.8303241729736328 1.013508796691895
0.3439860343933105 0.7734580039978027
2.151309013366699 1.714595079421997
0.2713470458984375 0.7473599910736084
0.8052811622619629 1.063164949417114
1.934430837631226 1.758594036102295
1.243297815322876 1.303553104400635
1.177902936935425 1.179296970367432
0.1798701286315918 0.7001721858978271
2.174921035766602 1.734420776367188
2.02180290222168 1.652469158172607
2.236178874969482 1.767381906509399
0.1821391582489014 0.6855819225311279
2.214905023574829 1.437333106994629
0.8042728900909424 0.9746930599212646
0.1746771335601807 0.6750228404998779
2.031995058059692 1.564833164215088
0.554286003112793 0.9109640121459961
1.314684867858887 1.24196195602417
0.2994639873504639 0.7474870681762695
0.6167340278625488 0.9460670948028564
2.242162942886353 1.699007034301758
0.4675021171569824 0.8265500068664551
2.131531000137329 1.79103684425354
0.3305010795593262 0.7802600860595703
0.9362709522247314 1.040268898010254
4.333644866943359 2.598448038101196
1.892920970916748 1.689097881317139
0.9167420864105225 1.089294910430908
2.156122922897339 1.629112958908081
2.07578706741333 1.605240106582642
0.8300590515136719 1.05230712890625
0.4672160148620605 0.8358869552612305
2.197541952133179 1.794525861740112
0.6878700256347656 0.885206937789917
2.007490158081055 1.72486400604248
0.8988430500030518 1.076835870742798
0.5186829566955566 0.8363988399505615
0.6039268970489502 0.9470047950744629
0.1972091197967529 0.7050681114196777
2.284537076950073 1.570326089859009
0.8119590282440186 1.002104997634888
1.188555955886841 1.216130971908569
1.082387924194336 1.18639087677002
3.074814081192017 2.297549962997437
2.299869060516357 1.863480806350708
0.6482131481170654 0.9384570121765137
1.433809995651245 1.4133460521698
1.180856943130493 1.226030826568604
0.8589859008789062 1.004714012145996
1.149970054626465 1.151014089584351
2.377764940261841 1.785804986953735
2.300339937210083 1.432580947875977
0.4147818088531494 0.8378148078918457
0.7417099475860596 0.9589958190917969
0.2289960384368896 0.7132241725921631
3.336865901947021 2.083761215209961
2.109506845474243 1.626207113265991
0.1658799648284912 0.6939289569854736
0.8254568576812744 0.9916379451751709
0.3904628753662109 0.7749738693237305
0.4034171104431152 0.8103609085083008
1.578125953674316 1.343444108963013
0.1511969566345215 0.6821150779724121
0.7709519863128662 1.050606966018677
0.7021670341491699 1.01021409034729
0.1842231750488281 0.6781790256500244
0.364281177520752 0.7911159992218018
1.1964430809021 1.127294063568115
0.6202168464660645 0.9923489093780518
0.5128331184387207 0.8894708156585693
2.283957958221436 1.797067880630493
3.049500942230225 2.029915809631348
0.7537968158721924 1.06173300743103
1.106641054153442 1.042977094650269
0.6716749668121338 0.968250036239624
0.3664309978485107 0.797943115234375
1.903512001037598 1.626046180725098
0.3534250259399414 0.8206210136413574
0.3257699012756348 0.7284691333770752
1.296324014663696 1.386346101760864
0.825916051864624 1.023109912872314
1.093122005462646 1.163177013397217
0.1658511161804199 0.6461639404296875
3.011195182800293 1.991700887680054
1.975667953491211 1.737807989120483
2.379744052886963 2.131782054901123
2.028144121170044 1.440531015396118
0.7360119819641113 0.9884259700775146
1.980246067047119 1.532009124755859
0.2832560539245605 0.7401940822601318
1.004276037216187 1.122751951217651
2.176019191741943 1.648221969604492
2.308906078338623 1.667701005935669
1.251514196395874 1.301868915557861
2.271729946136475 1.749241828918457
0.9759929180145264 1.020079135894775
0.1774361133575439 0.6968541145324707
2.40383505821228 1.590098142623901
0.3937621116638184 0.7611918449401855
0.3150579929351807 0.7516260147094727
2.073971033096313 1.683820009231567
0.3908271789550781 0.8214800357818604
1.346323013305664 1.21429705619812
0.6333961486816406 0.9348700046539307
0.1488759517669678 0.6801671981811523
2.13095498085022 1.766038179397583
0.8062601089477539 0.9540238380432129
2.476192951202393 2.006848812103271
0.5780470371246338 0.8488130569458008
1.154663801193237 1.191851139068604
2.572009801864624 2.001439809799194
0.9109368324279785 0.9438281059265137
1.066347122192383 1.118550777435303
0.8663899898529053 1.084306001663208
1.175611972808838 1.210814952850342
0.5543301105499268 0.8435909748077393
0.5091550350189209 0.8338460922241211
0.6579201221466064 0.9652299880981445
1.104373931884766 1.123687982559204
2.158684968948364 1.612892866134644
0.6357641220092773 0.9898979663848877
0.2032480239868164 0.7070620059967041
0.9681611061096191 1.011960983276367
2.202305793762207 1.381163835525513
1.207619905471802 1.095086812973022
2.109353065490723 1.613291025161743
0.3502609729766846 0.7820379734039307
0.9056730270385742 1.053109169006348
0.2526600360870361 0.6853821277618408
1.963989019393921 1.703891038894653
0.8117871284484863 0.9573631286621094
0.3918149471282959 0.745344877243042
0.7954549789428711 1.042642116546631
0.543241024017334 0.8723490238189697
0.6568892002105713 1.026638984680176
2.073516130447388 1.552917957305908
2.122441053390503 1.635883092880249
1.972168922424316 1.517005920410156
1.207179069519043 1.112496137619019
1.971614837646484 1.605684995651245
1.128194093704224 1.104982137680054
2.128462076187134 1.565585136413574
0.5251791477203369 0.828671932220459
0.305974006652832 0.7046909332275391
2.95167088508606 2.294482946395874
1.085625171661377 1.074862003326416
1.973248958587646 1.712792158126831
2.538448095321655 1.820791006088257
1.028669834136963 1.105555057525635
2.338921070098877 1.644093990325928
0.7622661590576172 0.9944829940795898
0.7995178699493408 0.9516720771789551
2.056822061538696 1.61930513381958
0.626147985458374 0.9028389453887939
0.9312999248504639 1.108132839202881
2.421767950057983 1.938535928726196
0.6722710132598877 0.9172570705413818
2.126734972000122 1.66007399559021
1.417366981506348 1.174831867218018
1.814379930496216 1.663341045379639
0.686622142791748 0.8696339130401611
0.4870831966400146 0.7822589874267578
1.634456872940063 1.317073822021484
0.1750481128692627 0.6555850505828857
1.049583911895752 1.157489776611328
0.4252560138702393 0.8278920650482178
2.149670124053955 1.740967035293579
0.7642810344696045 0.9760057926177979
0.7346758842468262 0.9698290824890137
0.1771578788757324 0.6620290279388428
0.1716639995574951 0.6560349464416504
0.268561840057373 0.7067320346832275
1.038138151168823 1.139214992523193
0.900536060333252 0.9504899978637695
2.126115083694458 1.591423988342285
2.320242166519165 1.597985029220581
0.8389220237731934 1.001092910766602
0.5185770988464355 0.862515926361084
0.1852939128875732 0.6661639213562012
2.017375946044922 1.646948099136353
2.094964981079102 1.574190139770508
1.184937000274658 1.079479217529297
0.1880111694335938 0.6797239780426025
2.376428127288818 1.59087610244751
0.8987140655517578 1.004676818847656
0.5238790512084961 0.8233680725097656
1.735105037689209 1.448095083236694
2.115641117095947 1.598955154418945
1.094015836715698 1.073577880859375
0.3736679553985596 0.7740747928619385
1.899471044540405 1.795415878295898
0.3840999603271484 0.7526969909667969
0.6323220729827881 0.8820779323577881
0.6019868850708008 0.8816590309143066
0.788722038269043 0.9742729663848877
0.1633000373840332 0.6376121044158936
0.134005069732666 0.6109449863433838
0.5097191333770752 0.8626260757446289
2.365974903106689 1.718623876571655
1.97254204750061 1.746540784835815
2.800620079040527 1.984064817428589
1.444581985473633 1.226693153381348
2.024760007858276 1.381875991821289
1.715476036071777 1.455390930175781
1.916239023208618 1.64197301864624
0.6486771106719971 0.8660378456115723
1.183552980422974 1.117207050323486
2.304667949676514 1.695091962814331
5.013520002365112 2.782068967819214
1.628654956817627 1.368654012680054
0.8701670169830322 0.994208812713623
0.2231159210205078 0.7106800079345703
0.8220582008361816 0.899432897567749
1.044710159301758 1.108705043792725
0.3547580242156982 0.764758825302124
0.4783530235290527 0.825441837310791
2.07110595703125 1.814866065979004
2.058306932449341 1.665716886520386
0.4225020408630371 0.7935090065002441
1.223405122756958 1.065252065658569
0.2748770713806152 0.681164026260376
2.407949924468994 1.71390700340271
0.8825209140777588 0.981090784072876
0.1855378150939941 0.6775751113891602
0.7991058826446533 1.009451866149902
1.119868993759155 1.126499176025391
2.191410064697266 1.508127927780151
0.2711319923400879 0.6998040676116943
2.20567798614502 1.631970167160034
2.080012083053589 1.6266770362854
2.034986019134521 1.504060029983521
2.202657222747803 1.500110864639282
0.721451997756958 1.004877090454102
0.1612560749053955 0.6601459980010986
0.3742139339447021 0.7324919700622559
0.2156391143798828 0.6678481101989746
2.132216930389404 1.586513042449951
1.184299945831299 1.133322954177856
0.1667070388793945 0.6589601039886475
2.047884941101074 1.630424022674561
2.484602928161621 1.850210905075073
0.3600409030914307 0.741840124130249
1.809712886810303 1.623370885848999
0.5028009414672852 0.8344368934631348
0.7004051208496094 0.895143985748291
0.6395280361175537 0.9500319957733154
0.1797220706939697 0.6646919250488281
1.984021902084351 1.621357202529907
2.152260780334473 1.569696187973022
0.1610231399536133 0.6407179832458496
0.6382629871368408 0.8864891529083252
1.183728218078613 1.163694143295288
0.4392030239105225 0.8279459476470947
0.167323112487793 0.644071102142334
4.217874050140381 2.740071058273315
0.849545955657959 0.9949760437011719
1.014827966690063 1.125943899154663
0.870966911315918 1.008315801620483
0.7436850070953369 0.9023540019989014
0.4233160018920898 0.8061208724975586
2.080554962158203 1.665117025375366
0.8122000694274902 0.9164159297943115
0.1591010093688965 0.6627159118652344
1.046235084533691 1.125153064727783
0.8387658596038818 1.001543998718262
2.163424968719482 1.637171030044556
2.214628934860229 1.669532060623169
2.387532949447632 1.575268030166626
0.5979290008544922 0.8572700023651123
0.4816231727600098 0.8257369995117188
0.5489699840545654 0.8592140674591064
0.6421570777893066 0.9342989921569824
1.122380018234253 1.23070502281189
1.080297946929932 1.141082048416138
2.022095918655396 1.754300117492676
0.4257779121398926 0.8019771575927734
0.8860299587249756 0.9979860782623291
0.2394320964813232 0.6908988952636719
1.887133121490479 1.639591932296753
1.217915058135986 1.285872936248779
0.1527819633483887 0.6830339431762695
0.1708710193634033 0.6506369113922119
0.3770110607147217 0.7796390056610107
0.5307669639587402 0.8507850170135498
1.879703998565674 1.589309930801392
2.250394821166992 1.57312798500061
0.9780869483947754 0.9662740230560303
0.6251678466796875 0.8382790088653564
1.249749898910522 0.989185094833374
0.3427999019622803 0.7495419979095459
0.5530850887298584 0.8519430160522461
0.7157728672027588 0.9568119049072266
0.1654829978942871 0.6567649841308594
0.5786459445953369 0.8426840305328369
1.171649217605591 1.079781055450439
0.8403129577636719 1.059335947036743
0.663769006729126 0.902148962020874
0.1715199947357178 0.6790001392364502
0.5637021064758301 0.947253942489624
2.255959987640381 1.506592035293579
0.2985391616821289 0.7235698699951172
1.124890089035034 1.338780164718628
0.7073850631713867 0.9464671611785889
0.6417131423950195 0.8886969089508057
0.2232530117034912 0.6859200000762939
2.114292144775391 1.689641952514648
1.096283912658691 1.20310115814209
2.154624938964844 1.778779029846191
1.103738069534302 1.087416887283325
2.345476150512695 1.614455938339233
0.7419109344482422 0.9682910442352295
2.06598687171936 1.769736051559448
0.2219870090484619 0.6898910999298096
0.9466118812561035 1.037988185882568
0.1507349014282227 0.6557238101959229
0.2078731060028076 0.6947829723358154
0.6417829990386963 0.8964798450469971
0.8596951961517334 1.037025928497314
0.6142969131469727 0.9396140575408936
4.125941038131714 2.477158069610596
0.7222440242767334 0.988926887512207
2.137304067611694 1.654214859008789
0.9098742008209229 1.104132890701294
0.8058130741119385 1.022300004959106
2.194114923477173 1.616910934448242
1.090761184692383 1.151131868362427
0.5286898612976074 0.8655600547790527
1.08603310585022 1.181986093521118
0.645395040512085 0.8981099128723145
1.248727083206177 1.142426013946533
0.5549981594085693 0.8222508430480957
0.2317779064178467 0.6920180320739746
2.232061147689819 1.772696971893311
2.135179042816162 1.487961053848267
3.387799978256226 2.14645791053772
0.2775070667266846 0.7164421081542969
2.039452075958252 1.438076972961426
1.205174922943115 1.193620920181274
1.132862091064453 1.114203929901123
0.1667759418487549 0.6669740676879883
3.140676021575928 2.04791784286499
0.5716331005096436 0.8932778835296631
0.5499870777130127 0.869157075881958
1.542041063308716 1.42130184173584
2.062174081802368 1.789346933364868
2.122153997421265 1.69425892829895
0.7814559936523438 1.037109851837158
0.200314998626709 0.7158639430999756
0.237360954284668 0.7086629867553711
0.2248132228851318 0.6859750747680664
1.092397928237915 1.064205169677734
1.999204158782959 1.640286207199097
0.7969520092010498 0.9678990840911865
0.728538990020752 0.9660129547119141
0.7071001529693604 0.9054021835327148
0.511091947555542 0.8357222080230713
0.2843070030212402 0.700563907623291
0.407188892364502 0.7731778621673584
0.4932730197906494 0.8170650005340576
1.125415086746216 1.137921094894409
0.2334120273590088 0.7052938938140869
0.3742551803588867 0.7982649803161621
4.359055995941162 2.637938022613525
2.029259920120239 1.717811822891235
1.00133490562439 1.183996200561523
2.191632986068726 1.60905385017395
0.7011239528656006 0.9282510280609131
0.2862739562988281 0.7276618480682373
1.066325902938843 1.232030153274536
0.7671229839324951 0.8841919898986816
2.136337041854858 1.819952964782715
2.057049989700317 1.50047779083252
0.6994278430938721 0.9192471504211426
0.4143178462982178 0.7891778945922852
0.4616270065307617 0.8459761142730713
1.000193119049072 1.156593084335327
0.1547448635101318 0.6289300918579102
1.148013114929199 1.113569974899292
4.267313003540039 2.619906902313232
0.3099470138549805 0.7570381164550781
0.9988679885864258 1.102475166320801
0.2299430370330811 0.6991322040557861
0.5233170986175537 0.8507139682769775
0.3493108749389648 0.7263929843902588
0.9351150989532471 1.061796903610229
0.780472993850708 0.958672046661377
2.254449844360352 1.825808048248291
0.653203010559082 0.8828949928283691
0.1930761337280273 0.6961910724639893
1.756540060043335 1.365517139434814
0.4752669334411621 0.7989978790283203
1.647109031677246 1.305145025253296
0.5882902145385742 0.9005129337310791
1.192528009414673 1.145200967788696
0.7103841304779053 0.9143950939178467
0.7727599143981934 0.9731740951538086
0.9189960956573486 1.023278951644897
0.3575329780578613 0.7708990573883057
0.3103659152984619 0.7608890533447266
2.164345026016235 1.566105842590332
0.8113150596618652 0.9177219867706299
0.2392630577087402 0.6822729110717773
2.075397968292236 1.59161901473999
2.730429172515869 1.971662998199463
2.637146949768066 1.778326988220215
2.144127130508423 1.769071102142334
0.3582749366760254 0.7354600429534912
2.165547847747803 1.635357141494751
2.147098064422607 1.408191204071045
2.008538961410522 1.719997882843018
2.072947978973389 1.526987075805664
2.008248090744019 1.572654008865356
2.143321990966797 1.623423099517822
0.3203680515289307 0.7389440536499023
1.90752387046814 1.553101778030396
0.2758400440216064 0.7608940601348877
0.5278189182281494 0.8564589023590088
1.249126195907593 1.05979585647583
0.5334181785583496 0.8088400363922119
1.341108083724976 1.315752983093262
2.021351099014282 1.460147857666016
0.9998159408569336 1.048127174377441
2.183521032333374 1.714428901672363
0.3589329719543457 0.753864049911499
0.8935608863830566 1.017609119415283
1.986653089523315 1.62516188621521
0.4176261425018311 0.7755799293518066
0.3666939735412598 0.7855768203735352
0.7233319282531738 0.8985459804534912
2.194622993469238 1.517919063568115
0.5707590579986572 0.8617208003997803
0.6919698715209961 0.9305040836334229
0.2704000473022461 0.7148640155792236
0.690619945526123 0.9236481189727783
1.12570595741272 1.060621976852417
2.006175994873047 1.757967948913574
0.6631817817687988 0.9588170051574707
1.259935855865479 1.152320861816406
0.764503002166748 1.065995931625366
0.7142457962036133 0.9486839771270752
1.0506432056427 1.166193962097168
0.7019498348236084 0.9354040622711182
2.099437952041626 1.589954137802124
0.7119858264923096 0.9253959655761719
2.044119834899902 1.721638917922974
0.2349607944488525 0.7216811180114746
0.2150161266326904 0.7249181270599365
0.6543068885803223 0.9269518852233887
1.503637075424194 1.323714971542358
2.094573020935059 1.650853872299194
0.4919338226318359 0.8341610431671143
2.234687089920044 1.663378953933716
0.2285251617431641 0.6893210411071777
0.2164468765258789 0.6970369815826416
0.3380589485168457 0.7537910938262939
0.6379461288452148 0.8965671062469482
0.6602919101715088 0.8863120079040527
2.287649154663086 1.715955018997192
0.4871199131011963 0.8160820007324219
1.968446969985962 1.545787811279297
1.834257125854492 1.328183889389038
2.044059991836548 1.643586874008179
0.3443260192871094 0.7495989799499512
2.350773096084595 1.907325029373169
1.919010162353516 1.58817195892334
0.3938460350036621 0.797929048538208
2.132879018783569 1.537446022033691
0.8299388885498047 0.9256958961486816
2.304582118988037 1.64736008644104
1.654275894165039 1.32903003692627
0.3797101974487305 0.7475359439849854
0.2031030654907227 0.6641538143157959
2.171181201934814 1.774147033691406
2.129312038421631 1.605121850967407
0.288966178894043 0.7034759521484375
2.100965976715088 1.489391088485718
0.7146210670471191 1.022172212600708
0.235692024230957 0.6872358322143555
2.619775056838989 1.792425155639648
1.195410013198853 1.1442711353302
1.147685050964355 1.221180200576782
0.8448219299316406 1.018018960952759
0.6361849308013916 0.9036839008331299
1.296471118927002 1.23149299621582
2.106474876403809 1.638207197189331
2.212525129318237 1.645796060562134
0.5772948265075684 0.8489909172058105
2.44223690032959 1.552855968475342
1.139310836791992 1.251832008361816
1.876639127731323 1.693552017211914
0.3639419078826904 0.7700300216674805
0.9542379379272461 0.9833290576934814
1.940691947937012 1.597906827926636
0.6008570194244385 0.9656689167022705
2.241659879684448 1.548762083053589
1.376739978790283 1.218666076660156
0.5110130310058594 0.8291821479797363
1.928350925445557 1.663534879684448
2.276716947555542 1.507683992385864
0.8636300563812256 1.031013011932373
0.8590879440307617 1.036113023757935
1.466736078262329 1.276243925094604
0.6431739330291748 0.8759870529174805
0.161945104598999 0.6559720039367676
0.7841181755065918 0.972877025604248
1.827370166778564 1.464920997619629
0.1693000793457031 0.6686620712280273
0.6287598609924316 0.9195687770843506
1.035691022872925 1.18311882019043
0.2032759189605713 0.6615579128265381
1.301008939743042 1.25396990776062
0.5325169563293457 0.8508398532867432
2.877717971801758 1.678611040115356
2.232826948165894 1.705009937286377
0.3144090175628662 0.7164690494537354
0.9396588802337646 1.003350973129272
0.347538948059082 0.7419278621673584
2.039364099502563 1.843392848968506
0.6083531379699707 0.8422110080718994
2.002933025360107 1.590643167495728
2.414724111557007 1.511427879333496
2.915751934051514 2.096637010574341
1.296091079711914 1.214874982833862
1.424739122390747 1.231688022613525
0.4248151779174805 0.8634469509124756
0.7146880626678467 0.9586689472198486
0.5922579765319824 0.9096701145172119
0.4973499774932861 0.7964239120483398
0.4689290523529053 0.8074500560760498
1.45756983757019 1.169508218765259
2.233444929122925 1.637493133544922
0.6000940799713135 0.8014578819274902
1.970931053161621 1.679857969284058
0.4820868968963623 0.8175489902496338
0.9648520946502686 1.044235944747925
0.2262668609619141 0.6930179595947266
2.183563947677612 1.869180202484131
1.113478899002075 1.113790035247803
1.321420907974243 1.328790903091431
1.908342123031616 1.624160051345825
0.4029569625854492 0.7624411582946777
0.1645059585571289 0.6565849781036377
2.003393888473511 1.606405019760132
2.069094896316528 1.609549045562744
0.8289940357208252 1.060253858566284
2.132748126983643 1.701911926269531
0.5754220485687256 0.850909948348999
1.138038873672485 1.134801149368286
3.675581932067871 2.163190126419067
0.7616019248962402 1.006876945495605
1.959092140197754 1.549424886703491
2.041962862014771 1.786288022994995
2.115952014923096 1.576810121536255
0.5942809581756592 0.9225850105285645
2.1441330909729 1.688546895980835
1.974433898925781 1.593096017837524
0.6823740005493164 0.8875761032104492
2.013771057128906 1.616549968719482
0.2965028285980225 0.7098479270935059
0.6137440204620361 0.8507170677185059
2.964270114898682 2.528554916381836
0.2879948616027832 0.7037169933319092
1.770599842071533 1.249293088912964
0.6690859794616699 0.8906919956207275
1.946355104446411 1.590142965316772
2.053170919418335 1.597265958786011
2.058276891708374 1.902489900588989
0.4518499374389648 0.8316709995269775
2.186746835708618 1.660757064819336
0.2791290283203125 0.7069790363311768
0.1791369915008545 0.6623349189758301
0.2102220058441162 0.7082400321960449
1.139185905456543 1.21615195274353
0.1760809421539307 0.6731240749359131
1.037278890609741 1.090672969818115
3.567249059677124 2.111836910247803
0.6324570178985596 0.8787209987640381
2.10578179359436 1.601824045181274
0.8443739414215088 0.9296801090240479
0.9694700241088867 1.026620149612427
1.160890102386475 1.282937049865723
0.263545036315918 0.7398788928985596
1.135545969009399 1.195144891738892
0.2303688526153564 0.6933639049530029
0.5303590297698975 0.8495278358459473
1.094529151916504 1.136292934417725
0.626060962677002 0.8815929889678955
1.328617811203003 1.26886510848999
2.10827898979187 1.769562005996704
2.272528171539307 1.883342981338501
2.069886922836304 1.577193975448608
1.081398963928223 1.195519924163818
1.148979187011719 1.192239046096802
2.273606061935425 1.65758204460144
0.9297239780426025 1.113415956497192
0.5450520515441895 0.8633220195770264
0.8926658630371094 1.033756971359253
2.311749935150146 1.571627855300903
2.024075984954834 1.72525691986084
1.509844064712524 1.173285961151123
1.459419012069702 1.197223901748657
1.072023153305054 1.212424993515015
2.271041870117188 1.924259901046753
0.7678821086883545 0.9626688957214355
2.008478164672852 1.827526092529297
2.01786994934082 1.791718006134033
2.169329881668091 1.526266813278198
1.600888967514038 1.293943881988525
0.1725709438323975 0.65635085105896
1.530607938766479 1.307013988494873
0.4514560699462891 0.8022298812866211
0.2396738529205322 0.7010641098022461
1.842941045761108 1.740931987762451
2.290174961090088 1.66187596321106
0.5928120613098145 0.8783078193664551
1.085967063903809 1.184071063995361
0.7427840232849121 0.9313168525695801
0.1995308399200439 0.6848030090332031
0.8543951511383057 1.027211904525757
0.9481329917907715 1.153950929641724
0.4153509140014648 0.8053820133209229
2.113286972045898 1.677336931228638
3.436379909515381 2.159890174865723
2.396848917007446 1.837444067001343
0.2531118392944336 0.7195999622344971
2.107571840286255 1.687297105789185
0.5501010417938232 0.8671510219573975
2.117980003356934 1.836338043212891
0.41385817527771 0.7845489978790283
2.088641881942749 1.846735954284668
1.022655963897705 1.064752101898193
2.398910999298096 1.708019971847534
0.4382288455963135 0.8278131484985352
2.309180974960327 1.56010890007019
0.8067030906677246 0.9820611476898193
0.2228529453277588 0.7125270366668701
1.018663167953491 1.225543975830078
1.526857852935791 1.297600984573364
2.058377027511597 1.658334970474243
1.19684886932373 1.186525821685791
0.8081319332122803 0.9580681324005127
0.1799161434173584 0.6791219711303711
0.5269920825958252 0.8568978309631348
0.7543470859527588 1.03032112121582
4.156945943832397 2.541184186935425
1.521248817443848 1.458171844482422
1.453953981399536 1.333356857299805
0.6453619003295898 0.9239668846130371
2.33696722984314 1.769142866134644
0.4493999481201172 0.8768460750579834
2.201024055480957 1.702667951583862
0.4929330348968506 0.8247499465942383
1.103353977203369 1.240960121154785
2.650330066680908 2.058032989501953
0.6137518882751465 0.8975479602813721
0.7811830043792725 1.000711917877197
0.9532389640808105 1.136328935623169
0.5841329097747803 0.9333250522613525
0.4846251010894775 0.8548221588134766
2.312605142593384 1.575544118881226
0.762937068939209 0.9853119850158691
0.8042669296264648 0.9828100204467773
0.8035311698913574 1.041049003601074
1.203958034515381 1.213464021682739
0.6532130241394043 0.9174609184265137
2.058550119400024 1.459879875183105
2.148345947265625 1.655817031860352
0.5504889488220215 0.8606479167938232
2.30454683303833 1.656219005584717
0.8678719997406006 1.025331020355225
0.2408430576324463 0.762423038482666
0.2244808673858643 0.7129640579223633
2.764364957809448 1.936301946640015
0.186737060546875 0.7130110263824463
1.026554107666016 1.1078040599823
2.913290023803711 1.839875936508179
0.1842820644378662 0.7030398845672607
0.897162914276123 1.005791902542114
1.330512046813965 1.283928871154785
0.6980462074279785 0.9451718330383301
2.271699905395508 1.659087896347046
0.6918900012969971 1.029590129852295
2.246943950653076 1.536214113235474
2.123354911804199 1.699265956878662
2.159841060638428 1.758436918258667
1.972370862960815 1.839454889297485
0.654932975769043 0.9774060249328613
0.6561279296875 0.9031200408935547
0.8840930461883545 1.110110998153687
2.207287788391113 1.667961120605469
0.3658871650695801 0.8120360374450684
2.047690153121948 1.765455007553101
1.424854040145874 1.290333032608032
0.5371332168579102 0.8903641700744629
1.835211038589478 1.525087833404541
0.18939208984375 0.7144010066986084
1.133426904678345 1.145994901657104
0.5817098617553711 0.8882100582122803
2.191426992416382 1.798882961273193
1.218430995941162 1.080977201461792
1.010800838470459 1.071929931640625
0.9769160747528076 1.177615880966187
0.642819881439209 0.997927188873291
1.199521064758301 1.15886402130127
1.979840993881226 1.650678873062134
2.144083023071289 1.591236114501953
2.096863985061646 1.548784971237183
1.071676015853882 1.189562082290649
0.9183521270751953 0.9967799186706543
2.242579936981201 1.561036109924316
0.1627659797668457 0.6772878170013428
1.83037805557251 1.30195689201355
1.110058069229126 1.132642984390259
0.4165470600128174 0.838939905166626
0.5125250816345215 0.9064888954162598
2.219282865524292 1.580787897109985
1.448001861572266 1.274583101272583
4.351195096969604 2.871175050735474
2.178357839584351 1.720669984817505
2.128052949905396 1.759343862533569
1.148696184158325 1.19694995880127
1.218590021133423 1.229166984558105
0.7498178482055664 0.9526960849761963
2.113677024841309 1.841182947158813
2.043150901794434 1.700381994247437
1.984105110168457 1.787684202194214
0.2518000602722168 0.7279019355773926
1.813220977783203 1.85558295249939
0.8388979434967041 0.9635031223297119
1.9826819896698 1.68067193031311
1.052211046218872 1.165524959564209
2.13974404335022 1.542450189590454
0.6761989593505859 0.9383401870727539
1.10064697265625 1.286552906036377
2.225913047790527 1.864537000656128
0.3387789726257324 0.7490079402923584
3.26478910446167 1.946286916732788
0.6356179714202881 0.8834009170532227
0.3686060905456543 0.7445180416107178
1.340407848358154 1.227542161941528
1.993988037109375 1.487784862518311
1.486337184906006 1.283585071563721
1.248034954071045 1.258500814437866
2.192567110061646 1.628947019577026
2.035589933395386 1.573509931564331
1.967268943786621 1.513731002807617
0.6208438873291016 0.8590230941772461
0.4157099723815918 0.7852249145507812
1.811605930328369 1.603561878204346
2.201053857803345 1.644212007522583
2.293184041976929 1.663227081298828
1.110614061355591 1.099231004714966
1.973609924316406 1.777429103851318
2.086965799331665 1.742486953735352
1.112730026245117 1.137939929962158
1.014685153961182 1.072224140167236
0.391812801361084 0.8072419166564941
0.2309589385986328 0.7184038162231445
1.989516019821167 1.691397905349731
0.3847789764404297 0.7991428375244141
0.5394189357757568 0.8695731163024902
0.6165189743041992 0.9063510894775391
2.365335941314697 1.511523962020874
0.797166109085083 1.056241035461426
0.8363420963287354 1.082653045654297
2.146121025085449 1.634094953536987
0.4548811912536621 0.8365170955657959
1.403725862503052 1.171360969543457
0.4187672138214111 0.8307590484619141
0.4445700645446777 0.809643030166626
0.7432940006256104 0.9891040325164795
2.915190935134888 1.93435001373291
2.256977796554565 1.786139011383057
0.2662990093231201 0.7335619926452637
0.2560241222381592 0.7147071361541748
0.30063796043396 0.7287600040435791
0.218541145324707 0.6928439140319824
0.1442060470581055 0.6412408351898193
1.127454042434692 1.066433906555176
0.4100449085235596 0.8089289665222168
0.1482110023498535 0.6479249000549316
0.6861348152160645 0.9155910015106201
0.1878888607025146 0.6586730480194092
0.4132320880889893 0.8064370155334473
0.7775008678436279 0.9018340110778809
2.010840892791748 1.77202296257019
0.6520881652832031 0.8860409259796143
2.273162126541138 1.641258955001831
1.1038498878479 1.149734973907471
1.940912008285522 1.645462036132812
0.8744850158691406 0.921748161315918
2.216737985610962 1.652117013931274
0.685654878616333 0.9797267913818359
0.3448798656463623 0.7608098983764648
1.437165975570679 1.311432838439941
1.185075998306274 1.085185050964355
1.969648122787476 1.788593053817749
0.1463239192962646 0.640347957611084
1.169394016265869 1.199513912200928
1.247268915176392 1.150806903839111
1.029562950134277 1.102066040039062
1.120660781860352 1.145347833633423
1.852671146392822 1.636197090148926
2.029065132141113 1.623039960861206
1.388642072677612 1.269515991210938
0.3440930843353271 0.755450963973999
2.109627962112427 1.635311126708984
0.2902219295501709 0.7328929901123047
0.9676978588104248 1.082188129425049
1.022356033325195 1.113001823425293
0.6700708866119385 0.877363920211792
0.3449530601501465 0.741102933883667
0.2351949214935303 0.6844608783721924
0.19809889793396 0.6938390731811523
0.1632890701293945 0.6749022006988525
0.2025318145751953 0.6650130748748779
0.6265640258789062 0.9420289993286133
0.6112771034240723 0.9359509944915771
0.3457210063934326 0.810431957244873
0.233936071395874 0.703549861907959
0.8414919376373291 1.00619101524353
1.407255172729492 1.245176076889038
0.4575011730194092 0.7926959991455078
2.282752990722656 1.563765048980713
0.867891788482666 1.070131778717041
0.3244678974151611 0.7403638362884521
3.004516124725342 2.368036031723022
2.082746982574463 1.449777841567993
0.6541950702667236 0.9499609470367432
2.207928895950317 1.513836145401001
1.762458086013794 1.40566611289978
2.145702838897705 1.474870920181274
2.043864965438843 1.521506071090698
1.175169944763184 1.052920818328857
0.4908468723297119 0.829409122467041
1.170318841934204 1.07266092300415
0.6048519611358643 0.9234490394592285
0.8156321048736572 0.9468870162963867
2.047006845474243 1.591198921203613
0.3241801261901855 0.775515079498291
1.798956871032715 1.421826839447021
0.8073019981384277 0.9738039970397949
0.4889769554138184 0.8487789630889893
0.8351969718933105 0.9269118309020996
2.018650054931641 1.725239038467407
2.339892148971558 1.646875858306885
2.500734090805054 1.705535173416138
0.837087869644165 0.9790370464324951
0.7816231250762939 0.9755680561065674
2.239771127700806 1.627124071121216
0.6012890338897705 0.9281680583953857
2.084450006484985 1.729046106338501
0.2925810813903809 0.7145850658416748
0.8358058929443359 1.038922071456909
0.2084529399871826 0.6918809413909912
0.3987090587615967 0.7547309398651123
0.4599199295043945 0.8187129497528076
2.065006971359253 1.687150001525879
0.8481459617614746 1.025959968566895
0.1908769607543945 0.6937229633331299
0.5698888301849365 0.8748648166656494
0.2835690975189209 0.7180569171905518
2.12231707572937 1.549972057342529
0.2097020149230957 0.6856858730316162
1.035844802856445 1.129331111907959
0.3360869884490967 0.7426221370697021
1.915611982345581 1.61922287940979
0.1564860343933105 0.6442909240722656
1.220059871673584 1.233958959579468
0.7696270942687988 1.048375129699707
0.7102401256561279 0.9428629875183105
0.6324100494384766 0.8833439350128174
2.174299001693726 1.858622074127197
0.3432528972625732 0.7749722003936768
2.228924036026001 1.613648891448975
2.031319856643677 1.664267063140869
1.047091007232666 1.13674521446228
0.3233189582824707 0.7592470645904541
0.1448440551757812 0.638822078704834
0.5772500038146973 0.8794820308685303
0.3962149620056152 0.7971680164337158
0.7017760276794434 0.9262650012969971
2.296397924423218 1.746433973312378
2.1074059009552 1.55578088760376
0.6315920352935791 0.8604311943054199
0.4752671718597412 0.7889678478240967
0.3884379863739014 0.7832100391387939
1.115200042724609 1.147138833999634
0.8765308856964111 1.010303020477295
0.8284778594970703 0.9895410537719727
0.1521859169006348 0.6535921096801758
1.310619115829468 1.123601913452148
1.083863973617554 1.103405952453613
0.9889059066772461 1.084306001663208
0.1535129547119141 0.6729080677032471
0.5578079223632812 0.9087300300598145
0.7248609066009521 0.9047789573669434
1.376375913619995 1.369438886642456
6.063577890396118 3.697885036468506
1.000050067901611 1.095042943954468
0.1950981616973877 0.7036910057067871
3.959378004074097 2.906554937362671
0.6285669803619385 0.9017860889434814
2.142507791519165 1.60922384262085
0.8451352119445801 0.9812870025634766
2.348910093307495 1.544600009918213
5.228657007217407 3.165905952453613
0.5528039932250977 0.82340407371521
2.229913949966431 1.766735792160034
0.2489640712738037 0.7394700050354004
2.120290994644165 1.551954984664917
0.170274019241333 0.6386229991912842
1.649073839187622 1.285569190979004
1.794401884078979 1.523414850234985
1.103976964950562 1.077406883239746
0.6544649600982666 0.9577901363372803
0.8405251502990723 0.9438240528106689
0.9164919853210449 1.016984939575195
1.241711139678955 1.262896060943604
0.2366340160369873 0.6984870433807373
0.4046549797058105 0.7708890438079834
0.4943740367889404 0.8298869132995605
0.8449201583862305 0.9926371574401855
1.143172979354858 1.117974042892456
0.8712220191955566 1.057682991027832
0.4283320903778076 0.8073098659515381
1.179226875305176 1.234609127044678
0.2345139980316162 0.7330050468444824
2.074488162994385 1.660640001296997
2.310575008392334 1.598115921020508
0.494330883026123 0.8121809959411621
1.101941108703613 1.19916296005249
3.137977123260498 2.14444899559021
2.330965995788574 1.580724954605103
1.083357095718384 1.178611040115356
0.4389359951019287 0.8611311912536621
1.248394966125488 1.258631944656372
0.9295990467071533 1.103455781936646
1.98762321472168 1.654392004013062
0.6461508274078369 0.8701238632202148
2.086010932922363 1.515370845794678
2.230330944061279 1.603577852249146
1.242509126663208 1.154517889022827
0.8886699676513672 0.9501581192016602
2.055370807647705 1.787444114685059
0.1498880386352539 0.6388859748840332
1.341361045837402 1.270082950592041
2.021111965179443 1.647053956985474
0.4068489074707031 0.7713539600372314
0.138347864151001 0.6621439456939697
0.2195730209350586 0.6961338520050049
0.8116068840026855 1.026587009429932
2.402331829071045 1.79981803894043
1.140377044677734 1.089533805847168
0.8470978736877441 1.06354808807373
0.7577230930328369 0.9967999458312988
2.080903053283691 1.745741844177246
0.5620119571685791 0.889890193939209
2.217111825942993 1.91608190536499
1.225014925003052 1.274318933486938
0.3373019695281982 0.7488448619842529
0.4711129665374756 0.8270750045776367
0.6818020343780518 0.9090769290924072
2.214427947998047 1.585157155990601
0.5900611877441406 0.8827450275421143
0.6191990375518799 0.8672449588775635
1.793256044387817 1.729319095611572
0.5051281452178955 0.8340251445770264
1.201375007629395 1.373967885971069
1.974470138549805 1.659287929534912
2.981856822967529 2.263978004455566
0.2010400295257568 0.720844030380249
0.8245208263397217 1.159953117370605
0.3942580223083496 0.7481589317321777
0.2250819206237793 0.6820220947265625
0.6056628227233887 0.8395349979400635
0.6180458068847656 0.908886194229126
0.7992479801177979 1.009397983551025
0.694608211517334 0.8661620616912842
0.6648550033569336 0.8455379009246826
1.562831163406372 1.266545057296753
0.5132198333740234 0.8431878089904785
0.4579710960388184 0.8111979961395264
3.010487079620361 2.152420997619629
2.180955171585083 1.489953994750977
0.3139050006866455 0.7362298965454102
0.3334689140319824 0.7714500427246094
2.325745105743408 1.831545829772949
2.082619905471802 1.584311008453369
0.8595700263977051 0.9989550113677979
0.5337851047515869 0.833266019821167
2.165317058563232 1.599481105804443
0.6480991840362549 0.8851580619812012
0.1509988307952881 0.6481099128723145
1.225921154022217 1.221169948577881
0.2260749340057373 0.6777060031890869
2.188976049423218 1.572978973388672
1.320476055145264 1.144146919250488
0.2581820487976074 0.6935789585113525
0.1638448238372803 0.6542448997497559
1.323585987091064 1.217746019363403
2.774345874786377 1.928506135940552
0.4490628242492676 0.7821738719940186
0.2759990692138672 0.7757868766784668
0.8171191215515137 0.9469840526580811
2.260002851486206 1.588884830474854
0.2675240039825439 0.7215991020202637
2.221924066543579 1.487365007400513
2.221631050109863 1.583439111709595
0.3711879253387451 0.777662992477417
2.273626089096069 1.651520967483521
1.093313932418823 1.129763126373291
2.168017864227295 1.88753604888916
0.6089258193969727 0.8302218914031982
1.091752052307129 1.120995998382568
0.3409268856048584 0.7522799968719482
2.197374105453491 1.949270963668823
1.842777013778687 1.663997888565063
0.3404231071472168 0.7859251499176025
0.2014541625976562 0.6780819892883301
0.2885520458221436 0.7579731941223145
0.4754910469055176 0.793834924697876
0.1988339424133301 0.6844019889831543
1.511828899383545 1.274433851242065
0.3906211853027344 0.7805030345916748
0.2705399990081787 0.7317709922790527
0.1671459674835205 0.6761188507080078
1.034961938858032 1.179831981658936
1.49428391456604 1.281769990921021
0.645672082901001 0.9086990356445312
0.4815049171447754 0.8383071422576904
2.010126829147339 1.649856090545654
0.8023967742919922 0.9781930446624756
2.442059993743896 1.548263072967529
0.157214879989624 0.6661510467529297
0.2461371421813965 0.6909060478210449
0.4469239711761475 0.8021519184112549
0.1510798931121826 0.6503920555114746
1.479973077774048 1.30974292755127
1.097092866897583 1.055489063262939
2.264228820800781 1.784503936767578
0.2190229892730713 0.7047269344329834
0.3999249935150146 0.7888050079345703
0.5030050277709961 0.8332488536834717
0.7179830074310303 0.9178669452667236
0.4952380657196045 0.8460910320281982
0.7092509269714355 0.9528059959411621
1.141539812088013 1.134963035583496
0.1442179679870605 0.6701629161834717
1.210236072540283 1.244498014450073
0.934736967086792 1.111397981643677
2.442223072052002 1.69696307182312
1.994925022125244 1.426645040512085
1.158214092254639 1.145210027694702
2.948921918869019 1.92875599861145
2.223610162734985 1.728966951370239
1.610354900360107 1.294150114059448
2.127571105957031 1.695269823074341
0.1699068546295166 0.6502699851989746
4.368631839752197 2.489094972610474
0.6897709369659424 0.9111948013305664
1.165914058685303 1.13250994682312
1.160229921340942 1.244651079177856
2.157987117767334 1.587425947189331
2.227545976638794 1.679640054702759
0.4724447727203369 0.8031129837036133
2.041856050491333 1.672692060470581
2.84787392616272 2.022241830825806
0.8455040454864502 0.9575669765472412
2.10040807723999 1.589498043060303
0.6575520038604736 0.9108238220214844
0.1909070014953613 0.675886869430542
0.3739099502563477 0.8044421672821045
2.153189897537231 1.612295866012573
2.039738893508911 1.507837057113647
2.211444854736328 1.549957990646362
2.396213054656982 1.81686806678772
1.316977024078369 1.228340148925781
0.3620460033416748 0.762753963470459
1.51322603225708 1.382658958435059
0.8838510513305664 1.076908111572266
0.1706738471984863 0.6708710193634033
2.311601877212524 1.672271013259888
0.7293729782104492 0.9422550201416016
1.120182991027832 1.137032032012939
0.8479149341583252 0.9570419788360596
2.276828050613403 1.695754051208496
2.084407806396484 1.669918060302734
0.969135046005249 1.102516174316406
1.18851900100708 1.097419023513794
0.4769148826599121 0.8188021183013916
1.187001943588257 1.160000085830688
0.5907280445098877 0.879601001739502
1.052909135818481 1.045382976531982
2.134086847305298 1.764967918395996
2.232213973999023 1.633981943130493
4.059185028076172 2.70688009262085
0.3804750442504883 0.8155219554901123
0.5029211044311523 0.8337240219116211
0.7626659870147705 0.9181389808654785
0.5213449001312256 0.8628790378570557
1.994940042495728 1.639118194580078
2.467406988143921 1.67073392868042
0.6150410175323486 0.8445520401000977
2.058357000350952 1.604676008224487
1.160861968994141 1.076204061508179
0.2237520217895508 0.6946039199829102
1.817683935165405 1.468364000320435
1.147495031356812 1.142349004745483
2.111483097076416 1.565345048904419
0.5031068325042725 0.83284592628479
0.9181339740753174 0.9863770008087158
0.4962949752807617 0.8388910293579102
2.253695011138916 1.627088069915771
2.018744945526123 1.522618055343628
2.212435007095337 1.627211809158325
2.156338930130005 1.649907827377319
2.244439125061035 1.587759017944336
2.227579116821289 1.615364074707031
1.96000599861145 1.607104778289795
0.1380159854888916 0.6442439556121826
2.310823917388916 1.490952968597412
2.298012971878052 1.511177062988281
1.265223979949951 1.160385847091675
0.6077141761779785 0.8546361923217773
0.2806549072265625 0.715364933013916
2.225213050842285 1.470030069351196
1.141726016998291 1.202647924423218
0.6771669387817383 0.9257290363311768
0.7684640884399414 0.9083480834960938
2.088299989700317 1.576426029205322
0.604215145111084 0.9125101566314697
1.031249046325684 1.013264179229736
1.553679943084717 1.28155517578125
2.135710000991821 1.529331207275391
1.059967041015625 1.211658000946045
0.1383559703826904 0.6242091655731201
2.302731990814209 1.577722072601318
1.373152017593384 1.244153022766113
1.984766006469727 1.55439019203186
2.989084005355835 2.323307991027832
1.100915908813477 1.081413984298706
2.292520999908447 1.581525087356567
0.7758381366729736 0.9920358657836914
1.997071981430054 1.58099102973938
2.058248043060303 1.678680896759033
0.7554359436035156 1.028398036956787
1.114414930343628 1.228892803192139
1.212000131607056 1.201977014541626
0.5295231342315674 0.817802906036377
1.055819988250732 1.068104982376099
0.7289140224456787 1.003280878067017
1.396481037139893 1.285189867019653
2.10090708732605 1.489681005477905
0.6747488975524902 0.9446659088134766
2.084517002105713 1.683527946472168
0.4741630554199219 0.8275721073150635
0.9923579692840576 1.019829034805298
3.010216951370239 2.166919946670532
0.9231188297271729 1.033468961715698
0.4299359321594238 0.7987937927246094
0.609511137008667 0.9218451976776123
0.6631829738616943 0.9221739768981934
0.7958588600158691 1.007684946060181
2.10469388961792 1.626709222793579
0.1671421527862549 0.6576170921325684
2.242350101470947 1.93036413192749
1.150977849960327 1.098700046539307
2.749228954315186 1.864796876907349
0.9328069686889648 1.017104148864746
1.092092037200928 1.115371942520142
2.390497922897339 1.638471126556396
0.2235510349273682 0.6979310512542725
1.186825037002563 1.126564979553223
0.5996651649475098 0.884890079498291
0.2810380458831787 0.7376699447631836
0.330247163772583 0.7484729290008545
0.9097878932952881 1.066317081451416
2.247777938842773 1.607909917831421
2.495914936065674 1.882264852523804
0.1762869358062744 0.6721260547637939
1.736876964569092 1.478427886962891
2.419583082199097 1.837445974349976
2.216667175292969 1.791064977645874
2.821787118911743 1.860065937042236
1.075917959213257 1.156816959381104
1.318608045578003 1.275173902511597
2.458118915557861 1.842820882797241
0.3314580917358398 0.7330958843231201
0.2107698917388916 0.7304151058197021
0.380579948425293 0.805962085723877
2.009399175643921 1.811145067214966
0.1793551445007324 0.6993279457092285
1.002939224243164 1.172044992446899
0.2742857933044434 0.7595479488372803
1.928721904754639 2.014654159545898
2.303292036056519 1.689014911651611
0.9654741287231445 1.129837036132812
0.4569940567016602 0.7955770492553711
1.88609504699707 1.571125030517578
0.4221899509429932 0.7771530151367188
0.8804800510406494 1.027881145477295
2.295382976531982 1.902837991714478
0.1486871242523193 0.6418399810791016
2.264729976654053 1.623915195465088
1.28166389465332 1.166224002838135
1.335608005523682 1.233711957931519
0.2552490234375 0.7273390293121338
3.312325000762939 2.221678018569946
0.4454429149627686 0.8074319362640381
2.081768989562988 1.52236795425415
0.4677419662475586 0.8453497886657715
1.94992995262146 1.461072206497192
0.4282498359680176 0.7855801582336426
0.1806190013885498 0.6911299228668213
0.3610460758209229 0.8235199451446533
2.058337926864624 1.460430145263672
2.396823167800903 1.580512046813965
2.13447904586792 1.720038890838623
2.120109081268311 1.48535680770874
1.920235872268677 1.525735139846802
0.8092300891876221 0.9362587928771973
0.6014029979705811 0.9483201503753662
0.9064288139343262 1.013841867446899
1.862251043319702 1.569467067718506
2.110135078430176 1.576828002929688
0.2064690589904785 0.6794860363006592
0.9850149154663086 1.117290019989014
0.2385439872741699 0.7110240459442139
1.247328996658325 1.241010904312134
0.5883989334106445 0.9168848991394043
0.1549820899963379 0.661168098449707
0.7169589996337891 0.9355800151824951
0.2640440464019775 0.7573947906494141
0.960101842880249 1.124990940093994
1.93622612953186 1.519218921661377
2.193517923355103 1.720947980880737
2.048644065856934 1.433439016342163
1.118007183074951 1.182395935058594
0.8159840106964111 1.052747011184692
0.2742609977722168 0.728018045425415
0.789625883102417 0.9796280860900879
2.222569942474365 1.658223152160645
1.96103310585022 1.713006973266602
2.204998016357422 1.565745830535889
2.243322134017944 1.673926115036011
2.131954908370972 1.756855964660645
0.9204118251800537 1.197951078414917
0.2026689052581787 0.7028939723968506
2.173632860183716 1.604839086532593
1.979553937911987 1.719928979873657
4.340124130249023 2.28004002571106
0.1840789318084717 0.6879870891571045
2.148022174835205 1.689953088760376
2.245221853256226 1.517536878585815
1.145555973052979 1.163196086883545
0.6657648086547852 0.9210939407348633
0.4506278038024902 0.8356778621673584
2.008110046386719 1.642503023147583
1.167326927185059 1.145829916000366
0.8141062259674072 1.021858215332031
2.258851051330566 1.734863996505737
1.999312162399292 1.562525987625122
2.061706066131592 1.75589919090271
2.032448053359985 1.758651971817017
0.771820068359375 0.9770739078521729
0.284412145614624 0.7431719303131104
0.5765180587768555 0.8725650310516357
2.410534143447876 1.679527997970581
0.6694228649139404 1.004748106002808
0.8424460887908936 0.9391930103302002
1.986831188201904 1.651412963867188
1.145270109176636 1.161267042160034
0.7321078777313232 0.9122278690338135
0.5297119617462158 0.8451941013336182
0.4395401477813721 0.8264999389648438
2.235927104949951 1.627201080322266
2.124324083328247 1.672345876693726
1.073870182037354 1.066944122314453
1.827873945236206 1.585499048233032
2.163963079452515 1.898213863372803
0.3709230422973633 0.766211986541748
0.9245271682739258 0.9593751430511475
2.902227878570557 2.025765895843506
1.017509937286377 1.118301868438721
1.130034923553467 1.056811094284058
2.308318138122559 1.47605299949646
0.7255690097808838 0.9711618423461914
1.791155099868774 1.474044799804688
1.851598024368286 1.580888986587524
1.453052997589111 1.368482828140259
0.5060958862304688 0.8283529281616211
2.338065147399902 1.760859966278076
2.20143985748291 1.761714935302734
2.058218002319336 1.690654039382935
0.7915840148925781 1.099061965942383
2.238304138183594 1.482909917831421
2.070529937744141 1.753365993499756
1.300225019454956 1.072964906692505
0.1816990375518799 0.6634049415588379
0.8054561614990234 0.9591660499572754
1.047128200531006 1.174149990081787
1.277418851852417 1.209070920944214
2.106445074081421 1.401290893554688
0.3400030136108398 0.7136490345001221
0.4418570995330811 0.8039579391479492
0.8636610507965088 1.013113975524902
1.186448097229004 1.129040002822876
2.187803030014038 1.518487930297852
2.017076969146729 1.741470098495483
0.7988429069519043 0.9839138984680176
0.8057692050933838 1.008487939834595
2.043472051620483 1.518334150314331
0.3807990550994873 0.7228310108184814
1.962332963943481 1.548410892486572
0.5638039112091064 0.8384330272674561
0.33132004737854 0.7677340507507324
0.3177680969238281 0.7508940696716309
2.261445045471191 1.550167083740234
0.2605791091918945 0.70713210105896
0.8904349803924561 1.03325891494751
2.277456998825073 1.532917976379395
0.1807699203491211 0.6745240688323975
0.2705740928649902 0.7024531364440918
0.304347038269043 0.7384519577026367
2.192287921905518 1.757833957672119
2.199901103973389 1.587721824645996
0.1676759719848633 0.6484789848327637
0.2025079727172852 0.6628799438476562
1.973462820053101 1.565637826919556
2.142059087753296 1.557988882064819
2.064089059829712 1.530009031295776
0.1742360591888428 0.6738018989562988
0.4111368656158447 0.7431411743164062
0.4299070835113525 0.7874259948730469
0.4282939434051514 0.7768838405609131
1.0468909740448 1.161783218383789
0.1484448909759521 0.6432249546051025
1.093640804290771 1.121510028839111
2.201150894165039 1.54134202003479
0.6017639636993408 0.8587648868560791
3.473768949508667 1.954907894134521
0.2256369590759277 0.7100830078125
1.316418886184692 1.24747109413147
1.918210029602051 1.722583055496216
0.6350851058959961 0.8881797790527344
1.360241174697876 1.292866945266724
2.343008995056152 1.548046112060547
0.6377959251403809 0.8729350566864014
0.1617679595947266 0.6670651435852051
2.139173030853271 1.316894054412842
1.402251005172729 1.229335069656372
0.7182209491729736 0.8429348468780518
0.1559410095214844 0.6583340167999268
0.1843948364257812 0.6597249507904053
2.029855012893677 1.714365005493164
2.021265029907227 1.43162989616394
0.8996219635009766 1.105910062789917
1.337332010269165 1.109234094619751
0.6989090442657471 0.9408841133117676
0.2822010517120361 0.7113471031188965
0.8817968368530273 1.058933019638062
0.8086650371551514 0.9988808631896973
2.176205158233643 1.581808090209961
1.752911806106567 1.385384082794189
2.012372016906738 1.683135032653809
1.888395071029663 1.632149934768677
0.296626091003418 0.753338098526001
1.279131889343262 1.056432962417603
0.3029680252075195 0.737375020980835
0.3399648666381836 0.7678649425506592
0.3648030757904053 0.7696220874786377
0.1513199806213379 0.6629738807678223
2.382641077041626 1.622637987136841
0.189445972442627 0.6883678436279297
2.228385925292969 1.56715989112854
0.472236156463623 0.8352968692779541
0.3944640159606934 0.8106019496917725
0.5018138885498047 0.8488590717315674
1.073299884796143 1.069772005081177
0.7912569046020508 1.035974025726318
0.3589920997619629 0.7431750297546387
1.930150985717773 1.553464889526367
0.3830060958862305 0.7825160026550293
1.419869899749756 1.40939998626709
0.1551609039306641 0.6608860492706299
0.960759162902832 1.081230163574219
0.2880730628967285 0.7298388481140137
0.1517200469970703 0.6490418910980225
2.144973039627075 1.438552141189575
1.223992109298706 1.305697917938232
1.943943977355957 1.616870164871216
0.6719229221343994 0.9051167964935303
0.1727821826934814 0.6589651107788086
2.126627206802368 1.753264904022217
0.8639178276062012 0.9096150398254395
0.1978330612182617 0.6704769134521484
2.11968994140625 1.728818893432617
2.245277881622314 1.682913064956665
0.9643590450286865 1.175490140914917
1.339138031005859 1.280656099319458
2.262193202972412 1.629595994949341
2.901587009429932 1.950546026229858
0.9507350921630859 1.081654071807861
0.2087500095367432 0.693242073059082
2.049837112426758 1.480481147766113
0.4220390319824219 0.8477401733398438
0.7231099605560303 0.9680619239807129
0.7338910102844238 0.8815610408782959
0.4475588798522949 0.8232131004333496
0.5965008735656738 0.8871588706970215
1.047782182693481 1.071993112564087
1.893438816070557 1.483608961105347
2.117039203643799 1.557138204574585
2.220434904098511 1.493535041809082
0.5975048542022705 0.9334838390350342
1.224403142929077 1.292228221893311
0.6453781127929688 0.8925819396972656
0.2267692089080811 0.7328999042510986
1.990180969238281 1.551493883132935
0.4582030773162842 0.7818870544433594
0.2862179279327393 0.7079191207885742
0.33182692527771 0.7411019802093506
0.9439949989318848 1.131419897079468
0.1349799633026123 0.6594400405883789
0.9042508602142334 1.002970218658447
0.678164005279541 0.914635181427002
0.207597017288208 0.6893711090087891
0.25730299949646 0.7010619640350342
0.9105000495910645 1.005237102508545
1.336153984069824 1.17485499382019
2.162779092788696 1.476780891418457
2.089879989624023 1.59581184387207
2.235697984695435 1.453066110610962
1.117994070053101 1.122564077377319
0.2102329730987549 0.7163951396942139
2.08641505241394 1.608561038970947
3.570017099380493 2.564175128936768
0.669395923614502 0.8861119747161865
1.065912008285522 1.073776006698608
1.966639041900635 1.721221208572388
0.8569169044494629 0.9529461860656738
2.225400924682617 1.574065923690796
0.6593468189239502 0.940485954284668
1.900000095367432 1.700690984725952
1.740013122558594 1.49721097946167
0.7994389533996582 1.019222021102905
0.422598123550415 0.7854988574981689
0.1486420631408691 0.6658549308776855
1.277159929275513 1.270498037338257
1.058183193206787 1.132972955703735
1.138699054718018 1.179064035415649
1.004906892776489 1.126944065093994
2.083592176437378 1.630741119384766
0.4298207759857178 0.7799239158630371
2.177567005157471 1.621474027633667
0.6019911766052246 0.8808619976043701
0.3218250274658203 0.7269918918609619
0.1626501083374023 0.6460700035095215
2.069736957550049 1.477957963943481
1.965845108032227 1.755137920379639
0.5975480079650879 0.8657851219177246
2.101758003234863 1.759944915771484
0.1901309490203857 0.6579751968383789
1.361036062240601 1.226972818374634
0.5053808689117432 0.7912189960479736
0.8089919090270996 0.9508490562438965
0.4628899097442627 0.8260679244995117
2.457973003387451 1.720221996307373
1.191216945648193 1.166136026382446
2.213582992553711 1.737972974777222
0.235152006149292 0.6956760883331299
0.9624159336090088 1.068740129470825
2.1908860206604 1.613136053085327
0.9668068885803223 1.096615076065063
0.5111260414123535 0.7953641414642334
2.181004047393799 1.554868221282959
0.1910550594329834 0.6406750679016113
0.2529430389404297 0.7176380157470703
1.285305976867676 1.114938974380493
0.2701950073242188 0.7223210334777832
0.8313210010528564 0.9688539505004883
0.1845028400421143 0.6871600151062012
1.058175802230835 1.132514953613281
0.4756491184234619 0.8514199256896973
0.7967851161956787 1.070406913757324
0.3913660049438477 0.7635469436645508
2.165024042129517 1.705996990203857
1.068588972091675 1.137846946716309
2.074751138687134 1.647969961166382
1.153257846832275 1.041107892990112
1.20513391494751 1.069667816162109
1.529937028884888 1.2970871925354
0.4231350421905518 0.801476001739502
0.8046510219573975 0.982835054397583
0.8894519805908203 1.019031047821045
0.383997917175293 0.7402288913726807
2.230468034744263 1.657766103744507
0.4247100353240967 0.7563149929046631
2.401175975799561 1.688574075698853
2.072381973266602 1.924207925796509
2.041314125061035 1.667341947555542
0.4707241058349609 0.8063180446624756
0.1750741004943848 0.6471707820892334
0.3351821899414062 0.7548689842224121
2.195060968399048 1.710287809371948
0.4158868789672852 0.7728719711303711
1.169649124145508 1.168544054031372
0.7852110862731934 1.003881931304932
0.1592550277709961 0.6575570106506348
1.257954835891724 1.1580970287323
0.4028670787811279 0.7706160545349121
0.5676980018615723 0.8842968940734863
1.204391002655029 1.121503114700317
1.233098030090332 1.169082880020142
1.280429124832153 1.151712894439697
2.108295917510986 1.57110595703125
0.4425508975982666 0.8019869327545166
0.7215042114257812 0.8854420185089111
0.372100830078125 0.747560977935791
0.1513710021972656 0.642974853515625
0.1394188404083252 0.6427581310272217
2.310291051864624 1.631731033325195
1.86574387550354 1.512379884719849
1.932884216308594 1.495326995849609
1.655269145965576 1.399406909942627
2.01655387878418 1.739593982696533
2.121949911117554 1.699579954147339
0.8440518379211426 0.9864158630371094
0.8016109466552734 0.9560182094573975
0.8588669300079346 1.069189071655273
1.944892168045044 1.738270998001099
0.7261440753936768 0.9614219665527344
0.158297061920166 0.6535968780517578
2.119078874588013 1.7242591381073
0.4817619323730469 0.8359959125518799
0.5122549533843994 0.8412790298461914
0.733771800994873 0.9422910213470459
2.200181007385254 1.604454040527344
2.161171913146973 1.605046987533569
0.3234407901763916 0.7324771881103516
0.4754040241241455 0.8039469718933105
0.3032870292663574 0.7453770637512207
1.135133981704712 1.246450901031494
2.09158992767334 1.53144097328186
1.948344945907593 1.599132061004639
0.1481540203094482 0.680729866027832
0.8650829792022705 0.9121119976043701
0.7407529354095459 0.9674029350280762
0.6170580387115479 0.858471155166626
0.5573089122772217 0.8440859317779541
2.125938177108765 1.577358961105347
2.468788146972656 1.887441158294678
1.578099012374878 1.401296138763428
1.122278213500977 1.15320086479187
0.4792590141296387 0.8090569972991943
2.152080059051514 1.624124050140381
0.5512709617614746 0.821951150894165
0.2829539775848389 0.7121388912200928
2.271615982055664 1.49939489364624
2.032244920730591 1.682574987411499
1.994015216827393 1.559864044189453
2.119795083999634 1.607748985290527
1.359951019287109 1.254418849945068
1.973366975784302 1.494775056838989
0.6950309276580811 0.9299759864807129
0.3061888217926025 0.720160961151123
0.7868528366088867 1.004694938659668
0.6313560009002686 0.907660961151123
0.7765030860900879 0.9328291416168213
2.106695890426636 1.6025710105896
1.815600872039795 1.372050046920776
1.191502809524536 1.12049412727356
0.6285381317138672 0.9291319847106934
2.114857912063599 1.633063793182373
0.3795840740203857 0.7854790687561035
2.382392883300781 1.604335069656372
0.4314150810241699 0.7762439250946045
0.2535009384155273 0.7013778686523438
1.411211967468262 1.324767827987671
1.860494136810303 1.426199913024902
2.135666847229004 1.59217095375061
0.2644410133361816 0.696652889251709
1.137593030929565 1.157931089401245
2.243436098098755 1.610704898834229
0.4790599346160889 0.8774340152740479
0.4391729831695557 0.8172969818115234
2.226804971694946 1.569168090820312
1.29628586769104 1.272886037826538
0.6328349113464355 0.8241660594940186
0.2313320636749268 0.7166790962219238
0.9269571304321289 0.9898929595947266
0.4871389865875244 0.7823278903961182
0.2680070400238037 0.7065789699554443
1.080896854400635 1.169111013412476
1.466235876083374 1.276893854141235
0.8697807788848877 1.033358812332153
0.3174118995666504 0.7511050701141357
1.95622992515564 1.467766046524048
2.812616109848022 2.04495906829834
0.7067670822143555 0.9307079315185547
2.143199920654297 1.435587882995605
1.126805067062378 1.120590925216675
0.5614969730377197 0.8654530048370361
0.7919619083404541 0.9755520820617676
2.263881921768188 1.77206015586853
1.343825101852417 1.196738958358765
0.2959470748901367 0.7382028102874756
2.03377890586853 1.468880891799927
2.250038146972656 1.563614130020142
0.9080419540405273 1.094597101211548
0.5485420227050781 0.8455300331115723
2.004081010818481 1.620200157165527
0.2527999877929688 0.7335619926452637
1.545397043228149 1.252964973449707
0.4697370529174805 0.7689430713653564
0.4212968349456787 0.783390998840332
2.028752088546753 1.737112998962402
2.093125104904175 1.578993082046509
1.155313968658447 1.148886919021606
1.352813005447388 1.150738954544067
1.422451019287109 1.276686906814575
1.845698118209839 1.549086093902588
2.021715879440308 1.594150066375732
0.4887020587921143 0.8618550300598145
1.116651058197021 1.164795875549316
0.3167860507965088 0.737407922744751
1.945283889770508 1.408448934555054
0.9660980701446533 1.108960866928101
0.4327330589294434 0.8006801605224609
0.2974059581756592 0.7212529182434082
0.5054121017456055 0.8433499336242676
0.9307758808135986 0.9554679393768311
0.8143999576568604 0.9391419887542725
0.6881470680236816 0.9329087734222412
1.162814140319824 1.292552947998047
1.136734962463379 1.176813125610352
2.209171056747437 1.624067068099976
1.950093030929565 1.589341163635254
0.3283171653747559 0.734220027923584
3.154242038726807 2.208844184875488
1.054502964019775 1.170459985733032
0.4590070247650146 0.8121521472930908
1.13515305519104 1.247898101806641
0.1938259601593018 0.6865010261535645
2.601500034332275 1.769062042236328
1.323434114456177 1.224173069000244
0.1847960948944092 0.6734631061553955
0.991663932800293 1.071567058563232
0.6492819786071777 0.9282569885253906
0.7829740047454834 0.8945081233978271
0.7144739627838135 1.006766080856323
0.6437380313873291 0.9463200569152832
2.085563182830811 1.585937023162842
0.4605522155761719 0.8094689846038818
5.666692972183228 3.260212898254395
1.870109081268311 1.718079805374146
0.7902050018310547 0.9678339958190918
0.4373538494110107 0.8128728866577148
0.5035848617553711 0.8602910041809082
2.393517017364502 1.632997035980225
0.470163106918335 0.7936718463897705
2.320305824279785 1.582174062728882
0.8636379241943359 0.9736628532409668
0.4122788906097412 0.7555639743804932
0.4803340435028076 0.8169119358062744
2.292250156402588 1.90536904335022
1.108508825302124 1.119613885879517
1.895670890808105 1.586930990219116
1.618990898132324 1.589130163192749
0.3588597774505615 0.786980152130127
0.7917850017547607 0.9765250682830811
0.5118889808654785 0.8386099338531494
0.8494391441345215 1.00485897064209
0.711946964263916 0.9871640205383301
2.160388946533203 1.561100959777832
1.218154907226562 1.169317007064819
0.3283290863037109 0.7478067874908447
0.4568178653717041 0.8080649375915527
2.290548086166382 1.735450029373169
0.7398779392242432 0.9116661548614502
1.158202886581421 1.280229806900024
0.1522660255432129 0.6588470935821533
2.188005924224854 1.939807891845703
1.201153039932251 1.25750207901001
0.4153430461883545 0.7819449901580811
0.2272040843963623 0.713716983795166
2.387145042419434 1.843633890151978
0.8213870525360107 0.9940319061279297
0.8683300018310547 0.9652421474456787
0.943403959274292 1.076559066772461
1.160309076309204 1.158581018447876
1.191514015197754 1.168899059295654
0.716411828994751 0.9398338794708252
0.794917106628418 1.020940065383911
0.648090124130249 0.86102294921875
0.4751849174499512 0.8279709815979004
3.266037940979004 2.133109092712402
2.043354034423828 1.578817844390869
1.273763179779053 1.151460886001587
0.1359338760375977 0.636660099029541
2.294482946395874 1.456485986709595
2.087776899337769 1.643266201019287
0.9937191009521484 1.015527963638306
2.037652015686035 1.671236991882324
0.5747299194335938 0.8518209457397461
2.109517097473145 1.723960876464844
0.2019729614257812 0.6883540153503418
2.162564992904663 1.654207944869995
0.5896120071411133 0.8723819255828857
1.160272836685181 1.181660890579224
0.3238890171051025 0.7581632137298584
0.9070730209350586 1.013745069503784
0.5426909923553467 0.8781399726867676
0.6258671283721924 0.9068241119384766
0.3751881122589111 0.7829630374908447
2.177134990692139 1.627599000930786
0.229525089263916 0.7139871120452881
0.3122479915618896 0.7314419746398926
0.1969718933105469 0.6754419803619385
2.178354024887085 1.815145969390869
0.1389880180358887 0.6462268829345703
1.540173053741455 1.447804927825928
1.03216290473938 1.127506017684937
0.1964359283447266 0.6788079738616943
2.090989112854004 1.486000061035156
0.8674659729003906 0.979794979095459
0.4239869117736816 0.8112750053405762
0.2116649150848389 0.6727499961853027
0.5034680366516113 0.8914890289306641
0.1396000385284424 0.6361501216888428
2.129991054534912 1.63945198059082
2.305737018585205 1.461359977722168
0.7922430038452148 1.000024080276489
0.714756965637207 0.9462969303131104
0.19734787940979 0.6649961471557617
2.944064855575562 1.899737119674683
1.114772081375122 1.101274967193604
0.5348761081695557 0.825934886932373
0.2612719535827637 0.7511179447174072
0.139193058013916 0.659578800201416
0.2038750648498535 0.6868550777435303
0.9859559535980225 1.10580587387085
1.217626094818115 1.271718978881836
1.483006000518799 1.204746961593628
0.8698198795318604 1.06400990486145
0.3044781684875488 0.7155439853668213
0.4775431156158447 0.8308100700378418
0.3770308494567871 0.7393081188201904
0.191237211227417 0.6561830043792725
2.538476943969727 1.711626052856445
1.207051992416382 1.436304092407227
3.388970136642456 2.106377124786377
1.984549045562744 1.596840143203735
2.08205509185791 1.534816026687622
2.036051034927368 1.525234937667847
0.3457520008087158 0.7811238765716553
0.3519530296325684 0.7725861072540283
0.2267789840698242 0.69992995262146
0.5333218574523926 0.9033999443054199
2.139167070388794 1.439374923706055
2.060961008071899 1.669806957244873
2.622116088867188 1.937124967575073
2.214818954467773 1.719296932220459
0.166038990020752 0.6758050918579102
2.098419189453125 1.731871843338013
1.527972221374512 1.239007949829102
0.8560960292816162 0.9762089252471924
1.335371017456055 1.310452222824097
0.8108241558074951 1.051197052001953
1.030410051345825 1.12927508354187
0.2455070018768311 0.6988890171051025
1.778861045837402 1.423746109008789
1.878565073013306 1.551839113235474
1.065597057342529 1.298225879669189
2.022993803024292 1.695168972015381
0.8729140758514404 1.047188997268677
2.317866086959839 1.476011037826538
2.061670064926147 1.620744228363037
2.091756105422974 1.634575128555298
1.441915988922119 1.377939939498901
2.152028799057007 1.559088945388794
1.140223979949951 1.057365894317627
1.043791055679321 1.161707162857056
0.6195461750030518 0.9028279781341553
0.2684340476989746 0.7159469127655029
2.319972038269043 1.749079942703247
1.979009866714478 1.551565170288086
0.6890411376953125 0.8808588981628418
1.113261938095093 1.097294807434082
1.124652147293091 1.083364963531494
2.057158946990967 1.560559988021851
1.15778112411499 1.083705902099609
0.2947359085083008 0.7263791561126709
0.8452749252319336 1.014430046081543
0.7153398990631104 0.895639181137085
3.546497821807861 2.21794605255127
0.9292259216308594 1.033364772796631
0.6706509590148926 0.9513289928436279
0.7156949043273926 0.8856561183929443
0.5403990745544434 0.8411650657653809
1.034317016601562 1.001789093017578
2.271411895751953 1.693776845932007
2.230851888656616 1.483994960784912
1.265888929367065 1.222450017929077
2.161472797393799 1.70780611038208
0.893996000289917 0.9545609951019287
2.017582893371582 1.692384958267212
0.7924339771270752 0.9156599044799805
1.122370004653931 1.072755813598633
4.067034006118774 2.716169118881226
2.347877979278564 1.59238600730896
2.2099609375 1.627328157424927
2.226873159408569 1.812826156616211
0.4052691459655762 0.7467200756072998
2.111225843429565 1.760250091552734
1.497071027755737 1.274995088577271
2.167639970779419 1.461412906646729
2.475666999816895 1.718801975250244
0.6668910980224609 0.9511330127716064
1.958398818969727 1.69022798538208
1.038570165634155 1.144264936447144
0.4956429004669189 0.8033120632171631
1.109628915786743 1.121062040328979
0.557715892791748 0.8880338668823242
0.1496610641479492 0.6366770267486572
2.130908012390137 1.773951053619385
0.5269408226013184 0.8433699607849121
0.3455798625946045 0.7397410869598389
1.126281023025513 1.103692054748535
2.28422999382019 1.728856086730957
2.267320156097412 1.650513172149658
1.114983081817627 1.067487001419067
0.4989430904388428 0.7880229949951172
1.195959091186523 1.13789701461792
2.263645887374878 1.810451984405518
1.13840913772583 1.178195953369141
0.4428188800811768 0.7689218521118164
1.229568004608154 1.166311025619507
0.17513108253479 0.6457710266113281
0.7886929512023926 1.052803993225098
2.011162042617798 1.840651988983154
2.17439603805542 1.700217962265015
0.8730270862579346 0.9801950454711914
0.7836668491363525 0.9926259517669678
0.9947588443756104 1.13557505607605
0.88472580909729 1.025130987167358
0.7223401069641113 0.9616239070892334
0.8293972015380859 1.023119926452637
0.3884592056274414 0.7583010196685791
0.3080987930297852 0.7602720260620117
1.079440832138062 1.054311037063599
2.747664928436279 2.005688905715942
1.198446035385132 1.168125152587891
0.9263119697570801 1.057952880859375
1.136992931365967 1.100494861602783
0.3534657955169678 0.7764191627502441
2.312223196029663 1.63840913772583
0.1574850082397461 0.6520771980285645
4.146991968154907 2.684335231781006
0.3540370464324951 0.7629969120025635
1.888385057449341 1.62092399597168
2.436677217483521 1.590059995651245
1.424180030822754 1.266674995422363
2.434778213500977 1.634021043777466
2.417435169219971 1.795515060424805
1.999350070953369 1.67725396156311
0.7375872135162354 0.9973011016845703
0.8643720149993896 1.14661979675293
0.2453470230102539 0.7075450420379639
0.7856519222259521 1.023240089416504
0.1708419322967529 0.6698760986328125
0.9211990833282471 0.9921979904174805
0.1434738636016846 0.6541070938110352
2.344638109207153 1.627732992172241
0.891575813293457 0.9710760116577148
2.250353097915649 1.584720134735107
0.3151118755340576 0.7144591808319092
1.986278057098389 1.744585990905762
0.2247190475463867 0.6830399036407471
2.634181976318359 1.852404117584229
0.6971139907836914 0.942324161529541
0.5436561107635498 0.8456039428710938
1.994663000106812 1.752532958984375
3.167520046234131 2.025032997131348
0.3329241275787354 0.7361230850219727
1.970227956771851 1.656460046768188
2.27026104927063 1.612267017364502
1.132783889770508 1.195750951766968
0.3285109996795654 0.7450270652770996
0.9787030220031738 1.004019021987915
0.8401181697845459 0.9789190292358398
0.4882419109344482 0.818997859954834
0.2567679882049561 0.7035651206970215
0.8342900276184082 0.9163649082183838
2.733711957931519 1.816134929656982
2.183929920196533 1.618310928344727
0.8284990787506104 0.9291031360626221
0.2044179439544678 0.6657478809356689
0.6525199413299561 0.9313669204711914
2.184042930603027 1.533489942550659
2.249024152755737 1.472788095474243
0.6621618270874023 0.8986239433288574
1.701044082641602 1.415147066116333
2.196088790893555 1.624959945678711
0.5011489391326904 0.7517881393432617
0.5114290714263916 0.8376150131225586
2.227658987045288 1.678629875183105
0.8379330635070801 0.9647989273071289
1.155122995376587 1.123882055282593
0.442047119140625 0.8258359432220459
1.169636964797974 1.084978103637695
2.075929880142212 1.534296035766602
2.355554819107056 1.731409072875977
2.103510856628418 1.720612049102783
1.05111289024353 1.045384168624878
0.2493600845336914 0.6840410232543945
0.7553460597991943 0.9244539737701416
2.22134804725647 1.647086143493652
2.191390037536621 1.594171047210693
1.449343919754028 1.303858041763306
0.3619349002838135 0.790463924407959
0.6789400577545166 0.8487839698791504
2.080265998840332 1.754907846450806
2.175401926040649 1.470180034637451
0.7803561687469482 1.071748971939087
0.9313070774078369 1.042769908905029
0.6212310791015625 0.9490110874176025
0.207827091217041 0.6742110252380371
1.966066837310791 1.576432943344116
1.107568979263306 1.257766008377075
0.8360750675201416 0.9898028373718262
1.125437021255493 1.07831597328186
0.2580440044403076 0.758882999420166
2.183048009872437 1.521458148956299
0.7245349884033203 0.8725121021270752
2.432279109954834 1.671776056289673
4.017879009246826 2.493597984313965
2.103039026260376 1.511154174804688
2.175366163253784 1.757041931152344
2.009951114654541 1.846066951751709
2.047166109085083 1.602932214736938
2.107577800750732 1.872112989425659
0.8051190376281738 0.97947096824646
2.336128950119019 1.778704881668091
2.174691915512085 1.615336179733276
1.969427108764648 1.749473810195923
1.320863008499146 1.176608085632324
1.96933913230896 1.420202970504761
0.8484771251678467 1.053478956222534
0.3765308856964111 0.7833549976348877
0.5241079330444336 0.7999329566955566
2.29926609992981 1.560725927352905
1.441849946975708 1.285806894302368
2.221398115158081 1.639673948287964
0.5958168506622314 0.8672409057617188
0.9055571556091309 1.009598016738892
1.361703872680664 1.3382248878479
1.386775970458984 1.167158126831055
0.8311591148376465 0.9924499988555908
1.370011806488037 1.259458065032959
1.914288997650146 1.441649913787842
2.09801197052002 1.647590160369873
1.088696956634521 1.178461074829102
2.249483108520508 1.556336879730225
0.3556978702545166 0.7634248733520508
0.1781790256500244 0.6777510643005371
2.207571029663086 1.529088020324707
1.505403995513916 1.312865972518921
1.072854042053223 1.206960916519165
0.1774899959564209 0.6749849319458008
0.7319531440734863 0.9480068683624268
0.2445340156555176 0.7060091495513916
2.029268026351929 1.553569793701172
2.064968109130859 1.626631021499634
1.712425947189331 1.605430126190186
0.354729175567627 0.774766206741333
0.2275569438934326 0.7113208770751953
0.1632089614868164 0.6715281009674072
0.1521861553192139 0.6502940654754639
2.155206918716431 1.669329881668091
0.9371998310089111 1.038728952407837
2.082910060882568 1.592556953430176
0.1495201587677002 0.6597738265991211
0.2746889591217041 0.6829440593719482
2.069298982620239 1.630415916442871
1.254614114761353 1.170127868652344
1.243324041366577 1.135231971740723
0.1527140140533447 0.6591811180114746
2.172589778900146 1.740679025650024
1.05750298500061 1.166206121444702
2.009886980056763 1.635109901428223
0.717566967010498 0.8554840087890625
0.1847169399261475 0.6840980052947998
1.961973905563354 1.618016958236694
1.199978828430176 1.207150936126709
1.146515846252441 1.249382972717285
0.8590641021728516 0.9881889820098877
0.195634126663208 0.6743679046630859
1.184319972991943 1.149764060974121
0.6508810520172119 0.871056079864502
1.11028003692627 1.176608085632324
2.244156122207642 1.665241003036499
2.408745050430298 1.648905038833618
0.460780143737793 0.8379950523376465
2.268182039260864 1.805406093597412
1.094082832336426 1.109915018081665
0.8462131023406982 1.005343914031982
2.091789960861206 1.606487035751343
1.398362874984741 1.309828042984009
1.086312770843506 0.9957339763641357
3.660016059875488 2.365435123443604
0.4470400810241699 0.7859439849853516
0.7769889831542969 0.9730429649353027
0.5241508483886719 0.8456718921661377
0.8256471157073975 1.040901184082031
2.107954025268555 1.604272842407227
1.91585111618042 1.732064962387085
0.5730149745941162 0.9296998977661133
1.108674049377441 1.276540994644165
0.2093501091003418 0.7205090522766113
1.298472881317139 1.366724014282227
0.8270809650421143 1.0378098487854
2.26905083656311 1.761016130447388
2.425474882125854 1.552386999130249
0.4723689556121826 0.8741409778594971
2.162815809249878 1.767558097839355
2.990806102752686 2.055789947509766
0.8042080402374268 1.026294946670532
1.265930891036987 1.128673076629639
1.214694976806641 1.206374883651733
2.200764894485474 1.814800024032593
0.44222092628479 0.7766849994659424
2.070513010025024 1.743191957473755
1.965778112411499 1.742926836013794
2.140998125076294 1.881218194961548
2.776031017303467 2.003527879714966
0.1813960075378418 0.6590590476989746
2.185219049453735 1.716937780380249
0.2920510768890381 0.7369089126586914
0.5715479850769043 0.878331184387207
1.159862041473389 1.152705907821655
1.130812883377075 1.24361515045166
1.140265941619873 1.139032125473022
2.192710876464844 1.667872190475464
0.7738289833068848 1.012876033782959
0.8104891777038574 0.9879748821258545
0.2067990303039551 0.7459650039672852
2.031688928604126 1.676551103591919
0.1584551334381104 0.6863560676574707
0.2263469696044922 0.7045121192932129
0.3699131011962891 0.781080961227417
0.636073112487793 0.8879020214080811
3.173464059829712 2.501913070678711
1.102488040924072 1.114627122879028
0.2855880260467529 0.7237029075622559
1.264583110809326 1.171437978744507
0.3197648525238037 0.7640671730041504
2.366611003875732 1.564951181411743
0.2992708683013916 0.7583801746368408
0.5170471668243408 0.8604161739349365
2.240609169006348 1.526654958724976
0.2101209163665771 0.6905910968780518
2.037623167037964 1.573464155197144
0.1883530616760254 0.6791820526123047
2.048371076583862 1.659228086471558
2.108888149261475 1.58817195892334
2.136634111404419 1.68229603767395
0.3976318836212158 0.7888410091400146
0.2328951358795166 0.6942529678344727
0.9000401496887207 0.9522609710693359
2.390682935714722 1.627202033996582
2.28374719619751 1.627223014831543
2.091830015182495 1.593285799026489
0.3964018821716309 0.7798609733581543
1.075668096542358 1.296442031860352
0.6916730403900146 0.8823509216308594
1.5761399269104 1.167416095733643
2.115551948547363 1.741562128067017
1.280960083007812 1.251945018768311
1.310347080230713 1.050107002258301
2.332304000854492 1.671510934829712
0.5791869163513184 0.8915500640869141
0.1385660171508789 0.6335420608520508
0.3050310611724854 0.7228448390960693
0.7383267879486084 0.9830558300018311
0.8544900417327881 1.067162990570068
0.1378650665283203 0.653468132019043
0.7924330234527588 1.007918834686279
2.277077913284302 1.69842004776001
2.320127010345459 1.652787923812866
0.5296840667724609 0.8297719955444336
0.4363470077514648 0.8314478397369385
0.7825331687927246 0.9101941585540771
0.3128039836883545 0.7410449981689453
0.9057979583740234 1.001807928085327
0.6909668445587158 0.9552319049835205
2.230772972106934 1.580197811126709
0.8928961753845215 1.01178503036499
0.7984409332275391 0.9385058879852295
0.4601080417633057 0.7787230014801025
0.9582710266113281 1.09882116317749
0.5575690269470215 0.8523268699645996
2.37264609336853 1.516816139221191
1.912871122360229 1.475462913513184
0.8170750141143799 0.9877560138702393
1.05491304397583 1.163173913955688
1.246929168701172 1.140444993972778
0.5624558925628662 0.8594708442687988
0.1637651920318604 0.6761970520019531
0.1706099510192871 0.6637449264526367
0.222506046295166 0.6904618740081787
1.945691823959351 1.604645013809204
0.7523341178894043 0.953251838684082
1.097186088562012 1.170093059539795
2.279095888137817 1.508710861206055
1.986418962478638 1.442345142364502
2.099739074707031 1.542981863021851
0.2216029167175293 0.6999750137329102
0.7379848957061768 1.02021312713623
0.3190290927886963 0.7404937744140625
0.2375891208648682 0.6833369731903076
2.519469976425171 1.675770998001099
2.448270082473755 1.690855979919434
2.104642868041992 1.621953010559082
0.3352880477905273 0.722404956817627
2.133779048919678 1.550579071044922
0.1491668224334717 0.6578888893127441
1.562026023864746 1.365447044372559
2.036298036575317 1.733709096908569
2.308369159698486 1.755923986434937
0.8407440185546875 0.9959068298339844
2.197007894515991 1.548269033432007
0.1616280078887939 0.6732180118560791
0.8682210445404053 1.038863897323608
1.314218997955322 1.394668102264404
0.3860981464385986 0.7876758575439453
0.1915318965911865 0.6620829105377197
1.138871908187866 1.110852003097534
1.828942060470581 1.580940008163452
3.504957914352417 2.221590995788574
0.3259189128875732 0.7235760688781738
0.3012030124664307 0.726970911026001
0.2288761138916016 0.6915519237518311
1.490757942199707 1.402125120162964
1.29065990447998 1.171133995056152
0.3585879802703857 0.7616019248962402
2.299210071563721 1.547698974609375
2.427531957626343 1.633247137069702
0.9288461208343506 1.128725051879883
0.7554950714111328 0.972642183303833
2.931685924530029 2.27472186088562
0.3347342014312744 0.7587878704071045
2.227309942245483 1.869232177734375
0.6825511455535889 0.9254519939422607
3.435268878936768 2.296838998794556
2.294291973114014 1.527369022369385
2.231806993484497 1.525622129440308
1.09293007850647 1.134939908981323
1.868478059768677 1.754097938537598
2.013190031051636 1.503899097442627
2.09258508682251 1.563175916671753
1.726057052612305 1.477547168731689
0.5932910442352295 0.8847038745880127
1.422056913375854 1.439793109893799
0.6604759693145752 0.8715100288391113
3.188153028488159 2.31351900100708
0.9602169990539551 1.061753034591675
0.2138130664825439 0.6917669773101807
0.1677341461181641 0.6637020111083984
0.1336729526519775 0.6370909214019775
2.14211893081665 1.630044937133789
0.6066350936889648 0.8346328735351562
1.215240955352783 1.197608947753906
0.206622838973999 0.6935639381408691
0.9675629138946533 0.9598941802978516
0.8259050846099854 0.9637949466705322
2.055556058883667 1.789083003997803
2.045178890228271 1.656877994537354
2.011959075927734 1.535924911499023
0.6818709373474121 1.004819869995117
0.5149540901184082 0.797806978225708
0.7126951217651367 0.9029848575592041
5.176079988479614 2.955588102340698
2.075955152511597 1.538429975509644
2.040349006652832 1.533406019210815
0.8410358428955078 1.04072093963623
0.9502279758453369 1.119885921478271
0.1699810028076172 0.6821727752685547
0.3724648952484131 0.7835938930511475
1.071326017379761 1.11420202255249
1.640207052230835 1.350433111190796
0.2539010047912598 0.7113161087036133
1.164261102676392 1.094647884368896
2.190959930419922 1.824239015579224
0.8762521743774414 0.9401600360870361
0.1900539398193359 0.6596992015838623
2.005814075469971 1.399669885635376
3.389374017715454 2.411909103393555
2.371775150299072 1.629431009292603
0.739760160446167 1.046159029006958
2.089132070541382 1.771358013153076
2.076133966445923 1.462150812149048
1.126888036727905 1.143918037414551
2.352878093719482 1.675629854202271
2.013176918029785 1.709208965301514
0.164268970489502 0.6576120853424072
1.318931102752686 1.281800985336304
1.783039093017578 1.589892148971558
0.183722972869873 0.6775839328765869
0.4421019554138184 0.8078079223632812
2.218108892440796 1.720330953598022
0.1879599094390869 0.6731081008911133
2.23327898979187 1.476988077163696
0.1578018665313721 0.6468429565429688
0.5398499965667725 0.8591320514678955
0.214691162109375 0.7129759788513184
1.936251878738403 1.749852180480957
2.040648937225342 1.479504108428955
2.190672159194946 1.680180072784424
0.3742771148681641 0.7575578689575195
2.05394983291626 1.553505182266235
0.3434290885925293 0.7303309440612793
0.4726600646972656 0.7821128368377686
0.2608020305633545 0.7082622051239014
2.334020137786865 1.543540954589844
1.056193113327026 1.149389028549194
2.040250062942505 1.612761974334717
2.351022005081177 1.463824987411499
0.2075858116149902 0.6854498386383057
1.550535917282104 1.238735914230347
0.7985579967498779 0.9457511901855469
0.7257490158081055 0.8722960948944092
1.433705806732178 1.286659955978394
2.108557939529419 1.545702934265137
0.6439750194549561 0.9452540874481201
0.2936298847198486 0.7434771060943604
0.9719271659851074 1.131951808929443
2.232637882232666 1.561727046966553
2.649293899536133 1.759789943695068
0.332813024520874 0.7830359935760498
0.5409309864044189 0.8909220695495605
0.7890241146087646 1.075178146362305
0.5606369972229004 0.8737449645996094
0.9494850635528564 1.011820077896118
0.1455700397491455 0.6614809036254883
1.289919853210449 1.133494138717651
0.3113181591033936 0.7388899326324463
2.328823089599609 1.65140700340271
2.01333212852478 1.73219895362854
0.6327290534973145 0.8748679161071777
0.1449229717254639 0.6508381366729736
0.1774990558624268 0.6463840007781982
0.4358289241790771 0.8138811588287354
2.201191902160645 1.553203821182251
0.5836968421936035 0.8823161125183105
0.6094648838043213 0.9167349338531494
1.126487970352173 1.134596109390259
0.7109370231628418 1.006731986999512
0.6107380390167236 0.894183874130249
1.933171987533569 1.876147985458374
0.1740901470184326 0.6516389846801758
0.2178850173950195 0.7100470066070557
0.2619361877441406 0.7056369781494141
0.358457088470459 0.7798240184783936
1.848029851913452 1.559031009674072
0.7552690505981445 0.990278959274292
2.188807010650635 1.583388090133667
0.5231850147247314 0.8239600658416748
0.3684370517730713 0.7431139945983887
0.3107340335845947 0.740211009979248
2.213366031646729 1.723198890686035
1.866515874862671 1.841348886489868
0.4016718864440918 0.8440189361572266
2.155629873275757 1.886518955230713
2.03428316116333 1.669600963592529
2.096303939819336 1.596218824386597
2.066333055496216 1.620077133178711
0.7545840740203857 0.9561901092529297
0.3383560180664062 0.7931599617004395
1.187994956970215 1.176805019378662
0.5432751178741455 0.889477014541626
0.4274880886077881 0.7654380798339844
0.6813080310821533 0.9242491722106934
2.694027185440063 2.0608069896698
2.429404020309448 1.853246927261353
2.312034130096436 1.495095014572144
2.260880947113037 1.691657066345215
1.319888114929199 1.267395973205566
2.120537042617798 1.564017057418823
0.4643349647521973 0.8222329616546631
0.2008509635925293 0.6737740039825439
0.6997630596160889 0.9925498962402344
1.087041139602661 1.172877073287964
0.7197370529174805 0.9431939125061035
1.893432140350342 1.646054983139038
1.186702966690063 1.113293886184692
1.819334983825684 1.465836048126221
0.9565579891204834 1.080155849456787
0.7605459690093994 1.04903507232666
1.243305921554565 1.26411509513855
1.623069047927856 1.332477807998657
0.8660581111907959 0.8954291343688965
0.6392991542816162 1.005804061889648
2.128436803817749 1.700502872467041
0.8086581230163574 0.9306988716125488
0.2102618217468262 0.684438943862915
0.5819330215454102 0.9046800136566162
0.597369909286499 0.885329008102417
2.387066841125488 1.595656871795654
2.031764984130859 1.594013929367065
0.8802089691162109 0.9685659408569336
0.273007869720459 0.7133078575134277
0.2983329296112061 0.7382900714874268
0.7958390712738037 0.9747469425201416
0.498568058013916 0.8071799278259277
0.1543879508972168 0.6758990287780762
2.245177030563354 1.685237169265747
0.1707370281219482 0.6829061508178711
3.768892049789429 2.104635000228882
0.3022210597991943 0.6796681880950928
0.4241039752960205 0.771806001663208
0.2906160354614258 0.7289271354675293
1.290532827377319 1.303071022033691
2.576610088348389 1.59955906867981
0.7520649433135986 0.943897008895874
2.304127216339111 1.691489934921265
2.020203113555908 1.403316020965576
1.849379062652588 1.713207960128784
2.305637121200562 1.817117929458618
0.2423610687255859 0.7032220363616943
0.2237870693206787 0.6965470314025879
2.262967109680176 1.597837209701538
1.274452924728394 1.112507104873657
0.4435009956359863 0.8137259483337402
2.144749879837036 1.685878992080688
0.4393579959869385 0.8182239532470703
0.8799009323120117 0.9517300128936768
0.7382998466491699 0.9316391944885254
1.114506959915161 1.112399101257324
0.3179769515991211 0.747420072555542
0.1539750099182129 0.662369966506958
0.5427148342132568 0.8628089427947998
0.8900191783905029 0.9673268795013428
0.2625560760498047 0.7113518714904785
0.2408487796783447 0.6748020648956299
2.226119995117188 1.664728164672852
0.8340590000152588 1.119397163391113
0.2324879169464111 0.6861939430236816
1.865617036819458 1.355710029602051
0.3576869964599609 0.7359230518341064
0.1506879329681396 0.641326904296875
0.626539945602417 0.8658590316772461
2.012717008590698 1.662198066711426
1.539366960525513 1.28459906578064
2.203842878341675 1.744197130203247
2.065455913543701 1.656837940216064
1.388077020645142 1.437536001205444
0.3857259750366211 0.790276050567627
0.1741287708282471 0.6782310009002686
2.091248989105225 1.616159915924072
0.1984710693359375 0.6793911457061768
0.2037880420684814 0.679577112197876
2.301219940185547 1.694080114364624
0.8196558952331543 0.954056978225708
2.111358880996704 1.794084787368774
1.069416999816895 1.151560068130493
0.3164470195770264 0.7339098453521729
0.1444270610809326 0.6415979862213135
2.040823936462402 1.537899017333984
0.8359699249267578 1.00909686088562
0.8438601493835449 0.927466869354248
2.485684156417847 1.663756847381592
0.37164306640625 0.7795431613922119
2.6110680103302 1.800940990447998
0.4257738590240479 0.7664248943328857
1.122737884521484 1.107696056365967
0.9592580795288086 1.065862894058228
0.4791989326477051 0.8116748332977295
3.01921010017395 1.783660888671875
0.9599661827087402 1.019856214523315
3.932768106460571 2.435786008834839
0.1640021800994873 0.6510319709777832
0.7273919582366943 0.9831640720367432
0.762598991394043 0.9764750003814697
0.2259600162506104 0.6991050243377686
2.084532022476196 1.540602922439575
1.412997007369995 1.199196815490723
0.1667380332946777 0.6525089740753174
1.520494937896729 1.333447933197021
1.918560981750488 1.471410036087036
0.58201003074646 0.8073098659515381
0.5557301044464111 0.8821010589599609
1.97523307800293 1.617376089096069
0.5099301338195801 0.8293910026550293
0.8605937957763672 0.9539010524749756
1.450130939483643 1.32909107208252
2.025225162506104 1.652321100234985
0.2177579402923584 0.6621630191802979
0.156775951385498 0.6541531085968018
0.8086779117584229 0.9814817905426025
1.786175966262817 1.496665000915527
1.086112022399902 1.082793951034546
1.078368902206421 1.046150922775269
0.3724939823150635 0.7549259662628174
0.3943121433258057 0.7880082130432129
0.5115759372711182 0.8522109985351562
1.432397127151489 1.307419061660767
0.1602931022644043 0.6452648639678955
0.6378428936004639 0.8965229988098145
0.6671979427337646 0.9895169734954834
2.931775093078613 2.003715991973877
0.8025422096252441 0.9736669063568115
1.189628124237061 1.291582822799683
0.240062952041626 0.6823258399963379
2.006386041641235 1.437788009643555
0.2261331081390381 0.715120792388916
0.4259071350097656 0.7892868518829346
1.247004985809326 1.245610952377319
0.8354220390319824 1.015413999557495
2.193706035614014 1.674821853637695
4.419064998626709 2.875847816467285
1.887573003768921 1.696735858917236
0.6310558319091797 0.859044075012207
1.466369152069092 1.310911893844604
2.097184181213379 1.656450033187866
1.468124866485596 1.255239009857178
0.8382129669189453 1.083585977554321
0.4881911277770996 0.8794760704040527
0.7133541107177734 0.9764659404754639
2.014208793640137 1.558248043060303
0.4432289600372314 0.8185939788818359
0.6050879955291748 0.9372360706329346
2.068300008773804 1.745856046676636
0.5300331115722656 0.8259639739990234
2.215531826019287 1.606799125671387
1.097676038742065 1.129544019699097
0.8020238876342773 1.033117055892944
0.2526450157165527 0.6944060325622559
2.051135063171387 1.604189872741699
0.183297872543335 0.6750359535217285
0.7087390422821045 0.9513940811157227
0.5135140419006348 0.8476481437683105
0.1921281814575195 0.677833080291748
2.086855888366699 1.803055047988892
1.03705096244812 1.109107971191406
0.5131399631500244 0.8601810932159424
2.950618982315063 2.017051935195923
2.304953098297119 1.743157863616943
2.203310966491699 1.595177173614502
0.2324411869049072 0.7302119731903076
0.2394130229949951 0.6942629814147949
2.359943866729736 1.728081941604614
0.6284470558166504 0.8958220481872559
0.2292959690093994 0.7052531242370605
2.120131969451904 1.667758941650391
1.982158184051514 1.695801019668579
0.3302361965179443 0.7536859512329102
0.6438500881195068 0.8525710105895996
2.050433158874512 1.739251136779785
0.1317999362945557 0.6139569282531738
2.034147977828979 1.527779102325439
0.6766109466552734 1.025092840194702
0.5084080696105957 0.8195760250091553
2.681669950485229 1.935305118560791
1.106889963150024 1.188246011734009
0.6113500595092773 0.8791878223419189
1.163963079452515 1.123834133148193
0.3711960315704346 0.7667248249053955
0.4706521034240723 0.8224401473999023
2.132484912872314 1.861289978027344
1.101594209671021 1.244547843933105
0.6210248470306396 0.8800671100616455
0.9710800647735596 1.009680986404419
0.8829159736633301 0.9879550933837891
0.5490248203277588 0.924077033996582
2.050121784210205 1.580878019332886
0.9241189956665039 1.033066987991333
0.2351438999176025 0.6830041408538818
2.394301176071167 1.655416011810303
0.1861190795898438 0.6708600521087646
1.429341077804565 1.345386028289795
0.2884719371795654 0.733083963394165
0.1711139678955078 0.661384105682373
2.46990180015564 1.63275408744812
0.3519740104675293 0.752540111541748
2.301331043243408 1.531313180923462
0.5278768539428711 0.8610239028930664
1.05522608757019 1.104479074478149
0.4581151008605957 0.7939639091491699
1.892867088317871 1.577028036117554
0.1720988750457764 0.6606550216674805
0.8868799209594727 0.9763360023498535
1.363456964492798 1.230748891830444
2.017770767211914 1.537958145141602
1.196496963500977 1.260437965393066
2.289818048477173 1.544981956481934
1.865209102630615 1.599112033843994
2.278440952301025 1.800360202789307
1.924134016036987 1.704024076461792
0.279325008392334 0.7431111335754395
0.2458028793334961 0.7104320526123047
1.522252082824707 1.299275875091553
1.116086959838867 1.116543054580688
0.5788860321044922 0.8774659633636475
1.175000905990601 1.123911142349243
1.224457979202271 1.121240139007568
0.2142059803009033 0.6740450859069824
1.565789937973022 1.37441611289978
0.8568611145019531 1.040721893310547
2.372872114181519 1.926704883575439
1.219227075576782 1.333701133728027
0.5060980319976807 0.8265130519866943
0.5117979049682617 0.8373990058898926
3.690531969070435 2.423027038574219
2.085994005203247 1.718806028366089
0.3083040714263916 0.7626190185546875
0.5212159156799316 0.856781005859375
0.5697791576385498 0.897122859954834
0.8132929801940918 0.9666731357574463
0.8071691989898682 0.9683399200439453
1.895210981369019 1.690970897674561
1.775991916656494 1.539308071136475
0.1648850440979004 0.6528379917144775
0.1774110794067383 0.6539847850799561
0.1689939498901367 0.6766319274902344
2.246551990509033 1.581083059310913
0.8353071212768555 0.9337100982666016
0.1923739910125732 0.6889188289642334
1.094449996948242 1.103852033615112
2.310879945755005 1.735165119171143
2.226374864578247 1.573096036911011
2.19818115234375 1.565755128860474
2.142628908157349 1.699676036834717
0.8819839954376221 1.104832887649536
2.220335960388184 1.796586036682129
1.476947069168091 1.307610988616943
2.230041027069092 1.55121111869812
2.27664589881897 1.621675968170166
1.155912160873413 1.099656820297241
0.2485160827636719 0.6862578392028809
0.5356919765472412 0.8504061698913574
0.6182830333709717 0.8511981964111328
0.4826600551605225 0.8532772064208984
2.277669906616211 1.498925924301147
2.050133943557739 1.641646862030029
0.2167870998382568 0.7069799900054932
0.7835609912872314 0.9048409461975098
1.917807817459106 1.701723098754883
2.476794958114624 1.475281953811646
2.251188039779663 1.596381902694702
0.2558372020721436 0.7324650287628174
2.221269130706787 1.82395601272583
1.367189884185791 1.228346109390259
0.462777853012085 0.8485169410705566
0.2709817886352539 0.7074480056762695
0.1699111461639404 0.6447539329528809
0.9754559993743896 1.190914869308472
2.048919916152954 1.630810022354126
1.153894901275635 1.091644048690796
0.1867990493774414 0.7121939659118652
1.99741792678833 1.673017024993896
0.189640998840332 0.6846659183502197
2.208847999572754 1.383341789245605
0.6155428886413574 0.9044730663299561
0.8273119926452637 1.002952814102173
0.7450370788574219 1.026085138320923
0.9091560840606689 1.024995088577271
2.158056974411011 1.54919695854187
0.7337961196899414 0.9685549736022949
0.4564681053161621 0.8015069961547852
2.044130086898804 1.944319009780884
2.346772909164429 1.629914999008179
0.2161979675292969 0.6724939346313477
0.1959729194641113 0.6772720813751221
0.3867728710174561 0.7693798542022705
0.705388069152832 0.9421110153198242
1.25813102722168 1.102164030075073
0.8456518650054932 1.048000812530518
0.7738139629364014 0.9788391590118408
0.7179319858551025 0.9304330348968506
0.5464658737182617 0.8389768600463867
0.5088300704956055 0.8220958709716797
2.070044040679932 1.613166093826294
0.9145910739898682 1.05972695350647
0.4166049957275391 0.7656328678131104
0.3196868896484375 0.7256920337677002
0.1578888893127441 0.6560211181640625
2.220696926116943 1.684976816177368
0.2222638130187988 0.6868021488189697
2.389777898788452 1.86281681060791
2.157404184341431 1.637462139129639
2.235084056854248 1.729212999343872
0.3729889392852783 0.7739710807800293
0.7226688861846924 0.9850089550018311
1.741492986679077 1.521598100662231
2.389148950576782 1.76592493057251
2.190634965896606 1.51611590385437
1.265131235122681 1.083564043045044
0.6979990005493164 0.9062750339508057
0.7107701301574707 0.9140679836273193
2.05961799621582 1.64159893989563
2.11666202545166 1.641865968704224
0.1594760417938232 0.6609189510345459
1.567828178405762 1.175477981567383
0.1655709743499756 0.6446230411529541
2.329324960708618 1.653942823410034
2.29540491104126 1.555482864379883
1.205322980880737 1.232748985290527
2.221634864807129 1.718312978744507
2.938738107681274 2.298142910003662
1.072430849075317 1.085384845733643
0.256558895111084 0.7369639873504639
1.974830865859985 1.698872089385986
0.2777478694915771 0.7158670425415039
0.861299991607666 1.010037183761597
2.090306997299194 1.767821073532104
0.4949381351470947 0.8076450824737549
0.563823938369751 0.8963210582733154
2.367676973342896 1.769146919250488
0.6015110015869141 0.8511178493499756
2.271890878677368 1.614988803863525
0.4496088027954102 0.8079020977020264
0.8524298667907715 0.9680168628692627
2.117975950241089 1.683828115463257
0.2892329692840576 0.7137601375579834
0.6972739696502686 0.9363808631896973
0.4630718231201172 0.8175010681152344
4.741794109344482 2.418982028961182
0.8933701515197754 1.075522899627686
1.083868980407715 1.030747890472412
2.772271871566772 2.106799840927124
2.328749895095825 1.647358894348145
1.536031007766724 1.275357007980347
2.166912078857422 1.673058986663818
0.3198490142822266 0.7296380996704102
1.840861797332764 1.411365032196045
0.8494808673858643 0.9888899326324463
1.469020843505859 1.417721033096313
5.31855297088623 3.264059066772461
0.3940930366516113 0.8090128898620605
1.22331690788269 1.166780948638916
1.56190299987793 1.400159120559692
0.4199438095092773 0.8179888725280762
1.114532947540283 1.188042879104614
2.263850927352905 1.830622911453247
0.2397890090942383 0.7044558525085449
2.200960874557495 1.68114709854126
0.3401708602905273 0.7605900764465332
2.161516904830933 1.539314985275269
4.189254999160767 2.355106830596924
2.158284187316895 1.666055917739868
0.2842419147491455 0.7172641754150391
1.218235015869141 1.389609098434448
2.285499811172485 1.834480047225952
1.315472841262817 1.410714864730835
2.249080181121826 1.647046089172363
2.255510807037354 1.518563032150269
0.325282096862793 0.7804539203643799
1.986908912658691 1.736476182937622
1.455189228057861 1.277128934860229
0.3948869705200195 0.8241829872131348
2.247661828994751 1.815194129943848
1.0226149559021 1.157294034957886
0.4893798828125 0.8099939823150635
2.169184923171997 1.697338819503784
0.905189037322998 1.010555028915405
1.072520017623901 1.155601024627686
1.375155925750732 1.236632823944092
3.585012912750244 2.639575004577637
2.193423986434937 1.71501898765564
0.3793339729309082 0.7898719310760498
0.1486320495605469 0.633073091506958
2.412381887435913 1.788887977600098
2.127279996871948 1.81259298324585
1.306700944900513 1.066725015640259
2.270893812179565 1.686918020248413
0.5145869255065918 0.8337399959564209
2.162420034408569 1.689084053039551
1.483423948287964 1.333949089050293
0.2778670787811279 0.7323300838470459
2.202523946762085 1.683314085006714
0.5228309631347656 0.829293966293335
0.2017111778259277 0.6754748821258545
1.509383916854858 1.330190181732178
0.7089040279388428 0.9134869575500488
0.2070481777191162 0.7016360759735107
2.187819957733154 1.579152822494507
2.282090902328491 1.743506908416748
1.151331901550293 1.149405002593994
1.996530055999756 1.706267118453979
0.4117271900177002 0.7727129459381104
0.3651969432830811 0.8015081882476807
0.3480608463287354 0.770427942276001
0.778724193572998 1.025470018386841
6.102797031402588 4.022789001464844
1.171868085861206 1.182809829711914
1.648169040679932 1.539322853088379
0.1667320728302002 0.6714181900024414
1.928315877914429 1.561369895935059
0.2675971984863281 0.7017760276794434
0.6727020740509033 0.9184620380401611
0.8234469890594482 0.9833109378814697
2.151360988616943 1.635272979736328
1.017392873764038 1.069208860397339
0.7418050765991211 0.9750659465789795
0.9322798252105713 0.9928781986236572
0.5491421222686768 0.8187258243560791
0.6985960006713867 1.037497997283936
0.8448441028594971 0.924238920211792
2.227745056152344 1.579653978347778
0.7777080535888672 0.9527640342712402
1.101465940475464 1.076647996902466
2.137127161026001 1.421540975570679
2.40108585357666 1.548847913742065
0.5970480442047119 0.8806629180908203
0.4503190517425537 0.8121340274810791
2.193910837173462 1.590610027313232
0.4254381656646729 0.8271479606628418
0.1704390048980713 0.6656568050384521
2.030632019042969 1.664024114608765
0.5399379730224609 0.8566451072692871
0.2308330535888672 0.6807620525360107
2.152310848236084 1.554749011993408
1.409615039825439 1.384488821029663
2.020776987075806 1.605051040649414
0.6759929656982422 0.8516390323638916
0.6421029567718506 0.8574950695037842
2.414680004119873 1.575541973114014
0.6310930252075195 0.8893110752105713
1.281726121902466 1.335615158081055
0.2424190044403076 0.7009930610656738
0.6701490879058838 0.9604701995849609
2.141467809677124 1.691712856292725
0.6285018920898438 0.8496379852294922
0.8718419075012207 0.9750680923461914
0.7967138290405273 1.039447069168091
0.852337121963501 1.023985147476196
2.121892929077148 1.806129932403564
2.340602874755859 1.68388295173645
2.346497058868408 1.759553194046021
2.051265001296997 1.640558004379272
0.8768401145935059 1.08211612701416
0.1490941047668457 0.6620631217956543
2.268710136413574 1.612070083618164
0.7069849967956543 1.009007930755615
0.136991024017334 0.629910945892334
2.079834938049316 1.832036972045898
0.5087120532989502 0.8891091346740723
1.936069965362549 1.548286914825439
0.9402809143066406 1.076612949371338
0.2383780479431152 0.7122280597686768
0.8965189456939697 1.080411911010742
0.8748478889465332 1.081959962844849
1.187771797180176 1.208087921142578
1.391383171081543 1.44029712677002
1.345670938491821 1.234930038452148
2.228878974914551 1.554428100585938
1.07409405708313 1.081176996231079
1.05835485458374 1.195954084396362
2.093994140625 1.744910955429077
0.8567769527435303 1.050074100494385
1.200791835784912 1.135426998138428
1.185447931289673 1.117552995681763
0.960719108581543 0.9681520462036133
2.36550498008728 1.604017019271851
1.045718908309937 1.152940988540649
2.23999285697937 1.598675966262817
0.4509999752044678 0.8466048240661621
0.7729740142822266 0.9559221267700195
1.909315824508667 1.761523008346558
0.8482041358947754 0.967310905456543
0.8447661399841309 0.9925868511199951
2.939763069152832 2.450448036193848
2.117710113525391 1.674087047576904
1.206054925918579 1.037696838378906
0.3103988170623779 0.771827220916748
0.1940510272979736 0.6918461322784424
1.149785995483398 1.144551992416382
1.975934982299805 1.599581003189087
0.8604528903961182 1.022454023361206
2.91157603263855 2.125840902328491
0.4247591495513916 0.802847146987915
1.892644882202148 1.657131910324097
0.5993518829345703 0.8879079818725586
1.980234146118164 1.632658958435059
0.397374153137207 0.7909879684448242
0.8916699886322021 1.045933961868286
3.118478775024414 2.297961950302124
0.4991860389709473 0.8164708614349365
0.1760001182556152 0.6739981174468994
2.058915138244629 1.57633900642395
0.2613120079040527 0.6978449821472168
0.632667064666748 0.894111156463623
2.166112184524536 1.489954948425293
0.5349090099334717 0.890449047088623
2.259838819503784 1.645794868469238
2.311660051345825 1.818547964096069
0.6562800407409668 0.8948218822479248
0.249459981918335 0.7395708560943604
0.3206050395965576 0.7439570426940918
2.131317138671875 1.616689205169678
1.180311918258667 1.066643953323364
0.676069974899292 0.9828588962554932
0.4028620719909668 0.7834200859069824
0.8704330921173096 1.00310492515564
2.248711109161377 1.687417030334473
0.8448481559753418 1.009784936904907
0.5313670635223389 0.8694100379943848
1.240983009338379 1.117589950561523
3.908611059188843 2.021620035171509
0.6673731803894043 0.9755539894104004
0.4609031677246094 0.7929580211639404
2.089200019836426 1.55213189125061
0.8310210704803467 0.9612569808959961
2.180933952331543 1.545740842819214
0.4490149021148682 0.8578979969024658
0.6349539756774902 0.8592028617858887
1.17688512802124 1.060230016708374
0.4388179779052734 0.8031558990478516
3.464938879013062 2.232602119445801
3.594534158706665 2.052816152572632
0.616663932800293 0.9217658042907715
2.275641918182373 1.702279090881348
1.008254051208496 1.136451005935669
2.004060983657837 1.479073047637939
2.212228059768677 1.555233001708984
1.995782852172852 1.913038969039917
1.461066007614136 1.44425106048584
0.5588870048522949 0.8741829395294189
1.259566068649292 1.287142038345337
0.626939058303833 0.9594230651855469
1.161826848983765 1.134948968887329
0.7045021057128906 0.9947521686553955
0.3216569423675537 0.7478859424591064
0.7445101737976074 0.9728801250457764
1.153104066848755 1.202142000198364
2.469529867172241 1.644228935241699
2.356149911880493 1.613822937011719
0.6309630870819092 0.8968031406402588
3.25794792175293 2.662278890609741
2.081253051757812 1.556091070175171
2.340353012084961 1.792016983032227
0.8361110687255859 0.9651880264282227
0.9648408889770508 1.075476884841919
0.751392126083374 0.9767940044403076
1.245790004730225 1.21967601776123
1.34935998916626 1.20690393447876
0.219343900680542 0.6972131729125977
1.101628065109253 1.236214160919189
2.168540000915527 1.712116003036499
1.546092987060547 1.364797115325928
1.094779014587402 1.123430967330933
1.10840106010437 1.191938877105713
2.165297031402588 1.773414850234985
0.228065013885498 0.7006649971008301
0.3336799144744873 0.7577548027038574
0.8453080654144287 0.9687750339508057
2.157174110412598 1.653916835784912
1.248707056045532 1.166518211364746
0.3469328880310059 0.7598938941955566
2.455045938491821 1.949734926223755
2.102661848068237 1.568592071533203
0.6479380130767822 0.9033548831939697
0.5805690288543701 0.864901065826416
0.7289609909057617 0.9486830234527588
0.5690679550170898 0.8226609230041504
0.1964890956878662 0.6605911254882812
1.774351835250854 1.557508945465088
0.7516429424285889 0.9628949165344238
1.037165880203247 1.103446006774902
1.189343929290771 1.117514133453369
0.3763489723205566 0.7416799068450928
0.7386012077331543 0.9291219711303711
0.4734089374542236 0.8362448215484619
0.4038479328155518 0.7537469863891602
2.137984991073608 1.566772937774658
0.5446641445159912 0.8529918193817139
0.4767038822174072 0.8089768886566162
0.263012170791626 0.6976180076599121
0.135685920715332 0.6466999053955078
1.105809926986694 1.156665086746216
2.140395164489746 1.531114101409912
0.3079102039337158 0.7275509834289551
2.135143995285034 1.641777038574219
0.5253801345825195 0.8190658092498779
1.022284984588623 1.075914144515991
0.358381986618042 0.7306900024414062
1.059329986572266 1.047995090484619
2.169064998626709 1.467541933059692
0.2805020809173584 0.7575428485870361
0.3940470218658447 0.7939870357513428
0.8278532028198242 0.9504880905151367
1.14517617225647 1.138340950012207
1.335348844528198 1.314168930053711
1.241080045700073 1.170428991317749
0.5198609828948975 0.8466041088104248
0.2678699493408203 0.7224969863891602
1.152642011642456 1.156445026397705
0.1657528877258301 0.6423981189727783
0.2040181159973145 0.7000770568847656
2.11841082572937 1.689512968063354
0.4848499298095703 0.8326539993286133
0.6703691482543945 0.8866510391235352
2.039494037628174 1.633309125900269
2.085644960403442 1.673414945602417
3.195915937423706 2.024080038070679
0.6501650810241699 0.9340620040893555
1.165296077728271 1.218730926513672
2.100201845169067 1.603874921798706
0.2579419612884521 0.721757173538208
1.885699987411499 1.674144983291626
0.437035083770752 0.7922859191894531
0.2114970684051514 0.6967651844024658
0.2959210872650146 0.7535231113433838
0.5211279392242432 0.8545308113098145
0.1782219409942627 0.6499881744384766
2.108481168746948 1.521414995193481
0.7883219718933105 1.0068359375
2.063373804092407 1.71576189994812
1.926491022109985 1.595476865768433
0.4300360679626465 0.7746291160583496
0.5373668670654297 0.8114199638366699
0.7689950466156006 0.9780089855194092
1.977298021316528 1.601102113723755
1.133558034896851 1.141155958175659
2.239269971847534 1.744310140609741
2.245910882949829 1.605093002319336
2.078457117080688 1.627348184585571
2.706848859786987 1.981608152389526
1.080603122711182 1.142853021621704
0.2386989593505859 0.7281551361083984
1.61027193069458 1.368043899536133
0.322490930557251 0.7823679447174072
1.428960084915161 1.261297941207886
0.1693961620330811 0.6518168449401855
2.44408917427063 1.514045000076294
2.125172138214111 1.597840070724487
0.7508368492126465 0.9025540351867676
0.4712560176849365 0.8379950523376465
2.274081945419312 1.763407945632935
0.1794860363006592 0.6870181560516357
0.493628978729248 0.8320407867431641
2.004844903945923 1.743499994277954
0.2016260623931885 0.679373025894165
0.2784469127655029 0.7046449184417725
2.022491931915283 1.582525968551636
2.128282070159912 1.807824850082397
0.1608388423919678 0.6540999412536621
0.5853300094604492 0.8903372287750244
0.5532069206237793 0.8370048999786377
1.940265893936157 1.637032985687256
1.945314168930054 1.464154958724976
1.955792903900146 1.789594173431396
1.984730958938599 1.513989925384521
0.1675019264221191 0.6599609851837158
0.7074499130249023 0.8482050895690918
0.5604109764099121 0.9139900207519531
0.4664649963378906 0.8188290596008301
0.4924759864807129 0.8285770416259766
2.305207014083862 1.571222066879272
2.086369037628174 1.536877155303955
1.024163007736206 1.067713022232056
0.4450550079345703 0.8394041061401367
0.6957900524139404 1.002406120300293
0.1628389358520508 0.6661458015441895
1.137309074401855 1.164530992507935
0.2970359325408936 0.7234301567077637
0.6429309844970703 0.9029748439788818
0.5929100513458252 0.8315808773040771
0.1430928707122803 0.6524899005889893
2.302156925201416 1.807928085327148
1.016794919967651 1.178944826126099
0.7529139518737793 1.015549182891846
2.001224040985107 1.796684980392456
0.2551741600036621 0.7094480991363525
0.1790990829467773 0.6674489974975586
0.3072240352630615 0.733881950378418
0.5472381114959717 0.8699820041656494
0.2630209922790527 0.7224230766296387
0.8450489044189453 1.023883104324341
0.7792549133300781 1.03577995300293
0.7920238971710205 0.9755749702453613
0.8376760482788086 0.957672119140625
1.214148044586182 1.090626001358032
0.6809999942779541 0.9432940483093262
0.8142571449279785 0.907783031463623
0.658099889755249 0.9055948257446289
2.141433000564575 1.550657033920288
1.550053119659424 1.316084861755371
0.2922561168670654 0.7319509983062744
0.64363694190979 0.888314962387085
2.287973880767822 1.731748104095459
1.083227157592773 1.193053007125854
2.192182064056396 1.542453050613403
0.4719810485839844 0.7960288524627686
0.3461260795593262 0.7727680206298828
1.413512945175171 1.276076078414917
1.345956087112427 1.246217012405396
1.111329078674316 1.156131029129028
1.567656993865967 1.41132378578186
2.024272918701172 1.548941135406494
1.038238048553467 1.127065181732178
2.821446895599365 2.101227998733521
2.145457029342651 1.654543161392212
0.3044009208679199 0.7351069450378418
0.8260858058929443 0.9628291130065918
1.220727920532227 1.065832853317261
2.026731014251709 1.670612812042236
2.047839879989624 1.52669095993042
0.2388129234313965 0.7158200740814209
0.8879148960113525 1.014872074127197
0.2398629188537598 0.6832270622253418
1.410835981369019 1.175456047058105
0.1577508449554443 0.667834997177124
1.076611042022705 1.137298107147217
2.285115003585815 1.834251165390015
0.4428601264953613 0.7873971462249756
0.9990639686584473 1.110099077224731
3.821257829666138 2.793087959289551
4.931452989578247 2.85979700088501
1.954483985900879 1.599617004394531
1.176242113113403 1.165954828262329
0.6760170459747314 0.854449987411499
0.1782610416412354 0.6723690032958984
0.1831159591674805 0.6786890029907227
2.58194899559021 1.694933891296387
1.154636144638062 1.095526933670044
4.977581024169922 3.006596088409424
0.438291072845459 0.8265461921691895
0.7393369674682617 0.9288499355316162
0.3107991218566895 0.7164568901062012
0.1383421421051025 0.643867015838623
0.8763420581817627 1.002214908599854
0.9596748352050781 1.060696840286255
2.001689910888672 1.63239598274231
0.5232551097869873 0.8020470142364502
0.7845730781555176 0.9256341457366943
0.194598913192749 0.6811659336090088
2.133260011672974 1.697151899337769
2.084842920303345 1.561151027679443
0.4985530376434326 0.8451700210571289
0.2151880264282227 0.7186658382415771
0.1574540138244629 0.6604318618774414
0.2546968460083008 0.7199170589447021
0.903831958770752 1.057155847549438
0.7001650333404541 0.8912420272827148
2.025243997573853 1.463154077529907
2.184867143630981 1.574552059173584
0.1395258903503418 0.6830739974975586
0.3509268760681152 0.7675769329071045
1.161435127258301 1.142896175384521
0.3429019451141357 0.7749838829040527
2.165489912033081 1.684597969055176
2.127758979797363 1.692303895950317
0.2717580795288086 0.7303061485290527
0.7524850368499756 1.075423002243042
0.8719971179962158 0.9712300300598145
2.397809028625488 1.641829013824463
2.118308067321777 1.619079113006592
0.1839301586151123 0.6774020195007324
0.6325881481170654 0.9686160087585449
2.975021839141846 2.375569105148315
0.658825159072876 0.8957099914550781
2.081980228424072 1.770395994186401
0.2921028137207031 0.7512140274047852
1.329649925231934 1.184761047363281
3.261592149734497 2.312480926513672
1.06529688835144 1.14332914352417
0.265984058380127 0.7320749759674072
2.147494792938232 1.62453293800354
0.6633241176605225 0.8668510913848877
2.172508001327515 1.553780078887939
0.6387360095977783 0.8677420616149902
2.130038976669312 1.550803899765015
1.232136011123657 1.115356922149658
0.7436759471893311 0.940208911895752
0.9513139724731445 1.036134958267212
2.710206985473633 2.167635917663574
1.002560138702393 1.061105012893677
0.4089860916137695 0.7729141712188721
0.9668300151824951 0.9767019748687744
1.04802417755127 1.10691499710083
1.223088026046753 1.140966892242432
1.476462125778198 1.305746078491211
2.400699138641357 1.731122970581055
2.261297941207886 1.490129947662354
1.250303030014038 1.355674982070923
2.388772010803223 1.61315393447876
0.2679271697998047 0.7103879451751709
0.2251589298248291 0.6811149120330811
0.3855087757110596 0.7878150939941406
0.6800341606140137 0.9362969398498535
0.2879140377044678 0.7386960983276367
0.183772087097168 0.6641058921813965
0.1451220512390137 0.6265010833740234
0.5796189308166504 0.8397321701049805
0.3743500709533691 0.7656118869781494
1.713306903839111 1.525404930114746
1.999977111816406 1.635431051254272
1.158194065093994 1.250235080718994
0.749485969543457 0.9619548320770264
0.2947080135345459 0.7284359931945801
0.8515589237213135 1.138744831085205
0.2988879680633545 0.7274558544158936
0.2482960224151611 0.6896328926086426
2.255243062973022 1.648373126983643
0.5946969985961914 0.8556509017944336
0.9021031856536865 1.057594060897827
0.3294930458068848 0.754655122756958
2.15230393409729 1.672776937484741
0.6872508525848389 0.9069838523864746
0.8939580917358398 1.086624145507812
2.164570093154907 1.604772090911865
0.5319490432739258 0.9276421070098877
0.2384400367736816 0.7178611755371094
2.155781984329224 1.67609691619873
0.7054650783538818 0.9102380275726318
1.0853590965271 1.150079965591431
0.9573159217834473 1.062843084335327
0.7404258251190186 1.003309011459351
1.824915885925293 1.627579212188721
2.164987087249756 1.649810075759888
0.1768858432769775 0.6997017860412598
1.926126003265381 1.698242902755737
3.462355852127075 2.227656841278076
0.3442559242248535 0.7789068222045898
0.6090850830078125 0.9661569595336914
2.370146989822388 1.782602071762085
0.8254601955413818 0.9703900814056396
1.989377975463867 1.72650408744812
0.947749137878418 1.013139009475708
2.426949024200439 1.639463901519775
0.7834720611572266 0.924623966217041
2.090192794799805 1.68346095085144
2.047299146652222 1.581516981124878
2.148089170455933 1.758223056793213
2.150434017181396 1.540014982223511
0.2216970920562744 0.6974630355834961
1.846480131149292 1.624356031417847
0.3020060062408447 0.7452571392059326
2.296411037445068 1.666414976119995
0.5008571147918701 0.7889881134033203
0.6562762260437012 0.885329008102417
2.506448030471802 1.746515989303589
2.201252937316895 1.727789163589478
2.155956983566284 1.623607873916626
0.2707669734954834 0.7341270446777344
0.2721309661865234 0.7139549255371094
0.521399974822998 0.8325150012969971
2.324641942977905 1.652208089828491
0.2637639045715332 0.7329239845275879
0.6527450084686279 1.012295007705688
1.089375972747803 1.210375070571899
0.2514541149139404 0.6949520111083984
0.1549861431121826 0.6515398025512695
0.4807360172271729 0.8017539978027344
2.076986074447632 1.527665138244629
1.994848966598511 1.713438034057617
1.483360052108765 1.402308940887451
0.2756140232086182 0.713749885559082
0.2491130828857422 0.7125611305236816
1.571112155914307 1.299881935119629
0.5465888977050781 0.8491802215576172
1.085691928863525 1.236682891845703
0.1762580871582031 0.6569209098815918
2.090259790420532 1.593847036361694
0.2521281242370605 0.7210969924926758
0.1834549903869629 0.6822898387908936
2.08989691734314 1.664517164230347
0.289470911026001 0.721358060836792
0.5330321788787842 0.8154640197753906
1.631305932998657 1.318803787231445
0.9001328945159912 1.030133962631226
2.146353960037231 1.637228965759277
0.37518310546875 0.8041949272155762
2.178517818450928 1.51780891418457
2.130392074584961 1.609333992004395
1.318193197250366 1.219950914382935
0.6838879585266113 0.8694150447845459
2.006324052810669 1.704153060913086
2.353039026260376 1.537063837051392
0.5111970901489258 0.8715548515319824
2.76052713394165 2.048031091690063
0.3524169921875 0.7425229549407959
2.007785081863403 1.569257974624634
1.952660799026489 1.565823078155518
2.274218082427979 1.730901002883911
0.5847170352935791 0.8884181976318359
2.100586891174316 1.666412115097046
0.4362289905548096 0.8102779388427734
2.170758962631226 1.435397148132324
0.353402853012085 0.7810161113739014
2.213208913803101 1.59902811050415
2.246917963027954 1.61854100227356
0.289376974105835 0.7179851531982422
0.3367578983306885 0.7803139686584473
0.6220030784606934 0.8751850128173828
0.3533260822296143 0.7722439765930176
0.8035140037536621 0.9800519943237305
0.8123130798339844 0.9196939468383789
3.524245977401733 2.725786924362183
0.2077999114990234 0.6936779022216797
0.9372971057891846 0.9717998504638672
0.1328158378601074 0.6090569496154785
2.504855155944824 1.71478009223938
2.115841150283813 1.462731122970581
0.6287460327148438 0.9205620288848877
0.293104887008667 0.7232000827789307
1.481870889663696 1.315412044525146
0.5276589393615723 0.8540120124816895
0.2452449798583984 0.6954421997070312
1.200220108032227 1.1372230052948
0.4136691093444824 0.8125851154327393
0.9148468971252441 1.011092185974121
0.1943540573120117 0.6755590438842773
0.7685048580169678 0.9235110282897949
2.0729820728302 1.691437005996704
2.354960918426514 1.465185880661011
7.563408851623535 4.04931902885437
0.2209548950195312 0.7016007900238037
2.338168859481812 1.566843032836914
0.3950750827789307 0.7704710960388184
2.275294065475464 1.975877046585083
3.199659824371338 2.319767951965332
2.003453016281128 1.649883985519409
0.6605460643768311 0.9539940357208252
2.01070499420166 1.630952119827271
0.7874889373779297 1.004062175750732
0.8153560161590576 1.021317005157471
0.6225240230560303 0.9003119468688965
0.4714729785919189 0.8494579792022705
0.2376949787139893 0.7033829689025879
2.236330032348633 1.926092863082886
0.4869530200958252 0.8207211494445801
2.345426082611084 1.623185157775879
0.6935968399047852 0.94822096824646
2.193753004074097 1.533327102661133
2.465819120407104 1.51154613494873
2.108819961547852 1.645337820053101
0.6787850856781006 0.956920862197876
1.208728075027466 1.095152854919434
0.5135319232940674 0.8696930408477783
0.7160990238189697 0.9038970470428467
0.4906189441680908 0.8172581195831299
2.201780080795288 1.600158214569092
2.528852224349976 1.638967037200928
2.186384916305542 1.651612997055054
0.6092941761016846 0.8739349842071533
1.223556995391846 1.130596160888672
1.085141897201538 1.041069030761719
1.060819864273071 1.141011953353882
0.2576000690460205 0.7396919727325439
0.5874869823455811 0.848984956741333
0.2848501205444336 0.7129108905792236
2.170241117477417 1.64959192276001
0.6595771312713623 0.9454779624938965
1.153631925582886 1.169214010238647
0.2268610000610352 0.7275819778442383
0.2699980735778809 0.7369201183319092
1.995986938476562 1.525779962539673
2.070879936218262 1.493307113647461
0.1515309810638428 0.6428370475769043
1.904297828674316 1.788576126098633
0.203341007232666 0.6846890449523926
2.064414978027344 1.650949001312256
0.2040300369262695 0.6652719974517822
2.277889966964722 1.626846075057983
0.8295729160308838 0.9824769496917725
0.1553728580474854 0.6645731925964355
1.059526920318604 1.176402807235718
0.3924190998077393 0.7361419200897217
2.238224029541016 1.67497992515564
1.014708042144775 1.144496917724609
2.119152069091797 1.564018964767456
2.197981119155884 1.668144941329956
0.4620828628540039 0.7845051288604736
0.537653923034668 0.8942549228668213
0.9285321235656738 1.127712965011597
1.928375005722046 1.642679929733276
0.1521499156951904 0.6736080646514893
2.022074937820435 1.559914112091064
0.8763549327850342 0.9835619926452637
0.5474939346313477 0.8879969120025635
2.436475992202759 1.962153911590576
2.054490089416504 1.765346050262451
1.657934904098511 1.49073600769043
1.228448867797852 1.244606971740723
0.3810200691223145 0.780656099319458
0.4879858493804932 0.8111460208892822
0.1805050373077393 0.6632890701293945
0.2364630699157715 0.7022240161895752
0.3099720478057861 0.7561080455780029
0.7754697799682617 0.999176025390625
0.3777151107788086 0.7338190078735352
1.904794931411743 1.597650051116943
2.112269163131714 1.595481157302856
0.8434300422668457 0.9586400985717773
2.278473854064941 1.729676961898804
2.070825099945068 1.682184219360352
0.4669911861419678 0.8498241901397705
1.876527070999146 1.638465881347656
2.227298974990845 1.680198907852173
0.1742949485778809 0.6734530925750732
2.278306007385254 1.385663032531738
2.411372184753418 1.848138093948364
1.399617910385132 1.285661220550537
0.1564979553222656 0.6825101375579834
2.083666086196899 1.606374979019165
0.3786849975585938 0.7494568824768066
0.6726779937744141 0.9248960018157959
1.676476001739502 1.34722900390625
0.3700530529022217 0.7844099998474121
0.9758670330047607 1.115128993988037
0.9030869007110596 0.973275899887085
0.7682301998138428 0.9687149524688721
2.113720893859863 1.725244045257568
0.2698841094970703 0.6957840919494629
0.6208770275115967 0.9229779243469238
0.4857540130615234 0.8421099185943604
1.252708911895752 1.101567983627319
1.163394927978516 1.21906304359436
2.29072093963623 1.704858064651489
2.35885214805603 1.66219687461853
1.982745885848999 1.720499038696289
0.1362390518188477 0.6229519844055176
0.8269979953765869 1.038635015487671
0.835662841796875 0.9859559535980225
0.6542978286743164 0.9601969718933105
2.223298072814941 1.658772945404053
1.321007966995239 1.248218059539795
0.810513973236084 0.9835529327392578
0.4762740135192871 0.8262190818786621
2.274749040603638 1.632264137268066
0.6637980937957764 0.932650089263916
0.2157120704650879 0.6889510154724121
2.042778015136719 1.508852958679199
0.2162120342254639 0.6990818977355957
0.3123030662536621 0.7539608478546143
1.605390071868896 1.363561868667603
0.9993419647216797 1.073613882064819
1.086948871612549 0.9870219230651855
1.559106111526489 1.480938196182251
0.2763628959655762 0.7310240268707275
0.1583340167999268 0.6546709537506104
1.046908855438232 1.019145011901855
0.4412729740142822 0.8275330066680908
0.3793578147888184 0.7640171051025391
2.992022037506104 2.291069030761719
0.1741271018981934 0.6895771026611328
0.7038021087646484 0.9619810581207275
0.3858649730682373 0.7460379600524902
1.191822052001953 1.124176979064941
2.45051908493042 1.680411100387573
0.7600181102752686 0.9197609424591064
0.5608739852905273 0.8340671062469482
0.1499311923980713 0.6416571140289307
1.431573867797852 1.294586181640625
0.8098421096801758 1.007184982299805
1.068081855773926 1.082580089569092
1.277611970901489 1.130619049072266
2.173532962799072 1.444425821304321
0.6655540466308594 0.8722660541534424
0.1945810317993164 0.686769962310791
2.025919914245605 1.55933403968811
0.8341588973999023 0.9758379459381104
0.3652279376983643 0.7535269260406494
0.4939610958099365 0.8877220153808594
2.287718057632446 1.588117122650146
0.8801009654998779 1.01410698890686
2.192635774612427 1.653993844985962
2.061312913894653 1.632503032684326
1.110986948013306 1.300134897232056
0.2167978286743164 0.693856954574585
0.8171761035919189 0.8986740112304688
2.316853046417236 1.663311958312988
0.391294002532959 0.7731869220733643
0.8608920574188232 0.9990980625152588
0.845606803894043 1.037945032119751
2.105627059936523 1.560281038284302
2.1842200756073 1.631453990936279
2.148431062698364 1.587433099746704
0.3084619045257568 0.7589681148529053
1.081567049026489 1.101704120635986
2.206478834152222 1.83718204498291
1.10375189781189 1.042663097381592
2.190975904464722 1.673096179962158
2.494261980056763 1.750148057937622
0.6607329845428467 0.8973300457000732
0.8244540691375732 1.013165950775146
2.19209885597229 1.702000141143799
0.4388878345489502 0.8065521717071533
2.033036947250366 1.514518022537231
0.4099290370941162 0.7869729995727539
0.2961759567260742 0.7518939971923828
0.6081631183624268 0.8684802055358887
1.928828001022339 1.650933980941772
1.432361125946045 1.434385061264038
0.1393771171569824 0.6563758850097656
0.3579998016357422 0.7464339733123779
1.983338117599487 1.567318201065063
0.6373028755187988 0.9276700019836426
0.8164181709289551 1.015212059020996
0.2091100215911865 0.6633970737457275
2.201699018478394 1.531909942626953
1.387792110443115 1.293387174606323
2.137144088745117 1.630845069885254
0.40106201171875 0.7766509056091309
1.272809028625488 1.115111112594604
1.359276056289673 1.313271999359131
0.898123025894165 1.068778991699219
0.231010913848877 0.7090649604797363
0.6060440540313721 0.9333579540252686
2.089977979660034 1.604547023773193
1.962045907974243 1.611210107803345
1.802396059036255 1.606566905975342
2.071665048599243 1.453601837158203
0.1553099155426025 0.6465399265289307
0.3853189945220947 0.7790160179138184
0.5034120082855225 0.8123781681060791
0.2526109218597412 0.7224650382995605
0.1912031173706055 0.7063260078430176
0.3298709392547607 0.7580537796020508
2.153450012207031 1.689030885696411
0.8997869491577148 0.9977278709411621
1.927183866500854 1.63401198387146
0.5743179321289062 0.8300719261169434
0.5311369895935059 0.8875198364257812
2.283393859863281 1.743510007858276
1.565956115722656 1.274128913879395
1.432120084762573 1.298218965530396
0.1950399875640869 0.6931490898132324
0.459151029586792 0.8266971111297607
0.4227151870727539 0.7847089767456055
0.1473839282989502 0.6574971675872803
0.3659930229187012 0.7481648921966553
2.093739986419678 1.685345888137817
2.136568069458008 1.528696060180664
2.464389085769653 1.66914701461792
2.005556106567383 1.593511819839478
0.1927990913391113 0.6789469718933105
0.3513989448547363 0.7514650821685791
0.3550798892974854 0.7387280464172363
2.051099061965942 1.827389001846313
2.078752040863037 1.626487016677856
1.09018611907959 1.126244068145752
0.3748331069946289 0.8122169971466064
0.6985790729522705 0.9906728267669678
2.112849950790405 1.530653953552246
2.891335964202881 1.756556987762451
0.7938990592956543 0.9399988651275635
1.90388298034668 1.641260862350464
0.6865050792694092 0.9117438793182373
2.069638967514038 1.527628898620605
2.050650119781494 1.737226963043213
3.077278852462769 2.357253074645996
0.7024669647216797 0.9393918514251709
0.1993141174316406 0.6991379261016846
1.970380067825317 1.629328966140747
0.7389559745788574 0.9739091396331787
0.5869288444519043 0.8956468105316162
0.8810050487518311 1.011453151702881
2.435004949569702 1.786525011062622
0.5091700553894043 0.8598508834838867
1.946495056152344 1.507530927658081
2.224301099777222 1.735115051269531
0.293410062789917 0.7949261665344238
1.0191969871521 1.118036985397339
0.4540059566497803 0.8193590641021729
1.426670074462891 1.303567886352539
1.225000143051147 1.261270046234131
1.294864892959595 1.388084888458252
0.5905179977416992 0.8864281177520752
0.3841400146484375 0.7801170349121094
2.198405027389526 1.493911981582642
0.8562459945678711 1.104217052459717
2.06756591796875 1.691494941711426
0.1850612163543701 0.6737759113311768
0.1849370002746582 0.674393892288208
2.185715913772583 1.418279886245728
0.4469931125640869 0.7977938652038574
2.287020921707153 1.512112140655518
0.3877167701721191 0.7832460403442383
1.055464029312134 1.264221906661987
2.208014965057373 1.643274784088135
2.310337066650391 1.583650827407837
0.369359016418457 0.770672082901001
2.096301078796387 1.641264200210571
2.229038953781128 1.829031944274902
2.22298002243042 1.701303958892822
2.121465921401978 1.689939022064209
1.17600679397583 1.079450845718384
3.476543188095093 2.382930994033813
1.000917911529541 1.093446969985962
0.5351641178131104 0.8341538906097412
5.412533044815063 3.135544061660767
0.4854371547698975 0.8706660270690918
0.574815034866333 0.830388069152832
0.7944879531860352 1.009787082672119
2.238642930984497 1.56701397895813
1.243807792663574 1.134643077850342
1.919917106628418 1.518440961837769
0.5321400165557861 0.7975380420684814
0.2278180122375488 0.6972808837890625
0.4692630767822266 0.7808730602264404
0.1724069118499756 0.6696629524230957
0.2033901214599609 0.6867990493774414
1.001052856445312 1.019415855407715
0.4967279434204102 0.8480920791625977
0.9098849296569824 1.014631986618042
1.016024112701416 1.051482915878296
2.099353075027466 1.658217906951904
0.2532050609588623 0.7079930305480957
0.6312789916992188 0.8688549995422363
0.392568826675415 0.790942907333374
0.496610164642334 0.8296139240264893
2.043404102325439 1.57140588760376
4.364686965942383 2.470345973968506
0.6102421283721924 0.8595890998840332
2.165079832077026 1.7203049659729
0.377288818359375 0.7705790996551514
2.208207845687866 1.576658964157104
1.447557926177979 1.336918115615845
0.8357338905334473 1.017848014831543
2.25258207321167 1.74669885635376
0.9637501239776611 1.106956005096436
1.233916997909546 1.211905002593994
0.5939040184020996 0.8964989185333252
0.8728179931640625 0.9745838642120361
2.058907985687256 1.584158897399902
0.4070429801940918 0.7833409309387207
2.373049020767212 1.669126033782959
0.6130990982055664 0.9130668640136719
1.061574220657349 1.117787837982178
0.923043966293335 0.9543910026550293
1.101916074752808 1.141917943954468
2.087018966674805 1.526917934417725
1.171535015106201 1.190240859985352
1.986185073852539 1.612428188323975
1.567341089248657 1.31554388999939
0.1811881065368652 0.6708278656005859
0.3682441711425781 0.7859580516815186
2.153326034545898 1.601770162582397
1.348530054092407 1.327816963195801
2.117963075637817 1.598329067230225
2.121669054031372 1.713222026824951
1.136813879013062 1.177065134048462
0.7644991874694824 0.9178378582000732
0.5798599720001221 0.8472659587860107
1.174731969833374 1.101547002792358
0.3649280071258545 0.7624058723449707
1.178982973098755 1.195706129074097
1.978856801986694 1.569329977035522
0.3320479393005371 0.7155261039733887
2.195594072341919 1.686639070510864
0.3485081195831299 0.7460410594940186
0.674185037612915 0.9022519588470459
0.7931809425354004 0.9571628570556641
0.5215330123901367 0.8403389453887939
0.4783411026000977 0.8543341159820557
0.303584098815918 0.7432501316070557
0.1679790019989014 0.6506528854370117
2.117995977401733 1.418771028518677
1.097339153289795 1.165549993515015
1.203704118728638 1.16802191734314
0.2525107860565186 0.70340895652771
2.021116971969604 1.686944007873535
0.6675879955291748 0.8779850006103516
2.058804035186768 1.739542007446289
1.157940864562988 1.131932020187378
2.111025094985962 1.753118991851807
1.022527933120728 1.090111970901489
0.3992919921875 0.7740061283111572
0.2529358863830566 0.7216458320617676
1.102425098419189 1.154994010925293
1.317149877548218 1.206984043121338
1.181519031524658 1.18715500831604
0.7440459728240967 0.8954849243164062
0.4636790752410889 0.7760739326477051
0.3219368457794189 0.7370610237121582
0.1769461631774902 0.6790280342102051
4.371272802352905 2.480319976806641
2.387506008148193 1.772740840911865
0.7790708541870117 0.9694528579711914
0.3998260498046875 0.7455790042877197
2.097641944885254 1.628514051437378
2.089382171630859 1.828627109527588
2.2066650390625 1.767592191696167
0.2128479480743408 0.6824390888214111
0.329988956451416 0.7710788249969482
0.2638289928436279 0.7322728633880615
1.159507989883423 1.160084009170532
0.7558610439300537 0.9893498420715332
1.321892023086548 1.163727998733521
1.187772035598755 1.048650979995728
0.8472959995269775 1.031489133834839
0.2399141788482666 0.6882390975952148
0.4335510730743408 0.7576971054077148
2.426391124725342 1.653239011764526
1.442008018493652 1.279649972915649
0.1693120002746582 0.6510441303253174
0.5590140819549561 0.8578429222106934
2.562929153442383 1.975591897964478
0.6280760765075684 0.930772066116333
2.28092098236084 1.565151929855347
0.5002398490905762 0.8426389694213867
0.2289400100708008 0.7020351886749268
1.894742965698242 1.620471000671387
0.7021958827972412 0.9378080368041992
0.6736481189727783 0.9146299362182617
1.994138956069946 1.656042098999023
0.55570387840271 0.8786599636077881
0.5208680629730225 0.8109900951385498
0.1585249900817871 0.6490089893341064
1.871561050415039 1.423305988311768
0.8945338726043701 0.9654190540313721
1.970953941345215 1.692820072174072
0.1606230735778809 0.6718511581420898
0.5192539691925049 0.8309681415557861
0.1826729774475098 0.6716349124908447
0.3776950836181641 0.8168160915374756
2.422667980194092 1.601640939712524
2.190161943435669 1.581250905990601
2.432236194610596 1.721098184585571
2.315028190612793 1.681488037109375
1.038061141967773 1.140671014785767
1.592739105224609 1.350800037384033
2.187770128250122 1.738583087921143
0.1525900363922119 0.6425418853759766
2.488621234893799 1.713537931442261
2.57176399230957 1.850106000900269
0.3622050285339355 0.7935028076171875
2.259720087051392 1.585582971572876
0.7205028533935547 0.9673938751220703
0.201585054397583 0.6743528842926025
1.942131996154785 1.644214153289795
0.1929030418395996 0.6742370128631592
1.111711025238037 1.067959070205688
2.868816137313843 2.015210151672363
0.1947188377380371 0.6767840385437012
0.2814009189605713 0.7596909999847412
0.8350830078125 1.050443172454834
4.062136888504028 2.909729957580566
0.1678910255432129 0.69138503074646
2.109636068344116 1.690869092941284
0.4614589214324951 0.8183729648590088
2.204777956008911 1.521132946014404
2.172497987747192 1.525535106658936
2.033083915710449 1.585391044616699
0.7130599021911621 0.9197509288787842
2.454032182693481 1.578423976898193
0.1666111946105957 0.6597440242767334
2.056694030761719 1.659723043441772
2.69659686088562 2.101339101791382
0.8118448257446289 0.9629709720611572
0.3989560604095459 0.8032808303833008
0.2119050025939941 0.6885740756988525
0.497183084487915 0.8327741622924805
0.8425381183624268 0.9596819877624512
2.180627107620239 1.584061145782471
1.9355628490448 1.712047100067139
0.6347479820251465 0.8961629867553711
1.998974084854126 1.575609922409058
0.2284138202667236 0.6793901920318604
2.046720027923584 1.667614936828613
0.6081719398498535 0.9096620082855225
0.5993001461029053 0.8542311191558838
2.544911861419678 1.801883935928345
0.3635878562927246 0.798820972442627
2.038244009017944 1.666260004043579
0.4514980316162109 0.812324047088623
2.109004974365234 1.707851886749268
0.619359016418457 0.8966810703277588
2.769469976425171 1.868860006332397
0.1722080707550049 0.6643209457397461
0.1566810607910156 0.6587660312652588
1.062556028366089 1.008559942245483
0.564769983291626 0.8442420959472656
1.818686962127686 1.553995132446289
1.749023914337158 1.500043153762817
2.185697793960571 1.547532081604004
1.318314075469971 1.257848978042603
1.955870866775513 1.640403032302856
1.972145080566406 1.631813049316406
0.5341689586639404 0.8257579803466797
1.398907899856567 1.241837024688721
2.048435926437378 1.565282106399536
1.996857166290283 1.312436103820801
2.094259977340698 1.573740005493164
0.8412070274353027 0.9639019966125488
0.5019950866699219 0.8468961715698242
0.7740387916564941 0.9080779552459717
0.4548070430755615 0.8521690368652344
0.1974029541015625 0.6814329624176025
1.992465972900391 1.46440601348877
1.430921077728271 1.52587890625
2.227261066436768 1.481981992721558
0.5350677967071533 0.8722288608551025
0.84722900390625 1.003703117370605
0.2890172004699707 0.7281670570373535
2.016879081726074 1.743360996246338
2.357580184936523 1.361199140548706
0.2392740249633789 0.6725938320159912
1.168347835540771 1.200423955917358
1.562149047851562 1.264248132705688
1.383477926254272 1.168522119522095
0.5441210269927979 0.8539559841156006
2.072380065917969 1.593317985534668
0.3595890998840332 0.7453100681304932
2.280864953994751 1.758693933486938
2.195832967758179 1.489563941955566
0.7266170978546143 0.9062769412994385
0.1960029602050781 0.6940181255340576
0.4485950469970703 0.7917020320892334
2.138774871826172 1.657786846160889
1.277507066726685 1.327468156814575
0.6603400707244873 0.9224889278411865
2.747883081436157 1.807926893234253
0.9154880046844482 1.053973913192749
0.757070779800415 1.045912027359009
0.3547780513763428 0.7464420795440674
0.6986129283905029 0.843519926071167
2.08759617805481 1.608057022094727
0.4559597969055176 0.8370308876037598
0.3004050254821777 0.7122628688812256
0.9015650749206543 1.049856901168823
2.286534070968628 1.664551019668579
0.4084720611572266 0.7826628684997559
0.2583060264587402 0.7254199981689453
2.156116008758545 1.598564147949219
0.7008678913116455 0.9809508323669434
0.2520089149475098 0.7154641151428223
0.7945687770843506 1.096595048904419
0.6350481510162354 0.8616929054260254
1.041148900985718 1.132503986358643
1.933941125869751 1.579847097396851
0.1672940254211426 0.6821630001068115
0.9230959415435791 1.046838998794556
0.4354829788208008 0.8102920055389404
0.9530420303344727 1.082154989242554
2.308229923248291 1.607740163803101
1.350046873092651 1.207635879516602
0.9502248764038086 1.10790491104126
2.040244102478027 1.57010293006897
0.4322209358215332 0.82613205909729
0.555884838104248 0.8766970634460449
1.170865058898926 1.167087078094482
0.2923688888549805 0.7413170337677002
0.1906540393829346 0.6967799663543701
0.3947927951812744 0.7864000797271729
0.5227880477905273 0.8413882255554199
0.1911890506744385 0.6912648677825928
2.36532998085022 1.806586027145386
0.779749870300293 0.9944379329681396
0.4906079769134521 0.792647123336792
2.201329946517944 1.563383102416992
1.401571989059448 1.272247791290283
1.200078964233398 1.12719202041626
4.378714799880981 2.624300003051758
0.679675817489624 0.9811029434204102
0.4872639179229736 0.8273260593414307
2.100940942764282 1.772488832473755
0.9705049991607666 1.109940052032471
0.205219030380249 0.6664810180664062
0.5061118602752686 0.893294095993042
0.5806028842926025 0.849233865737915
1.125411033630371 1.221573114395142
0.2706630229949951 0.7161049842834473
0.1607120037078857 0.6855719089508057
0.6292600631713867 0.8926160335540771
2.151948928833008 1.638990163803101
0.6579551696777344 0.8895120620727539
0.1941008567810059 0.6922359466552734
0.5568079948425293 0.882000207901001
1.471577882766724 1.344995975494385
0.5507829189300537 0.9084630012512207
1.454030990600586 1.225622892379761
1.312397003173828 1.226709842681885
2.086851119995117 1.629532098770142
2.789595127105713 2.055860042572021
0.7656090259552002 1.039278030395508
2.130677938461304 1.597360134124756
2.167220115661621 1.570572853088379
0.6479690074920654 0.9522380828857422
3.052603960037231 2.517305135726929
1.833952188491821 1.464004039764404
2.251499891281128 1.618055105209351
3.29396915435791 2.364407062530518
2.168489217758179 1.541829824447632
2.139555931091309 1.701488018035889
0.426231861114502 0.8227810859680176
2.028284072875977 1.582657098770142
0.1840450763702393 0.6711890697479248
0.6528060436248779 0.9039449691772461
2.328212976455688 1.753077983856201
0.2458240985870361 0.6935338973999023
2.136352062225342 1.581217050552368
0.4764409065246582 0.8593230247497559
2.130319118499756 1.576653957366943
1.983016014099121 1.611881017684937
0.4146819114685059 0.7753090858459473
0.7993571758270264 0.9953010082244873
0.4631340503692627 0.8159699440002441
1.947588920593262 1.734872102737427
0.1342740058898926 0.6211578845977783
0.4146239757537842 0.7682890892028809
2.041603088378906 1.691390037536621
1.30968189239502 1.31185507774353
0.4060580730438232 0.8195879459381104
2.049737930297852 1.617477893829346
1.854207038879395 1.590528964996338
0.523547887802124 0.8895039558410645
2.147143125534058 1.616575002670288
0.1822929382324219 0.681488037109375
1.442909002304077 1.396903038024902
0.7869269847869873 1.001507043838501
0.7306699752807617 0.9725699424743652
1.951375007629395 1.55805492401123
2.196920156478882 1.66403603553772
0.1463418006896973 0.6345889568328857
0.5217659473419189 0.8866860866546631
0.8021080493927002 0.9916520118713379
2.300095081329346 1.64177417755127
1.057717084884644 1.219829797744751
1.676437854766846 1.468973159790039
0.2554941177368164 0.7021119594573975
2.257795095443726 1.633343935012817
1.230295896530151 1.214698076248169
0.5489630699157715 0.904512882232666
0.1969180107116699 0.7115740776062012
2.136751890182495 1.630074024200439
0.8553421497344971 0.9352490901947021
2.132407903671265 1.713907957077026
1.151273965835571 1.175288915634155
0.4341170787811279 0.8057100772857666
1.744848966598511 1.266417980194092
2.1160569190979 1.66989803314209
2.045283079147339 1.579991102218628
0.5866489410400391 0.8778071403503418
0.149601936340332 0.6486508846282959
0.180016040802002 0.724370002746582
2.347899913787842 1.740408897399902
2.192247867584229 1.567990064620972
0.4768898487091064 0.8747279644012451
2.398672103881836 1.542802095413208
2.340429067611694 1.66267991065979
0.7099959850311279 0.8996210098266602
0.5500020980834961 0.859652042388916
0.4806339740753174 0.8171651363372803
2.13101601600647 1.690487861633301
0.5168190002441406 0.8621370792388916
2.13657283782959 1.675445079803467
1.057672023773193 1.136942148208618
2.301743984222412 1.772542953491211
0.192357063293457 0.6896920204162598
1.111316919326782 1.119885921478271
2.048455953598022 1.67853307723999
4.283699989318848 3.113564014434814
0.7575268745422363 0.9517199993133545
0.7042069435119629 0.8761568069458008
0.468595027923584 0.9089090824127197
0.2390170097351074 0.7071290016174316
0.4540529251098633 0.8482019901275635
0.3090410232543945 0.7322487831115723
1.431436061859131 1.289943933486938
2.302158117294312 1.724104881286621
0.8584780693054199 1.033342123031616
1.074202060699463 1.120847940444946
2.207514047622681 1.745992183685303
0.7200660705566406 0.9722871780395508
0.9284279346466064 1.013890981674194
1.311290979385376 1.220879077911377
2.193557024002075 1.735387086868286
2.189970016479492 1.594004154205322
0.6990771293640137 0.9364838600158691
2.496909141540527 1.723480939865112
0.4599549770355225 0.8495140075683594
0.3451509475708008 0.7645950317382812
2.329859972000122 1.656019926071167
0.510930061340332 0.8502991199493408
0.6710798740386963 0.9076619148254395
1.506758213043213 1.192091941833496
2.257946968078613 1.735193014144897
1.499273061752319 1.44910192489624
0.6922450065612793 0.9465620517730713
2.231984853744507 1.75785493850708
0.3662378787994385 0.8375570774078369
0.8818199634552002 1.049643993377686
2.094830989837646 1.710910797119141
0.8311738967895508 1.009197950363159
2.039407014846802 1.696882009506226
1.771531820297241 1.408624172210693
0.5762100219726562 0.9602060317993164
0.3225970268249512 0.7692480087280273
1.450243949890137 1.3629469871521
0.4943931102752686 0.8440539836883545
0.1900851726531982 0.6874699592590332
2.466252088546753 1.730430841445923
0.1980209350585938 0.6882460117340088
0.1711940765380859 0.6768910884857178
0.3602449893951416 0.7760910987854004
1.959995985031128 1.784395933151245
0.8830280303955078 1.061907052993774
1.012491941452026 1.09923791885376
2.311591148376465 1.874040126800537
0.7573838233947754 1.041175127029419
1.611843824386597 1.292649984359741
0.5163850784301758 0.8701210021972656
0.2022659778594971 0.6976010799407959
2.149173974990845 1.582858085632324
0.7841589450836182 0.9766330718994141
0.56430983543396 0.8694229125976562
2.370952844619751 1.696871042251587
0.1947329044342041 0.6908869743347168
2.035001039505005 1.633212089538574
1.32362699508667 1.261064052581787
0.4987931251525879 0.8798360824584961
0.6547849178314209 0.9348459243774414
2.282089948654175 1.690313100814819
0.9080610275268555 1.039032936096191
0.2105400562286377 0.6922769546508789
2.257944107055664 1.817762136459351
0.1858439445495605 0.6915788650512695
0.4887778759002686 0.8485038280487061
0.6356680393218994 0.8890860080718994
0.7117660045623779 0.9439120292663574
0.8781840801239014 1.020833969116211
1.172147035598755 1.152547836303711
0.9303979873657227 1.116430997848511
0.3556520938873291 0.768172025680542
2.290809154510498 1.923115015029907
0.7586910724639893 0.9367349147796631
0.6118757724761963 0.8633899688720703
0.1723840236663818 0.6931998729705811
2.276899099349976 1.750126123428345
0.6972939968109131 0.9154210090637207
0.1677079200744629 0.6596829891204834
3.421554088592529 2.073580980300903
2.417224884033203 1.912642002105713
1.228933095932007 1.218317031860352
0.3671219348907471 0.7460100650787354
2.26513409614563 1.583786010742188
1.299048185348511 1.267812967300415
0.768211841583252 1.023998975753784
0.2058432102203369 0.6782660484313965
1.895300149917603 1.635296106338501
1.056310892105103 1.097579956054688
0.9452750682830811 1.09757399559021
0.4224998950958252 0.793036937713623
1.646497964859009 1.399564027786255
0.3717591762542725 0.7475600242614746
3.258831024169922 2.247653961181641
0.5113680362701416 0.8323729038238525
1.52836012840271 1.378648042678833
2.226506948471069 1.590801000595093
2.207736968994141 1.643118143081665
2.217996120452881 1.542808055877686
0.7304630279541016 1.003230094909668
1.226723194122314 1.188345193862915
1.148560047149658 1.102588891983032
2.136466979980469 1.587124109268188
4.15004301071167 2.639776945114136
2.259321928024292 1.613131046295166
0.7516801357269287 0.9781739711761475
1.788891077041626 1.757086038589478
0.4578509330749512 0.816669225692749
0.3514628410339355 0.7744579315185547
1.398557901382446 1.359646081924438
1.38872504234314 1.263905048370361
0.486292839050293 0.8278310298919678
0.5145900249481201 0.8486781120300293
0.5868489742279053 0.8894710540771484
0.7857420444488525 1.010886192321777
2.277784824371338 1.551435947418213
1.222332000732422 1.261088132858276
0.4679968357086182 0.8528130054473877
0.7755908966064453 0.9911048412322998
0.9936509132385254 1.065345048904419
0.1759588718414307 0.6763889789581299
0.5488018989562988 0.8276941776275635
2.023175954818726 1.636945962905884
2.097211122512817 1.672456979751587
0.8414220809936523 1.12446403503418
2.32177209854126 1.622708082199097
2.199607849121094 1.601366996765137
2.294099092483521 1.631254911422729
0.450963020324707 0.8130440711975098
1.141113042831421 1.124415159225464
1.205702066421509 1.145954132080078
0.7131659984588623 0.9845221042633057
0.621953010559082 0.9148578643798828
0.8735990524291992 0.9901289939880371
2.177494049072266 1.647836208343506
2.085062980651855 1.586560010910034
1.184199094772339 1.191225051879883
1.665783166885376 1.722403049468994
1.880322933197021 1.578944206237793
0.8382871150970459 1.041832208633423
2.112300872802734 1.629873037338257
2.067470073699951 1.584939956665039
0.2650449275970459 0.7159659862518311
0.5327260494232178 0.8339540958404541
2.206187009811401 1.685116052627563
2.236706972122192 1.624222993850708
0.244718074798584 0.6914348602294922
1.332634925842285 1.254812955856323
1.232606887817383 1.145177841186523
1.954598903656006 1.541501998901367
2.020938158035278 1.62083101272583
2.289536952972412 1.75800895690918
0.5881261825561523 0.8768808841705322
1.281412839889526 1.317731142044067
0.3006570339202881 0.7222440242767334
2.04109001159668 1.566677808761597
0.2623710632324219 0.7021420001983643
0.2080750465393066 0.6788477897644043
0.3091590404510498 0.7437679767608643
1.974426984786987 1.591990947723389
1.953092098236084 1.559892892837524
0.922652006149292 1.005791187286377
0.4978229999542236 0.802537202835083
2.1930091381073 1.671226978302002
0.6943039894104004 0.8926029205322266
0.6867308616638184 0.9197590351104736
1.969742059707642 1.473526000976562
2.36914587020874 1.459057092666626
0.1583068370819092 0.6420340538024902
0.7080080509185791 0.9048998355865479
1.084192037582397 1.09588098526001
0.1476819515228271 0.6301529407501221
1.246087074279785 1.167618036270142
0.1734089851379395 0.6534178256988525
0.7243051528930664 1.044268131256104
1.909825086593628 1.484169006347656
0.6744709014892578 0.8963048458099365
1.975054025650024 1.651798963546753
0.1627240180969238 0.6735250949859619
0.7436079978942871 0.9888050556182861
0.7331740856170654 0.8976428508758545
1.053784132003784 1.055832147598267
2.299615144729614 1.610380887985229
0.4535961151123047 0.7640409469604492
1.777773857116699 1.488143920898438
0.2218551635742188 0.6890048980712891
0.180778980255127 0.6714329719543457
1.858742952346802 1.464672803878784
2.849586009979248 2.174958944320679
2.176555871963501 1.496258974075317
1.138166904449463 1.194292068481445
1.263879060745239 1.112462043762207
2.125563144683838 1.507153987884521
2.136008024215698 1.791007041931152
0.2258298397064209 0.6963748931884766
2.292639970779419 1.471158981323242
0.606191873550415 0.8821449279785156
1.153495073318481 1.099594116210938
3.496094942092896 2.284811019897461
1.509751796722412 1.350035190582275
1.968027114868164 1.438823938369751
2.238347053527832 1.773779153823853
0.3025951385498047 0.7446520328521729
0.3587310314178467 0.762671947479248
0.5922179222106934 0.8755011558532715
2.125505924224854 1.696298122406006
0.4932069778442383 0.8012690544128418
2.17630410194397 1.711259841918945
2.300259113311768 1.460680961608887
0.6738190650939941 0.9305441379547119
2.038352012634277 1.532927989959717
1.205905914306641 1.191342115402222
0.5997560024261475 0.8645579814910889
0.3740341663360596 0.7525069713592529
0.337324857711792 0.761944055557251
2.102709054946899 1.792644023895264
0.8442151546478271 1.045989036560059
0.8770949840545654 1.054888010025024
2.067142009735107 1.786668062210083
0.398935079574585 0.7972121238708496
1.445727109909058 1.37009596824646
2.301625967025757 1.706735849380493
0.4622430801391602 0.7868149280548096
0.4590868949890137 0.7964239120483398
1.604326009750366 1.328437089920044
0.5310890674591064 0.8832061290740967
2.398324012756348 1.693313121795654
1.981762170791626 1.463306188583374
0.8376510143280029 0.9725499153137207
2.342221021652222 1.658872127532959
0.2954070568084717 0.7378818988800049
1.911650896072388 1.533879995346069
0.9035060405731201 0.987379789352417
0.5189909934997559 0.8338308334350586
4.012290954589844 3.012346029281616
0.6178100109100342 0.925835132598877
1.273191928863525 1.061740159988403
2.043649911880493 1.481410980224609
2.186044931411743 1.597149848937988
0.1460521221160889 0.6508779525756836
1.759912967681885 1.687669992446899
0.8053798675537109 1.003253936767578
0.2425458431243896 0.6841261386871338
0.1896309852600098 0.6735529899597168
0.5552699565887451 0.8798120021820068
2.039117097854614 1.76298999786377
2.22601318359375 1.62049388885498
0.1710569858551025 0.6405870914459229
2.207505941390991 1.890079975128174
0.4609479904174805 0.8321201801300049
0.2564718723297119 0.7052559852600098
0.2554299831390381 0.7124509811401367
0.5343899726867676 0.808351993560791
0.6250450611114502 0.9330120086669922
2.095535039901733 1.548408031463623
2.283581018447876 1.675251007080078
0.9268538951873779 1.007521152496338
0.7174758911132812 0.9285221099853516
2.334216117858887 1.740814924240112
0.3048629760742188 0.6968810558319092
0.7392449378967285 0.9478549957275391
2.388836145401001 1.570181846618652
0.448591947555542 0.8144199848175049
1.314033985137939 1.152329921722412
2.091763973236084 1.760963916778564
1.059863090515137 1.033651113510132
1.104339122772217 1.277642965316772
1.486106872558594 1.322595119476318
0.912431001663208 1.001877069473267
0.3602311611175537 0.7597980499267578
1.084068059921265 1.100006103515625
0.5157420635223389 0.778656005859375
0.518355131149292 0.8143699169158936
0.3837509155273438 0.7912328243255615
0.3792052268981934 0.7383480072021484
0.426609992980957 0.8130879402160645
1.883311986923218 1.595890045166016
0.8488380908966064 1.091341972351074
2.107859134674072 1.521674156188965
0.6915209293365479 0.893805980682373
0.3736410140991211 0.7749791145324707
0.7954549789428711 0.9865009784698486
2.176517963409424 1.545263051986694
1.168184041976929 1.246143102645874
0.3679771423339844 0.8046889305114746
0.8197450637817383 1.021304130554199
0.1987261772155762 0.7022469043731689
2.234241962432861 1.726461887359619
2.09227991104126 1.704192161560059
0.4617781639099121 0.8183989524841309
2.164222955703735 1.439425945281982
3.221244096755981 2.105590105056763
0.3916120529174805 0.8191909790039062
1.437705993652344 1.321640968322754
0.3653090000152588 0.7395699024200439
0.4765129089355469 0.8489170074462891
0.2280158996582031 0.6957540512084961
1.47327184677124 1.381288051605225
2.467333793640137 1.620488882064819
0.82818603515625 0.9856889247894287
2.043231964111328 1.500636100769043
0.1623001098632812 0.6545300483703613
0.2344338893890381 0.6815879344940186
0.9515519142150879 1.039279937744141
0.4417321681976318 0.8202040195465088
2.096443891525269 1.734946012496948
0.704434871673584 0.9680118560791016
4.777704000473022 2.784595012664795
1.457859992980957 1.292001008987427
2.398872137069702 1.742486000061035
0.20632004737854 0.6800439357757568
1.380593061447144 1.409228086471558
0.7177681922912598 0.9878098964691162
2.074295997619629 1.504011869430542
1.986571073532104 1.708259105682373
1.981351852416992 1.539508104324341
0.6019721031188965 0.9445180892944336
1.9930739402771 1.662558078765869
3.931458950042725 2.293455123901367
0.3377799987792969 0.7423310279846191
2.378974914550781 1.792094945907593
1.889127016067505 1.726622104644775
0.4174978733062744 0.7881309986114502
1.368639945983887 1.170583009719849
0.9454610347747803 1.077500104904175
0.5126128196716309 0.8385879993438721
0.2872171401977539 0.7544040679931641
2.158509969711304 1.686896085739136
0.2207398414611816 0.6885230541229248
0.5729231834411621 0.8832359313964844
0.2744519710540771 0.7421019077301025
2.281664848327637 1.573616027832031
1.924827814102173 1.387351036071777
0.5857748985290527 0.8758349418640137
0.8750131130218506 1.066724061965942
0.8155021667480469 1.007256031036377
1.135593891143799 1.148925065994263
0.5349531173706055 0.8493399620056152
2.040449857711792 1.689428091049194
0.2247171401977539 0.7104949951171875
1.081833124160767 1.120649814605713
0.6896657943725586 0.9191110134124756
0.7587108612060547 0.9670529365539551
2.421875953674316 1.941095113754272
1.509783983230591 1.360827207565308
1.89542293548584 1.584597110748291
0.4060900211334229 0.7686870098114014
0.3134729862213135 0.750622034072876
0.6036458015441895 0.8204319477081299
2.323550939559937 1.718616008758545
0.9998481273651123 1.052977085113525
0.4703929424285889 0.8569200038909912
0.4325199127197266 0.7979190349578857
0.4311649799346924 0.7999110221862793
1.991986989974976 1.517853975296021
0.8735408782958984 0.9542150497436523
0.3350510597229004 0.742419958114624
0.8334858417510986 1.001592874526978
0.7458388805389404 0.9709749221801758
0.5182700157165527 0.8450078964233398
0.5704970359802246 0.8873870372772217
2.057284832000732 1.781581878662109
0.5639591217041016 0.8600280284881592
0.5784878730773926 0.8916120529174805
0.2846829891204834 0.7139601707458496
1.19084095954895 1.165319919586182
2.29834508895874 1.474819898605347
2.672165155410767 1.920857906341553
2.226012945175171 1.695916891098022
0.4696929454803467 0.8210210800170898
0.538748025894165 0.8464300632476807
0.3107619285583496 0.7750461101531982
0.7108080387115479 0.9629011154174805
1.522391080856323 1.317825078964233
3.56951117515564 2.382329940795898
1.182888031005859 1.202479124069214
1.329891920089722 1.216579914093018
0.2984089851379395 0.7625617980957031
2.151627063751221 1.68841814994812
2.123088836669922 1.601603031158447
0.1765778064727783 0.7007448673248291
2.271609783172607 1.794539928436279
0.3409581184387207 0.7663919925689697
0.3758230209350586 0.7655680179595947
2.081593990325928 1.56976580619812
0.7681958675384521 1.007493019104004
0.8414218425750732 1.008333921432495
0.4074811935424805 0.7456018924713135
2.076313018798828 1.492107152938843
1.3492751121521 1.250447988510132
0.4083127975463867 0.7866702079772949
0.6312558650970459 0.8767168521881104
0.8315889835357666 1.037261009216309
2.348190784454346 1.395332098007202
0.6356880664825439 0.8518028259277344
0.7971770763397217 0.9982519149780273
0.5601451396942139 0.8723549842834473
1.463912010192871 1.402209997177124
1.167984008789062 1.144441843032837
1.917666912078857 1.454699993133545
1.253922939300537 1.100318908691406
0.3256409168243408 0.7226181030273438
0.2721080780029297 0.6971139907836914
2.143986940383911 1.60070013999939
2.180886030197144 1.568962097167969
1.185691118240356 1.089072942733765
0.3268260955810547 0.7605569362640381
2.151673078536987 1.500904083251953
0.5948131084442139 0.8749032020568848
0.1627328395843506 0.6489081382751465
2.064495801925659 1.464816093444824
0.1415231227874756 0.6419541835784912
0.7297618389129639 0.9913821220397949
3.830911874771118 2.890683889389038
2.073997974395752 1.785501003265381
0.5485720634460449 0.9201140403747559
0.1535689830780029 0.7052390575408936
0.5328299999237061 0.8572220802307129
0.5943450927734375 0.9770960807800293
0.3662660121917725 0.7974519729614258
4.301308155059814 2.8020339012146
0.3130631446838379 0.7521941661834717
1.122714996337891 1.151288986206055
1.164377927780151 1.229329109191895
1.768641948699951 1.418369054794312
0.2650859355926514 0.7295689582824707
2.093276977539062 1.583827972412109
0.8581831455230713 0.9938051700592041
2.294442892074585 1.55315899848938
0.8528211116790771 1.050587892532349
2.177085876464844 1.445880174636841
0.200984001159668 0.6959578990936279
1.792573928833008 1.603746891021729
0.4321441650390625 0.8128361701965332
0.2013530731201172 0.7031610012054443
0.5403838157653809 0.8716399669647217
0.6861329078674316 0.8712282180786133
0.4047529697418213 0.8591580390930176
0.4902539253234863 0.870460033416748
0.1848721504211426 0.6822710037231445
0.8988139629364014 1.08082389831543
1.293476819992065 1.327815055847168
2.124224901199341 1.708009958267212
0.8114590644836426 1.024958848953247
1.536695003509521 1.295165061950684
0.5979461669921875 1.028311014175415
2.169264078140259 1.507215023040771
1.02568507194519 1.082458019256592
0.4793450832366943 0.8392140865325928
0.7785468101501465 1.006747007369995
0.5067369937896729 0.8134889602661133
0.268247127532959 0.7285361289978027
0.6381089687347412 0.9189891815185547
0.4306230545043945 0.7852990627288818
0.4266729354858398 0.8212108612060547
1.086607933044434 1.169225931167603
0.1944289207458496 0.7161979675292969
2.433522939682007 1.883458137512207
2.282051086425781 1.466919898986816
0.2819709777832031 0.7434999942779541
0.8116381168365479 0.9182510375976562
0.4019820690155029 0.7835061550140381
2.303493976593018 1.724248170852661
0.4672260284423828 0.8107609748840332
0.5773389339447021 0.8692231178283691
1.132670879364014 1.092191934585571
0.2214159965515137 0.6890311241149902
1.872246980667114 1.632959127426147
2.09589695930481 1.638195991516113
2.208866834640503 1.586508989334106
2.02749490737915 1.560597896575928
0.5314779281616211 0.8439719676971436
1.188493013381958 1.025179862976074
0.1491661071777344 0.6325428485870361
0.8581709861755371 0.9241578578948975
0.4446091651916504 0.8372848033905029
0.3054928779602051 0.742825984954834
0.6439809799194336 0.9375300407409668
0.5144238471984863 0.8685688972473145
0.2362689971923828 0.6877329349517822
2.211648941040039 1.636633157730103
0.6763758659362793 0.9448771476745605
1.447659969329834 1.257206916809082
2.404048204421997 1.796796083450317
1.211254835128784 1.088735103607178
0.2515299320220947 0.7072138786315918
0.7085728645324707 0.9571409225463867
0.5366888046264648 0.8587470054626465
2.244987010955811 1.537193059921265
0.1804399490356445 0.6639988422393799
0.9652130603790283 1.174290895462036
1.182609081268311 1.251949071884155
1.055352210998535 1.118464946746826
0.2133989334106445 0.6937160491943359
1.198264122009277 1.153121948242188
1.048697233200073 1.165452003479004
0.375927209854126 0.7384231090545654
0.1547789573669434 0.6861891746520996
0.2490179538726807 0.6884560585021973
0.170320987701416 0.651853084564209
0.430171012878418 0.7760360240936279
0.8511669635772705 0.9122049808502197
2.181402921676636 1.607909917831421
2.939933061599731 2.090790987014771
2.099169015884399 1.631927967071533
0.3718681335449219 0.794929027557373
0.7896180152893066 0.9946980476379395
1.928980112075806 1.603075981140137
0.1857028007507324 0.6907980442047119
0.464271068572998 0.842972993850708
1.158570051193237 1.134380102157593
0.8622980117797852 1.01836109161377
1.832916021347046 1.506133794784546
2.49269700050354 1.948624849319458
0.9882149696350098 1.117105960845947
1.987126111984253 1.850198984146118
2.090355157852173 1.724395990371704
0.9936530590057373 0.9865801334381104
0.2538681030273438 0.7247769832611084
0.8289589881896973 0.966418981552124
0.8723430633544922 1.046846866607666
0.1463499069213867 0.6698939800262451
1.88881516456604 1.635956048965454
0.1974849700927734 0.6788499355316162
1.562597990036011 1.369775056838989
0.5238659381866455 0.8500490188598633
0.5658330917358398 0.8432509899139404
0.5918090343475342 0.8871781826019287
1.999254941940308 1.568731069564819
0.7212479114532471 0.916532039642334
2.068725824356079 1.570827960968018
2.162686109542847 1.861857891082764
0.5839791297912598 0.91861891746521
0.8770430088043213 0.990321159362793
0.8263120651245117 1.074644088745117
0.3785269260406494 0.7821660041809082
0.3801069259643555 0.790841817855835
0.3600571155548096 0.7931058406829834
1.166605949401855 1.133309125900269
0.5650110244750977 0.9433028697967529
2.123311042785645 1.668815135955811
2.381579875946045 1.77568507194519
1.504231214523315 1.336607933044434
2.247776985168457 1.786777019500732
0.8833539485931396 1.062419176101685
2.002151012420654 1.576010942459106
0.2753229141235352 0.7343158721923828
1.177211999893188 1.200522184371948
2.254721164703369 1.467955112457275
2.144311904907227 1.723680019378662
0.208266019821167 0.7062339782714844
2.320793867111206 1.528115034103394
1.034306049346924 1.059222936630249
1.137425899505615 1.067050933837891
0.3781158924102783 0.7490789890289307
0.7315070629119873 0.8903191089630127
2.389734029769897 1.517477035522461
0.4912910461425781 0.8304510116577148
1.291494846343994 1.198021173477173
2.114119052886963 1.474465131759644
0.6590580940246582 0.9374039173126221
0.6789891719818115 0.8982269763946533
1.131614923477173 1.176281213760376
2.10520601272583 1.653218030929565
0.6226520538330078 0.9081070423126221
0.9910860061645508 0.9471540451049805
1.021033048629761 1.143973112106323
2.047410011291504 1.57607102394104
0.1628808975219727 0.6631860733032227
0.1813340187072754 0.6583237648010254
0.6089200973510742 0.8955059051513672
0.7499430179595947 0.9255161285400391
0.821835994720459 0.9958338737487793
1.214963912963867 1.160757064819336
0.7484200000762939 0.9954111576080322
1.393174886703491 1.15320897102356
1.456984043121338 1.277878046035767
0.3015921115875244 0.7221601009368896
1.098174095153809 1.190769910812378
0.3386349678039551 0.7328288555145264
0.364063024520874 0.835827112197876
0.5349159240722656 0.8772838115692139
1.244755029678345 1.12772798538208
2.138870000839233 1.783268213272095
1.817355155944824 1.693426847457886
1.084915161132812 1.091713905334473
1.481188774108887 1.417571067810059
0.74993896484375 0.9077010154724121
2.307862997055054 1.854227066040039
2.383823871612549 1.553544044494629
0.4693019390106201 0.8129050731658936
1.066996097564697 1.215923070907593
1.228407859802246 1.174142122268677
1.155355930328369 1.09102201461792
2.941770076751709 1.937767028808594
0.7427098751068115 0.8862779140472412
1.915635108947754 1.431375980377197
0.5313241481781006 0.8113079071044922
2.263291835784912 1.583082914352417
0.6247739791870117 0.9036729335784912
1.204077959060669 1.280987977981567
0.5359640121459961 0.890977144241333
2.172736167907715 1.6842041015625
1.331207990646362 1.21853494644165
1.119272947311401 1.224671125411987
2.092051982879639 1.464334011077881
3.0382399559021 1.835165977478027
2.120984077453613 1.623284101486206
0.7723119258880615 0.9228520393371582
1.273519992828369 1.296158075332642
0.6788651943206787 0.9130520820617676
2.218785047531128 1.600323915481567
0.5237290859222412 0.9146730899810791
2.268551826477051 1.624642133712769
0.869347095489502 1.129081010818481
0.8780038356781006 1.044901132583618
1.118101835250854 1.283926010131836
0.1618120670318604 0.6766119003295898
2.183109998703003 1.610079050064087
1.052949905395508 1.158050060272217
0.8376739025115967 1.001860857009888
3.176583051681519 2.072283029556274
0.2706949710845947 0.7107360363006592
0.46048903465271 0.8323931694030762
0.5058319568634033 0.8870999813079834
2.097215890884399 1.605453968048096
0.9176089763641357 0.9924218654632568
1.180185079574585 1.096145868301392
2.15923810005188 1.688463926315308
2.478573083877563 1.557317018508911
0.190565824508667 0.673213005065918
0.8750419616699219 1.000527143478394
1.280571937561035 1.153930187225342
0.2163159847259521 0.6816608905792236
1.199740171432495 1.073291063308716
0.7694511413574219 1.007829904556274
0.3323538303375244 0.740513801574707
2.104176044464111 1.601643085479736
0.1599719524383545 0.6779658794403076
1.338357925415039 1.329269886016846
0.5130519866943359 0.8359580039978027
1.328629970550537 1.131667137145996
1.075916051864624 1.186414957046509
0.3408198356628418 0.7552750110626221
0.4046199321746826 0.7816739082336426
1.287639856338501 1.087337017059326
1.118947982788086 1.211183071136475
0.594520092010498 0.9032340049743652
0.5346109867095947 0.8559808731079102
0.8775551319122314 1.037698030471802
0.9010539054870605 0.9767720699310303
1.285193920135498 1.300917863845825
3.044136047363281 1.995216131210327
0.3743548393249512 0.754331111907959
2.036021947860718 1.655053853988647
0.5201599597930908 0.8251700401306152
1.254946947097778 1.132081031799316
0.2741959095001221 0.726862907409668
1.35191822052002 1.286473989486694
0.4677679538726807 0.8695180416107178
0.6065521240234375 0.9053010940551758
1.904088020324707 1.572382926940918
0.29628586769104 0.7628679275512695
1.220345020294189 1.161601066589355
0.6569919586181641 0.9762518405914307
1.264586210250854 1.147348165512085
2.800122022628784 1.958834886550903
0.7040531635284424 0.9277629852294922
1.935102939605713 1.550925016403198
0.1462118625640869 0.6254520416259766
0.4172780513763428 0.7741768360137939
0.6225459575653076 0.8935310840606689
0.633124828338623 0.8859009742736816
1.99598503112793 1.78885817527771
0.1600618362426758 0.6385998725891113
0.296921968460083 0.7138350009918213
0.8669719696044922 0.9848170280456543
2.147047996520996 1.591711044311523
2.263211965560913 1.642796039581299
0.4845051765441895 0.8293168544769287
0.348797082901001 0.7577698230743408
0.2204911708831787 0.6864650249481201
0.890388011932373 1.021681070327759
0.8037819862365723 1.017585039138794
0.3240761756896973 0.7405009269714355
0.8568201065063477 1.022418022155762
2.373947143554688 1.568757057189941
0.1585679054260254 0.6472258567810059
1.958727121353149 1.487156867980957
0.2584028244018555 0.7301120758056641
0.1465039253234863 0.639373779296875
0.3471779823303223 0.7321639060974121
1.997430086135864 1.566455841064453
1.655213832855225 1.637625932693481
1.762961864471436 1.473865985870361
0.3206501007080078 0.7669100761413574
0.1606800556182861 0.6562130451202393
0.6783461570739746 0.9315547943115234
0.5364770889282227 0.8121240139007568
0.2109930515289307 0.6759979724884033
0.6487889289855957 0.90401291847229
0.6401679515838623 0.8853018283843994
0.322321891784668 0.7236971855163574
1.774442195892334 1.545248031616211
0.2015571594238281 0.6737520694732666
0.7457590103149414 0.9660658836364746
2.257776021957397 1.625881910324097
0.1347570419311523 0.6308150291442871
0.1449201107025146 0.6589951515197754
1.106872081756592 1.096435070037842
0.6441159248352051 0.8990020751953125
2.821001052856445 1.921822071075439
2.335075855255127 1.850693941116333
1.018149852752686 1.102229833602905
1.174006938934326 1.125658988952637
0.1446311473846436 0.6407179832458496
0.9560070037841797 1.038608074188232
2.229585886001587 1.670821189880371
2.815349817276001 1.856056928634644
2.092628002166748 1.713305950164795
0.6359140872955322 0.9018521308898926
1.437407970428467 1.405689001083374
1.250833988189697 1.142261028289795
0.1885049343109131 0.6949100494384766
1.582547187805176 1.466538906097412
0.5441091060638428 0.8752830028533936
2.03807806968689 1.569015979766846
0.6801509857177734 0.9432530403137207
2.029710054397583 1.655898809432983
0.7167308330535889 0.9718320369720459
0.2563169002532959 0.675044059753418
1.610065937042236 1.313817024230957
1.907478094100952 1.438634872436523
0.4517679214477539 0.7969849109649658
1.193939208984375 1.099960088729858
0.6485998630523682 0.8503448963165283
1.958824157714844 1.736204862594604
2.288844108581543 1.652505159378052
2.443253993988037 1.525925874710083
0.5289309024810791 0.8603410720825195
0.4681727886199951 0.8023951053619385
0.8669281005859375 0.9575920104980469
0.1802380084991455 0.6751658916473389
0.2217979431152344 0.6914560794830322
0.1740539073944092 0.6579818725585938
0.1380372047424316 0.6364531517028809
0.1990070343017578 0.6847908496856689
0.8271219730377197 1.017384052276611
0.4402379989624023 0.8073468208312988
0.3486330509185791 0.7435009479522705
0.6937689781188965 0.9160370826721191
0.8633649349212646 0.9927539825439453
0.5176010131835938 0.8375060558319092
0.3808269500732422 0.8405148983001709
5.839717864990234 3.373708963394165
0.467677116394043 0.8455390930175781
0.3305850028991699 0.7089231014251709
2.067279100418091 1.778407096862793
0.4597029685974121 0.8054640293121338
0.5603289604187012 0.9080619812011719
0.9504849910736084 1.070103168487549
2.147011995315552 1.673742055892944
0.3711020946502686 0.7602100372314453
0.3507969379425049 0.7412478923797607
2.319195032119751 1.558664083480835
1.899505138397217 1.480823993682861
2.372614145278931 1.72419810295105
0.8702960014343262 0.9529759883880615
0.6632490158081055 0.8908388614654541
0.900083065032959 0.9551057815551758
0.8264291286468506 0.9963428974151611
2.246840000152588 1.628169059753418
2.45470404624939 1.594316005706787
1.837615013122559 1.352762222290039
0.5329179763793945 0.8106601238250732
0.2913370132446289 0.7225439548492432
2.687805891036987 1.972424030303955
0.4596750736236572 0.8099279403686523
0.6761610507965088 0.8958849906921387
2.144819974899292 1.722615957260132
1.298705101013184 1.191809892654419
1.229803800582886 1.063265800476074
0.9086589813232422 0.9497509002685547
0.2886960506439209 0.7316861152648926
1.135757923126221 1.251397848129272
0.2499220371246338 0.7073750495910645
1.177946090698242 1.177221059799194
0.4707159996032715 0.8296520709991455
2.253350973129272 1.750468015670776
0.6499590873718262 0.9076888561248779
1.182200908660889 1.080694913864136
1.825085878372192 1.451535940170288
1.247923135757446 1.206207990646362
0.5559248924255371 0.8379199504852295
0.8066670894622803 1.009282112121582
0.1693501472473145 0.6586401462554932
0.3137979507446289 0.7265338897705078
0.6151440143585205 0.9031319618225098
1.476943969726562 1.305219888687134
1.464354991912842 1.240299224853516
0.4685709476470947 0.8343169689178467
0.2204971313476562 0.6979918479919434
3.603514194488525 2.239651203155518
0.545989990234375 0.8343470096588135
2.226289987564087 1.600497961044312
2.293493986129761 1.678634881973267
0.587270975112915 0.8980839252471924
0.7851300239562988 0.9698688983917236
0.8857018947601318 1.037214994430542
0.8414700031280518 1.039917945861816
1.769649028778076 1.563921213150024
0.2158098220825195 0.7105340957641602
1.401988983154297 1.331804037094116
0.9523148536682129 0.9838159084320068
0.4586660861968994 0.7853400707244873
2.070860862731934 1.736443042755127
0.7714328765869141 0.951786994934082
2.161437034606934 1.65558910369873
0.6897199153900146 0.9190490245819092
0.5556538105010986 0.8689320087432861
1.040893077850342 1.183758020401001
2.973742008209229 1.847179174423218
2.047292947769165 1.65181303024292
1.034322023391724 1.051429986953735
1.086380958557129 1.111231088638306
0.6104850769042969 0.8763790130615234
2.294755935668945 1.828294038772583
2.112473011016846 1.580017805099487
0.6076259613037109 0.9958300590515137
0.4873659610748291 0.8497531414031982
3.272153854370117 2.19803786277771
0.7538440227508545 0.9201879501342773
1.106549024581909 1.116713047027588
0.829848051071167 1.029317855834961
0.1586670875549316 0.710759162902832
2.227365016937256 1.575900077819824
1.566706895828247 1.402626037597656
0.8032331466674805 0.9488379955291748
3.211927175521851 2.228641986846924
0.4877748489379883 0.843904972076416
0.2795109748840332 0.7513830661773682
1.011553049087524 1.0086669921875
1.304219007492065 1.276619911193848
0.1675651073455811 0.698436975479126
1.518014192581177 1.341800928115845
0.2280690670013428 0.7166168689727783
0.537222146987915 0.9083240032196045
0.8239378929138184 1.01463508605957
2.199888944625854 1.833399057388306
2.439956188201904 1.705618143081665
2.130698204040527 1.705176115036011
0.669780969619751 0.9419419765472412
0.5829110145568848 0.9077038764953613
0.601823091506958 0.888247013092041
2.03585410118103 1.540932893753052
0.1608388423919678 0.6638250350952148
1.256700992584229 1.372527122497559
2.307506084442139 1.494566917419434
0.6558630466461182 0.9443161487579346
2.096424102783203 1.683871030807495
4.472852945327759 2.745628118515015
0.5198450088500977 0.8364138603210449
1.452154874801636 1.367228984832764
1.139904975891113 1.13370418548584
2.024148941040039 1.641986846923828
0.7302379608154297 1.030428886413574
0.6503148078918457 0.9300310611724854
2.471590995788574 1.985959053039551
2.650187969207764 1.969813823699951
0.2028288841247559 0.7028200626373291
0.2639710903167725 0.7267670631408691
0.6053180694580078 0.8815639019012451
0.7609131336212158 0.9807858467102051
0.4432768821716309 0.8220441341400146
0.403810977935791 0.7834298610687256
1.629455089569092 1.600566864013672
0.5548059940338135 0.8454890251159668
0.1813390254974365 0.6573400497436523
0.4622700214385986 0.8351809978485107
1.039783000946045 1.054502964019775
1.994594097137451 1.677481889724731
0.3244478702545166 0.7466020584106445
1.936393022537231 1.49548602104187
0.3238229751586914 0.7195219993591309
0.8169581890106201 1.045063018798828
1.386902093887329 1.232876062393188
1.983708143234253 1.558287858963013
0.6065330505371094 0.9283561706542969
2.188858032226562 1.762626886367798
2.543428897857666 1.711501121520996
2.251276016235352 1.499732971191406
0.5045840740203857 0.8489530086517334
3.631711959838867 2.546660900115967
1.971571922302246 1.549689054489136
0.6669528484344482 0.9443578720092773
0.6006910800933838 0.869102954864502
0.9324719905853271 1.030754804611206
0.5170798301696777 0.8297040462493896
0.6112799644470215 0.9308290481567383
0.4971358776092529 0.8115119934082031
2.410619020462036 1.604015111923218
0.3340411186218262 0.7697858810424805
0.8365869522094727 1.015100955963135
2.153857946395874 1.695274829864502
0.1837151050567627 0.7057759761810303
0.4450831413269043 0.8055908679962158
0.5253140926361084 0.8478529453277588
1.81836986541748 1.751906156539917
0.8539149761199951 1.040535926818848
1.024007081985474 1.156064033508301
0.5005009174346924 0.8575160503387451
0.8176569938659668 0.9564142227172852
1.159666061401367 1.182368993759155
0.1456530094146729 0.6558601856231689
0.433629035949707 0.8190460205078125
2.974260091781616 2.17651891708374
0.2217721939086914 0.6856040954589844
0.6844239234924316 0.9291648864746094
2.375396013259888 1.459397792816162
0.2604548931121826 0.7278649806976318
0.1457958221435547 0.6515650749206543
1.094417095184326 1.149154901504517
0.495758056640625 0.9415891170501709
1.843117952346802 1.696577072143555
0.3763480186462402 0.7876091003417969
2.21528697013855 1.771979093551636
0.6425809860229492 0.9301331043243408
0.7829771041870117 1.044486999511719
0.4513771533966064 0.8557589054107666
0.8892738819122314 1.010100841522217
0.9750478267669678 0.9487268924713135
2.309756994247437 1.645158052444458
0.8793008327484131 1.067909002304077
0.2208600044250488 0.7221779823303223
0.1359210014343262 0.6334969997406006
0.9147219657897949 1.086916923522949
0.3645131587982178 0.774946928024292
2.370123147964478 1.93358302116394
0.6777589321136475 0.9345369338989258
1.212476015090942 1.218710899353027
0.3107700347900391 0.7489480972290039
2.199070930480957 1.678630113601685
0.5976200103759766 0.8913660049438477
0.6845030784606934 0.9890081882476807
0.4792649745941162 0.8111917972564697
0.6567339897155762 0.9284930229187012
2.261138916015625 1.914994955062866
1.189116954803467 1.201024055480957
0.1426839828491211 0.6538729667663574
2.036807060241699 1.679937124252319
1.118351221084595 1.166017055511475
0.3841240406036377 0.7562820911407471
1.339096069335938 1.220821857452393
1.998639106750488 1.548473119735718
1.76919412612915 1.702899932861328
0.640794038772583 0.9209411144256592
1.96761679649353 1.603688955307007
0.9293482303619385 1.009244918823242
1.944459915161133 1.697634935379028
1.950268983840942 1.800801992416382
2.064345121383667 1.626000881195068
2.426422119140625 1.713101863861084
0.2274961471557617 0.6977829933166504
2.005422830581665 1.533468008041382
0.4069311618804932 0.7758710384368896
0.2115600109100342 0.6698949337005615
0.1581621170043945 0.6771969795227051
0.7957849502563477 1.043048858642578
0.2016010284423828 0.6724750995635986
0.9105799198150635 1.053521156311035
0.9990959167480469 1.039366960525513
0.4333620071411133 0.8033108711242676
0.2783269882202148 0.7127730846405029
1.034502029418945 1.14996600151062
0.6779520511627197 0.8913300037384033
0.2738549709320068 0.6974339485168457
0.4386560916900635 0.867617130279541
0.2027649879455566 0.6865770816802979
0.3715760707855225 0.7868421077728271
0.3706228733062744 0.736234188079834
1.15064001083374 1.202210903167725
1.203309059143066 1.124627828598022
1.072304964065552 1.136270999908447
0.3947880268096924 0.7861959934234619
1.516710996627808 1.195904016494751
1.399305105209351 1.339215993881226
0.5854849815368652 0.8863461017608643
2.137133121490479 1.480469942092896
0.6187989711761475 0.9356188774108887
1.815131187438965 1.679218053817749
2.16816782951355 1.466760158538818
0.5184550285339355 0.8729760646820068
2.024533987045288 1.613598108291626
2.621527910232544 2.097826957702637
0.8377001285552979 0.9543628692626953
1.109503030776978 1.083443164825439
0.8011629581451416 0.9827921390533447
2.003968954086304 1.669744968414307
0.6379311084747314 0.8522989749908447
2.25260591506958 1.628242015838623
1.958808183670044 1.867540121078491
0.257519006729126 0.7328498363494873
2.273118019104004 1.627384901046753
0.7578408718109131 0.9367401599884033
0.3344769477844238 0.7503018379211426
0.7259809970855713 0.9052250385284424
0.5058650970458984 0.839210033416748
0.1635880470275879 0.6571688652038574
2.104063034057617 1.65618896484375
1.084251880645752 1.101574897766113
0.2472269535064697 0.6973350048065186
2.143160104751587 1.667691946029663
2.067644119262695 1.724999904632568
0.1921799182891846 0.7139170169830322
2.32581615447998 1.665749073028564
0.5098888874053955 0.873690128326416
0.6619548797607422 0.9195420742034912
1.929182052612305 1.520969152450562
2.054358005523682 1.850238800048828
0.2027900218963623 0.7005949020385742
0.3889009952545166 0.7570149898529053
1.145584106445312 1.131520986557007
1.057777166366577 1.089711904525757
2.161097049713135 1.600476980209351
2.182222127914429 1.805371999740601
1.051547050476074 1.019733905792236
1.032232999801636 1.056869029998779
0.2618799209594727 0.6976919174194336
1.966383218765259 1.702131986618042
0.53102707862854 0.8719131946563721
0.7849609851837158 0.9771089553833008
1.131985902786255 1.118404150009155
0.6205179691314697 0.9065451622009277
2.096703052520752 1.494166851043701
2.045394897460938 1.634767055511475
0.3295259475708008 0.7289888858795166
0.2238340377807617 0.7224547863006592
1.147156953811646 1.198701858520508
0.8070600032806396 0.9575169086456299
0.7616941928863525 0.9487359523773193
0.673396110534668 0.9450130462646484
2.054510116577148 1.516801118850708
2.08393383026123 1.617783069610596
4.190077781677246 2.712346076965332
2.074753999710083 1.46506404876709
1.021912813186646 1.080453157424927
0.2662339210510254 0.7362608909606934
0.170461893081665 0.6816771030426025
0.9293317794799805 1.10616397857666
0.1980600357055664 0.6934938430786133
1.091409921646118 1.141769170761108
0.3423738479614258 0.7692568302154541
2.284679889678955 1.469048976898193
0.798907995223999 1.027774810791016
1.982380867004395 1.494795083999634
0.3609650135040283 0.7642848491668701
0.9648451805114746 1.179595947265625
2.209599018096924 1.6373291015625
2.420779943466187 1.620159864425659
0.6768131256103516 0.9018678665161133
0.59027099609375 0.8959250450134277
2.824546098709106 2.029323101043701
0.8557109832763672 0.9460861682891846
0.3124511241912842 0.7338838577270508
2.293976068496704 1.653295993804932
1.936420917510986 1.558979988098145
2.255959033966064 1.640186071395874
2.179701805114746 1.703456163406372
1.242596864700317 1.207180023193359
0.2202179431915283 0.6891059875488281
1.658262014389038 1.362866163253784
0.580639123916626 0.8733949661254883
1.984571933746338 1.606456995010376
0.6877269744873047 0.9920299053192139
1.289283990859985 1.053438901901245
0.3865618705749512 0.7994270324707031
2.497285127639771 1.779834032058716
0.3062000274658203 0.7294559478759766
1.303630113601685 1.438430070877075
1.908125162124634 1.635277032852173
0.2346658706665039 0.7212991714477539
0.2068030834197998 0.6701140403747559
0.6038820743560791 0.8968470096588135
0.5258269309997559 0.8273670673370361
2.150273084640503 1.778346061706543
2.11220383644104 1.708137989044189
0.2744729518890381 0.719667911529541
3.323523998260498 2.216981887817383
1.146916151046753 1.174490928649902
0.2056689262390137 0.654263973236084
1.178935050964355 1.284583806991577
1.035090923309326 1.069090843200684
4.511873960494995 2.745131015777588
3.39606785774231 2.230698108673096
1.147844076156616 1.085346937179565
2.099150896072388 1.638323068618774
0.9144129753112793 1.10236382484436
0.2816319465637207 0.7199909687042236
0.7752609252929688 1.003782987594604
2.049497842788696 1.543630123138428
2.278244018554688 2.001476049423218
0.9215629100799561 0.9752249717712402
0.1611948013305664 0.6463639736175537
0.294025182723999 0.7209739685058594
2.220149040222168 1.692857980728149
0.5972440242767334 0.9385139942169189
0.4578080177307129 0.8027579784393311
0.2240581512451172 0.6967909336090088
1.291631937026978 1.22012996673584
1.330452919006348 1.298911094665527
0.9020800590515137 0.951915979385376
2.245386838912964 1.657341957092285
1.226887941360474 1.227840900421143
0.2340269088745117 0.717371940612793
0.7788989543914795 0.954679012298584
1.970171928405762 1.665502786636353
2.110535144805908 1.457449913024902
0.8557250499725342 0.9562070369720459
0.4471068382263184 0.7810988426208496
0.7597498893737793 1.027504920959473
0.1642460823059082 0.6596457958221436
1.126195192337036 1.175117969512939
2.112350940704346 1.730422973632812
0.2374229431152344 0.6828289031982422
1.170668125152588 1.165311098098755
1.394123077392578 1.227092981338501
0.7110860347747803 0.9292669296264648
0.1792011260986328 0.6427960395812988
0.3273978233337402 0.7533509731292725
0.138484001159668 0.6430039405822754
1.230795860290527 1.186712980270386
2.28324294090271 1.531023025512695
2.169644117355347 1.468215942382812
0.8431880474090576 0.9610550403594971
2.078828096389771 1.606502056121826
1.021929979324341 1.068825006484985
0.7055661678314209 0.9340260028839111
0.6060202121734619 0.8759639263153076
2.230228900909424 1.691802978515625
1.961050033569336 1.530857801437378
0.7940568923950195 0.9195590019226074
2.350953102111816 1.638790130615234
0.6185970306396484 0.8553400039672852
0.5412240028381348 0.8387038707733154
2.359838008880615 1.880373001098633
1.033560991287231 1.211510181427002
2.486811876296997 1.526679039001465
0.3777391910552979 0.7714719772338867
2.058454990386963 1.850456953048706
2.163227081298828 1.58100700378418
2.30963397026062 1.606420993804932
2.109725952148438 1.649091005325317
0.5761120319366455 0.8399600982666016
2.128751039505005 1.571612119674683
1.128309965133667 1.226328134536743
0.2461340427398682 0.6952271461486816
0.5124311447143555 0.8774240016937256
0.1994049549102783 0.6872720718383789
0.1991159915924072 0.6864521503448486
0.6612310409545898 1.010623931884766
1.938577890396118 1.486221075057983
0.8080661296844482 0.9064700603485107
2.136296033859253 1.638206958770752
2.434854030609131 1.613613128662109
1.105245113372803 1.153716087341309
0.838062047958374 0.9581551551818848
1.525089025497437 1.340548992156982
0.5336151123046875 0.8197100162506104
0.6791870594024658 1.009990930557251
2.39496898651123 1.577451944351196
1.099418878555298 1.126625061035156
0.8003089427947998 0.9847280979156494
0.8792660236358643 1.071913003921509
2.099084854125977 1.645550966262817
1.93206000328064 1.457738876342773
2.232704877853394 1.62835693359375
0.5563058853149414 0.8543181419372559
2.160265922546387 1.631478071212769
0.4882230758666992 0.7876110076904297
2.021589994430542 1.53754997253418
0.3236310482025146 0.7482831478118896
0.8619499206542969 0.9649980068206787
0.5767560005187988 0.8870189189910889
2.176785945892334 1.684672832489014
1.984061002731323 1.724113941192627
0.3089029788970947 0.7364840507507324
0.162790060043335 0.6537849903106689
1.117526054382324 1.169985055923462
1.624514102935791 1.419859170913696
0.2015500068664551 0.6756899356842041
0.1412608623504639 0.6385359764099121
2.140146017074585 1.693988084793091
1.97597599029541 1.767493009567261
2.213191032409668 1.534071922302246
0.4645769596099854 0.8559529781341553
0.4829788208007812 0.8405911922454834
2.214828014373779 1.605596780776978
0.4111700057983398 0.7947609424591064
2.4822678565979 1.457854986190796
2.188951969146729 1.538103103637695
0.8263609409332275 0.96213698387146
0.6865899562835693 0.9364058971405029
2.610384941101074 1.602885007858276
0.5640609264373779 0.8915448188781738
1.155598163604736 1.04961895942688
0.6333580017089844 0.8820619583129883
2.09121298789978 1.596653938293457
1.930063009262085 1.443130970001221
0.6836981773376465 0.9479939937591553
0.4623990058898926 0.8095071315765381
1.134441137313843 1.156896829605103
0.9274721145629883 0.9545650482177734
1.460251092910767 1.295237064361572
1.837766170501709 1.73869800567627
0.8373470306396484 1.051131010055542
0.3018181324005127 0.7250189781188965
0.5393500328063965 0.8287150859832764
0.8219699859619141 0.936582088470459
1.961467981338501 1.536571025848389
0.43031907081604 0.7716960906982422
0.6434059143066406 0.9407191276550293
2.66460919380188 2.044085025787354
0.7106730937957764 0.9682860374450684
0.3985910415649414 0.7761919498443604
2.038476943969727 1.550417900085449
1.984036922454834 1.549520969390869
0.3550300598144531 0.757220983505249
1.097173929214478 1.308290004730225
0.5356848239898682 0.8126840591430664
0.4542000293731689 0.788640022277832
0.5765750408172607 0.8724029064178467
2.307738065719604 1.593295812606812
0.5824689865112305 0.8642458915710449
0.8462350368499756 1.071719169616699
2.020936965942383 1.527179002761841
0.5771269798278809 0.8850469589233398
1.392046928405762 1.227059841156006
0.8357791900634766 1.027220964431763
0.9126441478729248 1.121423959732056
0.8909909725189209 0.987617015838623
0.2201628684997559 0.6791970729827881
1.04693603515625 1.242794036865234
0.6072301864624023 0.9081380367279053
2.039845943450928 1.545273065567017
1.334375143051147 1.185217142105103
1.045313119888306 1.324734926223755
0.5831089019775391 0.8516299724578857
0.5379290580749512 0.8577690124511719
0.8168349266052246 1.010411977767944
2.351805925369263 1.675186157226562
0.2445869445800781 0.7005119323730469
2.409350156784058 1.547116041183472
0.9210810661315918 1.010104894638062
0.7689909934997559 1.04367995262146
0.8089258670806885 0.9737229347229004
1.548151969909668 1.303586006164551
2.161561965942383 1.647734880447388
2.091644048690796 1.718968152999878
2.059000968933105 1.542364120483398
0.442702054977417 0.8640079498291016
0.8194270133972168 1.10113787651062
2.228231906890869 1.558123111724854
1.092521190643311 1.137838840484619
0.1641390323638916 0.7002758979797363
0.9685509204864502 0.9921550750732422
0.9242520332336426 1.052648067474365
0.3439748287200928 0.7465238571166992
0.4497718811035156 0.8029639720916748
2.056591033935547 1.688092947006226
2.145700216293335 1.672741174697876
3.057415962219238 2.025264978408813
0.1759011745452881 0.6514749526977539
2.195243120193481 1.517414093017578
6.212719917297363 3.80643105506897
1.166962146759033 1.09675407409668
0.2388830184936523 0.6858360767364502
1.518554210662842 1.393721103668213
0.267643928527832 0.7030370235443115
0.2525839805603027 0.6988880634307861
0.3424029350280762 0.7485299110412598
0.1525721549987793 0.6824550628662109
3.348762035369873 2.111602067947388
1.105966091156006 1.28607702255249
0.6656830310821533 0.9409809112548828
0.9465780258178711 1.088732004165649
0.4921779632568359 0.8040080070495605
1.88087010383606 1.640033960342407
3.927333116531372 2.787230968475342
2.333448886871338 1.5119469165802
2.146967887878418 1.620481014251709
2.201568126678467 1.49266791343689
2.148446083068848 1.610060930252075
1.007853984832764 1.013178110122681
2.145254850387573 1.659348011016846
2.957498073577881 2.009607076644897
2.294490814208984 1.903074979782104
2.107187032699585 1.496789932250977
0.5191409587860107 0.7814769744873047
2.269315004348755 1.60723090171814
0.6436350345611572 0.9174530506134033
1.267693042755127 1.096261978149414
1.927786827087402 1.633114099502563
0.5687401294708252 0.8767919540405273
1.117700815200806 1.098506927490234
2.221502065658569 1.413396120071411
1.068992853164673 1.211882829666138
0.8481960296630859 0.949923038482666
0.7611188888549805 1.108080863952637
0.9768998622894287 1.166321992874146
1.601962089538574 1.374486923217773
2.005484104156494 1.454324960708618
2.070130109786987 1.702122211456299
2.861257791519165 2.172358989715576
0.9327008724212646 1.066702842712402
0.6642179489135742 0.9398691654205322
2.877980947494507 2.167309999465942
0.4733240604400635 0.8286960124969482
1.939909934997559 1.55571985244751
1.922179937362671 1.612035036087036
1.208894968032837 1.107240915298462
0.1754140853881836 0.6536548137664795
2.15404200553894 1.605907201766968
1.078755140304565 1.029459953308105
2.345292091369629 1.797088146209717
1.993600845336914 1.644973993301392
0.1659128665924072 0.6618630886077881
0.7772619724273682 0.8969979286193848
0.5638720989227295 0.8472180366516113
4.12589693069458 2.558287143707275
1.79001522064209 1.431832075119019
1.064150094985962 1.133822917938232
2.182277917861938 1.587078809738159
0.7036421298980713 0.9224939346313477
1.239399909973145 1.167248010635376
0.3397982120513916 0.7588679790496826
2.088811159133911 1.792092800140381
2.123219013214111 1.501111030578613
1.962948083877563 1.607043981552124
1.875054121017456 1.419317007064819
1.172044992446899 1.178332090377808
1.058834075927734 1.034994125366211
0.3167908191680908 0.757422924041748
0.8879909515380859 0.9941239356994629
2.153875827789307 1.546585083007812
2.144281148910522 1.647374153137207
3.073096036911011 2.126758098602295
0.5932741165161133 0.8798708915710449
1.136353015899658 1.1529541015625
0.7008919715881348 0.9436249732971191
3.460136890411377 2.337912082672119
2.141263961791992 1.668299198150635
0.9533030986785889 1.034630060195923
2.245887041091919 1.59621000289917
0.7345559597015381 0.9657950401306152
0.2641499042510986 0.7171940803527832
1.25606894493103 1.143530130386353
0.8874912261962891 1.044738054275513
2.345624208450317 1.563467979431152
2.045429944992065 1.708728075027466
2.096678018569946 1.681103944778442
2.058802127838135 1.666157007217407
1.59971284866333 1.330562829971313
2.197358131408691 1.570422887802124
0.7071020603179932 0.8568527698516846
0.2211730480194092 0.7080659866333008
0.7382221221923828 0.9633798599243164
0.8449161052703857 1.017325162887573
1.461627960205078 1.090553998947144
0.1688470840454102 0.6521468162536621
0.9111042022705078 0.9255659580230713
2.22658109664917 1.687347173690796
0.157459020614624 0.6545579433441162
1.116788864135742 1.184324026107788
0.7563951015472412 0.9144320487976074
0.4214339256286621 0.7695181369781494
2.230021953582764 1.61998987197876
2.042963027954102 1.576601982116699
1.949892044067383 1.705890893936157
2.167330980300903 1.728147983551025
0.8105940818786621 0.993635892868042
0.9088160991668701 1.005487203598022
0.5882689952850342 0.8579609394073486
2.166126012802124 1.664751052856445
2.560218095779419 1.990211009979248
0.8230059146881104 0.9837658405303955
0.3949258327484131 0.7934119701385498
1.126474142074585 1.104221105575562
0.8058679103851318 0.8952951431274414
0.2106790542602539 0.6983470916748047
2.304369211196899 1.572632074356079
0.7682740688323975 0.9750180244445801
0.6707479953765869 0.8454170227050781
0.2059340476989746 0.6738510131835938
1.143793106079102 1.18186092376709
4.614672899246216 2.943737030029297
1.266953945159912 1.140269041061401
0.3632431030273438 0.7521400451660156
2.198439121246338 1.676613092422485
0.447566032409668 0.8074538707733154
0.1342830657958984 0.6178011894226074
0.8526430130004883 0.908322811126709
0.2962350845336914 0.7209188938140869
1.057132005691528 1.194067001342773
2.07579517364502 1.643355846405029
0.3706040382385254 0.783513069152832
2.062633037567139 1.664627075195312
0.7941961288452148 1.009750127792358
2.281291007995605 1.876408100128174
0.2623770236968994 0.7156069278717041
0.168442964553833 0.6679048538208008
0.1900019645690918 0.6848609447479248
2.00416088104248 1.890771150588989
0.7934110164642334 1.049585103988647
2.426384925842285 1.765163898468018
2.233680963516235 1.655274152755737
2.036643028259277 1.589184045791626
2.114030122756958 1.455838918685913
0.6628038883209229 0.9094679355621338
0.3128888607025146 0.7217559814453125
2.029951095581055 1.586513042449951
2.153948068618774 1.536535024642944
2.089104890823364 1.58060884475708
0.6156477928161621 0.9274458885192871
2.254042863845825 1.599512100219727
0.6790370941162109 0.9048118591308594
0.4514780044555664 0.8435378074645996
1.050696849822998 1.091810941696167
2.27816104888916 1.708956003189087
0.5415611267089844 0.8560450077056885
0.9407172203063965 1.000693798065186
0.5335829257965088 0.8541831970214844
0.9960570335388184 1.110998153686523
1.259971857070923 1.23679780960083
2.04960298538208 1.677931070327759
0.7208969593048096 0.9915430545806885
2.278118133544922 1.69793701171875
0.5489339828491211 0.8966569900512695
0.1646759510040283 0.6625978946685791
0.756267786026001 0.9023828506469727
2.165045976638794 1.628126859664917
2.084252834320068 1.578025102615356
0.4598760604858398 0.8359618186950684
2.151035070419312 1.747509956359863
2.092557907104492 1.610366106033325
2.858459949493408 2.161933183670044
1.638234853744507 1.257745027542114
2.161381006240845 1.723327875137329
0.6949138641357422 0.9633688926696777
1.970150947570801 1.61045503616333
4.295445919036865 2.428347826004028
1.762188196182251 1.476995944976807
0.6693718433380127 0.9140708446502686
2.160973072052002 1.689218044281006
0.9292619228363037 0.9717669486999512
0.6628491878509521 0.8969318866729736
0.5228390693664551 0.8327579498291016
1.119022130966187 1.139628171920776
0.8314990997314453 1.036761045455933
2.349073886871338 1.547582149505615
0.6209700107574463 0.8650579452514648
0.3434278964996338 0.7585000991821289
2.26918888092041 1.580790996551514
0.3171899318695068 0.7476789951324463
1.585494995117188 1.385261058807373
0.7305569648742676 0.9084670543670654
2.014019012451172 1.729530811309814
0.1692612171173096 0.6694128513336182
0.7806720733642578 1.006662845611572
1.958862066268921 1.744096994400024
2.100198030471802 1.856154203414917
0.9303340911865234 0.9734549522399902
0.3317639827728271 0.7070441246032715
0.2948470115661621 0.7045290470123291
3.00440788269043 2.062044143676758
2.426149845123291 2.117670059204102
0.5821070671081543 0.8920078277587891
0.5803089141845703 0.8668231964111328
2.263491868972778 1.90874195098877
0.7252790927886963 0.9539411067962646
1.074550867080688 1.100470066070557
1.192332983016968 1.140830039978027
0.665952205657959 0.8787510395050049
0.5974478721618652 0.8855180740356445
1.738554954528809 1.688890933990479
0.1556329727172852 0.656531810760498
0.6516129970550537 0.997244119644165
1.823028087615967 1.361051082611084
0.7003068923950195 0.9552328586578369
0.2622289657592773 0.7113771438598633
2.485518932342529 2.148292064666748
0.6098108291625977 0.90130615234375
2.044809103012085 1.647156000137329
0.1439950466156006 0.6446349620819092
2.105095863342285 1.70035195350647
0.8785500526428223 0.9792189598083496
1.111813068389893 1.153610944747925
2.002070903778076 1.580774784088135
0.5085909366607666 0.8355529308319092
0.6120998859405518 0.8981349468231201
1.104723930358887 1.179616928100586
2.093029022216797 1.666721105575562
5.909642934799194 3.473965167999268
0.6755220890045166 0.9821159839630127
0.5228090286254883 0.8306260108947754
1.587222099304199 1.245254039764404
0.2674560546875 0.7098479270935059
0.5055148601531982 0.8090310096740723
0.6484000682830811 0.8538720607757568
0.4325089454650879 0.8097550868988037
1.928231000900269 1.513359069824219
1.164366006851196 1.228416919708252
0.7310829162597656 0.8874390125274658
1.225894927978516 1.099519968032837
2.133182048797607 1.508368015289307
1.451204061508179 1.536132097244263
0.2842559814453125 0.7323708534240723
0.7676191329956055 0.9968259334564209
0.8222899436950684 0.9640951156616211
0.6251339912414551 0.8204381465911865
0.951240062713623 1.021986961364746
0.2662270069122314 0.7047200202941895
1.136404991149902 1.207267999649048
2.058432102203369 1.662438869476318
0.9563591480255127 1.001781940460205
2.461363792419434 1.694117069244385
1.797581911087036 1.609838962554932
2.056437015533447 1.508542060852051
0.8659169673919678 1.081861019134521
0.2977180480957031 0.703387975692749
1.27637791633606 1.262920141220093
2.238584995269775 1.532361030578613
0.6290140151977539 0.8633711338043213
1.023102045059204 1.034682989120483
1.505779981613159 1.247352838516235
0.1649298667907715 0.661545991897583
0.5103991031646729 0.7826969623565674
2.297427892684937 1.820667028427124
2.154227018356323 1.604619026184082
0.4105141162872314 0.8202838897705078
2.64963698387146 1.804142951965332
0.2472219467163086 0.6915159225463867
0.5992228984832764 0.8416671752929688
1.142883062362671 1.173470973968506
2.060793161392212 1.666882991790771
1.121528148651123 1.20851993560791
0.2599949836730957 0.7393229007720947
2.008424043655396 1.592297077178955
1.599108219146729 1.100732803344727
0.7610640525817871 0.9454500675201416
0.5492901802062988 0.8995189666748047
2.249433040618896 1.557790040969849
1.775481939315796 1.361616849899292
0.5271720886230469 0.867966890335083
1.913779020309448 1.592827081680298
0.6065950393676758 0.8768858909606934
0.9420139789581299 1.020645141601562
1.093130111694336 1.149600028991699
2.18146800994873 1.572240829467773
0.3807270526885986 0.7913579940795898
1.378623008728027 1.233563899993896
0.8101029396057129 0.9963541030883789
0.766294002532959 0.9703109264373779
2.008993148803711 1.589430093765259
0.4736402034759521 0.8337459564208984
0.1596629619598389 0.661672830581665
0.7122178077697754 0.9162120819091797
0.2413818836212158 0.7070128917694092
0.5596978664398193 0.8700730800628662
0.7860078811645508 0.968034029006958
2.203134059906006 1.535237073898315
1.50076699256897 1.289277791976929
2.188195943832397 1.545205116271973
0.7575078010559082 0.9450099468231201
2.138868808746338 1.588299036026001
0.7114088535308838 0.974341869354248
0.3080668449401855 0.7320389747619629
0.2662811279296875 0.7116739749908447
0.7536780834197998 1.042979001998901
3.87838888168335 3.103617906570435
2.048079967498779 1.609838008880615
0.184485912322998 0.6584210395812988
2.161801815032959 1.641759872436523
0.4518680572509766 0.8147740364074707
0.3235089778900146 0.7579929828643799
0.708507776260376 0.9566521644592285
0.5423641204833984 0.8746800422668457
0.8372092247009277 0.9229700565338135
0.2734200954437256 0.7456669807434082
1.46671199798584 1.344887018203735
0.8812401294708252 0.9716429710388184
1.580429077148438 1.361147165298462
2.305220127105713 1.717652797698975
0.4765589237213135 0.8322389125823975
0.6556780338287354 0.9478530883789062
0.775515079498291 0.951711893081665
1.101058959960938 1.138562202453613
0.2429599761962891 0.6996469497680664
1.645356178283691 1.259514093399048
0.1848959922790527 0.7038629055023193
0.5862948894500732 0.8251888751983643
0.5336868762969971 0.860058069229126
0.8973429203033447 0.9943821430206299
0.2692599296569824 0.7077381610870361
2.180665969848633 1.543833017349243
0.7779629230499268 0.9753570556640625
1.983657836914062 1.594863176345825
0.6587660312652588 0.9321548938751221
2.512737989425659 1.766093015670776
0.5942630767822266 0.9231138229370117
2.140101909637451 1.610864162445068
1.675457954406738 1.358818054199219
0.3228499889373779 0.7339739799499512
0.8148758411407471 0.9557240009307861
1.685081005096436 1.422465085983276
0.6187310218811035 0.9079010486602783
0.8306570053100586 0.9673171043395996
1.219086170196533 1.142436981201172
0.2992780208587646 0.7592790126800537
0.3444578647613525 0.7883780002593994
2.173973083496094 1.551969051361084
2.291213035583496 1.702806234359741
2.855350971221924 1.8955979347229
0.5518379211425781 0.8499820232391357
2.154802083969116 1.603502035140991
0.6590399742126465 0.9900460243225098
1.216498851776123 1.187437057495117
0.3977248668670654 0.8052151203155518
0.7923979759216309 1.002114057540894
0.481734037399292 0.8292949199676514
2.269589900970459 1.642251968383789
1.182710886001587 1.19904613494873
0.4272081851959229 0.8271560668945312
0.3031790256500244 0.75531005859375
1.40924596786499 1.170987129211426
0.2429718971252441 0.70967698097229
0.4970109462738037 0.8326890468597412
0.6525759696960449 0.9702200889587402
1.77022910118103 1.525915861129761
2.131844997406006 1.766299962997437
2.121582984924316 1.726248979568481
0.1648881435394287 0.6535229682922363
0.1674609184265137 0.6579658985137939
1.355978965759277 1.24406886100769
1.401894092559814 1.398185014724731
1.343399047851562 1.302604913711548
2.197988033294678 1.594246864318848
0.6529059410095215 0.9032800197601318
0.4663131237030029 0.8365869522094727
0.8052830696105957 1.015448808670044
1.177242040634155 1.110607147216797
1.41899585723877 1.268054962158203
0.4694340229034424 0.7795419692993164
2.038121938705444 1.722315073013306
2.085178136825562 1.5329430103302
2.351794004440308 1.577864170074463
2.024687051773071 1.508980989456177
0.4463481903076172 0.7676260471343994
0.6373589038848877 0.9754481315612793
0.7852439880371094 0.9361929893493652
0.1705870628356934 0.670651912689209
0.8531200885772705 0.9948160648345947
0.3117530345916748 0.7478480339050293
2.045855045318604 1.584335088729858
0.8003959655761719 1.047366857528687
0.170428991317749 0.6570980548858643
2.054425001144409 1.612511157989502
0.8545808792114258 1.008562088012695
0.7911550998687744 0.9476368427276611
0.4161219596862793 0.7995600700378418
0.8802070617675781 1.055753946304321
0.4808089733123779 0.8271920680999756
0.6963348388671875 0.9166290760040283
0.2918119430541992 0.7127559185028076
0.5352787971496582 0.9060020446777344
0.2553911209106445 0.7023630142211914
0.6230390071868896 0.9501068592071533
0.5493981838226318 0.881680965423584
0.6406331062316895 0.9110798835754395
0.420522928237915 0.7973198890686035
2.048559904098511 1.770241975784302
0.3064160346984863 0.780040979385376
0.9623181819915771 0.9854691028594971
1.067898988723755 1.144073963165283
2.023499965667725 1.867660045623779
0.8809890747070312 0.9814190864562988
0.2901008129119873 0.6988341808319092
2.017580986022949 1.55652117729187
0.1496930122375488 0.6464359760284424
4.117653131484985 3.096802949905396
3.038683891296387 2.031575918197632
0.1527609825134277 0.6547248363494873
0.8768301010131836 0.9478659629821777
1.133671998977661 1.147532939910889
0.2357959747314453 0.7081990242004395
1.214354991912842 1.174229860305786
0.260267972946167 0.7063310146331787
1.031821012496948 1.174399852752686
0.8557829856872559 1.091660022735596
0.8407039642333984 1.045619010925293
0.3512711524963379 0.7541959285736084
1.141097068786621 1.18766188621521
0.1912930011749268 0.6942739486694336
0.5167889595031738 0.8405768871307373
1.884721994400024 1.635318040847778
1.162596940994263 1.215572118759155
0.8291130065917969 0.9986340999603271
0.8460860252380371 1.040632963180542
2.515872955322266 1.660172939300537
0.7607018947601318 0.9762320518493652
1.135694980621338 1.220343828201294
1.166875123977661 1.155933856964111
0.3992750644683838 0.779094934463501
0.7402899265289307 0.9452910423278809
1.304818153381348 1.310014009475708
0.3170199394226074 0.7685918807983398
3.786473989486694 2.835923910140991
0.1687259674072266 0.6549320220947266
0.8364779949188232 1.098970890045166
2.174867153167725 1.743993997573853
0.8503031730651855 1.045784950256348
0.9059240818023682 1.004226922988892
2.197687149047852 1.802381992340088
0.176584005355835 0.6802749633789062
1.419681072235107 1.279865980148315
1.233078002929688 1.142223834991455
1.130398035049438 1.089170932769775
0.5212240219116211 0.8718500137329102
1.237174034118652 1.156489849090576
0.8319680690765381 1.045828819274902
0.2584969997406006 0.7047128677368164
2.0884690284729 1.706032037734985
0.2869470119476318 0.7586839199066162
1.932532072067261 1.478388786315918
0.4600450992584229 0.8059711456298828
1.930466890335083 1.670000076293945
1.99163293838501 1.566079139709473
2.254502058029175 1.738471984863281
2.093455076217651 1.771405935287476
0.3071961402893066 0.7600488662719727
0.2657780647277832 0.7131099700927734
0.6349070072174072 0.8984999656677246
0.7279388904571533 0.9295191764831543
0.2061841487884521 0.6651630401611328
2.233727931976318 1.739426851272583
0.2337000370025635 0.696681022644043
0.1738741397857666 0.6636979579925537
1.21145486831665 1.15470814704895
0.4724061489105225 0.8657240867614746
0.7582771778106689 0.9368031024932861
0.5346698760986328 0.8368020057678223
2.176744937896729 1.457390069961548
0.2842638492584229 0.7478740215301514
2.078493118286133 1.538007020950317
2.162177085876465 1.707835912704468
0.6846351623535156 0.8812470436096191
1.90343713760376 1.655339002609253
3.458249807357788 1.914642810821533
2.25468897819519 1.623617887496948
1.059818983078003 1.155266046524048
2.185391902923584 1.69120192527771
2.396275997161865 1.891447067260742
0.3480899333953857 0.7668437957763672
0.5787489414215088 0.8658430576324463
1.13381290435791 1.188091993331909
0.2969949245452881 0.7259960174560547
0.4562790393829346 0.7851290702819824
2.087950944900513 1.778249025344849
2.16112494468689 1.574980974197388
0.4635210037231445 0.8596282005310059
0.761599063873291 0.9951200485229492
2.20014500617981 1.664028882980347
0.9221968650817871 1.064495086669922
2.067666053771973 1.561402082443237
0.1610019207000732 0.6511099338531494
0.8654909133911133 1.006503820419312
2.168111085891724 1.60658597946167
2.017522096633911 1.740435123443604
2.16364598274231 1.595354080200195
2.210328102111816 1.686929941177368
2.120007991790771 1.550761938095093
0.4043240547180176 0.7933139801025391
0.9091939926147461 1.044639110565186
0.4672520160675049 0.8774111270904541
0.5358719825744629 0.8782820701599121
1.309012889862061 1.147892236709595
1.878970146179199 1.612837076187134
2.354420900344849 1.592628002166748
1.161272048950195 1.131107091903687
1.472240924835205 1.243567943572998
0.2361481189727783 0.7294230461120605
0.8177900314331055 0.9996640682220459
2.490957975387573 1.622835874557495
0.1831159591674805 0.6896259784698486
2.195898056030273 1.883184909820557
0.5009510517120361 0.8860330581665039
2.07746696472168 1.708594083786011
2.416899919509888 1.671040058135986
2.036463975906372 1.808388948440552
1.95611310005188 1.578986167907715
0.5632710456848145 0.8554930686950684
0.1860249042510986 0.6782958507537842
2.491712808609009 1.645071029663086
0.3455691337585449 0.7507250308990479
1.090893030166626 1.099017143249512
2.066793918609619 1.688118934631348
2.054018974304199 1.846328973770142
0.5655059814453125 0.8879740238189697
0.4137449264526367 0.8253021240234375
0.840385913848877 0.9789168834686279
0.8382711410522461 0.9359610080718994
1.133331060409546 1.079529047012329
0.3302650451660156 0.742650032043457
1.193027019500732 1.202430009841919
1.480751991271973 1.239275932312012
0.4414150714874268 0.8266751766204834
0.6283738613128662 0.9590580463409424
0.2602648735046387 0.7009239196777344
2.117702960968018 1.71053409576416
0.2298190593719482 0.6954929828643799
1.237199068069458 1.189137935638428
3.326146841049194 2.126743793487549
1.206446170806885 1.253641128540039
1.015772104263306 1.161679983139038
2.200093984603882 1.50068998336792
0.1637320518493652 0.6953580379486084
2.168899059295654 1.578717947006226
0.4234931468963623 0.8167500495910645
0.1399078369140625 0.6396291255950928
0.5118899345397949 0.8240110874176025
0.4076249599456787 0.792086124420166
0.4241549968719482 0.8062570095062256
0.3896059989929199 0.7595980167388916
2.071029901504517 1.654456853866577
0.4701869487762451 0.7992591857910156
0.3525328636169434 0.7373919486999512
1.138116121292114 1.105724096298218
0.1934230327606201 0.677800178527832
0.2864449024200439 0.7205519676208496
0.8845629692077637 0.9379348754882812
0.593203067779541 0.8724739551544189
0.3621878623962402 0.792341947555542
0.2996878623962402 0.7222228050231934
2.168370962142944 1.587621927261353
1.801885843276978 1.23009991645813
0.2231791019439697 0.7052960395812988
0.1483860015869141 0.6474747657775879
3.356519937515259 2.108099937438965
0.1633210182189941 0.6624882221221924
1.164748907089233 1.116951942443848
0.7105989456176758 0.9222419261932373
0.5639739036560059 0.8882601261138916
1.089442014694214 1.14297890663147
1.440565824508667 1.404953956604004
2.572358131408691 1.782472133636475
0.7949960231781006 1.042671918869019
1.057820081710815 1.177273035049438
2.230468988418579 1.697196960449219
1.208105802536011 1.267619848251343
1.945291042327881 1.723284006118774
0.6240861415863037 0.9434089660644531
1.077802896499634 1.168411016464233
0.4101409912109375 0.8316919803619385
1.156443119049072 1.177710056304932
0.5892848968505859 0.8812720775604248
2.128291845321655 1.773263931274414
2.696435928344727 1.723549842834473
2.425168991088867 1.665082931518555
0.2996211051940918 0.7451250553131104
1.937556028366089 1.688417911529541
2.502541065216064 1.933856010437012
2.208732843399048 1.508597135543823
2.220958948135376 1.731453895568848
0.5342710018157959 0.8801059722900391
0.6250131130218506 0.9586169719696045
0.2040841579437256 0.6690480709075928
2.055596113204956 1.532716989517212
1.981802940368652 1.653624057769775
3.318018913269043 2.088948965072632
2.228806018829346 2.076751947402954
1.04915189743042 1.136686086654663
0.8959231376647949 1.051932096481323
2.189047813415527 1.744932174682617
2.151482105255127 1.609272956848145
0.2408261299133301 0.7047140598297119
0.1484880447387695 0.6676058769226074
0.2362380027770996 0.7396461963653564
0.3795101642608643 0.7733759880065918
0.4739000797271729 0.8259708881378174
0.618272066116333 0.9124910831451416
0.1594729423522949 0.6778302192687988
1.223788976669312 1.136677980422974
0.8720400333404541 1.091267108917236
2.085604906082153 1.669904947280884
2.044906139373779 1.753015995025635
0.266218900680542 0.7270350456237793
1.951097011566162 1.639562845230103
0.7269539833068848 0.9308161735534668
0.7806558609008789 0.9062731266021729
1.214712858200073 1.106880187988281
3.147590160369873 2.358229875564575
0.235145092010498 0.7051961421966553
2.008182048797607 1.642163991928101
2.235146999359131 1.71766185760498
0.3213667869567871 0.794191837310791
0.818267822265625 1.036844968795776
2.237354040145874 1.615015029907227
0.5477931499481201 0.8637940883636475
2.114784002304077 1.566365003585815
1.954619169235229 1.594695091247559
0.34552001953125 0.7291371822357178
0.2325410842895508 0.7103679180145264
2.219649791717529 1.680509805679321
0.4587960243225098 0.8624749183654785
0.1661550998687744 0.7067649364471436
0.3188610076904297 0.7455549240112305
2.00066089630127 1.650266885757446
2.019999980926514 1.713343143463135
1.893210172653198 1.684056997299194
2.272397994995117 1.732019901275635
2.492619037628174 1.726946830749512
0.1585850715637207 0.6661889553070068
0.9904108047485352 1.133126974105835
0.3423211574554443 0.7899689674377441
2.031057119369507 1.694902181625366
0.3042230606079102 0.7520370483398438
1.438331842422485 1.261667966842651
0.1640911102294922 0.6645829677581787
2.163796901702881 1.59697699546814
0.1890249252319336 0.7008740901947021
2.254288911819458 1.648167133331299
2.418619871139526 1.645825862884521
0.6985909938812256 0.9122052192687988
0.5705039501190186 0.9041438102722168
1.055230140686035 1.206701040267944
1.244997978210449 1.152266979217529
0.7802979946136475 1.02320408821106
1.144223928451538 1.177855014801025
0.3362410068511963 0.78822922706604
1.343800067901611 1.333069801330566
1.325501203536987 1.316126108169556
0.1707510948181152 0.6807048320770264
2.261065006256104 1.693572044372559
2.082870960235596 1.656254053115845
0.1560540199279785 0.6760580539703369
0.4216489791870117 0.8298320770263672
2.277607917785645 1.918903112411499
0.5268330574035645 0.8393990993499756
3.542466163635254 2.102258920669556
1.875040054321289 1.603179216384888
0.6819400787353516 0.8758111000061035
0.399055004119873 0.7591381072998047
0.3205010890960693 0.7578730583190918
0.3100020885467529 0.7655439376831055
2.121571063995361 1.506580114364624
1.372002124786377 1.284243106842041
0.15647292137146 0.6643428802490234
0.7510039806365967 0.9712109565734863
0.2246279716491699 0.7248580455780029
0.6200020313262939 0.9173719882965088
1.845628976821899 1.608608961105347
0.167248010635376 0.6768808364868164
0.4111089706420898 0.8129830360412598
0.8578379154205322 0.976377010345459
0.263225793838501 0.7413489818572998
1.57918906211853 1.403917074203491
0.3660190105438232 0.8064219951629639
2.292412996292114 1.789163112640381
0.8984391689300537 1.021534204483032
0.2172689437866211 0.7148680686950684
0.4588689804077148 0.8299448490142822
4.429196834564209 2.517393112182617
1.940134048461914 1.445460081100464
0.6674261093139648 0.8960001468658447
0.9157180786132812 1.15410304069519
1.234714984893799 1.213320970535278
2.256010055541992 1.627684831619263
0.8482279777526855 0.9906580448150635
0.2803840637207031 0.7446107864379883
2.164326190948486 1.568727016448975
0.9189128875732422 1.086944103240967
1.206779003143311 1.179934978485107
0.8613650798797607 1.069651126861572
0.3199100494384766 0.7355551719665527
0.6569628715515137 0.9556670188903809
0.4095790386199951 0.799476146697998
2.319931983947754 1.742908954620361
0.2533700466156006 0.7218289375305176
0.8310959339141846 0.967540979385376
3.033819913864136 2.227591991424561
1.971435070037842 1.791295051574707
1.261252164840698 1.126996040344238
1.066673994064331 1.106992959976196
0.6808180809020996 0.9758481979370117
0.2181031703948975 0.7228240966796875
0.17911696434021 0.6980772018432617
0.9351108074188232 1.15482497215271
0.620048999786377 0.9551811218261719
2.054086923599243 1.849909782409668
1.254478931427002 1.119003057479858
2.242025136947632 1.687206983566284
3.332755088806152 2.157674789428711
1.095023155212402 1.178374052047729
0.4199960231781006 0.811920166015625
0.5202000141143799 0.9081680774688721
0.6246790885925293 0.8899857997894287
0.5806419849395752 0.8535699844360352
0.7945418357849121 0.9427258968353271
0.1760809421539307 0.7170679569244385
0.5959439277648926 0.9023280143737793
0.6175918579101562 0.8886041641235352
3.262876987457275 2.420305013656616
0.7344610691070557 0.9551019668579102
1.946474075317383 1.672945022583008
0.1911020278930664 0.6845719814300537
2.247445106506348 1.710873126983643
0.6025280952453613 0.8299770355224609
1.776226997375488 1.756017208099365
2.222875118255615 1.70064377784729
2.248775005340576 1.722618103027344
0.162139892578125 0.6418578624725342
0.7219321727752686 0.9658470153808594
2.045863151550293 1.742012023925781
0.1826519966125488 0.6888039112091064
0.2674829959869385 0.7412090301513672
1.205368041992188 1.123587846755981
2.892596960067749 2.016938209533691
0.6108369827270508 0.8707427978515625
0.2558450698852539 0.7046709060668945
1.132390975952148 1.160829067230225
0.3707461357116699 0.775475025177002
0.5371251106262207 0.8501689434051514
0.6697261333465576 0.893157958984375
2.195595979690552 1.772533893585205
0.4169399738311768 0.8030819892883301
1.987672090530396 1.483440160751343
1.582834005355835 1.230753183364868
0.6513609886169434 0.8702390193939209
2.020719051361084 1.580538988113403
1.629744052886963 1.321662902832031
1.046857118606567 1.150803804397583
0.8196351528167725 0.9648399353027344
0.3566520214080811 0.7905440330505371
0.8868811130523682 1.05446195602417
1.526904106140137 1.476322889328003
0.8783040046691895 1.112442970275879
2.169652938842773 1.779994010925293
0.192317008972168 0.6620469093322754
1.542523860931396 1.252429962158203
1.475460052490234 1.297425031661987
1.315572023391724 1.201687097549438
0.7661759853363037 0.9846940040588379
0.2509632110595703 0.7115111351013184
2.15575098991394 1.662832975387573
0.3466629981994629 0.7415511608123779
0.4585940837860107 0.8319320678710938
0.4957079887390137 0.8218650817871094
1.033883094787598 1.074851989746094
2.144272089004517 1.533658981323242
0.8079879283905029 0.9572319984436035
2.293223857879639 1.442060947418213
0.562640905380249 0.8776230812072754
0.383713960647583 0.7675940990447998
0.4835710525512695 0.7919421195983887
2.020633935928345 1.660771131515503
2.563369035720825 1.75835108757019
0.6355090141296387 0.9384620189666748
0.2962558269500732 0.7017500400543213
0.8662359714508057 0.9682741165161133
1.050179004669189 1.051331043243408
0.7231240272521973 0.8785829544067383
0.4550440311431885 0.8019440174102783
0.4098031520843506 0.7994840145111084
1.484968185424805 1.411659002304077
0.6263699531555176 0.9346880912780762
0.5555009841918945 0.8732378482818604
0.6308770179748535 0.8789310455322266
3.207206964492798 2.23783802986145
0.226560115814209 0.693687915802002
0.8722691535949707 0.8755888938903809
1.523626089096069 1.3021559715271
1.094484090805054 1.189390897750854
1.154407024383545 1.117133855819702
0.2260079383850098 0.6644070148468018
1.166965961456299 1.087357044219971
0.9046618938446045 1.057088851928711
2.150825977325439 1.66585111618042
0.5254449844360352 0.8262238502502441
0.2197699546813965 0.6570351123809814
2.163687944412231 1.657110929489136
0.3430519104003906 0.754054069519043
0.5870060920715332 0.8548219203948975
4.643476009368896 2.852976083755493
3.054954051971436 1.873129844665527
1.866051912307739 1.617160081863403
3.511665105819702 2.110307931900024
2.182780981063843 1.669497966766357
1.980695009231567 1.577499866485596
1.051468133926392 0.9674839973449707
2.082642078399658 1.722654104232788
2.674981117248535 1.740758180618286
1.867527961730957 1.645056009292603
2.12911581993103 1.805896997451782
0.712054967880249 0.8952350616455078
2.283271074295044 1.78127121925354
2.499315977096558 1.526504993438721
2.080069065093994 1.561309814453125
0.5608489513397217 0.8133199214935303
0.3174870014190674 0.7388129234313965
0.16143798828125 0.6683750152587891
0.3130450248718262 0.7376961708068848
1.315077066421509 1.230206966400146
0.3045611381530762 0.7424769401550293
0.7738139629364014 1.016695976257324
1.115163087844849 1.142864942550659
1.754281044006348 1.459244966506958
0.9269750118255615 1.021680116653442
0.2107398509979248 0.6908149719238281
0.5012400150299072 0.8882520198822021
2.457239151000977 1.602127075195312
0.2739682197570801 0.7356631755828857
1.102405071258545 1.239405155181885
0.6284239292144775 0.918187141418457
0.4121489524841309 0.7598288059234619
1.328312873840332 1.23945689201355
3.319385051727295 2.28749418258667
2.147825956344604 1.524296045303345
1.592128038406372 1.402462959289551
0.6379408836364746 0.8190340995788574
2.278424978256226 1.639107942581177
0.4706761837005615 0.8484089374542236
2.066153049468994 1.700584173202515
2.265289068222046 1.691626071929932
0.3516731262207031 0.7463290691375732
0.9514429569244385 1.05978798866272
2.12320613861084 1.720461130142212
1.840844869613647 1.570819139480591
0.1549570560455322 0.6340019702911377
2.666689872741699 1.751146078109741
2.339643955230713 1.632337093353271
1.204896211624146 1.15866494178772
0.3713269233703613 0.7569220066070557
0.2001571655273438 0.6807329654693604
1.826304197311401 1.466897010803223
0.1963028907775879 0.6893911361694336
0.8143689632415771 1.006150960922241
2.377835035324097 1.700443029403687
0.1862468719482422 0.6541988849639893
2.415323972702026 1.592615127563477
2.19666314125061 1.553660154342651
0.4912030696868896 0.7969398498535156
0.7962830066680908 1.009657144546509
0.4805538654327393 0.814007043838501
1.057371854782104 1.141709089279175
1.032099962234497 1.117467880249023
0.1647870540618896 0.6726541519165039
0.6449589729309082 0.8698720932006836
2.122890949249268 1.566066026687622
1.176026105880737 1.074743032455444
2.22947096824646 1.612020015716553
2.0573890209198 1.812416076660156
2.210504055023193 1.720196962356567
2.033689022064209 1.706094026565552
0.364448070526123 0.781890869140625
1.168981075286865 1.190502166748047
0.6450860500335693 0.8947300910949707
1.418949842453003 1.256900072097778
1.9426589012146 1.761122941970825
0.3843231201171875 0.7697088718414307
1.209891080856323 1.199450016021729
0.5738229751586914 0.841541051864624
2.210093021392822 1.54081916809082
1.994998931884766 1.622407913208008
1.361792802810669 1.248800039291382
0.1910510063171387 0.6789498329162598
2.246117830276489 1.523155927658081
0.186147928237915 0.6698899269104004
0.7222580909729004 0.9306230545043945
0.1758549213409424 0.6842529773712158
0.4516208171844482 0.8253331184387207
0.5185201168060303 0.8882601261138916
0.928164005279541 1.043100118637085
0.495121955871582 0.8267900943756104
2.226823091506958 1.626973152160645
2.081022977828979 1.684091091156006
0.2211580276489258 0.7446479797363281
2.133672952651978 1.508577823638916
0.2527170181274414 0.6905550956726074
0.5730009078979492 0.8657360076904297
0.8852760791778564 0.9912509918212891
1.426607847213745 1.186702966690063
0.5052950382232666 0.8466379642486572
1.191472768783569 1.183204889297485
0.6521520614624023 0.9105360507965088
0.5863440036773682 0.8929808139801025
0.676908016204834 0.9252901077270508
0.7900660037994385 1.051470041275024
0.3059360980987549 0.732105016708374
0.7052960395812988 0.9386799335479736
1.95122504234314 1.582511901855469
0.5160419940948486 0.8114149570465088
2.475445985794067 1.544265031814575
0.5173749923706055 0.8077390193939209
0.4092059135437012 0.7857298851013184
2.158915996551514 1.772927045822144
2.079835891723633 1.737775802612305
1.993632078170776 1.619102954864502
1.137295961380005 1.159742832183838
1.741912126541138 1.400251150131226
0.3463201522827148 0.7603850364685059
2.274381875991821 1.66032600402832
0.8987231254577637 0.9554169178009033
4.209457874298096 2.367818117141724
2.211009979248047 1.561939001083374
3.042132139205933 1.945657968521118
0.7958559989929199 0.9808681011199951
2.10716700553894 1.612935066223145
0.1540200710296631 0.6377711296081543
0.2600080966949463 0.7023661136627197
0.8249108791351318 1.032574892044067
0.4943020343780518 0.8536579608917236
2.130451917648315 1.63839316368103
0.9770140647888184 1.126667976379395
2.224232912063599 1.614668846130371
2.13956093788147 1.641419887542725
0.7709150314331055 1.019423961639404
2.141119956970215 1.563169002532959
0.1906158924102783 0.6613471508026123
0.5395691394805908 0.798670768737793
0.8534500598907471 0.9213831424713135
1.01974081993103 1.104181051254272
0.5468189716339111 0.8994269371032715
0.6132349967956543 0.8678030967712402
0.4548649787902832 0.7793400287628174
0.2403488159179688 0.6983518600463867
2.033757925033569 1.538970947265625
0.556624174118042 0.857914924621582
0.8160948753356934 1.015465021133423
3.107444047927856 1.788932085037231
1.427495002746582 1.238508939743042
0.1824698448181152 0.664093017578125
1.172178030014038 1.15682315826416
0.7125101089477539 0.9093830585479736
0.7155518531799316 0.953524112701416
0.2451519966125488 0.6989829540252686
0.2933769226074219 0.7280991077423096
1.062268972396851 1.185299873352051
0.1391739845275879 0.6417310237884521
0.7493298053741455 0.9105751514434814
1.018651008605957 1.14086389541626
0.5856120586395264 0.8994441032409668
2.089199066162109 1.654568195343018
2.184209823608398 1.732736110687256
1.097707986831665 1.14496898651123
0.3582389354705811 0.7668890953063965
2.03355598449707 1.677545070648193
0.8008449077606201 0.9710590839385986
0.461763858795166 0.8266310691833496
2.131526947021484 1.723258972167969
0.6321160793304443 0.925847053527832
0.849524974822998 0.9250500202178955
2.079164981842041 1.803660869598389
1.062353134155273 1.045801877975464
2.368895053863525 1.727992057800293
2.098821878433228 1.533699989318848
0.4528701305389404 0.8034570217132568
0.5320680141448975 0.8542749881744385
0.5169839859008789 0.819694995880127
2.217529058456421 1.589490175247192
0.4494240283966064 0.8098130226135254
2.127645015716553 1.650577068328857
0.7698628902435303 0.9785819053649902
0.4593548774719238 0.8029389381408691
1.441847085952759 1.28000807762146
0.209723949432373 0.6810281276702881
2.46706485748291 1.822670936584473
0.4489579200744629 0.7744529247283936
0.1358017921447754 0.6293621063232422
1.170948028564453 1.181978940963745
2.006149053573608 1.416959047317505
0.3495550155639648 0.7443399429321289
0.6889140605926514 0.9304740428924561
0.5314300060272217 0.8477540016174316
0.9743669033050537 1.055507183074951
1.845533132553101 1.41103196144104
0.6230189800262451 0.9131979942321777
1.938270092010498 1.591971158981323
1.215942859649658 1.138203859329224
0.2610669136047363 0.7158379554748535
2.915296077728271 2.172379016876221
2.210680961608887 1.581708908081055
0.2658998966217041 0.7113978862762451
0.15997314453125 0.6532301902770996
2.381606101989746 1.619454145431519
1.93508505821228 1.700140953063965
0.4999351501464844 0.8332889080047607
0.1402499675750732 0.6340711116790771
2.126522064208984 1.720116138458252
2.168030023574829 1.606812000274658
0.6877899169921875 0.9110360145568848
1.548950910568237 1.458837985992432
0.3185508251190186 0.7505650520324707
0.5389459133148193 0.8533580303192139
0.6727190017700195 0.8991639614105225
2.333080053329468 1.641234874725342
1.030127048492432 1.170458793640137
0.3603692054748535 0.8148679733276367
0.8109760284423828 0.9819748401641846
2.057065963745117 1.502888917922974
0.179980993270874 0.6840879917144775
4.284897089004517 2.708286046981812
1.992419004440308 1.757122993469238
2.182260036468506 1.69837212562561
1.224771022796631 1.229717016220093
2.293827056884766 1.495246887207031
2.302776098251343 1.650026082992554
0.8896210193634033 0.9210162162780762
0.4843671321868896 0.8306970596313477
2.023756980895996 1.599066972732544
1.944891929626465 1.663398027420044
0.8373260498046875 1.062669038772583
1.613293886184692 1.418526887893677
0.4091949462890625 0.7866439819335938
2.146216154098511 1.714738130569458
2.404278039932251 1.604810953140259
2.010376930236816 1.669332027435303
2.338832139968872 1.556252956390381
0.6596860885620117 0.9391980171203613
0.9823000431060791 1.119554996490479
0.8657538890838623 0.9231610298156738
0.7457261085510254 1.027552127838135
0.5103821754455566 0.8364360332489014
0.919158935546875 1.090453863143921
1.098120927810669 1.188094139099121
0.4235620498657227 0.8486700057983398
1.345316886901855 1.233611822128296
1.157768964767456 1.094361066818237
0.555260181427002 0.8638801574707031
0.9234549999237061 1.052103042602539
1.119588136672974 1.15723991394043
1.93196702003479 1.72608208656311
0.7701659202575684 0.9425840377807617
0.5944609642028809 0.8627560138702393
1.134474992752075 1.183431148529053
1.573642015457153 1.361759185791016
1.892322063446045 1.538227081298828
3.117561101913452 2.362387895584106
2.146820068359375 1.520560026168823
0.1505978107452393 0.6605880260467529
0.6057369709014893 0.8541579246520996
1.954081058502197 1.738976955413818
0.2415709495544434 0.7066590785980225
0.6050710678100586 0.8558280467987061
2.361620903015137 1.721019983291626
0.279271125793457 0.6922369003295898
2.349090814590454 1.874507904052734
2.212409019470215 1.60917592048645
0.7656359672546387 0.9275200366973877
0.873366117477417 1.059321880340576
0.6642279624938965 0.9220168590545654
2.029765129089355 1.551496982574463
0.2268929481506348 0.6969001293182373
0.6611618995666504 0.9163029193878174
0.3612990379333496 0.7490949630737305
0.8810338973999023 0.978827953338623
1.069467067718506 1.095851898193359
1.898805141448975 1.765329837799072
0.4249560832977295 0.7687530517578125
0.5398890972137451 0.8545680046081543
1.415632963180542 1.371386051177979
0.927001953125 1.060322046279907
1.082584142684937 1.150171995162964
0.5504269599914551 0.9173598289489746
0.7890629768371582 1.046069860458374
0.2048680782318115 0.6965610980987549
1.36234188079834 1.262428998947144
0.4901611804962158 0.8202400207519531
0.7375288009643555 0.9291338920593262
2.45032787322998 1.720193862915039
0.2766640186309814 0.6916978359222412
2.208096027374268 1.573065996170044
2.404892921447754 1.754134178161621
0.3173360824584961 0.729050874710083
0.9268321990966797 1.014770030975342
0.2423758506774902 0.691580057144165
2.003154993057251 1.709053039550781
2.223944187164307 1.699646949768066
2.248817920684814 1.715982913970947
0.5529861450195312 0.8266210556030273
0.6467330455780029 0.913038969039917
1.857686996459961 1.638479948043823
2.388674020767212 1.687170028686523
1.23138689994812 1.099565029144287
2.016376972198486 1.704818964004517
4.040045976638794 2.758646011352539
1.277873992919922 1.209127902984619
0.5891451835632324 0.9093270301818848
2.163841962814331 1.537025928497314
0.4992609024047852 0.888416051864624
0.5038118362426758 0.8307280540466309
1.025518894195557 1.250933885574341
0.3137338161468506 0.7544360160827637
0.9431111812591553 1.106592893600464
0.1629300117492676 0.6457798480987549
2.099915981292725 1.589087963104248
1.493427991867065 1.297152996063232
0.4658291339874268 0.8157141208648682
2.224831819534302 1.633847951889038
0.7163271903991699 0.9751780033111572
2.758201122283936 2.082460165023804
0.66090989112854 0.9076838493347168
0.2535769939422607 0.6983771324157715
1.329561948776245 1.29137110710144
0.8939390182495117 1.018898010253906
1.581006050109863 1.466378927230835
0.4897909164428711 0.8452808856964111
2.245923042297363 1.50793194770813
2.741492986679077 1.957731962203979
0.354762077331543 0.7315199375152588
0.633465051651001 0.8813610076904297
0.8826990127563477 1.01281213760376
0.4777908325195312 0.8768050670623779
0.7676820755004883 0.9650909900665283
0.6508128643035889 0.8514881134033203
1.330488204956055 1.16769003868103
0.5697009563446045 0.8957879543304443
0.4344680309295654 0.808495044708252
0.6942698955535889 0.9727599620819092
1.15617299079895 1.170509099960327
0.848750114440918 1.093442916870117
1.909418106079102 1.561271905899048
0.158397912979126 0.64994215965271
2.203820943832397 1.471624851226807
0.1425089836120605 0.6494379043579102
0.8971350193023682 1.043529987335205
2.696600198745728 1.948554992675781
0.3262641429901123 0.7830789089202881
0.1578078269958496 0.6710669994354248
0.557887077331543 0.8576278686523438
0.7929959297180176 0.9319801330566406
0.7326929569244385 1.015883922576904
1.151567935943604 1.187218189239502
0.4758801460266113 0.8051900863647461
2.249249935150146 1.721636056900024
0.8999578952789307 0.9296360015869141
2.264425039291382 1.722726106643677
0.6647341251373291 0.872750997543335
0.714745044708252 0.9062068462371826
2.064007043838501 1.740509033203125
2.426223993301392 1.595115184783936
0.3302068710327148 0.7574398517608643
0.2546958923339844 0.7090170383453369
0.3228259086608887 0.7403571605682373
1.178287982940674 1.057439088821411
1.910729885101318 1.620296001434326
2.235316038131714 1.593024969100952
0.4328799247741699 0.7418467998504639
0.4821770191192627 0.8378050327301025
2.146905899047852 1.772608995437622
0.5907309055328369 0.893549919128418
2.052136898040771 1.463053941726685
1.272389888763428 1.159654855728149
2.253194093704224 1.556490898132324
0.5675880908966064 0.8778910636901855
0.2672901153564453 0.7509820461273193
0.4357531070709229 0.8151609897613525
2.00587797164917 1.598303079605103
0.8656578063964844 0.9757881164550781
2.149279117584229 1.808583974838257
0.8324220180511475 0.9325339794158936
3.056811094284058 2.269394874572754
0.4551849365234375 0.7952911853790283
1.005435943603516 1.063591957092285
0.9948549270629883 1.059499025344849
0.1690671443939209 0.6905241012573242
1.169559955596924 1.13683295249939
0.4669539928436279 0.8419060707092285
2.522629976272583 1.666945934295654
0.2213170528411865 0.7069928646087646
2.253590106964111 1.635608911514282
0.4941070079803467 0.8254621028900146
0.7127530574798584 0.9307889938354492
0.2177348136901855 0.7026970386505127
1.117861986160278 1.153237104415894
0.4903581142425537 0.7759778499603271
1.191358089447021 1.23091197013855
2.247756004333496 1.687520027160645
2.17182993888855 1.60036301612854
0.7963771820068359 0.9420430660247803
0.1876180171966553 0.6852371692657471
0.5999059677124023 0.9467790126800537
2.258096933364868 1.514901876449585
2.297509908676147 1.790817022323608
0.7608790397644043 0.9586670398712158
2.199967861175537 1.594202995300293
2.078574895858765 1.457415103912354
0.6548728942871094 0.8783829212188721
1.402906894683838 1.300563097000122
1.052526950836182 1.229591846466064
0.699232816696167 0.9124951362609863
2.093350172042847 1.709147214889526
2.03569507598877 1.717572927474976
1.617918014526367 1.452701091766357
1.194375991821289 1.042826890945435
0.9586620330810547 1.041167020797729
0.9375951290130615 1.01590895652771
0.8237431049346924 1.04605507850647
0.457068920135498 0.8177998065948486
0.4696288108825684 0.8176090717315674
0.9118978977203369 1.046839952468872
1.881737947463989 1.515658140182495
1.014158010482788 1.061676025390625
0.8551881313323975 0.9798390865325928
2.255634069442749 1.68430495262146
0.3087568283081055 0.7390530109405518
0.511038064956665 0.8347861766815186
0.9002249240875244 0.9920430183410645
1.910787105560303 1.644553899765015
1.045607089996338 1.184885025024414
0.9996190071105957 1.144876956939697
0.925961971282959 1.06313681602478
1.013799905776978 1.105041980743408
0.1622960567474365 0.6754350662231445
2.1789870262146 1.650334119796753
3.016403913497925 2.253498792648315
0.1761159896850586 0.6546521186828613
0.8105678558349609 0.9963629245758057
1.069216012954712 1.131054162979126
0.3151071071624756 0.7165210247039795
0.9840641021728516 1.073796987533569
0.1720161437988281 0.7133829593658447
2.022887945175171 1.778458118438721
1.297377109527588 1.379746913909912
2.235295057296753 1.902338027954102
2.400402069091797 1.483131170272827
0.9374492168426514 1.112658977508545
1.06507396697998 1.13319206237793
1.103525876998901 1.036968946456909
0.1581969261169434 0.6928689479827881
0.2060859203338623 0.7117810249328613
1.069556951522827 1.100733041763306
0.8260700702667236 1.030603885650635
0.9230771064758301 1.09076714515686
1.983073949813843 1.561979055404663
0.5952060222625732 0.8853230476379395
0.8531081676483154 1.011261940002441
2.192601919174194 1.600373029708862
0.1601550579071045 0.6730270385742188
0.7453958988189697 0.9520459175109863
0.7623498439788818 0.9851069450378418
0.6049468517303467 0.9020531177520752
0.4166181087493896 0.7834818363189697
0.7087111473083496 0.9764370918273926
2.159361839294434 1.812686920166016
2.15724515914917 1.75938606262207
0.2275829315185547 0.7313828468322754
1.991530895233154 1.75800085067749
1.075569868087769 1.080116033554077
0.6435849666595459 0.9632220268249512
0.7627542018890381 0.9627368450164795
0.8346610069274902 1.022806882858276
1.325210094451904 1.291556119918823
0.3456020355224609 0.776447057723999
0.8070809841156006 0.9844391345977783
2.452538967132568 1.597054004669189
1.51360011100769 1.248438119888306
2.206233024597168 1.773157119750977
1.091891765594482 1.193828105926514
1.005177974700928 1.081843852996826
0.2073509693145752 0.6683549880981445
0.4877300262451172 0.8777809143066406
2.137804985046387 1.582178115844727
0.3128900527954102 0.726254940032959
1.585380077362061 1.352061986923218
2.190968990325928 1.71171498298645
2.02498197555542 1.605713844299316
1.401623964309692 1.454632997512817
2.250852108001709 1.745517015457153
2.187644004821777 1.513512849807739
0.549793004989624 0.8612060546875
1.005589008331299 1.172769069671631
1.261791944503784 1.090465068817139
2.249181985855103 1.711845874786377
0.2430191040039062 0.7166380882263184
2.563036918640137 1.675390005111694
0.8056619167327881 0.9835898876190186
2.213042020797729 1.676941871643066
0.6562848091125488 0.8709828853607178
0.9433801174163818 1.173793077468872
0.2317540645599365 0.7245891094207764
2.099890232086182 1.552680015563965
0.1318998336791992 0.6222760677337646
2.070968866348267 1.904170989990234
7.339350938796997 4.460685968399048
2.081727981567383 1.499680995941162
0.7049028873443604 0.9293379783630371
0.4635360240936279 0.8914830684661865
0.4036369323730469 0.7883059978485107
0.5204038619995117 0.8792550563812256
0.6804840564727783 0.8597190380096436
1.168210983276367 1.142506837844849
2.442908048629761 1.732307195663452
0.3389990329742432 0.7363340854644775
2.000300884246826 1.673385143280029
0.6413760185241699 0.9694399833679199
0.9266510009765625 0.9689271450042725
0.1544520854949951 0.6717679500579834
2.279181003570557 1.561491966247559
1.989066123962402 1.560878992080688
2.16101598739624 1.558192014694214
2.247809886932373 1.669694900512695
2.35418701171875 1.540609121322632
1.448905229568481 1.102142095565796
1.159197092056274 1.12647008895874
2.219708919525146 1.544858932495117
1.098225116729736 1.196793079376221
2.032084941864014 1.653259038925171
0.9086518287658691 1.043184041976929
0.2980270385742188 0.7317049503326416
0.6800768375396729 0.9092221260070801
2.671601057052612 1.9671950340271
2.483612060546875 1.402074098587036
1.269711017608643 1.199370145797729
0.555635929107666 0.8751850128173828
0.4647741317749023 0.8005499839782715
2.171604871749878 1.577424049377441
2.148178100585938 1.611253023147583
0.3179888725280762 0.7205359935760498
0.6211709976196289 0.930077075958252
0.8935451507568359 0.9904391765594482
1.214840888977051 1.08925986289978
0.1460099220275879 0.6404719352722168
1.234900951385498 1.175997972488403
2.557090044021606 1.640590906143188
2.136492013931274 1.595784187316895
0.8083510398864746 0.9759480953216553
2.507327079772949 1.672004222869873
1.14198899269104 1.152048110961914
0.7273118495941162 0.9446380138397217
2.236509799957275 1.70242714881897
0.3651578426361084 0.7775700092315674
0.5786070823669434 0.8235249519348145
1.595823049545288 1.61138391494751
0.2910370826721191 0.7150800228118896
1.894627094268799 1.648793935775757
0.1693861484527588 0.6524159908294678
0.3292851448059082 0.7553238868713379
0.6214320659637451 0.870805025100708
0.4216101169586182 0.7834420204162598
0.3189501762390137 0.7211570739746094
0.3200020790100098 0.7187409400939941
3.849332094192505 2.223572015762329
1.048967838287354 1.086725950241089
0.4507620334625244 0.7942619323730469
0.7936310768127441 1.041769027709961
0.2985460758209229 0.6905999183654785
2.324687004089355 1.68775200843811
1.400629043579102 1.276288986206055
2.509314060211182 1.695803880691528
0.67470383644104 0.8489348888397217
0.7399427890777588 0.9798321723937988
1.966150999069214 1.680030107498169
0.6840369701385498 0.9557421207427979
1.909364938735962 1.597952842712402
0.5724380016326904 0.8196170330047607
2.045127868652344 1.806741952896118
1.21488618850708 1.242001056671143
0.3276958465576172 0.7228078842163086
2.227685213088989 1.539862871170044
0.1593389511108398 0.6622531414031982
0.7863421440124512 1.000840187072754
1.885437965393066 1.420928001403809
2.335060119628906 1.509209871292114
2.156695127487183 1.505635976791382
2.085191011428833 1.552708148956299
0.8430550098419189 0.984126091003418
0.1679809093475342 0.6580841541290283
0.3071930408477783 0.7160968780517578
0.5302350521087646 0.8215351104736328
2.143446922302246 1.71304988861084
2.10416316986084 1.693217992782593
0.1648519039154053 0.6660728454589844
2.085954904556274 1.632622003555298
1.280670881271362 1.209896802902222
2.08038592338562 1.60111403465271
1.077618837356567 1.121448993682861
0.3522801399230957 0.7681410312652588
0.1486809253692627 0.6542189121246338
0.6255290508270264 0.8509690761566162
2.566962003707886 1.883507013320923
0.2411859035491943 0.7163090705871582
1.1025710105896 1.173727035522461
2.130120992660522 1.724534034729004
1.640949010848999 1.512006998062134
0.6413309574127197 0.9255080223083496
2.077583074569702 1.579673051834106
0.8215010166168213 1.121281862258911
1.208478927612305 1.088046073913574
2.604360103607178 1.737494945526123
2.222080945968628 1.6980299949646
0.6607367992401123 0.9874129295349121
1.183078050613403 1.253664970397949
0.4856131076812744 0.8204150199890137
2.201954126358032 1.446938037872314
1.719361066818237 1.589046955108643
0.4153048992156982 0.7771680355072021
0.3137929439544678 0.7351388931274414
2.074102878570557 1.528270959854126
1.269155025482178 1.223369836807251
1.98517894744873 1.558531999588013
0.4347658157348633 0.7561490535736084
0.7568109035491943 0.9011969566345215
2.073828935623169 1.828670978546143
2.142204999923706 1.569310188293457
1.976505994796753 1.727334022521973
2.268186092376709 1.500701189041138
0.7480170726776123 1.017212867736816
0.1729168891906738 0.6688358783721924
2.172807931900024 1.567131042480469
0.4376552104949951 0.8220260143280029
1.902833938598633 1.528941869735718
0.58359694480896 0.8687620162963867
0.8789651393890381 0.9497840404510498
0.9924218654632568 1.050615072250366
0.1578218936920166 0.6434528827667236
0.7211740016937256 0.913470983505249
0.8029727935791016 1.018680095672607
0.1607050895690918 0.6669728755950928
1.918557167053223 1.608709812164307
2.049958944320679 1.478687047958374
2.069362878799438 1.550739049911499
0.5271720886230469 0.8623092174530029
2.386554956436157 1.794862031936646
2.265724897384644 1.836230039596558
1.169044971466064 1.100135087966919
1.485821008682251 1.522403955459595
1.930753946304321 1.522576093673706
0.1591649055480957 0.6792769432067871
0.1675479412078857 0.6552419662475586
2.380331993103027 1.765457153320312
0.263779878616333 0.7351241111755371
0.3299119472503662 0.7549989223480225
1.107909917831421 1.17289400100708
1.885555028915405 1.673399925231934
0.1506540775299072 0.6625499725341797
2.023358821868896 1.468063116073608
1.882924795150757 1.535805940628052
0.2821571826934814 0.7239730358123779
2.010707855224609 1.564759016036987
1.997894048690796 1.62896203994751
2.047623872756958 1.659785985946655
0.3261368274688721 0.7508399486541748
2.124693870544434 1.764900922775269
0.7555599212646484 0.9690470695495605
2.977908134460449 2.311980962753296
2.253581047058105 1.532748937606812
0.2134490013122559 0.6875100135803223
0.6836729049682617 0.8402910232543945
2.181868076324463 1.638549089431763
1.077033042907715 1.077360868453979
0.3567538261413574 0.7338101863861084
1.328222990036011 1.164671897888184
0.8276729583740234 0.9772491455078125
1.110486030578613 1.168285846710205
0.293910026550293 0.7393438816070557
0.8983719348907471 1.057270050048828
1.632205963134766 1.558225154876709
1.775958061218262 1.319803953170776
0.656447172164917 0.9503989219665527
1.895959138870239 1.516263961791992
0.2810029983520508 0.7326638698577881
0.5168840885162354 0.8361468315124512
1.18693995475769 1.141005039215088
2.368045806884766 1.64043402671814
0.4667060375213623 0.8384130001068115
0.420382022857666 0.8017590045928955
1.185754060745239 1.144828796386719
4.384138822555542 2.576521158218384
0.7321388721466064 0.942730188369751
1.541031837463379 1.359772920608521
1.441112995147705 1.277332067489624
0.1487159729003906 0.6604831218719482
2.194620132446289 1.808320999145508
1.671056985855103 1.486878871917725
0.6198601722717285 0.9069559574127197
2.275299072265625 1.698111772537231
0.4631469249725342 0.8187069892883301
1.856498956680298 1.605370044708252
2.043024063110352 1.679380178451538
0.5440990924835205 0.8645768165588379
0.625370979309082 0.8979799747467041
0.8372068405151367 1.039972066879272
0.5259389877319336 0.8447501659393311
0.8597109317779541 1.099210977554321
2.337099075317383 1.647693157196045
2.188637018203735 1.720756053924561
0.4510049819946289 0.8094391822814941
2.073469877243042 1.681725978851318
0.9647939205169678 1.020093202590942
0.149406909942627 0.6471669673919678
1.0506911277771 1.095165014266968
2.067178964614868 1.636090040206909
0.2204740047454834 0.6641640663146973
1.947910070419312 1.58473014831543
2.0036780834198 1.77013897895813
2.067895174026489 1.677872180938721
1.266400098800659 1.313472032546997
0.6580750942230225 0.87540602684021
0.4561867713928223 0.8430001735687256
0.6027908325195312 0.8636860847473145
0.8753509521484375 1.052428007125854
0.3681709766387939 0.769463062286377
2.387143135070801 1.64583683013916
0.8314938545227051 0.9395601749420166
0.7813830375671387 0.9842078685760498
0.3731670379638672 0.764348030090332
3.076812982559204 2.121706962585449
2.291592836380005 1.500263929367065
0.1424679756164551 0.6497519016265869
0.5611629486083984 0.8898818492889404
0.1843199729919434 0.6782069206237793
0.4018111228942871 0.8008060455322266
0.872683048248291 0.9527249336242676
0.7689528465270996 0.921518087387085
0.7625999450683594 1.009883880615234
0.2032899856567383 0.6801600456237793
1.886795997619629 1.641139030456543
1.076061964035034 1.15744686126709
1.897783041000366 1.656409978866577
0.2216529846191406 0.7009861469268799
2.195219993591309 1.651736974716187
2.076400995254517 1.686678886413574
0.6533679962158203 0.907433032989502
0.4534029960632324 0.7885019779205322
1.45890212059021 1.337695121765137
0.7888898849487305 0.9235730171203613
0.3074040412902832 0.7743561267852783
2.173274993896484 1.687489032745361
0.4737551212310791 0.8182570934295654
2.172656059265137 1.64739203453064
0.4951090812683105 0.8709480762481689
1.202150106430054 1.100841045379639
0.2528190612792969 0.7424349784851074
2.084204912185669 1.889665842056274
2.198709011077881 1.583230972290039
2.134168863296509 1.453861951828003
0.5157492160797119 0.8469529151916504
0.6613011360168457 0.9242539405822754
0.8225750923156738 1.02214503288269
2.141408920288086 1.769889116287231
0.1569738388061523 0.6432859897613525
0.8875010013580322 0.9706618785858154
2.271342039108276 1.685570001602173
0.4167070388793945 0.7754161357879639
0.3225588798522949 0.7273759841918945
0.1826269626617432 0.6681380271911621
0.2149670124053955 0.6673078536987305
0.1415579319000244 0.6264081001281738
2.292462110519409 1.65209698677063
1.157879114151001 1.229358911514282
0.1803159713745117 0.6543269157409668
0.8353040218353271 1.042140960693359
1.193289041519165 1.024404764175415
0.4103450775146484 0.7686231136322021
2.340485095977783 1.656863927841187
0.7629480361938477 1.002122163772583
2.197521924972534 1.681692838668823
3.360773086547852 1.938852071762085
0.2340629100799561 0.6895148754119873
0.2091288566589355 0.7018029689788818
2.16060209274292 1.642065048217773
0.5233631134033203 0.8191509246826172
2.14692211151123 1.846037864685059
1.100249052047729 1.118433952331543
0.3656678199768066 0.7692720890045166
0.9828782081604004 0.9944510459899902
0.3453190326690674 0.7436699867248535
0.7913379669189453 1.029446840286255
2.170563936233521 1.638772010803223
0.9418251514434814 0.9839611053466797
2.305260896682739 1.613440036773682
2.048424005508423 1.722869873046875
0.5744650363922119 0.8381099700927734
1.860691070556641 1.743215799331665
0.5386018753051758 0.8847651481628418
0.8189349174499512 0.9941630363464355
2.627708911895752 1.599511861801147
0.202099084854126 0.6843550205230713
1.223944902420044 1.197666883468628
1.392126798629761 1.291346073150635
2.169971942901611 1.891983985900879
0.3651940822601318 0.7737407684326172
1.112004041671753 1.131163120269775
0.1369318962097168 0.6218509674072266
0.4511539936065674 0.8442459106445312
2.210463047027588 1.833951950073242
1.316419124603271 1.164715051651001
1.858611106872559 1.551750898361206
1.023506164550781 0.9684770107269287
2.83293080329895 2.15376615524292
1.920938968658447 1.643167018890381
0.6513688564300537 0.8806240558624268
1.184628963470459 1.221445083618164
1.622424125671387 1.380121946334839
2.299859046936035 1.653751134872437
2.184238910675049 1.571552038192749
0.5609440803527832 0.8679020404815674
2.838011980056763 2.399586915969849
0.4905600547790527 0.8263061046600342
2.941210031509399 2.077035903930664
2.144407987594604 1.532989025115967
0.1757619380950928 0.6768109798431396
0.2290380001068115 0.6765720844268799
0.5290429592132568 0.858288049697876
0.1600120067596436 0.6677889823913574
3.179104089736938 2.087282180786133
0.8765060901641846 0.989393949508667
2.008923053741455 1.634279012680054
0.7124581336975098 1.003357172012329
2.011254072189331 1.5570068359375
2.055998802185059 1.634905099868774
1.581478118896484 1.483084917068481
0.5637590885162354 0.8782830238342285
0.9769051074981689 1.048658847808838
2.793200016021729 1.938109874725342
0.6548600196838379 0.9779870510101318
2.388631105422974 1.676674127578735
2.168959140777588 1.757014989852905
2.12642502784729 1.738179922103882
2.136826038360596 1.660502910614014
0.8578488826751709 1.036604166030884
2.066874027252197 1.570612907409668
0.8469321727752686 1.045920133590698
0.3866372108459473 0.81026291847229
0.6494040489196777 0.9128718376159668
0.1779489517211914 0.6774821281433105
0.2259540557861328 0.7049789428710938
0.4490511417388916 0.817828893661499
0.8237810134887695 0.9966280460357666
0.7387628555297852 0.9972960948944092
0.6643340587615967 0.897273063659668
0.7895298004150391 0.9755017757415771
1.930217027664185 1.31467604637146
0.4684698581695557 0.8485569953918457
2.294332981109619 1.559535980224609
0.82853102684021 1.013688802719116
1.990248918533325 1.743893146514893
0.818565845489502 0.9387710094451904
0.5698280334472656 0.9096300601959229
0.3649039268493652 0.7666530609130859
1.075988054275513 1.20318603515625
2.224135160446167 1.673222064971924
0.9546279907226562 1.015104055404663
2.141950845718384 1.677901029586792
2.24781608581543 1.51741099357605
0.4791998863220215 0.8913650512695312
0.1717391014099121 0.6768460273742676
0.9743139743804932 1.012434005737305
0.3398120403289795 0.7660458087921143
2.327816009521484 1.680268049240112
0.4433310031890869 0.8062839508056641
0.8679690361022949 1.018864870071411
1.388536930084229 1.210792064666748
0.7731091976165771 0.9634609222412109
2.251070976257324 1.76265287399292
1.121913909912109 1.216082811355591
2.153345108032227 1.625886201858521
0.1455152034759521 0.6501579284667969
0.255544900894165 0.7261860370635986
1.329847812652588 1.354609966278076
0.2236011028289795 0.7147090435028076
0.6843159198760986 0.9352171421051025
0.8034651279449463 1.020041942596436
0.3482110500335693 0.7700800895690918
2.924530029296875 2.166239976882935
2.055292129516602 1.695836067199707
0.1781599521636963 0.6822941303253174
0.6405730247497559 0.862617015838623
2.783328056335449 2.079798936843872
0.4478850364685059 0.7990939617156982
1.124935150146484 1.094811201095581
0.6090211868286133 0.9041459560394287
2.032989978790283 1.78212308883667
2.401676893234253 1.637042045593262
0.187946081161499 0.7082200050354004
2.114073991775513 1.585119962692261
2.039108991622925 1.581634044647217
2.881366014480591 1.746139049530029
1.977706909179688 1.587807893753052
0.2965879440307617 0.7306668758392334
1.170449018478394 1.180126905441284
2.121360063552856 1.648673057556152
0.3282630443572998 0.7826731204986572
0.5563340187072754 0.8542611598968506
0.1637771129608154 0.6607389450073242
0.5651500225067139 0.8590528964996338
0.2558069229125977 0.7298719882965088
2.269071102142334 1.591481924057007
0.6292140483856201 0.9075820446014404
2.403337001800537 1.636464834213257
0.1537840366363525 0.6720530986785889
0.1827139854431152 0.6797120571136475
1.190069913864136 1.229573965072632
0.291085958480835 0.7382581233978271
2.355473041534424 1.771538019180298
2.021836042404175 1.614406108856201
1.237843036651611 1.202758073806763
2.140449047088623 1.792003154754639
0.5672740936279297 0.9567379951477051
0.6835918426513672 0.9653401374816895
0.8548619747161865 1.055852890014648
0.3024771213531494 0.7593419551849365
1.352124929428101 1.212371826171875
1.148260116577148 1.176612138748169
1.061344146728516 1.177000045776367
0.8559808731079102 1.05196213722229
1.161344051361084 1.131528854370117
3.394294023513794 2.188404083251953
0.8795831203460693 1.090777158737183
0.6875240802764893 0.9290120601654053
0.9595558643341064 0.9845020771026611
1.111477136611938 1.097067832946777
1.147336006164551 1.204245805740356
2.384293079376221 1.636039018630981
0.5912199020385742 0.8769240379333496
0.1733348369598389 0.6725001335144043
2.287865877151489 1.712366104125977
2.033128023147583 1.513071775436401
2.042690992355347 1.492427110671997
1.494079113006592 1.248424053192139
0.2494981288909912 0.7202470302581787
2.129619121551514 1.903846025466919
0.4509069919586182 0.8507208824157715
0.228255033493042 0.6918618679046631
0.3396470546722412 0.7683119773864746
1.072257995605469 1.09807300567627
2.332412958145142 1.681153059005737
0.8490059375762939 1.07380199432373
1.987008094787598 1.606402158737183
2.133455991744995 1.610789060592651
2.353809118270874 1.488168001174927
0.9191100597381592 0.9954159259796143
2.253819942474365 1.691157102584839
0.2556390762329102 0.757382869720459
0.7846829891204834 0.9890210628509521
0.829246997833252 0.9954268932342529
0.1881542205810547 0.6999900341033936
0.8613450527191162 1.004374980926514
0.6943819522857666 0.8889310359954834
1.424923896789551 1.275804996490479
1.200428009033203 1.186886072158813
0.3271579742431641 0.8058381080627441
2.436246871948242 1.75826096534729
2.247947931289673 1.767078876495361
4.987364053726196 3.012051105499268
0.8614530563354492 1.012326002120972
0.2110590934753418 0.6954078674316406
0.6729168891906738 0.985443115234375
0.6422431468963623 0.9601759910583496
2.308725118637085 1.760359048843384
0.616847038269043 0.8720788955688477
2.19582200050354 1.671158075332642
2.216470003128052 1.609687805175781
2.221889019012451 1.548979043960571
1.533050060272217 1.403921127319336
2.090867042541504 1.821352958679199
2.198755979537964 1.748199939727783
1.470350027084351 1.193969964981079
0.2814459800720215 0.7626218795776367
0.4610180854797363 0.8413560390472412
0.2259860038757324 0.7111408710479736
0.2908198833465576 0.7524240016937256
0.6538078784942627 0.8898100852966309
0.2575042247772217 0.7310538291931152
0.9813060760498047 1.039947032928467
0.5375709533691406 0.90779709815979
2.298449039459229 1.716049909591675
2.253081083297729 1.730231046676636
0.2276830673217773 0.7099108695983887
1.058248043060303 1.053904056549072
2.231194972991943 1.68604302406311
0.1626529693603516 0.6820700168609619
2.193355083465576 1.561801910400391
0.8913109302520752 1.069777011871338
2.344363927841187 1.733161926269531
0.4281680583953857 0.7705540657043457
0.4065260887145996 0.7757220268249512
0.6084320545196533 0.9427139759063721
0.9020988941192627 0.9973978996276855
1.098034143447876 1.096335172653198
2.022582054138184 1.579646110534668
0.3844280242919922 0.8154640197753906
2.090607881546021 1.659504175186157
0.2457618713378906 0.6874790191650391
1.155434846878052 1.072016000747681
1.594236850738525 1.580888986587524
1.257106065750122 1.258584022521973
1.075868129730225 1.133370876312256
0.1548449993133545 0.6459159851074219
2.800318002700806 1.914567947387695
0.7886450290679932 0.9634809494018555
2.01341700553894 1.55916690826416
1.955590963363647 1.475929021835327
2.190155029296875 1.469424962997437
1.025573015213013 1.081949949264526
2.213054895401001 1.453614950180054
0.375471830368042 0.7584578990936279
4.049745798110962 3.155634164810181
0.251378059387207 0.708716869354248
0.5398099422454834 0.8442800045013428
1.918910980224609 1.523774147033691
2.17805290222168 1.474200963973999
1.059499025344849 1.075221061706543
2.120415925979614 1.660063028335571
0.5674819946289062 0.9319310188293457
3.473442792892456 2.065717935562134
0.5988061428070068 0.8803021907806396
0.3740599155426025 0.773406982421875
0.5859990119934082 0.8475029468536377
0.4504351615905762 0.8064098358154297
1.024163007736206 1.100948810577393
0.4512090682983398 0.8128159046173096
1.87705397605896 1.765052080154419
1.107946157455444 1.156970977783203
0.4144270420074463 0.8220069408416748
0.2138922214508057 0.6932270526885986
0.3070969581604004 0.7363359928131104
0.1774921417236328 0.6566519737243652
0.1347119808197021 0.6321649551391602
0.5712909698486328 0.8418631553649902
0.1794290542602539 0.6629788875579834
0.1555519104003906 0.6472280025482178
0.639876127243042 0.8317279815673828
1.109826803207397 1.250375986099243
2.405478954315186 1.594626903533936
0.1390008926391602 0.6496820449829102
3.835435152053833 2.740123987197876
0.6604819297790527 0.9410059452056885
2.475569009780884 1.783682107925415
1.572537183761597 1.225624084472656
2.320811033248901 1.486841917037964
1.258661031723022 1.273870944976807
2.256232023239136 1.562469005584717
0.8556029796600342 0.9920330047607422
0.3092269897460938 0.7335948944091797
0.2208349704742432 0.676224946975708
2.243176937103271 1.59220290184021
0.3550610542297363 0.7381031513214111
0.8168249130249023 0.9583711624145508
0.6888930797576904 0.9138309955596924
0.5387520790100098 0.876060962677002
0.3121769428253174 0.7321319580078125
0.7929761409759521 0.9784269332885742
3.34766697883606 2.100263118743896
1.311146020889282 1.173418045043945
1.997889995574951 1.524774074554443
1.98995304107666 1.596810817718506
2.039897918701172 1.522953033447266
1.078845024108887 1.084059000015259
0.4711730480194092 0.8135459423065186
2.216003894805908 1.637348890304565
0.3597290515899658 0.7758970260620117
0.373466968536377 0.8103659152984619
0.3834269046783447 0.8309140205383301
0.9290180206298828 1.038005828857422
2.183689117431641 1.739763975143433
2.64863395690918 1.768043994903564
0.226801872253418 0.6870999336242676
3.028212070465088 2.289145946502686
0.8561718463897705 0.9689178466796875
0.5571718215942383 0.8519001007080078
0.3839700222015381 0.8056190013885498
0.150399923324585 0.6864349842071533
1.966206073760986 1.577422857284546
0.4738469123840332 0.7913649082183838
2.205376863479614 1.555178880691528
0.966623067855835 1.034440994262695
0.8094151020050049 1.001507043838501
2.262378931045532 1.677115917205811
0.8336899280548096 0.9940040111541748
1.137150049209595 1.116505146026611
0.1778738498687744 0.6595470905303955
1.663738012313843 1.403808116912842
0.7769951820373535 0.9256999492645264
1.292153120040894 1.172805070877075
1.998886108398438 1.429287910461426
0.6307098865509033 0.8792979717254639
0.9119551181793213 1.173688888549805
0.8609578609466553 0.9598701000213623
0.1487219333648682 0.6467909812927246
1.153211116790771 1.100755929946899
0.2674679756164551 0.7361428737640381
1.807162046432495 1.625943899154663
0.6688070297241211 0.9543130397796631
0.3888590335845947 0.7652220726013184
2.031208038330078 1.535213947296143
0.1998291015625 0.6933109760284424
2.120386123657227 1.657024145126343
0.8739199638366699 0.9897699356079102
2.067369937896729 1.6403968334198
0.1554031372070312 0.668787956237793
2.177254915237427 1.609383106231689
1.165755987167358 1.137398958206177
2.353904962539673 1.678399085998535
0.9450819492340088 1.120786905288696
1.995873928070068 1.62083888053894
0.1826989650726318 0.6738390922546387
0.7907998561859131 1.002712965011597
1.178284883499146 1.134773015975952
2.014498949050903 1.49484395980835
2.260833978652954 1.628208160400391
2.062716960906982 1.645567893981934
1.959439039230347 1.6611487865448
0.4344840049743652 0.8231527805328369
1.198741912841797 1.288443088531494
0.8879120349884033 0.997593879699707
0.5875210762023926 0.8274281024932861
0.1782400608062744 0.6638579368591309
1.489955186843872 1.467732191085815
1.248022079467773 1.194332838058472
0.282783031463623 0.7145040035247803
3.130845069885254 2.035829067230225
2.011367082595825 1.58035683631897
0.2116470336914062 0.7145729064941406
2.360542058944702 1.602881908416748
1.898228883743286 1.754238843917847
4.057137012481689 2.427686929702759
2.071619033813477 1.482180118560791
2.063364028930664 1.52000093460083
0.1498878002166748 0.6381549835205078
2.208372116088867 1.569026947021484
0.6942260265350342 0.9067609310150146
0.2372879981994629 0.7258858680725098
0.3121500015258789 0.7466740608215332
0.7498900890350342 1.007520198822021
2.240789890289307 1.641556024551392
1.935385942459106 1.613294124603271
0.9085891246795654 1.106144905090332
1.104426145553589 1.16074800491333
2.100358963012695 1.676754951477051
1.906058073043823 1.390626907348633
0.1994688510894775 0.6589720249176025
0.7976930141448975 0.9414341449737549
2.168190956115723 1.712078809738159
0.8678209781646729 1.039480209350586
2.168380975723267 1.350663900375366
2.120235919952393 1.53801703453064
1.1944580078125 1.167893886566162
0.9829690456390381 1.113907098770142
0.4969089031219482 0.8168752193450928
1.488605976104736 1.411653995513916
0.4836719036102295 0.8270738124847412
2.072351932525635 1.759193897247314
1.164614915847778 1.169079065322876
2.20873498916626 1.579523086547852
0.364995002746582 0.7590079307556152
1.968971014022827 1.57149600982666
0.3245382308959961 0.7309939861297607
0.3863899707794189 0.7943789958953857
2.245920896530151 1.762724876403809
0.6900210380554199 0.9775979518890381
1.997498035430908 1.740830898284912
1.177783012390137 1.197141170501709
2.005588054656982 1.486382007598877
0.3563868999481201 0.7536129951477051
0.448430061340332 0.805034875869751
2.178959846496582 1.747873067855835
3.222593069076538 1.995955944061279
0.2540309429168701 0.6942110061645508
2.105780124664307 1.582891941070557
4.551359891891479 2.163286924362183
0.2766439914703369 0.7180581092834473
1.044886112213135 1.044879913330078
2.071564912796021 1.580387115478516
2.47423791885376 1.666324853897095
1.117233991622925 1.123285055160522
0.1947879791259766 0.6663799285888672
1.200407981872559 1.201852083206177
0.2304999828338623 0.7010238170623779
2.136626005172729 1.702263116836548
2.047179937362671 1.505483865737915
0.5251660346984863 0.8480820655822754
1.726206064224243 1.51593804359436
0.7379720211029053 0.9121899604797363
0.395859956741333 0.8097338676452637
0.6137380599975586 0.8809380531311035
1.220625162124634 1.146556854248047
1.126237154006958 1.075043916702271
0.3541069030761719 0.7939369678497314
0.7986381053924561 0.9925038814544678
2.120241165161133 1.703459978103638
1.960711002349854 1.657665014266968
0.3004279136657715 0.7536571025848389
0.2115299701690674 0.697735071182251
1.893862962722778 1.815338134765625
0.5047450065612793 0.8253519535064697
0.9864461421966553 1.0608229637146
0.7396869659423828 0.9131300449371338
0.2448270320892334 0.6928658485412598
1.849615812301636 1.544942140579224
0.1801838874816895 0.6579101085662842
0.498089075088501 0.8150408267974854
0.2931721210479736 0.7474610805511475
2.031080007553101 1.639534950256348
2.171211957931519 1.543346881866455
2.147012948989868 1.694247961044312
0.2248520851135254 0.6799988746643066
0.3751049041748047 0.8112220764160156
0.552515983581543 0.84853196144104
2.067640781402588 1.553988933563232
0.1495380401611328 0.6533458232879639
0.1960639953613281 0.6704230308532715
0.730647087097168 0.9890270233154297
2.114954948425293 1.65137791633606
0.8828258514404297 1.001277923583984
2.248450040817261 1.668617010116577
2.263040065765381 1.490467071533203
0.8936610221862793 1.079936981201172
1.375499963760376 1.226057052612305
2.083466053009033 1.801225185394287
0.246790885925293 0.7191569805145264
0.8987109661102295 1.024160146713257
0.1561100482940674 0.6538419723510742
0.7823059558868408 0.9546060562133789
0.5266962051391602 0.8508379459381104
0.7339000701904297 0.9863250255584717
2.119220018386841 1.906002044677734
0.6707379817962646 0.9453589916229248
0.2723989486694336 0.7226419448852539
0.3197550773620605 0.7921621799468994
2.300320148468018 1.811024904251099
2.129856824874878 1.69281005859375
0.2231070995330811 0.7056598663330078
0.583125114440918 0.8215618133544922
1.040913820266724 1.058352947235107
0.1532220840454102 0.6417570114135742
0.1937010288238525 0.6991910934448242
0.9573512077331543 1.117557048797607
0.1651780605316162 0.6710109710693359
2.169051170349121 1.571907043457031
2.052850008010864 1.631447076797485
0.403731107711792 0.7750990390777588
2.288743019104004 1.692104816436768
3.574663877487183 2.533215045928955
2.260360956192017 1.769140005111694
0.5144660472869873 0.860339879989624
1.190880060195923 1.197824954986572
0.2927160263061523 0.7293829917907715
1.808861970901489 1.480894088745117
0.6770071983337402 0.9221038818359375
0.6684350967407227 0.8993101119995117
0.3669919967651367 0.7686429023742676
1.317852973937988 1.300778865814209
0.2825920581817627 0.7243490219116211
0.2213449478149414 0.7179911136627197
1.795818090438843 1.512682199478149
1.190419912338257 1.088348150253296
1.462034940719604 1.213947057723999
0.7412960529327393 1.070540904998779
1.267263889312744 1.173534154891968
3.816226005554199 2.277287006378174
0.9600429534912109 1.106393098831177
0.4440639019012451 0.7751848697662354
1.178118944168091 1.099638938903809
0.6380951404571533 0.924511194229126
0.2655408382415771 0.7328169345855713
1.050254106521606 1.121787071228027
0.3272490501403809 0.7764730453491211
2.940128087997437 2.09736704826355
0.8957209587097168 1.031459093093872
2.935352802276611 2.11218786239624
2.169687986373901 1.620593070983887
0.5692899227142334 0.9190149307250977
2.263199806213379 1.64662504196167
0.6130900382995605 0.8643691539764404
0.2678701877593994 0.7366259098052979
0.6448788642883301 0.9744758605957031
2.191571950912476 1.72619104385376
2.210355043411255 1.63570499420166
2.27802300453186 1.59545111656189
2.116300821304321 1.568664073944092
0.1386508941650391 0.6506950855255127
0.3271729946136475 0.7179510593414307
1.3594069480896 1.313817977905273
0.3248658180236816 0.7747271060943604
0.5218350887298584 0.8750870227813721
0.1659729480743408 0.663917064666748
1.901772975921631 1.695028066635132
0.3549509048461914 0.7402708530426025
1.739469051361084 1.418091058731079
0.6158950328826904 0.9844110012054443
2.050240993499756 1.824883937835693
0.9128201007843018 0.9275641441345215
2.187536954879761 1.730120897293091
1.881441116333008 1.729346990585327
0.6038739681243896 0.8551840782165527
0.171471118927002 0.6487271785736084
2.210239171981812 1.57597017288208
1.994075775146484 1.60162091255188
0.5307180881500244 0.8629860877990723
2.797079086303711 1.801897048950195
0.8258090019226074 0.9933598041534424
1.271542072296143 1.183968067169189
1.945369005203247 1.613814115524292
0.8366580009460449 0.9664571285247803
0.3798658847808838 0.7671389579772949
0.582603931427002 0.8918850421905518
3.521284818649292 2.384322881698608
1.113052129745483 1.164463996887207
0.4020011425018311 0.7686729431152344
2.261591911315918 1.510468006134033
2.11054801940918 1.711133003234863
2.147788047790527 1.800782918930054
3.331753015518188 2.369410037994385
1.561117172241211 1.303396940231323
2.242578029632568 1.490021944046021
2.115967988967896 1.634055137634277
0.3362760543823242 0.7467131614685059
0.5884189605712891 0.9721760749816895
2.163082838058472 1.531749963760376
0.3857648372650146 0.7732579708099365
0.2090108394622803 0.6544589996337891
1.944979906082153 1.652653217315674
0.4280819892883301 0.7877969741821289
1.037360906600952 1.125123977661133
2.122756004333496 1.715260982513428
0.7949659824371338 1.043782949447632
0.944350004196167 1.069919109344482
0.2086601257324219 0.676177978515625
0.7917389869689941 0.948167085647583
2.10945987701416 1.577798843383789
0.3144080638885498 0.7570438385009766
0.4448010921478271 0.7599010467529297
0.6294610500335693 0.8929290771484375
1.925723791122437 1.383859872817993
0.1479389667510986 0.6528928279876709
0.149785041809082 0.6357479095458984
0.6989080905914307 0.8828690052032471
1.207587957382202 1.307706832885742
0.2994968891143799 0.754511833190918
1.535689830780029 1.386152982711792
2.690721988677979 2.001044988632202
0.8305299282073975 0.9954321384429932
0.2619020938873291 0.6985039710998535
0.4286379814147949 0.8352198600769043
0.9865999221801758 1.187616109848022
0.5214450359344482 0.8620269298553467
2.081681966781616 1.66886305809021
0.4399058818817139 0.8002378940582275
1.92828893661499 1.488902807235718
1.400995969772339 1.236485004425049
1.223551988601685 1.017687797546387
2.240109920501709 1.544409990310669
1.17802882194519 1.15015697479248
0.8094420433044434 1.070225954055786
0.2301719188690186 0.6960330009460449
0.8554019927978516 0.9575631618499756
2.119282960891724 1.570533990859985
2.257369041442871 1.849393129348755
0.9610908031463623 1.085510015487671
1.945910930633545 1.702851057052612
1.135746002197266 1.142813920974731
1.076781034469604 1.182633876800537
1.461440801620483 1.238368988037109
0.2307698726654053 0.6795279979705811
1.203415870666504 1.220980882644653
1.884584188461304 1.813319206237793
0.4587419033050537 0.7876400947570801
0.3211669921875 0.7127280235290527
1.902634143829346 1.533318042755127
2.142773151397705 1.680256128311157
2.13140606880188 1.542444944381714
2.231693029403687 1.626934051513672
0.7705729007720947 1.007877111434937
1.065493822097778 1.12236499786377
1.848572969436646 1.586961984634399
1.140722036361694 1.098005056381226
2.574534893035889 1.823074102401733
0.5126690864562988 0.8595290184020996
0.189302921295166 0.6880879402160645
2.245587110519409 1.611515998840332
2.171706199645996 1.634719133377075
1.946393013000488 1.755891084671021
1.182955026626587 1.214993000030518
1.066426038742065 1.071696043014526
0.1426680088043213 0.6352500915527344
2.352146863937378 1.560894012451172
0.3993899822235107 0.7337920665740967
1.155115842819214 1.143522024154663
3.160034894943237 2.215474843978882
2.775757074356079 1.875599145889282
0.4420840740203857 0.8104557991027832
2.05022120475769 1.574069023132324
0.5269548892974854 0.8252520561218262
0.6653070449829102 0.91330885887146
0.2377960681915283 0.7123651504516602
0.5356361865997314 0.8413519859313965
0.3802831172943115 0.7625260353088379
0.8260719776153564 1.031445980072021
0.1676790714263916 0.6614880561828613
2.239940166473389 1.567701101303101
1.149834871292114 1.205260992050171
2.042433977127075 1.733902931213379
0.7890570163726807 1.093151092529297
0.8021810054779053 0.9853370189666748
0.8475289344787598 1.04901909828186
1.1510009765625 1.138911962509155
0.6782758235931396 0.8584189414978027
0.8592109680175781 1.042870044708252
1.453932046890259 1.396778106689453
0.6279330253601074 0.9088928699493408
3.86703085899353 2.06520414352417
2.031258106231689 1.435389995574951
0.4371788501739502 0.8239579200744629
0.1966211795806885 0.6842589378356934
0.2173218727111816 0.6653790473937988
0.1648929119110107 0.6758530139923096
1.176826953887939 1.223543882369995
0.5632960796356201 0.8956999778747559
0.7906348705291748 0.9630920886993408
2.183854103088379 1.669898986816406
0.6346251964569092 0.873075008392334
0.3939371109008789 0.7546451091766357
0.5091910362243652 0.8483650684356689
1.721885204315186 1.678201913833618
2.344329833984375 1.630864858627319
0.6191260814666748 0.8629670143127441
2.143322944641113 1.72647500038147
1.801831960678101 1.689555883407593
2.010562896728516 1.354474782943726
0.1684379577636719 0.657027006149292
0.1899840831756592 0.6826870441436768
1.024623870849609 1.064406871795654
2.224934101104736 1.69691801071167
2.115094184875488 1.742264032363892
0.6841230392456055 0.89261794090271
0.3253648281097412 0.745276927947998
0.1944820880889893 0.6409759521484375
2.086021900177002 1.523123979568481
2.166823863983154 1.519059181213379
1.156032085418701 1.067409038543701
0.4950211048126221 0.835547924041748
0.9040460586547852 1.006360054016113
0.629021167755127 0.8317611217498779
1.204537153244019 1.086866140365601
0.4192571640014648 0.8000648021697998
1.244313955307007 1.303192853927612
1.110368967056274 1.097660064697266
2.18997597694397 1.632282018661499
0.1987149715423584 0.6931102275848389
0.5035779476165771 0.794741153717041
2.20108699798584 1.642564058303833
0.4363088607788086 0.8010540008544922
2.103321075439453 1.660352945327759
1.441283941268921 1.315029859542847
0.7413511276245117 1.013200998306274
2.031929016113281 1.655822992324829
1.888628959655762 1.561567068099976
2.16755199432373 1.820255041122437
0.4279220104217529 0.8201069831848145
1.062749862670898 1.156352996826172
2.336903095245361 1.67390513420105
2.995012998580933 2.003905773162842
2.220972061157227 1.615483045578003
0.4388461112976074 0.8108220100402832
4.478360891342163 3.160201072692871
1.73790979385376 1.419018983840942
2.390622138977051 1.578694820404053
0.3345720767974854 0.7313849925994873
0.4264199733734131 0.8175671100616455
2.284615993499756 1.78915810585022
0.4157631397247314 0.7689859867095947
0.26369309425354 0.7043399810791016
0.7888240814208984 0.9912989139556885
2.090285062789917 1.426115989685059
1.951674938201904 1.610761165618896
2.31086802482605 1.569998979568481
1.160930156707764 1.230962038040161
1.225486993789673 1.16236400604248
2.123962163925171 1.566003084182739
1.276580810546875 1.165987014770508
0.6945321559906006 0.8726959228515625
1.794250011444092 1.60114312171936
0.9788079261779785 1.044217109680176
1.352598905563354 1.344310998916626
2.225647926330566 1.679670095443726
0.25699782371521 0.7207961082458496
0.4987740516662598 0.8479430675506592
0.6246740818023682 0.8892891407012939
2.224032163619995 1.999315023422241
1.034328937530518 1.050557851791382
2.294639110565186 1.884691953659058
0.5411550998687744 0.8500049114227295
1.984817028045654 1.658317089080811
1.124382019042969 1.089781999588013
2.394521951675415 1.584084987640381
0.4525229930877686 0.8038918972015381
0.2207610607147217 0.6780807971954346
0.3264808654785156 0.7581849098205566
0.8532650470733643 1.052359104156494
0.525583028793335 0.8555378913879395
2.085227966308594 1.57359790802002
0.6272709369659424 0.9327800273895264
2.418510913848877 1.63599705696106
0.2699520587921143 0.6956889629364014
1.989038944244385 1.497373819351196
2.038558006286621 1.639713048934937
0.1363999843597412 0.6599798202514648
0.7599048614501953 0.9913880825042725
2.239963054656982 1.62305212020874
0.4186670780181885 0.7724170684814453
2.195065975189209 1.525758981704712
1.129055976867676 1.198630094528198
2.159440994262695 1.447236061096191
0.2349381446838379 0.7158219814300537
1.1441969871521 1.037868976593018
0.2983400821685791 0.7335948944091797
1.351616859436035 1.253632783889771
0.6562628746032715 0.8598780632019043
1.374314069747925 1.157986879348755
0.5336148738861084 0.8277339935302734
1.016727924346924 1.150767087936401
2.335983037948608 1.671109914779663
2.23658299446106 1.698112964630127
0.5462489128112793 0.8173449039459229
0.3338549137115479 0.7673490047454834
0.4040811061859131 0.7663948535919189
2.12810206413269 1.635324001312256
1.999661922454834 1.782647132873535
2.047054052352905 1.624821901321411
1.059340000152588 1.06344199180603
0.5155889987945557 0.8130290508270264
0.4475510120391846 0.8529269695281982
2.816422939300537 1.995270967483521
0.8366811275482178 0.9741780757904053
0.4832038879394531 0.7976958751678467
0.1625370979309082 0.657397985458374
0.3230659961700439 0.7445068359375
2.184456825256348 1.550004005432129
0.7793991565704346 0.9448320865631104
1.198399066925049 1.142477035522461
0.5586240291595459 0.933323860168457
2.067215919494629 1.476567983627319
2.236196041107178 1.701881885528564
2.061321020126343 1.691197872161865
0.2371900081634521 0.7030689716339111
0.3814167976379395 0.7718799114227295
1.047217130661011 1.141969919204712
0.7326200008392334 0.8846628665924072
0.4278697967529297 0.8168590068817139
0.8273508548736572 1.008697032928467
2.083755970001221 1.701673984527588
0.6666841506958008 1.02242112159729
2.098180055618286 1.608963012695312
2.157488107681274 1.558189153671265
0.3647899627685547 0.7694098949432373
2.054188966751099 1.684412956237793
1.239109992980957 1.108683109283447
0.8723559379577637 1.047450065612793
0.6069850921630859 0.896204948425293
0.7195849418640137 0.9945540428161621
0.61496901512146 0.8849141597747803
2.265316963195801 1.794042110443115
2.395940780639648 1.646541833877563
0.6071159839630127 0.899116039276123
1.45393705368042 1.328020095825195
2.497515916824341 1.417191028594971
0.799860954284668 0.965893030166626
0.6698639392852783 0.8541431427001953
0.3988180160522461 0.7963190078735352
2.04831600189209 1.523837089538574
1.511977910995483 1.243194103240967
0.4032130241394043 0.7950417995452881
1.932239055633545 1.621902942657471
0.6374411582946777 0.9416160583496094
0.4873080253601074 0.8130950927734375
0.8670759201049805 1.038026809692383
0.1820738315582275 0.673940896987915
0.5134139060974121 0.846376895904541
1.999810934066772 1.485321998596191
0.2135410308837891 0.6829891204833984
2.184210062026978 1.686517953872681
1.385664939880371 1.241466999053955
1.42267107963562 1.245028972625732
0.8291621208190918 1.023962020874023
0.9634201526641846 1.013429164886475
0.7677328586578369 0.9971480369567871
5.141902923583984 2.891963005065918
0.8570799827575684 0.9742438793182373
2.192919015884399 1.470668077468872
0.3567531108856201 0.761566162109375
0.6959609985351562 0.9063010215759277
0.2816460132598877 0.7029578685760498
0.1804568767547607 0.6388530731201172
0.4145348072052002 0.815540075302124
0.5385420322418213 0.8746709823608398
1.050081014633179 1.229192018508911
0.4499859809875488 0.8287429809570312
0.3351709842681885 0.7459421157836914
0.5539629459381104 0.8512070178985596
2.241633176803589 1.767060995101929
1.182217836380005 1.223932027816772
1.136262178421021 1.089613199234009
0.2517960071563721 0.6955139636993408
1.977402925491333 1.589715957641602
0.3432738780975342 0.7696540355682373
1.954029083251953 1.69595193862915
0.6741981506347656 0.9003868103027344
0.1455028057098389 0.6453521251678467
1.078273057937622 1.152927160263062
0.8182501792907715 0.9345080852508545
1.195326089859009 1.071798086166382
0.1787340641021729 0.6669180393218994
2.270969867706299 1.564816951751709
0.4783079624176025 0.8253600597381592
0.386775016784668 0.7683360576629639
0.3784329891204834 0.7542979717254639
0.9536378383636475 1.118524074554443
0.6978039741516113 0.9964470863342285
1.13090705871582 1.097124814987183
1.678338050842285 1.374864816665649
1.004181146621704 1.13317084312439
0.4792160987854004 0.8273231983184814
0.2608449459075928 0.7205829620361328
2.169615030288696 1.653014183044434
0.3538150787353516 0.7410070896148682
0.6043469905853271 0.8997068405151367
0.6953859329223633 0.916923999786377
1.900232076644897 1.791572093963623
3.525858879089355 2.294036865234375
0.1491689682006836 0.6577670574188232
2.146239995956421 1.938717842102051
1.815051794052124 1.648118019104004
0.5002200603485107 0.837913990020752
2.051331996917725 1.528889894485474
0.2281949520111084 0.7164678573608398
0.3577849864959717 0.7540531158447266
1.425944089889526 1.273528814315796
0.3224589824676514 0.7318129539489746
1.118155002593994 1.148579120635986
2.003553152084351 1.586149930953979
1.059103012084961 1.15775203704834
2.088288068771362 1.587647199630737
1.9583580493927 1.443656921386719
0.3031439781188965 0.7043509483337402
1.146909952163696 1.130273818969727
2.215085029602051 1.718327045440674
0.6927218437194824 0.9356350898742676
1.14103102684021 1.328629970550537
2.170335054397583 1.646050930023193
2.175050020217896 1.565732002258301
1.292953968048096 1.184134960174561
0.5909252166748047 0.8623518943786621
2.285346031188965 1.47350811958313
2.067435026168823 1.603816986083984
2.097226858139038 1.532764911651611
1.583402872085571 1.589184045791626
0.655472993850708 0.8581259250640869
2.29085111618042 1.576786994934082
2.290878057479858 1.667538166046143
2.080667018890381 1.469063997268677
2.534722089767456 1.516427040100098
2.373990058898926 1.5413978099823
1.872390031814575 1.599483966827393
0.8778481483459473 1.03289794921875
0.6045379638671875 0.8696048259735107
2.2848801612854 1.623189926147461
1.730998992919922 1.583585023880005
2.256141901016235 1.583318948745728
0.9451720714569092 1.136954069137573
0.3235621452331543 0.7595930099487305
0.2634599208831787 0.7152929306030273
0.165349006652832 0.7027831077575684
0.791254997253418 0.9357688426971436
0.994110107421875 1.158984899520874
2.109169006347656 1.713690042495728
0.3991720676422119 0.7632949352264404
0.2835049629211426 0.730327844619751
0.4305999279022217 0.7816641330718994
0.6074180603027344 0.8786168098449707
1.144590139389038 1.107618808746338
0.5544672012329102 0.8959460258483887
2.050404071807861 1.638895034790039
0.3059430122375488 0.7637829780578613
0.8928258419036865 1.020416975021362
3.442991018295288 2.312808990478516
1.009711980819702 1.079138994216919
1.288003921508789 1.129918813705444
0.79482102394104 1.018471956253052
0.2658941745758057 0.7509489059448242
0.2735269069671631 0.714339017868042
0.468379020690918 0.8459651470184326
1.304969072341919 1.153979063034058
2.099308967590332 1.832199811935425
2.187695980072021 1.689889907836914
0.2043149471282959 0.6830010414123535
1.279613018035889 1.096407175064087
1.973320960998535 1.785913944244385
1.280987977981567 1.238195180892944
0.6266331672668457 0.8906998634338379
0.3441779613494873 0.751978874206543
0.772130012512207 1.029003143310547
2.052479982376099 1.635990142822266
3.46989917755127 1.912874937057495
0.8999779224395752 0.9962460994720459
0.4454030990600586 0.7945990562438965
0.784527063369751 0.940709114074707
0.3113090991973877 0.8024520874023438
0.3048350811004639 0.7629108428955078
2.536539077758789 1.895573854446411
1.124380111694336 1.088843107223511
0.7008719444274902 0.96864914894104
2.057525157928467 1.583618879318237
0.8361759185791016 1.07667088508606
0.1466200351715088 0.6354069709777832
1.111222982406616 1.109744071960449
2.091981887817383 1.584559202194214
0.9757521152496338 1.098324060440063
0.5232090950012207 0.8589580059051514
2.034299850463867 1.723365068435669
0.9542601108551025 1.033385992050171
0.80000901222229 0.9361708164215088
1.952697992324829 1.492213010787964
2.228271961212158 1.526504039764404
1.913275003433228 1.650890111923218
0.6614389419555664 0.9111309051513672
2.222528219223022 1.831615924835205
0.6856749057769775 0.90975022315979
0.1622798442840576 0.6384241580963135
2.01271915435791 1.580436944961548
0.6461269855499268 0.9479870796203613
0.5098731517791748 0.8393490314483643
0.7823548316955566 0.9533991813659668
2.262835025787354 1.664937019348145
2.223016023635864 1.487422943115234
2.038724899291992 1.53592586517334
2.170358896255493 1.745007038116455
0.3064548969268799 0.7159378528594971
0.8234870433807373 0.9888348579406738
2.251201152801514 1.759428024291992
1.521527051925659 1.329967021942139
0.2230861186981201 0.7012119293212891
1.405987977981567 1.350260972976685
0.9857220649719238 1.035013914108276
0.3396539688110352 0.7910928726196289
1.355538129806519 1.282356977462769
0.2342329025268555 0.7003710269927979
0.7516329288482666 0.9250221252441406
0.175835132598877 0.6622669696807861
0.6777679920196533 0.8302040100097656
0.8113889694213867 0.8945801258087158
1.079794883728027 1.014951944351196
1.585484027862549 1.29582691192627
2.337876796722412 1.768816947937012
1.433152914047241 1.261115074157715
1.132940053939819 1.151628017425537
1.850219964981079 1.55867600440979
1.136888980865479 1.071688175201416
2.607592105865479 2.115600109100342
0.7351288795471191 0.9086029529571533
0.8296871185302734 1.02570104598999
2.321814060211182 1.704467058181763
2.513777017593384 1.928905963897705
2.313904047012329 1.671612977981567
1.121850967407227 1.185916900634766
1.96575403213501 1.541165113449097
2.047212839126587 1.849283218383789
2.288313150405884 1.619296073913574
0.3894381523132324 0.7904980182647705
1.168708801269531 1.122344017028809
2.175552845001221 1.467704057693481
2.173624038696289 1.547563076019287
0.6923699378967285 0.9340419769287109
0.5937509536743164 0.8453090190887451
0.6586620807647705 0.9183180332183838
1.000392913818359 1.056711912155151
0.3440189361572266 0.7754678726196289
2.262916088104248 1.635098934173584
2.412014961242676 1.712226152420044
1.100495100021362 1.146456003189087
0.5347409248352051 0.8764321804046631
1.139761924743652 1.174906969070435
0.8321070671081543 0.983773946762085
1.954107999801636 1.717344045639038
1.775039196014404 1.369309902191162
2.067806005477905 1.543521881103516
0.7364659309387207 0.9582221508026123
0.6322708129882812 0.8854150772094727
2.052116870880127 1.623177051544189
1.326042890548706 1.224112033843994
0.8350400924682617 1.054515838623047
2.121530055999756 1.787229061126709
0.5061450004577637 0.8952250480651855
2.001919984817505 1.492218971252441
0.4772279262542725 0.8635971546173096
0.1435160636901855 0.6283330917358398
2.361518859863281 1.318823099136353
1.225445032119751 1.233970880508423
0.6383600234985352 0.8820030689239502
2.177761077880859 1.484403848648071
1.436906099319458 1.244357824325562
2.217787981033325 1.808188915252686
0.3055438995361328 0.7377710342407227
2.101449012756348 1.760941982269287
0.4060108661651611 0.8241949081420898
1.826243877410889 1.527904987335205
0.2946968078613281 0.7419641017913818
0.5908710956573486 0.9032139778137207
2.302561044692993 1.593674898147583
0.9004130363464355 0.9852981567382812
1.929651975631714 1.508955955505371
2.343050956726074 1.673699140548706
1.212955951690674 1.151515007019043
0.3212130069732666 0.7781858444213867
0.4640321731567383 0.8684639930725098
2.073085069656372 1.696194887161255
1.015397071838379 1.088208913803101
0.7157731056213379 0.9808349609375
1.939222812652588 1.65985107421875
2.057301044464111 1.459666013717651
1.992985010147095 1.505282878875732
2.113250017166138 1.743712902069092
0.1735641956329346 0.6608421802520752
0.1916570663452148 0.6779708862304688
2.152704000473022 1.583059072494507
0.3837559223175049 0.7474589347839355
0.4728648662567139 0.7834348678588867
1.875881910324097 1.735862970352173
1.807545900344849 1.59123682975769
1.800796031951904 1.50434684753418
0.1721060276031494 0.6574609279632568
1.421710014343262 1.173005104064941
0.2636618614196777 0.71909499168396
0.3699889183044434 0.7802639007568359
0.5274670124053955 0.8058619499206543
0.14969801902771 0.6595668792724609
0.1764800548553467 0.6533620357513428
1.18859601020813 1.036150217056274
2.223850011825562 1.603686094284058
0.5447990894317627 0.8542330265045166
0.7080438137054443 0.9065489768981934
1.841753005981445 1.612565994262695
0.5172030925750732 0.8834159374237061
2.193563938140869 1.8054518699646
0.7693459987640381 0.9722130298614502
1.702883005142212 1.554816007614136
0.9027378559112549 1.029052019119263
1.160693883895874 1.127624988555908
0.4392569065093994 0.7652251720428467
2.052458047866821 1.643710136413574
1.937612056732178 1.565008163452148
1.2740638256073 1.132905006408691
1.791033983230591 1.396281003952026
1.991199970245361 1.560193061828613
3.381428956985474 2.264846086502075
0.1516830921173096 0.6506209373474121
0.3849220275878906 0.7804639339447021
0.2626509666442871 0.7191970348358154
0.2873589992523193 0.7321560382843018
0.4420819282531738 0.7940468788146973
0.8355579376220703 1.000541925430298
1.59008002281189 1.360688209533691
0.4810128211975098 0.7866320610046387
2.234620094299316 1.554708957672119
1.873709917068481 1.543426990509033
0.4398829936981201 0.7941021919250488
2.058196067810059 1.624679803848267
0.9555730819702148 1.021187782287598
1.19725513458252 1.101938009262085
2.105049848556519 1.632689952850342
1.187721967697144 1.102195978164673
2.182334899902344 1.792590856552124
1.111230134963989 1.126203060150146
0.1451210975646973 0.6370401382446289
2.000493049621582 1.6579909324646
1.186174869537354 1.208251953125
0.6028971672058105 0.8666272163391113
0.1884200572967529 0.6889281272888184
0.3597958087921143 0.7555971145629883
2.356657981872559 1.701830863952637
2.141762971878052 1.681388139724731
1.083340883255005 1.091840028762817
2.130736827850342 1.580662965774536
0.4140501022338867 0.7741489410400391
0.3883190155029297 0.8418309688568115
2.170126914978027 1.723886013031006
0.2166259288787842 0.6547629833221436
0.4783430099487305 0.8274741172790527
2.155157089233398 1.496397972106934
0.2773499488830566 0.7364048957824707
0.6815450191497803 0.9222569465637207
2.121443033218384 1.444504976272583
1.270920991897583 1.164001941680908
0.5990920066833496 0.9220039844512939
0.4976291656494141 0.7804090976715088
0.2328510284423828 0.7202589511871338
0.3758091926574707 0.7589349746704102
2.204984903335571 1.650714874267578
2.169436931610107 1.682585000991821
1.097484111785889 1.057329177856445
2.058780908584595 1.63637900352478
0.8814132213592529 1.005147933959961
0.8985331058502197 1.046926021575928
0.3742270469665527 0.7586209774017334
1.94768214225769 1.648376941680908
2.079169034957886 1.608618021011353
0.3528921604156494 0.8085150718688965
2.019287109375 1.754179954528809
2.114150047302246 1.508965015411377
0.5432050228118896 0.8240811824798584
0.9342179298400879 1.137095928192139
0.1748731136322021 0.6557540893554688
3.193119049072266 2.050576210021973
2.185969829559326 1.501638174057007
2.162128925323486 1.604241132736206
1.943764925003052 1.683413982391357
0.1691279411315918 0.6921381950378418
2.911164999008179 2.091612100601196
1.25049901008606 1.279816865921021
0.2732930183410645 0.7126657962799072
0.4328808784484863 0.7632608413696289
1.969836950302124 1.64015007019043
0.5427069664001465 0.9154977798461914
0.5620889663696289 0.9068660736083984
0.4568400382995605 0.8117489814758301
0.477006196975708 0.7948589324951172
1.430999994277954 1.320230960845947
2.229148149490356 1.550963878631592
1.700982093811035 1.264084100723267
0.9087400436401367 1.000596046447754
0.5507180690765381 0.7941930294036865
3.672714948654175 2.498361110687256
0.1584420204162598 0.6967301368713379
2.155386924743652 1.467717885971069
0.3658339977264404 0.7926201820373535
1.974343061447144 1.692884922027588
3.763683080673218 2.148706912994385
1.034213066101074 1.092461824417114
0.1454150676727295 0.6642520427703857
0.5860209465026855 0.9008519649505615
1.626335144042969 1.329466104507446
0.177894115447998 0.6644399166107178
0.5711910724639893 0.8922219276428223
0.5527629852294922 0.8478071689605713
2.236080884933472 1.54864501953125
0.7366950511932373 0.9492909908294678
2.081527948379517 1.796716928482056
2.088689088821411 1.496586799621582
2.125775098800659 1.492183923721313
0.5245790481567383 0.8156960010528564
0.5255789756774902 0.8678350448608398
2.195996999740601 1.659433126449585
0.3657791614532471 0.7832388877868652
1.01984691619873 1.062920093536377
1.222761154174805 1.210819959640503
1.037916898727417 1.104511976242065
0.7979490756988525 0.9464311599731445
0.2443459033966064 0.7209820747375488
2.084403038024902 1.584841012954712
1.556936979293823 1.300305128097534
0.2944629192352295 0.7397480010986328
1.385727882385254 1.258520126342773
1.980839014053345 1.420140981674194
0.8682680130004883 1.006731033325195
0.5414590835571289 0.829423189163208
0.7990238666534424 0.9947819709777832
1.124226808547974 1.254223823547363
0.9440360069274902 1.011595964431763
2.091549873352051 1.658236980438232
0.2500381469726562 0.6862401962280273
0.6108901500701904 0.9063808917999268
2.0556640625 1.716264009475708
0.8101820945739746 1.002005100250244
0.813899040222168 0.9970190525054932
0.5845770835876465 0.8781287670135498
1.058611869812012 1.120671033859253
0.2030708789825439 0.6623368263244629
0.1683149337768555 0.6632609367370605
0.4133379459381104 0.7709958553314209
0.5400838851928711 0.8131320476531982
2.22235894203186 1.60552191734314
0.9310801029205322 0.9899201393127441
2.21984601020813 1.663213968276978
2.255920171737671 1.798220157623291
0.5438392162322998 0.837979793548584
0.2663519382476807 0.710054874420166
0.3986489772796631 0.803009033203125
0.1570470333099365 0.6663320064544678
0.7196969985961914 0.9132540225982666
0.6464409828186035 0.946648120880127
1.513830900192261 1.260823965072632
0.3771500587463379 0.7901761531829834
0.6998131275177002 0.9382491111755371
0.3816080093383789 0.7672698497772217
0.5251247882843018 0.8990180492401123
0.3506569862365723 0.7591671943664551
2.543299913406372 1.819857120513916
0.984611988067627 1.018891096115112
0.8359038829803467 0.9778780937194824
0.482374906539917 0.8656928539276123
3.247776985168457 2.023021936416626
0.7761130332946777 0.9973130226135254
0.1652288436889648 0.6547999382019043
0.9140989780426025 1.015246152877808
1.882612943649292 1.767886161804199
1.96271800994873 1.860553026199341
1.92709493637085 1.524045944213867
0.2523751258850098 0.6971380710601807
2.037310838699341 1.560374021530151
0.3859329223632812 0.7768270969390869
0.2529690265655518 0.6856541633605957
0.2621150016784668 0.741196870803833
1.832571983337402 1.722975015640259
2.098688125610352 1.544567108154297
1.879791021347046 1.686681032180786
2.018508911132812 1.61849308013916
0.6199939250946045 0.9175968170166016
0.4450068473815918 0.8533029556274414
2.379918098449707 1.737665891647339
0.6058120727539062 0.8852620124816895
0.5419950485229492 0.8582010269165039
1.759580135345459 1.400192975997925
0.194674015045166 0.6725780963897705
0.3728039264678955 0.76167893409729
1.951855897903442 1.69819188117981
0.3942282199859619 0.7533719539642334
2.068079948425293 1.520331859588623
0.154062032699585 0.6277551651000977
0.461432933807373 0.7953071594238281
0.5036351680755615 0.8741240501403809
1.971794843673706 1.661036014556885
2.116464853286743 1.61939001083374
0.2528560161590576 0.7268800735473633
2.222020864486694 1.712922811508179
1.101027965545654 1.285656929016113
0.6338491439819336 0.8973119258880615
0.314507007598877 0.7203857898712158
1.946453094482422 1.816494226455688
1.42019510269165 1.241639852523804
2.104167938232422 1.630393981933594
0.1564750671386719 0.6794540882110596
1.179459095001221 1.107432126998901
0.5810041427612305 0.8274650573730469
1.409370183944702 1.252644062042236
0.4761240482330322 0.8427410125732422
1.882975101470947 1.626294136047363
0.8395371437072754 0.9446630477905273
0.475236177444458 0.7913000583648682
2.217797994613647 1.735863924026489
2.452393054962158 1.919229984283447
0.6582558155059814 0.9086208343505859
0.3780419826507568 0.8087668418884277
0.3102078437805176 0.7256739139556885
0.4139180183410645 0.7927608489990234
0.1880068778991699 0.6906139850616455
0.1476070880889893 0.6636490821838379
0.6682009696960449 0.9525539875030518
2.209331035614014 1.650449991226196
1.372315883636475 1.285363912582397
0.9548280239105225 1.097840070724487
0.9349100589752197 1.085395812988281
0.7768731117248535 0.9565610885620117
1.074909925460815 1.134891033172607
2.430697917938232 1.556842088699341
0.9749331474304199 1.140722036361694
0.1698009967803955 0.6676361560821533
2.151857137680054 1.55419397354126
0.9724819660186768 1.075586795806885
2.233786821365356 1.760895967483521
0.8204610347747803 0.9677379131317139
1.09686803817749 1.168616056442261
0.4521901607513428 0.7872300148010254
0.484483003616333 0.8043498992919922
1.838137865066528 1.596794128417969
0.6253578662872314 0.8770492076873779
0.6462879180908203 0.9127950668334961
1.264253854751587 1.096946001052856
3.699191093444824 2.470216989517212
0.3363239765167236 0.7243938446044922
0.5822410583496094 0.8685510158538818
2.055291891098022 1.704195976257324
1.134464979171753 1.155751943588257
0.3519620895385742 0.7752470970153809
0.5977060794830322 0.8596920967102051
0.3854711055755615 0.7730691432952881
0.5430910587310791 0.8507578372955322
0.6149170398712158 0.9080550670623779
0.4538791179656982 0.8191559314727783
2.018084049224854 1.721763134002686
2.046206951141357 1.717568874359131
0.8558759689331055 0.9780240058898926
1.231055021286011 1.16628098487854
0.9107019901275635 1.080570936203003
2.180395841598511 1.557114124298096
2.049805879592896 1.474209070205688
2.263841152191162 1.653486013412476
1.088873147964478 1.25031590461731
1.91838002204895 1.674192905426025
1.108388900756836 1.251385927200317
1.152881145477295 1.200600147247314
2.174407958984375 1.544314861297607
0.5184590816497803 0.8524830341339111
0.5894210338592529 0.8811600208282471
2.050343990325928 1.512899160385132
0.7363789081573486 0.9804091453552246
0.4611349105834961 0.7816669940948486
0.2293429374694824 0.682732105255127
1.523086071014404 1.327263832092285
2.066087007522583 1.529071092605591
0.3271169662475586 0.7405521869659424
1.164667844772339 1.071542978286743
0.608267068862915 0.9234399795532227
1.37677001953125 1.169180870056152
0.3151309490203857 0.7173728942871094
2.94121789932251 1.844030857086182
1.082283020019531 1.177222013473511
2.04134202003479 1.732388973236084
0.2876958847045898 0.7229030132293701
2.036864995956421 1.775662899017334
0.8218228816986084 1.008527040481567
2.151908159255981 1.561392068862915
0.7803008556365967 0.9721980094909668
0.4125630855560303 0.7740461826324463
0.4861631393432617 0.8457958698272705
0.5371088981628418 0.8340928554534912
0.4509198665618896 0.7651150226593018
0.203801155090332 0.6962099075317383
0.3228189945220947 0.7280669212341309
1.89435601234436 1.524167060852051
1.986126899719238 1.740642070770264
1.023109197616577 1.01767897605896
0.7000510692596436 0.8917739391326904
0.9244768619537354 0.9954390525817871
1.555582046508789 1.262228965759277
0.9761121273040771 1.117794990539551
0.7645418643951416 0.9959409236907959
2.083745956420898 1.626837968826294
0.6148941516876221 0.8784551620483398
1.016332149505615 1.046190023422241
0.8502178192138672 1.061452150344849
0.6293959617614746 0.8788759708404541
1.100236892700195 1.177317142486572
0.6891179084777832 0.8873379230499268
0.3576970100402832 0.7609379291534424
0.8572080135345459 0.9982659816741943
1.082048892974854 1.142469167709351
2.098775863647461 1.673647165298462
2.207162857055664 1.564244031906128
0.4023451805114746 0.7552978992462158
0.1894698143005371 0.6960849761962891
0.3251800537109375 0.7820501327514648
2.01097583770752 1.569427013397217
2.392205953598022 1.688589811325073
0.7714018821716309 0.970163106918335
1.938782215118408 1.801610946655273
1.886621952056885 1.539811134338379
0.7306270599365234 0.965156078338623
0.8875060081481934 1.046942949295044
0.9624888896942139 1.032546043395996
0.2903108596801758 0.7237579822540283
1.946362972259521 1.454476833343506
1.514957904815674 1.380200147628784
2.252938985824585 1.692080020904541
0.2679800987243652 0.7018349170684814
0.3366701602935791 0.7640218734741211
0.1761929988861084 0.688040018081665
0.1818778514862061 0.6857860088348389
0.9999270439147949 1.059135913848877
1.698432922363281 1.521543025970459
0.4751079082489014 0.801163911819458
1.134045124053955 1.124876022338867
0.1743848323822021 0.6700069904327393
1.971159219741821 1.731145143508911
1.028090000152588 1.154772043228149
0.3558599948883057 0.7392489910125732
1.242732048034668 1.250850915908813
1.166311025619507 1.16641092300415
0.2029101848602295 0.7097921371459961
0.9217209815979004 0.9970118999481201
0.4834861755371094 0.8614599704742432
0.6495568752288818 0.897230863571167
2.107259035110474 1.590879917144775
0.2357511520385742 0.695328950881958
0.3708641529083252 0.774867057800293
0.9577889442443848 1.152079105377197
2.329647064208984 1.865156888961792
2.32343602180481 1.896549940109253
0.5456840991973877 0.8902361392974854
2.977476119995117 1.995373964309692
0.3167719841003418 0.7330670356750488
1.676076889038086 1.390143871307373
0.1663081645965576 0.6651020050048828
0.890099048614502 0.987933874130249
0.4847609996795654 0.7886810302734375
0.7698101997375488 1.02453088760376
2.196070909500122 1.754395008087158
0.4855101108551025 0.8171520233154297
0.2075498104095459 0.6929080486297607
0.6495749950408936 0.9089999198913574
2.097279071807861 1.52697491645813
0.6486570835113525 0.869365930557251
0.1801419258117676 0.6695199012756348
0.7102789878845215 0.9156978130340576
0.6051371097564697 0.8811869621276855
2.236886024475098 1.801308870315552
0.4742147922515869 0.7994668483734131
0.4798359870910645 0.8183519840240479
2.016623020172119 1.567285060882568
2.102768898010254 1.617614030838013
2.466006994247437 1.664951086044312
1.041916131973267 1.119621992111206
0.208327054977417 0.6669528484344482
0.6558630466461182 0.9207348823547363
2.424760103225708 1.546728849411011
0.3669941425323486 0.752575159072876
0.1576039791107178 0.6758749485015869
0.6317510604858398 0.890761137008667
1.015788793563843 1.113785028457642
1.247738122940063 1.315660953521729
0.3162271976470947 0.7353279590606689
2.341946125030518 1.534345865249634
2.158211946487427 1.788985013961792
2.107586860656738 1.526440858840942
0.4598338603973389 0.8315560817718506
0.898820161819458 0.9656829833984375
0.622169017791748 0.8271899223327637
0.3943679332733154 0.7287650108337402
0.6681690216064453 0.8933920860290527
2.121997117996216 1.704061031341553
0.4548180103302002 0.8426620960235596
1.246220111846924 1.204607963562012
2.110927104949951 1.589904069900513
2.284286022186279 1.676712036132812
1.721219062805176 1.510944843292236
0.2108778953552246 0.6798300743103027
2.225710153579712 1.485510110855103
1.187008142471313 1.153269052505493
2.271130084991455 1.790077924728394
0.1419761180877686 0.6254439353942871
2.445250034332275 1.65154504776001
2.384767055511475 1.830785036087036
0.9053559303283691 1.026445150375366
0.4321599006652832 0.7428438663482666
2.022646903991699 1.467027902603149
2.201681852340698 1.650280952453613
0.3620328903198242 0.7583670616149902
0.82619309425354 0.9674701690673828
0.3871581554412842 0.7709980010986328
0.2581629753112793 0.7134230136871338
0.1570141315460205 0.6530511379241943
2.199680089950562 1.80459189414978
0.9763038158416748 1.064205169677734
0.4272880554199219 0.8067600727081299
2.135002851486206 1.527363061904907
0.5304679870605469 0.8666911125183105
0.7986948490142822 0.8926668167114258
2.817378997802734 1.931181907653809
0.5157301425933838 0.8623769283294678
2.197622060775757 1.475682973861694
0.6263720989227295 0.8819129467010498
0.4706499576568604 0.8489911556243896
0.8479220867156982 1.017576932907104
0.2381510734558105 0.6947870254516602
1.510035991668701 1.203882932662964
0.5030298233032227 0.8657829761505127
0.1743299961090088 0.6626501083374023
1.377264022827148 1.261239051818848
0.8634519577026367 1.006607055664062
1.027336120605469 1.143082141876221
1.615293025970459 1.288480043411255
0.6867740154266357 0.934135913848877
0.318742036819458 0.7628099918365479
1.07341480255127 1.250853061676025
2.165776014328003 1.549700021743774
0.6870231628417969 0.9247820377349854
0.5196449756622314 0.8028590679168701
0.1477439403533936 0.66001296043396
1.058634042739868 1.112001895904541
0.6816420555114746 0.9035389423370361
1.432068824768066 1.264257192611694
1.003722906112671 1.172363996505737
1.289338827133179 1.199234962463379
2.149670839309692 1.69966197013855
2.52684497833252 1.721944093704224
2.238005876541138 1.667428016662598
0.1564579010009766 0.6388840675354004
0.1688411235809326 0.672313928604126
0.5558440685272217 0.8429028987884521
1.109708070755005 1.174803972244263
0.7937028408050537 0.9732229709625244
0.8473808765411377 0.9548830986022949
1.904881954193115 1.547202110290527
2.385643005371094 1.611706018447876
2.755151033401489 2.092602968215942
0.7662231922149658 1.004701852798462
0.6740901470184326 0.9235050678253174
1.059652090072632 1.141872882843018
0.1802349090576172 0.658513069152832
0.6415410041809082 0.8931059837341309
0.5337579250335693 0.8447380065917969
1.065615892410278 1.131174087524414
0.2796909809112549 0.7264041900634766
1.029578924179077 1.049824953079224
2.069537878036499 1.489285945892334
1.033133983612061 1.142454147338867
1.733511924743652 1.45576286315918
0.1553888320922852 0.642549991607666
2.060587882995605 1.63578987121582
0.230726957321167 0.6653311252593994
1.433322191238403 1.376461029052734
0.2584588527679443 0.7287530899047852
0.2547430992126465 0.6910629272460938
1.200058937072754 1.125146865844727
0.6120109558105469 0.9053270816802979
1.363664150238037 1.303631067276001
1.145824909210205 1.073117017745972
2.152985095977783 1.788295030593872
0.446317195892334 0.7872920036315918
1.938006162643433 1.68563985824585
0.6245698928833008 0.9207639694213867
1.747092008590698 1.489381074905396
0.4886319637298584 0.8142991065979004
0.6559689044952393 0.9339630603790283
0.3051209449768066 0.7441849708557129
2.284449815750122 1.696329116821289
0.225471019744873 0.6733608245849609
1.193960905075073 1.239465951919556
2.402575969696045 1.631999969482422
2.02337908744812 1.466935157775879
2.034501075744629 1.830331087112427
1.465011119842529 1.363468885421753
0.4289929866790771 0.7993860244750977
0.5365989208221436 0.8206369876861572
0.6503889560699463 0.9170219898223877
0.2360939979553223 0.7493071556091309
2.09615421295166 1.693901062011719
2.221073865890503 1.577347993850708
0.5969009399414062 0.8888330459594727
0.2686591148376465 0.7299058437347412
0.8185579776763916 0.9784731864929199
0.9970760345458984 1.053642988204956
0.7795519828796387 1.006825923919678
0.3315010070800781 0.7397739887237549
0.4871509075164795 0.8674390316009521
0.4302489757537842 0.7972989082336426
0.4470040798187256 0.808568000793457
0.2197690010070801 0.6855850219726562
3.289480924606323 2.670291185379028
2.072238922119141 1.800611972808838
0.2241721153259277 0.6894490718841553
0.1547181606292725 0.632997989654541
0.5417129993438721 0.8863120079040527
0.5371060371398926 0.8582179546356201
1.969043016433716 1.577415943145752
1.078622817993164 1.031736135482788
0.3058540821075439 0.7266149520874023
1.396239995956421 1.343590974807739
0.9737188816070557 1.079119920730591
0.1740179061889648 0.681488037109375
0.1822810173034668 0.6627559661865234
1.609698057174683 1.385768175125122
1.796483993530273 1.466891050338745
0.5182790756225586 0.8406929969787598
0.8379340171813965 0.9577000141143799
1.141867876052856 1.103133916854858
1.171815872192383 1.162727832794189
0.5075650215148926 0.8278930187225342
0.2514002323150635 0.7120318412780762
0.3018190860748291 0.7278850078582764
0.5629420280456543 0.8665099143981934
0.5820591449737549 0.8885200023651123
1.354269027709961 1.219135046005249
0.9816799163818359 1.02302098274231
2.224880933761597 1.532416105270386
2.108804941177368 1.579324960708618
0.6727769374847412 0.9311599731445312
0.2567570209503174 0.7208399772644043
1.96959400177002 1.645663022994995
0.8502750396728516 1.04223108291626
2.293848991394043 1.604205131530762
1.127399921417236 1.200057029724121
0.3179409503936768 0.731525182723999
0.1989290714263916 0.6950480937957764
0.3786377906799316 0.762822151184082
1.175381183624268 1.13667106628418
2.27901291847229 1.814593076705933
0.5494768619537354 0.8856911659240723
0.4223020076751709 0.8004930019378662
0.6599831581115723 0.9429190158843994
4.767263174057007 2.884567975997925
0.6153011322021484 0.9064769744873047
1.123602867126465 1.108829975128174
2.054658889770508 1.620272874832153
0.5955290794372559 0.8725419044494629
0.1792001724243164 0.6686739921569824
0.2621009349822998 0.7055380344390869
2.255399942398071 1.632290840148926
0.5177628993988037 0.8148488998413086
0.3401479721069336 0.7756710052490234
2.351809024810791 1.451475143432617
0.5293259620666504 0.8285651206970215
0.5242490768432617 0.9029440879821777
0.3134288787841797 0.7512080669403076
2.233048915863037 1.49517297744751
2.309064865112305 1.615403890609741
2.098108053207397 1.740850210189819
0.8402838706970215 1.02369499206543
0.1657989025115967 0.6462368965148926
0.5161538124084473 0.8171830177307129
2.086355924606323 1.844162940979004
0.1944360733032227 0.6899669170379639
0.8507418632507324 0.9704539775848389
0.2234501838684082 0.6821541786193848
2.435349941253662 1.746825933456421
0.1804280281066895 0.6726040840148926
0.3756058216094971 0.7775881290435791
1.149502038955688 1.006134986877441
0.4425370693206787 0.7950260639190674
2.801734209060669 1.852851152420044
2.350551128387451 1.702465057373047
0.2409310340881348 0.6952459812164307
0.2581100463867188 0.7216470241546631
1.222238063812256 1.193097114562988
2.217396974563599 1.695066928863525
0.3607819080352783 0.7545781135559082
3.738255977630615 2.266646862030029
0.8969559669494629 1.087469100952148
2.281130790710449 1.728667974472046
0.4567170143127441 0.8741989135742188
2.07085108757019 1.745102167129517
0.2144229412078857 0.6990649700164795
0.1558330059051514 0.6582629680633545
0.4189097881317139 0.7532930374145508
0.1716070175170898 0.6609818935394287
0.9626498222351074 1.139074087142944
0.1922059059143066 0.682056188583374
0.572382926940918 0.9133908748626709
0.6917970180511475 0.9448928833007812
1.135219097137451 1.069516897201538
1.021789073944092 1.070377111434937
2.266402959823608 1.450904846191406
1.247266054153442 1.164716958999634
1.248432159423828 1.148109912872314
1.007642030715942 1.190501928329468
0.2042570114135742 0.6812160015106201
0.9615199565887451 1.102126121520996
0.6623649597167969 0.9897921085357666
1.095193147659302 1.182996034622192
0.3327269554138184 0.7442660331726074
2.303160905838013 1.605762004852295
1.152678966522217 1.21393895149231
0.2139959335327148 0.6893649101257324
2.085801124572754 1.442357063293457
1.259708166122437 1.215224981307983
0.799583911895752 0.9938781261444092
0.9528360366821289 1.027272939682007
0.4190599918365479 0.7845039367675781
1.054599046707153 1.085899829864502
0.7978579998016357 1.024006843566895
1.875550985336304 1.748802900314331
0.8897669315338135 0.9743099212646484
0.3410301208496094 0.7415890693664551
2.205420017242432 1.579612970352173
0.3590459823608398 0.7217948436737061
2.104940176010132 1.707520008087158
2.139260053634644 1.584514141082764
0.2269201278686523 0.6868860721588135
2.356244087219238 1.502887964248657
1.19659686088562 1.102099895477295
1.114773988723755 1.121150970458984
3.099950075149536 2.231271982192993
0.3340167999267578 0.7519831657409668
0.146914005279541 0.6602540016174316
0.6371188163757324 0.8776350021362305
0.8113059997558594 1.027585983276367
3.340878009796143 2.402421951293945
2.190783977508545 1.535159826278687
0.4036359786987305 0.7789220809936523
2.372950077056885 1.557989835739136
0.6544868946075439 0.8997921943664551
1.945996999740601 1.645891904830933
0.1414759159088135 0.6478738784790039
2.206942081451416 1.751067876815796
2.353832960128784 1.764796018600464
1.974406957626343 1.61929988861084
0.5552220344543457 0.8649251461029053
0.1969010829925537 0.7299911975860596
0.7905888557434082 1.054791212081909
1.010216951370239 1.060256958007812
0.9434349536895752 1.07825493812561
0.2534670829772949 0.7255349159240723
0.3703711032867432 0.7710728645324707
0.6327641010284424 0.9128379821777344
0.2862520217895508 0.7334201335906982
0.3056800365447998 0.7459509372711182
0.3211879730224609 0.752363920211792
2.525190114974976 1.788725852966309
0.2277190685272217 0.6932380199432373
0.1883971691131592 0.702725887298584
2.057236194610596 1.765923023223877
2.260520219802856 1.82710599899292
0.2623510360717773 0.7517631053924561
2.028935194015503 1.467535972595215
0.8035061359405518 0.9662659168243408
1.238420963287354 1.092195987701416
0.6802079677581787 0.9012830257415771
2.113681077957153 1.582961082458496
0.4784278869628906 0.801487922668457
1.07232403755188 1.084153890609741
0.5486299991607666 0.8421168327331543
0.4295558929443359 0.7645819187164307
1.989765167236328 1.576364040374756
0.7589449882507324 0.9581639766693115
0.6652848720550537 0.8986380100250244
0.1542079448699951 0.6677131652832031
0.9315690994262695 1.153633117675781
0.1802990436553955 0.686345100402832
0.328671932220459 0.736929178237915
2.44889497756958 1.948196887969971
1.043580055236816 1.196700096130371
0.5221550464630127 0.825977087020874
0.6323399543762207 0.8131589889526367
0.3218128681182861 0.7500009536743164
2.213935852050781 1.867058992385864
1.424095869064331 1.172655820846558
2.567054986953735 1.824029922485352
2.158415079116821 1.608729124069214
2.102079153060913 1.550841093063354
0.7553369998931885 1.030689001083374
2.287168979644775 1.651571989059448
0.4199869632720947 0.7850668430328369
2.156920909881592 1.643226861953735
1.999478101730347 1.703993797302246
0.5901801586151123 0.8541438579559326
0.1738960742950439 0.6601769924163818
2.170258045196533 1.78491997718811
0.4973700046539307 0.8508980274200439
2.098376035690308 1.587210893630981
2.647536039352417 2.142654180526733
0.1751799583435059 0.659296989440918
0.208791971206665 0.7203490734100342
0.4223780632019043 0.7996120452880859
3.393967151641846 1.873508930206299
1.06007194519043 1.024463176727295
0.629767894744873 0.8777952194213867
1.841729164123535 1.626415014266968
2.145496129989624 1.488003969192505
0.7664251327514648 0.8898799419403076
1.947021007537842 1.597606897354126
2.072815179824829 1.463744878768921
1.904683828353882 1.743973970413208
0.1451449394226074 0.6595220565795898
2.2954421043396 1.730808973312378
2.152606964111328 1.461827039718628
2.091506958007812 1.655240058898926
2.163289070129395 1.493456125259399
0.488490104675293 0.8118181228637695
2.111492156982422 1.742279052734375
1.526550054550171 1.416526794433594
2.108624935150146 1.573325157165527
2.147136926651001 1.687536954879761
0.5751209259033203 0.887005090713501
0.7938580513000488 1.082207918167114
0.4714910984039307 0.8196041584014893
0.5206117630004883 0.7877821922302246
0.1785709857940674 0.6590189933776855
0.3881421089172363 0.7872641086578369
2.677524089813232 1.53886604309082
0.4366579055786133 0.8316290378570557
0.3287949562072754 0.7665359973907471
2.329617023468018 1.700502872467041
2.208667039871216 1.523399829864502
1.197423934936523 1.169559955596924
0.2476181983947754 0.7125949859619141
0.8886721134185791 1.064409017562866
2.141355991363525 1.554815053939819
0.7539081573486328 0.9118189811706543
2.334897994995117 1.943403005599976
0.2275631427764893 0.7230319976806641
0.5520639419555664 0.868818998336792
1.048724174499512 1.172262191772461
2.070165157318115 1.634148120880127
0.5907118320465088 0.8880548477172852
1.240428924560547 1.172139883041382
0.6312789916992188 0.9144461154937744
0.331773042678833 0.7961759567260742
2.391369104385376 1.849010944366455
0.2301480770111084 0.7117500305175781
0.7974820137023926 0.9599061012268066
0.2287881374359131 0.7077322006225586
0.6520841121673584 0.9252729415893555
2.244466066360474 1.556251049041748
0.4097330570220947 0.8302969932556152
0.8138210773468018 0.9937539100646973
0.6868820190429688 0.9415838718414307
2.144988059997559 1.902180910110474
0.1481039524078369 0.6663649082183838
2.370812177658081 1.913649082183838
0.2123620510101318 0.7212669849395752
2.052526950836182 1.633013963699341
1.065260171890259 1.108563899993896
0.9337220191955566 1.046931028366089
1.98595118522644 1.579996109008789
0.7711811065673828 1.089257001876831
2.273668050765991 1.709097862243652
0.3073561191558838 0.7580788135528564
2.171144962310791 1.562049865722656
1.141577005386353 1.17562198638916
4.201760053634644 2.698755979537964
1.238760948181152 1.124785900115967
2.550798892974854 1.612841129302979
2.232194185256958 1.902117013931274
1.056581020355225 1.259246110916138
0.3124799728393555 0.7309191226959229
0.3808019161224365 0.7546639442443848
0.7272088527679443 0.9749250411987305
0.2484757900238037 0.6951601505279541
1.129162073135376 1.129092931747437
0.5579240322113037 0.9539668560028076
2.755304098129272 2.409762144088745
0.833765983581543 0.9454591274261475
0.1606209278106689 0.6682231426239014
0.7882990837097168 1.055852174758911
2.162406921386719 1.74200701713562
2.277778148651123 1.664713144302368
2.144150018692017 1.522597074508667
0.2233240604400635 0.6901638507843018
1.183610916137695 1.168236970901489
1.190760850906372 1.316582918167114
2.105087041854858 1.67602801322937
0.805088996887207 1.038602828979492
0.2837071418762207 0.7312271595001221
0.5496530532836914 0.8548810482025146
3.584015130996704 2.792999029159546
0.1618359088897705 0.6837148666381836
2.289550065994263 1.739342927932739
0.5530669689178467 0.8998391628265381
0.2074379920959473 0.7012600898742676
2.185847043991089 1.706552028656006
2.112779140472412 1.717795133590698
2.070640802383423 1.788139820098877
0.2482678890228271 0.7103769779205322
0.2205510139465332 0.7301170825958252
2.028302907943726 1.757628917694092
0.4951310157775879 0.8613460063934326
0.1573770046234131 0.6557910442352295
2.17981481552124 1.665326118469238
3.281400203704834 2.288226842880249
1.441375017166138 1.254315853118896
0.1871330738067627 0.6871390342712402
2.179752826690674 1.527431964874268
0.980396032333374 1.096561193466187
0.651231050491333 0.8806600570678711
0.5212960243225098 0.9288008213043213
1.427931070327759 1.217372894287109
1.056020021438599 1.103070974349976
0.7554090023040771 0.8622069358825684
0.4890148639678955 0.8181431293487549
0.2638380527496338 0.7186331748962402
0.544234037399292 0.9062139987945557
2.362760066986084 1.595969915390015
0.6615149974822998 0.9819290637969971
1.408482074737549 1.256293058395386
1.897844076156616 1.651159048080444
1.582697153091431 1.275596857070923
0.4758260250091553 0.8914380073547363
2.103317022323608 1.603730916976929
0.1384639739990234 0.6461260318756104
0.4029271602630615 0.7937679290771484
2.123930215835571 1.785920858383179
2.117205858230591 1.904416084289551
0.8355758190155029 1.016947031021118
2.204807043075562 1.571698188781738
0.2339739799499512 0.7058780193328857
0.9796140193939209 1.065287113189697
0.5905909538269043 0.8956441879272461
0.303725004196167 0.7393360137939453
1.063894033432007 1.112334966659546
0.3106989860534668 0.7679388523101807
1.178046941757202 1.155972957611084
0.1942670345306396 0.6791918277740479
2.05687403678894 1.714392900466919
0.3441901206970215 0.7295308113098145
0.750809907913208 0.9442648887634277
2.160022020339966 1.539943933486938
1.56035590171814 1.425197124481201
1.388520956039429 1.256610155105591
0.8283019065856934 1.000085830688477
0.9481260776519775 1.003827095031738
0.4206860065460205 0.816802978515625
2.172578096389771 1.815903186798096
0.3136429786682129 0.7336740493774414
1.112404108047485 1.176671981811523
1.068856000900269 1.164978981018066
0.8771929740905762 1.084199190139771
0.7086498737335205 0.911613941192627
0.5080528259277344 0.8651738166809082
1.82060694694519 1.529038906097412
2.334081888198853 1.616479158401489
1.800319910049438 1.811599016189575
0.2022609710693359 0.6881561279296875
2.663898944854736 1.671782970428467
0.5999069213867188 0.8547599315643311
0.9078359603881836 0.9985790252685547
1.299407958984375 1.283421039581299
1.303202152252197 1.429094076156616
1.250927925109863 1.145354032516479
2.423191070556641 1.465384960174561
0.6829419136047363 0.9468309879302979
0.389538049697876 0.7452609539031982
1.450117826461792 1.289153099060059
1.102216005325317 1.139947891235352
0.4785439968109131 0.8315589427947998
1.983628034591675 1.65610408782959
5.335186004638672 3.281446933746338
0.1529560089111328 0.6736209392547607
1.913058996200562 1.763743162155151
2.060114860534668 1.699995994567871
2.100929021835327 1.543617963790894
4.512572050094604 2.684895038604736
0.4001200199127197 0.770643949508667
0.9914212226867676 1.111629962921143
0.7809867858886719 0.9509749412536621
2.059485912322998 1.581777811050415
0.4097239971160889 0.74680495262146
1.266968965530396 1.05603289604187
0.3935921192169189 0.7714638710021973
0.3568770885467529 0.7725059986114502
2.606109857559204 1.878909826278687
0.6824228763580322 0.8993990421295166
2.168118000030518 1.636548042297363
0.2066891193389893 0.6832551956176758
0.6934440135955811 0.9018340110778809
3.287914991378784 2.233564853668213
0.4833190441131592 0.8150579929351807
0.303278923034668 0.7264249324798584
0.1584980487823486 0.6621291637420654
1.173801898956299 1.187548875808716
0.170583963394165 0.6574370861053467
3.113157987594604 1.931600093841553
0.8568661212921143 0.9773530960083008
0.1755990982055664 0.6736340522766113
0.3702340126037598 0.7891519069671631
2.179894924163818 1.545624971389771
0.3604938983917236 0.7950441837310791
2.166797161102295 1.662321805953979
2.303261041641235 1.853195905685425
0.6230118274688721 0.9362549781799316
0.1586611270904541 0.6424970626831055
1.862888097763062 1.63930606842041
0.1640708446502686 0.6586849689483643
2.965569019317627 2.174307107925415
2.269379854202271 1.548653841018677
4.079881191253662 2.414613962173462
0.3431658744812012 0.7240669727325439
0.2583889961242676 0.7036521434783936
2.188417911529541 1.51997184753418
1.142806053161621 1.143450975418091
2.255522012710571 1.658734083175659
0.6356260776519775 0.9369571208953857
2.213238954544067 1.903398990631104
0.1622629165649414 0.6576800346374512
1.496372938156128 1.304439067840576
0.1530630588531494 0.6801187992095947
1.354043960571289 1.274821043014526
1.526298046112061 1.372809171676636
1.395135879516602 1.402907848358154
2.07282018661499 1.73734712600708
1.905549049377441 1.608975887298584
0.803037166595459 1.000057935714722
0.1857211589813232 0.699038028717041
0.1716339588165283 0.6828708648681641
1.29025411605835 1.225122928619385
0.3553719520568848 0.7683868408203125
3.068212032318115 2.05203914642334
0.2428069114685059 0.7088391780853271
0.4029109477996826 0.7601580619812012
2.166826009750366 1.665066003799438
2.22064995765686 1.683531999588013
2.055160999298096 1.733362197875977
1.945647954940796 1.638920068740845
2.122694969177246 1.515046119689941
0.9754481315612793 1.08707594871521
2.198144912719727 1.586551904678345
2.047194004058838 1.569931983947754
0.7648298740386963 0.9244349002838135
0.733705997467041 0.9145829677581787
0.1322698593139648 0.6174108982086182
0.2750020027160645 0.7362699508666992
1.970386028289795 1.628242015838623
0.4787800312042236 0.8132791519165039
0.4251680374145508 0.7663769721984863
1.998897790908813 1.54138708114624
0.9311370849609375 1.025016069412231
1.09860897064209 1.265215873718262
0.4506809711456299 0.7761080265045166
0.7267000675201416 0.9311239719390869
0.989063024520874 1.045738935470581
0.3071341514587402 0.7308211326599121
0.4958891868591309 0.8386240005493164
2.115460157394409 1.614352941513062
0.3169889450073242 0.7431650161743164
2.117338180541992 1.526185989379883
1.648646831512451 1.23854398727417
2.077372074127197 1.488698959350586
0.8617491722106934 1.043519973754883
0.1436498165130615 0.6440420150756836
0.1522271633148193 0.6529381275177002
0.25925612449646 0.6773748397827148
2.188927173614502 1.498924970626831
0.3526840209960938 0.7360811233520508
0.5719549655914307 0.9095790386199951
1.749182939529419 1.363372087478638
2.918071031570435 2.265583038330078
1.107762098312378 1.101813077926636
8.516897916793823 4.499709129333496
0.4444890022277832 0.8365740776062012
0.5956058502197266 0.8574659824371338
1.15022087097168 1.099499940872192
0.324519157409668 0.7847671508789062
0.7349638938903809 0.900101900100708
0.2796821594238281 0.7084641456604004
0.7500541210174561 1.074952840805054
1.90752100944519 1.558807849884033
0.7443540096282959 0.94476318359375
2.268482208251953 1.563990116119385
1.341264009475708 1.247600078582764
0.558135986328125 0.8891150951385498
1.895539999008179 1.506560087203979
1.18028712272644 1.073249101638794
0.6027610301971436 0.8996121883392334
2.184038162231445 1.738591909408569
2.255199909210205 1.550496816635132
0.6352419853210449 0.9378819465637207
0.2942500114440918 0.7106180191040039
0.605370044708252 0.8439369201660156
0.7685668468475342 0.9477829933166504
0.3372039794921875 0.7339870929718018
1.220046997070312 1.109812021255493
0.4338119029998779 0.8245418071746826
2.499667882919312 1.851680994033813
1.599085807800293 1.281635999679565
1.069617033004761 1.088522911071777
0.7308108806610107 0.9433600902557373
1.183562994003296 1.307301044464111
0.832226037979126 1.041348934173584
1.210529088973999 1.124011039733887
0.2598698139190674 0.719210147857666
1.054618120193481 1.172586917877197
0.4862418174743652 0.8140389919281006
0.1701619625091553 0.673828125
0.4693820476531982 0.8155529499053955
0.5261850357055664 0.8574249744415283
1.987527132034302 1.671247005462646
0.4192078113555908 0.76729416847229
0.7639729976654053 0.9411048889160156
0.4251489639282227 0.8098430633544922
1.034255027770996 0.99540114402771
1.337920188903809 1.16023588180542
0.2060809135437012 0.6807677745819092
0.1993179321289062 0.6857008934020996
0.1702549457550049 0.6438961029052734
0.4523708820343018 0.8163290023803711
0.710115909576416 0.9431390762329102
2.004234075546265 1.45166802406311
0.7682480812072754 1.004584074020386
0.3139679431915283 0.7855100631713867
0.508713960647583 0.8440768718719482
2.074721097946167 1.5123131275177
1.4583420753479 1.426017999649048
0.3646090030670166 0.7712290287017822
0.2975649833679199 0.7292149066925049
0.2292439937591553 0.6921699047088623
0.6151120662689209 0.8785488605499268
2.416424989700317 1.466331958770752
0.1822910308837891 0.6730711460113525
0.1425230503082275 0.6577668190002441
1.048519134521484 1.068808078765869
2.498362064361572 1.660825967788696
0.1741762161254883 0.6660449504852295
0.7938759326934814 0.9593560695648193
1.107070207595825 1.09859299659729
1.876829862594604 1.685155868530273
2.308683156967163 1.724856853485107
0.9341771602630615 1.020092964172363
0.4251749515533447 0.7721171379089355
2.282737016677856 1.601247787475586
2.034703969955444 1.792279005050659
0.7509291172027588 0.9795939922332764
0.8734800815582275 0.9899680614471436
2.018779993057251 1.417490005493164
2.848368883132935 1.95765495300293
0.1392769813537598 0.6242640018463135
0.3371491432189941 0.7262651920318604
2.104816913604736 1.71379280090332
1.103350877761841 1.216925859451294
1.222779989242554 1.181469917297363
2.157470941543579 1.561867952346802
1.578582048416138 1.473219156265259
0.8354659080505371 1.03196907043457
0.8428528308868408 0.9840240478515625
2.268123149871826 1.804574966430664
0.3527500629425049 0.7726168632507324
0.7552731037139893 1.082405090332031
3.277724981307983 2.415571928024292
1.63466215133667 1.364096879959106
0.1721129417419434 0.6741821765899658
0.390861988067627 0.7663919925689697
0.9892828464508057 1.135524988174438
0.2560460567474365 0.7285130023956299
1.884162902832031 1.839064836502075
1.347220182418823 1.236502885818481
0.3373239040374756 0.7524640560150146
1.887316942214966 1.613970041275024
2.437482118606567 1.68107795715332
0.4826610088348389 0.8061671257019043
0.3774361610412598 0.7670731544494629
0.8106658458709717 1.053576946258545
2.098669052124023 1.510886907577515
2.269640922546387 1.884889125823975
0.5830419063568115 0.8989949226379395
2.158332824707031 1.630727052688599
0.1745231151580811 0.6686289310455322
0.7606489658355713 0.9885478019714355
2.034909009933472 1.521880149841309
0.6692509651184082 0.9343390464782715
0.4581699371337891 0.8399820327758789
2.339521169662476 1.495404005050659
1.823428153991699 1.615406036376953
0.8326539993286133 0.9704990386962891
0.190438985824585 0.6508810520172119
0.7037889957427979 0.9134738445281982
0.7277741432189941 0.9370758533477783
4.584772825241089 3.221787929534912
0.1838300228118896 0.6699700355529785
1.455085039138794 1.349858045578003
0.6239559650421143 0.8503801822662354
0.735724925994873 1.003582000732422
2.303927898406982 1.778695106506348
1.40308403968811 1.367960929870605
0.1493659019470215 0.648003101348877
1.774183988571167 1.724084854125977
0.2517688274383545 0.715034008026123
2.192641019821167 1.661918163299561
2.228107929229736 1.725603103637695
0.2380709648132324 0.7000651359558105
0.2815561294555664 0.722822904586792
0.9527571201324463 1.020731925964355
0.8453469276428223 0.9502511024475098
0.5519199371337891 0.8882071971893311
0.4626319408416748 0.8278110027313232
0.4572567939758301 0.836651086807251
2.204203128814697 1.767403841018677
0.4398341178894043 0.8040809631347656
0.4674708843231201 0.7973990440368652
2.179360866546631 1.838811159133911
0.2072370052337646 0.6818380355834961
0.1471168994903564 0.6443490982055664
0.6263580322265625 0.8993120193481445
0.5476679801940918 0.8564319610595703
2.519595146179199 1.707830905914307
0.7691020965576172 1.003051042556763
2.40391993522644 1.610249996185303
0.993168830871582 1.081058979034424
0.2967069149017334 0.7397739887237549
2.002869129180908 1.668612003326416
0.5812439918518066 0.8590049743652344
2.095177173614502 1.471383094787598
0.7255420684814453 0.9421348571777344
1.162828922271729 1.162888050079346
6.147676944732666 3.229009866714478
0.6844298839569092 0.9163849353790283
1.345487833023071 1.302002906799316
0.1965899467468262 0.6585679054260254
0.1589879989624023 0.655911922454834
0.3221089839935303 0.7605159282684326
2.029639959335327 1.601124048233032
0.1669979095458984 0.6756861209869385
2.367727994918823 1.871851921081543
2.178513050079346 1.590605974197388
0.533160924911499 0.895327091217041
1.894381999969482 1.69011402130127
1.95875883102417 1.60112190246582
0.8626201152801514 1.065016984939575
0.5353028774261475 0.8313350677490234
0.3051259517669678 0.7044401168823242
1.726166009902954 1.433066129684448
0.6052119731903076 0.886519193649292
1.060831069946289 1.148956060409546
0.2453141212463379 0.6960620880126953
2.381293058395386 1.698566913604736
0.7157189846038818 0.9605779647827148
0.8146789073944092 0.903331995010376
0.5830619335174561 0.8867039680480957
1.232410907745361 1.169790983200073
1.26410984992981 1.273808002471924
0.8423151969909668 0.9644439220428467
0.3095929622650146 0.7390158176422119
2.203816890716553 1.456146955490112
2.453387975692749 1.769105195999146
1.231470823287964 1.127588033676147
3.36299204826355 2.270127058029175
2.227780818939209 1.66759204864502
0.8843371868133545 1.023096799850464
0.7637941837310791 0.9419829845428467
0.9447050094604492 1.131945133209229
2.148101091384888 1.659957885742188
0.6212630271911621 0.9211680889129639
0.892240047454834 1.037315130233765
0.5022130012512207 0.8407089710235596
2.532199144363403 2.022030115127563
2.373790979385376 1.806341886520386
0.8816177845001221 0.9493730068206787
0.2539949417114258 0.7225561141967773
1.983565807342529 1.678750038146973
2.332329034805298 1.632780790328979
2.539051055908203 1.768224954605103
0.9574971199035645 1.075463056564331
0.5412671566009521 0.9122231006622314
0.7436678409576416 0.9580121040344238
0.4457809925079346 0.7529139518737793
0.2858221530914307 0.7181060314178467
0.1711828708648682 0.6751408576965332
2.226732015609741 1.705612897872925
0.2049810886383057 0.6958928108215332
0.5068721771240234 0.8813149929046631
2.259949922561646 1.726767778396606
0.4469969272613525 0.8357031345367432
4.11378002166748 2.582180023193359
2.190225839614868 1.740828037261963
0.2867741584777832 0.7202150821685791
0.8983149528503418 1.021914005279541
0.2918159961700439 0.7292718887329102
0.3986530303955078 0.7788920402526855
2.070901870727539 1.635581016540527
0.6643218994140625 0.9451568126678467
0.1397459506988525 0.6698329448699951
0.5814659595489502 0.8988912105560303
0.64274001121521 0.9245920181274414
0.1705358028411865 0.7073929309844971
1.97527289390564 1.571566104888916
2.030807018280029 1.719099044799805
0.5467240810394287 0.9027719497680664
0.1873209476470947 0.6918292045593262
1.706875085830688 1.383054971694946
1.18679404258728 1.244327068328857
2.260006904602051 1.737140893936157
0.1423060894012451 0.6648721694946289
2.134138822555542 1.471845149993896
1.310768842697144 1.160073041915894
0.2205729484558105 0.6944930553436279
0.9837779998779297 1.035923957824707
0.1815750598907471 0.6852262020111084
0.4603378772735596 0.8227889537811279
0.1727111339569092 0.6815001964569092
0.6665048599243164 0.9073269367218018
1.116961002349854 1.056152105331421
1.456267118453979 1.382472991943359
1.978233814239502 1.563572883605957
0.5367789268493652 0.8745861053466797
2.180362939834595 1.592257976531982
1.921567916870117 1.585342884063721
0.6243700981140137 0.927739143371582
1.572750091552734 1.318085908889771
2.119561910629272 1.746988773345947
0.3029489517211914 0.7246701717376709
0.4678418636322021 0.7940938472747803
3.174184799194336 2.119949102401733
0.528331995010376 0.8443839550018311
2.287199020385742 1.767777919769287
0.7834382057189941 0.9115209579467773
2.171549081802368 1.589936017990112
0.9225809574127197 0.987767219543457
0.515326976776123 0.868405818939209
0.6496191024780273 0.8791220188140869
0.4155819416046143 0.8008129596710205
0.8235418796539307 1.040207147598267
1.035278081893921 1.054261922836304
0.2226061820983887 0.683243989944458
0.681973934173584 0.8152861595153809
0.4215371608734131 0.7841110229492188
1.172241926193237 1.078589916229248
0.6264660358428955 0.9272761344909668
2.097217798233032 1.653151035308838
1.233482837677002 1.183717012405396
0.5652849674224854 0.8131539821624756
0.7467069625854492 0.8833549022674561
0.4436469078063965 0.7748990058898926
1.125477075576782 1.125321865081787
4.383662939071655 2.554344892501831
0.4808118343353271 0.8280229568481445
3.03873610496521 2.107383966445923
1.16020393371582 1.11861777305603
1.192200183868408 1.090641021728516
0.4812719821929932 0.8674609661102295
1.050395965576172 1.147234201431274
2.046498775482178 1.616128921508789
0.3345520496368408 0.7484819889068604
0.3440990447998047 0.7599380016326904
2.074620962142944 1.611889123916626
0.3793718814849854 0.7534000873565674
2.124755144119263 1.779783010482788
2.136768102645874 1.660163879394531
2.452540874481201 1.867002010345459
3.207726001739502 2.238595962524414
2.227083921432495 1.565285921096802
0.3705480098724365 0.7710490226745605
1.037199974060059 1.007258176803589
0.488508939743042 0.8122448921203613
2.076375961303711 1.650274038314819
1.167546987533569 1.252652883529663
0.5850398540496826 0.8480129241943359
1.850882053375244 1.430406093597412
0.1754570007324219 0.6771340370178223
2.891716003417969 2.080184936523438
1.12583589553833 1.210685014724731
2.229858875274658 1.748878002166748
0.5123081207275391 0.8772540092468262
0.3132219314575195 0.7476439476013184
0.8670251369476318 1.095351934432983
0.813805103302002 0.9716610908508301
2.116836071014404 1.553951025009155
3.205795049667358 2.051788091659546
3.118923902511597 2.211328029632568
2.25252103805542 1.757071971893311
1.23023509979248 1.095335006713867
0.742156982421875 0.9607079029083252
0.1901659965515137 0.6881639957427979
1.342947959899902 1.257863998413086
1.835000038146973 1.555300951004028
4.132390975952148 2.545341968536377
0.3195040225982666 0.7769529819488525
1.976061105728149 1.750478982925415
0.1821410655975342 0.6751639842987061
0.2644820213317871 0.7035219669342041
2.186477899551392 1.644290924072266
0.2515041828155518 0.7174429893493652
2.016273975372314 1.583669185638428
1.959218978881836 1.60762619972229
1.234141826629639 1.218328952789307
0.9706099033355713 1.090259075164795
2.32132887840271 1.559025049209595
1.581544876098633 1.332657098770142
1.101120948791504 1.094403028488159
0.4639549255371094 0.8229000568389893
2.076153039932251 1.638605833053589
0.6518268585205078 0.954179048538208
0.2245168685913086 0.7203819751739502
2.059428930282593 1.596442937850952
0.6132910251617432 0.9128508567810059
0.68202805519104 0.9482409954071045
0.4988741874694824 0.8069639205932617
2.389085054397583 1.740283012390137
0.5636739730834961 0.9034419059753418
0.1714909076690674 0.7099969387054443
2.035862922668457 1.710959911346436
1.521780967712402 1.341947078704834
0.7041449546813965 0.9449100494384766
0.6385519504547119 0.9269750118255615
2.374197959899902 1.546272039413452
0.5706300735473633 0.8799879550933838
2.153216123580933 1.636849164962769
0.7028439044952393 0.9741559028625488
0.1997888088226318 0.733583927154541
0.8623549938201904 1.03401517868042
0.2287399768829346 0.7145950794219971
1.185868978500366 1.155741930007935
2.24504017829895 1.799321889877319
1.20660400390625 1.083679914474487
3.317296981811523 2.259465932846069
1.980446815490723 1.580314159393311
1.162361145019531 0.9667859077453613
0.3131940364837646 0.7301859855651855
1.087293863296509 1.141486167907715
0.5856750011444092 0.893787145614624
1.88506007194519 1.665582180023193
1.917179822921753 1.732326030731201
0.1587979793548584 0.6327910423278809
0.5494720935821533 0.9493248462677002
1.242700099945068 1.120249032974243
2.220237016677856 1.668706893920898
2.419754981994629 1.868653059005737
0.15590500831604 0.6672801971435547
0.9366099834442139 1.036561012268066
0.5004677772521973 0.8257820606231689
1.870383024215698 1.463876008987427
0.1490399837493896 0.659559965133667
0.2518079280853271 0.7360730171203613
0.4881448745727539 0.8387541770935059
0.9672820568084717 0.9930510520935059
4.389862060546875 3.049314975738525
2.057382106781006 1.601270914077759
0.8059799671173096 0.8979918956756592
0.4346730709075928 0.8374300003051758
1.320935010910034 1.398772001266479
0.1847789287567139 0.6650309562683105
1.915439128875732 1.639687061309814
0.8173871040344238 0.9835019111633301
2.474502801895142 1.73582911491394
1.981659173965454 1.573959112167358
0.2336630821228027 0.6894950866699219
1.08339786529541 1.084805011749268
2.211951017379761 1.824206829071045
0.541856050491333 0.7940280437469482
0.6855480670928955 0.9539601802825928
0.6945030689239502 0.9370498657226562
0.3343210220336914 0.7518291473388672
0.8043830394744873 0.9273421764373779
0.8079371452331543 0.9968011379241943
1.008652925491333 1.080419778823853
2.322154998779297 1.56662392616272
0.4868159294128418 0.8308990001678467
1.520751953125 1.220635175704956
0.7864630222320557 0.9537808895111084
2.394101858139038 1.724202871322632
1.045830965042114 1.152350902557373
1.98901891708374 1.522046089172363
1.327724933624268 1.149631023406982
2.103621006011963 1.613430023193359
2.041465997695923 1.520672798156738
1.55833101272583 1.278017044067383
0.3988940715789795 0.7821309566497803
0.6165480613708496 0.8898320198059082
0.7761349678039551 0.9316911697387695
0.3569419384002686 0.791003942489624
0.216951847076416 0.6898667812347412
1.999788045883179 1.712490081787109
1.12019681930542 1.072464942932129
0.5997159481048584 0.86598801612854
2.215979099273682 1.856855154037476
0.7079958915710449 0.9461519718170166
2.05261492729187 1.508496046066284
0.8100969791412354 0.9516921043395996
0.1645078659057617 0.6954851150512695
0.2411549091339111 0.7211871147155762
0.9419028759002686 1.03912615776062
0.7969918251037598 1.043681859970093
1.283295154571533 1.090958833694458
0.3052690029144287 0.7215628623962402
2.987796068191528 2.074090957641602
2.118360996246338 1.756009817123413
2.198872089385986 1.613219976425171
0.2975728511810303 0.7080569267272949
0.1961569786071777 0.6677079200744629
0.8847570419311523 1.103147029876709
0.5973989963531494 0.881742000579834
0.187736988067627 0.6841681003570557
2.165015935897827 1.684231996536255
0.2696599960327148 0.7233359813690186
0.1855859756469727 0.6824729442596436
0.3353409767150879 0.7527029514312744
0.6090140342712402 0.8722710609436035
1.943630933761597 1.708760976791382
0.6660709381103516 0.9043099880218506
1.075649976730347 1.155181884765625
0.1630852222442627 0.6613810062408447
1.109217166900635 1.058865070343018
1.973855972290039 1.391147136688232
0.280580997467041 0.7047998905181885
0.3801388740539551 0.7758238315582275
0.4105420112609863 0.810575008392334
2.049657106399536 1.450515985488892
0.6086010932922363 0.8628509044647217
0.7858760356903076 0.9894239902496338
1.931995153427124 1.653225183486938
0.445120096206665 0.8186380863189697
0.3015389442443848 0.7342629432678223
0.3277859687805176 0.7397370338439941
0.3278999328613281 0.7337439060211182
0.329707145690918 0.7559318542480469
1.076212882995605 1.150769948959351
0.4695949554443359 0.8814740180969238
0.2569441795349121 0.7035670280456543
2.187054872512817 1.78438401222229
0.8099031448364258 1.107964038848877
0.8337650299072266 0.9411959648132324
0.5715939998626709 0.8656392097473145
2.315799951553345 1.658543109893799
1.05987811088562 1.076168775558472
0.6664040088653564 0.9105091094970703
0.612515926361084 0.8989760875701904
2.214221954345703 1.699564933776855
1.926558017730713 1.549242973327637
1.830886125564575 1.457475900650024
0.4785330295562744 0.8569209575653076
0.5265660285949707 0.8174829483032227
2.418078899383545 1.472356081008911
1.292504072189331 1.2778639793396
0.1511449813842773 0.6454250812530518
0.726262092590332 0.9443790912628174
0.6222970485687256 0.8890030384063721
2.23837685585022 1.501984119415283
0.2595810890197754 0.7077369689941406
2.187911987304688 1.680647850036621
1.356229782104492 1.166856050491333
0.9031929969787598 1.019458055496216
0.1554989814758301 0.658768892288208
1.269146919250488 1.190589904785156
1.980252981185913 1.585782051086426
0.8272049427032471 0.9527969360351562
0.7467629909515381 0.9313428401947021
2.259757995605469 1.509745121002197
3.443872928619385 2.184760093688965
0.3997368812561035 0.8098719120025635
2.222655057907104 1.670222043991089
1.960531949996948 1.489557027816772
0.8920772075653076 1.035492897033691
1.196131944656372 1.091320991516113
2.698473930358887 2.01540994644165
0.8231148719787598 1.012876987457275
1.051376104354858 1.091609954833984
0.7144970893859863 1.023581027984619
0.4922530651092529 0.8108041286468506
0.4305870532989502 0.8068161010742188
0.3427600860595703 0.7313251495361328
0.3689949512481689 0.7485148906707764
0.6314730644226074 0.935366153717041
0.5662519931793213 0.9124910831451416
1.161345958709717 1.260509014129639
0.8592739105224609 1.094254016876221
2.200178146362305 1.767548799514771
0.7581508159637451 1.002609968185425
1.217803001403809 1.09983491897583
1.468905925750732 1.28588604927063
0.2403781414031982 0.7320930957794189
1.229913949966431 1.126529932022095
0.6056869029998779 0.8545989990234375
0.6301729679107666 0.8802950382232666
1.868680953979492 1.650310039520264
2.138688087463379 1.50596284866333
0.5829348564147949 0.8460679054260254
0.6931779384613037 0.9401350021362305
0.3522279262542725 0.765963077545166
2.1281898021698 1.439852952957153
0.4332940578460693 0.7746238708496094
0.5500822067260742 0.809222936630249
1.267709016799927 1.077672004699707
0.8645229339599609 1.025611162185669
0.27718186378479 0.7010238170623779
2.663640022277832 1.882771015167236
0.7639639377593994 0.9629089832305908
0.4272449016571045 0.7772488594055176
0.6681981086730957 0.9001169204711914
0.7135522365570068 0.9350171089172363
2.154309034347534 1.741604089736938
1.50806188583374 1.370954036712646
0.2401058673858643 0.7302758693695068
1.489081144332886 1.163753986358643
1.228907108306885 1.387877225875854
0.1594219207763672 0.6604690551757812
1.94242000579834 1.558304071426392
1.699373006820679 1.601458787918091
2.052923202514648 1.692260980606079
0.5469188690185547 0.8226768970489502
2.187819957733154 1.672511100769043
0.8468890190124512 1.010684967041016
1.361914157867432 1.197984933853149
0.495542049407959 0.820504903793335
0.7892601490020752 0.9493420124053955
1.401510953903198 1.356338024139404
0.2721168994903564 0.7221238613128662
0.5110049247741699 0.8416719436645508
1.167088985443115 1.104190111160278
2.120512962341309 1.56885814666748
2.058678150177002 1.768266916275024
0.2670879364013672 0.7312719821929932
0.6818349361419678 0.935370922088623
0.3827230930328369 0.7782368659973145
1.146572828292847 1.121860027313232
1.002596855163574 1.080096960067749
0.6630280017852783 0.9048700332641602
2.052861928939819 1.515014171600342
0.5174629688262939 0.8182220458984375
2.228119134902954 1.757024049758911
1.196322917938232 1.182710886001587
2.147541046142578 1.649909973144531
0.5633938312530518 0.8712360858917236
0.4642801284790039 0.7910311222076416
1.140171051025391 1.168292045593262
0.546658992767334 0.8854889869689941
0.5637969970703125 0.9448959827423096
2.13109302520752 1.69375205039978
0.2249691486358643 0.7351090908050537
0.9036149978637695 0.9944169521331787
0.16127610206604 0.6702618598937988
2.092918872833252 1.538054943084717
0.7835249900817871 0.9733409881591797
1.375619888305664 1.300720930099487
2.375897884368896 1.734241962432861
1.013113975524902 0.9978170394897461
0.8934838771820068 1.093507051467896
1.195021152496338 1.157390117645264
2.07993221282959 1.528036117553711
0.4310421943664551 0.8086609840393066
0.7032589912414551 0.9680168628692627
1.457490205764771 1.293231964111328
2.095299959182739 1.534321069717407
2.0708909034729 1.605698108673096
0.2368719577789307 0.6840300559997559
0.4412188529968262 0.8214330673217773
0.3231289386749268 0.7468831539154053
2.084059000015259 1.647262096405029
1.265795230865479 1.181418895721436
0.8330049514770508 0.9513120651245117
0.3275599479675293 0.79817795753479
2.139900922775269 1.623846054077148
2.181697130203247 1.60089898109436
2.03584098815918 1.739123106002808
2.059584856033325 1.584031105041504
1.898826122283936 1.753700017929077
2.146640062332153 1.525060892105103
1.175347089767456 1.158466100692749
1.031687021255493 1.151365041732788
0.6078100204467773 0.8787651062011719
0.1805078983306885 0.6565258502960205
3.611093997955322 2.80584192276001
2.277319192886353 1.546140193939209
0.4092781543731689 0.7909839153289795
2.17068886756897 1.613208055496216
0.3136458396911621 0.7540829181671143
0.6050169467926025 0.8776030540466309
2.202471017837524 1.503404140472412
0.3436229228973389 0.7451269626617432
2.307590961456299 1.45539402961731
0.7943930625915527 0.9752030372619629
1.284072875976562 1.109633922576904
2.717849969863892 1.895336151123047
0.4987459182739258 0.8130819797515869
0.1684811115264893 0.6914417743682861
0.3675198554992676 0.7689330577850342
0.8824319839477539 1.040412902832031
0.8310670852661133 0.9931650161743164
1.192984104156494 1.185199975967407
0.3710651397705078 0.7493908405303955
1.787864923477173 1.579538106918335
0.2080061435699463 0.6944739818572998
2.230240106582642 1.595100164413452
0.6267838478088379 0.9143431186676025
0.4671840667724609 0.7861731052398682
3.309119939804077 2.155938148498535
1.080677032470703 1.094341039657593
2.159451007843018 1.512259960174561
0.8553719520568848 0.9065649509429932
2.284346103668213 1.748044013977051
0.2284889221191406 0.6673448085784912
0.8460757732391357 0.9711320400238037
1.58971118927002 1.33229398727417
0.3165960311889648 0.7012870311737061
0.4736380577087402 0.7946341037750244
0.9835889339447021 1.088147878646851
1.045736789703369 1.076337099075317
0.5261199474334717 0.8588309288024902
0.1537830829620361 0.6176040172576904
2.232335090637207 1.452767848968506
2.24652099609375 1.637562990188599
0.4972279071807861 0.8460249900817871
1.082180976867676 1.208106994628906
0.8450379371643066 1.023420095443726
1.029973030090332 1.229398965835571
1.237741947174072 1.327195167541504
0.3465089797973633 0.7815990447998047
0.1887691020965576 0.7029139995574951
2.342397928237915 1.584053993225098
1.493835926055908 1.521923065185547
0.5266261100769043 0.8916049003601074
0.3554670810699463 0.7792401313781738
2.345698118209839 1.897473096847534
2.207278966903687 1.587584018707275
2.038181066513062 1.725375890731812
0.5358650684356689 0.8095669746398926
1.701073884963989 1.302654981613159
1.136948108673096 1.143096923828125
1.18082594871521 1.093143224716187
2.245705842971802 1.691775798797607
2.060297012329102 1.582924127578735
0.2109808921813965 0.6857569217681885
0.302541971206665 0.7371008396148682
2.017904996871948 1.561028957366943
0.2144289016723633 0.6922199726104736
0.9555709362030029 1.073818922042847
0.1785399913787842 0.6819858551025391
1.543753862380981 1.331564903259277
0.9209349155426025 0.9934229850769043
0.3396790027618408 0.7526490688323975
2.370373964309692 1.812859058380127
2.80102276802063 1.950440168380737
0.3197739124298096 0.7440698146820068
2.223886966705322 1.741158962249756
0.2134981155395508 0.7095930576324463
0.1840050220489502 0.6913459300994873
2.011482954025269 1.751674175262451
2.177904844284058 1.751825094223022
0.7983520030975342 1.017299175262451
0.9090931415557861 1.085463047027588
0.6746139526367188 0.8933298587799072
0.6426169872283936 0.9343330860137939
1.964064121246338 1.723574876785278
0.7389681339263916 1.002851009368896
0.4435021877288818 0.7714500427246094
2.244775056838989 1.617671966552734
2.15788197517395 1.688438177108765
2.277248859405518 1.687650918960571
1.951034069061279 1.513046026229858
0.4974098205566406 0.8446700572967529
0.1575679779052734 0.6626970767974854
2.315539121627808 1.723284006118774
2.088976144790649 1.549932956695557
0.6345767974853516 0.9154229164123535
0.2317428588867188 0.7086760997772217
1.02844500541687 1.096699953079224
0.3648688793182373 0.7760260105133057
2.464689016342163 1.888329982757568
1.259449005126953 1.249292135238647
2.059422016143799 1.619415998458862
1.06612491607666 1.166104078292847
1.200598955154419 1.103626012802124
2.336951017379761 1.81482195854187
0.307952880859375 0.787337064743042
2.197987079620361 1.636729001998901
1.975131988525391 1.651632070541382
0.2318379878997803 0.6913509368896484
0.6678881645202637 0.8731632232666016
0.2319419384002686 0.7900819778442383
1.326004028320312 1.239030838012695
0.2227029800415039 0.7128159999847412
0.5998852252960205 0.9332869052886963
2.215408802032471 1.625117063522339
1.18854284286499 1.169356107711792
0.2170250415802002 0.6850419044494629
3.933628082275391 2.872750997543335
0.579319953918457 0.9391920566558838
0.429192066192627 0.8079090118408203
2.042340993881226 1.630182981491089
1.568826913833618 1.295547008514404
0.6214179992675781 0.8426220417022705
1.053068876266479 1.167129993438721
1.218250036239624 1.266442060470581
2.041198015213013 1.700631856918335
0.5408570766448975 0.8783469200134277
2.214099168777466 1.698553085327148
0.5615329742431641 0.8639299869537354
1.336272001266479 1.464026927947998
2.231411933898926 1.769329071044922
0.2678699493408203 0.749683141708374
1.171266078948975 1.069559097290039
0.374547004699707 0.7686071395874023
2.303121089935303 1.699226856231689
0.2101981639862061 0.6900789737701416
5.081398963928223 3.363466024398804
0.2177181243896484 0.7052738666534424
1.994890928268433 1.595000028610229
0.2961819171905518 0.7464401721954346
1.154829025268555 1.124091148376465
0.4012060165405273 0.8606929779052734
0.6340041160583496 0.886347770690918
2.244865894317627 1.502555847167969
0.1802678108215332 0.7116539478302002
0.5803239345550537 0.8788301944732666
1.75005316734314 1.534533977508545
1.997270107269287 1.432942867279053
0.2561380863189697 0.7533659934997559
2.176530122756958 1.551683902740479
0.8308970928192139 1.023083925247192
1.171741962432861 1.072433948516846
0.316849946975708 0.790395975112915
1.254393100738525 1.24427604675293
0.1741530895233154 0.6606569290161133
1.946700096130371 1.514961004257202
2.145539045333862 1.611912965774536
0.1448600292205811 0.6676340103149414
2.837757110595703 1.990425109863281
0.3013370037078857 0.7573599815368652
2.197355985641479 1.710222959518433
1.194697141647339 1.144465923309326
1.377832174301147 1.400982856750488
0.4740478992462158 0.8488090038299561
2.233073949813843 1.733747959136963
0.4392361640930176 0.8926401138305664
0.5446629524230957 0.8849852085113525
2.158278942108154 1.666945934295654
0.3818309307098389 0.8232190608978271
0.3824989795684814 0.7776401042938232
0.8196060657501221 1.067715167999268
2.406752109527588 1.51217794418335
0.3601229190826416 0.8043780326843262
0.2885899543762207 0.778933048248291
0.3931071758270264 0.7879960536956787
2.006111145019531 1.634996891021729
0.4949309825897217 0.851639986038208
0.8596179485321045 0.9639039039611816
0.7236580848693848 0.9054150581359863
1.118121147155762 1.152024984359741
1.442857980728149 1.385951995849609
1.477972984313965 1.308845996856689
0.486854076385498 0.8760340213775635
2.212759017944336 1.585199117660522
0.914337158203125 1.052270889282227
2.187601089477539 1.734923839569092
0.8127090930938721 1.026962995529175
0.2148630619049072 0.7252671718597412
2.586382865905762 1.842213153839111
1.2933509349823 1.264165163040161
0.4305830001831055 0.8153259754180908
3.542693138122559 2.158589124679565
2.35377311706543 1.581092119216919
0.8452880382537842 1.050911903381348
1.009219884872437 0.9683279991149902
0.8793001174926758 0.9974839687347412
0.2946028709411621 0.7153110504150391
0.5294668674468994 0.9041099548339844
0.8194248676300049 1.002959966659546
0.7141649723052979 0.9268290996551514
1.22346305847168 1.190786838531494
1.055476903915405 1.130063056945801
1.561146974563599 1.40969705581665
2.239159107208252 1.68079686164856
2.255271911621094 1.796972036361694
0.4615049362182617 0.8211190700531006
1.135040998458862 1.177424192428589
0.9716880321502686 1.068162202835083
0.7834429740905762 0.9521842002868652
1.220172166824341 1.142826795578003
0.8361248970031738 1.006814956665039
2.351161003112793 1.560595989227295
2.013975858688354 1.53336501121521
2.077568054199219 1.804849863052368
0.6181809902191162 0.8754289150238037
1.191549062728882 1.181313037872314
0.6634719371795654 0.9094419479370117
0.2714791297912598 0.7237930297851562
0.7835991382598877 0.9321248531341553
2.187088966369629 1.561240911483765
0.543428897857666 0.8468289375305176
0.9681849479675293 1.044497966766357
0.4439342021942139 0.752924919128418
0.3606441020965576 0.7663400173187256
2.277523040771484 1.712598085403442
0.1641230583190918 0.6411828994750977
2.022040128707886 1.480906009674072
1.057332038879395 1.045648097991943
0.4883379936218262 0.7683022022247314
0.4143831729888916 0.7713840007781982
2.007192134857178 1.514910936355591
1.05983304977417 1.093372821807861
0.7765641212463379 0.9454119205474854
0.1703901290893555 0.646014928817749
1.216006994247437 1.100929021835327
1.059478998184204 1.114015817642212
0.5204911231994629 0.8400230407714844
0.6879780292510986 0.9336299896240234
2.327337026596069 1.646685123443604
2.251357078552246 1.506598949432373
1.22354793548584 1.135994911193848
1.013604879379272 1.086271047592163
0.2556741237640381 0.6844289302825928
0.7745277881622314 0.9652578830718994
2.974641084671021 2.290091991424561
1.606142997741699 1.344084978103638
1.29433012008667 1.133932113647461
0.3658640384674072 0.7682681083679199
2.057728052139282 1.631354093551636
0.3156330585479736 0.7167620658874512
0.5789990425109863 0.8759160041809082
1.119176149368286 1.208600997924805
0.5590910911560059 0.8555159568786621
0.8920531272888184 1.031484127044678
0.8245549201965332 0.9819679260253906
0.3998119831085205 0.7953848838806152
1.891113996505737 1.681999921798706
0.2077770233154297 0.7035560607910156
2.159114837646484 1.717538833618164
1.351424932479858 1.246235132217407
0.5834419727325439 0.8359410762786865
1.004062175750732 0.9377129077911377
1.790362119674683 1.575049877166748
0.9330952167510986 1.081645011901855
0.7897260189056396 0.9862241744995117
0.5467147827148438 0.8555150032043457
0.6605398654937744 0.8438689708709717
0.4146890640258789 0.8103559017181396
2.442081928253174 1.592566013336182
3.458981990814209 2.391360998153687
1.461244106292725 1.281796932220459
0.7229399681091309 0.9697191715240479
0.5266380310058594 0.8729350566864014
2.088471174240112 1.553891897201538
0.5369179248809814 0.9474811553955078
0.5701320171356201 0.8460869789123535
1.920386075973511 1.64045786857605
0.1880221366882324 0.6767799854278564
2.113476037979126 1.672706842422485
1.067084074020386 1.159399032592773
2.020150899887085 1.549339056015015
0.992609977722168 1.134772062301636
2.088710069656372 1.732243061065674
1.356195211410522 1.196889162063599
2.353246927261353 1.862154960632324
0.5582959651947021 0.912743091583252
0.7783470153808594 0.9454820156097412
2.040347099304199 1.657852172851562
0.485645055770874 0.8307981491088867
0.2267091274261475 0.6750319004058838
1.011889934539795 1.151633977890015
2.18068790435791 1.602963924407959
2.241276979446411 1.67510199546814
0.3207228183746338 0.767592191696167
0.6348028182983398 0.9503350257873535
0.3918180465698242 0.8254730701446533
2.157448053359985 1.573522090911865
0.3085310459136963 0.7425730228424072
2.017853021621704 1.478852987289429
1.609326124191284 1.377063989639282
2.17721700668335 1.707981109619141
1.98189902305603 1.630786895751953
0.4972939491271973 0.8427460193634033
0.8224790096282959 0.9445121288299561
0.1586489677429199 0.6618790626525879
0.221735954284668 0.7076230049133301
2.889400005340576 1.946624040603638
0.3540329933166504 0.8017489910125732
2.243839025497437 1.799804925918579
0.2835638523101807 0.7718279361724854
2.082581043243408 1.599581003189087
0.202625036239624 0.6983180046081543
1.924045085906982 1.66176700592041
0.2198169231414795 0.7244069576263428
0.9028728008270264 1.043276071548462
0.1810529232025146 0.689655065536499
0.9623589515686035 1.080697059631348
0.8067290782928467 1.054131031036377
0.372387170791626 0.7994201183319092
2.163263082504272 1.869109869003296
3.653462886810303 2.595901012420654
0.1519780158996582 0.6268689632415771
3.266625881195068 2.145102977752686
1.065736770629883 1.185310125350952
1.996263980865479 1.63965892791748
2.140552997589111 1.721966981887817
0.2816500663757324 0.7766220569610596
0.7457339763641357 0.956758975982666
0.8945028781890869 0.9887781143188477
0.5009489059448242 0.8539581298828125
0.3594241142272949 0.724696159362793
0.696929931640625 0.9173610210418701
2.152550220489502 1.576699018478394
1.309813976287842 1.162842988967896
1.323486089706421 1.277774810791016
0.3058509826660156 0.73966383934021
0.1880462169647217 0.6665120124816895
0.5205750465393066 0.8567571640014648
1.178810834884644 1.162393093109131
1.573575019836426 1.293333053588867
2.242410182952881 1.706925868988037
0.3448898792266846 0.7735610008239746
2.257063150405884 1.441172122955322
1.301470041275024 1.19882607460022
0.2155938148498535 0.6780190467834473
0.8010170459747314 1.030055046081543
0.143949031829834 0.6386339664459229
0.2241318225860596 0.6885650157928467
1.112637042999268 1.099191904067993
0.8445508480072021 0.9947099685668945
1.144001960754395 1.099955081939697
0.2248218059539795 0.6872999668121338
0.463778018951416 0.8146750926971436
2.283631801605225 1.873274087905884
1.105461835861206 1.131533861160278
0.5892570018768311 0.8200290203094482
4.005290031433105 2.703911066055298
2.343211889266968 1.628962993621826
2.200703859329224 1.617304086685181
0.2914438247680664 0.7232000827789307
3.449919939041138 2.516901016235352
0.805394172668457 0.9600749015808105
2.059767007827759 1.661920070648193
2.315582990646362 1.671466112136841
2.153995990753174 1.461379051208496
2.514969825744629 1.826103210449219
1.992602109909058 1.643109083175659
1.211691856384277 1.125810146331787
0.179495096206665 0.6688969135284424
0.5219931602478027 0.8438169956207275
2.111438035964966 1.740319013595581
1.126364946365356 1.109155178070068
0.3061468601226807 0.7250959873199463
0.557204008102417 0.8600499629974365
0.3330879211425781 0.7221870422363281
0.4755589962005615 0.7988319396972656
1.506186008453369 1.359086990356445
2.049522876739502 1.670699834823608
1.927572965621948 1.670819044113159
0.4155628681182861 0.7623350620269775
1.074321031570435 1.155226945877075
0.2108399868011475 0.6712169647216797
0.8774018287658691 0.9721429347991943
0.2898428440093994 0.697437047958374
0.547353982925415 0.8542280197143555
0.1854679584503174 0.6782729625701904
2.033241987228394 1.827324151992798
0.4597039222717285 0.8273589611053467
1.109127998352051 1.176279067993164
2.309725999832153 1.884939908981323
1.139454126358032 1.159868001937866
1.819308996200562 1.742766857147217
2.285037994384766 1.953409910202026
1.1492919921875 1.317405939102173
1.97234582901001 1.684028148651123
2.258133888244629 1.734008073806763
0.3912050724029541 0.7843039035797119
0.9567019939422607 1.067653894424438
1.971076965332031 1.775032997131348
3.175642967224121 2.129133939743042
3.264014005661011 2.092919111251831
0.2938289642333984 0.7592589855194092
0.3058419227600098 0.7450799942016602
0.6292669773101807 0.8961460590362549
0.1594400405883789 0.6903860569000244
0.6295349597930908 0.9634580612182617
2.098871946334839 1.584542989730835
0.4202649593353271 0.7972569465637207
2.102428913116455 1.635910034179688
0.8842358589172363 0.969520092010498
2.202455043792725 1.605772972106934
0.4480750560760498 0.8239939212799072
0.9187171459197998 1.059844970703125
1.9686119556427 1.455284833908081
0.635113000869751 0.9635419845581055
0.3272480964660645 0.800670862197876
1.682239055633545 1.497684001922607
0.8913381099700928 1.009186983108521
0.1493070125579834 0.6803231239318848
0.4697089195251465 0.8748900890350342
0.7110908031463623 0.8680629730224609
0.5951788425445557 0.9144642353057861
0.7166218757629395 0.9501898288726807
0.5136408805847168 0.879439115524292
2.047421932220459 1.760797023773193
1.220987796783447 1.107860088348389
0.9820680618286133 1.113259077072144
2.753419160842896 2.195629119873047
0.3173060417175293 0.7397809028625488
2.35932993888855 1.54935884475708
0.3297491073608398 0.7843940258026123
1.069283962249756 1.163429021835327
0.3505051136016846 0.7925238609313965
1.290121078491211 1.117053031921387
0.9933459758758545 1.153194904327393
2.235275983810425 1.656840085983276
0.1648709774017334 0.7016949653625488
2.194441080093384 1.628005027770996
2.091668128967285 1.661030054092407
2.323101997375488 1.543773889541626
4.292701959609985 2.656908988952637
2.600145101547241 1.821551084518433
0.3196518421173096 0.7230958938598633
1.197202205657959 1.179869174957275
2.174978971481323 1.618003129959106
1.68074893951416 1.655033826828003
0.1396961212158203 0.6584949493408203
2.284447908401489 1.54532790184021
0.8488409519195557 1.059231996536255
0.6619200706481934 1.009673118591309
3.064465999603271 2.279947996139526
1.10533881187439 1.154330968856812
1.652340173721313 1.35692310333252
2.498729944229126 1.716678857803345
1.20799708366394 1.344408988952637
0.1829090118408203 0.6983859539031982
0.1969521045684814 0.7060699462890625
0.5754330158233643 0.9213459491729736
0.6968631744384766 0.977100133895874
1.972816944122314 1.792118072509766
2.171955108642578 1.565498113632202
0.9832661151885986 1.08559513092041
0.3245499134063721 0.7680490016937256
0.5817239284515381 0.8735811710357666
1.479937791824341 1.273045063018799
2.301613092422485 1.701920032501221
2.013999938964844 1.751110076904297
0.3570740222930908 0.7853109836578369
1.975865840911865 1.677227973937988
0.8281509876251221 1.006078958511353
1.017805099487305 1.070178985595703
1.450198888778687 1.435285091400146
0.1665539741516113 0.7063150405883789
0.7088639736175537 0.9810709953308105
0.1635181903839111 0.6941218376159668
2.157840967178345 1.790709018707275
0.247628927230835 0.7258899211883545
0.4810879230499268 0.8282139301300049
0.3078501224517822 0.7673180103302002
0.7443649768829346 0.9956810474395752
0.2449491024017334 0.7336928844451904
2.234127044677734 1.694278001785278
0.6969449520111084 0.9509491920471191
1.215498924255371 1.201907873153687
0.4092099666595459 0.7751150131225586
0.8071029186248779 1.018561124801636
0.4108099937438965 0.8169701099395752
0.8880009651184082 1.020231962203979
2.282904863357544 1.584419012069702
0.6257960796356201 0.8734300136566162
2.238706111907959 1.498966932296753
0.494081974029541 0.8463258743286133
0.9892508983612061 1.082592964172363
1.214496850967407 1.141201019287109
1.963561058044434 1.741751909255981
2.212586879730225 1.726706027984619
0.7013189792633057 0.9074790477752686
1.556919097900391 1.418715953826904
2.243901014328003 1.557324886322021
0.532850980758667 0.8798420429229736
0.2496440410614014 0.7172219753265381
1.237908840179443 1.286874055862427
0.2500591278076172 0.7298548221588135
2.263643026351929 1.783987998962402
2.302175045013428 1.643789052963257
2.425775051116943 1.642148017883301
0.6786589622497559 0.9803709983825684
1.179959058761597 1.180071830749512
0.7036769390106201 0.9829821586608887
0.1783061027526855 0.707381010055542
2.077630996704102 1.756691217422485
2.219273090362549 1.658344984054565
0.5667381286621094 0.866771936416626
0.4558141231536865 0.8062751293182373
0.9213471412658691 1.05833101272583
0.2272169589996338 0.7499160766601562
0.1929059028625488 0.6887531280517578
0.8234660625457764 1.01480507850647
0.6643450260162354 0.9619941711425781
0.1997039318084717 0.7074260711669922
2.948528051376343 2.190311193466187
1.938106060028076 1.59369421005249
2.212250947952271 1.55796480178833
0.7434589862823486 0.9981608390808105
1.005007028579712 1.029154062271118
0.8703961372375488 1.046516180038452
1.225040912628174 1.150259971618652
0.6987359523773193 1.037867069244385
3.491714954376221 2.008251190185547
2.242125988006592 1.731338024139404
0.4628632068634033 0.8466300964355469
1.117076873779297 1.202227830886841
0.4474289417266846 0.8686709403991699
0.2314209938049316 0.7302670478820801
0.6102559566497803 0.9617018699645996
2.284839153289795 1.648101091384888
2.143882989883423 1.480154037475586
2.226046085357666 1.560989856719971
0.7117488384246826 0.970128059387207
0.9037621021270752 1.056771039962769
0.3651220798492432 0.7826898097991943
0.5258030891418457 0.9202330112457275
0.989948034286499 1.094944953918457
0.880134105682373 1.116446018218994
0.476862907409668 0.8407118320465088
0.8222560882568359 0.9927952289581299
0.7295019626617432 0.9942619800567627
1.010152101516724 1.046744108200073
0.805182933807373 0.9122688770294189
0.178272008895874 0.6951348781585693
0.8898952007293701 1.010573148727417
2.398638010025024 1.745140075683594
2.13693904876709 1.599709987640381
0.1891989707946777 0.7196130752563477
0.9417359828948975 1.14258599281311
2.278428077697754 1.808660984039307
0.9046039581298828 0.9797821044921875
0.2161569595336914 0.6879351139068604
2.028956890106201 1.491276025772095
0.8230791091918945 0.9524910449981689
1.195564031600952 1.147011995315552
1.000724077224731 1.079179048538208
0.3584439754486084 0.8271031379699707
0.4572110176086426 0.8436169624328613
0.882882833480835 1.010478973388672
0.3230109214782715 0.746574878692627
0.3555028438568115 0.7789549827575684
2.113808870315552 1.559170961380005
2.24577784538269 1.871649980545044
2.419915199279785 1.490216970443726
0.145395040512085 0.6713008880615234
0.175372838973999 0.6860589981079102
0.2164368629455566 0.6855390071868896
0.5696079730987549 0.8817830085754395
0.7631452083587646 0.9340550899505615
2.0730299949646 1.493211984634399
1.240437030792236 1.20743203163147
2.014965057373047 1.833144187927246
0.2681119441986084 0.6874070167541504
2.444531917572021 1.858377933502197
1.469683885574341 1.225229978561401
0.5061240196228027 0.8455619812011719
2.492393016815186 1.938269853591919
2.179291009902954 1.915376901626587
0.9894070625305176 1.130010843276978
1.152786016464233 1.368440866470337
0.2105858325958252 0.7375211715698242
1.975811958312988 1.722599983215332
0.3188199996948242 0.7327930927276611
2.413279056549072 1.89343786239624
0.8947839736938477 1.025236845016479
1.317718029022217 1.381592035293579
2.16222095489502 1.922688961029053
0.8997180461883545 1.095870018005371
0.3417661190032959 0.7775590419769287
0.22878098487854 0.6929559707641602
0.1603550910949707 0.69828200340271
1.072128057479858 1.097786903381348
0.6141419410705566 0.9327070713043213
2.211939096450806 1.793700218200684
1.301046133041382 1.346680879592896
0.2566330432891846 0.7098870277404785
2.246791124343872 1.548484086990356
0.6934149265289307 0.9876880645751953
0.1875231266021729 0.7209410667419434
0.7598788738250732 0.9848859310150146
0.8640379905700684 1.046119213104248
0.3958277702331543 0.806384801864624
0.2571439743041992 0.7167539596557617
0.2399458885192871 0.7256050109863281
0.2142348289489746 0.693943977355957
2.291165113449097 1.664134979248047
0.3198871612548828 0.7673931121826172
0.285499095916748 0.7550759315490723
0.8843259811401367 1.077524185180664
0.6018679141998291 0.8973739147186279
0.8100199699401855 1.043399095535278
2.161836862564087 1.583508968353271
2.388439893722534 1.518615961074829
2.371145009994507 1.701391935348511
0.2964918613433838 0.775731086730957
0.931596040725708 1.0176100730896
2.326771020889282 1.507452011108398
0.4144089221954346 0.8285038471221924
0.148064136505127 0.6815290451049805
0.4838309288024902 0.8665120601654053
2.069452047348022 1.670342922210693
2.438093900680542 1.659892082214355
0.1710968017578125 0.6607260704040527
0.3508250713348389 0.7783670425415039
2.37978196144104 1.730182886123657
2.140324115753174 1.43786883354187
0.7900757789611816 0.9854738712310791
0.4343061447143555 0.7868719100952148
0.7842040061950684 1.032871007919312
0.5698471069335938 0.9288170337677002
0.708888053894043 1.009783029556274
0.5549230575561523 0.8710711002349854
0.199307918548584 0.6792080402374268
0.6432740688323975 0.9221940040588379
1.306354999542236 1.304996013641357
0.3243820667266846 0.764024019241333
0.2989277839660645 0.7474370002746582
2.026793956756592 1.751907825469971
2.099520921707153 1.770623922348022
0.78289794921875 1.022842168807983
1.051563024520874 1.210649967193604
0.6967358589172363 0.9472382068634033
0.3060469627380371 0.7569811344146729
0.6869490146636963 0.8924820423126221
0.763300895690918 1.030067920684814
2.229035139083862 1.715501070022583
3.182314872741699 2.033961057662964
2.257193088531494 1.779961109161377
0.1544599533081055 0.6614940166473389
1.013247013092041 1.061776876449585
0.6274130344390869 0.9433119297027588
0.3275790214538574 0.7605171203613281
0.1813480854034424 0.6877779960632324
0.3918640613555908 0.7996048927307129
2.405662059783936 1.689840078353882
0.251255989074707 0.7180941104888916
2.03272008895874 1.505839109420776
1.046689987182617 1.161895036697388
0.7906479835510254 0.9601550102233887
1.314789056777954 1.206503868103027
2.136234045028687 1.581646919250488
0.3501589298248291 0.7703039646148682
1.622512102127075 1.427535772323608
0.3689870834350586 0.764484167098999
2.101089954376221 1.602997064590454
0.9166569709777832 0.9888670444488525
0.1763389110565186 0.6802959442138672
0.3957209587097168 0.7911291122436523
2.399677038192749 1.571988105773926
0.609018087387085 0.9303219318389893
2.094226121902466 1.647144079208374
0.5218570232391357 0.8518218994140625
0.4313879013061523 0.7987179756164551
0.7843499183654785 0.9644420146942139
2.157855987548828 1.919030904769897
0.2009220123291016 0.7057387828826904
0.599045991897583 0.8710451126098633
2.108638048171997 1.641077995300293
0.287492036819458 0.7280349731445312
0.1736381053924561 0.7202620506286621
2.273787975311279 1.835867881774902
2.103202819824219 1.627894163131714
1.961711168289185 1.664528131484985
0.443789005279541 0.8290729522705078
1.91899299621582 1.621968030929565
1.186434984207153 1.153807163238525
0.6029610633850098 0.919158935546875
0.3496279716491699 0.7541878223419189
1.060678958892822 1.176225900650024
0.6660029888153076 0.9269969463348389
1.966475009918213 2.002228975296021
2.444549083709717 1.711304187774658
1.356031894683838 1.363967895507812
1.896699905395508 1.58568000793457
1.377073049545288 1.152272939682007
0.4380309581756592 0.8409979343414307
0.6459450721740723 0.9315929412841797
0.4181151390075684 0.8105788230895996
0.7259631156921387 0.9191567897796631
0.7060580253601074 0.9688551425933838
0.1436319351196289 0.6586360931396484
1.488238096237183 1.322256088256836
2.075843095779419 1.771836042404175
0.6848011016845703 0.9512550830841064
0.6862471103668213 0.9014959335327148
0.564857006072998 0.8700358867645264
0.2227721214294434 0.6965720653533936
2.508219957351685 1.76154899597168
0.8761000633239746 1.069879055023193
2.350344896316528 1.819841146469116
1.894486904144287 1.66120982170105
2.116310119628906 1.47560715675354
0.8663020133972168 0.959367036819458
2.241575956344604 1.64755916595459
0.7568409442901611 0.9770698547363281
0.2453927993774414 0.7221510410308838
0.465662956237793 0.8337810039520264
2.37715482711792 1.769471883773804
1.340319871902466 1.289268016815186
0.2752377986907959 0.7129180431365967
0.7151730060577393 0.9942018985748291
1.267611980438232 1.10640811920166
2.021730899810791 1.576224088668823
3.710860967636108 2.443030118942261
0.3771741390228271 0.8234748840332031
1.903697967529297 1.671857833862305
0.3081200122833252 0.7549788951873779
1.090830087661743 1.185705184936523
0.3359930515289307 0.7640931606292725
0.6618039608001709 0.8894832134246826
2.058727025985718 1.731008052825928
0.4752070903778076 0.8258371353149414
0.6830880641937256 0.9180829524993896
1.292863845825195 1.398794889450073
0.1805338859558105 0.6804218292236328
0.3499419689178467 0.8273539543151855
0.3476159572601318 0.7549049854278564
4.029437065124512 2.680912971496582
0.4206891059875488 0.8278110027313232
2.229871034622192 1.818175077438354
1.856975078582764 1.794268846511841
0.5613369941711426 0.894291877746582
0.4780189990997314 0.8318679332733154
0.6911900043487549 0.9066119194030762
0.5557601451873779 0.9095630645751953
2.146314859390259 1.610039949417114
0.6576130390167236 0.8730568885803223
0.2372760772705078 0.7109470367431641
0.5780229568481445 0.8634159564971924
2.293314933776855 1.533507108688354
0.5856671333312988 0.8677389621734619
5.942983865737915 3.562933921813965
1.1581130027771 1.180637121200562
1.983122825622559 1.738101005554199
2.047359943389893 1.659634113311768
0.303178071975708 0.7248368263244629
1.153506994247437 1.250656127929688
1.900424003601074 1.555622816085815
2.0608971118927 1.538366079330444
2.106746912002563 1.435842037200928
2.176712989807129 1.458148002624512
0.7792770862579346 0.9006991386413574
0.1610410213470459 0.6680378913879395
2.313755989074707 1.531560182571411
1.127695083618164 1.12291407585144
2.077820062637329 1.435693979263306
0.3404700756072998 0.7387700080871582
0.6879808902740479 0.9331729412078857
2.526644945144653 1.946274995803833
1.462650060653687 1.282514095306396
0.1910970211029053 0.683082103729248
0.6293950080871582 0.9156250953674316
0.5190930366516113 0.8455269336700439
0.7506499290466309 0.9078831672668457
2.259971857070923 1.683595180511475
2.447413921356201 1.453202962875366
1.976188898086548 1.601528882980347
0.5887320041656494 0.880357027053833
1.430745124816895 1.275074005126953
5.707755088806152 3.847767114639282
2.187875986099243 1.61883807182312
1.130145072937012 1.137079000473022
0.6454298496246338 0.9371969699859619
0.5110678672790527 0.8332469463348389
2.318308115005493 1.57727313041687
1.927942991256714 1.640821933746338
1.15576696395874 1.106389999389648
1.467444896697998 1.265830039978027
0.2634408473968506 0.7059581279754639
3.432263851165771 2.031858921051025
0.8459470272064209 1.030819892883301
0.4672389030456543 0.8173770904541016
2.372937917709351 1.490142822265625
0.5995049476623535 0.9035170078277588
1.162051916122437 1.215262174606323
0.2569971084594727 0.7155017852783203
0.1749968528747559 0.677070140838623
2.172971963882446 1.619874000549316
0.193274974822998 0.6967740058898926
0.4525530338287354 0.7990789413452148
0.3622660636901855 0.7599129676818848
1.172273874282837 1.180678844451904
0.4046580791473389 0.7810180187225342
0.764786958694458 0.9675159454345703
0.3887348175048828 0.7937040328979492
2.12957501411438 1.707609891891479
1.313668012619019 1.302365064620972
0.1391339302062988 0.6453170776367188
0.3967890739440918 0.7932291030883789
2.272701978683472 1.779268026351929
0.5876710414886475 0.8684401512145996
2.039683103561401 1.617424011230469
0.162804126739502 0.6602611541748047
4.298007965087891 2.608099937438965
0.3070471286773682 0.7074801921844482
0.9182949066162109 1.132850170135498
2.085991144180298 1.66563081741333
2.077677011489868 1.658132791519165
2.230917930603027 1.741201877593994
0.8741710186004639 1.008596897125244
0.1783378124237061 0.6539559364318848
0.4271299839019775 0.7914750576019287
1.390933990478516 1.299970865249634
0.1556460857391357 0.6527819633483887
1.494601011276245 1.25727105140686
2.074573040008545 1.626895904541016
0.3604869842529297 0.7224340438842773
0.9199619293212891 1.001858949661255
2.12598705291748 1.548779010772705
1.976995944976807 1.892014980316162
2.177644014358521 1.730551958084106
0.1662819385528564 0.6550178527832031
1.855067014694214 1.516152858734131
0.2564611434936523 0.7015450000762939
0.6816930770874023 0.8999791145324707
0.2809619903564453 0.7298650741577148
2.028144121170044 1.414119958877563
2.505715131759644 1.755385875701904
1.551388025283813 1.277551889419556
2.410295009613037 1.696911096572876
0.8808248043060303 1.039645910263062
1.279295921325684 1.245089054107666
0.2703781127929688 0.7179269790649414
0.8658289909362793 1.04597806930542
3.10358190536499 2.417098999023438
2.092665910720825 1.610422134399414
0.7557158470153809 0.8913979530334473
0.546875 0.8807189464569092
2.131948947906494 1.592516899108887
0.1548738479614258 0.6498188972473145
0.257098913192749 0.7127189636230469
0.1469130516052246 0.633063793182373
2.230632066726685 1.675205945968628
6.348371982574463 3.861354112625122
0.9614908695220947 1.065044164657593
3.256494998931885 2.261966228485107
2.242768049240112 1.470296859741211
0.2799699306488037 0.7176408767700195
0.48384690284729 0.8236629962921143
0.34539794921875 0.7584121227264404
2.182656049728394 1.560534954071045
2.13445782661438 1.605475187301636
0.365217924118042 0.763038158416748
2.140044927597046 1.535747051239014
0.8172879219055176 0.9624819755554199
0.1528811454772949 0.6494300365447998
1.454453945159912 1.442414999008179
0.2437839508056641 0.6755301952362061
2.037544012069702 1.675374984741211
0.8268170356750488 0.9948358535766602
0.1595141887664795 0.6534841060638428
0.6572961807250977 0.886497974395752
2.865118980407715 2.098404169082642
0.5961639881134033 0.8625719547271729
0.2902860641479492 0.7202718257904053
0.82588791847229 1.018405914306641
0.5710020065307617 0.8466799259185791
0.5669310092926025 0.9074740409851074
2.423846006393433 1.829765796661377
0.9582068920135498 1.173035860061646
1.41795015335083 1.321439027786255
2.126590013504028 1.698708057403564
2.373819828033447 1.455052852630615
0.3750598430633545 0.7662498950958252
0.4925410747528076 0.8007028102874756
2.239074945449829 1.614663124084473
0.7189149856567383 1.009018898010254
2.066838026046753 1.560262203216553
0.785919189453125 0.9332900047302246
1.107292175292969 1.143596172332764
2.425671100616455 1.635567903518677
1.964756965637207 1.52174186706543
0.8783020973205566 1.004698038101196
0.529062032699585 0.8487441539764404
2.234383106231689 1.869321823120117
1.425369024276733 1.29217791557312
0.2532439231872559 0.7036731243133545
0.1699280738830566 0.6373660564422607
2.163096904754639 1.535161972045898
1.502171993255615 1.228164196014404
2.066699028015137 1.606324911117554
0.2416589260101318 0.6881680488586426
0.5458998680114746 0.8255579471588135
0.5621402263641357 0.8532388210296631
2.145117998123169 1.370415210723877
2.268809080123901 1.663122177124023
0.4056029319763184 0.8044140338897705
0.6533238887786865 0.9362900257110596
2.066213130950928 1.594254016876221
0.6011137962341309 0.876690149307251
0.489854097366333 0.8255360126495361
2.044981956481934 1.48926305770874
2.159274101257324 1.55090594291687
0.1645908355712891 0.6661810874938965
0.1751341819763184 0.6636691093444824
4.090894937515259 2.417054891586304
2.107309103012085 1.584012031555176
2.388655185699463 1.730706930160522
0.8399779796600342 1.084229946136475
0.8260159492492676 0.9705960750579834
0.364476203918457 0.75677490234375
0.1674211025238037 0.6550760269165039
1.066709995269775 1.055698156356812
0.6682360172271729 0.9906787872314453
2.677695035934448 1.776996850967407
2.267260789871216 1.745498895645142
0.1651859283447266 0.6532320976257324
0.8180348873138428 0.9097909927368164
1.822662830352783 1.632076025009155
0.6196870803833008 0.8957118988037109
1.104303121566772 1.098362922668457
0.536005973815918 0.8342208862304688
0.670943021774292 0.8651080131530762
0.567950963973999 0.8640270233154297
0.8274939060211182 1.015240907669067
2.173923969268799 1.591727018356323
2.115278005599976 1.570056915283203
0.9288208484649658 1.079703092575073
2.045797109603882 1.56622314453125
0.1766049861907959 0.6524519920349121
0.5305068492889404 0.853248119354248
2.092386960983276 1.673012018203735
1.985918998718262 1.834272146224976
2.326359033584595 1.574020147323608
0.1502110958099365 0.6441891193389893
0.8071858882904053 0.9203400611877441
1.26732611656189 1.22679615020752
1.001919031143188 1.094098806381226
0.7735409736633301 0.9055261611938477
2.31538200378418 1.513470888137817
0.1574320793151855 0.6453750133514404
0.4252049922943115 0.7984931468963623
0.3910801410675049 0.7899320125579834
0.9485390186309814 0.9751791954040527
0.4017348289489746 0.7845308780670166
0.631289005279541 0.8831589221954346
0.2378749847412109 0.6998488903045654
0.5299100875854492 0.8476221561431885
0.2302310466766357 0.696721076965332
0.2619531154632568 0.7236809730529785
2.063933134078979 1.742501020431519
0.6398990154266357 0.8929450511932373
2.015256881713867 1.583930015563965
2.121977090835571 1.72774600982666
1.241251945495605 1.061897993087769
1.234583139419556 1.117106914520264
0.3034369945526123 0.749147891998291
1.48967719078064 1.278524160385132
2.283963918685913 1.792457103729248
0.506371021270752 0.9062061309814453
0.8781728744506836 1.036099910736084
2.027050971984863 1.72465705871582
1.229146003723145 1.12890887260437
1.12687087059021 1.124344110488892
0.1643359661102295 0.6751468181610107
2.07337498664856 1.541050910949707
0.1712520122528076 0.6768698692321777
2.365209102630615 1.5277259349823
0.8036589622497559 0.9475691318511963
0.9118621349334717 1.067864894866943
0.84934401512146 1.012703895568848
1.902097940444946 1.41202187538147
1.380182027816772 1.221433162689209
0.7486820220947266 0.8689830303192139
1.101881980895996 1.004990100860596
2.014961004257202 1.512572050094604
0.666438102722168 0.9300880432128906
0.1516671180725098 0.6469180583953857
0.8922829627990723 1.081362009048462
2.356966018676758 1.62046480178833
2.05480694770813 1.762572050094604
1.954761981964111 1.690263986587524
0.4676380157470703 0.8553590774536133
2.298197031021118 1.540247917175293
1.674581050872803 1.253695011138916
1.56045389175415 1.21875
1.448491811752319 1.322681903839111
0.5996429920196533 0.8564279079437256
0.5656669139862061 0.8792731761932373
2.617900848388672 1.916855096817017
0.2357909679412842 0.6965441703796387
2.264425039291382 1.652743101119995
0.1798710823059082 0.6922080516815186
2.058340072631836 1.657713890075684
0.4786410331726074 0.8615601062774658
0.4712557792663574 0.8645141124725342
0.1979250907897949 0.6748418807983398
2.03053092956543 1.611477851867676
1.670418977737427 1.439024925231934
0.688586950302124 0.9682180881500244
2.165050029754639 1.740980863571167
1.157583236694336 1.102541923522949
0.6173739433288574 0.8623921871185303
0.4697928428649902 0.8279249668121338
0.6367650032043457 0.8967750072479248
0.6768219470977783 0.9253640174865723
0.2115271091461182 0.6863369941711426
0.2692110538482666 0.7223949432373047
1.162107944488525 1.124323129653931
2.05646800994873 1.544596195220947
2.26255989074707 1.611254930496216
0.8258781433105469 0.9908502101898193
0.8797340393066406 1.00257396697998
2.005076885223389 1.638885974884033
2.268717050552368 1.674668073654175
0.5479309558868408 0.8932449817657471
1.545613050460815 1.177757978439331
0.7939140796661377 0.9660091400146484
0.1710689067840576 0.6704859733581543
1.420330047607422 1.266707897186279
0.4975109100341797 0.8810539245605469
2.049649000167847 1.443730115890503
2.081679821014404 1.582044124603271
2.048826932907104 1.60962986946106
0.2974841594696045 0.7435669898986816
1.294603109359741 1.113417148590088
1.164560079574585 1.170181035995483
0.6651408672332764 0.9198789596557617
1.135323047637939 1.146339178085327
0.8643898963928223 1.109173059463501
0.1597979068756104 0.6587369441986084
1.122485160827637 1.126621007919312
2.011759042739868 1.64394211769104
0.2495770454406738 0.6997480392456055
0.2304861545562744 0.6717598438262939
0.4283549785614014 0.8110311031341553
0.1582100391387939 0.655562162399292
0.955225944519043 1.007359027862549
0.2440831661224365 0.6910579204559326
0.1493580341339111 0.6551399230957031
0.8930411338806152 0.9689838886260986
2.100223064422607 1.713632822036743
1.107816934585571 1.137995958328247
2.291803121566772 1.70132303237915
0.1773278713226318 0.6640188694000244
1.60499906539917 1.628340005874634
2.085646867752075 1.653216123580933
1.476989984512329 1.319801092147827
0.7732729911804199 0.9655649662017822
1.283840894699097 1.266587018966675
1.101914167404175 1.102710008621216
2.305989027023315 1.794408082962036
1.959749937057495 1.52437686920166
0.8783068656921387 0.9962060451507568
2.723042011260986 1.761433124542236
2.025460004806519 1.566385984420776
0.7774910926818848 1.016560077667236
0.2012431621551514 0.6814460754394531
0.7713541984558105 0.9574270248413086
2.278426170349121 1.553343057632446
0.839432954788208 0.9989218711853027
1.979390144348145 1.537152051925659
0.353801965713501 0.7910668849945068
0.7835710048675537 0.9459738731384277
2.389876842498779 1.666583776473999
0.1731410026550293 0.6748640537261963
0.2087550163269043 0.6993339061737061
2.368107080459595 1.615292072296143
0.3271009922027588 0.7864990234375
2.017287015914917 1.777731895446777
2.346939086914062 1.550243139266968
2.008732795715332 1.509238958358765
2.08113694190979 1.746705055236816
2.664585828781128 2.006410837173462
0.6878800392150879 0.9307899475097656
0.3481070995330811 0.7280690670013428
0.7665309906005859 0.9909539222717285
0.912053108215332 1.001097917556763
1.950914859771729 1.758795022964478
0.8507819175720215 1.039385080337524
2.191501140594482 1.849622964859009
1.129354953765869 1.116667032241821
2.014633893966675 1.6735680103302
0.9131181240081787 0.9302530288696289
2.245035886764526 1.536525964736938
1.243246793746948 1.348610877990723
0.665956974029541 0.9157888889312744
0.5099039077758789 0.8404731750488281
1.970704078674316 1.555675029754639
0.8171851634979248 0.919713020324707
0.3124680519104004 0.7351169586181641
1.080262899398804 1.149589061737061
2.038872003555298 1.796442031860352
2.251932144165039 1.738116979598999
2.173818111419678 1.537845134735107
1.160354137420654 1.146934032440186
1.900928020477295 1.580071210861206
1.30286693572998 1.252709865570068
0.1604437828063965 0.6600680351257324
0.1697700023651123 0.6556799411773682
0.1560139656066895 0.6577019691467285
1.281708002090454 1.190260171890259
1.192954063415527 1.104506015777588
1.941941976547241 1.645821809768677
0.7904348373413086 1.015050172805786
0.4264490604400635 0.7747399806976318
0.2714800834655762 0.7219970226287842
1.132253885269165 1.144098997116089
0.2099568843841553 0.6819112300872803
0.2282891273498535 0.7163279056549072
0.5386950969696045 0.8179750442504883
1.769992113113403 1.498311042785645
2.146440982818604 1.577377080917358
1.932818174362183 1.531717777252197
2.027341842651367 1.614550113677979
0.6568069458007812 0.8914270401000977
2.083781957626343 1.510626077651978
1.053020000457764 1.084985017776489
0.5668301582336426 0.8201868534088135
2.029185056686401 1.835899829864502
1.162144899368286 1.200386047363281
0.6080958843231201 0.889132022857666
1.972939014434814 1.752990007400513
0.5667128562927246 0.849837064743042
0.5652410984039307 0.8702762126922607
0.9910800457000732 0.9904642105102539
1.884285926818848 1.62723708152771
0.5522968769073486 0.8907830715179443
0.4252200126647949 0.790661096572876
0.1722400188446045 0.6616969108581543
0.7350199222564697 0.8984699249267578
0.4330370426177979 0.8027541637420654
1.070030927658081 1.211618900299072
1.05262303352356 1.096844911575317
1.481764078140259 1.199448108673096
0.3245720863342285 0.7406458854675293
1.073993921279907 1.073303937911987
0.2969791889190674 0.7205321788787842
0.4788670539855957 0.8460488319396973
1.023154973983765 1.039860963821411
3.095945119857788 2.013251066207886
2.072074174880981 1.808993101119995
1.22291088104248 1.244263887405396
3.306113958358765 2.094334125518799
2.447389841079712 1.784662961959839
1.83293604850769 1.602609157562256
1.050188064575195 1.143181800842285
1.256908893585205 1.284548044204712
0.6183509826660156 0.8891627788543701
0.746182918548584 0.9483749866485596
1.301460027694702 1.247539043426514
2.252969980239868 1.996938943862915
2.083804130554199 1.75052809715271
2.176941156387329 1.713792085647583
0.649029016494751 0.8700380325317383
2.132595062255859 1.589974164962769
0.3603599071502686 0.7733230590820312
1.158079862594604 1.069356918334961
0.2557060718536377 0.7006590366363525
2.430590152740479 1.592864990234375
1.784460783004761 1.423975944519043
2.168430089950562 1.638345003128052
0.7890079021453857 0.9494638442993164
1.154930114746094 1.190322875976562
0.3566570281982422 0.7456951141357422
1.170409917831421 1.137913942337036
0.4253208637237549 0.7781229019165039
0.1378800868988037 0.638638973236084
2.265105009078979 1.618594884872437
1.103899002075195 1.090292930603027
2.166937828063965 1.683004140853882
4.37703800201416 2.644244909286499
0.2996759414672852 0.7638838291168213
0.4695680141448975 0.8299970626831055
1.089576959609985 1.153172969818115
0.7457771301269531 1.018104076385498
0.547511100769043 0.8434741497039795
0.5030369758605957 0.8277888298034668
2.053164005279541 1.597801208496094
1.231399059295654 1.184859991073608
2.2294921875 1.679856061935425
0.8984260559082031 1.105287075042725
0.3871300220489502 0.7958190441131592
2.048549890518188 1.817800998687744
1.106511831283569 1.183558940887451
0.5362071990966797 0.8440160751342773
3.759850025177002 3.09747314453125
2.009179830551147 1.647624015808105
2.235641956329346 1.739132881164551
0.1537160873413086 0.6614620685577393
0.8347170352935791 1.006927013397217
2.526641845703125 1.5420241355896
0.6471049785614014 0.8723149299621582
0.1388800144195557 0.6458768844604492
0.3003201484680176 0.751582145690918
2.092138051986694 1.697489976882935
1.827126026153564 1.837746143341064
0.4187889099121094 0.7925591468811035
1.375170946121216 1.256467819213867
0.8995730876922607 1.076760053634644
0.4019200801849365 0.7842578887939453
0.7044448852539062 1.032660007476807
0.6719908714294434 0.9115800857543945
0.5063481330871582 0.8495538234710693
0.173759937286377 0.6700079441070557
1.006860017776489 1.162158966064453
0.4746828079223633 0.7916240692138672
0.8347971439361572 1.020234107971191
2.063977003097534 1.534035921096802
2.111537933349609 1.464234113693237
0.3967049121856689 0.7620668411254883
2.256922006607056 1.576110124588013
1.907768964767456 1.669092178344727
0.3692948818206787 0.8038680553436279
0.6499669551849365 0.9167180061340332
0.5340080261230469 0.8567280769348145
2.35771107673645 1.756314039230347
2.063862085342407 1.512564897537231
2.158077955245972 1.556298971176147
0.1895678043365479 0.6822822093963623
1.099744081497192 1.108148097991943
1.059923887252808 1.169747114181519
1.156506061553955 1.076989889144897
2.041860103607178 1.803119897842407
0.2134909629821777 0.6954760551452637
0.4068760871887207 0.7365601062774658
0.3302931785583496 0.7433979511260986
0.8077778816223145 0.9999358654022217
2.230793952941895 1.500763893127441
0.62699294090271 0.8747601509094238
0.1899027824401855 0.6915600299835205
0.4294471740722656 0.7982230186462402
2.211138963699341 1.512380838394165
0.1435248851776123 0.6451988220214844
1.729065895080566 1.51894998550415
0.6520519256591797 1.000948190689087
1.981857061386108 1.543998003005981
1.657362937927246 1.305588960647583
0.4364109039306641 0.7722899913787842
0.8662481307983398 1.008747100830078
1.452605962753296 1.218714952468872
0.5050060749053955 0.7926239967346191
2.022873878479004 1.435441970825195
0.5041601657867432 0.8266770839691162
0.5561470985412598 0.815950870513916
0.9736640453338623 1.053967952728271
0.1335601806640625 0.6266059875488281
0.7434711456298828 0.9905800819396973
0.7729721069335938 1.017357110977173
0.6817150115966797 0.9147250652313232
0.5920689105987549 0.9179229736328125
0.1653790473937988 0.6659309864044189
1.711819887161255 1.382703065872192
2.422369003295898 1.461592197418213
0.2245240211486816 0.6978409290313721
0.7417118549346924 1.065061092376709
0.4438920021057129 0.8081760406494141
0.8769888877868652 1.200031042098999
0.7839031219482422 0.8908400535583496
2.221985101699829 1.57575798034668
3.021694183349609 1.896173000335693
1.348750114440918 1.292491912841797
0.6412580013275146 0.8622889518737793
2.04771614074707 1.544004917144775
0.475193977355957 0.8055040836334229
0.8069610595703125 0.9632759094238281
0.5144147872924805 0.853100061416626
2.164339065551758 1.561118125915527
0.2572321891784668 0.7126579284667969
0.9091169834136963 1.020197868347168
0.3207659721374512 0.7410581111907959
1.044522047042847 1.13241982460022
2.030512094497681 1.561735153198242
0.6238398551940918 0.8636391162872314
1.970890998840332 1.518321990966797
0.6063988208770752 0.8713388442993164
0.7424399852752686 1.033607006072998
1.23058295249939 1.262530088424683
0.638498067855835 0.9190740585327148
0.5918319225311279 0.8381068706512451
1.317681074142456 1.191380023956299
0.3430390357971191 0.7255640029907227
0.7971410751342773 0.921860933303833
0.5376708507537842 0.8491659164428711
0.2433309555053711 0.6920909881591797
0.3646199703216553 0.7574779987335205
2.149096965789795 1.699023008346558
0.4348502159118652 0.8189601898193359
0.6819760799407959 0.9438250064849854
1.903794050216675 1.693382978439331
2.030663967132568 1.562182903289795
1.791033029556274 1.45810604095459
1.239583015441895 1.10562801361084
2.159541845321655 1.607220888137817
0.2586719989776611 0.7420229911804199
2.076514005661011 1.536377906799316
0.5856578350067139 0.877687931060791
0.5408730506896973 0.8434901237487793
2.274567842483521 1.605452060699463
0.3835258483886719 0.7885501384735107
0.9341409206390381 1.042010068893433
0.7970099449157715 0.9539611339569092
0.4842410087585449 0.8107678890228271
3.034825801849365 1.969645977020264
0.7122471332550049 0.9118900299072266
3.323734998703003 2.059689998626709
2.041568994522095 1.584725141525269
1.956466913223267 1.592886924743652
1.985871076583862 1.722441911697388
0.9476449489593506 1.102456092834473
2.568631887435913 1.607737064361572
1.247046947479248 1.217057943344116
1.156290054321289 1.272053956985474
0.2175748348236084 0.669780969619751
0.6489770412445068 1.002121210098267
1.048986911773682 1.129595994949341
2.074505090713501 1.687233924865723
0.5242049694061279 0.8575341701507568
0.8363559246063232 0.952660083770752
0.2200279235839844 0.6800410747528076
0.8434319496154785 0.9505958557128906
0.506011962890625 0.8150291442871094
2.007293939590454 1.719221115112305
0.2319331169128418 0.760915994644165
0.7182960510253906 0.9924030303955078
0.8484079837799072 1.021699905395508
0.161506175994873 0.6991770267486572
4.412211179733276 2.748914003372192
1.586683034896851 1.258249044418335
0.7035751342773438 0.9314570426940918
0.480118989944458 0.8480169773101807
0.1692748069763184 0.6711699962615967
1.747346878051758 1.439405202865601
0.6811709403991699 0.9320199489593506
0.6890771389007568 0.9313559532165527
2.058413028717041 1.570616006851196
0.7671608924865723 0.9970459938049316
0.9630069732666016 1.072707891464233
0.3900291919708252 0.8144710063934326
1.211679935455322 1.114063024520874
2.164526224136353 1.649395942687988
0.4322819709777832 0.865994930267334
1.462876081466675 1.285241842269897
0.4398128986358643 0.8173618316650391
0.6007730960845947 0.9029488563537598
1.107582807540894 1.126125812530518
0.3639328479766846 0.7659049034118652
2.065473079681396 1.74686598777771
2.21741509437561 1.450658082962036
0.4989049434661865 0.8418419361114502
0.419058084487915 0.7718150615692139
2.24206805229187 1.848728895187378
0.1942439079284668 0.6689789295196533
2.263705015182495 1.648111820220947
3.038263082504272 2.308884859085083
0.3243741989135742 0.7609419822692871
3.205780029296875 2.142153024673462
2.908714056015015 2.27393102645874
2.122205972671509 1.709142923355103
0.6277458667755127 0.8806800842285156
1.742441892623901 1.528894186019897
2.335471868515015 1.49699592590332
1.948947906494141 1.516695976257324
0.456895112991333 0.803753137588501
0.9558839797973633 1.05151104927063
0.8099319934844971 1.025622129440308
1.770025968551636 1.655081033706665
0.2017209529876709 0.6958479881286621
1.258927822113037 1.246442079544067
0.8625249862670898 0.983414888381958
0.2195048332214355 0.7186720371246338
0.5169219970703125 0.8434679508209229
0.5310180187225342 0.8566520214080811
2.070372104644775 1.59868311882019
2.254918098449707 1.565768003463745
0.2011749744415283 0.6769609451293945
0.2019081115722656 0.6950299739837646
0.753201961517334 0.9370088577270508
1.05365514755249 1.048996925354004
3.197584867477417 2.047317981719971
0.1916990280151367 0.6469211578369141
3.071080923080444 2.044559001922607
1.922159910202026 1.600117921829224
0.4665291309356689 0.8362040519714355
2.406008005142212 1.661911964416504
0.1784689426422119 0.6895759105682373
2.018257856369019 1.428480863571167
0.2525990009307861 0.7186291217803955
0.5490479469299316 0.8422369956970215
0.2448761463165283 0.6790659427642822
1.250449895858765 1.139940977096558
2.19339394569397 1.741130113601685
0.7056059837341309 0.9825220108032227
2.900808095932007 2.014264106750488
0.9014689922332764 1.022461175918579
2.153217077255249 1.747977018356323
1.347316980361938 1.427495002746582
0.6542558670043945 0.9138929843902588
2.756694078445435 1.955829858779907
1.907556056976318 1.595715045928955
2.371744871139526 1.660345077514648
1.219629049301147 1.107453107833862
0.1844151020050049 0.6939420700073242
0.1701750755310059 0.6729199886322021
2.326179981231689 1.456702947616577
1.467253923416138 1.359716892242432
1.919116973876953 1.732882022857666
0.5584769248962402 0.8223710060119629
0.5116410255432129 0.8946609497070312
0.8630630970001221 0.9875750541687012
2.121463060379028 1.481091022491455
1.248192071914673 1.130844116210938
2.09601902961731 1.624253034591675
0.4714169502258301 0.7959799766540527
0.1419270038604736 0.6515109539031982
0.8611509799957275 1.063000917434692
2.242392063140869 1.450459003448486
0.521543025970459 0.8389620780944824
0.2896661758422852 0.7355859279632568
0.2967789173126221 0.7239210605621338
2.19672703742981 1.514737129211426
0.1897041797637939 0.7067990303039551
1.989398956298828 1.698120832443237
0.2651970386505127 0.6937880516052246
0.4052700996398926 0.7717478275299072
0.6427309513092041 0.910646915435791
1.094959020614624 1.251178979873657
0.7148029804229736 0.9474499225616455
0.1847500801086426 0.701030969619751
0.2145450115203857 0.6803839206695557
0.5247771739959717 0.8319308757781982
1.839218139648438 1.273482084274292
1.27154016494751 1.135170936584473
0.998507022857666 1.083159923553467
2.082679986953735 1.60185718536377
0.6569280624389648 0.898129940032959
1.216661930084229 1.123185157775879
3.263056039810181 2.169992208480835
1.946418046951294 1.672588109970093
0.87471604347229 1.014580965042114
1.26397705078125 1.316818952560425
0.6141979694366455 0.9220659732818604
0.7640450000762939 0.9386661052703857
0.8088948726654053 1.062657117843628
3.268038988113403 2.233593940734863
1.902095079421997 1.758162021636963
0.4544498920440674 0.8040728569030762
0.7340030670166016 0.9625840187072754
1.687257051467896 1.27280592918396
1.230762004852295 1.157510995864868
0.1825618743896484 0.6670939922332764
0.8507800102233887 1.107183933258057
0.7102808952331543 0.9657061100006104
2.944694995880127 1.918411016464233
0.2471699714660645 0.686708927154541
1.56190013885498 1.347332954406738
1.14126992225647 1.235438108444214
0.9193289279937744 1.020787000656128
0.4240739345550537 0.7808859348297119
4.26800012588501 2.646713972091675
2.147623062133789 1.495397090911865
0.3370809555053711 0.7477540969848633
0.8435251712799072 1.004159927368164
1.889382839202881 1.467447996139526
2.275562047958374 1.632055044174194
0.694472074508667 0.9077329635620117
0.2486748695373535 0.7080459594726562
0.2750949859619141 0.7147901058197021
2.178770065307617 1.741896152496338
2.052986860275269 1.751312971115112
1.918354988098145 1.686140060424805
2.158829927444458 1.459980010986328
0.2156949043273926 0.6987459659576416
0.2376840114593506 0.6946728229522705
0.3411540985107422 0.7512869834899902
1.15938401222229 1.188436031341553
0.933704137802124 1.083611965179443
2.23413610458374 1.69168496131897
2.225192070007324 1.543929100036621
0.1891579627990723 0.6862459182739258
0.4962108135223389 0.8269197940826416
0.5517380237579346 0.8515660762786865
1.10024094581604 1.228373050689697
0.632070779800415 0.8310132026672363
0.1402840614318848 0.658257007598877
0.2240939140319824 0.6855151653289795
0.4717071056365967 0.840864896774292
2.14795994758606 1.718019962310791
0.248115062713623 0.7326900959014893
0.5748250484466553 0.861191987991333
1.428838014602661 1.275489091873169
1.946646928787231 1.875843048095703
0.3742120265960693 0.7654869556427002
0.1421539783477783 0.6386318206787109
2.116358041763306 1.569404125213623
1.122567892074585 1.121196985244751
2.030026912689209 1.606298923492432
3.261505126953125 2.112853050231934
3.392967939376831 2.491026878356934
2.142827033996582 1.644306182861328
1.444868087768555 1.302930116653442
2.37090015411377 1.773203134536743
2.871863126754761 1.969590902328491
1.891216993331909 1.674046993255615
1.864032030105591 1.602821111679077
0.8479039669036865 1.055655002593994
1.281861066818237 1.178771018981934
2.382983922958374 1.630290985107422
0.1448957920074463 0.6534919738769531
2.021100997924805 1.591251850128174
1.099317073822021 1.059959888458252
1.618859052658081 1.330243825912476
1.226773977279663 1.126952886581421
2.41871190071106 1.545608997344971
0.5173971652984619 0.8679418563842773
0.7058861255645752 0.9120280742645264
0.9091448783874512 1.027343988418579
1.631998062133789 1.455257892608643
0.4706141948699951 0.8059868812561035
0.3865859508514404 0.768294095993042
0.1539011001586914 0.6361908912658691
1.000784158706665 1.08574104309082
1.378699064254761 1.22289514541626
0.5659010410308838 0.9070529937744141
2.089786052703857 1.750236988067627
2.49783992767334 1.651571989059448
2.136826992034912 1.608407974243164
2.194148063659668 1.85698413848877
1.127480983734131 1.17284083366394
2.874520063400269 1.92135214805603
2.076862812042236 1.665729999542236
0.1461069583892822 0.634390115737915
1.142591953277588 1.128736972808838
0.6188890933990479 0.9311139583587646
1.960824012756348 1.525644063949585
0.6194272041320801 0.8793838024139404
0.6888670921325684 0.933847188949585
0.9019160270690918 0.9684419631958008
0.2231302261352539 0.666701078414917
2.264104127883911 1.722615957260132
0.7467160224914551 1.03438401222229
2.125538110733032 1.491055011749268
2.527358055114746 1.761913061141968
0.481640100479126 0.8499369621276855
0.9959609508514404 0.9734339714050293
1.078483819961548 1.080386161804199
2.216103076934814 1.435113191604614
0.3560769557952881 0.7757360935211182
0.8868429660797119 1.033699035644531
1.145257949829102 1.173369884490967
0.4822719097137451 0.837993860244751
0.9062778949737549 1.075471878051758
0.4247539043426514 0.8225100040435791
0.3242220878601074 0.8219680786132812
0.1640579700469971 0.6538271903991699
0.2309410572052002 0.7075018882751465
2.009153127670288 1.517470836639404
0.9100170135498047 1.002501010894775
2.60487699508667 1.482846975326538
1.197762966156006 1.15190601348877
0.8676879405975342 1.003457069396973
2.291482925415039 1.610188007354736
3.502806901931763 2.188318014144897
0.8937931060791016 1.068714141845703
2.186184167861938 1.75560998916626
2.418899059295654 1.928101062774658
0.152940034866333 0.6536798477172852
1.529500007629395 1.244983911514282
2.03702712059021 1.661314010620117
2.080081939697266 1.576131105422974
0.1460940837860107 0.6327109336853027
2.170580863952637 1.608314990997314
0.2033967971801758 0.6889381408691406
3.05836009979248 2.266109943389893
0.4965968132019043 0.8902111053466797
2.999823808670044 2.293609857559204
0.7087559700012207 0.9183351993560791
0.9132251739501953 1.000756025314331
0.430696964263916 0.8369019031524658
0.2729408740997314 0.7127809524536133
2.164392948150635 1.460494995117188
0.8255388736724854 1.021037101745605
0.6483249664306641 0.8537688255310059
1.13031792640686 1.200798988342285
0.8040521144866943 0.9395430088043213
0.5568699836730957 0.865602970123291
0.3145692348480225 0.7504169940948486
2.063009023666382 1.706785202026367
0.8201730251312256 0.9564518928527832
0.2195248603820801 0.6859431266784668
1.016635894775391 1.116734981536865
0.7677810192108154 1.019346952438354
2.131247997283936 1.54489278793335
0.6589968204498291 0.9435739517211914
0.4876639842987061 0.8630688190460205
0.5951459407806396 0.920753002166748
2.275301933288574 1.601433992385864
0.5436129570007324 0.8319330215454102
0.670482873916626 0.8430860042572021
1.203277111053467 1.216861009597778
1.025516033172607 1.132391929626465
1.231035947799683 1.116825819015503
0.4983458518981934 0.8315198421478271
0.1739468574523926 0.6656758785247803
0.4561429023742676 0.8230669498443604
0.1798779964447021 0.6482160091400146
0.344120979309082 0.7358169555664062
2.067586898803711 1.488850831985474
0.352445125579834 0.7633421421051025
2.205842018127441 1.567156791687012
0.7775208950042725 0.9250719547271729
0.5605378150939941 0.8780529499053955
7.100313901901245 3.599152803421021
1.449996948242188 1.341336011886597
0.1479110717773438 0.6277899742126465
1.203364133834839 1.297883033752441
0.2621188163757324 0.7019360065460205
1.465057134628296 1.243631839752197
0.7741818428039551 0.9031291007995605
0.6670877933502197 0.9236559867858887
2.216337203979492 1.693878173828125
0.214594841003418 0.6861090660095215
0.8472089767456055 1.048963069915771
1.367831945419312 1.157793998718262
2.634773015975952 1.928571939468384
1.978906869888306 1.58021092414856
0.1996898651123047 0.7027308940887451
1.147339820861816 1.074257135391235
0.226276159286499 0.7225661277770996
2.124763011932373 1.571038961410522
0.2101778984069824 0.7243471145629883
2.406848907470703 1.644505977630615
0.4251639842987061 0.814885139465332
0.4991898536682129 0.8672080039978027
1.094751119613647 1.183233976364136
2.283315896987915 1.698287963867188
0.4343099594116211 0.8713278770446777
2.116505861282349 1.432559967041016
1.337047815322876 1.116562128067017
0.6499669551849365 0.9032120704650879
0.1856420040130615 0.6676437854766846
0.431840181350708 0.7989499568939209
0.7684371471405029 0.9395709037780762
1.400416851043701 1.178956031799316
2.098144054412842 1.750140905380249
0.611562967300415 0.903562068939209
1.23274302482605 1.198837995529175
0.3498420715332031 0.7682559490203857
1.964393854141235 1.508544921875
2.109585046768188 1.57055401802063
1.064556121826172 1.067365884780884
0.6851840019226074 0.9486939907073975
0.5845849514007568 0.8447098731994629
0.5408179759979248 0.9113020896911621
1.086800098419189 1.040283203125
1.219846963882446 1.062144994735718
0.9067649841308594 1.073445081710815
2.056823015213013 1.71686315536499
0.7204189300537109 1.004165887832642
0.3925909996032715 0.8040778636932373
1.519438982009888 1.412081956863403
2.049647092819214 1.553118944168091
0.2709729671478271 0.7095210552215576
2.420351982116699 1.433233022689819
0.7183170318603516 0.9035599231719971
0.4001851081848145 0.7716681957244873
1.254518985748291 1.134887933731079
0.5208351612091064 0.852985143661499
3.560415029525757 2.457104206085205
0.5674469470977783 0.9260118007659912
0.2654030323028564 0.7003309726715088
3.28244686126709 2.500041007995605
0.5735728740692139 0.8716368675231934
2.229594945907593 1.663841962814331
0.4660499095916748 0.8164780139923096
2.139527082443237 1.53446888923645
1.948445081710815 1.645417928695679
1.426056861877441 1.314141988754272
0.1419727802276611 0.6102111339569092
0.4139938354492188 0.7771100997924805
2.550961971282959 1.693603992462158
1.355221033096313 1.275602102279663
2.338795185089111 1.598236083984375
1.467039108276367 1.348031997680664
0.5521140098571777 0.8165421485900879
2.161607027053833 1.494024991989136
2.352015972137451 1.937351942062378
0.7332282066345215 0.9823009967803955
2.17835807800293 1.608026027679443
0.5045650005340576 0.8356361389160156
1.814670085906982 1.587789058685303
1.995466947555542 1.743849992752075
0.8636088371276855 0.9947030544281006
0.2897739410400391 0.7297449111938477
0.1869869232177734 0.6621270179748535
1.995118856430054 1.754305124282837
0.4181230068206787 0.8031318187713623
0.884896993637085 1.013671875
0.7911708354949951 0.9262309074401855
1.929678916931152 1.774066925048828
0.3519909381866455 0.759023904800415
0.5997002124786377 0.8353078365325928
2.411197185516357 1.651279926300049
1.81729793548584 1.589735984802246
2.021324872970581 1.789577960968018
0.9162988662719727 0.9650099277496338
0.5023632049560547 0.8245570659637451
0.3135361671447754 0.7450311183929443
2.206434011459351 1.65881085395813
0.1759128570556641 0.675868034362793
0.822735071182251 0.9087538719177246
1.154919862747192 1.10775089263916
0.2446048259735107 0.7067041397094727
0.4713118076324463 0.8330831527709961
2.173348188400269 1.412900924682617
0.2521600723266602 0.6880369186401367
2.004430055618286 1.786000967025757
1.000149965286255 1.046542167663574
1.992782115936279 1.657495975494385
0.5713400840759277 0.8844671249389648
2.245085954666138 1.663556098937988
2.069957971572876 1.590142965316772
1.52655816078186 1.331902980804443
0.2439000606536865 0.71378493309021
2.112500190734863 1.741560935974121
0.6622869968414307 0.8606851100921631
0.3721721172332764 0.73073410987854
0.6941168308258057 0.8465151786804199
0.1793949604034424 0.6561870574951172
1.530857086181641 1.316747903823853
0.1668801307678223 0.6843149662017822
0.8174540996551514 0.9670488834381104
2.345631122589111 1.620545148849487
1.232337951660156 1.110844135284424
0.2025401592254639 0.6556010246276855
0.4365260601043701 0.8286900520324707
0.5977590084075928 0.8651390075683594
0.2254841327667236 0.7308530807495117
2.185226917266846 1.574577808380127
0.4643819332122803 0.8069930076599121
0.5062201023101807 0.8492021560668945
2.28104305267334 1.645159006118774
0.1407511234283447 0.6398689746856689
0.8536009788513184 1.02846097946167
0.3805961608886719 0.7703120708465576
0.901259183883667 1.095715999603271
2.117501020431519 1.636559009552002
1.583163022994995 1.468852996826172
1.083163976669312 1.20068097114563
2.032426834106445 1.553936004638672
2.175864934921265 1.561506032943726
1.328112125396729 1.249814987182617
0.2745389938354492 0.7050249576568604
0.1950478553771973 0.7052040100097656
2.096841096878052 1.689663887023926
0.7228209972381592 0.9792749881744385
0.7389688491821289 0.9787731170654297
1.379522085189819 1.409265995025635
0.1851019859313965 0.6846568584442139
2.101191997528076 1.42845892906189
1.02125096321106 1.10958194732666
3.219971895217896 2.205858945846558
2.23940896987915 1.915129899978638
2.214425086975098 1.772329092025757
0.4421019554138184 0.7753670215606689
0.2605500221252441 0.7158041000366211
2.184713125228882 1.620912075042725
1.166640996932983 1.101257801055908
0.7492730617523193 0.9735329151153564
0.142549991607666 0.6565239429473877
3.225328922271729 1.994971036911011
1.13807201385498 1.121800184249878
1.108922958374023 1.186318874359131
1.60870099067688 1.261200904846191
2.045728921890259 1.637063026428223
2.257789134979248 1.574597120285034
0.6473917961120605 0.8847618103027344
2.56680703163147 1.593513011932373
0.1741499900817871 0.6512880325317383
3.628712892532349 2.704730987548828
0.2105669975280762 0.6721048355102539
0.4719629287719727 0.8220088481903076
1.990370988845825 1.651206016540527
2.230870962142944 1.746688842773438
0.9306390285491943 1.085613012313843
0.6768450736999512 0.9190609455108643
1.205260038375854 1.207568883895874
0.2000331878662109 0.6837520599365234
0.3965921401977539 0.8205759525299072
0.3600938320159912 0.8107869625091553
1.235603809356689 1.204524040222168
2.023158073425293 1.667781114578247
2.142760992050171 1.540347099304199
1.915019035339355 1.548401832580566
0.6576929092407227 0.863429069519043
2.269772052764893 1.421832084655762
0.6764910221099854 0.8809511661529541
0.9516050815582275 0.9576840400695801
2.017252922058105 1.645295858383179
0.6842479705810547 0.9088740348815918
0.372124195098877 0.7449040412902832
0.2601010799407959 0.7050809860229492
0.8395760059356689 0.952888011932373
2.225128889083862 1.535820007324219
1.924515962600708 1.735813856124878
2.071981906890869 1.621649980545044
0.8212349414825439 0.9933419227600098
0.3427340984344482 0.7551641464233398
3.312913179397583 1.984370946884155
2.028295993804932 1.823150157928467
0.7124059200286865 1.007169008255005
1.408074855804443 1.274271965026855
2.013562202453613 1.669552803039551
1.477113962173462 1.311516046524048
1.948616027832031 1.646435022354126
0.2441930770874023 0.6947112083435059
0.3127799034118652 0.7366971969604492
0.9756848812103271 1.020357847213745
0.492793083190918 0.8398888111114502
0.4974310398101807 0.8376109600067139
1.625815868377686 1.373517036437988
0.5693070888519287 0.8561711311340332
2.373553037643433 1.581954002380371
0.5097718238830566 0.858104944229126
1.927020788192749 1.783631086349487
1.983538866043091 1.458707809448242
1.518790006637573 1.228846073150635
0.1850030422210693 0.6673347949981689
2.463728904724121 1.863991975784302
1.306666851043701 1.097583055496216
3.957534074783325 2.248744964599609
0.6117219924926758 0.8953909873962402
0.1817078590393066 0.6679980754852295
1.683938026428223 1.400779008865356
0.8328349590301514 0.9740200042724609
0.6376299858093262 0.9176571369171143
2.571710824966431 1.727437019348145
0.16690993309021 0.6806368827819824
0.2292380332946777 0.7138838768005371
1.38315486907959 1.124866962432861
2.186452865600586 1.592641115188599
1.440398931503296 1.373607873916626
0.4594881534576416 0.7595169544219971
0.2892818450927734 0.7398149967193604
0.5391440391540527 0.8907201290130615
1.976866960525513 1.711717128753662
2.030248880386353 1.574030876159668
0.1811759471893311 0.6956770420074463
2.385318994522095 1.629271984100342
0.4772849082946777 0.8043100833892822
0.7341299057006836 0.9255399703979492
2.278861999511719 1.680261135101318
2.118937015533447 1.514169931411743
1.14143705368042 1.230690002441406
0.8031320571899414 1.001832962036133
1.953296184539795 1.552175045013428
2.18206000328064 1.609730005264282
0.2482938766479492 0.6924889087677002
0.4153718948364258 0.7801618576049805
2.009572982788086 1.654577016830444
0.4092381000518799 0.7839000225067139
0.1343650817871094 0.628931999206543
0.1795651912689209 0.6736700534820557
0.3880398273468018 0.7947409152984619
0.2186341285705566 0.7133381366729736
1.936017990112305 1.611205101013184
0.3849999904632568 0.7675340175628662
1.527117967605591 1.449285984039307
1.101915836334229 1.253909111022949
1.340928077697754 1.230551958084106
0.265423059463501 0.7335250377655029
1.121892929077148 1.153296947479248
0.8334028720855713 0.9805059432983398
0.8072090148925781 1.002701997756958
0.2504830360412598 0.706550121307373
2.153851985931396 1.80665397644043
1.160177946090698 1.149762868881226
1.34973406791687 1.235918045043945
2.216023921966553 1.783404111862183
0.3633999824523926 0.7569789886474609
0.2373340129852295 0.7109019756317139
1.129775047302246 1.166880130767822
0.2083919048309326 0.7075750827789307
2.051030874252319 1.603705167770386
0.2008051872253418 0.6722869873046875
1.156782150268555 1.184834003448486
2.053865909576416 1.742313146591187
2.018564939498901 1.597754001617432
2.498611927032471 2.062236070632935
2.277192831039429 1.741459131240845
0.2059831619262695 0.6812539100646973
0.1928009986877441 0.6855130195617676
1.971459865570068 1.652060031890869
0.617995023727417 0.9192798137664795
0.4400711059570312 0.8167040348052979
0.7096550464630127 0.9512889385223389
0.8772749900817871 1.030377149581909
2.28809118270874 1.818894863128662
1.809715986251831 1.642426013946533
0.3279218673706055 0.7707791328430176
2.138956069946289 1.39060115814209
0.6307449340820312 0.9029109477996826
2.058918952941895 1.575401067733765
2.420921087265015 1.724409818649292
1.235841989517212 1.228600025177002
0.1876671314239502 0.6821510791778564
0.2159237861633301 0.6849780082702637
2.119842052459717 1.647109031677246
1.342627048492432 1.264159917831421
2.628482103347778 1.772538900375366
0.5442159175872803 0.9018130302429199
3.566802024841309 2.077275037765503
0.1592590808868408 0.6425051689147949
0.8698551654815674 0.9602048397064209
2.136799097061157 1.579380035400391
0.2566280364990234 0.6960339546203613
0.1381940841674805 0.6386442184448242
2.124057054519653 1.870970010757446
2.129132032394409 1.687102079391479
0.2169649600982666 0.6854040622711182
0.2841560840606689 0.7135729789733887
1.932552099227905 1.631225109100342
0.4621391296386719 0.8123838901519775
2.083853960037231 1.684934139251709
2.827085971832275 1.754626989364624
1.871438980102539 1.593544006347656
0.4125878810882568 0.8138411045074463
0.2138550281524658 0.6768050193786621
0.785628080368042 1.024377107620239
0.8940689563751221 1.064665079116821
0.9371750354766846 1.068144083023071
0.6945810317993164 0.9311830997467041
2.002871990203857 1.551791906356812
0.3860969543457031 0.7846128940582275
0.1650519371032715 0.6892650127410889
2.075396060943604 1.64836597442627
1.169013023376465 1.216342926025391
0.1649229526519775 0.6757729053497314
0.5420689582824707 0.8985271453857422
0.3593649864196777 0.8001840114593506
0.3817059993743896 0.788862943649292
0.326207160949707 0.7720608711242676
2.405518054962158 1.667675971984863
0.524744987487793 0.8003079891204834
0.4357039928436279 0.7980389595031738
2.180546045303345 1.567690849304199
2.277490139007568 1.778964042663574
1.274611949920654 1.213479042053223
0.8646910190582275 1.020463943481445
1.440567016601562 1.294378995895386
0.2138130664825439 0.6742889881134033
2.118603944778442 1.818186044692993
1.955502986907959 1.693873882293701
0.8977551460266113 1.005173921585083
2.518208026885986 1.855882167816162
1.926646947860718 1.503551006317139
0.3205280303955078 0.7625279426574707
2.18958592414856 1.510493040084839
1.370278120040894 1.22261905670166
0.4263668060302734 0.8141858577728271
0.6046428680419922 0.8963029384613037
0.5786070823669434 0.8925149440765381
0.4128589630126953 0.7950718402862549
0.2304558753967285 0.7132868766784668
1.045258045196533 1.121905088424683
2.180202007293701 1.708527088165283
1.366069078445435 1.185524940490723
0.4632351398468018 0.8297929763793945
2.321447849273682 1.739301919937134
0.1835250854492188 0.6742379665374756
2.323270082473755 1.654179096221924
0.3625988960266113 0.7547647953033447
2.17089319229126 1.515655994415283
0.1609711647033691 0.67327880859375
0.3064811229705811 0.6762349605560303
2.050173997879028 1.738847970962524
1.972748041152954 1.521811008453369
1.116489887237549 1.057995796203613
2.04734206199646 1.608208894729614
1.971801996231079 1.490607976913452
1.010675191879272 1.078242063522339
0.6329429149627686 0.9286251068115234
0.7222590446472168 0.9602119922637939
2.140422105789185 1.824579000473022
0.1346480846405029 0.6405529975891113
0.3168120384216309 0.7204020023345947
1.877963066101074 1.673141002655029
0.1650841236114502 0.6499190330505371
1.324534177780151 1.324213027954102
1.815500020980835 1.693121910095215
0.4620740413665771 0.84922194480896
2.155148983001709 1.56477689743042
1.926554918289185 1.824084043502808
1.189289093017578 1.169937133789062
0.2864158153533936 0.7126781940460205
1.95042896270752 1.65754508972168
0.6791219711303711 0.9842181205749512
0.8405559062957764 0.9415631294250488
0.4736809730529785 0.8356759548187256
0.7624430656433105 0.9871020317077637
0.8055939674377441 1.015278100967407
0.1575658321380615 0.6444520950317383
0.4792380332946777 0.8582730293273926
0.3146159648895264 0.7552649974822998
0.2816128730773926 0.7255499362945557
1.134998083114624 1.136532783508301
2.480077028274536 1.76204514503479
1.22509503364563 1.153414011001587
0.658397912979126 0.8588199615478516
2.108794927597046 1.647767066955566
0.728708028793335 0.9474918842315674
2.004632949829102 1.558880805969238
1.136822938919067 1.129185199737549
2.103476047515869 1.555520057678223
0.9702949523925781 1.092875003814697
0.4934298992156982 0.7994828224182129
2.19901704788208 1.637259006500244
0.3433248996734619 0.7830600738525391
0.4777519702911377 0.8174479007720947
0.5236709117889404 0.8121628761291504
2.052516222000122 1.757009029388428
0.1425399780273438 0.6361589431762695
1.409433126449585 1.333678007125854
0.4842498302459717 0.8180840015411377
0.8073620796203613 1.029889106750488
0.7721481323242188 0.9103250503540039
0.7197129726409912 0.9522099494934082
2.066589117050171 1.893777847290039
2.094419956207275 1.528091192245483
1.182546138763428 1.145839929580688
1.243272066116333 1.1113600730896
1.262322902679443 1.248124122619629
2.126637935638428 1.839052200317383
2.360039949417114 1.509158849716187
1.911427974700928 1.531306028366089
0.4528119564056396 0.8361279964447021
2.148617029190063 1.643564939498901
0.4380338191986084 0.8080999851226807
1.199918031692505 1.185057878494263
1.871697187423706 1.57502293586731
0.6730818748474121 0.9264559745788574
0.1795477867126465 0.6510248184204102
0.2389900684356689 0.6933391094207764
1.021484136581421 1.133117914199829
1.441478967666626 1.235935926437378
0.9037158489227295 1.023122072219849
1.552296161651611 1.388096809387207
0.2740278244018555 0.7300069332122803
2.088708162307739 1.555903911590576
0.8088870048522949 1.058244943618774
0.2286500930786133 0.7042460441589355
2.169869899749756 1.600363969802856
1.574621915817261 1.285835981369019
0.5305559635162354 0.9148111343383789
0.2818691730499268 0.7156810760498047
0.6619400978088379 0.9316809177398682
1.94099497795105 1.644556999206543
0.8872900009155273 1.053560018539429
0.4177899360656738 0.7970931529998779
2.497635841369629 1.637726068496704
0.5130219459533691 0.8825821876525879
0.5959830284118652 0.9237480163574219
1.870337963104248 1.638514995574951
0.1966819763183594 0.7028729915618896
0.6186661720275879 0.9177508354187012
0.2232980728149414 0.6832950115203857
1.918670892715454 1.678293943405151
2.307809114456177 1.636696100234985
3.086145877838135 2.143659114837646
4.855015993118286 3.285850048065186
0.152724027633667 0.646481990814209
0.2765030860900879 0.7288060188293457
2.13238000869751 1.683003902435303
1.389527797698975 1.26508617401123
2.346816062927246 1.517771005630493
0.7675399780273438 0.9740569591522217
1.207120895385742 1.15001392364502
2.314584016799927 1.757475852966309
1.185531854629517 1.051084995269775
1.858987092971802 1.766539812088013
2.013395071029663 1.517287969589233
0.8683559894561768 0.9900000095367432
0.6527979373931885 0.8425710201263428
0.9936850070953369 0.9726748466491699
0.6242389678955078 0.8891191482543945
2.234663963317871 1.484308004379272
1.91457200050354 1.775902032852173
2.153862953186035 1.66817307472229
0.1838970184326172 0.6832239627838135
1.002800941467285 1.137439966201782
0.2552499771118164 0.7114291191101074
0.3810050487518311 0.7942709922790527
0.5635690689086914 0.8519918918609619
0.2168221473693848 0.6710429191589355
0.9472980499267578 1.058802843093872
2.183505058288574 1.739167928695679
1.558128833770752 1.243426084518433
1.201735019683838 1.295629024505615
1.997796058654785 1.632517099380493
3.605201005935669 2.294067144393921
1.20197606086731 1.161827087402344
1.198338985443115 1.226086139678955
2.122796058654785 1.667824029922485
0.8259298801422119 1.060495138168335
0.9544880390167236 1.089134216308594
4.332527875900269 2.632200956344604
0.5728371143341064 0.9127678871154785
1.166909217834473 1.184049844741821
2.071392059326172 1.732913970947266
1.158821105957031 1.266047954559326
1.963430166244507 1.539548873901367
1.255726099014282 1.189705848693848
0.1766870021820068 0.6986370086669922
0.9994339942932129 1.135218858718872
1.460692167282104 1.396291971206665
0.2370030879974365 0.7295889854431152
0.568925142288208 0.8796730041503906
0.9924628734588623 1.141915082931519
0.5405728816986084 0.8672730922698975
0.6148920059204102 0.901343822479248
0.8143179416656494 1.0539870262146
0.9338438510894775 1.046761989593506
1.978486061096191 1.610396862030029
0.2040629386901855 0.6970260143280029
1.485762119293213 1.222397089004517
0.255836009979248 0.7444109916687012
0.5057539939880371 0.7902159690856934
1.28811502456665 1.157886981964111
0.1480159759521484 0.6669008731842041
1.32215690612793 1.29659104347229
2.084017992019653 1.593722820281982
1.947787046432495 1.676445960998535
0.5420081615447998 0.8905990123748779
0.4859659671783447 0.8787219524383545
0.2031559944152832 0.6864438056945801
0.6718199253082275 0.9435899257659912
0.4115450382232666 0.7537651062011719
0.325855016708374 0.7374310493469238
1.086796045303345 1.141442060470581
0.3444461822509766 0.7781310081481934
2.146810054779053 1.641436100006104
0.9181802272796631 1.160274028778076
0.2931711673736572 0.7372720241546631
0.5349810123443604 0.8856351375579834
1.010058164596558 1.045445919036865
2.19238805770874 1.550559043884277
2.964064836502075 1.991258859634399
0.5267529487609863 0.8717830181121826
0.342418909072876 0.7614340782165527
0.6931519508361816 0.9494590759277344
2.235339164733887 1.64737606048584
2.053816795349121 1.52961802482605
1.954697132110596 1.577046871185303
0.4885220527648926 0.846837043762207
0.9651670455932617 1.168267011642456
0.6950201988220215 0.9482948780059814
2.078038930892944 1.641372919082642
0.8281631469726562 0.9915158748626709
0.6166079044342041 0.8816990852355957
1.922416925430298 1.611140966415405
3.174690008163452 2.018950939178467
2.605349063873291 1.974195003509521
0.4679720401763916 0.8058362007141113
0.1440250873565674 0.6580448150634766
1.901046991348267 1.73297905921936
0.8197660446166992 0.9465529918670654
1.236463069915771 1.202655076980591
2.237754106521606 1.914050102233887
1.925701856613159 1.624279022216797
0.5449681282043457 0.9016079902648926
0.8106880187988281 0.9862349033355713
2.836107969284058 2.026408910751343
0.4815900325775146 0.8362889289855957
1.415259122848511 1.296658992767334
2.249396085739136 1.58655309677124
2.655819892883301 1.713413953781128
0.2579090595245361 0.7143189907073975
0.4073011875152588 0.7920708656311035
0.7917790412902832 1.071023941040039
2.076981067657471 1.689778089523315
0.1804680824279785 0.6797919273376465
1.898212909698486 1.696367025375366
3.29936408996582 1.994079828262329
0.7412419319152832 0.9543898105621338
0.8559799194335938 0.9868991374969482
0.2674589157104492 0.7068848609924316
2.057662963867188 1.665452003479004
0.2811369895935059 0.711928129196167
0.4615800380706787 0.8236730098724365
3.721289873123169 2.195823907852173
2.091602087020874 1.719928026199341
1.593004941940308 1.289134979248047
0.3724789619445801 0.7511518001556396
0.7216000556945801 0.9153258800506592
0.4124901294708252 0.7836549282073975
0.5487959384918213 0.8974158763885498
0.7809889316558838 1.028728008270264
1.352910041809082 1.19928503036499
0.500269889831543 0.8203771114349365
0.6938841342926025 0.8819940090179443
0.5901000499725342 0.9234549999237061
0.5592269897460938 0.8930530548095703
0.1562190055847168 0.6587281227111816
0.9271960258483887 1.087393045425415
0.6639020442962646 0.9194531440734863
1.512319803237915 1.356511116027832
0.1944811344146729 0.6659049987792969
1.044768095016479 1.109495878219604
1.057775974273682 1.223136901855469
2.010437965393066 1.549423933029175
0.7456948757171631 1.067154884338379
0.2862520217895508 0.7244210243225098
0.5365638732910156 0.8399319648742676
0.3757131099700928 0.76080322265625
0.5442860126495361 0.8804409503936768
2.108421087265015 1.541850805282593
0.5289790630340576 0.8810110092163086
0.3155498504638672 0.7275910377502441
1.3818359375 1.300610065460205
1.980963945388794 1.631350994110107
2.2013099193573 1.610182046890259
0.5164971351623535 0.8302309513092041
0.2095270156860352 0.6921050548553467
0.4539749622344971 0.8337399959564209
1.518127202987671 1.304203987121582
2.128798007965088 1.537389993667603
2.14127779006958 1.788846969604492
0.1897530555725098 0.6874527931213379
1.735137224197388 1.691084146499634
2.106931924819946 1.56143593788147
0.9287111759185791 1.103918790817261
2.642003059387207 1.628129005432129
1.054435968399048 1.053462028503418
0.4242582321166992 0.8123469352722168
1.998875856399536 1.544270992279053
2.636073112487793 1.683256864547729
0.853456974029541 0.9641051292419434
1.206748008728027 1.142154932022095
0.1861071586608887 0.645068883895874
0.4067609310150146 0.7630710601806641
1.155855894088745 1.259980916976929
0.3873970508575439 0.7525417804718018
0.6556332111358643 0.9104239940643311
0.5911579132080078 0.8889849185943604
0.7492451667785645 0.9713039398193359
0.1739518642425537 0.68418288230896
0.9353101253509521 0.9903271198272705
0.2716219425201416 0.7136738300323486
2.109917879104614 1.563130140304565
0.410614013671875 0.7692940235137939
1.988307952880859 1.5261070728302
2.151762962341309 1.55279803276062
0.5057640075683594 0.8675391674041748
0.7904701232910156 0.9676010608673096
2.146406173706055 1.749225854873657
0.1506941318511963 0.6578500270843506
0.1824450492858887 0.6591999530792236
1.23956298828125 1.20983099937439
1.184204816818237 1.132526159286499
2.918832063674927 1.826159000396729
2.056459903717041 1.687013864517212
2.420594930648804 1.858684062957764
0.348581075668335 0.7754311561584473
1.465399980545044 1.299090147018433
1.941447973251343 1.563930988311768
0.1342079639434814 0.6187329292297363
0.5119647979736328 0.8181438446044922
3.011448860168457 2.107941865921021
0.2693769931793213 0.7018058300018311
3.046310901641846 2.002614974975586
0.5527749061584473 0.8733429908752441
1.134458065032959 1.154827117919922
2.210165023803711 1.767457008361816
0.4484028816223145 0.8152599334716797
1.923825979232788 1.550956964492798
0.6114659309387207 0.8576788902282715
0.8165700435638428 1.039370059967041
1.076532125473022 1.142855167388916
0.1526281833648682 0.645143985748291
1.160332202911377 1.254918098449707
2.071925163269043 1.59247088432312
0.2991628646850586 0.7687292098999023
1.662070989608765 1.431285858154297
3.310407161712646 2.468398094177246
1.010284185409546 0.9983220100402832
2.493485927581787 1.65580677986145
0.2569310665130615 0.7169559001922607
1.141319036483765 1.195971965789795
0.2415390014648438 0.7331349849700928
1.189388036727905 1.11586594581604
1.102275133132935 1.149497032165527
0.1490941047668457 0.6531660556793213
4.134978055953979 2.664232015609741
0.9483969211578369 1.045351982116699
0.4216299057006836 0.7685568332672119
2.262930154800415 1.767817974090576
0.864116907119751 0.9640030860900879
0.2283539772033691 0.7024681568145752
2.079765796661377 1.458595037460327
2.143602132797241 1.570213079452515
0.5023648738861084 0.9163541793823242
0.3980810642242432 0.8051588535308838
1.198383808135986 1.151319026947021
1.121309995651245 1.159030914306641
2.181076049804688 1.659826040267944
0.7139010429382324 0.9510340690612793
1.306553840637207 1.17202091217041
0.6486978530883789 0.8753170967102051
2.881654024124146 1.882323980331421
1.887373924255371 1.64328408241272
0.4437148571014404 0.824105978012085
0.6037390232086182 0.915320873260498
1.301711082458496 1.258654832839966
2.235738039016724 1.704652070999146
0.4974009990692139 0.8062090873718262
2.15577507019043 1.530244112014771
1.312642097473145 1.212116003036499
0.2614209651947021 0.7179961204528809
2.228668928146362 1.651849985122681
0.7912130355834961 0.9901530742645264
0.6239409446716309 0.8883020877838135
3.142115116119385 2.027743101119995
0.7006139755249023 0.9186069965362549
2.110629081726074 1.596323013305664
2.076227188110352 1.553907155990601
0.3342049121856689 0.7636511325836182
2.254940986633301 1.843157052993774
1.188150882720947 1.140560865402222
0.1420371532440186 0.6300530433654785
1.975659132003784 1.640208005905151
0.977351188659668 0.9740519523620605
1.109900951385498 1.155943870544434
0.2329928874969482 0.7003488540649414
0.6418790817260742 0.8743479251861572
2.311270952224731 1.628262996673584
2.099908113479614 1.467487812042236
0.8022189140319824 0.9380998611450195
0.2001368999481201 0.6653459072113037
0.4211130142211914 0.7909250259399414
0.7746038436889648 0.9691841602325439
0.7353019714355469 0.9445459842681885
0.5812990665435791 0.7894470691680908
0.9944109916687012 1.045719146728516
0.8169941902160645 0.9385077953338623
0.5982980728149414 0.8488600254058838
2.095463037490845 1.556345224380493
0.3350069522857666 0.7596240043640137
0.372122049331665 0.7422590255737305
1.159500122070312 1.129794836044312
1.207352876663208 1.261176109313965
0.2207670211791992 0.686244010925293
0.5716280937194824 0.8728151321411133
1.163527965545654 1.165498018264771
0.6965820789337158 0.9101021289825439
1.991918802261353 1.620179891586304
1.583804130554199 1.486649990081787
0.2636749744415283 0.7195589542388916
1.855033159255981 1.498959064483643
2.221500158309937 1.625255107879639
1.153765201568604 1.123225927352905
0.4221930503845215 0.81722092628479
0.6431620121002197 0.9151561260223389
0.4681949615478516 0.8156630992889404
2.906430006027222 2.107532978057861
2.084347009658813 1.702851057052612
0.2021420001983643 0.685431957244873
0.3482458591461182 0.740199089050293
2.017703056335449 1.581768035888672
2.195302963256836 1.649189949035645
2.124006032943726 1.539251804351807
2.659803867340088 2.03985595703125
2.256660938262939 1.794188976287842
2.398100852966309 1.4775071144104
1.333875894546509 1.226155042648315
0.3465850353240967 0.7607028484344482
1.421737909317017 1.200562953948975
1.817514896392822 1.486658096313477
2.135565996170044 1.733749151229858
0.6654250621795654 0.9542949199676514
0.6391158103942871 0.9078299999237061
2.144484043121338 1.528717041015625
0.3348948955535889 0.7389640808105469
1.903141975402832 1.826598882675171
1.0330491065979 1.203956127166748
2.632751226425171 1.880707025527954
0.2878501415252686 0.7322158813476562
1.712434053421021 1.592952013015747
0.2013890743255615 0.6847720146179199
2.103323936462402 1.516977071762085
0.9633209705352783 1.026576995849609
2.146299123764038 1.601441860198975
0.3567450046539307 0.7679390907287598
0.450124979019165 0.8186149597167969
0.5153648853302002 0.8086378574371338
0.1556129455566406 0.6539969444274902
1.123239994049072 1.219009160995483
0.8002769947052002 0.9917409420013428
0.5471770763397217 0.8589279651641846
0.3595070838928223 0.778066873550415
1.05467414855957 1.153927087783813
0.5657739639282227 0.87306809425354
0.5674798488616943 0.8209209442138672
0.3061270713806152 0.7406258583068848
2.291332006454468 1.697077035903931
0.6353170871734619 0.9023239612579346
0.1562509536743164 0.6560709476470947
0.2367091178894043 0.6777329444885254
1.957195043563843 1.399266004562378
0.2477540969848633 0.6926429271697998
0.1600289344787598 0.6629388332366943
0.6120989322662354 0.9497199058532715
0.2608180046081543 0.7061710357666016
0.1535680294036865 0.6477720737457275
1.1596519947052 1.266564846038818
2.267235994338989 1.605319023132324
2.464653015136719 1.832406044006348
2.047245979309082 1.600478887557983
0.5054490566253662 0.8585219383239746
2.353445053100586 1.484392881393433
0.3591029644012451 0.7667109966278076
0.500906229019165 0.8745429515838623
1.64548397064209 1.338680028915405
2.094606876373291 1.680917978286743
2.61065411567688 1.764554977416992
0.4343850612640381 0.8278028964996338
2.136850118637085 1.493968963623047
0.3222448825836182 0.7497198581695557
0.51143479347229 0.838346004486084
0.2196590900421143 0.7087230682373047
2.473854064941406 1.620912075042725
1.36427903175354 1.383718013763428
3.070141077041626 2.577977180480957
0.6765851974487305 0.9515118598937988
0.8103930950164795 0.9931681156158447
0.5866889953613281 0.8647699356079102
0.4037778377532959 0.7622489929199219
2.046355962753296 1.708639144897461
0.641448974609375 0.9180450439453125
1.959947109222412 1.654453039169312
0.5032820701599121 0.8612630367279053
2.010220050811768 1.66313099861145
2.243772983551025 1.636831998825073
2.325087070465088 1.444035053253174
2.198451995849609 1.621823072433472
1.031621932983398 1.104763031005859
1.796992063522339 1.618855953216553
0.137660026550293 0.6492798328399658
1.141402006149292 1.229505062103271
0.550786018371582 0.8474268913269043
0.1648211479187012 0.6644167900085449
2.043276071548462 1.595823049545288
0.3650012016296387 0.7512319087982178
0.4225919246673584 0.8015570640563965
2.023977994918823 1.772931098937988
0.4970381259918213 0.8427751064300537
0.4297997951507568 0.7745339870452881
0.1713299751281738 0.67861008644104
0.6508848667144775 0.8928861618041992
0.4393479824066162 0.8198590278625488
0.6845200061798096 0.9535818099975586
2.038038015365601 1.575237035751343
1.999072074890137 1.620893001556396
1.272956132888794 1.153368949890137
0.4347691535949707 0.8132190704345703
0.4243710041046143 0.7948179244995117
0.2852261066436768 0.71026611328125
0.1631791591644287 0.6459238529205322
0.2514238357543945 0.7377939224243164
2.140030860900879 1.583920955657959
2.14299201965332 1.649228096008301
2.064617872238159 1.658140182495117
0.5087239742279053 0.8291099071502686
1.044453859329224 1.008273839950562
0.3754451274871826 0.759843111038208
0.6617550849914551 0.8470609188079834
0.2165870666503906 0.6734418869018555
0.7770810127258301 0.9653069972991943
0.2881011962890625 0.719851016998291
0.8090829849243164 1.010219097137451
1.944586038589478 1.542976140975952
2.389744997024536 1.689404964447021
2.037500858306885 1.490782022476196
1.990249872207642 1.407934904098511
1.090366125106812 1.151039838790894
0.4387011528015137 0.7854259014129639
0.5177748203277588 0.8303589820861816
0.5750269889831543 0.8760809898376465
0.8926901817321777 1.042521953582764
2.110189914703369 1.581253051757812
0.2044899463653564 0.6707789897918701
0.1782820224761963 0.655109167098999
1.162552833557129 1.114423036575317
0.5017938613891602 0.8507039546966553
0.254356861114502 0.7145760059356689
0.8912348747253418 0.9905598163604736
2.053263902664185 1.685635805130005
2.179637908935547 1.618863105773926
1.210469007492065 1.27780294418335
0.6239268779754639 0.9111440181732178
2.138755083084106 1.570019960403442
1.091655969619751 1.092100858688354
0.2912569046020508 0.712838888168335
0.3166840076446533 0.7846109867095947
0.86962890625 1.053675889968872
0.4044499397277832 0.7802548408508301
0.4884870052337646 0.8466598987579346
1.572986125946045 1.532911062240601
0.4801859855651855 0.8363358974456787
1.989906787872314 1.722336053848267
0.6295919418334961 0.8791251182556152
0.2879598140716553 0.7379560470581055
2.137959957122803 1.872925996780396
2.103791952133179 1.697189092636108
1.342403888702393 1.338145971298218
0.5879659652709961 0.8577439785003662
0.2579479217529297 0.7060120105743408
1.947122097015381 1.486421823501587
2.136431932449341 1.737300157546997
1.961483001708984 1.690144062042236
8.120543003082275 4.895382881164551
2.544266939163208 1.68787693977356
0.6121821403503418 0.8744509220123291
0.2228579521179199 0.6682639122009277
0.7816779613494873 1.032290935516357
0.2678921222686768 0.7290658950805664
0.3525259494781494 0.7518470287322998
2.323006153106689 1.661372184753418
1.89969801902771 1.546533107757568
0.4126241207122803 0.7738370895385742
1.284432172775269 1.18783712387085
2.171822071075439 1.552297830581665
0.3391549587249756 0.7548890113830566
0.5568559169769287 0.8364720344543457
0.9510161876678467 1.172981023788452
2.072723865509033 1.634858846664429
0.2290241718292236 0.6921200752258301
1.911147832870483 1.774067163467407
1.16392993927002 1.15569806098938
2.068859100341797 1.566134929656982
0.577064037322998 0.8806660175323486
0.5607419013977051 0.8596479892730713
0.6032259464263916 0.8834261894226074
2.385642051696777 1.589667081832886
0.5186312198638916 0.8331270217895508
2.15686297416687 1.654820919036865
1.488371133804321 1.278201818466187
0.5408380031585693 0.8854219913482666
0.2408380508422852 0.6887640953063965
2.045516967773438 1.627535104751587
2.117434978485107 1.705636024475098
1.922677993774414 1.531732082366943
0.7142891883850098 0.9226679801940918
1.043692827224731 1.104583978652954
0.4449169635772705 0.8109250068664551
0.1935079097747803 0.6662030220031738
0.4212868213653564 0.7825660705566406
2.174298048019409 1.511768817901611
1.391427040100098 1.223037958145142
0.2082400321960449 0.6775538921356201
0.3674080371856689 0.7776780128479004
0.1951639652252197 0.6930720806121826
0.1904358863830566 0.6645331382751465
0.454442024230957 0.8656229972839355
0.4459729194641113 0.7911288738250732
0.722646951675415 0.9657790660858154
0.3112211227416992 0.7227959632873535
0.1943058967590332 0.6946539878845215
0.9341831207275391 0.9769339561462402
2.046132802963257 1.62267804145813
2.135118961334229 1.543247938156128
2.041102886199951 1.721153974533081
2.072890043258667 1.635806083679199
0.2582318782806396 0.7066118717193604
0.2545318603515625 0.7122540473937988
0.6604430675506592 0.8987741470336914
0.9285001754760742 1.009235858917236
2.383786916732788 1.732472896575928
0.3239099979400635 0.7653501033782959
2.114845037460327 1.658283948898315
2.152015924453735 1.690562009811401
0.6856119632720947 1.0313560962677
0.7903800010681152 0.9520959854125977
2.12785005569458 1.81270694732666
0.9413259029388428 1.110978841781616
2.134584903717041 1.700122117996216
1.284723997116089 1.161987781524658
0.6859939098358154 0.8637349605560303
0.4433078765869141 0.8444068431854248
3.53368091583252 2.130505084991455
0.3117270469665527 0.7579541206359863
0.2176311016082764 0.702517032623291
0.1934769153594971 0.6848390102386475
0.5669901371002197 0.8537499904632568
2.115520000457764 1.872090101242065
2.222555875778198 1.603652000427246
2.029224157333374 1.709888219833374
2.200181007385254 1.518401861190796
2.004672050476074 1.533697843551636
2.040378093719482 1.629748106002808
0.5195400714874268 0.8555939197540283
2.330919027328491 1.553532838821411
2.215842962265015 1.901362895965576
0.2568790912628174 0.6968469619750977
2.207959175109863 1.61213207244873
0.4714138507843018 0.7959251403808594
2.334150075912476 2.009984970092773
0.2728798389434814 0.6982231140136719
0.8750929832458496 1.057081937789917
0.5821959972381592 0.910383939743042
3.555017948150635 2.221940994262695
3.574077844619751 2.222810029983521
0.8010890483856201 0.9669320583343506
1.422806024551392 1.347894906997681
0.3723220825195312 0.8032729625701904
0.5455441474914551 0.9216930866241455
2.024343967437744 1.59110689163208
1.201982021331787 1.210606813430786
2.048212051391602 1.528566837310791
0.3859851360321045 0.8125410079956055
1.263828039169312 1.136595010757446
2.281684875488281 1.684691905975342
0.3829679489135742 0.7856988906860352
1.080280065536499 1.135319948196411
1.212147951126099 1.296478033065796
0.2069101333618164 0.7010898590087891
0.1416130065917969 0.6463580131530762
2.234981060028076 1.64779806137085
0.8549239635467529 0.986407995223999
1.254343032836914 1.168707847595215
0.8550450801849365 1.038668870925903
2.167784929275513 1.620780944824219
1.934448957443237 1.717247009277344
0.2543718814849854 0.734576940536499
2.4793541431427 1.869397163391113
2.177222013473511 1.582034826278687
0.5781621932983398 0.8625891208648682
2.12741494178772 1.707731008529663
1.959182024002075 1.65848708152771
0.1783239841461182 0.6579008102416992
1.887935161590576 1.690890073776245
2.033520936965942 1.568042039871216
2.686257839202881 2.144730091094971
0.9298019409179688 1.004884958267212
0.4617009162902832 0.826092004776001
2.21100902557373 1.637761116027832
0.8648200035095215 1.056408882141113
0.2535371780395508 0.7181069850921631
2.051029920578003 1.473455905914307
0.7933948040008545 0.939626932144165
2.194844007492065 1.718919038772583
1.165020942687988 1.298255920410156
2.050034999847412 1.52374005317688
2.306636810302734 1.897056102752686
3.058903932571411 2.297713994979858
2.006148099899292 1.618798017501831
0.3540449142456055 0.7836728096008301
2.135761976242065 1.725791931152344
0.8547470569610596 1.016360998153687
0.7354021072387695 0.9529221057891846
1.226891040802002 1.105706930160522
0.3847160339355469 0.7675039768218994
0.3055531978607178 0.7823240756988525
0.5861921310424805 0.8526060581207275
0.4113268852233887 0.794990062713623
0.174062967300415 0.7123091220855713
0.4638099670410156 0.8233680725097656
0.2098510265350342 0.7026491165161133
2.102717161178589 1.582425117492676
2.115083932876587 1.490087985992432
1.432110071182251 1.340924024581909
2.717308044433594 2.036959171295166
1.221137046813965 1.324928998947144
1.228946924209595 1.096430063247681
3.627377986907959 2.115322113037109
1.898159980773926 1.663278102874756
0.1478340625762939 0.6477859020233154
0.596642017364502 0.8791811466217041
0.132227897644043 0.6117091178894043
2.449020862579346 1.639518022537231
0.4705169200897217 0.8161120414733887
0.5272200107574463 0.9022798538208008
1.699249029159546 1.370211839675903
0.6906797885894775 0.9384629726409912
2.189704895019531 1.580377101898193
0.1821589469909668 0.6683189868927002
2.270332098007202 1.770015954971313
2.308737993240356 1.715880870819092
0.1894960403442383 0.6786441802978516
2.061778783798218 1.558470964431763
2.315314054489136 1.748930215835571
0.1574609279632568 0.6434469223022461
2.135366916656494 1.552027940750122
0.4097690582275391 0.780148983001709
0.2148590087890625 0.6708300113677979
1.748210906982422 1.358543872833252
0.1813929080963135 0.6598501205444336
0.554311990737915 0.8580679893493652
2.197161912918091 1.503960132598877
0.8654069900512695 1.062422037124634
0.1969230175018311 0.701995849609375
0.8846409320831299 0.9937529563903809
0.7151360511779785 0.949688196182251
0.7534959316253662 1.015660047531128
1.257941007614136 1.256542205810547
1.15718412399292 1.115324020385742
1.127464056015015 1.081717014312744
0.7765538692474365 0.917341947555542
0.8071351051330566 1.049076080322266
2.276140928268433 1.615831136703491
0.6967039108276367 0.8817710876464844
2.335474014282227 1.921956062316895
0.3847191333770752 0.7687709331512451
1.3767409324646 1.207964897155762
1.029013156890869 1.095278978347778
0.4063739776611328 0.8321669101715088
0.1638941764831543 0.665057897567749
0.3154637813568115 0.7524409294128418
1.313284873962402 1.207954883575439
0.2315349578857422 0.7198691368103027
0.4697058200836182 0.8059110641479492
0.6351828575134277 0.8969409465789795
0.2774569988250732 0.7395260334014893
0.7833991050720215 1.040342092514038
0.4869368076324463 0.8249070644378662
0.5501890182495117 0.8654789924621582
1.290770053863525 1.128183126449585
1.574831008911133 1.319104909896851
0.6563270092010498 0.91469407081604
0.2847471237182617 0.7276108264923096
0.4738008975982666 0.8598549365997314
4.487272977828979 2.777917861938477
3.307308197021484 2.147320032119751
2.410112857818604 1.635156154632568
2.156893014907837 1.688050031661987
2.066079139709473 1.502867937088013
0.2442419528961182 0.7172939777374268
0.6892428398132324 0.8687050342559814
0.2109999656677246 0.6925170421600342
0.2172801494598389 0.6860508918762207
1.984998941421509 1.760810852050781
1.262733936309814 1.044140100479126
1.405145168304443 1.310167074203491
2.177796125411987 1.586947917938232
1.351567983627319 1.413906097412109
1.197631120681763 1.173795938491821
0.6358859539031982 0.9611530303955078
0.3394718170166016 0.734997034072876
0.3675549030303955 0.776386022567749
2.45527195930481 1.678449869155884
2.453751087188721 2.115347146987915
1.301957130432129 1.292909145355225
1.962868928909302 1.711934804916382
2.621564149856567 1.789849042892456
0.1381709575653076 0.6555070877075195
2.007388114929199 1.644574880599976
0.2675528526306152 0.7363879680633545
1.050458908081055 1.176235914230347
0.8271510601043701 0.9692409038543701
2.235075950622559 1.593725919723511
0.4873239994049072 0.8139660358428955
2.302211999893188 1.721645832061768
1.12372612953186 1.097436904907227
2.218425035476685 1.692758083343506
2.004025936126709 1.552502155303955
0.1807641983032227 0.6594469547271729
0.6933748722076416 0.9036171436309814
0.7753140926361084 0.9934489727020264
0.6340599060058594 0.9558150768280029
1.929839849472046 1.617508888244629
1.127709865570068 1.125932931900024
2.142148971557617 1.630579948425293
2.070750951766968 1.591529846191406
0.9591431617736816 1.128705978393555
0.6963119506835938 0.9248759746551514
0.3381059169769287 0.7187759876251221
2.368674993515015 1.479089021682739
0.513869047164917 0.7899599075317383
0.4213578701019287 0.8213760852813721
2.100839138031006 1.582427978515625
2.051971912384033 1.571139812469482
0.7680790424346924 0.9636800289154053
0.6323709487915039 0.9279129505157471
0.2724249362945557 0.7099931240081787
1.162254095077515 1.107538938522339
2.132653951644897 1.53447699546814
0.4884541034698486 0.7928709983825684
1.164228916168213 1.164865016937256
2.208326816558838 1.66828989982605
1.410201072692871 1.414237976074219
0.6072208881378174 0.9295589923858643
1.943216800689697 1.440998077392578
0.8306348323822021 1.059654951095581
2.323359966278076 1.655904054641724
2.178739070892334 1.72610878944397
0.6418249607086182 0.9206438064575195
2.063611030578613 1.552057981491089
2.05853009223938 1.617465972900391
0.8800890445709229 1.078405141830444
0.537039041519165 0.838702917098999
0.7526700496673584 0.9704139232635498
0.6453371047973633 0.8480870723724365
1.345215797424316 1.246624946594238
1.999727964401245 1.62299108505249
0.1642580032348633 0.6726260185241699
0.4779930114746094 0.8335940837860107
0.4946560859680176 0.8680009841918945
0.6137149333953857 0.8775830268859863
0.4132189750671387 0.7802391052246094
2.011413097381592 1.626926183700562
0.544611930847168 0.8216161727905273
1.962388038635254 1.778903961181641
0.2552549839019775 0.7386789321899414
1.895139932632446 1.607928991317749
2.30190896987915 1.634313821792603
2.145986080169678 1.672147989273071
0.2645969390869141 0.6876521110534668
0.5201950073242188 0.901648998260498
0.6205778121948242 0.9319939613342285
1.967494964599609 1.484322071075439
0.4380359649658203 0.8289690017700195
0.2107350826263428 0.686439037322998
1.396996021270752 1.311805009841919
2.20594596862793 1.633631944656372
0.2267498970031738 0.707158088684082
0.5808200836181641 0.8807668685913086
1.856768131256104 1.470170974731445
0.4694039821624756 0.8177461624145508
0.2352080345153809 0.6719799041748047
0.3542017936706543 0.8160040378570557
2.11375617980957 1.580427885055542
0.7599878311157227 0.9051079750061035
2.112697839736938 1.769818067550659
2.059949159622192 1.59268593788147
2.228039026260376 1.494152069091797
0.2232270240783691 0.689445972442627
3.598679065704346 2.150819063186646
2.157879114151001 1.690062999725342
0.2132179737091064 0.6784920692443848
0.6748149394989014 0.8662309646606445
0.877514123916626 1.033363819122314
2.101552963256836 1.691849946975708
1.976984977722168 1.548152923583984
0.5108511447906494 0.8093128204345703
2.169090986251831 1.609683036804199
0.4973800182342529 0.8218917846679688
2.046862840652466 1.50206995010376
0.8434600830078125 1.023386001586914
0.9505729675292969 1.055109024047852
0.4245510101318359 0.7919998168945312
0.2998931407928467 0.7451241016387939
0.8681769371032715 1.014017105102539
0.4875421524047852 0.80063796043396
1.132611989974976 1.175916910171509
0.1871099472045898 0.6618220806121826
2.350345134735107 1.616429090499878
0.2908048629760742 0.7140200138092041
0.7748229503631592 0.9425389766693115
1.328686952590942 1.240873098373413
1.116098880767822 1.068242788314819
2.136663913726807 1.737370014190674
1.227137088775635 1.116402864456177
0.5784530639648438 0.9068489074707031
0.8062400817871094 0.9435811042785645
3.421678781509399 2.223662853240967
0.5252270698547363 0.8249008655548096
0.2412819862365723 0.6900489330291748
0.1366691589355469 0.6545679569244385
0.9968321323394775 1.005368947982788
2.04007887840271 1.662406921386719
2.312085151672363 1.709336996078491
0.6544740200042725 0.8718030452728271
1.114135980606079 1.186959981918335
2.175997972488403 1.575669050216675
1.937315940856934 1.857959032058716
0.495668888092041 0.8240509033203125
1.39326000213623 1.486136913299561
2.156673908233643 1.509392976760864
0.3955459594726562 0.8194568157196045
1.2830650806427 1.248514890670776
2.03263783454895 1.613932847976685
1.935789108276367 1.598268985748291
2.206246137619019 1.434528112411499
0.9833331108093262 1.076213836669922
0.6536648273468018 0.8922369480133057
0.2439179420471191 0.6967158317565918
2.10289192199707 1.509011030197144
2.061009168624878 1.901129007339478
1.241070985794067 1.222503900527954
0.2481729984283447 0.6877729892730713
0.3335621356964111 0.7526299953460693
0.5895349979400635 0.9308798313140869
0.3850290775299072 0.7980020046234131
1.010109901428223 1.031166791915894
0.2774989604949951 0.7232358455657959
2.256379842758179 1.712815999984741
1.132719039916992 1.198563814163208
1.895643949508667 1.642208099365234
0.9191570281982422 1.094985008239746
0.9099678993225098 1.093737125396729
0.6497328281402588 0.869196891784668
2.063179016113281 1.527243137359619
0.899528980255127 1.082437992095947
0.4913520812988281 0.8686192035675049
0.3360068798065186 0.7831418514251709
1.063065052032471 1.115444898605347
0.3403830528259277 0.8109581470489502
2.066321134567261 1.59153413772583
1.312744855880737 1.273881912231445
0.526508092880249 0.8448941707611084
0.6562089920043945 0.9387497901916504
0.619682788848877 0.8649120330810547
0.8516237735748291 0.993574857711792
1.643289089202881 1.315948009490967
2.211856126785278 1.551800012588501
0.8149449825286865 1.051473140716553
0.54380202293396 0.8607070446014404
0.4241340160369873 0.7922849655151367
1.997085809707642 1.554535865783691
0.3877739906311035 0.7620339393615723
0.5148091316223145 0.8492450714111328
1.134855031967163 1.059765100479126
1.142630100250244 1.155396938323975
0.5975310802459717 0.8838651180267334
0.6319100856781006 0.9704799652099609
1.992208957672119 1.628611087799072
2.07387900352478 1.617154121398926
1.137620210647583 1.197772026062012
0.8128719329833984 0.9821000099182129
2.174009084701538 1.781651973724365
0.2074840068817139 0.6972610950469971
0.4139318466186523 0.8164119720458984
0.6935498714447021 0.988893985748291
2.165630102157593 1.887822866439819
2.421740055084229 1.576613903045654
0.1604979038238525 0.6667239665985107
0.7868130207061768 1.020173072814941
0.4214150905609131 0.8590090274810791
1.210231065750122 1.203677177429199
2.153482913970947 1.636444807052612
0.1824231147766113 0.6919200420379639
2.192487001419067 1.492439985275269
0.9713079929351807 1.116236925125122
0.5795619487762451 0.8836650848388672
0.6264240741729736 0.9341449737548828
0.8194160461425781 1.015716075897217
0.7150759696960449 0.9445300102233887
0.6732139587402344 0.8775730133056641
1.17165207862854 1.017467975616455
0.6718020439147949 0.8896679878234863
0.3486411571502686 0.7386181354522705
0.3190650939941406 0.7399759292602539
2.963061809539795 2.108183145523071
1.016522169113159 1.043365955352783
2.014182090759277 1.479257106781006
2.272862911224365 1.601055860519409
0.9285168647766113 1.088689804077148
0.4510581493377686 0.8110718727111816
0.9962761402130127 1.008289098739624
0.2306017875671387 0.6669309139251709
0.7153749465942383 0.9930100440979004
0.5457100868225098 0.8435080051422119
2.122197866439819 1.650219917297363
0.6808011531829834 0.8494818210601807
2.054757118225098 1.6045241355896
2.168708086013794 1.645775079727173
2.266160011291504 1.647271871566772
0.7190701961517334 0.9035089015960693
0.7945239543914795 0.985260009765625
1.013715028762817 1.168741941452026
2.129254102706909 1.620216131210327
2.542005062103271 2.045212984085083
1.107205867767334 1.148705005645752
1.219429016113281 1.241565942764282
2.018209934234619 1.63457989692688
0.146475076675415 0.662376880645752
0.1797919273376465 0.687018871307373
0.3666789531707764 0.7720851898193359
1.377439022064209 1.228873014450073
1.906057119369507 1.512022018432617
2.876031875610352 1.899868965148926
1.453590154647827 1.413087129592896
2.047777891159058 1.509826898574829
1.49613618850708 1.360245943069458
0.3150479793548584 0.7523248195648193
0.4574179649353027 0.7721920013427734
1.165695190429688 1.207276105880737
2.183742046356201 1.486726999282837
0.2001562118530273 0.6735270023345947
1.563500165939331 1.505874156951904
0.6562190055847168 0.897479772567749
0.4030740261077881 0.7918219566345215
1.547757863998413 1.350273132324219
0.9320850372314453 1.051818132400513
0.6637461185455322 0.9182500839233398
0.3782730102539062 0.7689208984375
1.179742813110352 1.210189819335938
2.077353000640869 1.560052871704102
0.715656042098999 0.8968269824981689
0.178292989730835 0.6763160228729248
2.225445032119751 1.66655707359314
0.149334192276001 0.6435158252716064
0.1707828044891357 0.6631491184234619
1.002224922180176 1.066073179244995
0.4139280319213867 0.8067748546600342
0.3945820331573486 0.7737410068511963
2.261316061019897 1.604173898696899
2.441766023635864 1.640588998794556
0.8181619644165039 1.008167028427124
0.3373739719390869 0.7690730094909668
2.318603992462158 1.863641023635864
0.4414761066436768 0.8531999588012695
0.6096398830413818 0.9268119335174561
1.216884136199951 1.150128841400146
1.051420927047729 1.100001096725464
0.1532950401306152 0.6479449272155762
1.246687173843384 1.058029890060425
0.5495309829711914 0.8560600280761719
1.918058156967163 1.600770950317383
2.347660064697266 1.566123962402344
1.342258930206299 1.191521167755127
2.406727075576782 1.484702110290527
0.3671700954437256 0.7608180046081543
1.006363868713379 1.033239126205444
0.42116379737854 0.8383438587188721
0.2249910831451416 0.6990680694580078
0.3732359409332275 0.7748751640319824
0.1658649444580078 0.6784429550170898
0.2582938671112061 0.7043018341064453
0.270604133605957 0.7341849803924561
1.705955982208252 1.383707046508789
0.274151086807251 0.7420518398284912
0.8558351993560791 0.9720759391784668
2.621273994445801 1.908203125
0.8645560741424561 1.020171880722046
1.546737909317017 1.308442115783691
0.5705459117889404 0.8786070346832275
2.06078577041626 1.789596080780029
1.95703387260437 1.628871917724609
1.202390909194946 1.048408985137939
0.6677830219268799 0.8607420921325684
0.650134801864624 0.8976349830627441
0.4696640968322754 0.8446700572967529
2.148064851760864 1.552165985107422
2.222179174423218 1.528526067733765
2.387108087539673 1.567106962203979
2.781471014022827 1.869138956069946
0.5051970481872559 0.8437259197235107
2.265920162200928 1.650573015213013
0.3917310237884521 0.7735850811004639
1.529119968414307 1.228427886962891
2.040866136550903 1.84813117980957
2.62362003326416 1.86769700050354
0.3091161251068115 0.7563319206237793
0.6554920673370361 0.876298189163208
0.2182879447937012 0.6845588684082031
0.4362180233001709 0.7866990566253662
0.6214618682861328 0.8971960544586182
0.8179380893707275 0.9604310989379883
1.33147120475769 1.278285980224609
1.952406883239746 1.596616983413696
0.2791440486907959 0.706995964050293
0.7926170825958252 1.00273585319519
0.3403370380401611 0.7274308204650879
1.988584995269775 1.618917942047119
0.1522910594940186 0.6621370315551758
0.4509251117706299 0.8168270587921143
0.9748389720916748 1.203390121459961
0.1764140129089355 0.667935848236084
0.995305061340332 1.074936866760254
1.073168992996216 1.202020883560181
0.3456330299377441 0.7769479751586914
1.456120014190674 1.303375005722046
0.1729419231414795 0.6589450836181641
0.6708610057830811 0.8960239887237549
0.5410959720611572 0.854449987411499
3.92423415184021 2.765635013580322
1.057090044021606 1.236377000808716
0.5622708797454834 0.8272480964660645
2.088012933731079 1.706280946731567
0.6205852031707764 0.8635869026184082
0.617077112197876 0.8697700500488281
0.2060821056365967 0.6789870262145996
0.3271911144256592 0.8056619167327881
0.641139030456543 0.9039230346679688
0.5599911212921143 0.8464241027832031
0.4001100063323975 0.7903220653533936
2.329637050628662 1.507503986358643
0.8695530891418457 1.036396026611328
2.22353982925415 1.686393976211548
0.4957780838012695 0.8261728286743164
0.4862639904022217 0.8743619918823242
0.8217930793762207 1.103538036346436
0.60624098777771 0.8590290546417236
2.212058067321777 1.845941066741943
0.5807979106903076 0.8790750503540039
0.3914730548858643 0.7816691398620605
2.064591884613037 1.676023006439209
0.1761360168457031 0.6738879680633545
2.147871971130371 1.620138168334961
0.5621600151062012 0.8490819931030273
2.038879871368408 1.665555953979492
1.125567197799683 1.11315393447876
0.3659501075744629 0.8145179748535156
0.3896920680999756 0.8436129093170166
0.2262048721313477 0.7213170528411865
1.208199977874756 1.120402097702026
0.2632629871368408 0.7465579509735107
0.3991310596466064 0.8328249454498291
1.27741813659668 1.274312973022461
1.081058979034424 1.192362070083618
0.5893840789794922 0.8999238014221191
0.4378800392150879 0.8047788143157959
1.308331966400146 1.221776962280273
1.260702133178711 1.249647855758667
0.9116261005401611 1.083641052246094
0.9759819507598877 1.144925832748413
0.6778090000152588 0.9598758220672607
0.9314301013946533 1.006001949310303
0.7286930084228516 0.9701268672943115
0.3871948719024658 0.7855470180511475
2.045803785324097 1.735895872116089
2.38027286529541 1.659394025802612
2.307286977767944 1.636460065841675
1.057400941848755 1.132776975631714
2.272253036499023 1.515558958053589
1.266377925872803 1.183995962142944
0.368337869644165 0.7673070430755615
1.040952920913696 1.12608790397644
0.4626901149749756 0.8379268646240234
1.16460394859314 1.093518972396851
0.8499572277069092 0.9685039520263672
1.946933031082153 1.761812925338745
2.283789873123169 1.709249973297119
1.013846158981323 1.110136985778809
0.6157529354095459 0.8872978687286377
0.9437499046325684 1.087531805038452
0.8040430545806885 0.9981751441955566
1.94676399230957 1.69543194770813
0.5702590942382812 0.858612060546875
0.9799439907073975 1.083699941635132
0.5671069622039795 0.8535749912261963
2.62927508354187 1.918406963348389
0.357741117477417 0.7713749408721924
1.996119022369385 1.524379014968872
0.6149189472198486 0.8901150226593018
0.6770720481872559 0.8312411308288574
2.1355140209198 1.580754041671753
2.33373498916626 1.644026041030884
1.869694948196411 1.587392091751099
0.8844571113586426 1.06828498840332
0.2568697929382324 0.7082319259643555
0.7408938407897949 0.9649841785430908
2.12604284286499 1.807022094726562
0.6559560298919678 0.9206750392913818
1.120635032653809 1.063220977783203
2.145051002502441 1.693761110305786
1.129329919815063 1.120772838592529
2.046325922012329 1.625704050064087
1.117524862289429 1.178749084472656
0.5128700733184814 0.8127939701080322
3.294177055358887 2.053078889846802
0.4842989444732666 0.8304860591888428
1.247572898864746 1.229974985122681
0.8248999118804932 1.007553100585938
1.38369607925415 1.324188947677612
0.5374670028686523 0.8312308788299561
1.994582176208496 1.581071138381958
2.993753910064697 2.175565004348755
0.7643990516662598 0.9805479049682617
1.843301057815552 1.290119886398315
0.3388078212738037 0.7285680770874023
1.255876064300537 1.240495920181274
0.6483519077301025 0.8864850997924805
2.946242094039917 2.261079072952271
0.4958419799804688 0.7890610694885254
3.356503963470459 2.039275884628296
0.2853608131408691 0.7209570407867432
0.5292010307312012 0.7946579456329346
2.260189056396484 1.658268928527832
1.136613845825195 1.183249950408936
0.9923110008239746 1.166890144348145
0.379702091217041 0.7751278877258301
0.6524641513824463 0.92494797706604
1.049533128738403 1.050018072128296
2.230783939361572 1.657001972198486
0.8776030540466309 1.016203880310059
0.3115551471710205 0.753608226776123
0.2766599655151367 0.7666428089141846
0.5588781833648682 0.8214840888977051
0.7036278247833252 0.9173920154571533
0.5317990779876709 0.8271248340606689
0.7626678943634033 0.9482550621032715
2.404041051864624 1.539926052093506
1.244330167770386 1.257413864135742
0.8079319000244141 0.9054381847381592
0.7478070259094238 0.9121589660644531
0.944066047668457 1.095824003219604
2.081921100616455 1.570630073547363
2.354779005050659 1.531915187835693
4.447909116744995 2.775396108627319
2.203155040740967 1.507704019546509
2.237555027008057 1.821973085403442
0.8264491558074951 0.9518880844116211
2.420161962509155 1.51340913772583
0.803692102432251 0.9980120658874512
2.182468175888062 1.563366174697876
0.1444079875946045 0.6408460140228271
0.5339081287384033 0.846635103225708
1.024716854095459 1.096635103225708
1.716158151626587 1.473958969116211
2.088953971862793 1.602651119232178
0.3695609569549561 0.7678408622741699
0.3529539108276367 0.7559568881988525
0.1433620452880859 0.6360399723052979
0.1988940238952637 0.6799211502075195
2.616716861724854 1.709877967834473
0.5331301689147949 0.8811521530151367
1.14218282699585 1.065367937088013
2.551826953887939 1.983046054840088
2.200727939605713 1.490144968032837
2.046359062194824 1.531368017196655
0.7962579727172852 0.8978471755981445
4.661923885345459 2.812241077423096
1.588320016860962 1.35942006111145
0.3827259540557861 0.8379330635070801
0.6510260105133057 0.8366079330444336
0.596149206161499 0.8837690353393555
2.180532932281494 1.707497835159302
2.093592882156372 1.547091007232666
2.155882120132446 1.338671922683716
2.376121044158936 1.842559099197388
0.3843340873718262 0.7953929901123047
2.601615190505981 1.914774894714355
2.434275150299072 1.601820945739746
2.248228073120117 1.678255081176758
0.9137289524078369 1.054622888565063
0.2014210224151611 0.6829550266265869
2.012423038482666 1.630511999130249
0.5523040294647217 0.8894250392913818
2.486109018325806 1.800838947296143
1.117319107055664 1.081877946853638
1.358772993087769 1.271421909332275
1.478434085845947 1.272042989730835
0.4861700534820557 0.8673069477081299
1.283552885055542 1.201902866363525
0.9428470134735107 1.073137044906616
2.015460968017578 1.776983976364136
0.563385009765625 0.8876090049743652
0.5720419883728027 0.9237861633300781
1.927586793899536 1.598233938217163
0.5045499801635742 0.8299920558929443
0.2083179950714111 0.701915979385376
0.6990611553192139 0.9281730651855469
1.622951984405518 1.839518785476685
1.946645975112915 1.802359104156494
1.310778856277466 1.215445995330811
2.364362001419067 1.810078144073486
1.215781927108765 1.222093105316162
0.2959799766540527 0.7403891086578369
0.5826070308685303 0.8975379467010498
0.7553632259368896 0.9761819839477539
2.305920124053955 1.681825876235962
0.6996362209320068 0.8255419731140137
2.115041971206665 1.642957210540771
2.251105070114136 1.573050022125244
1.244574069976807 1.096705913543701
2.278416872024536 1.497100830078125
2.222150802612305 1.686295032501221
3.239022016525269 2.083044052124023
0.5940179824829102 0.8509960174560547
2.097002029418945 1.663801908493042
0.3559207916259766 0.7436869144439697
4.003230094909668 2.581999063491821
0.3539190292358398 0.7736890316009521
0.3630239963531494 0.7575719356536865
0.1812949180603027 0.6771728992462158
0.1972060203552246 0.6722049713134766
0.4757678508758545 0.7721259593963623
0.5192220211029053 0.8424539566040039
2.219475984573364 1.524234056472778
0.3762669563293457 0.7501358985900879
1.615257024765015 1.325012922286987
0.9084620475769043 1.02947998046875
0.1438148021697998 0.6713948249816895
2.011247873306274 1.499641180038452
1.290455102920532 1.320207118988037
1.793554067611694 1.516149044036865
2.15556001663208 1.619491815567017
0.3618159294128418 0.73403000831604
1.183759212493896 1.142861843109131
0.2474708557128906 0.7166478633880615
2.11729907989502 1.702660083770752
2.002507209777832 1.835278987884521
0.5962250232696533 0.8815751075744629
2.219356060028076 1.716702938079834
0.4048869609832764 0.7898259162902832
1.970162868499756 1.634232997894287
0.2749419212341309 0.7167389392852783
2.156274795532227 1.674937009811401
2.070894002914429 1.681005001068115
0.2924621105194092 0.7576699256896973
0.5202810764312744 0.8121340274810791
0.3912220001220703 0.7910010814666748
0.4318499565124512 0.8194189071655273
1.114237785339355 1.185864210128784
0.2223579883575439 0.7281899452209473
0.3825709819793701 0.7945308685302734
0.8782370090484619 0.9941558837890625
0.6702218055725098 0.8816699981689453
0.8900039196014404 1.051982879638672
2.323498964309692 1.712193012237549
0.4610648155212402 0.8227839469909668
0.5342521667480469 0.8232200145721436
2.079694986343384 1.631850957870483
1.09295916557312 0.9950759410858154
1.925788164138794 1.798547029495239
2.191018104553223 1.521141052246094
0.6905632019042969 0.9842970371246338
0.7496449947357178 1.059602022171021
2.099632024765015 1.637336015701294
1.604861974716187 1.417766809463501
0.5353419780731201 0.8888130187988281
0.8164808750152588 0.967116117477417
0.4909341335296631 0.8414680957794189
2.255757808685303 1.676931858062744
0.4098119735717773 0.818558931350708
2.235047101974487 1.944194078445435
1.984014987945557 1.56492805480957
0.2530889511108398 0.714745044708252
0.304448127746582 0.7614541053771973
1.975849866867065 1.655433893203735
1.494422912597656 1.346904039382935
0.4957828521728516 0.7981760501861572
1.268790006637573 1.141125917434692
2.201278924942017 1.519861221313477
0.6025149822235107 0.9058070182800293
0.3959028720855713 0.8019750118255615
2.714341163635254 1.968892812728882
0.6118130683898926 0.9224131107330322
0.8350000381469727 1.011320114135742
0.2531890869140625 0.7052061557769775
0.3146729469299316 0.7383711338043213
1.062083959579468 1.172984838485718
0.2383439540863037 0.7195808887481689
0.9433479309082031 0.967756986618042
0.7727499008178711 0.9093430042266846
0.6353280544281006 0.9371249675750732
0.8006880283355713 0.9751429557800293
2.198080062866211 1.76007604598999
3.812618970870972 2.934096813201904
0.3041260242462158 0.7121150493621826
0.862440824508667 0.9592537879943848
1.83334493637085 1.731738090515137
2.229979991912842 1.650199890136719
0.5647249221801758 0.8702569007873535
1.077130794525146 1.201028108596802
2.023391962051392 1.557733058929443
1.230506896972656 1.155534982681274
0.4808108806610107 0.8843190670013428
0.3858489990234375 0.7766661643981934
0.4256629943847656 0.8233129978179932
0.7031371593475342 0.9722270965576172
0.7870769500732422 1.032464981079102
0.8998758792877197 1.066795110702515
1.176036834716797 1.11945104598999
0.1489849090576172 0.7017531394958496
1.184182167053223 1.347035884857178
0.1593608856201172 0.6549308300018311
1.035733938217163 1.337311029434204
2.346530914306641 1.69233512878418
0.5635089874267578 0.869265079498291
4.370759963989258 2.371978998184204
0.9808540344238281 1.060443878173828
0.6978838443756104 0.9122428894042969
0.4311389923095703 0.8057780265808105
2.282400846481323 1.708894014358521
0.5165300369262695 0.8076999187469482
1.150142908096313 1.271384000778198
0.4047348499298096 0.7947499752044678
0.3174929618835449 0.7237710952758789
0.2783429622650146 0.7358031272888184
0.4735400676727295 0.8103229999542236
2.18315315246582 1.819155931472778
2.247251033782959 1.668642044067383
0.1788539886474609 0.67305588722229
0.618351936340332 0.9021289348602295
0.270158052444458 0.7468729019165039
0.4941329956054688 0.8549289703369141
0.6184051036834717 0.9235150814056396
2.163048028945923 1.637369871139526
0.4746978282928467 0.8260610103607178
2.228040933609009 1.837346076965332
0.9334750175476074 1.049939870834351
2.205463886260986 1.598646879196167
0.4983899593353271 0.8483331203460693
1.993795871734619 1.659325122833252
1.048893928527832 1.046313047409058
1.343309879302979 1.190475940704346
2.015275001525879 1.647148132324219
1.134690046310425 1.122537851333618
0.6653878688812256 0.9456589221954346
0.3375420570373535 0.7776350975036621
2.290002822875977 1.867173910140991
0.8327620029449463 1.056344985961914
2.127651929855347 1.765022993087769
0.1933460235595703 0.664902925491333
0.2136201858520508 0.7313840389251709
2.306368112564087 1.838740825653076
1.135439872741699 1.159389019012451
2.8832688331604 1.955667972564697
0.5552489757537842 0.8834099769592285
0.2324190139770508 0.6918900012969971
0.1790590286254883 0.6694738864898682
2.246206045150757 1.499303102493286
1.887676000595093 1.758395195007324
0.3494369983673096 0.7300331592559814
2.006389141082764 1.684899091720581
0.1935241222381592 0.6592891216278076
1.152332782745361 1.160648822784424
0.1471719741821289 0.6567339897155762
0.9772481918334961 1.048635005950928
0.5669958591461182 0.8851549625396729
0.2840759754180908 0.7240860462188721
0.9280538558959961 1.047661066055298
0.43265700340271 0.8143432140350342
1.060961008071899 0.973283052444458
1.541262149810791 1.267341136932373
0.1882369518280029 0.6634888648986816
3.27013087272644 2.486239194869995
1.350266933441162 1.344539165496826
0.4566450119018555 0.8139820098876953
0.3494439125061035 0.7886428833007812
2.138592004776001 1.735256910324097
0.5316801071166992 0.8368051052093506
0.3217301368713379 0.7435448169708252
1.284286975860596 1.196516990661621
1.36550498008728 1.395799160003662
0.4613440036773682 0.8149640560150146
0.1762959957122803 0.683582067489624
0.2059850692749023 0.6891219615936279
0.3866422176361084 0.7831249237060547
1.060400009155273 1.049215078353882
0.3241770267486572 0.742764949798584
0.6272368431091309 0.8820369243621826
0.5325181484222412 0.8658030033111572
0.5748388767242432 0.8680109977722168
2.190295934677124 1.587950944900513
2.053617000579834 1.642913103103638
0.8216910362243652 1.021193981170654
0.5163788795471191 0.8403148651123047
2.032577037811279 1.70530104637146
1.050567865371704 1.158688068389893
0.6626789569854736 0.8839089870452881
0.6560750007629395 0.8676939010620117
0.4144539833068848 0.8279969692230225
0.2969131469726562 0.7247159481048584
2.441032886505127 1.574472904205322
1.062102079391479 1.169552087783813
1.420545101165771 1.130569934844971
0.2522110939025879 0.702178955078125
0.3050048351287842 0.7311348915100098
2.169232845306396 1.526741027832031
0.7146930694580078 0.8984220027923584
0.3000378608703613 0.7284989356994629
1.489015102386475 1.405570983886719
2.22510290145874 1.619095087051392
2.291161060333252 1.840490102767944
0.5169520378112793 0.9024078845977783
0.7774021625518799 0.9533219337463379
2.586303949356079 1.747958183288574
2.225641012191772 1.624572992324829
1.957756996154785 1.373899936676025
1.544930934906006 1.294625997543335
0.4924399852752686 0.8395090103149414
1.117768049240112 1.185917139053345
0.6463539600372314 0.9124739170074463
2.350953102111816 1.657976865768433
0.3083188533782959 0.7582070827484131
0.148953914642334 0.6764261722564697
1.165096044540405 1.175312042236328
0.1846029758453369 0.6843369007110596
2.137387037277222 1.669823884963989
0.1738719940185547 0.6812300682067871
2.201612949371338 1.75557804107666
2.619086027145386 1.790212869644165
0.6655621528625488 0.9251711368560791
0.6668398380279541 0.9637758731842041
0.9948699474334717 1.116764068603516
0.6777219772338867 0.9587061405181885
0.3237118721008301 0.7397689819335938
2.179171085357666 1.554401874542236
1.904407978057861 1.467030048370361
2.474847793579102 2.096436977386475
0.5074129104614258 0.8205769062042236
0.3850128650665283 0.7531049251556396
0.5640058517456055 0.9022259712219238
2.026869058609009 1.833080053329468
0.841947078704834 1.015877962112427
1.520579099655151 1.320648193359375
1.80150580406189 1.566891193389893
0.8461410999298096 1.111181974411011
0.8940198421478271 1.024313926696777
1.079647064208984 1.205176115036011
0.2251949310302734 0.7282040119171143
0.1651630401611328 0.6657028198242188
1.308319091796875 1.171877861022949
2.381520986557007 1.700484991073608
0.2949280738830566 0.7353940010070801
0.7932059764862061 0.9943931102752686
2.483634948730469 1.543828964233398
0.2586348056793213 0.7305300235748291
0.9180519580841064 1.040158033370972
2.060853004455566 1.602626085281372
0.5542950630187988 0.8880400657653809
1.116856098175049 1.160573959350586
1.960725069046021 1.571736097335815
0.2813730239868164 0.7420361042022705
0.4732420444488525 0.8566420078277588
0.1766669750213623 0.7187190055847168
0.2459418773651123 0.6980490684509277
0.4016909599304199 0.8105590343475342
0.8152329921722412 0.9984500408172607
1.417736053466797 1.139404058456421
0.4085221290588379 0.767287015914917
0.458204984664917 0.8317339420318604
1.928826093673706 1.458600044250488
0.8574318885803223 1.02450704574585
2.290067911148071 1.514244079589844
1.222793102264404 1.224272012710571
1.491018056869507 1.331411123275757
0.2054069042205811 0.6649410724639893
0.7667601108551025 0.9832851886749268
2.091691970825195 1.456679105758667
0.6410949230194092 0.8527829647064209
0.7274239063262939 1.077204942703247
1.993009090423584 1.781889915466309
1.172909021377563 1.141216993331909
2.1038498878479 1.767432928085327
0.2779929637908936 0.7040050029754639
0.2818961143493652 0.6852569580078125
2.00587010383606 1.663350105285645
1.907202959060669 1.659271955490112
0.2761168479919434 0.7291719913482666
0.3029370307922363 0.7754659652709961
1.881320953369141 1.593346118927002
0.8924369812011719 1.089218854904175
1.316497087478638 1.115416049957275
0.5865440368652344 0.8506948947906494
0.7131149768829346 0.9682412147521973
0.1394879817962646 0.64357590675354
0.2159619331359863 0.6988499164581299
0.1583120822906494 0.6466178894042969
1.442559003829956 1.326699018478394
0.3228731155395508 0.7622179985046387
1.150629997253418 1.192965984344482
0.7762718200683594 0.9611279964447021
2.191030979156494 1.622837066650391
1.118036985397339 1.07378101348877
0.6019020080566406 0.8470251560211182
0.8523638248443604 1.028908014297485
0.6198971271514893 0.9108788967132568
1.871546983718872 1.482195854187012
2.036044120788574 1.656804084777832
0.4204587936401367 0.8250961303710938
2.252121925354004 1.701352119445801
0.6562519073486328 0.8695709705352783
2.440222024917603 1.664543867111206
2.591991901397705 1.869899034500122
1.15960693359375 1.23410701751709
2.008837938308716 1.749067068099976
0.8720328807830811 1.031593084335327
0.2022011280059814 0.6640779972076416
2.151860952377319 1.849838972091675
0.2446949481964111 0.6894271373748779
0.2469680309295654 0.6754350662231445
0.9589591026306152 1.199225902557373
2.108311176300049 1.580941915512085
2.007110834121704 1.61351490020752
0.6360330581665039 0.8617539405822754
2.189219951629639 1.58964204788208
1.9185791015625 1.484057903289795
2.020240068435669 1.506623983383179
1.411918878555298 1.270966053009033
0.4197521209716797 0.8097760677337646
0.361691951751709 0.7688329219818115
2.124091863632202 1.609333992004395
0.3110489845275879 0.7315940856933594
0.7768850326538086 1.047922134399414
1.867812156677246 1.74615478515625
0.5423979759216309 0.8601441383361816
0.5729589462280273 0.8610448837280273
0.2263138294219971 0.7265748977661133
0.324653148651123 0.7433860301971436
0.4701840877532959 0.8173568248748779
2.421821117401123 1.698904037475586
0.8563520908355713 1.019225120544434
1.994825839996338 1.780951976776123
0.6784191131591797 0.8647971153259277
2.044389963150024 1.667684078216553
0.2625269889831543 0.7199630737304688
2.312989950180054 1.74829888343811
2.261768102645874 1.716451168060303
2.018501996994019 1.749351978302002
0.8636531829833984 0.9493508338928223
1.421231031417847 1.154364824295044
0.2588210105895996 0.7246789932250977
0.5535590648651123 0.8695690631866455
0.7421321868896484 0.8873050212860107
0.7690579891204834 1.006433963775635
1.894536018371582 1.674044132232666
0.1924698352813721 0.6729979515075684
2.185634136199951 1.673962116241455
0.9275698661804199 1.025040864944458
0.2186479568481445 0.6914820671081543
2.00245213508606 1.572957992553711
0.2413461208343506 0.6973018646240234
0.4720659255981445 0.7989640235900879
0.7164390087127686 0.9788150787353516
2.46409010887146 1.662483930587769
0.1475989818572998 0.6440799236297607
2.337418079376221 1.579157114028931
1.157853126525879 1.102169036865234
2.147028923034668 1.507094144821167
2.224900007247925 1.603192806243896
0.3202788829803467 0.7202968597412109
2.00885796546936 1.589400053024292
0.5543770790100098 0.8553521633148193
0.660959005355835 0.8538990020751953
2.05867600440979 1.576313972473145
1.005532026290894 1.145169019699097
0.1820108890533447 0.6818010807037354
0.6843721866607666 0.9915080070495605
0.4811160564422607 0.7753839492797852
0.7363080978393555 0.9941189289093018
3.280473947525024 2.169977903366089
2.025737047195435 1.599524021148682
0.629857063293457 0.8852989673614502
0.8491940498352051 1.085071802139282
0.4793338775634766 0.8497819900512695
0.5832290649414062 0.867185115814209
2.173038959503174 1.562099933624268
0.1863219738006592 0.673530101776123
2.172806978225708 1.542618989944458
1.465584993362427 1.284876108169556
0.8210639953613281 0.9499571323394775
2.158579111099243 1.612066984176636
0.1463911533355713 0.6442470550537109
0.587414026260376 0.9160799980163574
1.057037115097046 1.095741987228394
0.3066830635070801 0.7761249542236328
0.2562170028686523 0.7231569290161133
1.95586895942688 1.609299182891846
0.2147049903869629 0.6769850254058838
0.457021951675415 0.8084220886230469
0.6117978096008301 0.9173040390014648
3.007093906402588 1.910001993179321
2.975502014160156 1.929903984069824
1.211536884307861 1.125882148742676
0.6637618541717529 0.8687679767608643
1.952770948410034 1.621453046798706
1.387650012969971 1.298923969268799
2.267794847488403 1.820389986038208
0.4317409992218018 0.7960078716278076
0.8861250877380371 1.035721063613892
2.378007888793945 1.706918954849243
2.941778898239136 2.205450773239136
0.7707171440124512 0.8779227733612061
0.6854350566864014 0.870419979095459
0.3729908466339111 0.729884147644043
0.1463170051574707 0.6618208885192871
1.263974905014038 1.278756856918335
0.7793829441070557 0.9734559059143066
0.3098268508911133 0.7505018711090088
1.49675989151001 1.257333993911743
0.1561470031738281 0.6717240810394287
0.8705360889434814 1.070631980895996
1.093876123428345 1.197761058807373
0.2966108322143555 0.7358088493347168
2.320471048355103 1.597211122512817
0.3932731151580811 0.803400993347168
1.994586944580078 1.687911987304688
0.8625640869140625 0.9820950031280518
1.258056879043579 1.33011794090271
1.970457792282104 1.675454139709473
2.158599138259888 1.565008163452148
2.283056020736694 1.513408899307251
0.9291238784790039 0.9689919948577881
0.4063918590545654 0.7758810520172119
1.113751888275146 1.159119844436646
0.6358230113983154 0.8878700733184814
2.523021936416626 1.705302953720093
0.1572051048278809 0.6812927722930908
0.643686056137085 0.9775331020355225
0.2435770034790039 0.7328779697418213
1.887992858886719 1.429031848907471
2.075681924819946 1.71301794052124
2.182845115661621 1.651417016983032
0.7196989059448242 0.9492390155792236
2.203361988067627 1.702677965164185
1.286821126937866 1.140809774398804
0.306232213973999 0.7159161567687988
2.00743293762207 1.672185897827148
2.269352912902832 1.391520977020264
0.7375380992889404 1.006866931915283
0.3374290466308594 0.7360019683837891
0.8520729541778564 1.048804044723511
2.207334041595459 1.623744010925293
2.140468120574951 1.565846920013428
0.6928610801696777 0.9134161472320557
0.2354130744934082 0.729896068572998
2.120121002197266 1.521037101745605
0.6276819705963135 0.8614840507507324
0.4106619358062744 0.7591550350189209
0.3031458854675293 0.7324149608612061
0.2630219459533691 0.7132089138031006
0.763742208480835 0.943011999130249
2.209415912628174 1.491473913192749
1.442251920700073 1.264611959457397
0.2219297885894775 0.7119691371917725
0.6293010711669922 0.8944361209869385
1.390355110168457 1.18228816986084
0.1963579654693604 0.6919679641723633
1.078294992446899 1.095541000366211
2.139818906784058 1.563807964324951
0.3529520034790039 0.7607841491699219
2.199418067932129 1.335268020629883
2.099506855010986 1.761273145675659
1.055059909820557 1.0639808177948
1.159892082214355 1.201142072677612
2.467922925949097 1.519438028335571
2.067057847976685 1.701552867889404
1.835771083831787 1.526530981063843
0.9415249824523926 1.101418972015381
1.023789167404175 1.01325798034668
2.076153993606567 1.612658023834229
0.7241091728210449 0.9407410621643066
0.1983091831207275 0.6627380847930908
0.7969090938568115 1.016767024993896
0.6130421161651611 0.9096109867095947
1.171639919281006 1.182070016860962
0.1498229503631592 0.6306290626525879
2.256475925445557 1.5935218334198
1.26865816116333 1.168599128723145
0.193619966506958 0.685654878616333
1.499017000198364 1.230899810791016
2.261214017868042 1.534088134765625
0.4711978435516357 0.7888860702514648
1.763635158538818 1.514580965042114
2.146297931671143 1.693233966827393
0.2856781482696533 0.7113559246063232
0.9273900985717773 1.103212118148804
2.013221979141235 1.446386098861694
1.194905996322632 1.064525127410889
3.975242853164673 2.423014163970947
0.5785949230194092 0.9068789482116699
0.5732090473175049 0.8482210636138916
0.7779397964477539 0.9421780109405518
2.054451942443848 1.580514192581177
1.562361001968384 1.394594192504883
2.09431791305542 1.539332151412964
0.1665019989013672 0.662938117980957
0.5995731353759766 0.8421378135681152
0.2505290508270264 0.7210800647735596
0.5949709415435791 0.8675148487091064
1.451075077056885 1.255300998687744
0.9185230731964111 1.045225858688354
0.9195699691772461 0.9965641498565674
0.3521339893341064 0.751410961151123
2.190268993377686 1.650964975357056
2.307452917098999 1.589133977890015
0.4496839046478271 0.8260948657989502
0.655515193939209 0.9293348789215088
2.220230102539062 1.467076063156128
0.1939589977264404 0.6512150764465332
2.047576189041138 1.611145973205566
1.02472710609436 1.102005958557129
0.8672299385070801 1.072503089904785
0.182013988494873 0.6547989845275879
2.320513010025024 1.68612003326416
0.1950750350952148 0.6603209972381592
2.018221855163574 1.772868871688843
2.030191898345947 1.667863130569458
2.321363210678101 1.496564865112305
3.058174133300781 2.182039976119995
0.1681978702545166 0.63539719581604
0.1600050926208496 0.653270959854126
2.146111011505127 1.592091083526611
2.149508953094482 1.761914968490601
2.003404855728149 1.65319299697876
0.6379640102386475 0.9343321323394775
2.022994995117188 1.713411092758179
5.774605989456177 3.64443302154541
0.6717870235443115 0.8902359008789062
0.4539909362792969 0.7646949291229248
0.1709370613098145 0.6525118350982666
2.254976987838745 1.708808898925781
1.241157054901123 1.186890125274658
1.181794881820679 1.157222986221313
0.8475558757781982 1.028585195541382
0.4027469158172607 0.8010959625244141
1.856796026229858 1.718199968338013
2.558331966400146 2.034392118453979
2.140752077102661 1.531327962875366
1.944065809249878 1.686760902404785
1.416378974914551 1.163764953613281
1.167065143585205 1.104032039642334
0.6874258518218994 0.9598288536071777
0.5876049995422363 0.8807330131530762
0.1983621120452881 0.6713011264801025
1.887364864349365 1.512718915939331
6.715682983398438 3.244204044342041
2.314877986907959 1.634746074676514
0.5928409099578857 0.8560259342193604
0.742717981338501 1.013056993484497
1.11267614364624 1.1579430103302
0.8676409721374512 1.018334865570068
0.3840408325195312 0.7538471221923828
1.259916067123413 1.198325157165527
0.7323000431060791 1.011713981628418
2.290479898452759 1.65191388130188
0.3634769916534424 0.7827260494232178
0.4962799549102783 0.8440079689025879
2.025631904602051 1.647569894790649
0.3262529373168945 0.7439320087432861
0.3779170513153076 0.7654781341552734
0.3290071487426758 0.7475659847259521
2.100841999053955 1.75249981880188
2.291574954986572 1.69349479675293
2.130578994750977 1.522641897201538
3.420969009399414 2.113036155700684
2.052939891815186 1.587846040725708
0.545180082321167 0.8763358592987061
0.2395529747009277 0.7211060523986816
1.45448112487793 1.345837831497192
0.8123800754547119 0.9985899925231934
3.030876874923706 2.004238128662109
0.6279709339141846 0.945235013961792
2.236761093139648 1.696722030639648
0.8046901226043701 1.020936012268066
1.096753120422363 1.247152090072632
0.5334200859069824 0.9197418689727783
1.374251127243042 1.285402059555054
2.117801189422607 1.484206914901733
0.2905690670013428 0.7157249450683594
0.2455050945281982 0.7165260314941406
0.9050548076629639 1.047312021255493
1.124562978744507 1.151308059692383
0.2909109592437744 0.6961739063262939
2.111474990844727 1.530844926834106
1.119816064834595 1.24314284324646
3.052309989929199 2.283545970916748
2.179256200790405 1.618951082229614
0.2626419067382812 0.7040610313415527
0.9860482215881348 1.046465158462524
0.676210880279541 0.9059929847717285
1.929474115371704 1.855211019515991
1.261919021606445 1.194897890090942
0.1829438209533691 0.6638069152832031
1.934298992156982 1.551184892654419
0.4896621704101562 0.8144729137420654
2.030844211578369 1.41339898109436
0.1469578742980957 0.6522190570831299
0.5917060375213623 0.8965089321136475
0.9181880950927734 1.124191999435425
2.181509017944336 1.605184078216553
1.08433985710144 1.328545093536377
1.395624876022339 1.244507074356079
0.4980249404907227 0.8276121616363525
2.107640027999878 1.566220998764038
0.56390380859375 0.8538880348205566
0.4974818229675293 0.7844860553741455
2.148820161819458 1.670253992080688
0.8550219535827637 1.001187801361084
3.138422012329102 2.284013032913208
4.668006896972656 2.97663402557373
0.3991081714630127 0.7546279430389404
4.547770977020264 2.555645942687988
2.161346912384033 1.516130208969116
0.592972993850708 0.8363029956817627
3.702376127243042 2.399064064025879
0.1853170394897461 0.6814889907836914
1.810880184173584 1.628305912017822
0.1763210296630859 0.6715490818023682
1.22465705871582 1.147904872894287
1.880439043045044 1.496802091598511
2.84252405166626 2.049797058105469
0.1514949798583984 0.6553590297698975
0.3295791149139404 0.741732120513916
2.255287885665894 1.529183864593506
0.2204961776733398 0.6891272068023682
2.111752033233643 1.585529804229736
0.5226609706878662 0.925847053527832
0.2145311832427979 0.6828811168670654
3.283842802047729 2.301483869552612
0.6481869220733643 0.8971929550170898
1.140480995178223 1.036885976791382
0.5296649932861328 0.8609569072723389
0.1699750423431396 0.6590828895568848
0.8998479843139648 1.00764799118042
0.1990699768066406 0.6952469348907471
2.045258045196533 1.597863912582397
1.159929037094116 1.14148998260498
0.7674431800842285 0.9824368953704834
1.984899997711182 1.506911993026733
0.4194579124450684 0.8031699657440186
0.3149881362915039 0.7615988254547119
0.1790640354156494 0.6582810878753662
1.382796049118042 1.136972904205322
0.3135991096496582 0.7191760540008545
2.43100905418396 1.569669008255005
1.216807126998901 1.210695028305054
0.6554379463195801 0.9248030185699463
1.142216920852661 1.132879018783569
2.206954956054688 1.497570037841797
2.181339025497437 1.680937051773071
0.7066450119018555 0.9436709880828857
3.431397914886475 2.268950939178467
1.515913963317871 1.219645023345947
1.968151092529297 1.40189790725708
1.109695911407471 1.189048051834106
1.493827819824219 1.422083139419556
3.694890975952148 2.314916133880615
2.574148178100586 1.954750061035156
0.9792160987854004 1.045493125915527
0.68743896484375 0.8730881214141846
1.452785015106201 1.37302303314209
1.153093099594116 1.049075841903687
0.3630979061126709 0.7795450687408447
0.6887319087982178 0.966681957244873
1.304440021514893 1.235212087631226
0.3073940277099609 0.7235419750213623
1.198426961898804 1.255535125732422
0.1711277961730957 0.6755061149597168
0.7989780902862549 0.9549858570098877
0.4964079856872559 0.8496859073638916
0.3305981159210205 0.7455711364746094
0.1477441787719727 0.6657810211181641
1.102111101150513 0.9832930564880371
1.191958904266357 1.070796966552734
0.5385069847106934 0.8823809623718262
1.122293949127197 1.093513965606689
0.5409729480743408 0.8885970115661621
0.531790018081665 0.8190019130706787
0.2069549560546875 0.6769440174102783
0.3526740074157715 0.777000904083252
0.8218269348144531 0.9811480045318604
0.1885359287261963 0.6958048343658447
0.5848789215087891 0.8454599380493164
2.01589298248291 1.643442153930664
0.3755648136138916 0.7522640228271484
1.007702112197876 0.9890561103820801
0.4844729900360107 0.8046119213104248
1.974578142166138 1.558635950088501
1.148865938186646 1.197736978530884
0.8089668750762939 0.967944860458374
1.987124919891357 1.563493013381958
2.063271999359131 1.585328102111816
2.380815029144287 1.656141042709351
0.400629997253418 0.7718069553375244
2.018480062484741 1.691964864730835
0.7048420906066895 0.9521780014038086
0.4640190601348877 0.8150999546051025
0.7749159336090088 0.9566240310668945
0.4914731979370117 0.9073348045349121
2.455104827880859 1.612689018249512
0.4568579196929932 0.7930140495300293
2.222941160202026 1.470422983169556
1.328986883163452 1.166070938110352
0.2789638042449951 0.7044289112091064
2.103964805603027 1.809351205825806
2.089416027069092 1.632055997848511
0.9552261829376221 1.056684017181396
0.1574850082397461 0.6546700000762939
0.3836700916290283 0.7523279190063477
1.179178953170776 1.121378898620605
1.421936988830566 1.148419857025146
0.8279709815979004 1.038522005081177
0.6206860542297363 0.9188129901885986
1.168017864227295 1.152080059051514
0.2555620670318604 0.7173018455505371
0.1705460548400879 0.6938791275024414
1.45924186706543 1.242789030075073
1.172173976898193 1.226953983306885
0.6793820858001709 0.8951499462127686
0.2029039859771729 0.6978199481964111
2.18513298034668 1.791293859481812
2.082211971282959 1.483099937438965
0.2790141105651855 0.706061840057373
1.901428937911987 1.79837703704834
1.747320890426636 1.375502109527588
1.860307931900024 1.737264156341553
0.4673380851745605 0.7974100112915039
2.463577032089233 1.937448024749756
2.269190788269043 1.688910961151123
0.8062481880187988 1.008488893508911
0.2247650623321533 0.7074949741363525
0.3306779861450195 0.7537269592285156
1.354933023452759 1.369081974029541
1.15372109413147 1.168849945068359
1.092636108398438 1.100481986999512
0.3479690551757812 0.7559359073638916
1.142356157302856 1.149585962295532
1.042108058929443 1.116409063339233
2.043246030807495 1.604485034942627
2.119436025619507 1.625475168228149
1.429163932800293 1.447206020355225
0.7373650074005127 0.9445381164550781
0.8645241260528564 1.023393869400024
0.2334530353546143 0.7391579151153564
2.135233163833618 1.699396133422852
0.5368831157684326 0.927238941192627
0.7912180423736572 1.026717185974121
0.2584519386291504 0.7155129909515381
0.3664290904998779 0.763883113861084
2.109787940979004 1.825623989105225
0.4424929618835449 0.8217270374298096
0.6150720119476318 0.9085590839385986
0.5329799652099609 0.8686912059783936
0.325139045715332 0.7377779483795166
0.1788010597229004 0.6980729103088379
0.1714620590209961 0.6752510070800781
0.8544192314147949 0.9728379249572754
0.5629868507385254 0.8852109909057617
0.3176479339599609 0.7732501029968262
2.073746919631958 1.610479116439819
1.939139127731323 1.715773820877075
1.320788145065308 1.217810153961182
0.1833598613739014 0.6962559223175049
0.547015905380249 0.9150810241699219
0.1957850456237793 0.6867439746856689
0.8710651397705078 0.9839060306549072
2.342594146728516 1.878528833389282
1.100587844848633 1.160466909408569
1.333508014678955 1.161554098129272
2.046061992645264 1.500446796417236
0.4610521793365479 0.8638010025024414
1.587186098098755 1.304813146591187
0.5083129405975342 0.81791090965271
1.971827030181885 1.66552996635437
0.2909419536590576 0.7576470375061035
0.9451689720153809 1.052927017211914
0.7840061187744141 1.010374069213867
0.2035279273986816 0.6970579624176025
0.3524620532989502 0.779365062713623
2.209761142730713 1.579360961914062
0.9037530422210693 1.102426052093506
1.008730173110962 0.9995229244232178
2.501096963882446 1.695032119750977
1.058382987976074 1.203644990921021
3.051002979278564 1.885779142379761
0.8915681838989258 1.046689987182617
0.8224940299987793 0.9380309581756592
1.252389192581177 1.175806045532227
0.8024280071258545 0.9386501312255859
0.1961510181427002 0.6737210750579834
0.5758869647979736 0.8623549938201904
2.237165927886963 1.51004695892334
2.172237873077393 1.675743103027344
0.9206359386444092 1.047940969467163
1.986721038818359 1.541049957275391
2.058652877807617 1.409377098083496
1.023407936096191 1.237789154052734
0.6577169895172119 0.9424049854278564
0.1813809871673584 0.6543200016021729
0.6597969532012939 0.9288108348846436
2.249652147293091 1.710588216781616
0.9991610050201416 1.140839815139771
0.7650129795074463 0.9485931396484375
0.2991750240325928 0.7714231014251709
2.067358016967773 1.750775098800659
0.1609869003295898 0.6501860618591309
0.8341929912567139 0.9520318508148193
1.066401958465576 1.137661933898926
0.5539569854736328 0.8288609981536865
2.274915218353271 1.471540927886963
2.051600933074951 1.503781795501709
0.4746410846710205 0.8264899253845215
0.4819660186767578 0.8573718070983887
2.19359016418457 1.641613960266113
0.3898038864135742 0.780501127243042
2.18484902381897 1.682869911193848
1.447270154953003 1.331801176071167
2.036819934844971 1.598510026931763
2.104907035827637 1.824249982833862
0.3170380592346191 0.7619960308074951
0.7499361038208008 0.9696788787841797
0.727294921875 0.9416959285736084
3.919589042663574 3.000854015350342
0.1464838981628418 0.6683521270751953
2.133023023605347 1.69762396812439
0.2820239067077637 0.7295451164245605
0.1657559871673584 0.6750719547271729
1.107628107070923 1.115748167037964
0.167464017868042 0.6593770980834961
1.101706981658936 1.117830991744995
1.035187959671021 1.052754878997803
0.321897029876709 0.7546999454498291
2.945656061172485 2.295840978622437
1.304381847381592 1.261209011077881
2.152820825576782 1.66222095489502
0.3740379810333252 0.7742891311645508
1.029762029647827 1.145380973815918
0.1448609828948975 0.6316590309143066
2.155890941619873 1.600934982299805
1.086093902587891 1.19443416595459
0.8237919807434082 1.005640983581543
0.9112701416015625 1.132916927337646
0.4915890693664551 0.8148000240325928
2.400825977325439 1.547002077102661
0.9791939258575439 1.113494873046875
2.562442064285278 1.702682971954346
1.162877798080444 1.067776918411255
0.5431168079376221 0.8943440914154053
3.470418214797974 1.990073919296265
2.938956022262573 1.968693971633911
1.979355812072754 1.619470119476318
0.9240410327911377 1.029469013214111
0.1786267757415771 0.6860759258270264
0.2614040374755859 0.6921689510345459
0.8445560932159424 1.065229892730713
0.9830560684204102 1.093497037887573
0.4206089973449707 0.7656638622283936
0.4137029647827148 0.8043599128723145
0.4907169342041016 0.7996070384979248
2.225369930267334 1.630608081817627
0.2739748954772949 0.7315559387207031
2.220522165298462 1.400852203369141
0.7094879150390625 0.8739619255065918
2.063611030578613 1.632747173309326
0.6242179870605469 0.8531429767608643
0.7649998664855957 1.012012004852295
0.5649831295013428 0.8805100917816162
0.8042080402374268 1.046581983566284
1.092194795608521 1.236084938049316
2.334121942520142 1.681090116500854
0.139585018157959 0.6346390247344971
0.2080421447753906 0.6837999820709229
1.645659923553467 1.44687294960022
1.553404808044434 1.330172061920166
1.030800104141235 1.136691093444824
2.381750106811523 1.729515075683594
0.185960054397583 0.6807129383087158
1.125578880310059 1.141798973083496
1.408071994781494 1.324440002441406
0.7565760612487793 0.9710850715637207
0.833853006362915 0.9905869960784912
2.242302894592285 1.563002109527588
0.1870877742767334 0.6715490818023682
0.2881400585174561 0.7320928573608398
0.396806001663208 0.7696878910064697
0.1645300388336182 0.6558411121368408
0.7840409278869629 1.011109113693237
0.8835630416870117 0.9808189868927002
2.265043020248413 1.64524507522583
2.135035037994385 1.533792972564697
0.7780380249023438 0.9622228145599365
0.2339990139007568 0.6907050609588623
0.547778844833374 0.8333268165588379
0.4000580310821533 0.8085291385650635
0.1692399978637695 0.6569089889526367
1.522555828094482 1.329030990600586
3.880086898803711 2.790241003036499
2.275437116622925 1.439818859100342
2.153351068496704 1.664561986923218
0.1482110023498535 0.6486341953277588
2.197754144668579 1.66771411895752
2.384235858917236 1.529252052307129
0.6516411304473877 0.912930965423584
0.3459091186523438 0.7633211612701416
0.5881729125976562 0.8647410869598389
0.3689939975738525 0.7433419227600098
0.7971398830413818 0.95011305809021
0.5581009387969971 0.8802421092987061
3.187057971954346 1.914767980575562
0.727154016494751 0.9320609569549561
2.217690944671631 1.70319390296936
0.1872098445892334 0.6724741458892822
2.073847055435181 1.683172941207886
0.3846640586853027 0.7703201770782471
0.3650038242340088 0.7535660266876221
2.146677017211914 1.607596874237061
2.036980152130127 1.667762041091919
0.3853869438171387 0.7762250900268555
3.211014986038208 2.167455911636353
2.398894071578979 1.721779108047485
0.4077689647674561 0.8167390823364258
1.159165143966675 1.095268964767456
1.46691107749939 1.3767409324646
0.3497841358184814 0.7508111000061035
1.05171799659729 1.07724404335022
0.8630449771881104 0.9541950225830078
2.233069896697998 1.769134998321533
1.171535968780518 1.194899797439575
0.3940041065216064 0.8455641269683838
2.279504060745239 1.690555095672607
2.159953117370605 1.652897119522095
0.4310619831085205 0.8310861587524414
0.6411459445953369 0.9470181465148926
3.111995935440063 2.290520191192627
0.891077995300293 0.9833760261535645
0.6870200634002686 0.9089829921722412
2.645418882369995 1.501942873001099
0.673842191696167 0.9354391098022461
0.5086090564727783 0.8635609149932861
0.6647071838378906 0.9114949703216553
2.111905813217163 1.682677984237671
0.1399550437927246 0.6348869800567627
2.003018856048584 1.568241834640503
2.03537917137146 1.594485998153687
0.3938159942626953 0.7948899269104004
0.3638179302215576 0.7585139274597168
1.994729042053223 1.654297113418579
2.162079095840454 1.728672027587891
2.287451982498169 1.475425958633423
2.193091154098511 1.655241966247559
1.167732000350952 1.115347146987915
2.259207010269165 1.783267974853516
2.197535037994385 1.52289891242981
0.373694896697998 0.7604498863220215
2.369071960449219 1.613641023635864
0.345721960067749 0.756986141204834
2.133831024169922 1.554061889648438
0.3167879581451416 0.7420101165771484
0.5811271667480469 0.8942899703979492
2.115753889083862 1.805567026138306
1.085178136825562 1.14675498008728
0.401170015335083 0.7696349620819092
1.083172082901001 1.123277902603149
2.10853099822998 1.541823148727417
2.268800020217896 1.614702939987183
1.955502033233643 1.58620285987854
0.3929669857025146 0.7900440692901611
2.1284019947052 1.911205053329468
2.190774917602539 1.690868139266968
0.5759761333465576 0.9314899444580078
0.727780818939209 0.9953241348266602
0.7371881008148193 0.9170939922332764
2.026690006256104 1.689499855041504
0.3015050888061523 0.7169108390808105
0.5566871166229248 0.8976860046386719
0.4883518218994141 0.8017168045043945
0.2761280536651611 0.7083590030670166
4.107281923294067 2.909600019454956
0.6029939651489258 0.8898370265960693
2.33806300163269 1.505964994430542
2.183148145675659 1.496460914611816
0.3589661121368408 0.7797579765319824
0.279447078704834 0.7231700420379639
0.1494519710540771 0.6537768840789795
0.844310998916626 1.081940889358521
0.4827728271484375 0.8248291015625
0.3943619728088379 0.778411865234375
0.337939977645874 0.7484209537506104
0.9834768772125244 1.150546073913574
0.5422959327697754 0.873417854309082
1.277297973632812 1.221606969833374
1.080909967422485 1.15355920791626
2.111719131469727 1.492456912994385
7.237438917160034 3.420500993728638
0.3750431537628174 0.7497501373291016
0.8598310947418213 0.9606378078460693
2.135816812515259 1.743159055709839
1.233561038970947 1.121912002563477
2.2816321849823 1.880153894424438
1.048321962356567 1.097516059875488
1.253723859786987 1.121835947036743
1.449760913848877 1.200438976287842
1.134746074676514 1.201128005981445
0.5795559883117676 0.8280608654022217
0.1618809700012207 0.6781151294708252
0.7100307941436768 1.026312112808228
1.348371028900146 1.365520000457764
0.3508791923522949 0.7829060554504395
0.4366910457611084 0.8364419937133789
0.4226369857788086 0.7974450588226318
2.193042993545532 1.626525163650513
2.183507919311523 1.66635799407959
0.7716472148895264 0.9236719608306885
1.764405012130737 1.501715183258057
0.5086240768432617 0.7816119194030762
2.170013904571533 1.521867036819458
0.1477680206298828 0.6516420841217041
1.372189044952393 1.404716014862061
2.182085037231445 1.76640796661377
0.4840641021728516 0.8731141090393066
0.382875919342041 0.7627530097961426
0.153735876083374 0.6864469051361084
2.19819712638855 1.586663007736206
2.342470169067383 1.758623123168945
3.774883031845093 2.254109859466553
0.1713600158691406 0.6683659553527832
0.4689221382141113 0.8775491714477539
0.623323917388916 0.926455020904541
1.692501068115234 1.493345975875854
0.5898070335388184 0.871304988861084
0.2141730785369873 0.7145581245422363
0.4289538860321045 0.8033480644226074
2.160490989685059 1.556089878082275
0.4308590888977051 0.8146228790283203
0.2166340351104736 0.6938920021057129
0.2361149787902832 0.7023358345031738
0.7369828224182129 0.9667859077453613
1.165539026260376 1.105923891067505
0.251255989074707 0.7312240600585938
2.138278007507324 1.665580987930298
0.9468491077423096 1.02470588684082
0.3739490509033203 0.7654290199279785
0.4855709075927734 0.8315858840942383
1.248199939727783 1.152107954025269
0.4354119300842285 0.7900919914245605
2.186456918716431 1.529139041900635
1.690922975540161 1.483668088912964
0.5391199588775635 0.8532240390777588
0.5796208381652832 0.889517068862915
0.1660439968109131 0.6724529266357422
2.138952970504761 1.605785131454468
0.2701370716094971 0.7263638973236084
2.010380983352661 1.643748998641968
1.927466154098511 1.608487129211426
1.834792137145996 1.5174560546875
1.123157024383545 1.018571853637695
0.6501851081848145 0.8829071521759033
0.4876708984375 0.9095559120178223
1.416996002197266 1.133856058120728
0.9603850841522217 1.179452896118164
0.2046339511871338 0.6839790344238281
0.3000099658966064 0.7294158935546875
0.335731029510498 0.7698571681976318
0.6406879425048828 0.9039490222930908
2.325670003890991 1.592253923416138
2.21134614944458 1.727880001068115
2.314150810241699 1.611685037612915
0.2602138519287109 0.7189819812774658
0.3453731536865234 0.7624421119689941
0.7449378967285156 0.8594908714294434
2.230149030685425 1.650713920593262
0.5498199462890625 0.8698799610137939
0.9138619899749756 0.9885787963867188
1.535459995269775 1.285156011581421
1.632254838943481 1.454362869262695
0.1992819309234619 0.7025401592254639
0.6412098407745361 0.885188102722168
2.243581056594849 1.612579107284546
0.8235180377960205 0.9759299755096436
0.6716630458831787 0.9229397773742676
2.082080841064453 1.463116884231567
2.212179899215698 1.67957592010498
0.5827958583831787 0.8546018600463867
2.059985160827637 1.506767988204956
2.187901973724365 1.527933835983276
1.213136911392212 1.077233076095581
2.04702091217041 1.713149070739746
2.201429843902588 1.542488098144531
0.8387951850891113 1.010488033294678
12.3033230304718 6.304596900939941
4.126770973205566 2.856940031051636
0.735846996307373 0.9564778804779053
0.4702839851379395 0.8267757892608643
0.5947527885437012 0.9103200435638428
0.9476759433746338 1.013190984725952
0.7784759998321533 0.9500899314880371
2.129744052886963 1.802287101745605
1.981931924819946 1.794155836105347
2.14872407913208 1.67721700668335
0.1725480556488037 0.6554508209228516
2.160926818847656 1.356872081756592
0.7450129985809326 0.9703550338745117
2.309787034988403 1.631270885467529
0.3011200428009033 0.7295389175415039
0.8023149967193604 1.090347051620483
0.292992115020752 0.7566618919372559
0.5603470802307129 0.8755588531494141
2.000378131866455 1.575700044631958
0.4790890216827393 0.8399050235748291
0.3430349826812744 0.7560319900512695
2.156634092330933 1.68022894859314
1.058092832565308 1.207034826278687
0.82822585105896 1.029191017150879
1.140207052230835 1.106399059295654
0.1715850830078125 0.6751680374145508
2.033681154251099 1.478726148605347
0.3627479076385498 0.7411248683929443
0.9153580665588379 1.00788688659668
0.8915750980377197 1.002404928207397
1.138105869293213 1.188633918762207
0.1804959774017334 0.6777307987213135
0.6034891605377197 0.8729901313781738
1.13742208480835 1.157351970672607
1.354721069335938 1.327519178390503
0.3594059944152832 0.8024380207061768
2.708595037460327 2.082195997238159
3.253937959671021 2.041666984558105
0.8232769966125488 0.9829628467559814
0.4894039630889893 0.8372399806976318
0.2599940299987793 0.7149839401245117
0.8475348949432373 0.9642150402069092
2.70754599571228 2.148772001266479
2.082370042800903 1.905620098114014
2.162029027938843 1.814200878143311
1.402646064758301 1.440630912780762
0.1529049873352051 0.6397418975830078
0.697145938873291 0.9654941558837891
4.005511999130249 2.553050994873047
2.020492076873779 1.602421998977661
0.5980198383331299 0.8662979602813721
2.118150949478149 1.779304981231689
0.6489169597625732 0.8722372055053711
0.5090959072113037 0.8606719970703125
0.9493379592895508 1.002110958099365
0.3489799499511719 0.769773006439209
0.7036738395690918 0.8749299049377441
2.026797771453857 1.576650857925415
1.954513072967529 1.514065980911255
2.204849004745483 1.714718103408813
0.2300629615783691 0.6898748874664307
1.999818086624146 1.616161108016968
1.041322946548462 1.15034008026123
0.7451260089874268 0.9405570030212402
0.8665099143981934 0.9633688926696777
0.4010629653930664 0.788564920425415
1.591376066207886 1.391986846923828
1.265653133392334 1.053209066390991
0.1460640430450439 0.6545591354370117
0.5277068614959717 0.8409318923950195
0.1582109928131104 0.6566329002380371
1.112425088882446 1.091344118118286
0.7491559982299805 0.9585399627685547
0.6717970371246338 0.8806459903717041
1.984133005142212 1.70918607711792
2.070328950881958 1.600512027740479
1.116892099380493 1.088864088058472
0.9259300231933594 0.9585590362548828
2.040287017822266 1.384315013885498
1.952507019042969 1.608355045318604
2.291347026824951 1.6298987865448
0.7672278881072998 0.9662070274353027
2.287203788757324 1.662483930587769
2.049072027206421 1.765276193618774
2.310693025588989 1.533783912658691
2.212852954864502 1.472724914550781
0.7424540519714355 0.9483680725097656
0.1842489242553711 0.6915059089660645
1.718936920166016 1.494828939437866
2.303403854370117 1.57355809211731
2.009546041488647 1.610247850418091
2.239739179611206 1.745688199996948
0.2914090156555176 0.7237958908081055
2.263885974884033 1.731770992279053
0.5488131046295166 0.8493030071258545
1.123002052307129 1.136662006378174
0.4057579040527344 0.7935121059417725
2.553543090820312 1.783805131912231
1.409802913665771 1.377729892730713
0.1817529201507568 0.6849789619445801
0.3468561172485352 0.7759649753570557
0.7834861278533936 0.9389321804046631
1.402928829193115 1.524118900299072
0.5646469593048096 0.8791279792785645
2.151979923248291 1.620258092880249
0.3497169017791748 0.7834370136260986
2.270031929016113 1.639410018920898
0.8422260284423828 0.9254319667816162
0.1817550659179688 0.686121940612793
0.7478950023651123 1.004801988601685
0.8167650699615479 1.011857986450195
0.1891829967498779 0.7141821384429932
0.897892951965332 1.096140146255493
1.977604150772095 1.637830018997192
1.965399980545044 1.73349404335022
2.308140993118286 1.496395111083984
2.107527017593384 1.812260866165161
0.664154052734375 0.9117879867553711
0.8070278167724609 0.9770901203155518
2.133344888687134 1.667920827865601
1.354054927825928 1.218933820724487
1.101073980331421 1.200959920883179
1.51072096824646 1.266935110092163
0.8800399303436279 1.011247158050537
0.4006741046905518 0.7827467918395996
2.243556022644043 1.627806901931763
0.5226569175720215 0.8849279880523682
2.09504508972168 1.503115892410278
2.283255100250244 1.695068120956421
1.593468904495239 1.32117486000061
0.1897389888763428 0.7006261348724365
1.150439977645874 1.190869092941284
2.072917938232422 1.573623895645142
2.802749872207642 2.182826995849609
1.274870872497559 1.168622970581055
0.4824249744415283 0.8712389469146729
2.214776992797852 1.444441080093384
2.085554122924805 1.570148944854736
0.4116008281707764 0.7878530025482178
2.643692016601562 1.956890106201172
4.139400005340576 2.436487913131714
0.844357967376709 1.044190168380737
2.067341804504395 1.640748023986816
1.933123111724854 1.533128976821899
0.2860410213470459 0.7318530082702637
0.1943449974060059 0.6657371520996094
0.142754077911377 0.6502740383148193
1.417916774749756 1.334358930587769
2.125237941741943 1.623010873794556
0.6326181888580322 0.8930268287658691
0.7877488136291504 0.9561741352081299
2.081284999847412 1.525502920150757
2.222212076187134 1.615329027175903
0.8091399669647217 1.019110918045044
0.454308032989502 0.8090951442718506
2.175356864929199 1.627797842025757
0.1455090045928955 0.6332399845123291
0.9346699714660645 0.9919021129608154
0.325963020324707 0.7629170417785645
0.4069380760192871 0.8255670070648193
0.738455057144165 1.030937194824219
1.999583005905151 1.639660120010376
0.5319371223449707 0.854442834854126
1.118128061294556 1.206456899642944
0.4891960620880127 0.8234860897064209
0.5696070194244385 0.9283959865570068
2.093015909194946 1.4691321849823
0.7876520156860352 1.01068115234375
0.2015340328216553 0.6855809688568115
2.26413893699646 1.505226135253906
1.447161912918091 1.197636127471924
0.5803451538085938 0.8828630447387695
0.6379079818725586 0.836838960647583
4.954425811767578 2.812616109848022
2.116285085678101 1.592521905899048
1.3486168384552 1.287398099899292
2.135263919830322 1.509830951690674
1.021338939666748 1.049465179443359
0.2190079689025879 0.666884183883667
1.920002937316895 1.485097885131836
2.203112125396729 1.571448087692261
1.231480836868286 1.243657112121582
1.662132024765015 1.392575025558472
0.3863880634307861 0.8211829662322998
0.6978411674499512 0.9009652137756348
2.168682098388672 1.526717901229858
0.5616340637207031 0.8725249767303467
1.143003940582275 1.054764986038208
0.8616559505462646 1.024871826171875
1.050020933151245 1.093055009841919
0.3570318222045898 0.7359950542449951
1.021928071975708 1.112311840057373
0.8275470733642578 1.029896020889282
0.3829991817474365 0.7848777770996094
0.733942985534668 1.015777111053467
1.018389225006104 1.11355185508728
2.154599905014038 1.729150056838989
2.142313003540039 1.944960832595825
0.7787561416625977 0.9298040866851807
1.831631898880005 1.638029813766479
1.022697925567627 1.211632966995239
2.122328996658325 1.695898056030273
0.8555078506469727 0.9005389213562012
0.5554718971252441 0.8164350986480713
1.803999185562134 1.647152185440063
2.034281015396118 1.789196014404297
0.1400148868560791 0.6351208686828613
0.1549708843231201 0.6404590606689453
2.124209880828857 1.542588949203491
0.1587400436401367 0.658027172088623
0.2243430614471436 0.6701998710632324
0.9684638977050781 1.026549100875854
0.2627530097961426 0.7036440372467041
3.139030933380127 1.906722068786621
0.4651579856872559 0.798447847366333
1.491865873336792 1.358760833740234
0.3072030544281006 0.7310850620269775
0.1925511360168457 0.6611390113830566
0.8093488216400146 0.9711060523986816
0.7464630603790283 0.9372410774230957
2.820901870727539 2.185060024261475
0.3952198028564453 0.8008570671081543
1.442708969116211 1.261023044586182
1.445862054824829 1.308497905731201
0.1928610801696777 0.6611731052398682
1.478949785232544 1.276041030883789
0.3270349502563477 0.7484409809112549
0.2878470420837402 0.7337818145751953
1.223925113677979 1.229724884033203
0.441788911819458 0.773961067199707
0.3295819759368896 0.7502298355102539
0.2307767868041992 0.7172229290008545
0.8610219955444336 0.9684460163116455
0.1676740646362305 0.6821908950805664
1.991592884063721 1.887231111526489
0.1326069831848145 0.5922310352325439
1.99979305267334 1.553824901580811
2.246227025985718 1.787024021148682
1.243123054504395 1.263347148895264
0.1905989646911621 0.6884908676147461
0.709679126739502 0.9107608795166016
0.9312560558319092 1.027091026306152
0.6654090881347656 0.920382022857666
0.3182611465454102 0.7180790901184082
4.718099117279053 2.604343891143799
2.397761106491089 1.529345989227295
0.8498721122741699 1.012069940567017
0.1389808654785156 0.6660840511322021
2.234186172485352 1.661595106124878
1.426131010055542 1.586747169494629
0.3916599750518799 0.7971351146697998
2.111284971237183 1.691020011901855
0.6903200149536133 0.9568569660186768
0.3056480884552002 0.7533760070800781
0.652400016784668 0.9195289611816406
0.7140438556671143 0.9543318748474121
2.154083013534546 1.770431995391846
0.2892329692840576 0.7699401378631592
1.275516986846924 1.318158149719238
0.5913159847259521 0.9176859855651855
2.796060085296631 2.083718776702881
0.5922539234161377 0.9376230239868164
0.2540030479431152 0.7088510990142822
0.8142940998077393 1.005152940750122
0.5789499282836914 0.8427448272705078
0.2113738059997559 0.6921939849853516
0.4057230949401855 0.8024051189422607
0.6193139553070068 0.9015169143676758
0.4632830619812012 0.8353660106658936
0.9249389171600342 1.080835103988647
1.970041990280151 1.74056601524353
0.4697141647338867 0.7805840969085693
3.199270009994507 2.089445829391479
0.8829998970031738 1.01776385307312
1.481337070465088 1.302876949310303
0.167072057723999 0.6914348602294922
1.070866823196411 1.052671909332275
1.300275087356567 1.363602161407471
1.119874000549316 1.252039909362793
0.3613500595092773 0.814039945602417
0.9301769733428955 1.057412147521973
2.40610408782959 1.608107089996338
1.979775190353394 1.538743019104004
0.2354240417480469 0.7098000049591064
2.03659200668335 1.42507791519165
0.3857371807098389 0.7872040271759033
0.7272508144378662 0.9777250289916992
0.3138298988342285 0.7400949001312256
2.077802896499634 1.589532852172852
2.304237842559814 1.852704048156738
1.063410043716431 1.161089897155762
1.887607097625732 1.863785982131958
0.9351260662078857 0.9807310104370117
2.403411865234375 1.746794939041138
0.9494609832763672 1.083472967147827
0.3179380893707275 0.7240450382232666
0.1560060977935791 0.6642179489135742
0.4809420108795166 0.8799118995666504
0.6763911247253418 0.9224789142608643
1.105093002319336 1.218955993652344
0.4721710681915283 0.8366789817810059
0.5740530490875244 0.8572731018066406
0.236832857131958 0.7070331573486328
2.142746210098267 1.725450038909912
0.8479349613189697 1.027429103851318
2.21414589881897 1.625452995300293
0.5407288074493408 0.8879048824310303
2.2307288646698 1.697218894958496
0.3141520023345947 0.748539924621582
0.1900238990783691 0.6859581470489502
2.199490070343018 1.56099796295166
2.129070997238159 1.643510103225708
0.6124560832977295 1.006013154983521
0.6696438789367676 0.9104268550872803
2.1910719871521 1.688425064086914
0.1865389347076416 0.6973519325256348
1.499822854995728 1.326925039291382
0.7622189521789551 1.004140138626099
0.505324125289917 0.878324031829834
2.057160139083862 1.674314975738525
2.236599922180176 1.514836072921753
0.429332971572876 0.8515088558197021
1.111902952194214 1.115208864212036
2.01145601272583 1.554267168045044
0.8441770076751709 0.9141979217529297
2.051572799682617 1.670571088790894
0.1903150081634521 0.6690750122070312
1.929904937744141 1.733757972717285
0.4781739711761475 0.7941479682922363
2.325836181640625 1.801949977874756
0.55354905128479 0.8812258243560791
0.2457461357116699 0.701836109161377
1.617952108383179 1.389972925186157
1.450495004653931 1.260535001754761
0.7901608943939209 0.995013952255249
0.6952190399169922 0.9471580982208252
1.233969926834106 1.062767028808594
0.2095208168029785 0.7205269336700439
0.4214348793029785 0.7908439636230469
0.8277738094329834 0.9461791515350342
1.927839040756226 1.783018112182617
0.8120369911193848 1.016831874847412
0.6570448875427246 0.9076700210571289
0.768934965133667 0.9561998844146729
0.467703104019165 0.8264839649200439
0.3671619892120361 0.7457129955291748
2.286071062088013 1.427457809448242
0.4219141006469727 0.7657380104064941
1.105129957199097 1.132846117019653
1.888200998306274 1.48029899597168
1.499540090560913 1.345807075500488
0.4995231628417969 0.8261818885803223
0.786513090133667 0.9664459228515625
1.429106950759888 1.30464506149292
1.273251056671143 1.096582889556885
0.4801268577575684 0.8086650371551514
0.3001630306243896 0.7681801319122314
2.163748025894165 1.624665021896362
1.981608867645264 1.49712610244751
1.087887048721313 1.208984851837158
0.49863600730896 0.8459999561309814
0.7026641368865967 0.9031918048858643
1.109681129455566 1.03459906578064
0.8606119155883789 1.090104103088379
0.9644930362701416 1.069230794906616
0.6168508529663086 0.9095559120178223
0.2419750690460205 0.6859450340270996
0.4972240924835205 0.8419570922851562
0.4609279632568359 0.8394880294799805
2.395095109939575 1.520864009857178
2.030345916748047 1.358211040496826
2.095440149307251 1.569400072097778
0.2084040641784668 0.6844959259033203
1.954604864120483 1.536422967910767
3.418076992034912 2.315023183822632
0.1419608592987061 0.6452369689941406
1.05144190788269 1.188690900802612
1.44598913192749 1.357419967651367
2.044478893280029 1.628288984298706
0.6033279895782471 0.8769299983978271
0.9250779151916504 1.052951097488403
0.8369948863983154 1.015257120132446
0.612637996673584 0.8638970851898193
2.0052649974823 1.617600917816162
2.977345943450928 2.089066028594971
0.5969629287719727 0.9259560108184814
0.3976259231567383 0.8299810886383057
2.313802003860474 1.662775039672852
0.2528359889984131 0.7203948497772217
1.134687900543213 1.179658174514771
2.235874891281128 1.604403972625732
3.97773003578186 2.501909971237183
2.052405118942261 1.493410110473633
1.265846967697144 1.124991893768311
2.046457052230835 1.697163105010986
0.696645975112915 0.9269580841064453
0.2347350120544434 0.7106709480285645
2.470386981964111 2.064075946807861
0.6463730335235596 0.9066970348358154
0.6643810272216797 0.9313340187072754
0.5021970272064209 0.8516988754272461
1.102135896682739 1.107609033584595
1.157562017440796 1.148882865905762
2.156121969223022 1.694766998291016
0.5425789356231689 0.8427491188049316
0.5195667743682861 0.8572289943695068
0.368588924407959 0.7340819835662842
0.5997750759124756 0.9188468456268311
2.085705041885376 1.477155923843384
0.3217349052429199 0.7333769798278809
2.200294017791748 1.666150808334351
0.7005689144134521 0.9310991764068604
0.2903749942779541 0.7381479740142822
1.351637125015259 1.352946043014526
1.971997022628784 1.48383092880249
0.8747889995574951 1.042719841003418
1.145346164703369 1.132424831390381
0.6478381156921387 0.8833558559417725
1.967299938201904 1.583500146865845
0.2769370079040527 0.7086958885192871
2.74261212348938 1.960747003555298
0.1550049781799316 0.6676390171051025
1.012861967086792 1.043504953384399
0.8206861019134521 0.9725849628448486
0.3075578212738037 0.7253029346466064
0.1739101409912109 0.6807880401611328
0.3548588752746582 0.7442071437835693
1.073592901229858 1.044250965118408
1.867769956588745 1.64476203918457
2.210205078125 1.54514217376709
0.1558120250701904 0.6565618515014648
0.2715809345245361 0.6989989280700684
0.4106800556182861 0.7856829166412354
0.2517681121826172 0.7290990352630615
0.569066047668457 0.8736679553985596
0.2694849967956543 0.7529618740081787
0.9844980239868164 1.11342191696167
3.271558046340942 2.384516000747681
2.154896020889282 1.505992889404297
0.6983380317687988 0.8830490112304688
2.214971780776978 1.693590879440308
2.289845943450928 1.663966178894043
2.086513996124268 1.566040992736816
0.2454860210418701 0.6954190731048584
2.266476154327393 1.729272842407227
0.8450679779052734 0.9836840629577637
1.475449085235596 1.291627883911133
0.6330780982971191 0.9346258640289307
0.6968488693237305 0.9428050518035889
0.9490180015563965 1.086594820022583
2.087666988372803 1.633602142333984
0.7945549488067627 1.023214101791382
2.183027029037476 1.627477169036865
1.351760149002075 1.218000888824463
0.3315279483795166 0.7290809154510498
1.104869842529297 1.204766988754272
0.1462821960449219 0.6550371646881104
1.967041969299316 1.474166870117188
1.078243017196655 1.154042959213257
1.366528987884521 1.192934989929199
0.1574859619140625 0.6591949462890625
1.327536821365356 1.286242008209229
2.101561069488525 1.458976030349731
0.5578091144561768 0.8509609699249268
0.6922981739044189 0.9022190570831299
0.1853969097137451 0.7038121223449707
0.3827900886535645 0.7935729026794434
1.136138916015625 1.184522151947021
0.3670530319213867 0.7804210186004639
0.6257250308990479 0.8823599815368652
1.190224885940552 1.11555814743042
2.241381168365479 1.737066984176636
0.4696559906005859 0.811974048614502
1.620729923248291 1.366173028945923
0.4497878551483154 0.8567278385162354
1.144305944442749 1.190179109573364
0.9503471851348877 0.9042251110076904
1.337522983551025 1.159598112106323
2.18877100944519 1.563058137893677
0.292633056640625 0.7456760406494141
2.561847925186157 1.800812005996704
0.8235540390014648 1.083261966705322
1.788571119308472 1.375096082687378
0.271237850189209 0.7533299922943115
0.8146498203277588 1.031816005706787
1.207337856292725 1.179218053817749
0.8407988548278809 1.032670974731445
0.3163490295410156 0.7604291439056396
2.08552098274231 1.743212938308716
0.3267028331756592 0.719290018081665
2.027312040328979 1.642505168914795
0.4696571826934814 0.8122971057891846
3.351399898529053 2.34499716758728
0.4948849678039551 0.8348550796508789
0.3863239288330078 0.7805640697479248
2.042027950286865 1.748361110687256
2.311612844467163 1.599997043609619
0.8229150772094727 0.9602429866790771
1.070965051651001 1.12083101272583
0.4406669139862061 0.7656521797180176
0.4670000076293945 0.8069920539855957
0.23996901512146 0.7065198421478271
0.6537549495697021 0.8966360092163086
1.468631982803345 1.347990036010742
2.494999885559082 1.788677930831909
1.882896184921265 1.452394008636475
0.4557449817657471 0.7742412090301514
2.070391178131104 1.672787189483643
0.9536559581756592 0.9833540916442871
2.049197912216187 1.712208986282349
1.165791034698486 1.10941219329834
1.047453880310059 1.157618999481201
1.092629909515381 1.186513900756836
0.8593289852142334 1.019948959350586
0.5231540203094482 0.8480870723724365
0.462993860244751 0.8252520561218262
0.8663730621337891 1.024584054946899
1.172599792480469 1.139878034591675
0.246528148651123 0.7017271518707275
0.8200302124023438 0.9991390705108643
2.037312984466553 1.613487005233765
0.8457279205322266 1.04776406288147
2.094058036804199 1.610023021697998
2.198982000350952 1.619550943374634
1.772764205932617 1.403894901275635
2.081028938293457 1.599889993667603
0.4978799819946289 0.8357639312744141
0.1482231616973877 0.624439001083374
0.8812830448150635 0.9989659786224365
2.208002805709839 1.815804004669189
0.2846610546112061 0.7257380485534668
0.6649150848388672 0.9124100208282471
1.021737098693848 1.165982007980347
2.209074974060059 1.520500898361206
2.021911144256592 1.783094167709351
1.885141134262085 1.529554128646851
1.916931867599487 1.690253019332886
2.090258121490479 1.711348056793213
0.8542070388793945 0.9372940063476562
0.2233531475067139 0.6964290142059326
0.2805039882659912 0.7265551090240479
1.363119840621948 1.38356614112854
2.388622045516968 1.582415103912354
1.972119092941284 1.619358062744141
0.3142821788787842 0.7085940837860107
2.246803998947144 1.492228031158447
2.357774019241333 2.018002033233643
0.2061929702758789 0.7062749862670898
0.7404398918151855 0.9860150814056396
0.1589710712432861 0.6488218307495117
2.29915189743042 1.512817859649658
0.467695951461792 0.8176929950714111
0.6794509887695312 0.9121768474578857
0.8041038513183594 0.9887278079986572
1.813688993453979 1.401171922683716
2.215560913085938 1.555824995040894
0.7016232013702393 0.9291098117828369
1.244799137115479 1.196779012680054
0.6662359237670898 0.8862340450286865
0.6475670337677002 0.8271050453186035
0.3963329792022705 0.813424825668335
0.7874929904937744 0.9849309921264648
0.2138471603393555 0.6885590553283691
0.6152939796447754 0.8749930858612061
0.9325559139251709 0.9740340709686279
0.8857510089874268 1.048980951309204
0.7290420532226562 0.9376239776611328
2.443334102630615 1.739835977554321
0.2794559001922607 0.7345991134643555
2.225031137466431 1.632905960083008
2.023725032806396 1.602011919021606
2.087476968765259 1.616496086120605
2.370655059814453 1.704453945159912
1.009526014328003 1.09799599647522
2.24114990234375 1.535621881484985
1.108078956604004 1.131258010864258
2.260321140289307 1.71239185333252
1.883380174636841 1.682772874832153
2.587699174880981 2.199365139007568
0.9904940128326416 1.063621997833252
1.502477169036865 1.407524108886719
1.092439889907837 1.103476047515869
0.2127180099487305 0.6905601024627686
0.8756380081176758 1.040812969207764
1.171793937683105 1.149815797805786
0.1414690017700195 0.6522090435028076
2.087511777877808 1.552704095840454
0.1858479976654053 0.6533210277557373
0.4856479167938232 0.8160920143127441
2.054094791412354 1.646420955657959
2.090575933456421 1.613579988479614
2.336049795150757 1.719912052154541
0.8376419544219971 1.143734931945801
1.851100921630859 1.81813383102417
0.9662630558013916 0.9975621700286865
1.964354991912842 1.626722812652588
1.191509008407593 1.216708898544312
0.5978050231933594 0.8221051692962646
0.5519590377807617 0.8726909160614014
0.6518299579620361 0.8635661602020264
1.12382698059082 1.108697891235352
0.2422950267791748 0.733814001083374
1.700069904327393 1.672257900238037
0.7018439769744873 1.019154787063599
0.801642894744873 1.003698110580444
0.1756479740142822 0.6719930171966553
1.364831924438477 1.276067972183228
1.061890840530396 1.042989015579224
1.052807092666626 1.033718824386597
2.072942018508911 1.648398160934448
1.903442859649658 1.465183973312378
4.484210968017578 2.867832899093628
0.7449839115142822 0.9536449909210205
0.8431880474090576 0.9521050453186035
0.4528191089630127 0.7994530200958252
0.3505098819732666 0.7560689449310303
0.8514909744262695 1.002433061599731
2.057619094848633 1.564172029495239
2.246755123138428 1.643201112747192
0.3472850322723389 0.7691810131072998
0.51491379737854 0.8179841041564941
2.133236885070801 1.66100287437439
0.4705948829650879 0.8023269176483154
2.890591859817505 2.020323038101196
0.454909086227417 0.7896809577941895
2.161094903945923 1.760493993759155
0.8466858863830566 1.008850812911987
0.1477370262145996 0.6501049995422363
0.3747830390930176 0.7932500839233398
1.304564952850342 1.425468921661377
1.087157964706421 1.22425103187561
0.4009490013122559 0.7920510768890381
2.109155893325806 1.802519083023071
0.2285549640655518 0.7021129131317139
0.8185091018676758 0.9922599792480469
0.8515210151672363 0.9390139579772949
0.5919411182403564 0.8156819343566895
0.5779488086700439 0.8636891841888428
2.064014911651611 1.674506902694702
2.202389001846313 1.890714168548584
0.4249439239501953 0.7894399166107178
1.250072002410889 1.24161696434021
0.551098108291626 0.8615260124206543
0.8002481460571289 1.008808135986328
1.18325400352478 1.012679100036621
1.302555084228516 1.303889036178589
0.5147280693054199 0.8175511360168457
0.3290140628814697 0.7293810844421387
0.4290399551391602 0.7282309532165527
2.298513174057007 1.706022977828979
2.098235130310059 1.752079010009766
0.1636779308319092 0.6459250450134277
0.7877578735351562 0.9155681133270264
2.005064964294434 1.693929195404053
0.8072700500488281 1.071108102798462
0.7207069396972656 0.9335610866546631
0.9791328907012939 1.082504987716675
0.9610719680786133 1.061538934707642
2.229183912277222 1.744547128677368
1.566879034042358 1.360787153244019
1.213786840438843 1.153789043426514
2.93400502204895 2.195768117904663
0.6008059978485107 0.878993034362793
1.631824016571045 1.529412984848022
1.946022987365723 1.641208171844482
0.8910229206085205 0.9467830657958984
0.6791989803314209 0.8745670318603516
2.419734001159668 1.837078094482422
0.1891849040985107 0.6918680667877197
2.229934930801392 1.712741136550903
0.4028551578521729 0.7843198776245117
0.3986010551452637 0.7806119918823242
1.521378993988037 1.290061950683594
2.198518991470337 1.822725057601929
0.6479489803314209 0.923969030380249
0.5090000629425049 0.8872478008270264
2.042393922805786 1.577770948410034
1.177606821060181 1.205869913101196
2.785049915313721 2.008056879043579
2.876477956771851 2.045527935028076
0.1950809955596924 0.6946899890899658
2.132956027984619 1.867249011993408
0.5892941951751709 0.885077953338623
1.725598096847534 1.733619928359985
0.5072331428527832 0.8704078197479248
2.19123101234436 1.735926151275635
0.3928217887878418 0.7856760025024414
0.8555660247802734 0.9694910049438477
1.545149087905884 1.332762956619263
1.396529912948608 1.248309135437012
0.4367728233337402 0.8087210655212402
0.2146720886230469 0.6717360019683838
0.4066059589385986 0.7488119602203369
1.957587957382202 1.523135900497437
2.105885028839111 1.667616128921509
2.994272947311401 2.243813991546631
2.045745134353638 1.612704038619995
2.022485017776489 1.811200857162476
0.576650857925415 0.8757848739624023
0.9641749858856201 1.022669076919556
2.204284191131592 1.480828046798706
0.2150239944458008 0.6965219974517822
1.113913059234619 1.142251968383789
0.2331991195678711 0.7036261558532715
2.104187965393066 1.669051885604858
0.171544075012207 0.6752908229827881
2.130865812301636 1.522119045257568
0.6203310489654541 0.9025568962097168
0.6174759864807129 0.8543491363525391
1.270397901535034 1.262081146240234
0.3992171287536621 0.8008129596710205
2.378623962402344 1.575336933135986
0.5816240310668945 0.8582248687744141
2.072461128234863 1.611330986022949
3.466098070144653 2.340484857559204
0.6942250728607178 0.9220020771026611
1.021808862686157 1.189674854278564
1.024944067001343 1.09495997428894
1.872192144393921 1.536419153213501
2.248687982559204 1.712224960327148
2.451918125152588 1.790595054626465
2.023551940917969 1.754678010940552
2.065647840499878 1.405116081237793
0.6982629299163818 0.8938758373260498
0.826977014541626 0.9795420169830322
2.16877293586731 1.713601112365723
0.1723701953887939 0.6620922088623047
0.8841168880462646 0.988731861114502
0.96120285987854 1.093930959701538
0.5230910778045654 0.8325631618499756
0.1437418460845947 0.6340360641479492
0.6599690914154053 0.9250681400299072
2.209407091140747 1.716078042984009
1.980738878250122 1.687143087387085
1.134733915328979 1.121077060699463
0.3739490509033203 0.7731249332427979
0.1342110633850098 0.6297399997711182
1.162010908126831 1.128700971603394
0.2888309955596924 0.7169270515441895
0.4226188659667969 0.8652811050415039
0.1659600734710693 0.6617279052734375
2.182595014572144 1.585792064666748
2.16295313835144 1.647716045379639
0.7354030609130859 0.8740608692169189
2.117866992950439 1.702520132064819
2.091094970703125 1.799655914306641
0.7367329597473145 0.9913010597229004
2.05323314666748 1.376716136932373
2.09765100479126 1.715869903564453
1.583648204803467 1.225132942199707
2.683946847915649 2.046478033065796
1.835844039916992 1.732567071914673
0.5589058399200439 0.8808319568634033
0.6572628021240234 0.880357027053833
0.8065180778503418 1.031804084777832
0.339914083480835 0.7870221138000488
0.3613970279693604 0.7869548797607422
2.218261003494263 1.64487099647522
0.3572630882263184 0.7618048191070557
1.218676090240479 1.130502939224243
0.2705638408660889 0.7382509708404541
1.074352979660034 1.112018823623657
1.261656045913696 1.261695861816406
2.02479100227356 1.593468904495239
2.11525297164917 1.734798192977905
0.4273757934570312 0.7821891307830811
1.810962200164795 1.446751117706299
1.970167875289917 1.458790063858032
1.103928089141846 1.056178092956543
1.270368099212646 1.28252100944519
1.481731176376343 1.252048015594482
0.7044589519500732 0.9285368919372559
0.1558260917663574 0.6390841007232666
2.044160842895508 1.614645004272461
0.9365859031677246 1.013950109481812
0.7157018184661865 0.9202709197998047
2.060426950454712 1.669708967208862
2.277764081954956 1.518653154373169
0.1893351078033447 0.6858751773834229
0.271475076675415 0.720660924911499
0.3536288738250732 0.7565188407897949
1.018573999404907 1.093800783157349
0.3472499847412109 0.7234561443328857
1.189813852310181 1.095786809921265
2.179186105728149 1.604607105255127
0.5634059906005859 0.8410022258758545
0.4227399826049805 0.808384895324707
2.130202054977417 1.585988998413086
2.083258867263794 1.597449064254761
1.988764047622681 1.604536056518555
0.9706180095672607 1.095224857330322
0.561431884765625 0.8640520572662354
0.3675150871276855 0.7626919746398926
0.1479690074920654 0.6471829414367676
1.147526025772095 1.095898866653442
2.037087917327881 1.539453029632568
0.5501360893249512 0.8702688217163086
1.735225915908813 1.27192497253418
1.141219854354858 1.162042140960693
0.1823160648345947 0.6661708354949951
1.991622924804688 1.524971961975098
0.9686679840087891 1.046870946884155
0.7750520706176758 0.9364809989929199
0.4805088043212891 0.8383710384368896
2.135125875473022 1.752277135848999
0.2072999477386475 0.6839449405670166
0.5804450511932373 0.8501858711242676
0.9044320583343506 1.020997047424316
2.062201023101807 1.582338094711304
0.4887888431549072 0.8076498508453369
2.267400026321411 1.547769069671631
1.303230047225952 1.353560209274292
1.206830978393555 1.121424913406372
0.3449108600616455 0.7586269378662109
1.426179885864258 1.068556070327759
0.2647349834442139 0.7306060791015625
0.4814949035644531 0.7951099872589111
0.592271089553833 0.8809750080108643
0.3748989105224609 0.7342739105224609
2.057032108306885 1.644448041915894
1.148391962051392 1.153102874755859
0.3627331256866455 0.7579128742218018
0.9704489707946777 1.036620855331421
3.062590837478638 1.939369201660156
2.071326971054077 1.540438890457153
0.8352890014648438 1.072631120681763
1.333961009979248 1.221849918365479
0.8765149116516113 1.024894952774048
2.2693190574646 1.683145999908447
0.9649488925933838 1.043460130691528
0.1874439716339111 0.6713790893554688
0.4789669513702393 0.8195300102233887
2.096823930740356 1.450407028198242
2.155266046524048 1.555292844772339
2.086993932723999 1.66727614402771
1.942083120346069 1.704344034194946
0.5074300765991211 0.8039069175720215
0.1497180461883545 0.640718936920166
2.071585893630981 1.521650075912476
0.1484000682830811 0.6383318901062012
0.4989039897918701 0.8493838310241699
0.3436200618743896 0.7599189281463623
2.222945928573608 1.803076982498169
2.187091112136841 1.449393033981323
2.118135929107666 1.763688087463379
0.7883148193359375 1.028498888015747
0.9064109325408936 1.004347085952759
0.3680191040039062 0.7832221984863281
0.4417939186096191 0.7930450439453125
0.8602139949798584 0.9525389671325684
2.228626012802124 1.807430982589722
0.5899560451507568 0.8818891048431396
0.7084450721740723 0.9401230812072754
0.1911020278930664 0.629810094833374
1.538326025009155 1.43589186668396
2.186650037765503 1.553451061248779
1.098559856414795 1.124084949493408
2.125212907791138 1.532033920288086
0.9147698879241943 1.0050950050354
2.620473146438599 1.712242841720581
2.111326932907104 1.621106863021851
0.3976130485534668 0.7952079772949219
2.008018016815186 1.638442993164062
1.211721897125244 1.186032056808472
0.6847419738769531 0.8937089443206787
0.2469358444213867 0.6905660629272461
0.3674051761627197 0.7899448871612549
0.6598680019378662 0.9528131484985352
0.2265419960021973 0.7178599834442139
0.5216891765594482 0.8729867935180664
1.939337968826294 1.510542154312134
1.419332981109619 1.337763071060181
2.179769992828369 1.521296977996826
1.069888114929199 1.056290149688721
0.512598991394043 0.9060788154602051
1.190632104873657 1.158830881118774
0.2309129238128662 0.6965889930725098
1.156792879104614 1.140377044677734
0.5669171810150146 0.8745918273925781
4.300310134887695 2.724939107894897
2.134855031967163 1.510433912277222
0.1436588764190674 0.6482448577880859
0.5154337882995605 0.8119800090789795
0.6124930381774902 0.8827090263366699
1.337260961532593 1.346550941467285
1.290117979049683 1.367211103439331
0.6428649425506592 0.914625883102417
0.2135748863220215 0.6879050731658936
0.7768051624298096 0.8818578720092773
2.709386825561523 2.140213012695312
0.3450751304626465 0.7390458583831787
2.127848863601685 1.746845960617065
2.158654928207397 1.684736967086792
2.166922092437744 1.787223100662231
0.2508571147918701 0.6753330230712891
1.112739086151123 1.051608085632324
1.477564096450806 1.365690946578979
1.203914880752563 1.167433023452759
0.1418390274047852 0.6424560546875
0.385998010635376 0.7936370372772217
0.6554548740386963 0.9003291130065918
2.130957126617432 1.462488889694214
1.231539011001587 1.243582963943481
0.3386051654815674 0.7497050762176514
0.4808320999145508 0.8454301357269287
1.11893892288208 1.085575103759766
1.90125584602356 1.686728000640869
1.306615114212036 1.260962009429932
2.230784893035889 1.726835012435913
0.6728560924530029 0.8994650840759277
2.217298984527588 1.609990119934082
1.007377862930298 1.02524209022522
0.5304028987884521 0.8371059894561768
0.4768428802490234 0.8906800746917725
0.4142930507659912 0.7906839847564697
0.3719208240509033 0.7780911922454834
2.230370044708252 1.677369832992554
2.003215074539185 1.543661117553711
1.071297168731689 1.072669982910156
0.2239041328430176 0.6916558742523193
0.8293349742889404 0.92134690284729
2.245223045349121 1.571680068969727
0.3668460845947266 0.75376296043396
0.1591238975524902 0.6504449844360352
1.99013090133667 1.635483980178833
0.821666955947876 1.02622389793396
2.100939989089966 1.780441045761108
2.641322135925293 1.538096904754639
0.8346030712127686 1.030888080596924
2.011193037033081 1.575284004211426
0.2247769832611084 0.7201409339904785
1.224169015884399 1.093623161315918
0.1496238708496094 0.6631169319152832
0.5391418933868408 0.8543689250946045
1.083398103713989 1.164462089538574
0.2850508689880371 0.7667131423950195
0.6352641582489014 0.9643151760101318
0.7633521556854248 0.9240150451660156
0.2138009071350098 0.703132152557373
1.374324083328247 1.390952825546265
1.937319993972778 1.813807964324951
0.9435679912567139 0.9880402088165283
1.189496994018555 1.112614870071411
0.4448020458221436 0.7976329326629639
2.391529083251953 1.559316158294678
0.1630368232727051 0.6989729404449463
2.163701057434082 1.768581867218018
0.8117489814758301 1.026470184326172
0.6515059471130371 0.9181840419769287
0.5436019897460938 0.9067411422729492
0.4289169311523438 0.7904360294342041
2.306530952453613 1.518082141876221
1.168678045272827 1.151319026947021
2.513126134872437 1.668462038040161
1.08991003036499 1.082852125167847
1.097861051559448 1.202051162719727
0.9042448997497559 1.030758142471313
0.878338098526001 0.9801640510559082
1.325963020324707 1.289443016052246
2.241477966308594 1.571036100387573
0.337440013885498 0.7979481220245361
2.094558954238892 1.577226161956787
3.098114013671875 2.333250999450684
0.4194109439849854 0.8134758472442627
2.392865180969238 1.408096790313721
0.6213099956512451 0.9289329051971436
1.481873035430908 1.322087049484253
1.267022132873535 1.123688936233521
1.059848070144653 1.126772165298462
2.185822010040283 1.533520936965942
2.003592967987061 1.626974105834961
1.313573122024536 1.138193130493164
1.102082014083862 1.167104959487915
2.264962911605835 1.631784915924072
1.850842952728271 1.654798030853271
1.446599006652832 1.233908891677856
1.095149993896484 0.9662899971008301
0.2995598316192627 0.7298569679260254
0.2647480964660645 0.7141819000244141
0.4721899032592773 0.8359789848327637
1.996237993240356 1.568010091781616
0.3191471099853516 0.7475929260253906
1.182322978973389 1.175967931747437
2.333530902862549 1.526120901107788
0.7332329750061035 0.9602501392364502
0.7437260150909424 0.9396681785583496
1.999018907546997 1.711863994598389
1.065785884857178 1.134505987167358
2.103315830230713 1.767870903015137
0.2954409122467041 0.7110879421234131
0.2186689376831055 0.6854138374328613
0.2755758762359619 0.7678840160369873
0.1423549652099609 0.6406152248382568
0.2780280113220215 0.7079191207885742
2.023880004882812 1.558329820632935
0.4676921367645264 0.8023209571838379
0.54156494140625 0.8573369979858398
1.988180875778198 1.634257078170776
2.134490966796875 1.792994976043701
1.086025953292847 1.106431007385254
0.9856808185577393 1.096565008163452
0.9005920886993408 1.001407861709595
1.187891960144043 1.156436920166016
0.1882889270782471 0.6863908767700195
0.7970302104949951 0.9993150234222412
2.124883890151978 1.665525913238525
0.3037238121032715 0.7594790458679199
1.903963088989258 1.618417024612427
0.1698510646820068 0.6721150875091553
0.713932991027832 0.8963007926940918
1.164134979248047 1.149322986602783
0.5727548599243164 0.8775877952575684
1.050363063812256 1.186049222946167
0.290841817855835 0.7261490821838379
0.4977269172668457 0.8362078666687012
0.1427810192108154 0.655433177947998
0.7450110912322998 0.9312529563903809
0.6688189506530762 0.8838119506835938
1.924885034561157 1.448544025421143
2.240381956100464 1.838162899017334
1.269382953643799 1.114207983016968
0.5969138145446777 0.8713219165802002
2.230804204940796 1.666080951690674
0.3733677864074707 0.7455260753631592
2.213427066802979 1.680536031723022
2.089903116226196 1.620146989822388
1.303264141082764 1.225452899932861
0.7165648937225342 1.008488178253174
1.94343900680542 1.795322179794312
1.019332885742188 1.154171943664551
0.5592179298400879 0.8566300868988037
2.022264003753662 1.576197147369385
2.161845922470093 1.609871864318848
0.2668969631195068 0.7308099269866943
2.352384090423584 1.628687858581543
0.5038919448852539 0.813046932220459
0.5314919948577881 0.8208799362182617
0.4942610263824463 0.8481190204620361
1.598504066467285 1.444724082946777
1.325399875640869 1.381619930267334
2.123382091522217 1.747004985809326
0.5404739379882812 0.8567211627960205
2.093504905700684 1.464669942855835
1.151727914810181 1.134006023406982
2.121163845062256 1.613846063613892
2.237210035324097 1.689661979675293
1.028281927108765 1.078807830810547
2.158171892166138 1.721165895462036
1.013055801391602 1.026826858520508
1.056833028793335 1.145607948303223
0.7747480869293213 0.9068090915679932
0.9894449710845947 1.084455013275146
2.605556964874268 1.926953077316284
1.148181915283203 1.069355964660645
5.308168888092041 2.921905040740967
0.2031290531158447 0.6759738922119141
1.908833980560303 1.58683705329895
0.9819679260253906 0.9415848255157471
0.552372932434082 0.8352601528167725
0.371129035949707 0.7700240612030029
2.346719980239868 1.813890933990479
0.2359910011291504 0.7053470611572266
0.8026659488677979 0.9875249862670898
0.4234688282012939 0.778947114944458
2.14849591255188 1.44501805305481
2.434759855270386 1.73326301574707
0.5245749950408936 0.8248000144958496
0.642974853515625 0.9054791927337646
0.6447830200195312 0.842271089553833
1.180613040924072 1.103631973266602
2.593961954116821 1.831701993942261
1.476244926452637 1.317399978637695
2.116745948791504 1.687995910644531
1.135152101516724 1.219468832015991
0.2205309867858887 0.6911220550537109
1.928673028945923 1.653417825698853
0.5820600986480713 0.8833270072937012
1.24124813079834 1.263659954071045
0.1403999328613281 0.6455140113830566
1.105077981948853 1.158176183700562
0.3204939365386963 0.7411830425262451
1.439727067947388 1.257981061935425
1.970081090927124 1.490653038024902
2.064325094223022 1.540725946426392
0.6762111186981201 0.8938441276550293
1.950551986694336 1.563951015472412
2.162450075149536 1.660969018936157
0.7180650234222412 0.9336130619049072
0.5121829509735107 0.8679111003875732
0.6147129535675049 0.8969688415527344
0.2104699611663818 0.6977970600128174
1.197200059890747 1.185946941375732
0.860015869140625 1.01261305809021
0.7997050285339355 0.9704811573028564
0.8003618717193604 0.9960780143737793
2.171749114990234 1.810511112213135
2.037853002548218 1.670866012573242
3.038241147994995 2.106572866439819
0.9084489345550537 1.021574974060059
2.167412996292114 1.435696125030518
2.597967863082886 1.693514108657837
0.5269641876220703 0.8842558860778809
0.9638400077819824 1.088523149490356
2.255949974060059 1.658811092376709
1.0849769115448 1.139550924301147
2.280172109603882 1.62116813659668
0.756587028503418 0.9992361068725586
2.603347778320312 1.628140211105347
0.1545071601867676 0.6745250225067139
0.6779959201812744 0.8883919715881348
2.303355932235718 1.459846019744873
2.04342794418335 1.446527004241943
1.105370998382568 1.090912103652954
1.982204914093018 1.692722797393799
0.276249885559082 0.7199718952178955
0.8344879150390625 1.059534072875977
2.204882144927979 1.710476160049438
2.035243034362793 1.763260126113892
2.122001886367798 1.623075008392334
0.3252010345458984 0.7706649303436279
0.5008449554443359 0.8422410488128662
0.141118049621582 0.6443440914154053
0.8574028015136719 1.031837940216064
0.855999231338501 0.9878940582275391
1.197975158691406 1.178684949874878
0.6871809959411621 0.8655951023101807
0.6559140682220459 0.9350278377532959
1.110759973526001 1.187234878540039
0.2512249946594238 0.7304339408874512
2.005548000335693 1.580441951751709
1.399528026580811 1.362438917160034
2.161365032196045 1.697816848754883
0.6744539737701416 0.9948279857635498
2.088714122772217 1.701692819595337
1.503918886184692 1.385809898376465
0.1382229328155518 0.6632521152496338
1.301712036132812 1.085546016693115
0.197274923324585 0.684326171875
1.160470008850098 1.154479026794434
0.6144249439239502 0.9063560962677002
1.274194002151489 1.257932186126709
1.28095006942749 1.144235134124756
1.114277124404907 1.15996789932251
0.3380570411682129 0.7425110340118408
1.220689058303833 1.113466024398804
2.134766101837158 1.558592081069946
0.8965420722961426 1.071255922317505
0.1453990936279297 0.648921012878418
1.68504786491394 1.449108839035034
2.119611024856567 1.519232988357544
0.6311929225921631 0.904033899307251
1.974250078201294 1.646842002868652
0.139503002166748 0.6413569450378418
0.2557480335235596 0.7364990711212158
0.2339639663696289 0.697735071182251
1.390347003936768 1.207798004150391
0.4620180130004883 0.816209077835083
2.078269004821777 1.639849901199341
1.392082929611206 1.276453971862793
1.099098920822144 1.134032011032104
1.983193874359131 1.86295485496521
0.8390491008758545 0.9542369842529297
1.90447211265564 1.7016921043396
0.3824889659881592 0.8415191173553467
0.8847849369049072 1.022006988525391
1.28731894493103 1.212049961090088
0.2658331394195557 0.7270689010620117
0.6021640300750732 0.8575160503387451
0.4644219875335693 0.8463540077209473
0.199613094329834 0.6789138317108154
1.224611043930054 1.223793029785156
0.5837268829345703 0.8509969711303711
0.1904439926147461 0.6896629333496094
0.8600139617919922 1.028923988342285
2.029220104217529 1.799605846405029
0.7442169189453125 0.9715428352355957
0.4040279388427734 0.7676270008087158
0.2009191513061523 0.6756241321563721
1.360805034637451 1.297908067703247
2.023141145706177 1.737164974212646
0.3014748096466064 0.7374470233917236
0.7582731246948242 0.9726941585540771
0.8988790512084961 1.003246068954468
2.21965503692627 1.549832105636597
0.622128963470459 0.9205210208892822
0.6575109958648682 0.9258480072021484
0.749957799911499 0.9929730892181396
0.7822120189666748 0.9796450138092041
0.5985119342803955 0.8672378063201904
0.2979910373687744 0.7525482177734375
0.2160348892211914 0.6980700492858887
0.8408920764923096 0.9817910194396973
2.050650835037231 1.664883852005005
0.3651490211486816 0.7274420261383057
1.684499025344849 1.234652996063232
2.128577947616577 1.562781810760498
0.2326290607452393 0.7166149616241455
0.4932801723480225 0.8159399032592773
0.6616291999816895 0.9572069644927979
0.1638681888580322 0.6790611743927002
0.1682250499725342 0.6630198955535889
0.1563129425048828 0.6763010025024414
0.5158681869506836 0.8478779792785645
0.4840128421783447 0.8435449600219727
2.084680080413818 1.744372129440308
2.311261892318726 1.837203979492188
0.1614091396331787 0.6508660316467285
0.1622681617736816 0.6542911529541016
2.316082000732422 1.784006834030151
0.2456550598144531 0.7085468769073486
2.198060989379883 1.571202993392944
0.6305489540100098 0.8611829280853271
2.227845907211304 1.744170188903809
0.6801409721374512 0.9224669933319092
0.5553901195526123 0.815824031829834
0.4883489608764648 0.8074150085449219
1.420760869979858 1.39496111869812
1.569751977920532 1.457590103149414
1.09313702583313 1.20438814163208
2.517716884613037 1.53030800819397
1.964501142501831 1.519118070602417
0.1858630180358887 0.7002170085906982
1.38015604019165 1.262994050979614
2.32095193862915 1.631697177886963
3.580326080322266 2.290205001831055
1.974459886550903 1.726768016815186
0.3918149471282959 0.7778699398040771
2.212878942489624 1.542397975921631
2.234778881072998 1.882035970687866
0.4229481220245361 0.7756950855255127
2.182132959365845 1.567475080490112
2.068630933761597 1.55530309677124
2.288561105728149 1.736544132232666
2.363534927368164 1.693073987960815
0.6726388931274414 0.9589629173278809
0.4104049205780029 0.7614419460296631
0.7237229347229004 0.9722158908843994
0.6085970401763916 0.8805389404296875
0.6231348514556885 0.9254829883575439
1.532945156097412 1.272431135177612
1.979788064956665 1.575941801071167
2.131975889205933 1.731460094451904
0.4894070625305176 0.869225025177002
2.146290063858032 1.683537006378174
0.3976328372955322 0.8354060649871826
2.189458131790161 1.64720606803894
2.201579093933105 1.652055025100708
2.398437023162842 1.749994039535522
1.113380908966064 1.091071128845215
0.2539389133453369 0.7002730369567871
1.246822118759155 1.209239959716797
0.2479381561279297 0.7102921009063721
1.140442848205566 1.087275981903076
0.3732588291168213 0.8140971660614014
2.119296073913574 1.685031890869141
0.8595719337463379 1.038727998733521
0.8065319061279297 1.005347013473511
0.9496438503265381 1.20940899848938
0.1422848701477051 0.6489849090576172
0.2461178302764893 0.7114179134368896
0.8573658466339111 0.9886441230773926
1.96043586730957 1.574924945831299
2.692795991897583 2.024813890457153
0.4665060043334961 0.8180391788482666
1.128571033477783 1.220510005950928
1.238262891769409 1.17583179473877
2.356575965881348 1.928874969482422
0.8000080585479736 1.001452922821045
0.1564109325408936 0.6639440059661865
0.4087810516357422 0.7786099910736084
0.3691720962524414 0.7672100067138672
1.00596809387207 1.004362106323242
1.079950094223022 1.09737491607666
0.5380868911743164 0.9375228881835938
2.19754695892334 1.562281131744385
1.163935899734497 1.105887889862061
2.354496002197266 1.686137199401855
0.5485401153564453 0.8552010059356689
0.548907995223999 0.8465080261230469
1.057013988494873 1.113131046295166
2.048765897750854 1.695341110229492
1.092679977416992 1.281234979629517
2.915163040161133 1.988429069519043
1.134587049484253 1.053829908370972
0.2142899036407471 0.7082269191741943
0.9350800514221191 1.086642026901245
0.6088089942932129 0.9128618240356445
0.9346277713775635 1.05073094367981
0.2237470149993896 0.6966018676757812
2.129793882369995 1.786144971847534
0.8860869407653809 0.9485599994659424
0.6976759433746338 0.9331901073455811
2.1612868309021 1.45757794380188
0.4906189441680908 0.7990939617156982
0.7934999465942383 1.019499063491821
2.134629011154175 1.794649839401245
1.730682849884033 1.379074096679688
0.4887080192565918 0.8397018909454346
2.180216789245605 1.679383039474487
1.087527990341187 1.156087875366211
0.5655059814453125 0.8733129501342773
2.500883102416992 1.88166618347168
0.3322350978851318 0.7560989856719971
1.065464019775391 1.025057077407837
0.4952280521392822 0.8223831653594971
0.9717540740966797 1.118000030517578
2.217774868011475 1.585066080093384
0.9076759815216064 0.9922659397125244
0.7452490329742432 1.070612192153931
1.467532157897949 1.20920205116272
1.148094892501831 1.164637088775635
0.1614558696746826 0.6539030075073242
0.1779921054840088 0.6763701438903809
0.1437618732452393 0.6704680919647217
1.064470052719116 1.161436080932617
0.470142126083374 0.8179209232330322
0.9280991554260254 1.095757007598877
2.219688892364502 1.570051193237305
2.035975217819214 1.756153106689453
1.361681938171387 1.260321855545044
2.230370998382568 1.519054889678955
1.118526935577393 1.102540016174316
1.968854188919067 1.604269981384277
0.5291821956634521 0.8158919811248779
0.3299858570098877 0.7328701019287109
3.347502946853638 2.204389095306396
1.976668119430542 1.783079862594604
0.1731500625610352 0.6521649360656738
0.6141619682312012 0.9129989147186279
0.3364598751068115 0.7400979995727539
0.3106989860534668 0.7482781410217285
0.6107709407806396 0.9021511077880859
1.573517084121704 1.286133050918579
2.204123973846436 1.583401918411255
1.360620975494385 1.148764848709106
2.299466133117676 1.731055021286011
2.337308883666992 1.852499961853027
0.3618569374084473 0.7634799480438232
0.2136859893798828 0.7087798118591309
0.3340020179748535 0.7582821846008301
0.3562848567962646 0.79718017578125
1.106125116348267 1.186815023422241
0.5491311550140381 0.8620579242706299
0.909512996673584 1.035990953445435
1.89507794380188 1.858066082000732
2.013828992843628 1.64979100227356
0.6845009326934814 0.8983349800109863
0.5513749122619629 0.8186562061309814
0.5640048980712891 0.9290480613708496
0.6250898838043213 0.8631179332733154
1.045141935348511 1.126734018325806
2.243476152420044 1.811245918273926
1.168215036392212 1.214328050613403
1.122424840927124 1.160470008850098
1.054791927337646 1.275167226791382
0.6734058856964111 0.882498025894165
1.144507884979248 1.163081169128418
1.140491962432861 1.093060970306396
0.7873659133911133 0.9628338813781738
0.4256370067596436 0.7987711429595947
2.163756132125854 1.441545009613037
0.5410070419311523 0.8970279693603516
2.191504001617432 1.610419988632202
0.5158798694610596 0.8219289779663086
0.5955770015716553 0.921320915222168
1.975177049636841 1.475299119949341
2.232578039169312 1.584872007369995
0.3345000743865967 0.7353839874267578
1.070653915405273 1.217664003372192
1.614629983901978 1.426486015319824
2.166162014007568 1.734699010848999
2.27056097984314 1.791467189788818
1.46418309211731 1.30833101272583
0.1525709629058838 0.6623480319976807
2.080082893371582 1.493682146072388
0.158998966217041 0.6680660247802734
1.252036094665527 1.105607986450195
0.2793929576873779 0.7069380283355713
0.8394689559936523 1.080441951751709
2.002956867218018 1.491517066955566
0.6757020950317383 0.9303088188171387
1.176429033279419 1.050834894180298
0.7922279834747314 0.9341690540313721
0.1759591102600098 0.6532771587371826
0.3020009994506836 0.7160019874572754
2.164458036422729 1.850822925567627
0.8186237812042236 0.9936521053314209
0.3296859264373779 0.741379976272583
0.9891941547393799 1.177999973297119
0.7646849155426025 0.9794847965240479
0.6609368324279785 0.9592559337615967
2.270047903060913 1.576679944992065
2.264033079147339 1.709284067153931
0.4107010364532471 0.8084759712219238
2.382751941680908 1.572227001190186
0.1567561626434326 0.6610879898071289
0.9472301006317139 1.085731983184814
2.52878212928772 1.749522924423218
2.045814037322998 1.713653087615967
1.500506162643433 1.341535806655884
0.3614399433135986 0.7619719505310059
0.6537420749664307 0.9081518650054932
1.205770015716553 1.093384981155396
1.932174921035767 1.56013298034668
0.2246010303497314 0.7053241729736328
0.9338550567626953 1.054597854614258
1.399224042892456 1.32867693901062
0.4178719520568848 0.7727181911468506
0.7822058200836182 0.962791919708252
0.5940899848937988 0.9127740859985352
0.420910120010376 0.8210921287536621
1.928298950195312 1.534507989883423
0.9100949764251709 1.05933403968811
2.045854091644287 1.867770195007324
2.046563863754272 1.619569063186646
2.061525106430054 1.597397804260254
1.054654836654663 1.218152046203613
2.344127178192139 1.703835964202881
1.075176000595093 1.128446102142334
1.458727836608887 1.362876176834106
1.034270048141479 1.026206970214844
1.872851848602295 1.776736974716187
2.368632078170776 1.705296993255615
2.214422941207886 1.863260984420776
0.3895559310913086 0.7812619209289551
2.287874937057495 1.502341032028198
0.2223398685455322 0.6923248767852783
0.8987829685211182 1.074022769927979
1.831936120986938 1.582287073135376
2.203471899032593 1.727676153182983
0.4266941547393799 0.7895081043243408
0.2005469799041748 0.6832749843597412
0.1438291072845459 0.6367638111114502
1.810357093811035 1.547150850296021
4.829473972320557 2.909728050231934
0.1536409854888916 0.6803770065307617
0.457535982131958 0.8378551006317139
0.9337589740753174 0.9911520481109619
1.496684074401855 1.264423131942749
1.219722032546997 1.136925935745239
0.3134300708770752 0.7614810466766357
2.076501131057739 1.56098198890686
2.184110879898071 1.659048080444336
1.10962700843811 1.183221817016602
0.381911039352417 0.7529380321502686
1.850503921508789 1.623754024505615
2.513046026229858 1.91237211227417
4.293062210083008 2.463064908981323
0.4960601329803467 0.840986967086792
0.8775298595428467 1.011176109313965
2.010267019271851 1.590517997741699
0.1793999671936035 0.6811649799346924
0.3451030254364014 0.7610378265380859
1.795085906982422 1.521471977233887
0.4466228485107422 0.8227970600128174
0.7865328788757324 0.9610731601715088
1.03624701499939 1.213886022567749
0.5969798564910889 0.9265789985656738
1.303384065628052 1.227583885192871
0.1512570381164551 0.6660079956054688
1.543264150619507 1.263595104217529
0.1472558975219727 0.6472439765930176
0.5940558910369873 0.9019200801849365
2.139190912246704 1.764923810958862
0.2809040546417236 0.723884105682373
2.069137811660767 1.717405080795288
0.2192928791046143 0.6994278430938721
0.2644810676574707 0.7393519878387451
1.873342037200928 1.653895139694214
0.6045079231262207 0.9007630348205566
1.972932100296021 1.708411931991577
0.7543408870697021 0.93448805809021
1.556928873062134 1.326830148696899
0.2402698993682861 0.7055370807647705
2.757829904556274 1.842696189880371
0.5243229866027832 0.8708779811859131
0.7238249778747559 0.9749269485473633
2.167367935180664 1.710556983947754
2.011629819869995 1.582680940628052
2.149494886398315 1.676340818405151
2.188258171081543 1.596988916397095
0.459089994430542 0.8395750522613525
2.13475489616394 1.611007213592529
3.184927940368652 2.076097011566162
1.470765113830566 1.247820854187012
0.4301221370697021 0.8076200485229492
2.134984970092773 1.678727149963379
0.5692260265350342 0.8696048259735107
1.448288917541504 1.491676807403564
2.056130170822144 1.607132911682129
0.6740319728851318 0.9195690155029297
2.082550048828125 1.713539838790894
2.354649782180786 1.730379104614258
0.4878988265991211 0.7953228950500488
2.145370960235596 1.456701040267944
1.983254909515381 1.640313148498535
0.773108959197998 0.9843680858612061
0.170320987701416 0.6500480175018311
2.268891096115112 1.524980068206787
0.6255991458892822 0.9132139682769775
2.240324020385742 1.508143901824951
0.5994901657104492 0.9045679569244385
1.109338998794556 1.160337924957275
0.3598990440368652 0.7300989627838135
1.447310924530029 1.217651128768921
0.3611459732055664 0.7631800174713135
2.544583082199097 1.591109037399292
0.8035931587219238 0.9575431346893311
0.4928081035614014 0.8482890129089355
2.192314147949219 1.681735992431641
0.7374441623687744 0.9772498607635498
1.316088914871216 1.476651906967163
1.097899198532104 1.063862085342407
0.6954741477966309 0.986767053604126
0.3802471160888672 0.7822909355163574
0.5669419765472412 0.8814678192138672
0.9172320365905762 1.099759101867676
0.260530948638916 0.6836931705474854
1.291347026824951 1.393493890762329
1.266165018081665 1.053624153137207
2.151330947875977 1.588927984237671
0.3221290111541748 0.741631031036377
2.324877023696899 1.734726905822754
2.332854032516479 1.734077215194702
0.5432860851287842 0.8763279914855957
0.9160029888153076 1.009040117263794
2.151767015457153 1.573276042938232
1.88615894317627 1.542725801467896
1.151056051254272 1.172347068786621
2.033515930175781 1.603976964950562
1.984231948852539 1.955999135971069
0.4803860187530518 0.8497610092163086
0.1432931423187256 0.6290409564971924
0.4497010707855225 0.8067312240600586
1.018923044204712 1.00395393371582
1.659780979156494 1.415880918502808
1.220415830612183 1.246429920196533
2.029129981994629 1.688010931015015
0.4093120098114014 0.8109691143035889
0.3526389598846436 0.7287840843200684
0.5946869850158691 0.8311350345611572
2.178088903427124 1.699841022491455
0.7897789478302002 0.9750909805297852
2.158954858779907 1.514535903930664
2.045521020889282 1.677890062332153
0.48250412940979 0.8038442134857178
1.153846979141235 1.16840386390686
1.284450054168701 1.147097110748291
2.380245208740234 1.741091012954712
0.8674788475036621 0.9988079071044922
3.008739948272705 2.216377019882202
1.131883859634399 1.171715974807739
2.00306510925293 1.543384075164795
0.2249619960784912 0.7150330543518066
0.1635129451751709 0.659747838973999
0.6166529655456543 0.8733670711517334
0.6874759197235107 0.9391050338745117
1.024500846862793 1.128736019134521
0.6255848407745361 0.9286479949951172
1.297207117080688 1.161295175552368
0.9967260360717773 1.150676012039185
0.5697090625762939 0.8321731090545654
2.407815933227539 1.589150190353394
0.2848129272460938 0.715919017791748
1.13534688949585 1.05063796043396
0.8579621315002441 0.993628978729248
0.1929981708526611 0.6818699836730957
2.415249109268188 1.517647981643677
0.5959420204162598 0.9235949516296387
1.888737916946411 1.647368907928467
0.1908860206604004 0.6659801006317139
0.41786789894104 0.8325490951538086
1.966825008392334 1.713298082351685
0.3533201217651367 0.7597501277923584
0.6036641597747803 0.8700878620147705
1.392895936965942 1.209968090057373
0.7237429618835449 0.9149329662322998
0.9508440494537354 1.010883092880249
0.2006490230560303 0.7010219097137451
2.092786073684692 1.592786073684692
0.3614418506622314 0.7722599506378174
1.539743900299072 1.356194972991943
1.560721874237061 1.387831926345825
0.9028019905090332 1.019577026367188
2.317291021347046 1.762089967727661
0.7092478275299072 1.00032901763916
0.7708759307861328 0.9879820346832275
1.209440946578979 1.166945934295654
0.2282440662384033 0.6786818504333496
0.1643359661102295 0.6619331836700439
1.978556871414185 1.732662200927734
1.970541000366211 1.643148899078369
0.3705101013183594 0.8107888698577881
1.053744077682495 1.16901707649231
0.1945028305053711 0.6709599494934082
0.3637521266937256 0.7263240814208984
2.093523025512695 1.571703910827637
0.5199580192565918 0.8415489196777344
2.293226957321167 1.517076969146729
2.233772993087769 1.547927856445312
0.1606249809265137 0.6403698921203613
0.7539088726043701 0.9205570220947266
3.351852178573608 2.309964895248413
2.061601877212524 1.69825291633606
4.257909059524536 2.642174959182739
0.4948928356170654 0.8293220996856689
1.041640043258667 1.085987091064453
2.15824818611145 1.60362982749939
2.260100126266479 1.754323959350586
1.994050025939941 1.648921966552734
1.09508204460144 1.166165828704834
0.5893611907958984 0.8634400367736816
0.1948919296264648 0.6990060806274414
0.2773609161376953 0.7260220050811768
1.324795961380005 1.29112696647644
1.997484922409058 1.751287937164307
0.8725061416625977 1.062066078186035
2.101901769638062 1.779658079147339
0.6431679725646973 0.8843259811401367
2.18162989616394 1.742750883102417
0.4541008472442627 0.8805661201477051
1.124222993850708 1.282054901123047
1.173310995101929 1.227152824401855
1.88136100769043 1.468524932861328
0.3281221389770508 0.792294979095459
1.562171936035156 1.479640960693359
0.5270450115203857 0.8666799068450928
0.6220431327819824 0.879209041595459
2.309329032897949 1.477826118469238
1.926215171813965 1.625592947006226
0.6752440929412842 0.9163570404052734
0.2862129211425781 0.7170419692993164
0.4947829246520996 0.8080499172210693
1.172069072723389 1.10436487197876
0.3908870220184326 0.7923731803894043
1.545807123184204 1.390366077423096
0.9742608070373535 1.037039041519165
1.864048957824707 1.652473926544189
0.1992828845977783 0.6779348850250244
1.108345985412598 1.096461772918701
2.202300786972046 1.416692972183228
1.977148771286011 1.697150230407715
5.038517951965332 2.759531021118164
0.7158498764038086 0.9195988178253174
2.333070993423462 1.674920082092285
1.98389196395874 1.681982040405273
0.3706080913543701 0.7566349506378174
2.131685972213745 1.588474988937378
1.072396039962769 1.077050924301147
0.2115850448608398 0.6825630664825439
0.1696929931640625 0.6735010147094727
0.6356661319732666 0.8942720890045166
2.065659999847412 1.876591920852661
2.208879947662354 1.324493885040283
0.2553060054779053 0.740509033203125
0.8243939876556396 0.9645609855651855
0.1457581520080566 0.6632881164550781
0.3197710514068604 0.7214610576629639
2.361804962158203 1.597208976745605
0.252126932144165 0.7106199264526367
0.707190990447998 0.9281399250030518
2.069164991378784 1.58942699432373
0.5258529186248779 0.8596501350402832
0.4792490005493164 0.8470931053161621
2.195482969284058 1.596823930740356
0.330251932144165 0.7661809921264648
2.063579082489014 1.665892124176025
0.3756778240203857 0.767653226852417
0.2116878032684326 0.7108190059661865
0.3908729553222656 0.7572510242462158
1.030242204666138 1.193264007568359
1.146684169769287 1.106441974639893
0.1665449142456055 0.6533401012420654
2.233701944351196 1.510689973831177
0.700617790222168 1.017924785614014
1.078809022903442 1.091613054275513
0.3056590557098389 0.7454030513763428
2.175132989883423 1.508340835571289
0.7876408100128174 0.9497690200805664
1.562333106994629 1.256942987442017
2.213409900665283 1.544511079788208
5.234939098358154 3.045113086700439
2.210072040557861 1.515460968017578
0.6242377758026123 0.9426009654998779
0.5771689414978027 0.8740940093994141
2.235097885131836 1.674754858016968
2.174777030944824 1.7430260181427
2.031625032424927 1.586895942687988
0.5120151042938232 0.8559110164642334
1.228861093521118 1.11692214012146
3.226584911346436 1.790369033813477
1.114663124084473 1.179097890853882
0.6109910011291504 0.8623778820037842
2.097423076629639 1.81452488899231
0.280379056930542 0.7045679092407227
1.967161893844604 1.421772956848145
0.8363189697265625 0.9864959716796875
2.324594974517822 1.528074979782104
0.3481481075286865 0.7487599849700928
0.5541229248046875 0.8646690845489502
0.2205770015716553 0.7076878547668457
2.046836137771606 1.470658779144287
0.28513503074646 0.7053449153900146
2.158931016921997 1.491007804870605
2.232583045959473 1.586703062057495
0.5578451156616211 0.8830211162567139
2.151787996292114 1.534837961196899
1.120293855667114 1.151880025863647
2.121258974075317 1.664611101150513
2.482211828231812 1.708742141723633
0.2494790554046631 0.7078869342803955
0.2860441207885742 0.7200870513916016
1.363378047943115 1.323007106781006
2.339374780654907 1.643276214599609
0.2733831405639648 0.7195241451263428
0.3364920616149902 0.7714838981628418
2.198153018951416 1.54938006401062
1.169198989868164 1.107874870300293
0.8804090023040771 0.9804530143737793
1.258245944976807 1.151087999343872
1.115164041519165 1.18205189704895
1.176392793655396 1.156708002090454
0.81467604637146 0.8875620365142822
0.2455730438232422 0.6898891925811768
0.6725819110870361 0.9002749919891357
0.419827938079834 0.8006250858306885
0.6823718547821045 0.9207868576049805
2.10696005821228 1.857660055160522
0.1891441345214844 0.6615211963653564
0.8456809520721436 1.066220045089722
0.371823787689209 0.7584071159362793
0.7192680835723877 0.9740400314331055
0.3215899467468262 0.7576389312744141
1.99035906791687 1.803215026855469
0.1702301502227783 0.6538188457489014
0.9069039821624756 0.9842298030853271
2.184976816177368 1.665831089019775
0.2590210437774658 0.7106468677520752
1.693230867385864 1.404904127120972
0.7779541015625 1.012210845947266
2.202939987182617 1.812613964080811
0.4938349723815918 0.851233959197998
0.9280300140380859 1.029069900512695
0.2915639877319336 0.7346978187561035
0.7877588272094727 0.9579448699951172
0.5880820751190186 0.8997788429260254
2.127714157104492 1.720968961715698
2.172868013381958 1.595423936843872
2.487549066543579 1.819999933242798
0.6152799129486084 0.8898410797119141
0.4019730091094971 0.7881119251251221
0.6125900745391846 0.8153791427612305
0.914682149887085 0.9486069679260254
2.181826114654541 1.641256093978882
2.160498857498169 1.635877847671509
1.153620004653931 1.066800117492676
0.3811149597167969 0.8277959823608398
0.8799538612365723 1.011934041976929
0.7420520782470703 0.9833431243896484
0.5963420867919922 0.8538310527801514
0.823354959487915 1.026125907897949
0.2319178581237793 0.6966910362243652
0.6934590339660645 0.9404990673065186
2.178765058517456 1.671903133392334
1.980551958084106 1.644027948379517
0.3447599411010742 0.7689940929412842
0.7237040996551514 0.9379589557647705
2.175899982452393 1.7690589427948
0.4886929988861084 0.806520938873291
0.3140759468078613 0.7213408946990967
2.067699193954468 1.628083944320679
0.4316389560699463 0.8160810470581055
0.690000057220459 0.9001848697662354
0.5530750751495361 0.8510379791259766
0.2591578960418701 0.710582971572876
0.4552171230316162 0.7842659950256348
0.2068569660186768 0.7042500972747803
1.952522993087769 1.60233211517334
0.8295400142669678 1.060699224472046
0.7026779651641846 0.925745964050293
1.38814902305603 1.227272987365723
1.103073120117188 1.102065086364746
0.4006540775299072 0.7692461013793945
0.9961512088775635 1.154263973236084
1.538122892379761 1.27078914642334
1.173691034317017 1.085500001907349
0.1582598686218262 0.6545510292053223
1.085453987121582 1.105883121490479
1.280369997024536 1.190778970718384
2.09211802482605 1.57296895980835
0.5469369888305664 0.8494210243225098
0.1615610122680664 0.6459109783172607
2.185417175292969 1.636554002761841
0.64034104347229 0.883807897567749
0.9267878532409668 1.097500085830688
0.1875100135803223 0.6809890270233154
2.30623197555542 1.699790954589844
1.931288003921509 1.576848030090332
0.7571108341217041 0.921903133392334
2.317340135574341 1.822712898254395
2.17389702796936 1.556530952453613
1.056475877761841 1.141891956329346
0.3221919536590576 0.754647970199585
0.9391171932220459 1.1043701171875
0.1647379398345947 0.6809370517730713
0.2018778324127197 0.7281010150909424
0.7246689796447754 0.9998040199279785
1.262233018875122 1.302054166793823
0.9639089107513428 0.9887559413909912
1.278590202331543 1.174171924591064
0.1465160846710205 0.6339719295501709
0.3834331035614014 0.7822060585021973
1.67231297492981 1.510179996490479
0.1897051334381104 0.6490871906280518
2.175011873245239 1.71610689163208
0.6904261112213135 0.8730452060699463
2.079148054122925 1.708725929260254
0.1468210220336914 0.6542840003967285
0.3211569786071777 0.727208137512207
0.462846040725708 0.8244578838348389
0.1594159603118896 0.6427688598632812
0.9524610042572021 1.061178922653198
2.858448028564453 2.047268152236938
0.2629110813140869 0.7189631462097168
1.156813144683838 1.120434045791626
2.820549011230469 2.064225912094116
2.282454967498779 1.476223945617676
2.10274600982666 1.599298000335693
0.1851029396057129 0.663923978805542
2.150276184082031 1.760898113250732
2.176608800888062 1.525076866149902
0.4915139675140381 0.8516120910644531
4.063190937042236 2.41767406463623
0.8614959716796875 1.001725196838379
1.773427963256836 1.831478118896484
0.6558489799499512 0.9952600002288818
1.850714921951294 1.696454048156738
0.1947870254516602 0.719296932220459
2.169920921325684 1.814513921737671
1.150335073471069 1.16730785369873
0.283315896987915 0.7330319881439209
0.3055391311645508 0.7859411239624023
0.2328832149505615 0.7351319789886475
1.179126024246216 1.280455112457275
0.3724889755249023 0.8018279075622559
0.1548078060150146 0.6450569629669189
2.333801031112671 1.651053190231323
0.7777140140533447 1.015208959579468
2.120529174804688 1.574815034866333
2.100048065185547 1.497326135635376
0.6143531799316406 0.9182560443878174
2.401679039001465 1.836035966873169
0.5626389980316162 0.8762149810791016
2.051228046417236 1.835201978683472
1.169135093688965 1.181879997253418
0.8152821063995361 0.9269678592681885
3.586628913879395 2.292667865753174
0.5308740139007568 0.9065461158752441
0.3106791973114014 0.7944080829620361
0.9560558795928955 1.019237995147705
0.5831818580627441 0.8977730274200439
1.008348226547241 1.026911973953247
2.106600046157837 1.614727973937988
1.319399833679199 1.266937971115112
0.2493460178375244 0.7581648826599121
0.6992199420928955 1.08887505531311
0.8076479434967041 1.061443090438843


==> exp/exp4/email-enron-trace.txt <==
50643.74 50643.74
57322.2
402482.92
166503.19
107179.41
225348.31
66652.48
164429.38
407762.69
142079.64
104678.76
298337.75
102608.51
251316.23
393347.86
52298.79
414084.25
158437.48
423804.29
75519.89999999999
164057.16
237262.16
182666.81
124716.67
48885.77
176813.75
461873.97
83888.28999999999
387063.44
410049.26
112308.52
383661.03
146217.32
440262.37
61555.67
167790.98
162914.71
440160.01
48588.33
403347.08
249144.98
83859.89
102732.1
197226.59
89656.02
116726.17
134478.55
126978.04
128956.91
190057.65
161596.41
190820.45
155867.04
621879.1
813067.63
68303.06
57610.14
116301.63
86044.22
117108.56
123985.86
332053.7
418044.85
196847.72
162137.34
396273.69
136174.73
424167.08
85233.13
61733.07
383699.24
326892.37
121765.08
49828.85
469328.17
445174.53
197677.31
103116.81
270924.22
253321.3
442604.58
153344.62
236283.99
62532.01
64436.24
603617.9399999999
391168.56
57001.26
607397.8199999999
52364.83
54137.44
361877.98
109619.07
223102.95
427038.55
58895.13
182188.23
232464.12
225059.23
142048.79
130977.47
463397.21
91311.38
59387.65
122388.83
319924.87
437570
58384.39
110217.46
391684.95
67843.87
46599.67
67095.71000000001
189113.94
281235.5
440372.94
46874.57
223019.38
157879.15
624953.6800000001
48233.68
206892.14
76962.7
121692.84
132190.5
462552.67
430694.57
235521.64
194610.29
139491.35
479971.77
62873.51
150205.5
174537.95
206389.1
119250.72
160606.29
150765.55
51887.44
409837.76
368956.46
96681.89
48434.02
60395.44
378383.96
191138.33
445246.7
76062.82000000001
61826.4
71815.00999999999
421849.22
135296.34
226829.72
127128.72
165697.64
50182.05
406674.36
188353.82
264301.71
371781.32
72203.85000000001
149102.47
378204.28
427178.67
137157.81
313847.55
193055.18
476478.09
598853.1899999999
73037.91
251119.65
57917.03
172386.23
76126.92999999999
82427.64999999999
151889.51
515200.07
61682.08
428626.01
121248.37
68730.98
109528.1
394424.61
64013.23
127172.97
90803.64999999999
406917.74
246511.98
48239.31
113564.9
384837.79
438837.96
74921.7
221783.97
244021.05
57041.22
79742.96000000001
107847.87
210011.35
268009.08
114377.27
176858.75
90416.24000000001
93275.03999999999
598666.47
444560.71
414599.93
74846.16
168569.97
449023.61
566522.29
108560.98
469854.03
354417.54
169892.52
450604.16
52216.7
360795.08
414388.07
172622.11
404601.37
253967.58
71483.78999999999
245121.87
203654.8
151480.92
232950.82
76450.64999999999
99154
449247.06
78100.12
47808.32
244623.81
145143.05
244814.65
64429.64
364293.2
290966.57
61049.6
67288.36
117822.34
59341.57
422068.6
364344.7
242629.78
418897.11
114815.87
117945.92
124963.51
393431.83
231161.15
245421.94
109821.67
586571.35
61428.81
112174.61
128924.37
188273.67
105441.18
87010.49000000001
331878.3
208364.95
387021.14
180189.05
58419.99
342665.25
401786.7
99257.78
104557.06
146659.4
152303.22
404519.83
222254.74
137906.06
155574.53
439003.24
216681.87
149669.79
121958.46
379524.04
200103.85
422062.26
100547.24
105671.96
67568.48
99236.63
809001.5699999999
383115.93
143605.98
99631.19
587522.49
135339.91
272980.4
66023.78999999999
163977.13
144836.1
351981.24
110457.65
221329.61
386247.34
61490.64
81884.27
81848.88
197293.93
439398.16
190843.11
126126.96
377017.37
85895.05
463848.82
373240.97
270039.56
429917.3
228355.95
70092.13
105206.54
136611.76
62957.35
167438.44
412592.93
124761.35
163745.93
84147.72
162320.32
261405.72
380786.52
101313.91
461989.16
336511.58
112959.17
60007.28
393127.63
402538.95
200137.66
596289.75
390509.99
468104.65
489216.87
111791.03
562561.51
225713.7
436750.81
234353.93
471687.79
438391.78
166134.27
447502.42
389836.99
108552.74
414994.36
506704.97
223185.4
367530.35
90318.52
207230.29
696655.8199999999
291292.86
84078.64999999999
138391.78
486290.92
115028
56907.56
270007.92
661642.04
614437.6899999999
450326.61
442452.09
91954.28999999999
115177
58347.35
98422.69
392424.24
98297.23
136796.28
143285.49
370826.35
450149.71
74652.71000000001
225476.71
695351.25
470291.41
422497.94
233374.24
297873.81
475652.31
428646.79
48983.72
235266.7
106266.63
86240.60000000001
71072.25
437693.16
51867.95
62552.25
159461.35
267259.17
51559.57
374070.57
62709.91
400396.12
613522.63
184796.88
438376.07
129376.26
65541.50999999999
140755.89
46672.02
81817.60000000001
52084
183813.47
306534.05
81001.60000000001
128347.98
124389.91
416332.09
429814.06
222720.55
138481.57
188333.79
404942.94
163738.82
49815.47
91993.31
122141.8
582468.5
417979.92
428260.6
116763.69
67065.78
139026.84
313864.22
102457.78
402838.97
60951.81
458114.49
84873.34
70146.91
352134.09
96918.33
457053.19
322655.74
200561.74
105099.95
272977.99
493991.9
312819.67
252247.97
115002.25
127053.54
203032.75
236957.38
123062.53
142229.71
503549.08
393332.22
115697.5
63463.55
490873.84
152937.26
65945.39
121433.11
409225.72
180083.28
50955.68
406792.24
461527.98
197509.57
85745.32000000001
226741.75
459206.76
1211950.9
544646.27
433126.93
141614.94
401603.99
234352.98
423578.24
90965.31
53266.68
746941.4300000001
568815.34
89884.16
89567.24000000001
149229.97
437707.81
96784.53
431716.47
69720.41
191777.52
377424.66
164310.33
435434.28
254655.72
59816.75
53863.27
442885.06
620807.5600000001
154540.46
447453.11
245170.76
410375.9
430415.11
358973.69
201915.82
99974.38
173370.4
439054.99
118469.2
399250.07
76444.22
310907.9
60338.29
130309.38
141418.75
289100.75
85691.82000000001
341922.71
55127.62
109374.07
57764.18
427255.54
440064.15
180602.31
514674.29
343488.68
432813.75
162485.61
406720.82
68148.78999999999
362181.72
89536.64
139660.93
755193.3199999999
102739.85
437594.9
419309.19
176058.17
66820.66
88593.5
110243.77
416370.15
243831.62
397807.86
80674.14
94825.62
345086.42
264629.97
439753.92
52551.39
230756.15
99792.67999999999
290049.81
263838.39
236289.07
397566.69
54279.09
50885.41
448523.42
152961.14
141299.63
51580.24
87449.74000000001
402280.62
417404.87
89843.39
283520.38
112332.46
92051.95
91000.48
443633.57
126241.48
227285.04
125583.42
51319.02
52394.85
169607.86
127785.37
269025.49
77204.21000000001
797988.4399999999
538746.88
684051.5
68125.82000000001
413250.68
366853.95
54090.05
90852.7
221222.11
175015.12
61642.01
107000.79
409556.3
191277.54
168793.93
196891.1
396922.53
396096.87
112765.99
113448.93
271779.54
281812.47
392011.22
136900.67
114289.56
251790.44
47194.02
79551.05
1105593.46
440088.51
125000.58
181153.41
447463.72
173562.71
135637.28
427735.88
375574.08
76908.37
437208.94
53282.33
56496.65
269525.16
348386.61
229507.88
134134.23
56445.14
136102.03
85696.48
89845.75999999999
207304.14
122098.16
124973.37
62663.91
52890.14
218494.61
88582.81
293795.2
435549.69
432319.18
83285.14999999999
613584.59
55958.33
318907.27
50667.38
163684.9
46902.98
726041.3
231161.61
432929.66
243644.3
436024.92
351407.37
390221.11
180847.15
138651.57
59487.51
176971.87
128930.63
296986.18
225523.64
367337.64
489667.29
60487.79
256834.6
217826.77
172118.16
171860.69
183234.91
442537.9
116079.31
369794.71
423355.93
891920.67
408471.37
388903.43
319917.13
57085.71
273667.12
393545.65
181818.35
185915.09
111447.27
146393.19
332731.4
72874.89
411354.14
130226.33
61855.1
249451.61
407323.17
387990.96
256904.82
74083.92
295002.17
113054.98
163052.64
177143.17
385137.64
145127.5
358387.94
53094.41
71695.48
222028.99
461655.01
117852.47
402635.28
55727.46
135059.48
371270.15
119340.39
505773.71
188675.49
123951.95
214215.46
47856.43
140593.9
113344.63
182417.28
424255.84
145811.09
56242.49
137748.42
52886.47
211723.14
402213.97
206553.82
123846.7
203002.4
116812.29
120939.1
162815.11
152196.97
202331.5
156992.79
240114.61
171593.1
161556.54
457876.21
180490.7
50164.85
116222.31
414159.2
397260.08
255309.7
65554.45
77635.5
439277.98
96624.53
61042.32
204612.95
60357.3
272239.86
436541.13
377417.43
373392.75
156782.37
150874.75
81378.74000000001
139278.54
102425.74
137166.91
469362.45
52302.81
408423.85
110502.1
51836.05
629615.84
128885.47
117475.78
71021
50985.31
247661.78
407898.37
408639.08
51124.65
162899.51
388661.32
105880.31
86694.19
228430.23
298236.72
332946.71
453534.18
195769.93
175532.69
481591.95
411089.78
137289.53
133851.08
350456.49
120044.59
585225.53
412163.05
74524.99000000001
431156.54
407772.79
448569.34
166989.56
255378.35
393373.83
265814.93
50733.07
101189.9
153078.66
146883.44
260384.35
421666.16
910170.01
232600.55
134372.67
428370.96
107766.99
422557.65
102768.69
395423.04
512172.3
208976.08
358596.38
402334.52
47080.17
103251.48
118945.95
436341.43
151757.41
436261.49
156671.6
433235.78
360968.95
57372.92
464053.33
226166.52
113527.64
385889.2
128235.62
143980.21
447433.8
202739.11
364182.12
75242.17
243805.01
166202.34
226607.45
376025.03
53046.51
107058.59
170473.45
436000.17
84823.17999999999
399047.43
203474.19
379166.56
518234.26
106398.12
411203.61
201098.64
74478.96000000001
53579.52
56221.49
516686.82
179522.64
60274.81
451145.77
104155.26
76750.42999999999
188630.45
472285.88
117458.32
219423.72
127998.78
441806.72
145427.43
61373.74
766863.8100000001
579129.74
449032.87
437181.45
409221.79
81276.45
178507.75
137091.17
186849.79
217157.24
406756.57
84444.16
378795.87
164868.73
259538.65
177209.01
432942.28
138177.95
396821.2
81407.60000000001
356691.26
113575.3
192684.69
403528.89
48955.39
201907.12
379598.52
358593.94
193577.95
508898.2
242300.51
436298.5
135162.08
168704.47
49321.07
103655.51
98898.45
89468.42999999999
408045.43
518270.89
153682.36
79238.77
105185.16
178557.36
438838.48
456986.63
177091.32
88155.39999999999
92992.7
208221
177233.71
452089.81
388877.17
253457.88
376567.72
340721.44
62878.74
431748.8
402952.23
221425.91
129407.01
77923.8
77539.75999999999
135890.36
450045.15
184567.41
245021.73
254762.49
120372.42
303223.97
111103.26
149778.49
53200.09
207631.09
120272.95
193878.36
114257.3
425487.02
424143.33
428805.27
169641.94
98280.74000000001
225725.1
257120.81
79536.87
222074
142255.71
64948.4
359397.05
432477.3
66770.25
165375.9
335368.42
420258.71
48869.96
153990.42
109533.47
68775.27
241240.23
132113.69
135587.08
397526.48
118628.29
246532.96
364088.92
1071116.31
136777.94
201461.21
126944.59
484105.31
231234.14
440031.73
106957.56
173763.44
60262.94
125643.85
117758.32
84712.17
199125.55
253954.66
213954.07
175571.87
222890.6
387435.76
167735.55
53952.87
259065.27
101500.69
129469.8
449094.49
57456.24
210678.88
86145.35000000001
159402.14
391700.29
204350.48
153353.13
114627.57
388968.53
150633.31
65144.77
394708.51
430578.91
50119.7
405618.34
443975.33
458256.98
92446.75
132861.14
431874.55
134268.21
149991.85
143751.93
113653.71
172213.92
140354.68
135024.38
233853
196200.98
180591
415136.48
319414.3
417753.86
262419.46
400533.87
211731.95
96862.55
301537.22
158477.12
56279.18
207482.2
79066.59
74546.83
145281.04
80793.37
63622.96
66444.91
307379.61
54150.01
91024.22
380721.43
90993.23
99845.35000000001
166098.67
160479.79
484921.84
71502.67
391124.11
172207.5
119134.02
182926.23
367431.81
381880.12
404687.27
62861.35
400830.4
147382.28
269706.55
1061653.84
125307.45
256419.63
275106.72
241355.34
51452.82
421209.76
127686.6
69680.58
296216.46
287992.13
182612.06
80791.72
79059.23
256593.05
116273.67
195039.52
153283
232151.98
47939.66
430942.95
216881.85
86369.61
213839.69
105251.96
448227.56
354158.16
153242.41
188104.34
73251.17
294618.26
409590.64
469447.13
453292.97
75329.39
111568.96
464125.04
136893.62
46594.85
92224.03999999999
386927.86
393846.45
406520.53
88616.72
50930.36
266446.77
434311.94
133531.92
712473.28
110648.49
596255.38
206590.8
238277.78
75865.08
59347.4
429823.53
92198.36
92637.25
80689.22
103569.68
438623.58
90383.53999999999
216820.22
95251.14
85767.28
107677.17
63055.46
114822.78
55377.93
423307.68
392626.01
384720.66
85808.78
367793.61
139518.79
443802.2
185974.08
52249.76
172139.48
421216.51
75178.7
125767.01
89389.28
161579.6
192755.28
438837.94
86085.85000000001
409769.67
66935.7
122524.48
62479.97
86641.05
100025.63
204142.37
422952.17
66156
266973.58
427150.58
356102.88
119773.65
289720.9
1113024.71
166321.1
230305.04
411677.62
318160.76
61786.7
371796.64
697661.45
220364.95
157173.11
390300.19
87181.10000000001
191216.34
48805.28
136958.62
231045
137195.08
389660.29
282983.57
371311.2
379922.49
417900.54
464834.54
111987.85
557466.23
162108.63
249046.82
442020.5
244640.37
102254.63
277220.97
73322.94
400280.26
61538.18
129427.91
136707.92
98119.83
158230.74
133793.32
179138.78
375563.49
123061.56
108673.56
243516.54
404187.11
428826.59
68312.98
102058.24
419064.82
109338.86
412883
257563.12
235961.44
406220.35
64821.6
91710.72
110363.8
99367.64
102012.1
449731.77
260877.76
414866.46
76655.24000000001
459596.66
136104.88
115228.47
399773.4
93884.88
195053.94
440069.55
244835.19
170647.78
175246.75
81413.24000000001
159090.71
626682.24
160458.23
96599.48
52032.1
82900.2
113028.68
64648.08
373075.11
131032.28
243915.95
74957.3
128518.65
383720.66
166558.89
170727.87
152655.95
358629.87
357906.51
397860.37
136062.41
236735.69
414143.82
450087.64
167896.73
221945.01
190634.12
103426.72
467749.97
444937.27
121370.55
155760
102865.82
104352.51
454373.85
92752.75999999999
113435.6
445527.87
90994.13
381384.35
136136.52
410001.55
286035.59
370485.83
393102.89
49573.87
599172.28
62081.63
135771.38
266161.7
131871.49
208690.63
454064.59
289670.79
144787.15
78198.89999999999
74948.57000000001
229934.47
131452.47
129968.86
140338.41
127804.72
153432.84
82877.2
111648.3
63118.38
422510.39
225744.96
136910.17
177795.92
215094.35
241931.37
361270.66
234926.3
325898.77
52263.01
157138.09
52758.41
399333.34
59057.29
78289.08
432469.72
443253.47
685060.63
266228.36
104516.19
50126.78
357834.17
264889.86
225826.83
161418
83415.42999999999
353406.24
173162.24
224846.6
601365.97
380651.2
389366.54
177455.61
57171.96
406305.83
223673.61
104416.93
407436.44
168964.42
88658.94
426362.06
215821.59
250944.22
96872.77
387675.56
660074.9
85312.56
104158.42
77655.99000000001
409874.03
437159.53
52261.58
170785.52
67183.14
86061.64999999999
395003.22
134064.81
118202.93
72789.60000000001
254418.99
147289.19
373173.85
420525.85
406565.98
434026.99
100709.17
388809.3
64706.32
383080.99
373659.22
368409.28
74279.92
52953.36
288552.52
127194.59
52830.39
117033.56
416015.45
173384.55
213034.79
85998.67999999999
49927.38
114109.38
147560.51
120570.16
463769.68
227129.3
244308.23
291525.49
350757.17
257100.86
333596.03
47198.34
233026.9
120177.2
48765.09
60482.67
102517.49
80460.55
473511.25
105368.57
611847.1
168082.73
383555.67
376189.91
73311.14
417963.41
352369.04
387404.19
51587.1
102011.31
350576.37
123235.35
385417.31
453330.68
458559.8
79117.60000000001
400295.51
416160.44
268892.08
106081.74
383603.79
250239.85
432716.13
99306.71000000001
188660.77
235863.23
172948.56
158071.42
446128.08
107354.87
254969.23
102011.82
413121.54
182179.57
803721.01
411926.65
53445.1
248824.17
134877.91
87906.35000000001
448086.87
164159.6
483499.87
73024.82000000001
83295.64
208287.05
176880.39
103210.35
197932.39
174336.91
128644.42
412149.68
377223.38
80976.45
397185.5
439503.24
52206.26
51375.12
224560
461388.14
115107.12
67510.64999999999
98841.63
443067.39
205704.81
86998.91
383772.65
195934.26
388354.29
399841.58
63023.19
432222.83
251344.05
68542.81
458493.08
279096.84
76082.7
122639.23
75803.25999999999
48959.64
95332.83
383220.33
152277.2
398583.36
165670.91
509136.09
168558.71
488305.69
66779.38
409589.12
140090.37
221125.04
232595.77
140602.89
426358.04
88251.75999999999
72854.52
188595.9
171410.56
133509.26
386143.49
486653.72
411149.4
120565.39
226506.73
63480.9
131874.96
380332.39
427599.58
371107.28
54158.08
390223.61
415979.54
110927.59
403670.04
67897.62
84971.28
52602.79
66066.12
206930.93
153740.95
177804.07
232602.42
53466.44
121787.36
404567.64
372847.04
439262.59
61496.9
124470.74
315050.04
393785.12
417573.89
417545.23
78299.46000000001
399664.42
126534.77
235173.4
411039.56
454409.97
362727.33
117304.42
455755.45
354402.79
55468.69
46366.73
195613.99
84753.86
408379.16
145718.12
88271.16
123188.03
225406.56
427521.92
139540.42
428325.8
128444.24
123788.53
413830.68
46631.15
69882.91
176128.67
446549.75
412286.45
250762.09
102545.74
58159.71
229182.33
78076.50999999999
213815.41
402675.17
85733.78
185891.09
127249.5
402601.01
432774.97
89777.17
515291.33
121211.75
432493.42
607293.29
396705.59
65142.78
76433.17999999999
209083.64
237898.91
408247.31
152536.58
450897.73
151018.52
406763.67
410265.76
115488.38
415652.74
381473.18
244865.48
464251.22
457773.95
57907.94
129112.6
296695.92
237687.94
94415.57000000001
46976.71
118584.55
123887.66
440153.25
159991.78
359191.17
46791.93
168495.58
396460.82
196084.33
111566.56
289672.03
281845.82
408481.89
253864.31
429683.05
129645.15
72483.36
423121.57
118041.62
126403.73
140665.02
413472.88
134919.14
238587.73
152360.75
134917.81
229392.97
123235.8
101374.55
423208.7
82731.78
258445.51
81919.5
158856.54
456159.94
396792.9
107460.78
369989.23
129887.96
400303.97
46121.39
410895.43
149144.23
99839.53999999999
389766.35
161478.15
206080.14
100534.8
114336.49
541130.48
119169
417710.66
56349.27
72231.7
146410.53
111681.42
99433.63
125494.47
218303.26
113438.22
388129.35
56110.27
390673.87
200782.21
255185.24
452882.55
749799.02
180710.29
90795.14
410357.8
58948.27
466699.39
378819.87
412628.23
50558.75
187981.19
464045.38
429468.61
105907.41
480668.2
428766.03
91528.89
336474.62
314144.7
372032.65
230133.2
85835.02
65563.09
56157.08
99041.42
48835.04
105980.28
350919.64
169450.01
226876.85
467160.93
233140.91
60938.68
142532.11
71135.52
243153.79
232742.32
94992.5
245498.89
439553
217956.91
213625.33
378096.53
574196.4399999999
139232.01
143008.27
417579.68
453532.59
508197.88
56948.26
440348.78
241011.15
160075
460360.57
102259.64
386184.47
216004.15
442179.94
103492.91
411470.31
151731.82
439188.3
404939.4
167149.18
435251.5
120506.94
161190.56
78123.67
423689.6
454658.77
261673.95
65374.58
431382.12
120770.21
260151.96
111139.75
385098.77
49667.45
347088.7
175375.21
105453.01
355566.47
149091.25
403913.45
84285.66
143602.98
475444.77
57125.77
154705.52
81408.53999999999
55109.63
401510.63
130488.77
143293.29
106017.23
99154.94
254201.49
85593.05
146077.11
123901.8
66977.56
420431.72
135291.89
429667.78
184163.55
414162.48
209478.98
50509.57
50903.96
93578.28
422843.36
386797.49
473021.47
46386.92
256668.03
218401.01
71361.11
231371.81
84321.35000000001
68973.09
332453.46
412704.28
56101.28
307118.71
370666.27
55709.05
380325.38
121194.65
120018.79
74747.99000000001
257158.52
133937.67
469289.02
435217.34
434116.21
486947.3
227094.04
417377.46
76127.91
94733.44
398790.19
396102.64
425611.27
444859.4
58954.86
434285.19
220045.28
467449.28
376597.97
71538.77
162213.09
400701.38
241536.92
115924.94
92184.74000000001
180244.85
385807.61
57497.92
54778.35
242721.19
409764.27
576940.1800000001
169137.29
370374.11
410075.63
163852.14
399236.89
542950.88
66592.49000000001
109897.58
48769.34
303827.22
407314.8
63916.37
108066.32
400652.66
170762.53
390969.17
78764.62
387793.08
479941.23
408043.7
167169.48
406595.86
279452.79
273457.6
197102.12
465701.73
149266.37
248150.3
75624
49422.93
381434.06
50665.74
414003.38
59632.47
383670.14
448249.24
55855.48
136118.68
440323
362541.8
115521.69
70586.94
476426.64
146824.21
89129.60000000001
109698.31
113509.67
412381.02
412330.12
78699.77
498737.04
159640.14
71383.05
46704.63
366068.86
134524.55
140417.07
55940.82
429779.5
402633.03
81026.62
404025.83
203275.05
105528.41
58352.1
95137.56
219648.08
151508.7
363032.67
208316.94
73945.49000000001
381166.64
240104.6
198660.32
109443.01
299562.11
163691.84
433784.68
70681.07000000001
429529.41
233320.58
305636.36
237109.36
74304.56
166612.79
378446.04
274513.83
53744.4
235531.47
132233.36
110950.57
418948.6
416765.33
63760.37
48779.68
408940.87
666464.16
94424.14999999999
165108.92
88514.89
239273.59
51852.72
92850.71000000001
57298.84
224950.07
181689.58
432427.92
154247.06
93119.89
398562.36
89902.55
56620.66
49944.38
81882.31
210244
50693.03
367469.65
382713.85
198349.74
215952.88
277465.28
427004.7
48742.55
160901.94
420091.16
57177.7
218110.02
388529.65
449612.4
405041.97
115307.25
278326.21
211920.8
218653.69
121772.06
107306.43
177901.42
63768.59
454525.97
231567.21
411219.88
106221.1
428114.01
578544.14
81089.2
351256.58
106584.88
180712.79
370805.23
244201.81
273411.56
61070.6
173554.79
451144.94
46522.43
49728.16
69403.38
120944.39
242757.94
61673.23
430014.55
390787.89
82939.53
428170.21
156038.45
52556.93
390410.66
63567.91
435626.37
55281.98
166551.76
355654.24
895149.8100000001
466649.09
154126.09
223169.96
161472.52
295587.44
451809.99
68105
357701.55
60895.96
58776.12
46440.04
94703.33
422259
384130.01
124088.58
424982.66
354920.78
175940.25
49557.38
175628.18
50434
127510.37
283879.05
62649.3
223788.77
71469.31
133311.52
121259.17
74289.77
197904.32
80436.19
76478.25
335910.32
60425.64
90742.72
194982.83
406387.7
171862.16
549788.23
286791.75
153092.03
50086.7
659730.98
76096.88
402513.1
129999.97
337863.98
272997.7
153215.51
440510.82
141357.92
140970.56
222720.94
157369.78
395851.08
93943.48
497003.07
452432.52
230011.64
91458.17
339386.75
216386.59
56442.33
89459.08
161719.06
374729.91
398209.43
383588.33
67871.09
65778.5
152078.54
408512.86
431773.58
281525.95
85186.19
289278.39
389019.44
65383.28
83643.83
651987.55
424108.92
613058.3100000001
357346.98
283164.15
215605.73
56966.41
60024.87
48076.76
68351.25
444617.34
445493.38
385425.41
80538.09
178677.18
163648.39
222549.31
395462.34
337448.03
452848.1
57990.95
96826.8
177609.52
79998.88
54406.89
261965.45
75506.96000000001
164665.26
197864.94
140493.53
101231.84
187763.65
416968.89
208908.5
260310.72
424975.03
92565.13
50666.33
422031.67
388151.66
468352.94
68508.24000000001
115802.47
430128.86
100979.58
210488.02
474696.89
347991.15
395471.83
413926.1
108349.91
265738.95
79349.31
812072.1800000001
384837.65
508331.64
438340.04
243555.16
59534.59
410254.45
108451.55
172537.07
111347.63
540573.4399999999
266750.17
128293.99
149769.19
419531.12
109533.16
397067.74
411307.84
435891.14
153226.98
174993.52
125258.44
472834.69
442643.29
47095.16
189164.21
413022.61
213586.06
140671.09
267509.55
369509.29
341383.36
210330.28
445641.79
261158.75
413861.91
162410.07
121747.56
268940.19
469354.11
187969.02
451010.77
101413.18
211002.38
54768.69
235551.81
135119.02
49936.9
413971.74
620308.91
415479.95
134414.47
351795.53
421318.29
236256.81
102118.72
246874.66
51383.1
396559.62
90999.89999999999
700000.2
336826.77
314858.18
208927.53
431494.42
49659.03
244184.9
355136.81
98954.85000000001
401756.42
137620.05
149631.35
145893.98
451332.14
197976.74
243086.42
264620.78
401478.48
116401.98
412928.41
495556.15
106303.36
441965.57
158844.98
48508.14
413505.49
157550.71
101144.49
225539.92
200858.36
232489.96
153389.27
443824.66
166866.01
143214.63
192274.69
61318.1
724009.13
307323.82
130226.74
519497.31
71016.73
157550.57
352294.85
296357.08
399287.88
79404.8
410580.59
202525.95
461467.39
367659.04
89404.78
343554.03
123747.03
121294.67
50404.9
380992.06
67685.2
403853.98
418526.03
128702.74
251642.87
48352.84
56840
416499.42
183744.52
405906.74
449710.38
98170.56
420023.29
98190.13
179163.1
366531.56
81293.8
189362.93
221433.88
365885.36
183043.23
104543.35
75293.14
370096.84
100112.01
213163.49
241083.17
385969.33
97785.72
52242.12
105109.09
404148.94
184958.04
57947.07
210267.27
204013.21
385475.06
100304.76
242291.21
437421.47
87443
76906.31
161839.62
624667.76
286243.71
144329.03
130149.91
428784.4
89967.13
221124.34
100363.9
137962.18
422062
61729.06
434121.37
87017.47
160582.67
184126.1
133030.49
119087.92
124482.08
159328.62
374757.42
420462.5
69350.99000000001
133465.48
391338.99
523506.36
50864.42
53635.96
100206.4
49346.62
349333.63
76387.94
142037.76
370708.58
144905.43
72199.39999999999
121592.84
408663.09
132085.12
384384.28
350901.42
220719.04
407251.19
408889.29
64408.9
58743.73
407397.07
200257.44
50590.77
481676.29
58852.34
191374.42
63784.46
197516.4
248719.86
281197.54
139184.14
406611.21
97463.22
239384.07
171201
104116.41
114458.83
186833.38
255175.75
413852.31
55532.08
294052.37
204959.43
768782.8
59868.84
290833.94
171319.6
333671.2
318327.06
91062.36
179669.98
66191.91
390462.83
457706.82
54487.92
397757.79
73361.39999999999
222728.22
393828.51
62676.24
321979.3
160022.25
393052.6
678603.92
393442.14
106953.5
330716.15
202674.78
59982.4
182970.34
134357.84
248614.83
95542.50999999999
91584.58
65344.66
61365.66
134472.21
156642.64
402259
50747.74
396129.58
417830.98
258778.54
394478.44
220300.75
451852.96
305567.28
407228.79
393991.01
87734.08
502124.48
179112.16
390651.22
96623.56
87024.23
261649.01
387998.01
94964.47
225590.08
407705.72
219171.93
266429.8
421341.09
400812.34
77228.5
67190.59
219806.27
178418.08
391217.55
111865.94
197508.05
106486.02
120252.35
141583.53
85567.8
427087.34
115643.78
166654.89
391199.87
126163.31
58987.9
269355.85
96756.72
180235.26
258724.45
240466.06
115975.4
58529.3
184916.81
416743.02
425727.22
779147.4399999999
288796.51
262401.32
165648.62
448086.76
201700.19
137026.08
125717.52
137597.81
299227.39
139150.7
319289.28
89965.28999999999
394017.22
140763.52
93656.72
235058.08
225510.68
376894.43
157343.32
142841.46
220156.11
365063.98
442787.22
129349.19
73649.72
58144.35
283468.79
454483.53
279841.31
58442.46
181046.19
413544.09
118180.27
59628.03
174321.05
84713.37
265332.56
239590.81
113819.24
113099.2
464188.44
173483.25
461020.65
121969.82
107040.48
71321.87
420017.32
312338.51
90337.21000000001
63943.02
238612.9
234159.17
407386.4
70808.41
173917.5
77955.14
124724.07
124824.01
88750.61
78962.8
53847.75
390385.42
142090.07
49479.76
177334.83
318361.08
331084.75
423577.65
444617.94
380456.07
886266.77
243654.43
408136.61
55726.57
165029.15
386974.31
199674.94
214728.74
47458.43
176190.79
89162.72
185246.22
63811.47
618802.45
166345.42
560590.4399999999
80949.41
405320.84
385706.05
197810.57
51796.43
260975.69
264685.4
111617.8
157016.45
59130.89
58204.67
348646.85
292359.07
294066.53
180334.9
361178.2
138487.07
448884.32
199663.07
390445.44
387861.91
410434.43
111658.51
455849.89
51569.58
482152.34
102528.07
53622.67
117246.23
110698.95
425427.59
81577.8
514428.29
105223.64
59920.03
414899.13
75987.14
78992.88
590124.88
56069.55
148426.99
257739.14
81496.59
71324.46000000001
206811.12
387817.01
213573.01
128353.48
64414.12
443244.99
315573.06
148187.89
447862.06
142326.91
216960.15
50798.84
136169.22
433335.58
119819.2
144324.09
565966.77
246599.25
83125.23
400061.68
103807.92
426907.45
136170.35
486432.84
449728.82
563794.74
90295.28999999999
407870.13
254677.95
177515.6
169837.28
90100.49000000001
123941.97
51055.83
196111.57
427564.93
269723.58
222519.07
550933.78
88970.41
191260.76
235577.68
68474.61
72970.19
110920.1
190460.36
203399.2
205543.73
390585.71
93287.57000000001
73632.00999999999
287806.41
178496.55
408665.62
477457.8
112817.14
208247.37
55316.38
57817.32
115541.65
464123.55
162829.95
360928.28
426032.91
406113.43
432783.96
411646.22
371361
48087.2
150746.16
139642.45
326238.54
50968.7
51645.58
164214.88
53152.94
72231.16
268081.64
76489.28
403861.14
437259.15
464514.28
450605.77
506594.01
91013.22
496695.2
80189.22
180532.36
164682.42
155238.26
422334.76
50372.28
426584.82
50562.21
491026.81
442243.19
132690.94
381890.49
186082.69
91024.03999999999
413497.01
483855.81
401161.98
159021.69
113885.32
129168.75
323348.65
91274.72
108035.1
178840.39
505631.72
171262.46
391029.11
380918.79
54495.03
556550.13
276110.6
226085.63
129655.74
72978.56
455317.87
52254.6
477456.91
427112.34
146934.89
136622.71
120819.42
52660.8
406747.42
304511.76
106595.16
46902.23
104803.78
241143.02
283297.96
330893.6
251609.74
215422.62
421382.71
405250.13
69369.03
139762.56
243662.62
440106.26
70183.86
52608.43
49490.28
135787.53
402650.52
69009.49000000001
408959.6
134150.81
233300.81
188424.21
403249.13
166689.47
397757.01
90830.92
107737.22
444361.33
425970.62
181527.69
62155.59
120649.91
78772.86
52231.94
57118.08
170334.47
433761.7
243369.71
387215.17
70719.2
110165.14
404484.1
220039.02
110313.74
141213.25
56328.05
58382.91
279252.73
458933.62
146309.05
412861.16
486380.58
489615.98
199357.17
130288.61
449842.43
652676.27
51658.43
380159.6
279509.47
117662.4
103178.55
223791.68
418258.55
439026.8
119205.54
85369.35000000001
95417.57000000001
156110
50979.97
121543.06
180037.27
49316.24
117202.95
398040.47
48825.55
288108.04
367525.07
84819.67999999999
158262.91
131368.86
401856.41
62643.41
54263.66
376812.4
152982.28
160314.49
200700.94
442685.41
119980.37
55370.48
436870.83
417268.96
111634.04
337285.72
147013.95
804989.79
225333.13
408348.96
119717.99
465015.51
250646.25
227201.72
208360.64
336271.24
149926.52
136740.19
110734.27
155965.63
386573.02
153964.61
88675.23
430526.75
257598.27
429110.87
132860.18
428372.29
464404.76
137687.74
217924.25
609990.83
442555.45
503474
430408.95
410181.61
438520.32
396617.05
363883.22
156265.85
84143.14999999999
190530.2
277076.16
541185.74
353162.41
54491.17
404454.37
103263.17
82494.55
386883.01
273063.57
83018.00999999999
94631.69
401884.35
439042.2
194903.43
414035.1
354693.31
253472.83
230979.78
217235.14
228795.52
146896.13
181139.73
148399.59
239675.97
233458.51
384207.76
108127.42
378532.61
88920.27
109078.86
239409.37
166821.23
71980
64085.89
74962.73
95479.39
417605.27
220998.04
422517.5
149682.01
651956.11
109856.77
89911.2
119048.89
84683.25
353819.7
54184.85
116749.26
168161.16
198816.01
414268.77
410589.73
392727.03
456771.7
131469.13
484796.14
137094.56
203827.91
131879.54
350505.68
131004.18
69040.87
402938
102000.29
326120.76
138176.85
170444.06
394041.69
827182.25
83326.67
166687.11
444730.24
190674.45
319452.08
229972
225124.08
135150.79
434377.6
69776.7
138027.72
147214.99
253540.59
157767.47
443637.47
211146.46
54935.47
78513.57000000001
194261.54
119630.42
62034.55
450427.36
61513.58
423612.4
161781.57
190605.25
446054.04
121961.56
49931.83
251313.1
404446.24
63541.34
93278.97
87305.71000000001
260308.81
125948.03
99826.31
457578.3
470516.55
195063.38
83736.81
851837.58
414492.11
53977.62
193764.67
210904.91
101963.31
155094.88
108769.6
159271.42
438033.96
52029.01
197501.18
412323.93
198049.21
536089.85
336827.16
125995.13
352127.9
70710.37
433736.09
344281.48
515296.89
295300.41
141352.14
423154.65
49627.66
101460.85
165139.07
183523.61
387850.58
467305.07
240594.96
152266.71
61576.7
162564.53
136000.47
314981.33
81509.25999999999
278334.23
95159.03999999999
346541.65
322829.01
153504.07
235231.28
49739.24
604399.84
164574.87
221253.47
323864.85
173840.61
453287.78
89259.8
438775.16
179850.32
368525.42
103556.77
62675.51
178512.64
138724.09
658991.4399999999
133275.08
157805.94
102803.89
45500.68
370608.99
66233.39999999999
59089.37
137771.56
97761.99000000001
76629.17
75047.53
46159.28
431854.06
66901.92
384693.32
390949.52
50396.02
383722.12
102884.57
314650.53
119439.61
661001.86
97202.08
236102.48
395021.16
462379.84
399391.87
422075.48
359754.16
178357.2
282219.7
155838.92
128128.98
364990.05
219568.72
462459.12
259582.98
80264.74000000001
363561.98
427742.61
108982.36
108384.79
405103.3
247083.25
381102.78
194550.18
449307.3
95214.28
78879.2
107874.4
84125.56
49624.2
127534.88
52750.86
403083.54
87633.96000000001
333735.82
51391.96
49981.37
269539.01
166617.02
411272.19
57857.15
262314.95
186923.25
159542.94
239889.65
123756.59
87462.06
191945.11
388407.71
56681.82
467219.55
439335.34
398019.19
50086.06
636163.3100000001
188810.38
203466.48
391762.16
78802.77
203226.39
445749.81
77826.28999999999
427768.44
514887.46
185266.86
408018.88
89053.16
119883.06
331570.61
222329.51
417693.67
64548.61
180130.07
265284.87
136432.97
81782.57000000001
148811.21
174405.88
453873.16
145234.19
410467.17
405193.13
428062.65
67084.14999999999
218078.24
225597.11
54042.32
72338.28999999999
414951.98
174549.69
571203.55
168751.87
367731.7
53282.6
310460.78
134323.24
159888.46
86720.64999999999
133746.36
349014.76
119077.77
61167.3
234989.04
377092.21
430426.52
440032.09
149694.37
366868.37
157739.1
57688.49
202948.86
278545.76
64856.59
54726.89
47864.62
386225.64
121105.29
67374.41
210962.62
422867.75
103386.22
369908.58
457004.71
217237.71
149256.38
84997.98
95877.78
192176.88
89139.97
146390.41
527438.5600000001
233564.59
178382.24
48582.02
413380.15
203697.07
371680.52
256497.13
430448.87
383558.2
95895.57000000001
448873.59
185554.94
331805.42
194081.54
291889.7
400627.78
193057.3
91399.13
431077.74
184718.89
177261.84
50626.91
62458.51
127625.63
151154.29
154697.46
440861.97
380555.99
476970.68
375648.55
403983.32
145149.13
378453.62
77027.28999999999
411064.82
88547.48
428899.51
274638.35
200081.76
433364.5
393116.89
126235.21
832339.53
207970.25
681539.74
405239.95
87214.88
63420.74
453347.66
99528.95
602176.89
112717.11
385774.27
100656.54
352913.24
100119.97
408935.22
90608.88
117035.44
189688.24
225493.59
404868.31
410426.63
216594.61
355249.59
79422.74000000001
89795.09
183737.57
837865.16
219774.4
428482.2
420540.06
479169
86190.21000000001
190520.86
139190.02
378734.89
89968.8
221546.21
99052.22
79590.66
382237.49
446011.39
74436.39999999999
386056.32
89422.67
161175.56
116240.66
155630.3
114516.2
140116.81
68896.88
486480.6
424451.91
82129.88
174987.87
182482.18
228268.85
91369.58
397535.21
58099.95
112056.72
81364.99000000001
93034.56
148865.23
413038.33
51504.62
205345.81
157614.4
104213.83
48022.09
49612.34
187659.46
74147.05
396208.78
56293.71
372443.46
124215.05
114992.75
242607.63
78791.60000000001
116688.03
271978.88
55253.08
49822.74
412471.2
155977.31
356593.03
424459.68
78929.82000000001
47720.22
263026.02
854850.98
174638.33
184047.06
131130.79
171656.73
439816.57
87937.83
145541.28
369643.41
112715.73
289536.73
233998.73
363282.05
132484.95
55918.92
137245.58
146998.46
377364.36
193157.82
264394.07
417875.01
111217.35
246442.49
364972.41
417083.54
389144.78
504903.77
574374.3100000001
122562.93
79521.05
67643.38
65686.72
110806
416498.5
753345.05
415939.67
366421.31
62156.12
147583.87
401991.94
160742.51
313203.75
206187.15
117974.62
89235.5
186163.31
58604.05
252186.9
50656.24
420900.07
73876.28999999999
88078.53
89016.75999999999
92413.19
391026.71
142066.77
57465.27
113625.64
156176.26
175009.76
151946.91
78538.83
400906.84
80226.60000000001
558654.79
137430.22
110002.48
273956.71
86246.85000000001
66061.66
274452.04
52168.15
195612.01
240687.41
247725.41
47687.81
271321.94
101002.8
143693.31
59079.37
223884.75
148448.62
285033.61
871711.4300000001
267154
367449.46
51841.42
408173.57
363100.75
380141.3
442286.97
401086.68
123392.94
49838.49
51014.99
437761.19
54876.27
188201.94
93339.11
415636.19
497075.08
144080.69
56790.79
217158.3
182420.66
165963.48
148869.31
62430.3
423508.38
51287.76
353726.41
171946.56
127731.86
162520.45
328947.35
198659.57
165447.15
476478.54
304548.93
85267.42999999999
66560.28
141104.91
134334.19
425283.71
177253.33
103533.69
159903.8
411014.33
137283.97
80871.44
218116.35
394728.27
201890.56
209660.01
221939.52
69610.23
55298.26
417220.72
409960.22
427451.39
248755.88
370199.69
445323.99
77278.32000000001
366744.64
404497.79
272726.95
53846.74
71274.39
194144.93
176320
426549.38
90081
234358.72
52835.81
194310.88
198467.75
222607.1
60253.09
467060.68
113975.76
358532.86
122955.05
186869.59
540396.0600000001
50126.17
211327.65
478549.11
433832.68
376257.51
142118.77
423234.99
225338.67
115777.04
111229.03
118392.68
190406.22
242992.09
433834.97
91103.25999999999
83170.39999999999
116528.03
243861.96
108769.69
213272.92
53403.91
55544.6
195583.83
109355.98
895800.28
130189.37
223765.69
290248.59
76154.3
460421.71
416289.47
53774.88
236694.8
228449.78
392843.57
73872.27
188961.95
399419.81
442998.18
90663.78999999999
414495.99
112201.25
152171.88
550337.83
108287.14
357874.43
79618.25999999999
68670.25999999999
256541.32
47633.59
81410.5
160730.65
281409.56
1238471.69
436407.19
91734.67999999999
62309.68
184818.45
86695.14
280075.97
424827.13
210650.48
365770.75
272184.28
216836.68
78716.94
128480.8
177589.15
286745.65
175914.34
60365.97
202817.63
63855.66
158883.22
432098.69
116196.15
441391.62
52784.26
108822.03
367318
49717.56
89822
296283.38
67405.57000000001
99825.33
74088.67999999999
457403.23
121523.75
48056.89
412859.75
230172.99
386111.66
682457.3100000001
313701.91
382880.55
226758.58
53668.36
118790.26
50691.26
248036.3
93158.25999999999
255032.75
397582.49
74842.73
134862.74
310408.18
447621.46
168858.2
172330.5
394311.47
233054.64
344490.55
190588.98
225097.3
85044.52
101749.29
70735.23
392146.47
131077.72
159356.01
602798.95
445605.9
93270.78
114091.71
52988.01
58818.67
163260.21
343996.38
428399.81
383795.79
216723.16
220959.37
264340.83
366000.73
103932.93
96272.19
170347.73
63768.79
456685.76
194833.6
65053.76
506832.1
402772.91
269103.21
142453.63
124380.65
419848.12
53654.57
220079.53
345002
149626.95
367430.8
68037.5
418031.79
223219.07
233977.89
373255.51
184690.38
72655.75999999999
388616.4
469335.15
393016.5
147214
569158.98
96974.03
55684.32
486222.55
225212.18
390494.61
54026.86
418381.12
86837.53
320520.5
128855.38
161989.71
763944.84
67094.02
331166.22
92510.85000000001
237634.34
491739.9
444245.42
186460.59
187923.85
194004.73
106239.91
130943.44
61097.39
423508.4
98743.03
503503.95
402751.92
143692.91
69062.3
78509.58
88173.03999999999
414638.92
125180.48
49727.36
499647.17
402042.29
369981.12
462655.8
160741.99
264527.82
455059.24
182107.43
103229.92
181967.89
233137.27
112736.95
223486.96
424419.11
230207.66
132029.55
59743.89
382972.15
166891.09
52614.11
518508.94
454948.85
65964.37
83548.72
184415.17
239914.24
249903.65
156946.7
90447.91
297376.77
59816.35
417985.31
66054.46000000001
473806.48
50806.99
64841.66
735795.9300000001
264243.55
71122.67999999999
136595.9
437340.79
211074.74
104839.65
130701.44
161102.09
580418.0600000001
247431.62
386851.37
129322.12
55764.3
180664.44
86216.77
62660.73
73438.42999999999
387106.92
190136.31
114392.78
113508.68
87297.11
397731.66
819052.8199999999
54103.28
342898.12
109144.1
150815.19
145142.81
378548.48
218461.2
370142.3
225809.16
495420.57
426192.52
101783.91
112080.38
97250.75999999999
384342.95
420874.09
498343.55
69864
497760.25
377398.63
369031.64
114027.99
520747.26
100157.55
448657.31
374652.91
165428.9
447371.59
97403.86
393317.4
458680.82
110783.46
50248.97
52712.93
270594.94
50946.53
126003.09
237450.6
176991.35
239504.75
110236.6
448783.42
47162.6
446274.72
170065.64
51595.06
240221.35
306336.8
116619.92
149542.89
157223.43
87806.62
55851.99
119109.75
433236.54
103957.14
474330.62
113787.37
149806.92
373526.49
184206.62
142800.03
463132.39
100584.41
310654.48
128029.53
100133.78
207109.28
461253.45
407827.48
409699.47
77977.64999999999
375949.86
405928.08
411621.43
114395.25
154166.31
134141.16
475826.3
395569.14
102063.75
166913.84
284183.58
53098.26
153424.6
177704.04
119691.44
177173.01
433074.76
524370.49
165721.36
398201.55
187472.32
130783.72
456336.11
208056.02
146849.89
409713.31
152796.53
76255.34
519846.24
88507.82000000001
193460.42
352121.67
244224.88
114225.07
137142.03
158138.95
436696.26
146684.94
976777.5
180622.47
397228.96
154721.99
201556.87
436553.76
166911.15
108730.01
353018.5
384863.67
435760.1
125388.41
214980.31
228154.44
288657.24
487302.8
208448.96
123162.96
213483.77
127385.73
130959.94
265046.56
339825.64
465438.68
76891.99000000001
107870.39
157362.85
182176.76
383508.52
49396.85
171012.54
96420.50999999999
132516.25
138694.16
432089.74
136601.25
122087.57
455093.07
183928.43
372344.98
146436.25
187378.21
179312.92
236524.87
337260.11
297784.44
378137
73059.61
372389.65
230943.38
489764.7
148547.62
125515.39
197016.9
178018.3
252958.78
378027.2
96060.25
214954.26
133972.69
60235.39
143953.09
124916.34
54863.02
465434.13
157757.36
270176.5
465604.58
480000.2
217972.46
181064.15
415495.82
402983.24
260073.7
244418.46
212876.43
131718.25
58863.22
86956.66
63028.43
338724.18
193451.32
356569.99
423060.87
669575.67
51312.17
226041.32
232716.95
470544.69
49473.21
214865.51
362497.52
183368.41
122177.24
91064.89
147759.6
69886.59
301392.37
149541.13
416564.36
441809.09
456115.33
65853.85000000001
96196.48
223084.09
68789.31
397589.85
162129.1
94573.39999999999
65716.36
100968.15
583045.87
127709.76
416127.44
210587.18
49531.99
73078.53
386842.09
212109.54
226223.93
72788.73
199341.36
392116.5
68305.49000000001
130553.79
183420.33
383312.44
179708.26
47807.88
191294.25
386085.06
375939.54
428109.71
51025.36
422120.71
114106.04
55730.53
406708.38
377367.35
164185.44
56697.97
122818.25
478574.85
397653.29
468239.32
394104.4
84061.71000000001
50983.04
73842.42999999999
917845.25
233180.59
264356.91
82077.06
407458.46
101769.39
134648.88
230048
292426.54
488919.23
99290.8
203063.43
411740.18
415385.35
66578.5
52484.3
135899.68
291758.48
391916.59
290204.38
299110.9
276250.67
47041.06
370894.65
48455.85
163462.92
374877.16
195276.85
472881.11
955887.02
103470.95
51537.75
441057.1
117543.64
360948.34
157610.01
171486.25
457728.46
124836.64
105506.78
151519.88
458136.93
429710.83
182812.07
426826.24
170914.51
93411.00999999999
331566.35
58513.61
495384.42
248301.25
350963.3
97636.34
257099.88
174771.35
428323.66
425183.46
291386.56
250516.36
446311.3
421584.59
399247.02
51175.17
53056.47
367021.06
412714.76
119772.41
389493.21
55367.5
200269.29
491336.16
122341.2
141260.19
145818.75
457200.1
222076.17
148808.22
404622.67
60735.46
61243.99
372261.25
61917.37
82354.61
95311.31
500833.65
241968.37
470215.84
136615.56
200648.84
252572.26
553414.12
400397.21
433533.67
472693.98
125576.27
199125.36
248009.26
69373.95
486072.22
369919.73
396477.47
386343.68
177887.47
88622.48
49270.67
389728.7
147962.08
123992.29
415465.63
51248.76
413585.12
120295.56
386908.51
401435.63
244472.71
76210.71000000001
480065.47
184955.65
146909.38
172687.05
109671.11
341071.05
412639.86
140706.43
70638.78
406400.58
200885.76
183639.8
115134.62
177279.08
173824.78
180498.49
398920.2
184921.73
89851.03
49415.02
186678.76
464769.24
177633.59
137970.71
128883.98
55723.47
400086.89
252893.17
54321.48
261681.47
407440.99
172513.32
132411.94
456949.29
439803.06
357282.6
111249.03
385791.47
50652.29
53177.84
232698.64
399545.63
132993.07
146364.4
206368.93
62904.63
402507.88
137118.09
57354.14
62439.51
259333.87
199166.91
221228.41
73127.05
487071.64
390038.99
151026.96
204943.83
188778.41
203097.97
766464.49
139755.71
95139.05
437025.57
428065.69
119625.15
175193.65
383798.14
964192.84
457741.3
196568.12
425561.52
115901.79
244002.83
336241.58
419155.84
394366.35
483511.11
437299.17
441015.16
385097.7
124516.78
400632.8
207265.47
524217.31
423180.73
405389.42
479304.8
392659.64
99440.63
436196.41
706661.22
57770.05
350918.36
46750.22
254275.73
225417.2
130797.02
189847.56
384315.65
164959.77
229621.13
356426.22
409147.23
51277.12
267330.51
239101.84
240438.93
76018.42999999999
161641.2
175644.64
92672.17999999999
119940.03
396702.15
395845.36
123738.38
321615.69
215701.98
112680.11
271658.67
93570.85000000001
397369.82
197619.21
283202.93
357414.89
604332.05
427743.67
134917.05
241931.23
50696.24
119109.54
88472.62
178139.87
163015.08
87801.28
145409.35
835318.52
105142.73
321219.48
126374.95
428469.8
385705.6
176466.37
113109.42
441565.41
407792.77
435664.68
481834.11
101197.63
115485.77
214440.36
49036.84
445881.63
423152.42
246890.89
159313.25
574113.27
200737.35
73567.8
344682.23
105274.82
262356.53
487500.04
76286.73
450929.24
212123.65
75706.07000000001
510044.79
501073.19
180089.57
98768.59
404884.12
171601.48
395513.35
102833.05
240464.46
321378.13
153804.69
82588.07000000001
427213.56
292796.15
399914.15
93710.37
507898.57
191028.7
184414.88
156791
112845.89
417707.56
67086.31
258218.61
429245.7
127598.47
169375.22
63900.15
156481.6
147409.13
48078.13
206276.87
224221.2
456723.28
119530.05
386090.2
513244.73
78939.64999999999
377983.46
392538.78
229825.34
371283.81
235981.42
181610.85
721991.61
187307.57
367782.73
134510.49
214881.46
390349.05
56163.49
83765.83
413740.63
71586.28
182146.79
194470.02
174486.54
47922.29
176573.55
63024.34
187513.32
167453.66
199661.78
75938.27
201532.67
432356.98
59112.38
122453.91
790205.5699999999
366007.28
425148.03
493588.49
314979.61
280252.86
389261.13
397336
421330.78
210426.79
90412.95
394557.74
483165.28
867056.05
131947.8
230943.55
63792.3
210210.32
255817.68
475155.27
120017.45
256202.02
266461.12
390499.4
244580.18
460298.59
133482.14
47817.3
83475.34
524977.86
107265.35
374905.36
186614.48
373707.85
188408.02
173875.22
116858.79
64768.36
107178.88
161477.57
456262.08
83507.00999999999
76657.25
97038.92
221599.79
636188.03
454763.39
372226.84
418705.7
437927.22
139627.14
403741.41
465883.51
212727.81
434781.64
316133.22
460339.77
403858.23
249143.59
109880.79
62391.1
65419.1
70997.05
130162.48
411060.7
344260
52788.92
53589.79
171225.47
151767.74
151080.28
125290.9
319933.79
132391.83
421730.96
209645.2
346511.04
439889.45
360120.81
168181.27
57382.46
49581.77
174616.08
401155.91
84224.05
450497.94
383562.68
151614.36
173620.62
388801.71
463350.92
144379.37
103821.24
153289.42
319340.63
280302.37
107375.6
472986.88
105215.61
142044.7
245955.04
404767.34
145342.98
231449.09
745386.87
74371.09
252729.64
510755.91
104773.71
234357.53
1536393.98
377677.8
389498.74
415403.12
52320.16
56050.33
173046.01
240658.18
229925.46
141087.6
396983.36
467989.04
395452.07
48834.27
416965.7
408354.08
232714.39
239943.61
450403.98
216543.92
509783.2
463435.81
146700.9
156074.79
91853.13
155387.65
78444.53999999999
176178.09
70117.35000000001
285384.56
94014.45
198204.55
131694.67
284214.14
255116.11
166666.61
61087.05
92133.19
48290.29
432517.1
177981.07
231101.09
68262.05
195695.6
90256.38
137910.86
262894.21
379477.05
427317
79453.47
371981.32
433145.14
234915.59
175366.76
430248.49
454572.36
376207.83
72758.7
80918.97
137587.32
245199.82
310659.45
106437.98
361474.48
62335.76
472494.72
496756.27
120266.21
71660.92
473557.62
60192.2
221237.48
110343.59
118821.4
116012.24
505158.62
671966.01
121010.08
170546.03
63303.56
375090.7
48197.16
203967.63
94140.22
374151.2
73523.67
153674.12
75188.57000000001
338199.3
405221.65
424289.66
459402.89
180081
245699.42
384251.4
161862.84
175135.42
182144.26
164596.11
72388.46000000001
363471.34
423055.89
423772.49
101374.41
349886.22
213020.22
84409.37
92580.22
436154.59
127309.48
144022.5
412882.18
395307.93
164217.31
427834.19
151391.77
124350.27
78137.75999999999
217809.51
256043.65
185233.44
153730.75
62797.69
149164.11
284054.33
507699.96
507897.48
143769.11
144805.69
212090.16
123396.59
578243.08
219752.9
163565.49
817640.3100000001
137948.1
81333.10000000001
106774.25
102595.06
203972.59
500411.04
199684.36
47161.2
252710.03
443375.16
327959.67
84700.35000000001
197232.58
52190.75
459526.54
210311.89
127543.78
562971.1899999999
409516.54
436277.96
390908.08
195095.01
429022.52
435526.88
430470.11
101376.96
212049.36
459664.68
358536.6
59139.61
49168.3
121630.58
52971.1
389844.44
52856.15
301453.52
76008.62
113114.23
203613.55
188016.45
66435.92999999999
108281.31
179292.92
172920.76
440751.53
839449.7
241425.2
413352.99
157343.78
263788.1
76442.67999999999
189969.02
376464.91
88742.73
58079.06
241151.72
460356.49
424239.01
353063.52
389270.32
140829.02
394133.75
220721.14
419143.89
70931.28999999999
522257.64
410764.57
138273.85
137347.96
438103.96
72185.05
205848.33
148927.36
122582.97
72169.42
162521.62
402581.7
262432.9
140990.58
125725.05
373612.25
49743.79
159106.08
217477.63
127957.02
146258.95
431354.84
124869.86
165138.63
68751.03999999999
200315.33
406548.64
417740.35
92990.00999999999
85738.69
71983.92
401207.68
92615.88
374888.09
105846.77
386717.06
48019.62
238923.1
56768.39
207667.97
105957.67
337202.68
403212.12
125834.92
179747.38
92629.62
54824.98
69667.13
435324.49
114846.78
183082.83
415111.35
365412.16
165385.14
211652.87
471292
493016.05
75156.67999999999
112941.15
199303.21
49347.61
54306.24
286698.31
83669.64999999999
131565.91
162390.12
432162.23
52518.32
71629.28999999999
59683.66
159751.47
436925
316281.78
442708.36
54281.61
65944.44
76881.87
68772.77
281305.8
133401.96
60383.68
671308.6800000001
386002.91
291046.01
460550.95
497574.39
370575.12
96780.28999999999
270930.94
518013.06
266933.4
177268.25
331874.98
114367.56
309476.19
156327.57
184915.75
493296.13
416323.43
421915.2
257234.94
158237.06
246418.08
135422.88
268471.09
389833.64
415080.44
352831.67
484461.63
154422.74
425607.49
202448.57
240674.9
407887.34
367564.81
50060.2
62672.06
111066.31
306873.7
209183.08
114714.43
55735.89
54873.72
196589.39
119914.51
304889.81
271098.11
158787.69
129925.63
64439.33
1331433.53
430549.43
211368.62
378010.99
310058.96
408039
172762.48
49451.4
65026.23
90348.98
100733.99
86834.85000000001
96489.92
295141.96
399402.44
94420.55
119765.07
396228.9
189140.75
59687.72
81474.61
142148.18
171136.05
220426.19
377278.72
104066.17
254184.86
390437.1
419782.4
382166.31
177929.49
118920.91
395586.93
214304.75
770396.54
427611.75
50840.12
203223.77
288051.76
173085.59
363708.28
296439.03
375953.18
185603.4
99119.23
63600.83
351664.74
97302.16
56590.42
237950.91
421451.33
438861.75
95293.57000000001
402627.11
102256.8
408683.86
83108.66
85441.14999999999
466319.43
231718.08
437403.43
202768.88
411876.9
164936.9
62470.76
249502
142988.35
74697.24000000001
134627.81
486676.65
460584.24
68843.38
512372.37
151743.08
153904.22
434376.07
195681.51
180063.57
122469.58
84644.5
54986.81
183848.72
179009.99
600770.45
433990.51
195399.18
55422.25
411304.69
410928.76
757107.03
58589.07
408064.01
74231.53999999999
109303.12
111656.07
270566.42
453557.83
162505.89
466031.46
396734.63
392217.27
436832.16
179286.21
115542.93
160337.69
462367.2
152477.49
278996.68
127184.56
138917.78
367876.86
413663.38
418633.83
400355.59
232770.19
396848.38
436270.37
361547
87101.03999999999
461760.81
264501.96
76367.86
46742.66
111762.86
244897.32
154938.3
243455.24
124790.38
443518.2
117118.93
352210.4
46821.5
283120.36
109263.92
436503.21
406356.62
441741.26
47807.19
178652.73
258077.18
88199.13
489741.65
132621.1
760022.09
220658.72
336919.47
448466.3
291788.29
104606.99
514546.03
64427.26
133536.88
104531.24
94526.48
54538.85
75771.25999999999
422152.75
224533.45
57139.39
509878.22
463465.03
421499.53
951371.74
403714.51
117913.85
403214.46
323959.97
939814.39
103594.81
282586.96
235166.37
147252.77
158543.55
420772.8
46394.3
121480.52
427789.4
129778.38
89006.66
388961.2
112466.82
88918.56
417304.67
388363.66
426278.89
371482.08
68391.53999999999
420855.05
97641.42
172008.85
418322.78
297129.94
477393.39
132139.04
404013.25
419252.02
305808.73
111245.81
520233.59
360813.84
233472.04
151669.43
121111.4
61007.5
227165.81
353444.28
93809.5
437147.65
241119.92
77309.52
412095.93
69605.35000000001
119732.57
147575.37
214104.46
962352.45
314311.71
381815.51
101195.05
662991.11
348933.78
186557.58
166460.95
68499.09
65320.94
414932.81
106390.98
407372.57
410924.21
121352.53
164765.09
115502.02
194354.11
137839.62
57509.28
153902.24
259745.29
434537.95
105770
257375.69
236230.93
157897.34
106554.32
93936.94
180143.9
138558.63
366978.75
65413.91
167536.24
98357.97
61531.34
335824.37
190887.46
268213.62
439392.54
157322.54
105250.18
100243.63
241429.61
462214.43
67957.46000000001
368349.71
369644.71
239013.94
342453.19
115977.14
138197.12
63313.93
211107.22
452376.2
142766.15
435355.7
416099.06
350475.6
52917.26
152420.58
169025.56
590569.9
155733.06
207701.07
368795.82
233480.49
606656.89
192685.66
149466.48
135194.54
481861.35
168162.04
91563.67
339597.99
268171.74
404303.68
463344.33
192120.61
334098.49
462617.6
136312.92
167483.08
46648.42
103356.04
581026.26
57220.93
67362.72
95137.28
117789.36
183630.1
415916.61
111381.46
779650.4300000001
55869.59
304938.68
160644.7
148878.94
438884.75
190211
398655.38
410808.6
80099.10000000001
57031.77
91872.31
107991.72
366727.45
183861.68
183083.14
674602.78
306994.48
202168.37
54539.62
418346.98
435412.79
248938.47
56313.42
59383.94
364316.63
411792.01
143983.65
181709.55
90580.83
67016.69
273717.39
433314.56
251445.58
76867.71000000001
336622.62
263978.3
541198.36
113745.94
130096.18
466272.61
147388.98
825231.88
114769.31
387526.14
462701.19
94376.96000000001
281194.78
49460.94
101714.76
426914.93
252422.64
226787.06
205499.9
331903.69
364918.44
231604.04
389609.3
456031.38
295205.36
485208.08
265142.09
218755.58
186756.47
425175.72
81184.61
142808.32
405886.86
146409.8
139096.12
58902.92
175017.2
328617.19
413422.43
155641.48
71419.2
91196.72
100897.03
245967.32
387228.61
228123.52
124863.66
441596.9
154247.79
396366.52
405896.58
66189.8
422205.09
151146.58
199255.15
84990.48
417174.56
256174.56
438521.93
454873.5
410685.08
166225.29
94096.78
63080.51
113143.59
170635.24
162950.28
52825.69
445325.17
77588.08
192479.33
397673.61
211065.1
137007.22
273537.64
123266.56
182159.73
373859.43
54876.53
54383.07
416407.14
360210.28
395680.87
258510.31
107788.88
128716.02
147634.58
60525.57
58354.31
390745.81
394542.3
126746.39
52984.59
108134.41
109619.02
101771.97
231793.84
276422.13
192944.82
110053.49
167848.6
151818.23
102213.26
102725.93
350157.56
154684.71
129679.3
134295.14
62900.78
667704.67
401903.81
57663.06
66887.47
384227.64
244320.68
108967.95
62030.52
191303.89
145207.22
551825.26
56304.16
71720.41
344194.15
48405
372157.86
369545.42
229862.56
197704.9
95672.99000000001
124471.72
96937.67
173575.29
386492.72
150463.14
226664.3
457467.72
594856.8100000001
120803.73
121638.53
56997.52
329963.48
79114.84
161591.33
92109.25999999999
59685.46
273511.25
482239.28
235615.22
336950.16
315198.44
435528.71
338291.48
447729.96
431093.72
361844.92
142587.64
160205.43
162496.55
55835.48
331242.17
156654.03
414083.75
76990.14999999999
82059.10000000001
54316.83
227705.92
268700.08
89321.03999999999
171831.75
425785.76
93711.57000000001
191644.06
170047.86
448785.42
379969.42
149761.39
374156.93
423578.36
101368.07
78699.2
90036.98
415829.86
129446.35
378840.55
165753.15
423845.55
74977.50999999999
91080.12
241816.18
131125.33
153607.43
382827.85
48385.1
133020.64
175108.25
212678.95
80315.88
50165.18
621938.87
202706.46
367573.9
196216.13
182695.44
182527.77
169705.77
140098.19
143706.06
411965.35
214300.09
175600.4
486365.02
57510.42
281241.63
521520.55
197487.98
68326.23
378391.21
88908.7
177464.88
425336.63
143290.83
291777.08
213789.94
235266.34
536872.73
256233.23
52778.4
81306.60000000001
402600.56
116190.46
290782.83
181018.95
423471.2
92980.14
98681.14
448209.52
68073.11
50577.87
166325.83
174882.25
269653.26
425569.82
133560.03
351218.32
227978.16
403414.54
477286
423627.53
396140.62
58969.52
59547.3
87375.33
442401.38
147415.05
393650.49
53891.93
202192.87
390208.33
159686.42
243271.84
69025.06
70789.19
285523.41
52211.05
136348.71
209864.07
53289.04
136295.1
81781
171726.53
66142.55
237611.55
208010.15
196836.01
64869.29
82443.59
183102.49
108379.23
351172.76
73324.95
133956.95
427554.53
425938.5
75831.31
441125.15
126469.79
193713.58
115755.44
401339.02
154118.08
92286.84
169379.75
383701.85
70386.07000000001
454873.8
75526.75999999999
142818.15
273408.66
49397.18
203280.61
154257.29
73860.34
653885.5
267602.03
229986.65
108431.46
348418.52
218278.56
488184.54
170695.04
178023.99
143494.87
48420.98
57283.67
419273.45
92775.33
84882.53999999999
238755.8
73076.84
326116.36
386778.32
58756.24
121760.61
415425.89
424210.17
138747.5
58366.33
82614.86
94376.72
282240.21
422277.3
215092.83
146698.11
93623.85000000001
49271.51
397208.09
175290.54
121041.37
454151.28
209526.03
109970.18
125721.46
253303.07
87389.53999999999
384249.02
371781.79
420945.14
48120.41
384267.46
289570.55
59361.07
356730.73
421075.24
129958.53
86389.52
376221.31
417336.48
206752.66
82582.89999999999
133201.18
116618.97
213902.71
120934.89
63325.91
443969.65
76209.55
46052.93
131628.99
217739.08
81445.39999999999
423852.51
361166.65
295704.52
448544.12
181535.8
277370.97
51609.53
399150.57
608965.08
400316.11
184565.73
50892.68
394753.04
159949.45
83405.52
631985.11
123521.55
450569.47
92273.67999999999
216923.37
119291.32
402078.47
96805.36
127226.55
156221.83
54500.23
326620
397640.75
45977.22
60715.47
387587.86
443258.95
112496.53
64563.18
175669.37
91867.75
100974.49
46572.21
391712.78
65209.3
168126.61
82151.66
59582.02
59853.5
188555.54
368596.96
624373.16
432880.57
53291.09
187506.52
376962.76
190615.85
175059.03
81478.61
250537.16
443014.93
233329.57
177247.35
725295.3
450264.15
48468.39
211941.32
289623.79
143230.88
148789.86
419144.43
400902.45
196870.48
227864.53
280481.54
464967.73
199425.11
91078.07000000001
102591.44
49515.94
153973.29
373696.24
83789.52
217345.5
166151.16
149253.38
300128.93
479495.49
462090.05
134516.19
168601.48
102546.88
146986.3
86114.78
162027.18
391024.65
144760.5
150224.07
141976.1
111052.36
73313.23
339200.86
460233.29
182685.12
72921.02
177734.41
155356.62
357415.55
75441.64
160400.28
176461.18
85134.38
255445.38
111415.74
54177.74
68898.84
78972.69
294450.41
476345.01
194832.41
119048.89
254545.88
69678.34
552659.24
48566.39
73039.78
367126.33
151518.14
437415.17
255506.5
134679.22
100043.79
396459.6
292505.47
206660.96
202314.74
482572.41
410317.45
175369.4
411431.66
228736.52
370905.02
106364.23
115719.04
139651.39
191263.19
76742.57000000001
381796.72
60923.93
423560.62
459331.6
224847.2
414835.19
305605.47
156307.6
81920.11
383133.33
130394.17
233097.96
412556.9
186170.35
724036.55
297910.82
52183.57
420053.48
88457.98
109060.36
275305.72
372810.73
74782.23
113563.06
187456.26
93118.16
121680.4
429064.17
402332
297496.29
78799.06
86949.19
371042.66
87394.61
122615.46
162334.74
166116.14
415424.68
138946.1
63151.23
58022.77
166160.27
125443.53
55321.04
99411.72
59374.81
113012.02
57576.31
499816.45
455061.11
73054.94
109236.69
434977.68
446804.99
87797.16
227416.08
416225.37
206087.61
437566.64
94752.7
95600.42999999999
412512.49
124029.9
71658.86
222880.28
105742.26
287719.03
145413.35
169043.65
101406.47
420948.73
381574.15
165036.41
67754.21000000001
85041.17999999999
72930.14999999999
281007.91
55026.78
421586.96
436232.24
418563.51
412630.75
309109.04
391737.59
57090.53
119441.22
125035.02
503693.66
110125
414707.48
743471.8199999999
113059.05
297550.17
78982.85000000001
441052.2
198243.77
219275.11
93669
146429.34
493070.95
345723.76
264755.93
395181.68
66944.19
149351.43
293341.34
91382.95
336310.42
106557.28
91960.11
125762.51
372304.17
445118.89
378203.24
412444.61
485260.37
137262.59
71916.74000000001
640568.76
412835.51
45651.77
350617.7
406087.39
218798.31
130544.62
386633.58
63568.76
251263.41
397829.72
89819.74000000001
212062.04
89769.28
82050.35000000001
444913.06
241644.84
203321.86
438832.62
392410.02
756453.67
399952.78
426016.73
59143.36
113581.25
97238.2
55321.65
132813.37
437047.21
372007.36
168446.16
136232.79
335440.5
202813.65
149467.46
105969.17
128373.93
67477.64999999999
265116.31
410478.4
191438.69
444478.28
228700.74
51760.7
228867.92
535142.48
71504.06
120397.8
118853.27
425533.5
266622.53
459191.48
373239.22
185628.97
59724.69
75250.33
59458.7
402781.94
414422.91
133368.59
100114.22
399227.78
108771.76
217300.67
406214.69
54640.22
132755.8
124785.01
330736.62
333289.42
409693.61
212998.88
147342.03
62445.82
546136.23
142904.34
499439.93
476328.45
424436.42
125664.49
165326.19
283766.53
391679.98
422590.21
122998.73
426644.1
92305.84
121143.1
116281.86
224266.2
156004.55
233719.34
127985.07
208569.49
164899.28
94699.75999999999
69334.97
505908.55
86892.12
130277.01
450000.56
87988.10000000001
113414.69
310578.27
53929.51
459220.44
429042.29
436543.86
451297.89
754608.8199999999
563779.47
163974.27
404501.11
69814.17
418751.9
103917.12
356441.9
252287.23
235609.35
397397.9
174450.44
117339.88
365183.24
132232.55
58224.27
133943.7
74210.74000000001
122677.93
134319.72
88099.92999999999
204229.46
233137.57
218334.35
63691.88
105609.99
341259.69
156256.94
53326.75
77906.66
110824.7
116232.99
81492.56
68289.03999999999
125008.8
113267.74
399407.81
137751.8
400073.38
365198.74
108436.74
363436.29
74966.05
178777.94
472599.96
209894.68
407200.12
452104.91
242503.06
64317
466222.28
109026.56
145767.19
487243.79
161253.07
97804
321940.74
398891.51
133006.19
101528.13
183807.27
183059.93
89235.39
64748.36
174044.13
421790.51
436785.66
102728.85
178230.86
66463.25
144137.16
388299.56
59074.86
79442.64
206994.81
237411.33
90592.33
384680.13
107281.22
459859.64
62357.44
120906.84
52488.9
80029.48
154328.51
131530.96
139523.45
112552.49
185850.67
125411.1
170818.35
161763.71
410977.91
353532.24
157125.18
238519.69
431589.82
197056.77
138505.5
105868.11
118302.21
494280.61
369997.93
153790.57
94110.59
56331.95
50282.24
60102.33
344803.57
411795.42
167188.13
370186.65
95764.28
166247.13
57517.42
433463.81
89617.38
67396.92999999999
123871.95
356471.62
431068.61
114187.67
83789.74000000001
596776.45
579368.84
186396.15
292477.89
402252.1
198751.97
441200.73
384403.14
445339.23
49835.61
93901.58
455906.02
112696.93
48560.95
401958.7
514980.89
83471
831105.28
153100.11
103762.61
441598.49
197119.68
315937.73
177828.66
117314.96
59151.59
198327.14
420526.83
48122.21
383378.86
76284.50999999999
178416.73
123515.97
250333.71
59503.32
403390.92
145801.51
135281.88
238692.18
54991.16
383581.61
228835.66
226504.35
301356.4
65734.42999999999
60634.19
207834.86
428123.23
46253.26
129071.79
189620.18
569490.6
1014633.29
71446.96000000001
61597.35
187643.98
171115.37
153734.03
654669.6800000001
90276.25999999999
329856.79
461709.72
131338.78
162304.58
221699.1
95421.72
47189.74
146731.69
171503.64
112558.06
388975.13
422646.8
88164.62
51681.58
360854.79
183204.56
161335.33
55835.52
207075.43
144355.39
188280.96
112216.25
228746.58
191129.37
55259.48
369700.97
102537.97
355051.07
80784.64
390033.27
212269.5
169569.52
131919.48
76432.66
146015.39
62202.19
380916.37
247488.92
245802.85
243000.79
157637.4
170549.04
608871.66
406079.29
132886.46
183347.45
310337.41
46691.03
97051.47
618784.14
400874.38
418807.45
352915.82
405655
80425.02
373507.87
73691.14999999999
108221
54107.24
471476.73
89946.71000000001
214802.02
136454.68
135478.64
152947.99
379090.94
242789.28
419139.07
131481.05
100673.35
122181.1
451602.08
381926.18
373648.68
388535.6
113274.1
137044.18
543912.51
236974.52
418816.53
345204.25
365096.93
81863.53999999999
181290.31
397541.11
59347.95
116906.78
65610.91
218922.92
566432.89
165326.19
1096961.4
326830.6
183022.42
79691.89999999999
172012.84
243924.94
233067.13
117640.96
59745.03
291652.06
431265.62
385838.53
209537.83
428067.45
123769.26
50617.62
355440.51
156739.67
444818.19
104484.98
405975.19
661025.4399999999
78452.92999999999
450525.99
132454.91
194798.92
57392.04
130484.68
124861.62
50878.98
49216.11
159238.99
169564.04
448719.98
80218.73
499219.19
205070.96
383998.99
421719.82
112833.8
294492.71
324544.58
62162.36
133312.18
418030.58
368503.99
70662.89
364175.37
114743.17
420988.94
167497.1
417506.87
135170.99
226075.77
377596.06
52680.54
310779.7
325429.33
168933.22
196736.09
410179.66
253647.06
119126.4
153296.84
88771.28
73931.10000000001
114448.46
113516.14
227953.43
385359.11
394590.86
95327.21000000001
87134.63
165858.43
135837.85
373588.58
114397.08
231402.01
48747.8
446959.02
67119.56
440591.12
481645.04
151706.11
76664.07000000001
378136.89
78215.77
350519.8
434681.76
162890.77
202786.37
398608.14
347736.01
411159.61
178408.85
412650.77
73305.17
403356.48
368802.35
53594.54
217752.75
63209.7
400371.42
104884.7
202947.18
463116.13
178818.21
402951.54
102592.98
72540.57000000001
435850.75
244751.38
73947.23
396363.35
235938.24
408484.68
79661.17
80393.34
392416.05
57717.04
211510.89
173811.09
281025.54
185781.19
381335.03
160446.42
425939.53
60441.6
171903.46
193378.02
59981.42
265433.98
54632.15
403917.58
55915.98
141887.05
407622.34
405423.55
164448.34
129993.75
270255.91
148235.08
463552.16
425386.38
518036.06
241237.49
350896.17
101925.69
78747.21000000001
411987.89
213488.12
369286.47
73152.08
221770.66
332193.77
420471.45
175752.98
111336.93
234420.33
418236.55
123600.01
378845.84
167841.37
290286.82
192122.8
60312.92
236318.86
474334.12
124101.7
79903.61
56089.97
412888.05
401835.52
240596.53
323153.85
418001.7
168411.12
139260.63
347639.66
67693.91
165609.91
419812.87
52059.51
83685.31
698600.0699999999
278224.35
408328.29
170086.97
102605.56
50234.07
46850.06
235593.67
218946.52
90682.42
418090.3
280265.36
468808.26
308689.63
310517.73
405534.44
169576.6
184000.18
53611.1
85900.09
57659.97
186704.69
373988.56
126615.59
371331.96
103501.8
93504.34
554417.3199999999
206318.53
64023.06
202748.12
250298.54
370042.72
392500.25
47614.76
183508.33
370677.65
410575.44
138345.1
197364.77
418750.36
407169.68
212998.24
341673.51
69933.89
259835.59
165523.77
129372.64
119109.72
365157.93
127130.68
391795.53
122473.8
274947.78
97001.39999999999
378521.8
107015.53
158808.42
206825.6
62869.37
225014.95
412658.42
197705.47
186059.98
210430.71
404167.78
74148.73
81030.14
141444.39
298025.41
176678.32
434703.58
126986.76
88353.56
123255.61
416294.68
109964.92
70035
95172.78999999999
423856.77
190950.1
462483.76
122716.63
164491.43
797256.51
60158.4
189372.04
425765.08
77703.19
107816.82
175588.46
360174.63
104532.61
140549.17
83089.45
148477.36
119185.03
63672.57
145462.42
398342.7
142750.92
140769.12
444562.63
130703.37
127028.42
214675.82
45539.05
655444.95
180216.25
236535.07
171625.12
74865.48
359526.83
64650.27
276933.24
275077.75
179084.59
102497.77
52848.46
770434.8100000001
384083.21
57651.12
76681.05
50859.78
255093.33
234221.21
177014.54
466340.08
101914.38
323877.49
59535.89
92393.75
84188.42
400905.92
55859.6
75620.02
445465.85
129177.11
59212.66
115697.78
370094.45
361348.01
380921.36
131961.3
92842.75999999999
198138.51
48836.36
80689.45
371788.06
224524.93
220088.86
380106.42
63005.73
126371.51
124542.28
131649.97
120434.19
137581.37
423808.6
258151.22
64132.21
211624.67
435461.3
175813.11
156900.36
218899.36
75770.98
360078.69
392978.17
367576.37
90322.32000000001
462270
355505.44
198772.62
214856.3
256423.3
353731.86
425896.27
108578.33
403048.58
47138.48
235959.05
566881.61
90838.09
87932.56
81487.78999999999
47059.99
385331.16
141945.63
434942.69
126245.79
219474.61
221182.74
161620.09
347622.19
70894.60000000001
101974.87
49557.65
66824.48
343856.81
177760.91
141242.08
72234.25999999999
187507.65
90831.61
89699.02
380296.29
215817.3
440321.47
54219.26
248817.85
117884.27
447585.73
127010.35
232508.38
269404.21
525502.9300000001
278412.92
222253.86
420337.22
336351.6
416921.04
147352.67
129612.26
279529.56
156660.42
369492.42
384859.52
344067.44
132476.02
108853.78
248869.88
452419.6
177699.76
55309.64
176484.33
198181.41
149435.88
419183.71
410449.82
150452.62
404048.62
71317.08
176188.08
402339.63
121601.32
135105.63
382988.58
456173.23
426672.24
296263.71
217716.65
380823.8
410961.91
454248.65
56142.47
1014647.77
355522.88
420974.1
382709.08
104517.03
361222.9
374188.11
59837.94
235081.53
153017.09
71367.71000000001
203174.05
118289.29
174030.96
152640.38
402312.05
151780.45
318716.11
221890.2
205286.89
428094.84
326582.95
243225.4
54609.43
257703.31
142485.05
122125.56
431775.91
276813.68
61833.3
133501.72
411938.88
390292.39
424498.28
420939.71
177792.33
251695.9
341207.7
95001.52
126022.92
364583.49
62200.04
116344.18
401447.62
338632.58
170587.9
408198.74
384030.39
527424.51
551817.21
383953.74
208433.38
197191.51
403187.45
64482.12
445693.41
146370.5
104753.81
281823.51
391249.57
181697.63
356347.63
404423.82
107375.84
529402.78
412829.88
205225.62
100615.97
382003.32
242386.73
147639.72
304637.13
243932.3
112183.67
343584.35
702044.35
507149.74
139501.8
213383.22
206218.07
99602.32000000001
112985.51
150835.21
203210.62
243078.15
156824.31
121656.01
239360.75
118833.68
198523.81
185513.76
173328.46
49280.45
765355.85
231802.19
148756.06
394133.24
400113.02
131520.44
108002.86
336894.59
80173.22
365248.02
128299.18
110762.7
408515.62
292938.13
242674.93
530889.66
62067.9
117709.03
102653.58
100725.68
118559.42
128997.72
76233.59
413326.81
413612.35
808237.7
49204.12
153457.64
159278.54
164639.43
220617.23
362116.39
98852.73
258447.95
135188.78
84266.75999999999
233821.39
53757.39
257808.48
88925.81
481117.38
98592.12
437744.19
65656.97
90226.78999999999
250229.26
45611.97
184374.07
196366.68
52316.86
193984.11
167149.81
64994.3
97888.75999999999
458388.94
466246.59
465149.4
129376.15
56832.66
228435.86
282056.65
102490.68
63364.92
468467.5
131961.23
181169.01
400096.97
464494.41
423447.93
132602.14
117299.18
351175.03
156363.95
541378.26
216586.6
150049.67
546655.88
227614.79
422010.75
47926.9
127456.69
276465.18
171048.58
225506.28
127754.98
105282.33
231465.76
433388.58
414584.71
209421.04
216269.75
174280.38
263629.67
118823.88
175250.58
139320.02
110533.04
388200
59439.32
74759.16
96464.84
83280.25
221608.04
487816.45
173356.91
140127.96
242988.46
129825.35
402135.56
64228.85
84080.23
109692.7
51337.79
242115.45
184235.8
439074.51
390452.11
98608.09
195006.52
99071.96000000001
183001.59
470802.21
315560.09
389755
349074
1103718.56
60914.81
211323.64
137080.77
120099.62
83338.94
601796.12
234101.02
413745.72
98339.25999999999
108333.65
413991.6
468933.55
45446.82
223678.83
455240.72
219129.17
102279.69
794572.74
144041.32
408066.91
54591.89
132652.2
462673.09
402974.63
91479.92
146826.56
480749.75
180838.33
153139.82
426848.93
121580.54
248772.71
81501.3
157486.89
446202.48
67340.56
431999.88
68424.00999999999
218298.99
560301.47
433740.48
405743.72
62108.51
183454.09
198249.08
66165.50999999999
401803.34
161282.81
381281.7
276309.56
57756.73
466862.24
441957.57
232223.71
66902.86
127102.36
139995.68
173351.2
423598.28
113765.38
235319.9
234269.44
148333.52
240208.66
361906.64
116552.99
91910.45
69789.52
105668.34
53391.36
49316.34
91000.36
358748.1
224158.65
122375.18
208867.01
408964.36
138678.49
48009.96
175376.8
426072.62
334298.07
352262.2
423360.97
460274.02
164160.86
230767.91
287674.38
180133.04
139399.16
497118.15
426316.6
399701.97
460185.62
519886.8
260862.16
180539.75
455787.83
81233.02
101824.83
138731.81
386930.84
462372.57
50217.46
293222.2
140152.15
448385.2
145006.67
56930.9
214916.8
133385.84
455586.29
66115.8
181974.48
430304.23
95314.49000000001
153230.62
76132.31
133081.82
209605.91
462310.63
381602.67
48755.14
554325.12
48079.72
586242.88
418782.6
146234.62
395233.51
93282.66
211078.91
414213.01
271477.25
134923.98
52178.72
99134.13
111242.36
449777.91
427969.43
84920.13
298984.49
404694.02
348291.15
434518
450163.77
63596.13
220772.8
180506.24
314524.07
381267.48
112545.58
408040.76
244312.61
90885.75999999999
166082.78
90357.77
188507.17
364609.34
81778.42
255799.51
431226.41
80306.37
663650.92
443734.22
167580.05
52864.72
391772.04
368486.68
493836.73
190422.38
429330.46
88768.97
177924.16
69250.94
277195.41
87510.42
84754.56
121994.74
494162.65
54405.41
110882.58
197726.48
381330.94
493010.24
190638.8
63813.9
86222.16
61114.58
127627.04
450756.59
53156.94
76082.85000000001
225276.08
128937.05
54968.19
151532.58
70099.87
100305.25
123032.13
149157.32
67730.06
100160.84
103738.55
55836.55
389532.63
122525.92
371973.29
50923.11
619774.26
437123.52
76435.59
262277.97
158652.41
171098.72
170450.77
432660.77
55153.43
51658.17
92583.14999999999
106054.45
444960.8
100883.96
55636.8
392359.77
480059
94592.46000000001
225113.46
69009.42
427022.2
298753.18
164721.98
364133.94
154419.65
149486.2
209087.7
419842.71
373314.21
366406.35
182531.09
67239.86
429326.88
680399.27
254332.77
221265.54
290076.82
87033.75
390082.1
148687.49
133535.88
422086.43
450633.97
436082.42
64061.91
81333.45
48339.82
527995.45
468227.89
104578.28
224111.46
102293.48
86799.66
283341.57
255363.83
103951.56
115665.12
136497.07
53717.73
217441.84
288939.29
146513.52
616948.4300000001
555813.49
446320.58
65553.95
437035.78
438305.54
278108.19
60334.81
439993.1
449523.25
423385.17
363302.06
86700.13
240822.26
108754.32
426320.43
82066.81
357207.83
287290.85
464296.7
95101.89999999999
145063.85
146201.93
379975.53
154626.66
127516.22
439465.73
281004
488661.97
107775.99
118164.39
406527.31
115445.28
319802.91
249741.79
55321.73
393613.39
258715.9
147084.23
166698.27
196567.33
500297.52
384878.73
49185.43
258365.75
420462.39
422524.7
84936.74000000001
383114.88
49985.79
208742.96
407558.85
477109.54
133988.99
137153.93
193720.65
56959.21
403724.36
413100.92
102095.11
69723.39999999999
216190.06
243289.74
619868.29
213322.18
358653.77
71609.60000000001
71273.07000000001
398396.42
389322.15
73302.64999999999
58981.95
254328.39
96040.49000000001
432818.77
59996.56
460516.19
95525.92999999999
56237.22
68535.83
159783.07
113901.8
397496.74
125925.03
59286.33
115690.39
78527.57000000001
64621.39
311027.43
214235.57
52351.82
475521.82
70193.71000000001
176599.76
89916.61
97447.99000000001
164898.4
408934.97
170832.15
429729.27
167884.97
50081.28
211363.21
468883.58
221113.51
164795.53
58074.38
169087.77
357761.78
153012.73
400099.66
127883.37
390240.04
138288.56
46886.05
393459.23
190147.49
207144.15
465910.24
157794.86
438748.03
400316.59
87101.46000000001
707045.08
233672.11
459708.38
427841.84
157899.31
112744.22
432797.6
156629.82
76062.33
334310.49
375432.18
67599.61
258143.98
61710.07
422403.67
455638.56
256726.31
632836.23
204262.73
364715.29
120555.32
66386.78
224823.67
83768.44
427150.99
272056.58
416807.09
94028.78999999999
169994.76
376268.34
50799.53
144668.73
48334.1
187360.78
158930.21
451234.71
125326.8
202043.48
103474.15
236867.1
174330.98
562027.97
231031.81
52962.88
70583.07000000001
73972.89999999999
145054.02
348266.63
117879.66
366604.54
87370.39
118257.32
296511.99
156530.07
439242.12
148860.93
69630.14
394206.27
292026.62
181654.42
113087.42
217497.33
228733.09
60511.26
219873.65
394270.92
121965.86
68816.41
402160.56
364839.05
79182.7
49878.73
441454.33
352869.36
93068.36
96034.58
399982.79
125085.2
128206.08
509886.67
262242.92
157891.68
392832.3
385145.32
59046.24
84716.39999999999
367397.64
222209.4
158820.76
107477.6
116257.18
368521.98
371764.09
434563.19
215510.2
151713.76
130092.21
194361.47
359221.87
156059.64
520978.33
96919.64999999999
128229.32
119512.09
67772.24000000001
135395.78
439964.7
220336.74
404018.36
501384.42
104651.94
164760.66
71071.48
146000.04
72689.28
377286.98
416612.91
505673.73
97430.61
120799.61
136037.09
75369.84
166906.5
208597.49
147789.19
214065.95
159399.74
157346.22
413373.95
217619.92
109035.81
64673.26
2384254.76
89547.10000000001
450376.15
268023.21
46386.74
214308.74
423915.08
472005.55
191817.81
83265.02
413284.12
133897.14
99053.78
388651.69
450844.25
400934.08
85866.81
131918.75
400193.15
149686.19
145480.26
171212.27
383577.84
124757.49
291447.34
144476.08
623957.05
410496.18
368523
255989.48
229825.18
79513.91
451029.71
164730.21
374948.18
161692.79
150957.87
138074.01
162815.29
422012.62
215495.98
98256.7
178746.36
88115.25
156728.43
219468.99
196188.23
672048.62
129081.25
49128.16
429292.78
159379.2
388024.35
185557
374601.07
145840.89
419705.43
194079.67
371190.12
79140.47
223633.09
169489.75
120127.38
167444.58
59179.66
396492.84
179851.36
126576.93
202990.77
464944.49
198428.65
211305.64
176009.07
415601.31
235843.42
422877.13
59424
55672.88
504645.27
65328.33
702650.53
104486.91
97871.21000000001
50402.85
460969.06
614271.29
471366.03
75298.14999999999
236307.4
436469.17
267940.01
364548.03
792026.11
196503.26
454018.98
125268.59
379362.33
113092.5
128534.75
207957.32
69395.50999999999
91718.33
137059
224442.61
55567.29
52675.68
48105.74
392844.12
391314.91
382972.12
372381.09
255233.5
249737.06
421099.31
316375.9
527371.22
439383.49
424676.26
170257
552366.77
136001.88
441349.05
415582.61
358305.42
210871.69
147877.26
325396.95
400385.44
163635.49
393987.11
216449.15
238853.29
160555.23
140529.62
228755.77
244024.74
234685.55
126103.64
248284.15
427989.87
388109.78
126263.91
249368.41
436228.09
188359.74
349253.21
442082.8
49107.75
241915.09
134440.61
403071.85
381828.68
63640.54
643671.09
407004.99
431924.26
206338.23
264998.59
186100.69
130163.14
347534.97
421553.75
232306.1
73675.52
466073.51
482089.24
188879.15
345930.29
154939.89
113757.36
378719.67
55425.48
459852.82
86130.62
81722.64999999999
76344.64999999999
71169.52
58030.43
830354.22
62003.01
384394.06
367805.56
447223.5
159453.76
52663.59
63331.6
116493.1
109386.69
138927.72
365212.03
62759.07
102480.88
169972.72
61360.61
424455.02
53808.69
161945.67
92301.7
423041.69
55484.49
166870.19
68241.00999999999
442596.3
657547.6800000001
68841.75999999999
95002.02
426849.18
163270.38
121464.58
215366.81
155506.29
167678.99
273614.07
412994.72
93990.64
456212.14
402502.9
211248.31
154449.68
125663.82
177424.85
399742.81
353819.35
72521.94
376546.51
213869.67
123514.4
47493.7
413145.13
153910.32
177067.7
456141.08
210887.62
216501.09
466483.91
88224.53
74571.27
729009.8199999999
362906.77
411492.67
50072.83
410077.94
125339.84
399940.49
185924.23
363290.97
160931.18
304772.63
190961.96
200271.34
111598.2
141500.37
67917.33
126326.29
459817.09
124576.5
315292.27
440913.88
69838.16
226890.04
399036.43
72683.31
425321.85
618076.52
87492.03999999999
90262.19
420536.28
158477.32
246929.49
356697.3
386148.27
75116.72
164063.81
170443.27
55378.98
453419.48
453585.09
127226.03
91251.35000000001
404908.19
378037.39
438984.12
194334.82
352275.91
143011.34
67131.58
414571.12
86450.57000000001
100204.87
138715.2
139571.16
246973.9
248398.69
173867.79
223082.9
74095.78
132683.73
126145.28
353567.56
51772.6
75877
363252.13
138701.35
384580.15
145497.54
65506.59
510998.25
542878.87
135480.08
447101.45
363362.39
143602.05
49278.74
410449.4
361923.44
117973.81
448903.19
60335.56
50394.26
212133.39
286172.61
70321.45
432230.09
289814.32
166054.31
357536.05
401829.04
401692.29
116924.48
403680.91
377846.6
66769.28999999999
114833.29
176392.89
415333.98
144054.74
75636.59
262808.92
79446.42999999999
293254.61
74460.61
422148.66
435623.65
175109.14
102533.61
70573.78
335535.44
64155.59
376559.05
143947.32
510126.55
503857.73
86319.59
443533.19
106132.21
545090.64
50230.1
375040.93
425130.8
92996.92999999999
87109.78999999999
384728.91
71545.60000000001
594726.09
172566.59
194838.34
104388.41
46061.07
458301.69
404921.67
569125.23
478645.99
389487.03
113069.45
106786.18
177476.37
108094.41
437182.68
417817.38
390328.99
121165.25
127155.53
458083.63
343087.07
425732.8
300973.35
569749.38
137652.97
102128.74
454817.54
389274.74
385146.25
380644.73
75999.17999999999
161975.28
232818.99
401417.99
142295.25
108784.11
153873.24
344172.68
89462.42999999999
627150.7
61682.96
167136.12
115847.32
126645.68
368928.77
329909.1
78487.53
89951.05
157015.68
147606.31
478585.3
266116.68
117475.67
434036.28
88143.89999999999
126639.05
450509.25
447348.93
319089.75
76956.55
89086.7
261755.9
442392.81
225310.1
377888.6
145381.86
128092.72
198780.66
111120.48
429165.7
353491.11
57811.29
422126.85
144082.74
60605.13
100147.43
72535.07000000001
757959.79
188206.41
83652.39
476944.75
366509.32
154970.35
405777.08
120137.61
489683.4
101635.09
173262.1
522582.81
48488.12
135429.25
272637.11
92443.89
390861.28
184871.51
141942.77
381369.47
246991.08
146945.71
243872.87
242952.64
302583.29
265349.03
108320.28
201644.4
407549.72
78581.61
450195.47
119737.86
355843.07
248926.39
169433.07
379733.85
224383.67
179701.56
107680.21
136634.08
435912.39
401487
219311.27
367818
110640.91
87149.00999999999
431985.14
247672.29
133988.18
225558.21
104032.9
129223.84
53837.37
550320.01
148298.95
411431.3
313826.69
119803.86
216089.51
501311.26
46291.77
620876.67
214934.91
239888.08
83792.08
85863.35000000001
321961.68
287253.76
403313.88
331578.65
435849.79
356258.74
63305.55
65893.00999999999
432407.01
131907.63
388055.67
337858.75
372040.04
381994.46
117768.45
115080.51
155577.98
190214.19
463826.94
429664.87
97739.45
131286.2
285977.24
142080.13
121781.81
68045.74000000001
400086.72
389700.6
407090.42
417410.05
114713.14
439322.65
374395.34
63460.73
280359.32
112312.87
124797.51
382344.13
62229.81
189683.69
73111.32000000001
410757.26
191907.34
136091.11
91055.02
387498.58
448700.06
156734.63
137865.06
57425.06
470635.87
176363.52
224000.51
87344.56
112833.12
96702.45
100859.57
392413.82
188053.09
413667.86
78594.13
214575.76
486870.54
142744.72
179088.38
123962.83
408305.91
236109.02
441952.41
81820.75
50814.3
378329.48
233547.04
272881.2
372994.78
407553.77
158774.26
257798.46
230277.61
386300.72
119692.1
148857.92
144008.76
440031.65
112043.97
67081.53
544574.61
270007.65
70240.03
166877.47
367818.47
106582.34
478770.47
48743.87
167942.19
85885.61
145182.69
80869.63
70585.09
74409.49000000001
132097.77
498875.82
416923.38
434990.54
427770.45
100126.11
191058.3
232724.92
128632.43
380892.85
146260.88
102231.59
400010.34
252706.53
110029.53
65157.97
218999.48
397723.13
122791.83
162823.01
161050.62
434282.11
183507.33
231125.97
52747.94
417772.84
459991.32
435328.95
260858.89
50699.23
321805.61
127642.31
109300.7
394153.74
435040.84
101541.88
561897.4300000001
139936.23
53135.4
79046.45
165601.59
59007.95
244736.73
120599.1
47961.54
113668.52
128776.13
63638.16
181813.53
470188.41
58985.33
160808.85
462836.34
141576.99
72019.55
453806.05
184750.25
426865.13
127273.45
345483.18
435445.13
402762.06
158127.64
366596.12
243451.88
83756.06
54934.15
406795.55
98554.71000000001
168900.77
317869.54
454989.04
83102.89999999999
126146.93
89339.38
240842.43
89865.72
136782.34
52461.9
221482.23
362998.6
90844.37
253682.86
130068.62
384374.09
170990.67
106629.2
150277.82
168519.69
46643.83
85697.14
174214.87
161124.95
170093.54
86676.61
420201.36
570512.55
413820.14
396615.12
353278.98
87495.99000000001
380772.02
262271.68
414101.36
58521.51
378851.12
108978.88
62069.79
170620.08
103355.88
305283.74
189848.76
81250.88
364135.27
131587.05
512546.46
338604.14
229104.26
64742.89
464886.32
59200.61
382561.01
395455.04
105118.83
65327.15
428896.64
361033.84
124820.56
410386.66
427591.51
83211.14
172983.22
78821.24000000001
82880.19
380480.27
83294.21000000001
164364.8
301107.34
149154.65
58677.65
270550.13
675330.59
778854.97
387156.09
221623.88
53042.38
161493.46
109475.79
411597.79
230637.39
51018.58
65563.00999999999
143140.94
125902.38
445915.59
304642.38
119943.42
271977.49
100328.53
261502.3
872538.26
432777.56
279300.7
92346.81
410438.45
52299.72
121653.31
139115.48
113931.34
167649.58
242443.71
252886.04
144253.76
78926.82000000001
251979.25
287105.61
111786.06
90998.36
418749.32
210704.72
103957.03
217460.77
112044.58
407677.34
209779.92
51879.51
70752.39999999999
816918.72
80387.81
176260.18
395836.8
434117.29
100744.16
224362.26
227041.55
293798.93
389151.51
431919.05
66454.48
207190
71369.52
474905
79306.92999999999
411824.9
378501.8
376643.25
199120.13
143327.77
414026.74
69829.55
151310.27
95130.00999999999
394131.65
245937.96
54194.91
674336
74296.72
217710.36
386306.46
171076.71
367862.22
443176.09
122785.52
189110.99
253968.89
118880.07
109677.24
375944.87
126655.54
289721.52
117615.15
71786.24000000001
268308.83
70113.09
266410.61
390610.38
600858.17
49237.77
425434.46
122040.5
175716.65
299344.86
252258.8
77794.89999999999
82959.33
307332.91
77768.44
174313.18
378754.72
200335.6
90669.7
56474.38
63485.43
464977.2
223695.87
160723.16
51956.3
97770.35000000001
135761.86
422731.37
52784.59
77271.11
64912.87
172800.14
65950.74000000001
247022.37
72940.73
79012.08
468580.64
179585.91
238354.81
137292.56
89418.53
118524.76
92261.32000000001
391913.92
225163.84
845796.46
547430.96
402493.67
79183.99000000001
51292.92
266420.28
401730.57
121138.63
51469.96
395870.43
114777.57
395388.7
53813.52
287633.06
340369.76
104573.25
207939.42
147806.02
241387.87
439687.62
365794.92
420604.86
240399.61
184474.04
555832.97
112403.53
50748.53
76594.31
159976.45
149975.95
150918.88
67898.42
69871.71000000001
388319.8
131688.12
197075.19
64203.34
60012.46
439275.78
376440.14
114845.37
74701.28
201673.97
398107.75
346162.34
144681.42
104255.64
164736.49
131032.65
103665.29
109131.55
363520.65
69066.19
133709.16
430692.43
222649.19
149327.76
216843.09
57095.71
249822.35
64661.2
124532.64
67689.66
169420.33
226927.07
117272.42
136091.19
49482.31
124754.21
242507.75
386431.85
420479.97
462807.75
267192.37
133833.07
430608.04
393930.54
337221.23
73241.44
114280.34
61560
67161.67999999999
420309.62
49708.42
152686.4
173296.65
229353.11
97759.95
158326.08
367564.78
421027.03
168571.11
326301.92
214361.3
50121.8
215406.86
82866.61
384527.02
260378.49
809641.55
411669.22
155756.72
427241.76
247890.22
247109.55
373079.85
167514.49
158690.89
336782.81
156357.19
401783.05
455101.93
396091.41
67794.07000000001
102857.49
414688.21
94479.60000000001
84833.44
213598.53
135942.5
373968.78
475578.12
347864.92
49041.69
168114.87
132248.14
309789.49
65660.44
48068.44
102321.6
139927.14
80080.05
420970.44
538970.51
232089.15
383943.85
414741.85
82083.71000000001
210974.49
646633.1
47268.91
391720.15
53842.79
378262.76
117646.28
484151.49
420185.12
222451.95
79850.77
65523.46
50343.01
126729.13
423948.23
117945.92
100232.57
137611.82
478009.08
95495.84
96938.60000000001
423246.65
673092.28
383067.89
67784.33
153822.46
47894.18
154855.15
80277.35000000001
65619.21000000001
312684.65
47624.25
83390.88
85143.06
482895.59
225476.01
200492.39
63074.95
423051.29
174850.87
165107.48
413953.74
105004.51
246344.15
546454.38
116071.27
239808.1
125602.67
419432.82
140415.77
48331.41
95705.48
126691.96
55276.93
99572.39
86172.84
202509.38
138484.35
441873.7
434784.52
50743.75
187518.33
407413.91
115209.43
396716.53
420173.19
243090.68
113091.52
424226.87
52891.63
263070.48
193392.38
224538.18
65220.55
65957.36
179861.58
67507.88
412492.19
81461.16
213260.97
84611.48
167494.38
564580.16
455658.45
161616.81
158323.66
156633.5
188796.01
118022.6
408676.01
52919.23
494582.22
232337.62
140216.19
412648.24
55349.6
124027.3
129801.37
149877.35
110878.24
240734.47
50076.65
123461.28
392768.21
107610.03
258319.71
127202.53
406449.39
73251.49000000001
378555.97
301438.47
136229.12
108406.7
215500.99
98204.87
64214.39
174773.77
111470.43
233644.79
121368.04
85328.17
50630.39
66154.89
349702.91
150952.54
132064.13
124027.4
351129.76
370332.4
121490.74
416240.52
465546.89
313411.13
131286.96
120045.14
390818.14
83325.63
95261.85000000001
272391.57
173883.89
118620.71
113387.08
166742.96
96720.88
446572.15
82263.94
178208.85
213523.7
373484.35
125884.42
100019.55
243728.08
172088.08
61861.45
176358.38
66324
127934.55
82427.57000000001
195339.29
336478.27
128327.69
212483.02
103843.54
98941.12
509776.19
194274.03
406424.94
47584.89
62205.45
66157.42
107563.45
495135.31
322589.85
247374.66
251936.72
78204.23
154590.23
90447.69
386123.15
85002.02
469257.5
173156.33
183434.75
448924.22
471482.55
215199.62
661433.34
226420.68
66349.17999999999
481170.59
57742.87
442527.45
103376.1
107886.34
174803.31
427979.26
83960.23
148968.66
99445.47
149042.46
157942.34
103854.18
90788.45
489372.32
157653.95
250213.12
139114.55
155276.66
104197.2
82066.61
435835.18
192016.3
59908.12
196492.51
154143.4
146776.77
121259.09
403459.6
214981.46
73485.45
139161.7
646835.3
400990.92
379178.35
361149.99
396299.74
151114.29
52834.14
435339.15
60214.83
173204.53
138692.47
89676.92999999999
221723.35
584430.86
236400.94
118330.19
223139.4
67159.67
138135.22
115351.28
381436.81
410030.79
362148.3
179913.5
208616.98
171710.13
120568.16
165598.37
166438.5
449029.19
516621.98
137168.93
402838.16
447323.91
210433.28
139726.61
137804.26
172831.11
422149.37
201460.62
378157.97
107302.61
209200.26
268299.82
276257.68
122460.32
309273.37
211114.62
97386.72
326855.8
55441.84
148458.08
136179.27
438609.14
393824.71
177779.11
127290.1
340719.15
51456.59
55700.39
247862.6
392397.45
370619.47
123231.23
210603.43
116690.63
245078.94
433894.45
103359.94
56316.37
96099.50999999999
205906.03
165542.4
54634.55
128946.95
522599.57
375764.93
49796.31
408951.34
453232.77
95490.95
95968.21000000001
242713.95
362785.58
124123.8
190978.18
386939.07
286223.3
56907.11
294490.21
87102.86
131434.12
115441.12
252226.1
61031.32
456445.86
218161.91
408038.15
60581.48
588467.9399999999
149498.82
230766.65
350146.05
307790.67
116045.85
209232.19
126380.23
66029.73
131917.98
142499.21
426874.06
69881.91
406931.98
412174.76
165211.99
83588.11
348102.15
437190.62
264960.43
173292.31
172449.4
444284
505802.43
110337.72
100978.3
393221.01
257133.08
110112.5
155417.96
69252.82000000001
422222.25
221409.5
347103.17
445666.24
427466.54
414566.09
206519.98
51794.3
140788.56
382560.37
195847.59
451115.7
416519.94
180405.71
179888.23
47594.46
104722.06
85208.8
117416.66
111375.69
272888.09
79778.89999999999
142431.03
402451.12
358381.64
126863
151152.22
229425.35
353567.79
170336.94
220572.27
209882.83
80106.81
70118.94
791117.65
212585.03
98154.46000000001
136859.67
167667.88
137109.67
79093.89999999999
559710.84
112420.69
76829.33
375935.58
118764.65
387816.02
50329.05
272337.96
57907.09
88395.36
147319.6
476281.86
62949.32
130065.61
48805.74
134417.62
901295.38
167687.58
807136.5600000001
117482.24
424971.68
378635.58
482429.66
156051.92
287386.27
110819.25
200658.28
368517.61
396690.7
351862.43
53448.72
128674.05
111755.67
212187.15
354166.62
437319.25
372700.67
229351.97
479648.49
230352.57
461669.03
172035.21
188335.88
515894.53
194763.02
230316.19
368238.1
387961.88
108538.53
126972.42
139948.44
196644.17
84240.53999999999
408192.4
137020.59
467231.26
296124.28
218687.69
275602.95
69731.57000000001
285457.48
465280.64
46653.55
249730.92
242942.73
116017.14
145231.88
51147.48
126081.09
432225.24
361552.47
56160.68
247101.16
173605.85
195371.04
75107.11
298801.43
396686.08
48793.07
166642.85
265486.29
241380.47
132852.82
119240.3
87542.92999999999
50618.49
150702.74
258349.26
164675.83
49646.02
117081.65
159645.26
50631.81
307677.52
182380.15
174710.97
118955.03
200287.99
361208.7
368993.27
296225.58
76423.86
349653.48
99808.87
286749.84
112565.14
250341.73
111035.97
389338.46
237522.98
228412.44
213794.06
356646.06
123152.71
426778.24
284717.82
357185.12
385229.52
93070.66
140070.77
97790.86
244312.87
46521.45
224128.25
122474.03
117845.76
480341.92
113198.24
383293.59
52302.95
106836.13
75723.2
73795.89999999999
418980.54
431423.89
604752.83
430419.18
425010.59
48860.43
139509.63
99029.39
81280.27
440657.86
418632.9
405926.06
276415.89
212251.65
104935.6
122000.54
48180.31
424015.27
51425.8
454242.4
442508.33
48483.79
441513.52
103568.13
50867.54
228170.32
48762.4
352868.03
618587.7
178992.91
424457.52
220090.91
448065.52
459483.59
128053.95
404227.59
75104.84
477145.86
274080.78
127118.35
52712.05
389930.8
104075.99
146935.22
113248.64
51857.87
58917.57
116509.38
415699.27
413718.45
250885.87
208286.59
378695.28
325241.09
163439.13
302036.08
60376.02
314647.61
150180.62
452389.57
179889.05
69439.41
76500.87
403369.61
68633.35000000001
74210.75
121559.03
142714.14
128214.42
119157.68
80126.88
58090.14
468736.5
432732.84
65609.84
321642.36
88374.83
129617.67
47721.99
379189.78
380319.72
77983.53
415687.73
187672.04
351364.91
80446.5
373690.36
113980.56
396996.48
53797.96
111930.28
77046.09
364853.84
226709.66
228090.84
439610.37
88748
280530.25
221951.51
372133.98
81453.06
834897.1800000001
67229.06
62149.35
172834.02
89106.42
67360.09
111195.67
169739.27
57696.14
383661.99
470774.59
158751.93
160639.5
433242.19
404333.59
318530.9
415038.62
286456.17
281140.93
266542.12
51333.97
116302.95
65264.37
173235.95
478296.45
254339.1
223243.15
97493.41
51348.23
214289.38
142503.02
75964.16
92407.7
51847.9
376334.2
241930.65
441175.17
148333.02
57022.43
214860.15
152656.21
169137.99
126222.51
92794.39
405860.05
133138.29
433283.44
318876.21
117606.31
56806.67
276005.82
268551.39
394704.71
143776.58
124312.08
293456.59
103111.05
431057.94
917968.0600000001
593044.4300000001
207893.48
168719.28
383450.48
96936.97
235605.83
47917.86
151972.02
415973.14
219483.98
104743.49
373037.56
211355.85
96567.42
429537.28
428977.43
239850.7
63743.63
57080.21
159042.9
136896.82
114801.97
398243.95
368354.96
438643.02
383716.46
110367.97
234910.06
210506.59
99758.06
141008.06
396633.97
170484.83
619218.7
416245.83
252307.99
148883.82
231051.57
202093.57
86477.34
387987.49
123258.82
211823.37
272140.78
52593.52
47290.02
354546.36
113120.62
110058.46
170289.88
125060.5
130392.83
387245.27
420229.35
408756.86
71505.60000000001
417808.04
71867
111705.95
245994.75
52285
206655.21
233205.75
416744.26
457975.22
422852.13
127327.77
306533.77
87055.56
96915.85000000001
372569.85
172378.61
264608.55
134533.18
153946.53
50207.95
130238.23
113725.62
74859.02
381808.34
93713.03
292681.82
412786.34
137799.96
366902.93
417246.09
360695.84
454900.6
232472.19
52419.57
216648.43
210040.38
67984.71000000001
419894.31
92741.44
413119.93
165610.87
362469.3
370451.34
63949.05
430137.59
450826.9
94248.42
361166.34
374058.26
343024.47
127824.63
119401.82
122824.41
338392.72
62050.76
379177.42
247162.73
159129.47
65301.88
154038.68
134240.94
441727.74
152973.19
67403.78999999999
404040.69
114360.54
127776.48
460065.27
162998.98
84735.75
80331
448510.72
369587.81
127478.89
110304.47
73209.7
77829.88
96983.81
361553.75
394280.09
89917.92999999999
210639.98
127498.74
142443.03
82097.39
150838.84
368056.19
144879.82
49994.86
51333.34
411513.38
46595.73
244588.6
286977.31
418204.56
168275.6
49493.14
225740.94
446913.82
457581.29
486953.24
132080.3
62552.47
393075.83
355039.08
459688.33
67503.82000000001
133365.4
71266.42
109757.52
133492.74
94229.64999999999
263478.63
73053.57000000001
76235.47
255655.92
157293.28
227744.4
49195.52
77025.59
158258.54
424980.35
432402.72
366503.63
447625.16
451094.17
93925.96000000001
478048.89
90379.66
265487.2
423216.24
278204.01
106975.2
66219.17999999999
410287.32
69088.2
223347.46
52664.32
554949.33
190192.07
316425.45
48879.66
231384.15
48292.43
157257.44
244376.74
229311.52
238094.84
424765.62
443981.26
367887.91
444385.16
163693.76
57626.03
367740.57
68329.42999999999
50357.36
222721.02
78220.17
65433.76
441932.54
91791.75999999999
489572.53
260706.52
70302.89
216532.68
150159.8
97122.05
102241.23
208607.41
83838.32000000001
59204.61
359267.68
387520.49
81705.78
261251.06
174064.14
70183.05
99910.19
138297.79
206236.08
104321.29
127556.39
78946.32000000001
182614.88
587626.42
56241.02
167231.83
215098.78
84821.75
227439.37
488638.62
425790.22
199725.73
430865.64
304293.58
334999.83
118150.75
192508.44
271271.08
56862.91
418550.2
151737.82
207053.86
386953.5
212258.39
83828.53
330161.33
134059.95
416305.98
125955.18
230842.92
404536.87
397662.84
435800.52
52982.06
110444.99
134222.64
172638.93
227285.38
194204.74
69325.67999999999
111757.77
405721.47
122585.94
246741.33
386665.23
137326.8
71529.94
400447.51
444389.89
362294.34
184372.07
196081.27
162459.45
263317.19
396390.17
417982.08
423135.37
47925.52
87126.06
298316.28
183464.71
83567.25
70324.58
416194.64
133580.87
608180.15
159141.81
177890.37
70540.67999999999
109575.19
99554.32000000001
164102.27
48821.19
370368.16
444916.93
222834.61
135314.23
446114.99
363460.09
417002.12
76317.47
598440.83
420878.69
135094.76
99875.24000000001
182345.31
109621.01
90218.87
463561.39
461078.43
112636.13
116840.17
381929.56
448512.79
63755.54
174962.76
65411.8
327813.7
355292.5
272704.35
89515.73
107586.53
246430.58
61622.56
111353.23
441735.61
228753.21
55542.96
158242.67
287460.43
202718.81
143450.33
168553.55
72481.89
112155.42
153250.46
520257.47
479638.25
71946.5
325165.83
221346.34
206134.47
129381.68
196545.1
80646.82000000001
90139.95
233784.79
47973.22
237694.33
177850.85
357061.03
564416.38
133361.48
438920.83
126376.28
108074.03
473895.49
66063.62
118731.11
52835.79
147319.9
65595.87
109540.51
367144.24
119384.55
807460.95
391988.48
339154.27
149240.3
185920.4
50742.46
68463.87
60687
107607.77
137277.62
393588.6
406463.23
339989.75
185646.16
331302.24
83194.52
234286.02
60910.3
323879.39
174250.33
357267.85
237953.32
644441.46
400722.48
95818.73
116639.07
383715.19
381973.77
133236.42
238788.13
394935.9
458290.94
99935.56
132357.51
77850.42999999999
408738.09
49708.69
419333.04
411061.85
105214.63
213156.57
414069.35
82533.03
382837.39
51116.38
137672.91
92126.89
53911.47
196167.64
203158.15
107247.89
52403.37
177570.36
221058.75
603441.0699999999
193647.82
425508.79
51860.44
383702.52
59883.9
115114.24
427588.27
77576.2
613998.3100000001
637092.62
106106.47
422921.18
70409.55
111688.53
48587.31
465584.3
345451.65
204684.02
255454.7
397825.58
145957.64
70023.99000000001
100490.3
406831.12
199528.07
165159.41
141478.19
88527.07000000001
393483.84
112257.28
135309.66
339782.5
51598.26
395754.48
103024.9
118820.21
376636.56
119647.77
73548.06
408413.34
120747.78
456132
50284.03
60283.52
50448.57
147588.62
288656.26
542803.04
187049.74
468538.16
393713.12
166640.8
117630.65
505537.96
87589.75
63913.37
126200.23
782226.64
319616.11
60241.46
243076.25
174536.83
267520.51
208114.13
60278.96
418233.52
123388.17
93678.37
403013.15
160717.94
397222.24
172165.18
130131.08
65245.17
191966.61
148559.92
429209.67
63430.21
208785.38
55950.31
117039.66
314014.64
200547.82
188584.01
147284.36
230148.77
373380.02
224276.01
401285.18
230024.91
68695.12
375120.2
304291.96
216683.98
457922.65
392993.24
305698.36
425176.93
374568.01
394752.18
419995.24
61832.73
318456.05
191743.3
116512.62
46793.4
171179.96
169842.82
350880.58
266644.06
50455.23
95205.42999999999
655938.24
425084.96
151293.26
190460.31
144372.52
426439.77
57429.41
116002.34
340452.33
415621.45
49483.53
436245.71
385195.71
190849.69
156617.76
186556.74
176284.42
621688.63
135972.92
395013.43
61651.95
462742.49
474361.85
124524.14
92864.2
64245.47
359582.34
105116.13
422575.9
521452.15
387296.53
467935.43
93117.33
162551.79
128030.11
379297.03
444092.11
220343.2
57775.75
435128.12
400795.75
366216.14
425190.27
60728.13
51069.8
112593.78
419235.4
383511.08
390574.21
201170.78
121596.21
609396.27
116183.26
110766.11
153409.4
398412.73
455275.34
148673.38
212289.78
274383.36
137496.66
60502.69
262748.61
397483.08
67924.31
79295.86
125182.23
367277.82
53735.34
128847.12
128454.88
107991.14
230356.29
480653.51
298229.68
438676.07
458684.24
188972.69
51926.49
63437.61
376563.57
449289.89
82912.98
185067.34
420117.34
404029.07
424668.83
88428.34
560357.99
407721.87
192962.39
115166.67
109750.82
433892.64
107493.49
429770.64
245121.52
178595.6
112430.7
373339.71
51339.68
183960.35
52124.65
258334.99
112120.39
92248.28
413860.84
471979.05
171638.57
237989.7
184038.99
102400.15
71728.03
99764.71000000001
425180.62
96626.85000000001
379250.79
167593.03
123271.27
123994.16
587206.14
55157.69
61453.2
83560.19
141216.66
408105.62
356680.69
120644.75
151160.66
158339.14
398653.9
47595.5
64585.93
78296
462337
50931.97
122063.16
224637.61
349080.45
177682.02
231588.78
210328.59
160700.36
145898.58
85032.08
49703.43
242739.91
180105.26
72391.28
415285.6
572448.97
289433.71
389313.45
139360.54
308577.71
184760.37
55941.49
210842.01
119300.26
165592.36
430591.44
50359.04
108395.14
456913.13
209008.57
414803.12
136863
53453.54
58359.17
295281.2
135231.16
232375.13
410939
50273.32
645346.4
247868.92
195008.36
139740.68
148842.04
149088.65
260948.39
72473.45
342153.89
458355.24
249299.92
50524.82
172684.78
325599.5
129585.02
159738.19
55690.01
799043.67
48618.27
397956.71
119294.44
475110.76
152014.48
241539.18
403620.85
336350.36
112577.84
230965.37
110729.06
301429.15
56445.37
76507.67
413735.41
219739.88
703550.5699999999
372433.42
617412.5699999999
176022.15
303090.93
130450.88
88023.03
174933.93
74743.66
53506.29
418877.73
238246.11
450656.96
198287.96
249170.31
266584.51
62095.58
50595.91
105788.03
189197.36
122793.95
126631.97
316790.16
78193.10000000001
611382.76
66125.14999999999
113182.4
233175.22
374091.21
92087.17999999999
427511.4
205008.39
506472.95
50738.4
438555.85
230603.82
128173.41
282446.05
190039.75
330096.61
299514
487327.66
281007.01
62691
457851.64
173293.97
359364.05
267884.55
48270.11
73529.00999999999
64528.95
394057.9
159222.5
487596.42
158811.65
254081.03
202550.68
53767.26
224932.84
174096.21
404849.52
76602.53999999999
395805.82
305728.53
239154.09
399437.14
749176.42
90455.60000000001
221244.71
208021.11
466708.79
130748.97
57398.06
115785.75
263861.64
136580.82
305662.58
371412.88
392169.99
116321.02
144051.14
395247.28
110417.7
169545.69
199449.79
373481.06
243588.01
379245.25
355814.02
139608.62
442230.82
128794.82
398681.38
453431.65
200762.33
198180.6
455185.31
86804.11
544632.61
86790.03999999999
78531.78
702848.42
155692.79
380472.47
224077.1
172349.22
52916.79
228552.97
153630.81
384836.33
47840.88
225684.46
171786.48
234671.14
139509.27
79700.46000000001
101145.95
319188.18
54625.82
120142.22
224686.12
237383.46
451246.71
79274.47
380704.64
121543.98
230521.13
480909.65
407923.01
106873.94
417550.17
402812.97
290771.47
117623.41
52994.98
129088.99
95147.06
87967.67999999999
174532.88
51872.3
275124.38
174656.55
116615.65
98833.85000000001
158142.94
241654.85
126005.31
304955.96
236945.94
316790.17
88954.71000000001
115144.92
113770.19
102784.97
75237.89999999999
407893.4
120881.52
229409.43
137097.32
73685.39999999999
435099.13
508016.52
434391.22
51076.45
202453.4
451864.02
418842.1
436042.03
441357.43
437783.46
160139.27
246636.87
168506.72
210846.66
86712.28
314193.41
221849.78
678401.54
202970.5
486239.4
395993.41
47424.26
448391.21
904967.33
406161.03
83549.59
87953.67999999999
106496.69
373914.45
225937.57
122553.3
128416.25
53229.31
178012.67
58323.55
73682.97
178595.38
416156.88
156911.75
94799.69
202121.7
452658.59
390214.14
229189.93
418063.55
437309.45
52341.69
233930.05
101683.88
221713.48
61720.86
447027.69
221247.19
186676.65
463749.17
79969.23
384008.53
414390.77
152035.93
229555.01
183351.88
151193.4
455746.89
207995.52
217670.61
180880.11
431756.48
51947.62
198969.15
429276.84
378798.86
264873.75
67996.99000000001
459239.54
150212.78
108948.88
395529.15
115832.23
184852.15
456084.97
736402.39
579202.25
193924.71
49294.65
381754.91
172404.18
126400.24
460919.25
175458.37
414381.56
392119.41
222323.13
249849.54
120969.31
60177.84
263708.54
225268.17
391681.84
224671.62
400449.6
57778.45
96114.71000000001
613286.89
449249.27
153443.96
353447.97
156947.77
632054.1
48987.49
207221.19
142547.67
412127.13
96721.94
447628.01
172047.09
92921.5
120570.5
53937.17
375641.75
106812.27
80641.02
374712.71
306685.69
488640.11
173737.7
228434.1
284243.49
402229.1
78526.16
128666.08
102665.86
129071.41
48423.86
130987.38
136966.1
381900.95
76792.00999999999
138824.42
190113.38
472469.41
389777.73
209949.22
75009.8
430057.77
72485.92999999999
65373.94
247186.33
99194.46000000001
180446.7
214309.46
75606.08
377811.43
292183.9
61453.34
371312.25
157754.05
204791.6
104254.92
58776.02
100804.2
600416.01
153976.05
171569.36
49598.79
133443.79
187249.81
429330.79
410011.05
520172.24
177295.07
462729.5
48197.11
362963.84
321697.54
137314.45
99266.36
466306.8
242663.19
447545.28
62286.31
119696.39
419061.65
389401.25
132165.96
411302.38
402598.09
101878.04
415960.87
215478.29
72113.60000000001
242554.78
358532.08
124957.23
414028.12
129327.25
261555.83
229650.83
214751.67
430401.97
180115.28
50393.02
171304.31
81048.03999999999
259466.23
448011.64
385005.59
163128.85
424990.15
176968.41
77945.63
170808.82
831600.97
487492.07
73194.50999999999
269903.67
189408.98
391794.14
393659.99
137918.38
47042.13
372703.68
69302.06
158346.5
64608.88
375033.31
518587.21
88279.46000000001
224784.19
244850.34
100170.78
222798.78
108552.82
75777.8
421194.07
132682.45
105913.38
86204.32000000001
340415.1
196742.77
409421.28
383029.88
412723.39
161549.07
88970.34
871611.1
233709.72
109609.32
106987.13
432815.61
47011.58
57669.44
414098.86
92845.86
96234.58
332703.47
55704.48
111228.13
145517.76
139568.1
169698.29
56105.76
388564.51
226180.31
124439.48
99518.82000000001
407196.25
102754.52
198224.27
381734.23
145726.78
100697.22
220824.24
65926.58
164663.06
278758.03
51561.78
173150.4
71391.63
151308.32
188860.61
90010.89999999999
199197.07
104926.25
216215.98
385313.16
177658.84
259227.15
83323.92
75342.14999999999
82541.05
169907.79
174562.94
245811.9
227597.84
207136.26
170603.98
53723.67
107268.74
157720.21
140511.77
429128.3
288838.51
199816.32
517272.89
406485.61
293134.04
245386.05
56612.35
90051.64999999999
163516.16
512821.67
57299.64
123587.27
63242.26
466990.04
216181.37
153793.9
49784.17
188497.14
122059.55
138359.67
66610.95
399579.31
57171.85
64705.15
470094.11
79226.19
285410.66
86850.22
96434.78
131486.54
242822.11
601139.98
340735.74
386644.05
447722.95
112254.01
104371.88
404809.35
114668.23
274424.86
108747.05
158310.71
86737.03
157469.95
177492.77
423633.87
392865.92
245540.98
53149.14
389562.67
83451.22
157890.14
176715.27
390976.77
49864.66
270547.59
94415.61
113025.53
170366.45
381086.98
710944.09
347345.14
363287.98
194940.69
179100.48
486424.9
49187.92
437880.18
123975.09
343254.62
145340.49
172233.53
435051.29
118162.65
62961.32
46341.78
131685.39
168475.13
230608.68
81001.50999999999
145027.77
630205.63
102802.57
146386.84
46389.02
548829.1899999999
143901.1
125242.85
548186.73
420487.56
473960.85
435876.35
58237.92
135332.95
350994.38
386866.11
163359.3
219934.77
198541
385310.23
177295.73
198172.63
432108.29
123473.94
60389.64
219259.09
339672.24
478995.23
126807.36
106620.41
94706.77
591859.4
240751.3
218810.73
66053.62
50276.6
46251.23
97124.91
401867.8
252328.57
279212.4
731834.79
384289.02
97014.11
115305.75
182005.86
58498.64
377613.25
127041.92
58440.36
233901.73
76598.03
135400.5
394657.8
50225.48
419802.98
430408.24
495640.54
432640.99
416049.64
414504.84
189353.28
413508.37
353755.78
358150.33
350374.97
131087.82
368534.38
87187.25999999999
96398.55
313480.23
339144.73
58255.3
180846.8
409821.28
228771.97
224579.99
580604.49
123291.18
156044.9
234411.83
189177.74
215934.79
237331.71
72997.66
82006.42999999999
573076.8199999999
392770.42
203322.23
128412.04
51974.83
58034.58
49067.92
566519.95
183518.35
402818.93
224784.52
441510.24
409237.48
459760.44
298389.03
404879.24
107813.59
468985.28
128081.16
192615.59
580034.12
208618.28
219692.98
94796.31
156497.07
168537.07
82305.71000000001
401695.57
65138.39
192229.99
394380.69
429183.66
485058.2
48107.96
266856.42
53505.88
103139.27
100585.69
60444.4
137978.74
58359.74
114555.72
372394.07
94362.78
78298.48
379742.39
46846.45
107458.82
62975.97
66402.07000000001
430134.58
523355.76
101840.38
139121.23
412980.15
197446.17
54496.09
234575.46
363843.27
325994.3
73743.92999999999
159864.77
256009.76
89890.94
73909.81
490525.39
175365.54
67433.81
46188.42
442210.13
278801.43
340010.98
159109.91
83160.50999999999
242403.32
166948.52
385827.14
60388.33
57709.11
171580.23
440234.5
49407.99
56849.71
293410.8
150527.59
59016.04
352945.51
231941.45
391081.78
213393.82
146787.67
122802.69
429483.83
117390.98
108315.14
837170.96
75748.28999999999
63030.46
387152.12
289106.4
79679.02
55375.04
157541.83
121830.44
355789.56
230919.96
88038.86
104521.36
56095.99
262486.36
239599.35
153055.45
208467.67
403375.2
57235.29
336444.93
179344.24
383782.36
400718.63
141978.73
227594.19
372256.01
74029.67
395797.31
76369.31
357850.24
227711.48
447800.79
141891.04
108224.75
106245.88
68168.45
244740.9
508171.37
133224.81
404444.34
531641.84
102003.9
170680.63
108410.33
224498.72
399032.62
186154.76
250840.59
271253.73
48236.77
425709.9
313502.79
484071.79
436742.44
219516.61
75071.84
107920.43
592195.15
48390.92
459202.04
186326.77
124665.42
67747.64
427160.88
373709.53
90370.22
392049.66
387259.12
124281.67
93431.03999999999
182517.97
225596.32
340208.4
57298.02
67068.61
114558.11
463912.34
424829.34
142534.39
172296.65
583369.3100000001
418842.81
224952.62
126420.13
451942.3
136977.54
473194.68
63621.75
49502.12
372831.13
157186.85
143192.16
142590.06
49101.99
498907.02
219685.47
62198.38
171619.32
210555.78
82992.35000000001
142716.94
233124.43
411710.38
134774.95
253768.21
52624.54
465823.1
411278.26
178596.41
159271.62
420729.54
446357.23
94185
385950.96
436149.65
205259.07
355422.3
96783.42999999999
90890.83
238565.71
185174.85
77268.87
65074.39
86160.82000000001
123145.61
313667.53
150083.94
52499.23
272931.19
269074.64
46779.64
78199.05
227867.32
50303.64
439737.92
200567.88
115205.69
154561.33
424566.27
396232.47
405285.64
240195.84
432078.81
369183.32
425505.69
435371.52
198527.98
143797.67
413308.55
110831.13
437515.7
57794.86
443149.63
95840.58
66125.98
405636.03
410533.35
120080.09
106407.63
398670.37
122766.59
125126.45
525497.74
126598.96
107467.55
386343.85
128502.03
266857.34
455541.04
173994.09
73182.17
351764.8
69502.57000000001
54651.78
74047.37
49242.08
442440.31
112460.89
438520.29
126451.02
66885.78
134380.86
205806.18
175322.9
319873.24
278079.72
164397.33
386308.72
213467.33
273557.45
180226.46
504435.12
142774.56
48758.02
396968.01
408021.7
150043.23
111683.34
124670.59
372579.43
53468.12
370921.4
205840.63
259179.48
420648.72
184878.98
170905.63
228950.24
161314.32
477640.98
403986.65
162831.39
112618.33
414188.57
763508.86
126466.4
302375.04
157752.96
170703.49
113288.16
389350.91
170309.61
97529.38
197904.65
195539.65
259124.08
60561.07
170633.72
193316.25
452548.73
102172.16
88935.39999999999
82664.75
78836.39
196881.78
296593.23
405431.56
378097.56
99807.88
166172.67
417329.49
225203.3
480980.88
237818.35
116654.09
356549.61
84837.63
148083.06
107505.08
135300.3
389563.78
96743.13
412246.42
109724.39
128998.71
486621.7
488600.72
406992.35
112819.32
99635.8
55665.34
152562.37
175052.61
162407.4
424367.46
349037.15
181266.84
535549.88
166171.01
104192.05
391275.43
171039.94
82732.3
52684.58
475846.34
394930.67
396027.99
308577.27
391666.79
433722.93
292354.31
150991.83
186028.05
436738.16
793693.9300000001
436265.14
276145.53
49866.13
180316.81
166423.99
374233.22
259553.98
217340.55
188030.87
197955.71
343532.75
95302.11
59918.43
142157.34
336258.81
254854.63
64920.94
107418.35
439203.58
385290.31
143133.9
391188.72
205744.17
396201.75
185380.43
636941.62
231988.68
343717.76
627789.3100000001
493650.32
404869.7
431462.46
82464.13
164883.85
439251.32
101224.09
92844.03999999999
177626.41
184726.12
137207.42
76475.77
132775.62
136519.62
372632.45
69299.67999999999
529617.29
61681.66
48178.82
97930.88
51772.39
244908.21
127083.04
198915.39
65848.42999999999
48216.81
418461.77
149548.81
187912.9
242756.73
450308.7
187278.63
365939.65
191861.7
404750.77
304646.75
51032.83
231333.26
120965.57
144645.51
106168.22
149798.41
100089.77
194906.94
432282.68
118170.43
240713.83
97617.92
229845.17
359750.49
133113.09
393696.9
346995.14
392587.13
187004.73
484814.89
410691.31
455462.32
212145.76
235056.4
764303.5
110640.26
406676.98
90797.99000000001
99022.95
450560.74
351545.69
457139.41
390526.5
66683.97
394373.65
133500.77
281441.98
95290.37
117621.41
179629.11
79425.77
1473717.59
420573.59
92982.03
390729.01
100833.72
428401.62
166300.18
149714.42
138002.76
414418.2
85845.66
55863.81
48197.42
61518.95
406480.64
182676.22
369669.29
404533.87
47224.9
59713.15
340170.11
49946.42
423650.74
453879.1
417991.98
142025.84
89340.42
308126.62
341774.05
108663.99
50999.38
265160.8
63546.09
75557.03
82800.75
58510.99
125405.67
118455
458256.98
172458.73
123725.92
431504.4
133718.36
354379.3
350176.15
227003.83
51016.99
213315.02
143178.73
395992.84
469810.12
434657.89
68127.27
136704.4
303821.94
82874.14
70085.10000000001
150358.26
615278.75
509198.77
196929.08
142935.64
210389.77
75394.81
222695.3
53501.03
225982.29
114238.19
438334.03
402287.48
423917.1
218321.91
467681.98
46883.8
414830.57
443600.32
83380.45
431360.08
290615.24
389235.32
181933.2
385982.99
373346.98
99342.12
169683.5
73048.03999999999
200615.47
48633.55
452105.6
144763.74
721440.55
177249.67
97245.85000000001
423967.92
210857.67
225072.72
180809.88
239552.7
65352.02
64136.68
62817.92
282455.93
296566.92
259218.78
167503.4
153834.84
244842.84
67056.32000000001
395199.03
162116.31
69120.58
66908.13
90677.63
930060.1
241057.41
119185.08
156724.59
115439.42
237244.75
384547.37
180414.26
79365.07000000001
60526.04
474558.82
467124.1
467702.04
54554.9
413234.11
70771.58
130379.52
230244.85
172954.38
436700.39
285175.75
388309.24
277739.93
408131.08
187687.2
69235.36
222143.02
413342.03
346624.27
59084.54
59516.1
96959.06
499329.73
91511.96000000001
414304.25
229203.25
178400.1
256818.27
435364.39
279566.85
127881.93
129289.56
388823
124986.22
420906.47
51620.24
398989.14
255551.6
289195.58
282916.95
139742.82
52266.96
460063.53
245743.49
98323.48
232838.06
95707.56
482077.88
64841.41
374586.72
644784.1899999999
221437.93
147528.17
159833.3
58425.65
127990.08
249215.79
56581.19
366673.33
180841.61
71787.42
297117.83
99153.69
83969.71000000001
445743.96
180172.39
67509.81
397488.82
248459.43
196883.58
385453.18
463846.83
176589.07
463970.61
113699.64
318297.45
103479.77
394631.27
50868.81
409503.6
51312.18
376770.91
226076.78
412185.34
227782.41
315833.94
415643.14
157557.93
178960.93
384912.04
142528.72
456254.79
468742.31
416679.38
48655.91
442797.28
407211.05
112304.38
854959.63
280061.25
411504.41
380042.35
435615.51
93699
77572.62
52095.35
390008.79
157363.78
450148.19
65402.84
84208.28999999999
49797.89
114889.79
378715.98
133083.53
46830
214276.33
423748.38
50519.58
381603.38
377341.68
190183.91
193510.41
144392.46
120968.42
104866.69
66912.95
492426.99
214110.16
101339.58
450114.89
209725.47
135384.45
443142.84
141188.9
193936.89
51656.48
233969.13
439145.21
54958.13
166456.27
404524.14
74061.88
106416.74
143144.23
354134.39
398990.53
245176.84
395791.72
100332.84
382547.17
79787.09
221476.14
69036.50999999999
69567.59
63246.2
181959.74
158617.17
379747.36
214029.3
446602.53
154295.35
368258.22
51945.78
236260.49
402660.66
148632.36
224813.12
485059.21
174739.03
403191.17
415833.66
89761.88
285939.16
208002.39
138462.17
454606.79
407027.51
47559.71
128060.55
401435.9
211367.01
442863.72
261645.17
238518.22
414259.96
236751.19
398014.63
236121.75
287099.12
367718.47
135943.86
84561.02
414311.88
265949.47
245972.78
62475.5
215694.33
175644.96
94748.03
254288.2
425702.14
144451.25
163458.89
394134.11
240452.53
54446.59
90735.62
481911.63
109806.6
317330.94
47719.81
389755.75
212509.52
251305.66
401385.69
169904.75
371863.88
174220.8
136309.5
80773.36
422263.02
268741.22
404397.26
80669.22
244576.63
341709.73
73433.61
83298.59
79596.59
299345.77
393943.01
85043.21000000001
375050.31
46560.89
202014.9
97265.8
179245.26
174224.41
406779.74
325347.31
256500.36
94639.75
459210.88
261091.15
570262.73
176159.6
380230.56
102854.32
360807.22
179256.31
141830.48
290682.14
190413.72
52685.77
359744.49
451467.88
360266.81
403429.46
95853.86
193047.29
429018.9
381011.8
427584.46
377430.42
250389.47
57815
129684.56
186811.89
136133.44
65110.16
143599.14
190103.89
206626.61
479838.93
186611.54
104173.43
354422.35
220719.39
173340.14
434337.24
50321.77
400809.09
337952.8
163114.98
238627.4
482354.73
472019.95
55454.59
84486.88
394425.73
196913.19
441459.45
455949.94
100333.04
104230.6
407464.01
253282.32
130318.54
612079.59
221739.69
166443.79
474392.75
134663.28
101656.24
286491.49
253011.4
427255.48
181827.66
150455.82
257386.3
245877.59
264708.33
114887.34
214130.25
395021.4
233657.25
228202.71
170216.17
434713.08
153487.31
69198.06
247390.24
194909.96
71289.42
164983.81
594741.04
331612.55
52087.57
99692.34
388813.77
232776.63
463516.78
64111.74
78449.2
236673.53
345354.26
162967.88
267080.47
161208.46
160210.83
359414.12
417676.31
396661.19
161290.67
104763.03
422997.12
58782.91
366522.51
205050.74
49029.06
471556.93
48528.94
66377.34
118717.42
134041.53
90418.89999999999
48611.8
195480.14
114752.74
128419.23
62102.85
146654.48
215034.28
251324.47
603324.05
414913.61
123694.37
75728.67999999999
423897.02
95722.67
60591.49
124430.21
96882.28999999999
87388.92999999999
94125.17999999999
363079.44
105862.94
347584.9
384994.19
126496.02
397213.65
397863.57
89713.10000000001
109885.93
462889.49
80007.07000000001
128979.21
60732.21
113476.18
81341.88
249159.38
455742.08
53780.49
63990.26
465157.01
290110.68
66474.96000000001
210345.63
92331.95
422444
118044.52
401350.66
51375.72
413777.65
167779.69
407837.52
111956.76
400000.87
189831.08
271703.35
173569.98
215520.77
367266.8
161391.25
154786.78
199223.82
259367.47
421422.35
100993.98
547071.27
181403.67
276627.28
151002.46
266338.88
392814.07
205573.89
60522.12
405869.2
88641.03
115559.56
400104.27
237121.27
195078.53
161307.71
403982.22
125383.22
59826.6
209261.62
57262.92
258911.17
185252
307931.68
445476.61
53409.32
49332.68
314090.87
53910.98
177492.82
81018.35000000001
414842.36
79141.3
406492.17
150640.12
747685.98
171983.71
440629.74
250962.67
433647.48
225481.07
200258.95
406342.18
128875.75
714010.09
54310.68
455507.38
217065.81
240556.04
355616.2
451360.45
176878.76
116398.78
219637.16
401446.08
400409.1
399511.33
67748.50999999999
542655.45
461730.24
447152.28
132472.68
209884.83
465585.26
89720.14
207344.51
441496.72
76973.32000000001
527141.1899999999
202617.92
71553.31
426900.64
176973.39
297601.83
124567.25
395161.75
171327.74
56301.27
161873.04
74752.49000000001
133183.08
127788.97
206740.36
47126.01
107701.74
720515.62
367101.03
110302.76
379001.55
108708.01
135493.51
97201.57000000001
297476.09
435071.76
237482.3
146881.64
139848.8
103847.57
95401.17999999999
170575.31
108738.61
504310.07
440007.27
217574.85
92738.05
78668.28999999999
441377.07
63906.28
78107.92999999999
137288.21
151252.32
94684.17999999999
249518.71
181544.62
401167.7
444508.85
244655.62
326606.96
379423.74
232611.69
401058.01
240499.06
55030.36
418128.59
156338.78
84131.63
212147.27
51559.27
373022.67
53101.86
53993.38
483181.22
431327.22
242760.59
51361.07
769340.75
180859.75
160811.31
321436
168965.68
431717.17
456667.88
47297.75
69613.42
46912.81
377265.29
113147.9
317770.36
230386.28
82735.96000000001
409563.15
112776.2
370245.42
64488.43
169204.55
275669.39
62621.85
126458.01
654272.9
317793.83
499004.75
193077.79
395333.96
395064.58
359120.78
67225.55
137182.7
408383.21
189219.55
935996.22
126713.33
191688.23
534420.79
930198.08
47431.6
142461.88
218354.33
47305.33
245305.75
250517.8
242724.65
400065.13
103315.01
54715.48
394842.33
408968.36
63164.07
583897.0699999999
152909.66
157481.42
219267.86
247754.85
96312.95
111471.77
276457.82
331537.76
171603.12
399019.22
133895.88
160072.78
641597.52
202277.6
250804.97
121934.22
177087.87
415592.38
483694.22
477867.26
136784.96
170118.29
408724.61
126783.63
412867.32
58449.48
155108.87
405175.1
368140.75
129421.97
221590.81
403750.93
91035.03999999999
426190.56
121026.1
221459.84
272743.29
170251.51
215311.4
95163.28999999999
64851.38
448353.09
51670.48
123788.14
118441.71
168574.88
281877.76
49368.59
122664.46
386304.23
127905
417602.87
61181.76
148609.88
206680.99
418929.06
414372.93
132508.36
145527.23
157867.44
128451.39
360430.16
402266.3
104760.48
71597.3
144125.07
365686.82
282658.3
394507.44
105269.69
59500.64
134659.97
384196.33
92559.31
239754.51
153857.51
325658.57
57090.74
87682.45
171537.73
301477.69
54573.25
286112.86
151145.55
299253.52
397165.31
47762.75
256982.81
138009.69
84921.31
442830.44
61364.1
765518.8100000001
133378.41
57773.07
90058.69
175061.54
407694.38
256281
162782.32
385779.68
395363.93
101244.27
375703.14
381049.99
81230.78999999999
143691.16
322326.46
50163.2
300864.65
412175.65
200095.75
416926.66
395289.42
173937.94
151407.68
73595.71000000001
148504.46
387075.7
163267.07
467127.97
107731.68
123486.75
102533.23
96782.21000000001
122718.25
399163.7
59794.11
121729.9
77491.71000000001
107494.37
437606.22
429406.45
264200.64
72466.17
239902.66
226504.77
255713.34
107177.03
137152.16
84155.58
456936.14
272648.46
405626.44
415884.2
127521.1
142927.17
73167.94
53647.15
49585.43
97294.14999999999
120899.75
96922.84
156560.95
192876.67
54692.45
477776.71
152295.49
639467.66
115637.79
585691.77
92117.3
321669.69
57762.14
205347.31
78720.36
416248.74
371875.08
250783.25
168873.56
361754.25
164416.09
202967.21
103653.31
303748.53
50262.4
175260.15
176279.7
506277
160392.25
406522.89
160698.31
63280.32
405998.98
164071.46
84106.7
414204.89
199649.74
457684.18
257969.1
120425.44
97427.32000000001
116677.6
173732.57
449102.28
437908.96
60798.37
466429.78
207562.77
264798.47
300728.54
397376.92
203566.97
350134.55
394203.12
238774.44
59609.42
276496.8
236432.2
344353.89
169742.38
209854.69
65343.13
79703.53
106104.8
62398.58
131578.5
67357.19
213121.78
153364.66
90356.28
370194.86
62311.16
293705.23
62769.29
124145.27
76332.22
1440591.42
142874.06
380137.4
184829.67
203009.95
223771.94
87632.2
90369.58
465407.79
203404.15
431152.64
122893.64
443735.06
208344.45
190315.72
62166.83
592187.86
388741.24
413921.17
397136.29
83169.05
435754.34
270694.84
117903.26
78756.02
109558.44
360270.86
99912.24000000001
109999.95
409705.71
58682.47
205765.11
647958.41
127017.45
49908.9
454880.66
348439.9
59239.69
380245.77
127897.11
252529.07
152717.34
374518.9
229742.33
93714.86
46321.2
79108.3
172665.89
76497.98
217378.75
161843.03
138787.4
120827.69
51688.77
410431.87
104089.17
211583.63
166245.66
326770.7
382354.74
543129.89
135776.85
266624.28
430354.24
61142.63
77756.17
174735.27
562760.0600000001
162261.76
48373.79
373301.23
473076.42
81093.7
167271.87
149877.1
128189.11
61914.69
150240.43
61923.75
254647.9
157446.17
48605.23
363479.78
146229.6
398991.75
178868
415601.2
137073.07
114383.16
57311.63
109653.2
274641.59
204040.37
290968
131323.39
428506.69
243938.33
155392.55
383516.3
84042.05
400741.57
49852.36
234016.21
92314.61
417410.73
57601.35
143442.22
158872.85
135348.32
468829.13
165974.08
183601.29
825996.05
366441.62
74779.69
414882.92
397113.88
101319.47
399727.96
456953.86
184709.76
111806.29
427799.1
439026.98
162779.5
128059.44
162010.84
408440.4
407539.41
240952.22
299102.02
326017.59
461598.7
358431.21
115999.17
260261.3
404757.91
419862.23
386473.84
386667
78777.67999999999
416436.14
216061.32
108310.64
179472.86
76238.47
444773.41
379914.82
138170.54
63071.29
422876.03
331156.4
129515.23
438970.89
251454.81
274486.12
123496.53
49579.06
48816.34
358408.29
208269.64
78430.02
55099.09
508014.14
158687.29
143113.19
304397.66
179283.98
412656.97
122987.39
430168.28
150800.25
346426.26
249726.09
224568.4
220897.81
142093.53
73662.17
120713
86856.78
80860.86
71282.73
433549.58
94095.73
469412.94
181589.81
136401.76
517502.72
538364.9300000001
428811
67669.42
422877.8
393369.73
377508.8
129467.4
415315.58
211692.98
170228.65
192962.43
89877.00999999999
144592.16
120357.01
144972.29
59435.4
133836.58
77953.06
231380.05
118936.37
112236.6
298006.38
561740.8100000001
85194.91
54627.13
122363.97
107257.37
227647.94
439729.11
404102.26
504274.62
123892.21
127257.15
382221.61
163074.05
250413.84
51665
113799.21
387051.02
274097.81
51597.76
91069.33
83329.28999999999
136179.19
95244.24000000001
127505.91
70797.82000000001
423044.23
233796.24
552948.4
234390.74
142327.05
102838.31
56501.35
209857.33
225922.12
64907.59
120751.28
365198.33
500030.58
73318.23
369216.23
86686.36
173355.77
235119.6
52301.3
157737.38
126112.11
402891.53
106710.9
413290.84
352121.22
94495.28
131274.26
53273.48
404415.81
128526.9
154252.3
45580.6
395300.57
273557.79
379083.86
66215.87
111362.16
348041.31
57624.78
93595.81
404017.55
124565.62
381615.48
194793.23
407589.31
90686.85000000001
87062.25
370912.36
279569.61
83169.35000000001
91352.16
148083.3
401268.25
413920.52
96021.94
85145.98
309936.94
95774.46000000001
185483.46
424999.18
48064.97
422024.03
376558.32
373866.24
425122.6
222769.83
146047.09
128324.32
98528.25
140585.39
66955.2
342181.55
437636.17
448297.49
74359.78
242891.52
609469.66
390349.28
117320.28
76350.60000000001
107019.09
69705.83
524126.39
119793.94
384341.96
318424.87
382969.84
307348.75
183650.52
415814.43
233622.4
437592.01
144614.83
405214.69
56623.51
107761.96
419132.13
441779.27
53779.91
60057.57
502590.96
162808.58
177288.32
96783.53999999999
48703.24
231775.14
457763.29
193276.8
124746.83
239452.66
538534.7
387081.93
365993.01
373009.48
481835.85
396682.64
100219.7
478293.42
541931.16
198779.42
427457.21
387547.59
324668.98
182937.26
273922.39
196995.96
463083.39
422832.29
241623.8
207292.26
368782
429520.97
409678.26
416627.95
58369.14
47860.86
196194.99
269171.18
136701.36
49931.45
84528.19
471680.28
95170.78
239039.6
186031.24
52049.96
409764.7
67081.53999999999
76018.35000000001
555464
280576.77
141395.96
410141.13
330525.01
240727.4
118092.2
439954.89
464281.32
128566.42
439487.53
417183.78
55249.21
101346.06
358384.08
152710.19
442998.25
141793.68
94138.02
151220
80356.02
421264.31
141871.39
443787.01
578899.79
570273.52
442453.26
170221.9
353251.22
209791.71
401772.53
80570.66
630177.11
174009.87
164714.04
368110.39
178783.92
187532.51
75893.19
121474.68
780993.62
118098.99
140208.36
241621.21
373924.5
199766.62
81004.14
88443.74000000001
893656.38
47691.55
215433.3
238281.72
235593.24
142235.69
90497.72
429516.9
130745.73
230684.41
529990.4399999999
161679.56
380725.6
185512.25
411749.05
77751.78
412356.78
475698.85
79174.38
119703.94
113223.58
457505.16
110927.05
150607.11
231912.9
437758.09
131920.16
101667.79
269895.96
342737.23
155012.03
207937.2
268770.73
345761.08
119939.03
129154.98
128346.02
429148.93
189848.47
122416.01
91229.66
451034.53
79574.92
321930.92
100984.93
155314.15
55640.33
427587.64
55574.19
94279.85000000001
53577.97
216882.15
68462.09
407191.21
128282.33
141395.48
154729.67
112598.24
442114.03
249707.34
485095.06
416795.14
387860.95
222193.46
112418.09
163016.05
497555.09
409959.92
96769.27
50141.33
136219.85
101123.98
502203.97
98888.17999999999
171519.04
56152.12
117871.18
50015.63
212844.34
220366.42
342122.08
203842.63
197841.44
375165.18
420648.9
357651.67
58707.38
239543.26
345414.19
51700.57
48199.57
78634.97
111918.82
74386.24000000001
136887.81
286864.22
420813.1
224427.8
131777.18
117539.36
98515.92
464910.73
301149.88
417019.62
106606.45
160689.58
397392.05
168511.61
416264.59
72600.82000000001
125595.08
58834.82
280811.27
189681.61
134683.22
136115.87
529500.74
175232.84
348311.28
260482.88
434770.55
82259.63
181903.82
416592.98
118961.8
87932.95
412237.03
453088.34
74972.99000000001
349101.49
632031.12
442763.65
48319.59
139842.1
48853.44
113679.16
168296.23
296685.91
155939.64
158597.07
493118.52
243790.89
142789.63
117086.6
142308.38
450356.89
481310.88
410663.25
246746.74
141584.54
471312.34
983576.3
171517.26
104514.95
80195.47
468363.11
455303.65
199737.73
564197.6800000001
119693.76
137436.32
309507.28
145126.79
394130.82
50503.71
180433.39
223310.04
298742.81
372899.29
63452.89
462547.35
69617.62
284304.04
68083.50999999999
174820.74
422692.38
394362.13
50268.4
55749.65
160365.25
173829.03
156899
236768.58
92506.57000000001
63934.84
406841.51
475235.11
49110.41
166199.31
541480.04
95196.75
48484.36
377287.26
69585.56
111123.13
426457.75
417230.11
363876.62
177549.81
123213.07
151871.39
466838.96
51044.97
178830.78
337570.41
405504.87
461035.73
110472.43
409051.62
481602.19
219664.7
230643.17
71368.71000000001
195328.73
145390.32
440162.9
397396.29
963615.8199999999
427292.52
384550.77
262432.11
408317.5
284970.14
87420.58
495394.2
218475.62
458333.08
132995.73
446086.68
99716.39999999999
204249.95
74125.46000000001
70927.49000000001
427422.15
68001.58
420874.83
262383.17
83733.19
89332.35000000001
133397.57
187928.47
129090.34
51904.26
106114.58
52645.35
524475.37
382732.21
281599
93648.02
119614.93
629409.16
388533.83
426083.51
99352.84
360145.99
406344.49
367761.49
107684.45
487061.06
396013.42
110125.59
142333.99
113808.54
238041.81
308017.63
218459.38
147355.16
68799.98
434416.12
63894.61
406413.68
75208.64
377920.04
216675.93
443519.91
372257.99
52551.49
224827.05
364737.66
252453.63
62534.42
50347.33
97762.42
58191.1
246718.81
424540.56
134192.44
357636.39
403806.99
206509.71
89293.63
411635.11
429326.26
175083.26
147839.87
116466.44
129609.24
302186.89
156922.43
178911.13
59883.06
470395.34
111771.5
661158.5600000001
183323.8
357477.91
424842.49
52062.68
398612.67
173968.34
278342.2
123756.29
196590.8
403493.67
448262.28
59568.13
422200.61
152681.36
84565.24000000001
481399.17
46250.17
477731.77
111644.32
328054.64
166781.88
457590.47
49308.4
378459.21
52902.52
425718.53
48678.37
428450.27
451569.74
144504.13
407126.48
402412.63
327681.67
218788.14
378370.72
517372.69
267878.11
61862.4
295005.57
143341.3
450372.47
90036.95
154605.67
159486.96
68554.32000000001
163180.35
495063.42
119807.07
374440.72
143355.42
189938.39
157878.23
155073.3
459892.11
192619.03
99730.03999999999
116313.88
454409.46
394769.87
48567.2
395753.51
243202.93
303455.5
108379.16
504178.19
298299.94
105852.98
424100.83
285359.9
79777.46000000001
271473.74
180756.59
448186.64
421093.47
149122.43
141761.84
124555.79
440200.23
106332.71
109712.47
64668.03
391844.21
75101.50999999999
111796.09
172335.71
74039.42999999999
56674.46
168992.18
142892.11
166147.12
145296.35
83618.96000000001
114209.55
93110.49000000001
169796.31
77448.38
103981.86
462552.1
422111.05
470136.44
403696.72
292359.66
219777.57
418624.56
123913.97
428498.57
117043.96
150819.5
52269.19
192922.42
406563.99
597646.27
99494.81
259044.85
50911.32
418259.34
457477.06
123383.76
136331.39
157297.71
154633.52
381454
107286.46
403026.09
126602.6
62972.76
451008.5
69748.78
120310.26
239307.02
399764.93
424777.16
733082.6899999999
263473.76
51364.78
437209.31
233649.35
194784.47
64077.76
117317.9
66480.3
55070.63
94905.78999999999
351323.15
440143.53
240113.67
77468.02
141357.19
573267.02
103103.16
114146.46
63536.82
258572.89
197565.29
95090.00999999999
178884.16
53136.86
312787.5
183214.13
155570.49
570640.65
97615.85000000001
355212.52
83000.50999999999
394272.16
402545.89
113713.84
87397.66
136680.57
484767.94
50719.05
62582.23
391914.46
89086.02
368314.47
412578.88
78149.95
409145.11
100116.78
169803.1
111648.56
403401.28
510794.68
64334.53
109979.04
142167.32
98093.07000000001
172038.62
282881.17
48256.14
390941.58
332606.9
337307.25
298201.18
76613.25
382755.75
63043.56
579191.62
173624.62
827110.14
361318.59
385769.19
430974.94
375254.13
126724.54
109354.9
157533.75
81630.48
394848.06
464789.33
157340.04
437459.33
179232.86
128077.82
154950.46
164237.2
140264.33
130408.96
101122.19
67518.99000000001
104725.12
329460.65
208172.46
347024.25
393223.48
108933.58
65003.81
397171.03
135581.83
137257.81
155825.94
136783.93
584922.4399999999
364416.07
417794.3
50657.66
374020.04
407139.65
114737.03
193289.42
78891.2
456226.77
388123.36
291672.52
256880.56
464729.96
47934.35
75425.24000000001
416879.76
114896.49
382018.7
47912.19
57532.93
367161.49
116027.4
246566.38
600804.86
893278.34
61174.11
377806.15
440879.14
182634.43
96376.00999999999
170839.77
129605.43
114863.75
182956.72
67323.07000000001
127426.91
112747.08
90136.61
99942.50999999999
200494.28
451470.64
89838.14
127802.43
52224.59
244085.73
434489.71
407383.72
103964.12
413986.69
386006.88
112572.04
385519.84
125906.79
115875.71
105282.56
298437.17
265669.53
437297.3
234822.19
111638.03
214842.26
264632.13
196272.15
47840.11
385424.76
391060.58
111824.3
229652.63
462140.25
425930.35
230687.88
390529.77
144175.03
406328.09
99931.67
238574.5
83095.66
65332.56
224940.13
384918.29
146338.73
243295.9
293492.66
113128.94
343631.26
50543.33
390530.79
403229.91
444734.54
132393.63
401029.34
206431.85
140262.75
393291.67
321066.19
319298.68
385850.88
451119.59
133625.67
327235.27
396880.05
84831.46000000001
403286.79
464502.26
339532.93
393415.25
181510.62
397327.12
431167.74
240663.51
361291.3
691739.99
289917.45
621409.73
80467.35000000001
79826.14
262144.11
273897.47
66130.38
80383.87
211816.26
132847.2
317741.59
406132.36
136810.14
231157.45
49550.46
254694.28
94563.14999999999
273431.26
94976.88
409148.66
222496.29
416687.67
138070.92
195136.92
51865.66
498714.68
443749.22
132131.83
80990.84
145090.61
51940.92
408260.08
97620.47
117919.04
80833.7
362046.27
96013.50999999999
395791.39
47184.81
48555.12
392712
142582.29
436839.02
80799.94
257128.52
188802.82
51473.05
186548.87
472963.32
418348.11
176435.52
48960.04
135756.51
46919.5
417292.4
54162.84
429951.57
263561.54
109526.53
60129.13
98528.92
418961.23
338880.05
597595.12
90521.28
113603.27
425717.65
248622.09
172107.46
123543.88
108898.73
68058.45
403079.01
122574.99
105950.79
195662
488186.13
65804.37
102039.86
186493.21
362220.41
103113.05
394723.46
860543.1800000001
131457.81
419474.17
89766.23
162259.25
444744.88
444693.19
416518.71
193129.87
398534.78
45999.02
437370.38
53497.81
106689.86
466153.02
193531.26
73021.00999999999
437358.19
74707.62
61009.71
189179.46
449053.15
78030.06
382668.05
190410.57
158683.46
309382.58
403673.33
276713.02
136410.81
50315.31
248515.29
455517.53
88117.22
104829.65
119411.29
120372.44
353032.47
170197.47
367698.91
217836.57
49905.19
209351.99
274496.93
143656.9
256495.23
113417.46
178057.39
158676.39
48912.89
116929.18
106673.44
364563.4
215721.71
73832.91
54019.66
155505.58
97226.87
205250.76
126332.26
336209.24
395735.82
87818.59
49517.57
210241.29
517755.72
319463.7
298551.32
227039.53
50233.49
151517.11
93742.64
403230.19
459827.81
131798.47
102206.25
449647
279900.93
149901.09
193122.81
103166.83
116410.48
89601.89999999999
191496.74
429190.51
450939.6
412626.7
126921.03
228660.92
407712.53
87730.78999999999
327712.21
54079.54
415764.44
78428.46000000001
410765.98
113521.06
138089.58
240091.99
89480.14999999999
189518.49
479384.37
78359.2
210947.4
164413.9
149726.79
318467.78
469747.61
72862.24000000001
70277.17
371973.46
403313.22
435137.58
71514.5
57513.82
146799.61
439430.71
446033.03
100249.77
381182.13
429430.14
69851.17999999999
67423.31
209349.7
429470.67
111218.7
157026.7
117766.69
288267.95
368621.84
214895.01
165100.2
436591.97
417411.29
427206.6
123261.41
68966.99000000001
165324.16
393064.74
146813.87
58837.96
132324.01
394608.1
287623.76
167197.37
130122.76
84475.24000000001
78795.69
402539.96
166625.6
90563.33
160324.26
358560.04
138132.81
145666.31
410305.55
154323.76
50713.92
352563.3
62663.01
209185.28
261562.43
321449.04
415023.85
106898.22
137005.33
324884.72
139543.83
131266.3
135752.81
444223.75
473933.38
135101.1
255715.76
470923.16
120731.99
141099.39
106471.39
358856.05
271691.64
587028.9399999999
938694.9399999999
77136.78999999999
126035.11
378752.14
64512.77
397987.01
200249.31
61938.94
69906.31
89208.5
509330.63
216268.9
215557.25
405785.65
55473.21
346202.92
123332.96
161333.93
238553.37
403422.77
79747.37
212244.27
122320.28
166388.83
214324.51
396973.11
357523.77
203731.21
135343.89
112971.91
150996.69
127216.46
66320.50999999999
213308.35
75337.82000000001
53353.08
392413.98
203938.19
423260.71
107370.99
67396.7
64864.52
444141.56
427051.17
70259.63
407236.59
421431.02
238888.07
467747.93
393392.02
377159.59
215790.23
254229.3
421176.78
132083.53
395552.6
387080.4
113337.87
416360.98
87657.75
149212.23
163504.14
206850.45
56753.06
147571.79
154976.74
74794.17
427414
386670.7
192776.68
395752.1
224283.31
410401.76
69813.59
296228.96
76854.5
411943.19
134403.49
237675.8
409386.9
249410.4
205990.6
391791.43
118277.93
383665.73
63914.76
121376.81
49837.65
137849.85
605929.53
202971.25
179777.91
410965.08
76443.78
460706.79
357367.77
51772.77
50789.43
74002.72
381625.06
129328.1
424603.07
370388.96
388373.15
374179.81
454323.02
227575
388749.43
369529.78
248110.87
173299.07
346642.24
106427.34
126829.35
110412.65
79987.42999999999
241652.18
74581.12
240796.82
376037.64
189773.24
454574.08
488164.9
76107.8
353983.05
214151.36
419099.71
405597.08
371913.19
156021.65
373802.59
127058.22
138951.54
407334.19
378265.97
139625.38
454015.16
232041.5
345425.98
174794.72
111877.49
393127.38
100453.83
95922.97
159551.86
222290.23
219701.4
158862.84
239927.88
390628.52
272936.25
280292.26
385907.41
420871.94
58836.18
80037.58
71112.53999999999
196412.79
228713.83
138339.59
99336.27
147964.09
220650.59
99457.97
454829.45
102852.85
63530.98
223180.07
402001.1
108545.68
127153.27
113750.68
139902.8
74033.73
338364.2
409193.32
383643.69
977604.03
96767.69
55929.57
124398.06
108535.6
212764.81
432048.87
163147.38
51756.87
194653.88
79304.41
114680.77
99431.52
197518.88
72026.73
54439.74
173606.37
121948.46
92049.74000000001
405426.56
77349.27
238529.43
147937.98
234481.39
274403.79
427831.08
61469.52
156240.79
146478.8
392749.77
441167.74
80088.46000000001
356722.45
443454.46
259632.56
53838.2
115882.21
175488.83
73346.55
228715.08
386277.19
161588.4
469445.42
446829.05
431147.97
358393.5
121211.99
393139.69
203230.02
183949.67
63240.56
628047.91
82409.07000000001
387991.74
436971.12
131833.64
165375.12
392881.13
265609.8
132032.32
61068.6
48359.96
75099.12
392273.28
179909.93
365675.34
112043.19
380504.43
81047.58
602460.41
1260252.18
179321.81
317655.25
367427.71
238272.7
438713.24
70542.17
64661.76
143548.54
194976.76
418268.97
537576.84
50214.59
458250.12
311953.94
408131.77
409935.05
104689.47
229145.46
408600.12
352413.84
80170.84
807702.12
185872.7
69378.47
405002.94
64844.26
905910.03
395055.68
110562.6
158377.61
438455.81
120545.74
276637.12
599458.3100000001
405863.58
427902.84
107363.82
55575.03
54969.66
276119.52
126638.8
411231.6
175025.04
45630.21
607236.79
102159.73
352087.75
400474.74
391766.92
212781.38
238081.47
392365.01
173947.92
511547.79
83194.31
373393.62
441324.4
244202.8
133119.52
399788.06
214549.12
179359.28
55372.16
392507.17
91969.36
159109.63
136560.01
98236.91
126719.28
188959.92
138802.31
249906.77
124373.03
64077.46
174001.5
392291.67
126199.69
410934.55
230308.19
101819.63
211836.96
164290.01
115564.72
64127.83
403230.79
463001.31
94288.91
267986.86
88741.71000000001
446326.85
540973.85
500536.66
175845.16
350812.51
227318.37
219795.97
46466.44
221376.17
52767.02
255674.17
398922.19
123648.18
115686.05
140721.02
461763.12
82358.95
105855.18
85620.66
383441.37
134691.76
196012.76
391290.68
108796.31
168159.91
263430.29
223492.9
433508.29
388662.23
1094533.73
231811.42
110137.23
117144.82
431317.92
112025.07
54309.6
395407.87
163329.57
125834.37
173011.19
92151.28
58759.18
419538.41
107767.93
69195.81
84764.39999999999
62485.78
384385.07
79231.22
445059.46
166243.14
283386.43
124498.58
430558.85
141548.42
391324.55
405330
394880.79
482146.72
244888.71
171973.46
75768.31
151659.25
94903.53
142231.25
376274.69
482636.45
757131.23
110150.52
159131.64
236024.43
168883.98
253906.07
128620
49117.51
433821.76
114658.58
628215.9300000001
114564.02
534164.65
403432.53
62931.74
482798.63
424103.19
406352.55
711078.72
210407.75
226661.57
217645.99
381900.7
370346.99
571439.8199999999
134039.85
253190.04
79533.52
367435.1
324956.2
142351.68
121722.1
219385.04
112392.59
70601.97
258317.96
369652.17
182620.1
57302.99
375897.38
108254.39
363327.64
738404.3100000001
378412.24
52362.99
108296.22
84923.2
87003.89
47932.78
53223.67
115321.06
67261.84
467765.28
431063.2
441702.63
130423.29
378135.18
113181.74
167272.66
335312.14
76017.83
91386.61
294227.63
350257.21
353311.74
618419.24
445381.31
424081.86
112887.58
320078.63
364499.67
165386.92
996596.77
124877.98
56344.38
435272.61
81322.13
142026.51
137352.26
407743.65
59639.36
68591
374663.92
195343.69
66794.99000000001
242033.96
104256.47
218419.5
87137.77
95079.89
150356.03
191159.72
151535.58
265539.37
198754.72
382691.66
60841.97
459681.38
320284.47
68750.53
135181.81
54437.88
192901.56
253910.69
376956.08
370643.84
62386.16
77286.86
379670.9
393275.56
61195.05
459097.03
416282.54
121134.48
380629.5
400926.46
50004.68
115915.35
53049.11
249135.77
257196.18
492514.08
404110.64
232019.29
204649.65
137445.53
89970.74000000001
76320.92999999999
97269.75
96189.00999999999
430538.94
423732.39
52554.51
154854.45
136953.04
376419.93
180770.33
129364.35
80507.14
168957.07
429494.85
136567.23
804189.66
342932.32
93335.64999999999
206353.93
781739.72
149576.09
389738.34
142624.5
57833.54
127948.3
176298.56
289132.67
232958.44
462266.91
177039.25
387419.23
486300.85
357422.11
98576.19
165457.37
435521.63
387680.53
241511.32
375736.23
223510.69
157117.22
269652.66
146694.78
55711.96
190800.43
64974.34
84286.22
76627.07000000001
92755.75
51556.47
51995.72
131856.34
364365.92
60069.79
376022.2
57383.63
234784.04
50450.77
158663.71
1926049.35
252812.78
189143.87
313291.25
87916.96000000001
113407.72
112570.84
436832.66
86686.5
271743.07
218495.03
423059.23
428039.59
140922.56
240858.25
246823.08
116872.48
392058.22
466357.37
74054.05
422694.35
54633.35
46964.36
211869.68
57748.91
404072.45
445550.76
239467.86
268960.84
546023.74
445385.39
390093.89
59238.43
394318.68
258247.46
128225.37
76957.53
352352.44
165772.03
195246.33
411584.89
402456.46
89970.59
98330.46000000001
96299.89
107369.56
48029.82
398769.98
228923.74
57770.3
89524.78
158072.84
377017.17
81495.8
245035.52
460224.21
76074.45
486229.02
100206.58
389315.5
158664.96
55953.64
387555.92
105092.72
144840.91
360040.66
189404.64
445946.34
127982.47
427883.73
165410.37
174643.02
190306.46
137817.17
199418.26
110632.09
288610.86
229348.33
296587.71
197694.85
255814.8
150392.51
223436.34
263061.64
401008.17
380234.25
50414.14
54305.73
46644.6
171881.5
102312.6
123615.74
169299.25
242066.27
49678.75
463999.14
440238.38
222666.83
389366.83
128952.37
396937.24
96185.92999999999
103057.43
97125.03
211191.82
230456.84
322292.08
67533.83
391559.02
173604.61
373354.93
406787.1
48745.35
428683.1
105112.9
421892.51
109585.79
395049.02
421176.9
83579.88
431062.68
119264.54
549810.13
111720.71
152977.82
282290.99
246239.08
49869.75
365828.43
81623.86
257853.48
62458.29
56265.18
441148.38
373773.8
402745.49
309821.83
295922.8
214845.83
109530.21
387345.57
48096.91
56523.33
212716.93
78225.55
267205.66
522923.74
137280.97
115729.15
282342.5
200853.62
368605.17
104273.64
154805.85
198087.4
209206.92
418686.27
269835.58
76302.19
192628.7
166546.84
110408.44
64142.68
364805.87
121194.34
173147.34
55213.93
439516.4
56613.08
264747.82
529262.61
436789.5
83843.02
214968.13
130188.74
363233.54
333697.04
400604.74
236684.36
66384.92999999999
372619.83
202538.42
119227.04
423758.29
285153.25
48566.32
88660.47
229566.62
370926.82
225502.28
59407.56
234128.21
145164.93
107117.86
388313.88
57607.1
69739.75
96797.95
270257.55
125735.9
448792.5
438829.56
649303.34
146076.19
452201.81
91104.22
89598.34
462734.18
233401.77
239833.66
71892.67999999999
460639.88
379541.09
444553.73
108001.02
402383.49
142700.74
94388.7
100824.82
288116.21
371643.04
107551.8
159260.05
401251.57
166416.71
408295.27
249179.67
64771.89
75394.75
403068.62
55305.88
138351.31
47370.72
203615.72
191233.48
63925.4
183798.23
142062.46
460561.22
230475.54
67437.58
85725.69
95362.73
348011.55
428962.35
188987.27
462339.33
56040.24
148724.1
49898.44
196804
167722.92
371024.96
54006.57
429905.73
77885.09
118599.81
393969.35
93537.89
140239.58
605889.39
370898.77
70569.14
97912.25999999999
253004.31
105689.1
246579.86
77035.58
263912.72
120252.75
121773.79
196545.11
344387.29
326868.53
429544.02
230107.73
484917.96
370349.04
471933.82
297708.8
466725.63
53061.93
203738.46
110520.05
161969.55
404543.99
394060.47
404613.45
420978.45
226278.94
439034.51
402351.75
446097.13
173155.19
113636.92
193723.81
164491.61
434232.38
113007.48
240419.92
244008.01
116030.96
108335.72
108103.93
416626.67
69666.5
354003.73
208793.61
176444.55
139777.36
50143.6
101662.85
404709.12
514022.89
76588.00999999999
421539.92
156235.72
457348.66
437900.15
104228.84
149633.54
93657.75999999999
56372.32
210379.05
354353.43
88761.60000000001
262208.18
103619.69
227152.94
51499.36
445136.68
84984.61
736455.77
381087.33
70142.89999999999
173256.76
122673.89
467898.44
427098.53
77676.82000000001
61902.04
74495.39999999999
95146.35000000001
55583.6
166139.41
63958.82
78766.75
104821.32
410645.14
453286.69
63621.63
247974.59
56177
157666.34
418475.99
378824.88
365795.41
109972.19
377772.22
230972.29
59153.84
332525.07
308175.53
124225.73
231429.23
404587.24
67789.47
210573.39
269913.69
453891.09
157094.18
138338.47
294619.15
174169.54
52495.71
72549.49000000001
279589.35
404233.03
88343.5
237974.89
233090.08
523131.57
79538.67
215433.87
397137.66
65884.78999999999
116746.58
204915.22
117588.21
226770.96
462796.07
213853.05
124419.02
319362.55
110019.4
158337.24
219011.56
437958.27
456565.58
104155.94
118823.32
385057.24
249356.38
122397.44
395636.51
116059.27
100776.02
213275.92
129655.67
698476.7
138808.78
160251.47
151526.55
57936.18
130146.72
48061.55
93370.98
55676.04
390576.57
359528
117926.32
451841.06
233862.23
423552.47
267461.22
245602.82
50825.53
139590.33
158565.94
49792.71
245835.87
234857.5
65604.22
402563.29
134160.15
85379.59
77314.67
84056.39999999999
165245.42
537825.9399999999
137674.7
165040.46
205989.61
181398.58
66808.78999999999
438848.82
206144.66
225124.02
92701.27
103286.49
763566.38
79706.63
260818.5
420195.97
406532.86
376743.77
121607.82
202229.1
132763.87
608983.33
120453.79
92479.10000000001
403953.7
130094.6
403562.68
128024.93
203165.56
230530.16
413863.21
233138.72
227366.34
149869.17
95598.78999999999
427172.09
135323.65
110659.82
49628.79
428253.88
137821.73
98705.19
168646.24
54286.37
257075.98
399970.5
64884.53
128284.55
56685.7
671043.74
380504.62
122432.28
64309.4
76763.75999999999
102210.11
382317.57
82230.55
46647
68499.94
138451.77
106670.83
55061.98
122106.8
51279.06
470106.81
81462.75
460290.71
187774.32
192367.19
104667.62
223044.79
122434.08
491393.85
475128.91
192511.36
100162.48
115394.83
250990.7
667877.83
50886.65
94997.34
389247.14
144640.07
286283.6
135415.52
111381.35
46973.31
423301.13
146825.35
100086.28
186016.04
216918.67
261031.89
410468.8
429529.09
283398.97
117090.05
330729.32
46698.28
160140.76
88292.55
153426.96
158068.75
141361.14
167651.45
113205.89
392090.28
403564.11
165511.56
51716.55
144586.08
94834.03
569405.22
229745.59
412167.91
499906.3
110975.28
505426.02
470195.94
394103.88
460640.42
135814.64
57133.84
215352.44
359196.95
355886.87
243772.31
215667.26
128970.31
74571.23
160268.07
121191.9
330754.11
105631.84
96177.95
387630.81
387414.28
77128.46000000001
188680.84
95243.81
410646.33
115631.1
180485.84
478304.83
413074.11
256759.85
65937.17999999999
407819.35
58967.94
392926.3
78008.73
477177.57
79444.62
399504.78
414050.33
348655.3
204350.34
460724.25
410893.4
356291.57
152859.76
271466.22
411274.61
310286.54
53644.4
227435.65
382097.77
101335.85
72581.58
431531.04
130969.51
645509.39
65311.55
53660.51
86706.47
106362.01
116511.14
253305.6
143091.58
55225.34
150272.74
226046.76
834267.03
366337.8
155716.09
94270.63
338398.77
85130.12
88430.58
56461.59
161375.2
181057.56
89485.03999999999
216111.95
158231.34
131876.97
86359.49000000001
173636.42
431292.22
392620.94
249073.47
169500.33
185934.1
306723.85
251644.99
132352.29
100939.14
97545.37
323430.43
382122.86
126429.83
119027.58
131380.05
394570.87
466764.6
381589.02
85585.59
49829.32
245791.52
307963
397384.01
101088.18
403774.48
941510.9399999999
437397.33
74663.45
47595.58
434650.81
235699.39
146246.25
442550.88
443344.97
98665.13
117008.27
439083.74
88799.67999999999
119538.08
215773.17
51390.27
160388.49
107091.24
414316.61
115701.02
447080.33
502748.34
156112.17
421561.8
57417.04
229694.92
103040.52
52691.32
72021.06
244566.65
452790.09
51949.56
76424.57000000001
163267.29
143543.62
382902.03
156323.25
371918.43
173348.91
200594.9
178376.42
433620.23
103310.22
352531.21
47084.28
394950.66
156319.1
102729.92
116017.55
98493.42
219906.01
227765.03
106576.3
473080.15
343556.61
107306.18
234902.67
390598.94
367886.25
105108.02
223112.66
352911.74
139856.23
466682.76
150053.03
191239.84
125906.99
206057.08
135110.65
57334.87
412826.95
67420.12
279724.78
113150.11
377800.03
105592.34
106259.35
62792.51
101825.28
364684.9
195484.68
237470.78
549600.58
447949.29
403800.06
185086.83
205435.51
233766.89
122661.66
461135.85
105170.93
214421.69
1120503.97
404269.41
181059.24
121852.08
256023.16
140143.39
94677.92
90741.2
435257.21
70985.52
142527.02
206413.18
355113.65
163144.52
51865.51
123980.38
48140.83
185034.22
397278.91
246811.21
148809.61
180980.9
258303.54
129345.8
335989.93
68165.44
413274.64
409653.92
410010.77
430122.19
173625.21
465362.74
399734.61
208341.57
463145.94
324765.44
254852.9
325491.25
132329.97
126203.88
507972.03
63192.39
138575.93
134009.09
446769.01
428748.57
129800.16
284341.19
53286.87
72461.84
461889.13
423601.38
311622.5
433623.93
89329.28999999999
386754.06
50076.19
410072.96
138789.53
66514.92
358764.15
249992.77
77941.44
352730.45
56675.67
162685.25
134502.93
94581.87
431949.17
293975.6
175926.46
429336.34
428089.87
163627.16
144030.38
79400.61
109183.47
95015.10000000001
185282.45
114768.73
418870.16
225560.14
136335.88
109167.39
53216.41
410459.41
388248.52
165247.36
128331.21
395404.38
104458.79
380156.64
427750.88
388244.13
102021.54
48575.63
60497.86
421588.29
83243.87
396531.52
441359.33
327256.59
355273.41
256148.61
51748.94
128467.93
108158.25
91164.31
113482.46
371980.59
172950.63
168875.59
108123.27
170017.24
173526.95
138953.99
377876.7
367110.4
74261.88
465510.85
46710.64
61946.45
418296.44
215225.03
423072.68
81722.84
225503.62
104921.85
410065.25
164311.7
434245.22
416278.23
181572.62
527718.86
71190.72
131479.42
291633.91
178545.31
114670.88
107852.25
258428.94
470064.19
402800.02
344426.76
240831.97
118659.6
199707.07
452767.95
403215.28
401751.08
53284.35
49286.93
79251.21000000001
215405.18
145834.21
182383.68
251569.14
120107.13
62322.3
148928.3
250300.28
67607.63
185957.25
106417.33
367001.66
619857.5699999999
526432.04
353360.43
52644.45
158563.44
50158.62
52858.44
414936.41
452631.17
425898.87
363327.42
81849.38
78348.3
416237.53
360600.93
281310.6
247092.98
56844.19
124719.8
191530.56
409911.46
200630.93
149689.1
416809.81
66851.82000000001
196081.48
224872.03
176855.59
132038.44
47141
107946.46
494774.55
50192.44
71951.39
802636.63
202018.19
88186.16
379121.87
72161.10000000001
412919.63
54243.34
111876.55
171316.03
48435.72
56131.17
55184.39
142203.49
328771.65
457401.35
117628.47
83389.00999999999
71900.63
177152.05
399342.62
198780.6
170815.28
161044.7
192157.62
87321.60000000001
428178.44
438472.22
149797.36
426227.12
141189.55
180956.81
54414.49
117162.2
70830.47
425252.03
59159.43
95438.42999999999
404880.6
151703.63
452127.91
111946.26
204936.98
89960.84
298552.65
423082.26
458038.21
423137.37
94484.59
239985.8
133927.79
116848.94
183431.22
137663.77
48240.49
88593.25
379650.7
500158.91
251296.48
85557.62
425653.34
63045.15
412369.35
228123.72
443648.13
379187.14
407954.07
109145.73
161747.54
393342.46
51991.55
526478.64
242612
463430.88
315426.4
294427.22
396229.42
697105.14
105871.61
166589.64
390856.93
374388.69
233419.37
77660.32000000001
55870.75
193182.02
196169.45
357067.19
215594.04
91994.11
427385.96
286433.09
338868.68
47505.24
169728.73
792946.17
175962.7
236621.24
93817.7
189984.6
142553.1
379320.61
121202.21
194067.57
76214.36
408356.85
403592.35
48935.68
280512.56
421515.25
183849.83
473019.52
175698.13
173163.07
141556.62
452835.99
202080.29
83093.94
167227.48
232738.54
445757.84
440357.4
69121.39
222560.6
225039.33
119675.69
96695.14999999999
156689.12
432665.58
172810.9
88874.02
72883.23
609119.27
135541.16
415410.9
316257.19
104126.68
220810.52
445797.34
177797.01
198355.56
540150.0699999999
181821.53
417557.21
448709.46
46791.79
134960.48
241852.18
198455.18
386553.34
152680.51
424022.89
221526.41
118426.02
402749.44
343515.93
53341
135733.75
441013.43
83746.32000000001
69728.52
458044.92
174805.16
600899.4300000001
522680.18
231555.64
67939.62
193232
86995.12
376489.31
198543.91
423157.22
98169.39
122976
395119.5
359493.68
456706.86
54286.4
103226.39
426709.53
61574.58
163001.73
54990.1
223007.11
387642.78
267851.82
366304.8
270139.78
111569.83
123659.01
181959.11
269427.86
376868.14
385163.47
134864.77
739589.4399999999
194946.31
424993.72
391065.9
80954.42
440558.16
113366.69
105266.94
54723.69
59694.18
48074.9
124264.07
65198.44
256048.15
418195.43
68172.74000000001
427738.59
406327.05
101243.67
386433.56
129577.9
461920.23
448021.1
78019.78999999999
49723.6
520028.81
203393.65
187181.59
79272.75
117567.57
531226.79
80251.49000000001
259432.89
159528.6
86014.87
77264.59
92113.10000000001
116682.52
233705.42
151399.34
175280.76
406636.59
145588.71
145053.89
147515.25
388720.14
231273
173896.9
96692.24000000001
67826.11
83094.87
210584.59
58869.1
133329.21
70375.33
101585.57
65844.41
62935.27
79233.03
405298.76
393971.18
256813.82
215691.83
111728.49
145361.93
372038.36
103848.25
87794.72
83911.49000000001
194539.47
416626.06
118691.55
386201.56
73292.63
75470.85000000001
118727.69
625517.37
89173.09
52282.59
373128.44
141502.01
138751.12
467121.73
131188.04
163661.38
348591.85
192686.07
106201.43
790667.66
598020.67
192390.24
307585.12
90269.64
52293.25
397299.57
420483.66
99781.53
52448.03
182166.59
383465.57
382001.85
122971.91
117363.37
116069.44
83805.28999999999
165363.43
98187.31
67177.58
104180.66
161490.79
48318.42
149795.78
79424.17
57154.8
473001.83
478164.32
54538.9
362117.11
139181.15
188178.07
159202.25
176132.52
118683.87
383651.63
238889.39
60611.39
483997.24
121712.33
145598.39
65548.49000000001
385488.29
81329.46000000001
226487.2
424644.35
96516.60000000001
63138.73
161538.28
68541.49000000001
153056.29
474501.66
180668.14
89745.32000000001
222260.46
537088.03
173725.36
71178.92999999999
383362.65
165578.57
166609.84
395122.42
175821.45
401697.13
453964.76
399224.75
367412.42
288549.51
467330.02
163085.07
227190.18
461761.3
219783.82
215136.84
87096.03
85167.03
193265.12
141436.93
173222.95
450978.67
83350.02
357247.77
54008.79
126592.72
574412.98
390332.86
53820.68
387505.62
203210.79
118961.77
474999.27
53194.35
83824.23
49915.04
202274.23
369310.1
139649.05
237440.41
118313.53
114717.19
130282.57
156908.02
251580.77
90062.85000000001
126413.65
267251.11
137166.55
529557.02
439396.59
48680.08
63709.93
390244.02
415365.08
66539.72
53620.06
55079.87
425397.74
105705.88
367727.72
193302.98
421924.95
415441.7
359424.91
362445.76
74229.99000000001
105938.32
79613.13
194757.66
176708.13
117668.87
445406.31
167375.38
363779.71
137558.23
395778.12
72251.84
59490.24
90946.39
139939.73
173363.44
119410.6
356240.9
199745.78
347625.26
154344.74
112813.99
403612.7
442991.19
150929.82
132577.83
418462.86
326382.26
236596.81
140996.31
381538.65
282106.48
52941.87
121391.46
51594.25
388337.92
240225.27
425066.45
151177.87
49551.58
90790.95
140928.38
89558.11
163782.07
45657.06
286042.66
84596.69
78950.7
693067.35
159068.82
280813.31
237030.41
165355.09
183876.79
76391.95
183697.93
253886.67
642652.66
176726.26
81439.95
637251
71840.53
126971.06
414316.6
74488.87
215795.08
126737.11
275515.47
227804.51
80456.39999999999
118041.89
568236.25
403763.15
48175.52
287066.38
165271.76
417728.08
540548.64
172354.45
179046.94
51338.39
258623.5
232008.46
240510.6
114798.92
249373.57
166362.88
268787.33
192150.82
423424.08
401897.83
144929.03
158572.46
154031.29
190613.2
248921.86
223502.58
152784.32
64636.66
136651.03
100489.97
360044.27
1285575.69
181045.18
251855.13
487377.73
127027.53
577718.24
64451.4
139819.7
51461.63
448976.51
192863.2
431133.18
430601.27
89756.13
49151.48
312135.96
82785.49000000001
212457.01
314598.9
368774.41
54512.46
74786.72
246497.82
401473.51
270221.42
487363.38
353358.59
117658.81
275647.72
132338.14
126865.79
434425.63
498125.52
212713.29
390603.09
247655.37
119537.74
382992.32
65289.31
382880.87
367619.66
123592.84
143349.12
148622.46
104839.36
462867.91
105900.83
81104.16
51110.83
112380.79
65476.14
443742.88
90638.11
76807.16
477603.56
219091.91
425483.32
220475.17
100049.85
171364.19
158795.06
614701.65
176213.68
308104.48
128624.19
75157.8
248864.03
61608.72
425097.54
173717.45
72964.78999999999
352099.2
215139.48
101779.52
265127.58
139082.15
123728.04
92457.03
79277.34
238037.04
438431.82
74766.58
437893.05
171439.22
396890.07
422916.2
418989.36
405654.73
362102.95
486420.34
213500.69
403358.48
414272.66
177991.07
91316.67
55673.28
417667.41
140238.8
120884.78
249294.52
92293.37
79960.62
200188.95
384395.07
398750.53
56916.19
397035.7
122815.74
107075.08
245454.02
48584.86
224732.92
133357.69
418534.75
419783.35
497444.99
167369.31
104302.09
292900.02
410966.59
573569.27
55888
269375.07
176788.84
94079.49000000001
141290.61
146406.33
198627.51
75147.07000000001
247191.8
258131.57
148899.24
81758.27
52021.8
182380.87
369287.58
62984.78
135682.75
231006.66
51511.93
143300.41
255434.73
440266.68
452388.58
49844.92
74480.19
398801.21
265390.82
124980.91
100133.49
202302.88
230122.44
379214.4
67742.08
522056.75
101588.6
134339.06
404419.67
447084.98
716176.15
434192.85
161673.19
52746.53
104808.78
274645.86
119979.83
51852.6
151165.9
221792.01
406832.83
107470.2
84370.60000000001
103349.61
186434.72
264475.46
399181.75
75329.81
420375.38
486365.03
223530.6
478271.93
403905.82
51541.62
73223.55
202145.23
453318.51
126723.61
405341.91
71424.88
119131.8
63123.56
369002.94
167549.68
177498.48
426188.91
123994.73
326329.56
58142.21
433229.46
103781.08
80114.62
230707.23
176987.45
391037.26
471964.5
466612.85
445866.36
396072.23
56698.32
386042.3
127816.89
77466.78
436869.73
299377.89
72160.58
508100.53
161933.56
316655.77
470598.71
411639.55
94385.88
215628.88
426466.29
73108.58
56190.08
656026.26
160574.57
458915.46
222308.8
363920.88
141679.59
220125.48
389478.94
157533.57
384879.11
61545.22
420079.72
392144.14
394055.89
386828.53
71108.17
294055.06
119670.61
234448.21
240017.9
103910.03
321615.92
142928.57
64090.96
392798.81
101171.23
115140.18
382523.94
137843.99
206916.81
376510.57
221919.52
131517.11
348006.34
131546.44
369348.67
193980.73
161044.5
256429.62
384588.18
249977.85
82013.12
215786.25
58931.16
81971.85000000001
573108.3199999999
67008.37
443995.28
183967.33
124040.64
82805.49000000001
68748.13
372250.46
168805.76
250106.22
72853.85000000001
99771.64999999999
187571.75
60349.31
104620.51
282612.07
159759.1
55115.2
129858.93
164058.42
125153.8
186807.96
415676.35
100211.7
334455.91
477316.08
62059.71
426989.01
71755.39999999999
407212.44
288904.57
96882.42
224771.33
293921.09
70464.00999999999
590059.67
48465.65
57078.37
187385.61
110609.29
406531.46
397525.96
444011.92
149449.31
152487.67
62811.02
379826.62
142986.67
485920.13
75795.35000000001
127576.93
107342.4
425874.6
81539.22
103445.2
61545.72
309309.41
228027.23
167716.81
187543.14
49902.16
52800.22
305849.92
168418.44
84372.53
403324.57
130699.51
296713.59
133918.54
53064.5
108271.68
390105.68
435517.25
165994.84
78784.92
151329.42
122661.12
137479.51
410639.75
57322.16
53328.09
71798.17999999999
224590.43
432639.37
88378.59
422090.92
116369.29
419194.67
427573.38
248215.02
314821.89
116500.33
439107.3
473686.78
71227.95
115358.54
375634.08
405569.91
222970.76
473716.46
74990.13
157020.51
268714.13
117186.75
233469.79
346072.28
288973.08
54855.15
191205.85
49804.33
515495.97
251015.98
351255.61
86486.35000000001
408150.55
439186.88
168787.37
405492.36
279421.18
428451.75
142816.11
364807.53
411642.12
366906.5
204430.77
162194.73
275251.32
409115.52
391693.64
455380.64
103481.27
109845.51
423210.16
244825.78
144256.86
154240.37
63223.75
104575.99
407588.94
425900.42
396408.28
113287.91
371825.58
122701.01
422296.73
108515.15
56008.66
218953.82
63186.37
396819.21
95583.53
166805.42
529263.65
162334
93952.78
372257.29
227749.09
597634.23
407322.75
355686.37
360301.22
113673.26
235101.6
347831.38
443317.72
74147.17999999999
104898.34
438994.26
46889.81
292865.58
265308.95
63204.03
333265.52
523614.53
162109.88
125888.08
172508.44
177064.83
468008.09
505385.35
188136.01
410939.36
411927.71
217720.27
421427.84
549811.36
425630.62
46841.39
474319.92
296021.38
168486.36
253682.55
72233.75999999999
429768.31
52540.61
375998.5
385904.48
76270.2
64095.22
392397.35
118305.57
421889.78
412515.13
203194.47
75069.49000000001
230001.99
420750.84
236970.62
63746.85
352068.07
216674.7
205210.47
276453.7
129600.16
440306.02
360270.31
416413.65
110448.18
464058.89
173322.5
223425.5
370358.11
400225.14
72850.67999999999
364775.81
262990.14
97092.89
216087.27
501226.27
297483.35
365436.41
280843.87
138345.55
148019.17
136500.51
55525.26
62256.31
74611.42999999999
172371.98
154591.83
78270.82000000001
240373.4
134279.11
414167.08
86272.58
397004.74
436467.71
445744.33
451183.92
110320.18
162756.48
380890.02
378322.09
156454.55
122670.86
235244.5
173204.78
430442.91
120933.88
135366.42
142154.16
139216.81
83982.47
376047.53
175832
164107.84
166944.54
420640.52
95486.36
208321.59
226215.12
80576.62
219419.38
118144.64
411621.14
122333.11
109309.64
170439.95
182515.6
395962.97
79005.78999999999
341770.43
219857.72
423936.78
249775.33
70602.37
299764.41
69622.19
317473.8
172305.52
442471.76
267007.79
99799.10000000001
265816.72
242778.89
168592.05
69244.97
446102.9
183462.62
440627.61
191228.43
60338.06
125768.59
274275.73
47268.8
383687.8
93228.28
433833.31
51099.48
154808.55
412561.03
49213.22
393237.38
75240.50999999999
99226.42
602636.9
337118.45
151267.75
62569.62
150720.91
58970.06
179867.35
209660.3
92629.17999999999
168601.29
51150.36
61873.92
319187.49
464904.4
362135.71
422321.85
54665.79
181098.29
51545.4
64616.53
149001.84
362548.62
169959.13
141534.35
96380.5
269992.71
62478.85
405721.93
274200.64
384849.94
78532.57000000001
484668.02
72046.73
49142.77
201456.02
238633.86
123370.61
122251.27
149404.9
450390.2
78042.06
124152.22
83532.72
57013.2
64220.81
426010.45
108268.96
138063.06
185444.46
159959.26
96925.47
53386.33
46578.48
246544.1
161279.58
143027.02
105879.98
195345.48
400084.61
454547.93
72598.53999999999
215499.17
227089.51
421100.92
108897.87
204288.22
361161.27
124692.73
49437.34
533829.6800000001
146037.81
569784.86
543554.4399999999
106388.77
187351.35
398865.81
57416.49
121276.29
380430.05
397921.79
163147.03
61378.69
54980.33
555158.47
145094.19
443783.89
116458.42
110227.42
393223.96
363328.06
142904.01
346509.3
385407.4
398289.12
442347.98
397578.96
597011.49
78309.81
193512.29
104927.56
409121.85
62643.51
924562.8100000001
420822.02
128832.61
282949.13
440211.5
488591.59
150113.47
423387.39
49671.08
399453.69
228134.76
406880.13
243021.34
196051.84
293843.98
61839.96
405588.47
388015.73
241697.74
226630.33
157282.43
246232.38
103207.68
136137.34
80723.83
64521.46
398910.59
216585.9
388268.57
146355.47
87585.56
145034.97
480738.16
124747.61
218213.8
357534.84
188357.78
378403.25
50040.26
405623.7
83500.33
75968.5
602603.37
185142.58
628084.21
170638.19
105260.02
463454.88
191760
194719.32
285544.77
47368.7
359245.94
52193.35
412460.17
100272.95
80565.42
65782.14999999999
61046.63
159915
388434.31
100280.7
253455.29
75148.61
63302.77
314854.83
250514.73
256512.39
153569.64
234557.12
172544.71
50548.13
355630.44
56235.83
243660.85
592809.04
635017.36
96163.81
275466.1
105264.48
458519.89
346764.58
431086.69
137362.2
101259.45
207045.19
394186.01
223395.39
315962.2
115079.48
410938.73
109221.09
47801.44
202147.86
126756.31
185346.01
139722.99
284156.32
83553.42999999999
124643.09
142462.56
533258.27
199122.47
59542.6
140502.62
154077.74
150196.33
127799.24
369839.81
142825.97
380804.51
160086.53
82986.73
443726.8
418564.62
75787.66
615670.23
411550.76
75342.83
365544.57
64961.46
352304.35
54963.94
129814.33
604243.71
98988.10000000001
421831.37
274988.4
129511.42
456159.02
142238.94
113181.41
580307.73
220955.45
167093.35
215826.4
53777.24
98234.86
58675.56
53469.63
84565.5
398436.42
599339.84
108990.82
170182.38
114005.74
439785.5
116745.55
361035.15
108954.43
92612.78999999999
505839.35
49299.66
389676.06
89249.50999999999
249650.3
261596.11
453757.78
308660.8
289461.01
236446.44
162847.32
450236.06
433557.95
357516.3
110313.95
59352.67
101900.65
821605.97
430564.06
579119.95
103427.5
215918.11
66970.87
46875.91
429268.12
83805.36
483720.91
407030.4
452210.27
140294.92
171548.02
371848.34
396452.22
112363.92
159707.44
193345.67
61381.51
163691.91
156005.35
94812.73
96257.88
112129.37
115610.2
401628.46
269907.66
426396.13
381316.91
198351.43
379263.49
223341.16
370790.67
282696.48
166709.15
406982.38
125629.42
360542.55
62223.64
140689.72
413402.71
243510.87
388887.6
438616.29
643797.86
53406.05
56047.39
232277.61
165075.71
396364.4
403332.13
234158.77
215723.91
400141.16
439697.96
55960.96
439533.54
87130.03999999999
381313.18
381645.82
243054.88
373917.9
83452.66
438407.73
391710.83
430562.05
352142.97
220439.54
284963.25
88816.41
217989.6
215509.08
198277.96
505768.9
313776.6
397512.61
603027.9300000001
424134.15
627691.46
522989.13
77833.95
67040.36
132991.45
228151.81
154292.12
407613.33
179554.91
48338.63
367346.45
411782.42
59748.61
442660.14
113431.93
376236.98
395122.86
50118.75
418625.76
175274.65
410979.79
486081.21
79299.71000000001
138790.47
92888.09
461492.45
357297.22
236113.34
167568.55
453109.08
435528.28
57944.52
151396.93
395638.09
247136.68
51853.97
161021.22
185454.86
253565.17
68496.32000000001
389634.86
447323.64
322885.36
143485.01
97484.06
574690.27
65238.12
294425.38
84604.81
251201.31
460023.83
191591.68
52940.06
406126.36
66115.25
234952.33
107815.56
808283.48
287196.64
414057.46
196356.57
89037.10000000001
211641.47
294983.68
95367.23
434516.32
259936.92
199505.39
131664.12
98841.89999999999
538768.16
393315.2
464918.79
132832.07
48344.82
472654.31
192285.95
62387.73
327124.61
219574.91
95839.94
286790.1
161978.74
219208.5
133396.57
343913.58
220646.25
106750.52
473098.64
350499.11
49341.77
454138.33
426193.75
164415.14
148605.75
396791.07
90639.28999999999
48883.65
402550.13
119489.61
53358.41
96056.27
167314.55
170778.27
350422.82
437384.22
67309.8
149244.2
515098.32
115912.57
93646.3
366307.97
374751.8
227957.66
441510.4
49775.14
60672.95
384775.15
393209
427544.58
405641.5
220601.53
133255.47
100940.6
66535.03
115116.21
194710.94
721692.83
359083.63
417144.8
404750.97
244488.74
138624.39
128261.7
343840.16
665684.97
110442.41
172244.35
58370.27
181911.16
262668.08
106403.35
750821.17
281198.4
94346.28999999999
106147.31
368535.4
340765.13
117332.11
189355.82
371144.49
395504.88
390119.33
460546.04
208288.84
385965.14
99424.85000000001
168990.56
441242.78
94884.87
82530.85000000001
225889.73
520567.05
241910.08
394656.23
363334.23
64908.82
395271.79
416878.4
419737.97
121845.08
63083.99
410383.92
233660.92
83490.05
439693.63
52863.33
249416.5
96714.03999999999
134924.3
394508.68
49049.95
223928.73
217070.69
439016.44
552542.09
52354.24
388628.62
655428.53
55761.06
555330.58
263539.75
137660.67
55620.2
50982.22
286853.57
60060.24
441371.65
265615.05
376235.89
165738.45
46600.92
145586.07
1171326.1
46939.17
503990.83
442820.36
185090.37
301190.03
331482.58
450629.22
201482.48
445762.66
55618.52
113596.21
393739.27
94091.13
436997.66
395406.24
444967.76
191563.58
438843.89
66156.08
136688.39
74868.13
141552.12
181011.61
140042.74
62375.07
120219.25
50063.22
351036.35
410059.22
455873.36
196985.77
394524.21
160287.37
50415.61
182488.97
374906.08
389926.57
152622.4
171417.9
372624.7
380231.53
300435.25
416433.8
142531.01
91195.31
416009.05
136273.74
109462.26
188179.71
109764.03
137752.58
150370.61
115586.03
282183.96
226276.9
99398.5
180728.25
296243.4
50346.68
126704.63
148803.38
376812.63
411173.81
189789.06
264471.61
84871.91
168058.98
102268.62
123466.98
61297.29
421640.78
818378
205982.11
161692.48
95181.34
158948.69
221654.11
119255.54
219097.88
78678.32000000001
227069.41
156150.41
142667.65
72533.34
172266.81
47886.79
222126.84
184917.88
115188.61
279229.11
133851.11
216069.6
47812.75
430932.11
56651.85
253851.43
57872.78
264779.33
123033.42
231044.93
62879.06
491587.28
217370.25
120612.58
419130.12
70325.42999999999
392728.55
223920
597226.7
458684.44
389574.8
131844.42
391049.01
212853.76
165441.96
435003.41
60273.37
94071.53
432224.77
81189.5
242739.05
52677.21
205200.07
97287.92
71157.07000000001
140194.69
414132.32
70691.00999999999
143032.79
444691.64
516360.7
236319.67
485229.91
458689.29
428826.5
65598.53
236700.93
238629.81
181084.84
606138.27
304830.89
545879.51
490382.06
784031.53
229673.42
48757.64
49281.54
88426.74000000001
176468.91
66258.39999999999
485822.58
398670.55
640687.63
290187.15
64553.72
392685.55
132620.28
90694.75999999999
102778.27
402104.14
223899.98
485214.95
67724.52
487630.5
93660.75
392175.17
73281.39999999999
490901.24
230766.74
189823.19
451048.41
448254.83
275224.13
131505.19
227937.73
275891.97
113511.03
151736.28
292676.92
404224.65
323299.06
215892.59
180489.9
61915.86
446333.63
123086.12
151856.44
433708.83
418092.98
73289.52
396586.14
252335.06
109888.03
53357.39
126917.79
149404.52
421704.78
403993.97
334230.75
431107.35
462557.55
96244.12
218107.82
611289.3
157863.32
387702.27
230038.69
391209.93
196551.76
150176.96
425299.1
167230.88
120064.39
109313
378579.66
350104.08
191970.45
385029.3
380219.17
463765.08
263269.23
176744.52
235835.44
391448.21
408083.25
408500.4
238596.01
65162.9
75277.56
390417.71
416532.18
440235.44
139747.6
105234.03
410116.14
409020.71
442315.67
132617.59
107745.5
134620.04
463972.91
694917.24
353681.75
137906.42
111573.12
379547.98
140887.34
407650.31
299359.88
64117.4
495768.01
233712.94
87348.99000000001
468899.99
427940.52
357933.73
376266.01
118905.76
263854.66
457957.81
188041.43
46420.76
74307.71000000001
136064.85
60952.34
272080.19
176927.69
175361.86
664174.52
107339.09
440787.42
52232.98
210895.69
253178.72
249173.95
314538.41
133467.5
181150.36
68391.56
80388.17
174297.37
401137.48
145055.34
71951.88
216269.68
112170.5
458722.42
169565.63
70313
350910.69
174450.35
226488.45
84790.35000000001
177807.9
159102.66
432460.7
155514.62
74860.94
307265.94
90493.60000000001
407515.54
84987.89
142048.13
84109.45
159133.07
118487.83
387743
69725.06
297177.84
418268
59752.93
60648.16
232143.38
224978.58
398934.41
174782.92
411195.94
427963.42
500994.72
65666.59
457178.83
296466.9
544788.88
834834.0699999999
899112.49
52895.97
80644.94
640183.11
231452.77
106782.02
69733.48
190041.88
150677.64
221145.67
380338.69
62494.01
83768.17999999999
452442.58
51659.45
859505.28
360051.62
329405.63
342678.15
55701.43
351071.21
201887.62
404423.22
119480.33
279263.62
234049.04
670811.23
352944.17
50089.99
416919.23
84491.61
117319.94
88767.38
350367.27
356926.53
467996.79
139274.73
183301.93
72582.92999999999
388505.66
55522.48
105504.94
49820.03
199927.54
104948.58
157427.33
334474.43
427953.7
423230.11
126833.59
530080
373886.2
230584.51
114157.96
435474.5
400435.85
440375.85
215820.02
472330.99
70825
81175.99000000001
413432.12
245784.32
393715.31
103533.05
411959.69
188497.95
424411.31
49288.98
63508.67
436040.98
151310.4
80936.3
370462.23
70614.23
173005.4
386103.1
245267.83
255106.36
55404.82
428183.4
384916.4
418988.76
52211.88
412750.88
166593.48
49864.81
367075.66
118881.76
251997.91
77592.31
124619.7
423216.1
106514.76
474545.05
82941.52
181440.03
831182.4300000001
386040.85
192232.99
408385.68
372015.49
161900.28
109061.06
396631.08
157007.15
387555.95
179673.93
112252.45
125860.95
59250.61
437919.61
173620.43
230749.98
210642.08
544322.22
442225.13
137909.24
290331.8
252569.5
177335.3
234251.49
441413
471776.86
98507.13
155385.42
59967.2
673328.38
464397.71
52156.18
157357.72
91278.00999999999
97732.46000000001
318323.59
49109.97
147564.64
145957.39
53347.52
88161.28
249761.26
127419.02
113304.49
475939.61
537930.86
156059.37
225177.95
142103.91
87975.78999999999
359392.93
91513.03999999999
77444.27
251389.09
160000.69
212049.98
48661.65
567339.28
383474.66
422932.95
408009.06
149391.8
418053.12
69394.78
197645.16
430110.65
414487.69
233969.91
415290.04
186599.54
53957.63
410763.67
88740.14
76254.14999999999
423380.01
93046.69
256176.69
128330.58
46637.99
400674.66
163938.56
432989.13
128054.91
218552.33
501384.58
192356.86
218128.85
168080.96
223544.65
116379.93
108520.55
133327.37
208704.18
392057.44
138192.04
57081.96
192496.33
429725.72
243036.87
426833.84
84322.48
177077.31
66781.32000000001
406993.05
174813.82
96791.03
160339.11
122997.76
135243.51
413644.08
390200.65
388804.44
244474.17
372114
231895.68
398567.47
119049.74
77512.42999999999
620940.54
210984.24
364637.55
451438.47
215430.35
445327.98
162563.77
182607.98
433237.7
131558.47
178251.21
495968.95
142183.76
403707.41
286021.8
391339.97
146539.57
104850.57
346663.47
53074.39
190920.06
100270.36
436905.33
158630.14
158752.18
53959.99
52874.49
70542.45
198172.64
189544.4
428415.19
434769.26
169666.66
112703.06
55808.93
412300.61
391921.14
223827.09
55527.79
487500.31
197684.74
122494.16
330598.79
397926.34
229542.7
94701.2
388958.65
89656.49000000001
125098.59
136301.02
161745.72
50629.62
45982.38
119359.64
485205.69
370185.25
525274.78
271432.61
401256.14
313223.89
379325.23
129131.64
231299.79
455673.74
966769.53
325130.7
176944.36
63786.96
160262.42
219083.83
86142.25
110118.82
402162.32
371327.22
104963.37
235984.33
70457
468842.52
178283.11
55653.96
166287.17
224836.9
387880.51
74335.24000000001
436963.71
408553.73
394892.2
446376.24
151753.97
50367.66
89182.00999999999
60384.53
392078.99
243829.45
52233.89
360506.33
433812.61
84553.73
357936.59
110810.48
158202.14
141620.1
53294.26
311783.26
435192.95
50827.6
138141.79
222294.17
103145.13
51621.39
750430.4399999999
176740.83
200315.46
190206.43
162934.69
100006.96
349233.84
180217.13
49968.05
216517.3
181237.52
424586.63
404605.2
483897.97
118580.15
108672.94
124586.3
131398.26
226784.1
205821.81
387328.01
98444.09
174757.25
66313.09
360665.25
241807.29
49209.62
52527.86
87777.22
125211.73
320048.24
399180.7
206926.46
135827.69
251229.87
86353.66
119898.26
156202.11
51266.16
120247.94
213912.71
182479.86
142553.47
53180.92
119713.85
482726.74
80054.78999999999
251174.42
145431.68
133111.88
61444.39
376807.48
208258.73
425691.81
223125.88
453379.58
153561.69
404635.22
63840.62
198758.54
49179.29
59323.41
138526.48
181457.83
135101.12
738347.34
155088.36
430045.25
189820.44
164721.38
402758.03
215293.18
114973.9
219253.25
142955.52
225246.58
110539.38
64515.64
480960.53
396488.01
641611.76
71073.71000000001
391971.88
218592.61
227064.68
51443.89
623204.14
131964.8
117448.37
321369.56
423106.9
392195.39
172611.89
59705.92
65778.39
60260.46
207705.07
396879.49
168960.61
157495.52
142465.69
114367.04
69984.34
96520.53999999999
116185.92
240657.13
64621.47
90663.77
829106.64
381847.9
204367.49
413757.9
145902.82
72969.45
206889.46
158434.03
473946.01
380305.12
152333.16
96675.02
104268.93
187966.32
50054.8
231721.16
722842.74
79649.82000000001
187953.79
62682.44
115557.79
89383.98
191474.1
170105.85
414612.19
138476.65
57275.55
317935.96
112867.29
325586.32
129802.7
225641.75
153036.54
169971.25
189173.82
88062.42999999999
80753.36
376900.18
156787.2
66399.14
415153.83
532689.92
459575.56
406106.25
83417.34
399496.91
428571.18
378382.43
367871.55
400253.65
409670.98
78189.67
344508.86
70516.27
118869.11
234142.2
112109.12
214928.13
379745.23
189895.64
371351.89
83492.92
190852.59
384707.01
90615.92999999999
88645.53999999999
146370.09
430967.66
126696.81
150834.61
71969.57000000001
145386.4
236322.63
374648.58
136046.81
258441.56
146648.5
141732.56
221324.61
141084.68
375235.1
151845.91
342596.99
64369.82
61450.17
132889.65
292261.73
400827.32
112283.84
414969.79
63244.14
59959.39
86617.17999999999
154326.25
139130.21
445459.82
108538.47
358233.45
365945.03
404040.58
83255.28999999999
450682.47
390814.38
95642.00999999999
476958.96
173619.11
417873.59
313155.36
88291.49000000001
58884.77
385790.09
443321.6
75838.55
375303.49
155073.72
65386.37
486087.09
230491.9
224186.48
190846.03
131817.13
254777.21
434233.29
437101.14
131611.83
507937.64
224647.87
398653.39
91495.14999999999
200392.8
362727.74
132495.57
483202.37
279613.78
114608.44
349216.6
392159.77
191321.66
189058.92
264899.71
133139
51326.24
157736.37
353568.23
52385.63
142228.34
200208.69
59687.48
268819.65
127048.26
493258.97
462423.25
76654.83
192531.65
92834.42999999999
384602.23
117567.28
419305.96
512857.65
600345.85
245080.75
252494.59
98367.02
151325.88
120547.39
106558.7
104728.25
288336.62
425194.71
117655.08
378329.57
112304.84
211356.58
61907.96
407084.04
209215.89
277846.21
390275.38
95924.17999999999
51729.77
391535.41
380329.42
179432.98
454350.21
120550.25
207347.12
728699.6800000001
137185.08
390539.95
402575.59
419306.25
135876.43
404260.31
352504.58
137193.39
389550.01
75996.92
118753.01
573780.01
74985.44
355186.94
133738.68
384309.59
387536.77
396732.19
99380.86
451356.86
71430.06
53018.7
57840.54
264412.56
55103.52
191957.79
758774.38
124612.78
376996.83
188527.21
192708.78
250513.88
69049.5
247321.41
62285.53
122563.17
207404.01
127090.84
274504.87
378451.89
476407.61
423917.68
208637.5
213720.33
441097.6
168789.49
121847.52
173815.14
448823.11
405916.35
291278.52
322632.08
222507.07
423679.91
161644.37
409443.91
358171.19
461218.91
290246.14
52695.46
259489.41
103792.61
64846.31
327235.44
459717.36
133910.92
231177.48
156240.55
57638.4
182257.12
194407.12
93134.64999999999
386526.85
735163.52
409562.37
69145.50999999999
425441.69
123049.22
415206.57
88777.58
400802.8
195279.67
476665.13
97612.63
430116.66
172627.96
59075.98
212299.59
296792.51
395918.1
245067.89
169308.57
50895.11
107009.74
159313.91
802046.51
286619.44
274431.51
140276.62
436172.08
104235.43
379470.33
111025.08
241156.27
476475.27
133795.72
166280.27
196075.37
129770.53
106523.37
432605.88
151591.09
168230.61
150074.96
254265.73
149909.81
398631.42
366217.4
123223.27
388978.45
187162.53
66161.50999999999
63218.28
534909.4399999999
55580.9
215129.83
551741.36
52952.48
183390.82
261848.84
144995.55
392940.73
146803.16
374195.1
408322.35
399045.72
395780.83
136119.39
142072.17
169002.21
424170.08
90262.94
339534.19
305178
126255.45
372837.95
53413.92
221720.34
120501.83
426361.42
221127.51
214026.82
194803.66
128815.71
233240.36
376899.09
404272.6
413435.22
209381.93
196186.81
450177.87
51197.56
359010.72
212071.13
100860.59
108081.95
419237.39
261715.29
830888.5
414541.84
442008.7
230135.16
273863.02
143067.92
374898.67
388716.99
381907.44
65691.75999999999
345233.31
173789.63
390067.14
204101.67
394146.82
147031.18
224572.5
415874.75
76793.31
535510.47
131072.68
82004.67
253351.21
378447.45
295427.54
230905.67
402930.5
364269.66
382141.75
120951.68
91428.95
325397.46
437477.9
413043.34
212760.75
376135.24
425114.51
222699.23
210542.75
92676.25
59619.9
396744.98
87825.58
111431.08
130059.13
472412.94
162301.64
171439.95
418827.29
101446.75
286494
105205.91
102662.79
157857.02
589134.89
442744.21
69846.94
66657.57000000001
75557.58
60850.18
47657.03
218203.19
96092.72
48214.87
148033.56
56127.67
98211.85000000001
169927.95
370639.15
144572.03
407205.57
230261.84
342443.38
172424.77
470601.6
142892.03
87358.94
289193.41
245209.25
404962.53
48103.08
252857.48
249857.54
217068.43
239326.56
366695.84
334137.95
261435.64
84376.10000000001
381862.36
75490.52
200215.78
219393.76
144023.79
84147.67999999999
64038.68
57300.89
51504.96
58008.61
137982.71
128938.23
84092.60000000001
66536.64
162467.3
261970.08
95476.31
402742.68
180655.95
85163.92999999999
593479.28
380902.71
141527.41
420920.98
331163.95
428820.98
386854.24
240690.34
108973.9
243254.51
138143.91
152767.08
408087.64
79613.92
384432.53
162647.32
108230.57
161320.4
368827.61
448138.45
507587.96
178539.03
151285.49
433510.01
132203.71
382381.62
71857.39999999999
179859.08
57418.23
91171.41
103310.6
406623.96
177306.45
55907.71
125655.1
71367.12
451237.89
59875.59
208669.87
83927.32000000001
386110.58
50031.74
247513.38
152077.5
145809.23
144584.65
473741.07
81999.92
414553.5
338947.31
199557.7
80437.62
48170.61
117357.42
90655.10000000001
152388.19
444611.12
422301.18
143195.4
113344.1
89862.78999999999
212890.88
178296.27
168077.63
49141.01
275309.3
215509.79
201818.42
49488.94
128514.5
150619.05
256667.16
1215798.75
191668.9
59310.83
750191.42
137120.11
429907.66
184931.08
480390.22
1036789.54
108534.51
438457.05
65978.71000000001
440752.17
52798.66
325571.16
293086.46
214621.34
146621.6
165384.33
200021.86
258732.76
66426.82000000001
98616.47
115644.72
164128.4
210256.57
177310.71
97379.74000000001
231085.01
64388.84
407084.17
439343.14
103210.1
202709.18
619381.71
383553.15
231362.52
106213.23
237364.45
186415.1
367113
135948.29
409494
458871.44
224028.85
180295.76
365820.71
49061.57
250343.8
413466
93553.49000000001
46698.57
57630.71
179300.22
444531.56
225178.18
165378.25
146981.28
423015.19
121060.37
424970.88
235444.87
80293.94
100290.67
134997.9
456227.81
129431.92
136441.96
356641.08
107809.39
249253.14
409089.81
588265.75
59545.7
168348.75
91384.42999999999
61405.63
127633.44
138623.97
164923.11
144784.42
142156.35
328249.21
117137.28
102696.51
552736.15
429160.31
75681.98
83725.17999999999
420329.71
416513.47
179545.72
116404.54
495815.42
138072.27
48930.9
246374.95
61784.65
456443.61
254504.82
67133.28
51026.04
277624.12
606665.1899999999
98688.46000000001
69318.00999999999
174741.18
426975.61
71146.33
450902.26
411871.06
87901.34
435204.22
218619.52
432143.52
132590.56
223138.51
84649.95
417554.01
329664.04
81814.75999999999
58928.94
76220
108983.73
57416.94
278836.37
93632.72
71791.84
52837.46
198505.98
305130.09
141371.18
109423.79
365807.33
168569.95
451317.82
49967.66
65233.59
97933.91
49197.37
295224.89
220583.47
370583.25
62050.42
93623.8
115516.6
155839.95
107958.98
149615.42
221980.56
47541.05
238663.76
172866.65
497275.88
402981.99
255199.13
605479.34
447840.76
324182.57
430911.02
51795.8
817508.86
134464.43
254923.7
214473.95
455407.52
419843.82
103521.5
418639.11
576643.21
170990.04
396919.4
153934.12
55073.59
91772.12
413765.87
383344.61
455056.42
520862.81
302452.22
89017.22
295385.83
184893.48
52261.83
409729.98
132052.93
248881.21
169798.36
375372.47
420300.7
187084.73
228341.12
110848.46
237685.24
130069.38
221622.78
387305.34
402101.99
739771.53
93976.3
109620
157075.97
115487.54
399479.96
484932
120987.34
438990.84
252112.62
60820.49
364994.14
224197.66
395086.14
115099.95
171711.21
104632.86
454157.37
418372.25
398145.19
418108.09
397256.55
423096.52
392996.13
46354.15
441855.98
454036.15
262742.27
138097.05
73614.25999999999
440158.69
241769.28
145067.2
154504.59
393209.67
134444.7
221959.73
311432.53
412227.94
235232.35
46892.94
416839.37
251842.21
381671.76
623518.36
231588.43
452109.9
158129.02
379786.85
393316.25
153239.64
234735.66
219172.83
125004.87
206058.55
142652.69
275775.43
400418.34
141296.06
368319.68
103368.66
204554.74
605086.33
192312.47
94816.28
136305.72
142730.62
159132.73
386232.7
48260.04
434775.17
227442.63
558523.7
165766.04
215978.03
432216.99
62794.92
258546.92
125306.44
73366.42
80560.05
185897.04
423929.75
515996.17
50673.6
342077.86
501384.16
412827.05
506299.79
208863.18
257386.22
491052.66
85042.89999999999
59316.1
93530.3
379274.02
54315.26
198284.19
68815.12
412295.57
452880.91
203170.59
105077.7
378325.31
99943.75999999999
180424.41
387263.46
48988.29
450161.97
261990.12
267034.41
66360.66
659454.36
101862.23
426590.74
108932.2
415168.98
101398.84
55087.57
86923
407257.81
445834.04
441528.83
419923.37
400847.5
161931.45
127988.91
192134.26
374289.98
445126.86
60531.22
191677.03
65144.23
251027.86
145591.84
50307.42
155226.65
69544.82000000001
196813.24
351020.73
442013.61
418387.72
214337.17
167853.19
71451.14999999999
167694.62
407480.3
418606.99
394166.15
435846.77
373972.71
179339.89
59962.26
414839.68
410202.47
888946.59
56498.27
390847.2
408114.26
215540.92
140358.18
107012.14
377791.05
242202.31
177579.31
450373.64
412067.01
400773.97
440124.74
167808.06
71980.96000000001
113411.23
521323.85
133286.89
167894.53
385307.36
219283.7
164993.25
118404.46
105166.52
393111.24
392778.34
221284.58
343478.47
430176.06
97504.69
198612.17
494798.65
201521.07
243484.88
425687.61
157087.16
360114.36
379556.66
268838.02
119523.96
487992.97
429490.99
435347.17
162146.7
422646.99
386561.95
236366.67
54371.74
165494.29
203700.84
248752.96
413068.36
83152.08
104256.53
180551.61
232602.28
382981.81
381867.6
161851.55
171972.77
416409.61
89698.57000000001
372982.97
136010.14
81728.38
82108.12
427044.53
69183.41
176697.29
456907.02
55154.46
71860.8
76340.25999999999
441455.4
445257.42
52459.18
58197.71
378458.77
400613.97
402005.04
52979.86
97389.45
93906.10000000001
95761.67
215877.77
48477.01
226224.9
408388.56
130838.49
682644.15
62188.09
255331.41
417780.19
139154.17
252991.07
476756.84
138799.55
50684.48
452057.88
262327.61
151260.18
50248.69
54913.77
412311.91
407643.35
182022.7
258641.96
140013.21
72707.83
185091.24
176509.08
443003.97
338357.22
381265.05
381989.21
74358.35000000001
241101.45
76885.67
83964.22
90206.36
49385.06
444713.86
56687.49
450709.31
110530.53
96852.95
110491.83
228442.13
156721.72
88351.11
345886.8
89159.8
271012.7
49935.27
201352.17
73887.89
49016.79
389515.52
252018.89
362468.95
148936.46
53559.03
428031.78
170278.59
57066.97
375864.27
419755.39
192342.32
250614.57
444461.19
560141.36
191951.73
60860.84
405128.46
94581.8
158165.69
148175.73
100284.09
137031.08
203271.99
371468.51
426113.32
442400.8
131348.29
238302.28
135672.26
61518.58
384401.3
110125.81
74040.49000000001
83259.74000000001
194649.76
46089.67
172461.26
141231.21
60884.7
69372.28999999999
174366.1
288525.36
420617.76
434812.77
431466.53
241431.45
58211.17
409191.64
718633.95
147650.59
214661.25
422616.45
183089.02
401605.4
139228.3
395674.86
338581.22
161526.1
98736.77
48570.1
249940
215760.66
218773.23
207910.86
414005.94
96684.11
467116.27
135914.82
81627.98
51105.02
442448.64
372025.26
131492.71
434449.62
56038.09
286940.12
110313.91
163252.11
103507.05
424360.09
245226.77
481918.97
61796.69
204561.83
407267.74
197163.6
120814.5
414232.28
56844.45
68328.73
271556.21
68637.49000000001
161695.48
54347.21
194305.02
113031.47
167221.11
92113.25999999999
448033.14
220379.7
406507.9
235634.15
242363.23
307870.92
93222.39
170858.75
179175.21
91063.25
406132.4
95141.34
484905.84
374924.7
395298.37
107059.68
53309.64
81284.16
432118.82
96955.03999999999
240804.21
151430.21
50703.85
265031.36
95541.17
128636.9
236886.46
254592.32
259743.73
360282.2
107762.24
159109.61
86240.64999999999
49078.28
47268.52
439851.21
393466.44
390441.46
292463.32
411965.33
446829.66
169047.09
161812.34
161111.9
381960.28
155739.47
50066.72
380835.44
115061.36
116242.46
151981.78
408756.42
425223.98
80079.67999999999
108794.36
76679.53999999999
222348.15
366349.92
379548.75
48698.31
180848.03
146978.53
136825.14
122509.26
394697.84
436085.43
317021.19
229272.28
116348.66
428330.28
114478.72
70927.86
438242.09
402559.72
424431.15
421589.09
268761.6
407558.77
150453.12
77810.66
170973.32
118161.13
162145.21
391601.17
338458.54
259714.93
143352.42
402814.24
91276.31
432185.27
91323.42
67104.09
281485.34
354267.73
404840.22
69978.61
218833.26
468508.84
111355.81
99754.53999999999
388258.43
256714.9
137203.97
61844.11
193425.01
105056.73
70279.7
222695.85
321759.3
191868
77039.13
378545.17
504453.79
143285.14
433329.26
198569.14
117074.77
156019.58
456052.83
288329.84
73755.08
384314.63
484356.3
181663.25
122786.02
408397.67
66567.45
334421.72
107545.11
98870.59
431279.3
376789.71
242343.93
293615.66
280789.45
375769.19
387196.32
112795.2
224001.23
80712.17
386686.74
191839.9
100195.88
70413.49000000001
106471.65
179403.32
180834.76
140046.94
221718.12
216262.01
397555.11
374396.58
80999.67999999999
584288.51
219205.55
100099.21
236200.76
56734.9
488530.72
272981.08
54967.21
185368.01
144046.26
173268.61
137617.38
135436.51
384906.92
106006.86
1013395.01
332888.78
159946.97
100773.45
121696.58
529733.55
106414.78
467555.2
175745.26
102421.22
107412.2
467070.91
206382.13
375115.52
302653.37
88546.44
168859.38
111225.51
180077.56
159223.44
449956.5
246442.22
82004.75
107890.47
447718.32
162835.06
240162.89
48988.46
381045.36
239031.09
96113.23
60981.56
397525.26
168416.69
166379.44
192224.98
243812.4
232295.19
139752.04
160802.47
152211.48
110900.11
599357.01
366941.88
247717.44
46208.8
416088.97
411512.3
198074.25
384957.82
128822.28
399171.16
58293.23
421948.6
131339.77
248122.03
78317.81
191330.3
125995.36
138721.79
90069.66
401505.39
65787.09
76350.44
56603.57
404941.31
46746.62
278465.51
211210.72
57704.02
408822.1
175464.66
100099.27
59614.53
109586.32
46969.06
376452.54
457479.1
158817.04
139105.21
56403.98
542782.27
223266.01
119188.57
67712.22
46629.17
58755.67
200966.72
234080.98
318164.25
169474.12
79154.66
117663.69
88713.75999999999
56618.13
478674.88
253313.08
685489.75
363730.1
423603.8
358236.6
86706.11
85409.35000000001
59676.62
120958.84
405819
375605.45
475541.2
473211.39
51567.62
403357.05
293667.54
168306.44
253880.23
155156.18
186267.5
64834.16
349832.02
436849.7
219422.59
402930.81
184906.77
407161.47
374421.9
390789.61
297787.95
393064.47
212464.23
210012.43
126606.99
70800.72
428486.46
369313.38
149512
207982.13
231726.75
425667.56
226165
72394.67
183884.54
132574.97
740972.62
178375.03
139217.65
164921.26
117674.76
213004.53
436997.3
445889.91
269292.9
414584.38
188527.35
377881.02
185220.9
209694.34
748576.08
428311.13
400920.81
441241.83
95644.61
379459.79
282751.82
409875.02
508026.99
140046.14
372464.92
222932.31
105360.69
211899.75
121290.05
48703.89
406882.59
113899.76
83249.17999999999
244814.71
406120.94
415439.04
234979.34
101314.11
225309.75
401459.41
232855.82
97417.64999999999
264972.85
53722.89
165100.57
403659.78
389236.37
176253.3
156183.46
207368.41
181635.64
164422.75
188126.57
91285.85000000001
81740.50999999999
199619.45
530433.76
252217.98
202577.81
220546
91040.69
468191.96
50278.3
682351.15
82561.41
390280.83
512162.44
279470.35
445905.04
491395.06
404047.33
150706.82
188368.23
64194.47
164550.33
52644.65
179337.15
47760.85
452869.16
198383.22
459345.59
77192.25
386757.67
62131.4
557037.08
161434.41
125546.12
396874.03
657443.01
78450.77
375145.06
421889.44
248268.03
82214.91
198095.77
175928.74
109010.24
67435.03999999999
176637.1
548723.08
411834.29
163853.41
58311.83
148410.49
436161.53
417656.35
140562.82
344987.85
436259.34
106741.59
115923.01
439578.7
172168.39
248629.83
105472.53
243572.81
438496.25
483155.29
443330.83
225761.69
69240.72
145683.12
377855.49
460543.97
278848.95
87906.28
150478.09
444200.83
422891.86
168312.96
195689.68
125606.32
59552.24
345920.67
214723.44
185701.89
217934.24
67110.23
384378.33
151746.57
476418.05
771732.25
393905.93
397194.82
364925.58
384460.19
409545.48
171673.02
458609.16
421720.31
377353.6
276186.83
381546.7
168658.48
88212.41
107275.93
446763.98
296573.49
454523.63
128486.59
185006.49
243831.11
273588.18
183566.15
259576.23
353689.36
396418.42
232877.68
404779.18
85534.17999999999
53294.83
471622.34
300035.63
217449.93
52996.9
154019.88
66087.78
400905.16
408143.1
340378.2
89884.67
62815.9
51014.41
49117.23
381209.22
196355.46
396509.42
49265.93
74920.24000000001
381434.15
254786.67
244154.33
49199.36
448901.56
203560.39
403598.8
153355.51
55265.49
349435.28
259267.32
234853.32
160373.94
56321.16
215226.7
142547.89
216960.79
425262.93
475853.27
107403.05
442239.77
226735.95
171175.96
404628
274196.97
253513.07
726725.64
100820.12
158365.29
115134.72
184264.93
393138.09
365266.64
120009.9
217735.01
56637.27
257922.89
170979.77
461519.69
435948.79
101301.08
397365.83
576306.16
162526.83
279997.1
258387.68
454219.36
94190.5
405409.17
353957.19
419378.17
472488.25
54052.86
381240.19
74136.24000000001
120029.2
226571.62
213532.46
247755.68
413977.36
159039.78
170296.56
59623.26
376165.34
50895.08
60121.81
82498.38
128278.34
698894.76
223475.82
67970.88
226937.58
77776.2
463520.53
74244.82000000001
105194.65
407599.14
58665.4
384283.32
55291.95
387035.6
400278.29
388638.13
93098.33
63105.69
187771.51
469951.94
459042.93
416872.6
94459.73
228990.33
152059.04
299480.24
423563.47
269882.09
268278.71
465081.68
133505.98
46588.47
77763.27
164683.15
177883.19
46243.51
165785.14
437925.72
425963.8
120996.91
104514.08
164598.7
79392.27
187318.78
144858.49
409339.89
194022.75
164810.97
105629.62
195512.14
114600.99
429322.09
405690.97
169044.66
190399.91
262997.33
117493.51
51026.63
51680.88
62685.27
385057.92
167689.32
231628.28
525238.8100000001
391746.28
431671.13
61910.91
142371.25
80499.17
65579.28999999999
515248.35
485590.31
427986.21
80877.91
381490.65
48563.1
301017.73
418875.02
443002.63
172009.1
387895.4
50674.67
177910.07
254358.84
88585.22
56664.32
222355.74
350299.43
647382.38
83939.25999999999
78610.69
63019.11
316388.32
272559.93
84828.45
440110.7
457684.66
208606.91
159210.49
510562.66
79045.25999999999
433911.62
144506.31
638857.6899999999
414193.33
441985.68
222596.57
377688.99
392063.23
368818.15
326537.22
127352.15
300387.2
133106.85
571920.09
187667.86
60641.9
51906.61
45936.93
384904.34
119341.2
248550.13
57880.86
210339.95
162984.56
456161.3
407492.99
409610.52
142360.39
103988.37
144036.49
878165.29
385039.49
371997.67
171880.75
192016.19
52311.39
86605.92999999999
230582.48
353944.7
66696.06
261490.61
490043.57
181596.91
56433.81
411870.4
589180.86
425478.59
162802.86
438707.24
375926.99
216669.52
422823.04
368339.44
51239
252620.75
327690.09
55233.04
103008.01
420085.51
55696.79
416261.56
50160.47
114937.61
60758.99
403624.29
401764.57
383044.1
93582.3
392185.43
86704.47
107809.14
65865.02
475294.26
207248.71
366462.23
402013.69
60590.82
302766.77
161347.52
168253.66
297862.11
384431.18
128041.02
77774.72
198635.45
443904.75
523412.86
80736.57000000001
111391.23
182138.46
112958.76
210143.54
48233.18
253813.16
79763.49000000001
436631.54
392644.4
147139.25
47756.52
53382.72
98308.03
404909.77
125377.92
126318.63
245630.8
147853.85
144264.7
370588.81
52296.83
62404.18
69509.66
91950.28
375084.06
166524.51
411887.52
122303.46
89393.67999999999
78671.82000000001
412850.65
345195.49
92317.24000000001
374721.6
430614.09
420740.26
410317.92
163590.02
87587
249705.61
128778.39
99504.52
142479.39
493027.57
455332.35
470054.16
390309.42
235236.33
426791.94
106706.15
59028.08
155923.54
216795.94
156180.61
348648.12
274223.91
365153.45
195908.81
163117.47
252440.53
322727.94
174926.23
148311.84
440067.63
161910.09
60376.54
126276.14
124107.18
491745.45
416246.48
180118.98
69125.53
77110.35000000001
164464.22
110868.73
50046.34
499291.54
52945.94
656641.98
74003.85000000001
89399.27
71257.58
267886.55
478131.75
166280.38
419839.54
389408.54
371566.3
456489.24
65531.08
63511.72
442145.34
247481.3
102079.23
437978.68
101691.68
194341.01
170828.98
232733.37
82684.37
49590.9
124965.17
182369.19
68487.89
65102.64
439154.75
168024.16
64214.14
343637.22
86571.41
48581.27
135282.17
400672.68
319188.15
379982.58
421987.11
264408
95703.50999999999
52315.04
423053.84
56595.42
59989.33
417842.31
174686.86
385772.56
220241.01
80279.00999999999
48057.39
384946.78
174498.55
167631.93
497215.94
86220.95
515937.36
98910.66
209344.85
180574.26
108582.37
645623.89
193971.1
746129.29
51318.28
160331.76
160331.47
62962.65
386001.95
263209.22
52115.73
319049.23
381401.21
130153.99
129486.95
370244.66
116349.21
186956.57
303106.05
420333.64
60328.84
49994.14
173453.53
329524.68
231583.65
239363.76
86539.13
93621.07000000001
111526.39
281878.3
50699.91
130159.14
131977.51
571106.54
171491.71
233483.71
66377.11
363689.61
63902.11
87010.92
237774.7
172173.43
439387.41
793869.0600000001
325447.79
136176.23
293423.92
399769.33
261545.32
171871.92
113533.21
162704.35
387594.88
109290.84
130104.08
377330.6
119938.04
439937.63
219228.69
184664.2
63381.04
408831.83
55294.18
161440.16
112217.58
56096.16
407838.79
198706.1
112733.05
552323.16
483830.7
421548.64
63883.37
65015.35
494251.05
146314.96
63099.52
348399.71
364338.48
84065.53
143422.64
367819.8
45687.08
380788.62
139804.41
119063.42
521899.93
222210.84
133683.29
220063.54
86877.53
113460.49
403532.73
221973.84
128586.33
199807.67
192651.99
115417.61
407120.04
189835.49
66286.41
468116.15
55490.75
248621.12
73766.57000000001
52219.76
518933.41
85993.67999999999
421734.88
119804.01
216062.4
105524.11
366847.37
52947.71
186959.09
276984.11
389134.44
247118.77
429413.38
396114.68
457854.18
399269.5
71804.10000000001
67010.38
310645.45
226336.17
129759.72
215598.66
213365.28
61086.55
303786.83
169660.51
444535.76
227366.78
110392.44
105058.37
681954.26
407347.88
75297.81
117755.68
122180.61
162594.23
166729.11
347786.59
341699.06
51723.11
53095.05
52395.21
409829.79
183457.16
56207.7
201461.52
400410.5
430224.08
454457.15
373044.21
178520.3
437553.48
281265.68
424206.51
455340.88
245415.41
68659.78
119573.65
138334.94
102624.24
463060.59
350884.48
60743.67
167734.06
327385.3
476285.02
428588.07
67070.36
425381.8
289885.43
103874.55
70550.25
52119.73
201041.92
358139.14
239400.17
56002
396737.68
55432.78
419164.62
134774.29
163577.03
153366.44
182502.1
434761.83
157731.89
103438.42
380466.39
438084.57
61162.61
56881.83
91981.61
152070.83
270156.35
181377.74
161235.64
151631.84
123492.6
112877.09
425078.76
185832.94
92944.14999999999
79283.19
49157.17
415461.96
61085.69
450678.75
396658.79
393057.94
89542.27
154957.8
326901.31
403447.19
430795.21
253135.55
160459.71
142699.29
426781.37
404128.11
50557.52
300033.25
51961.13
414493.1
447325.57
234751.28
427907.34
526737.89
202486.35
65507.93
392938.11
69981.8
177641.29
438057.54
110684.74
130963.02
472003.97
139516.37
450210.67
99791.5
163508.29
391957.22
71783.16
145940.63
95024.2
926152.4399999999
178093.03
222178.07
559584.5699999999
438649.25
287230.6
441335.89
77151.89999999999
375075.16
171106.93
313971.38
984879.16
94291.64999999999
228962.94
286862.64
97435.39
214279.96
448149.82
63056.45
400804.27
85610.10000000001
413425.66
825073.84
393609.32
72247.50999999999
242281.07
435369.41
253096.7
408221.07
386720.91
82594.02
357007.18
278899.68
91284.96000000001
430329.83
211197.79
114634.72
449811.67
168729.58
205173.14
253379.46
694085.24
415507.8
88299.22
48453.77
424089.98
435012.6
244030.01
404239.9
120946.2
439875.55
295904.38
72067.11
408165.94
114197.16
59201.25
309996.31
163836.64
60790.25
448168.21
419925.23
216912.03
373813.89
98106.11
87361.73
80111.08
143800.83
1158972.72
233722.52
310872.28
52261.83
369146.26
70786.24000000001
138715.11
179022.84
452477.54
180448.04
168040.98
204849.5
119822.99
137382.56
169489.38
439327.01
154420.65
222352.07
431684.89
459449.22
131856.17
100634.14
457638.51
103494.49
52226.43
372036.53
124657.96
62349.04
412631.55
272214.41
359280.43
145961.68
133934.64
464245.91
139769.02
272521.38
64611.33
148700.3
415166.3
129165.5
170546.98
162687.95
172113.22
389398.41
418148.83
452833.04
387108.55
179605.55
48960.98
486856.19
153091.95
46295.72
358789.11
114120.73
390969.36
207074.62
66533.27
177989.72
181230.55
243626.97
271848.6
271514.66
430441.71
213862.4
204796.78
406452.25
169037.8
242820.03
239616.67
182462.02
419646.01
208280.27
435511.42
103319.47
156876.25
360072.97
173111.5
173324.47
476390.5
454602.32
232299.66
82966.77
56759.41
216567.09
398096.21
174148.67
558785.27
99514.98
391323.23
133465.12
371203.7
97619.89
190307.91
620008.63
114503.29
53999.6
383991.99
69420.82000000001
135828.41
414181.65
122903.88
454071.35
463531.79
139550.67
65380.02
84677.78
428684.62
242829.36
144281.21
90208.94
191626.94
412176.81
175852.63
115475.03
261459.23
759865.0699999999
141094.22
103654.13
435135.57
190492.15
425467.2
99695.36
124590.81
234379.71
101196.64
664434.88
627079.98
135953.01
440517.37
188644.99
365664.41
424721.69
387296.45
273557.59
120515.4
242040.1
127975.12
223818.34
152746.29
77549.75
154348.78
235781.17
488167.53
491322.55
117131.49
592963.63
418961.1
423897.35
177191.33
194821.19
153975.59
261412.04
259900.05
59692.16
211594.56
384169.58
294398.41
211217.59
213807.38
393832.58
63980.79
83829.75
174776.35
428135.89
248970.79
79331.34
436448.42
362709.82
145397.29
131890.96
152773.76
126954.89
57006.82
344508.41
162599.83
227423.03
237653.93
87096.66
159280.25
102080.46
91325.8
396917.7
119816.79
103368.3
70922.3
46198.71
223480.12
381079.85
78544.17999999999
386998.76
118288.61
201551.94
88032.64
201414.27
364739
71746.35000000001
96289.42999999999
177354.9
243819.35
248288.69
240778.18
119564.67
69613.96000000001
222502.12
52206.54
59720.97
400082.34
113600.62
139030.09
391906.9
411682.05
606565.52
132741.82
236233
406390.05
70084.77
369244.44
100204.48
59108.58
76888.09
119383.69
53669.79
429753.75
160205.32
450134.69
384281.19
98919.24000000001
113899.83
154609.92
376168.56
210853.32
433300.19
406194.25
396129.05
525983.6
194568.83
64152.4
297233.8
76269.87
277504.64
52718.02
505809.52
441511.22
166270.95
111752.96
493721.99
53956.92
107262.64
367132.56
57721.99
71379.07000000001
357846.24
382703.64
50866.27
129886.2
124095.54
399182.73
362837.68
379489.2
421263.44
52259.11
148442.73
118366.48
105507.49
110045.65
454016.78
387597.64
185106.67
102562.78
147157.76
50972.26
227407.4
71608.73
137094.87
142063.44
47483.32
450267.77
201311.35
160575.86
408872.67
67309.45
54013.06
77393.24000000001
124467.56
61823.81
153460.47
157482.64
166075.45
176128.25
231649.49
139204.24
177872.87
139345.9
418525.6
319144.39
73109.48
139079.89
418445.41
229108.38
433259.79
106512.57
91113.78
264390.13
250538.12
211721.99
311378.83
393542.94
214436.65
586909.9399999999
393523.26
81851.56
185483.7
243655.35
413675.96
378868.88
67454.03
178257.03
62592.01
281411.71
50384.47
223467.55
422767.99
97956.24000000001
194505.93
703643.78
922946.33
350751.9
218471
149492.29
54322.41
56223.25
508460.74
249563.6
1005705.2
105972.81
148341.46
80203.63
46864.67
200337.89
197636.5
371894.62
113877.6
156163.51
56164.64
410071.77
418419.98
109654.71
61796.87
46448.98
66953.05
188888.75
152961.27
393594.89
439837.91
47085.77
80702.66
239312.24
79513.53999999999
396449.53
388408.1
69907.17
155949.23
168496.16
442856.48
395441.16
54963.29
130098.61
531111.26
135521.35
405791.43
75352.61
258492.02
595980.55
224973.19
69483.07000000001
394126.08
154130.37
422100.07
134464.14
440359.93
258447.55
156013.97
208444.4
576304.59
196507.75
93219.99000000001
199650.12
229810.39
269445.66
301713.07
510102.34
453514.71
244116.94
470252.95
69097.53
60470.14
93652.95
136666.7
72970.98
54693.77
48431.07
123864.09
90017.03
339708.26
392190.1
238786.6
153360.29
75666.96000000001
171309.77
73961.96000000001
67489.36
465329.93
118893.99
186122.02
74908.53
423016.6
135648.95
177574.68
411529
117905.09
61994.81
385519.95
145819.39
223334.33
195396.2
152570.05
359850.51
407199.6
53084.14
368593.49
614984.55
82311.64999999999
132059.27
459740.57
174221.84
370750.73
202754.37
471390.25
160665.09
389003.37
401738.6
417491.15
425226.54
64160.5
349480.25
73764.73
463488.87
110529.06
138023.01
456566.79
425280.18
389339.63
72634.05
69781.71000000001
112902.19
441968.7
67126.53
143264.34
217702.72
68100.14999999999
50081.33
112764.56
439481.21
409221.82
295010.13
73909.63
67706.02
328518.81
126018.65
210948.56
53830.08
383593.7
66273.91
55701.03
352924.01
75153.41
123573.23
306598.47
208474.36
398593.64
94633.00999999999
388925.13
425346.38
250375.23
145977.08
363140.91
451585.85
115128.63
526517.24
84719.74000000001
421348.45
411085.31
451235.58
126280.71
442370.48
96140.89999999999
410286.22
86140.33
456048.26
429496.52
74496.34
81093.22
135272.17
82990.7
160003.61
168326.04
701663.41
57003.23
199376.75
45493.51
499334.24
413843.41
137565.01
73926.67
277068
124207.6
65987.97
234598.21
97303.44
183537.11
58052.08
156132.46
400035.15
474031.13
1298614.39
62006.6
472503.1
94257.91
418889.5
657325.26
410189.76
140869.89
404588.46
161360.64
161187.43
124619.78
115046.31
63005.76
433739.85
105665.63
435568.81
137732.38
409844.79
497400.6
400264.58
143726.54
256513.98
123588.69
141229.75
118340.26
388551.47
444311.7
440340.31
141483.87
268305.03
237298.97
209694.41
70389.10000000001
126047.42
71162.28999999999
406796.68
133298.33
226054.85
61523.09
72518.45
357415.97
383200.48
49024.39
389262.66
58559.94
380895.81
59625.2
461998.11
168092.86
49924.61
200465.78
87195.00999999999
404686.52
201627.84
419309.88
415056.7
102752.29
111201.94
192921.89
374858.6
49464.15
378468.51
194985.34
123602.22
414514.41
400510.97
346972.3
248700.47
87902.64999999999
108914.59
53984.49
62093.51
79336.88
161031.87
88771.58
370027.6
423637.03
181068.75
438272.76
398467.62
112495.06
331168.59
423944.39
50627.5
469023.82
464192.22
284383.2
50004.16
399985.62
93001.2
137958.74
343457.19
96527.42999999999
202878.77
182375.98
160258
385336.22
72043.44
135369.7
110522.72
250214.51
209582.58
439859.47
431846.65
385290.56
46456.4
169865.09
181120.9
141382.74
418435.13
260035.19
171202.84
107260.27
377964.25
133172.11
61100.91
393336.67
60532.4
80168.42999999999
319544.86
194517.58
230490.6
294776.18
73461.17999999999
49859.05
191006.24
102282.93
90104.11
544282.37
52644.16
144487.93
83203.99000000001
230457.95
459228.97
146498.16
122011.85
48909.6
257371.23
161025.18
208077.05
252706.88
422685.59
139823.45
58235.16
367131.42
167793.94
90494.88
111904.96
459230.43
182736.25
421373.11
408556.22
215758.85
60693.14
177424.35
479732.87
96113.10000000001
181120.8
171438.78
373018.67
435126.13
462570.27
75400.37
203711.93
408242.23
215503.44
449326.54
489705.39
141530
181591.66
399510.85
101955.01
378675.92
95893.88
75350.94
137324.43
328906.58
269061.52
47044.28
88243.52
372861.93
134874.32
169247.84
59171.85
415345.09
272101.03
349585.08
95424.5
251284.5
249887.25
185188.13
64638.52
137142.57
379886.38
374682.44
346908.38
392855.48
49624.65
98751.92999999999
120546.1
69008.44
56763.6
79855.83
434822.07
200184.94
336499.46
127420.37
128813.9
436141.78
304416.31
271453.42
57217.34
106997.2
100676.96
48354.43
82503.72
445907.99
415190.65
488116.94
374427.91
57257.35
86064.67
81971.87
411466.53
412289.85
216217.61
89765.36
151334.24
422623.26
518477.9
157790.9
388120.02
146263.77
432544.32
349437.03
504187.55
147797.3
56704.41
426169.91
160033.85
126796.51
169669.17
493791.41
104776.67
369453.89
392501.55
77791.23
195821.23
101532.27
256091.36
233054.76
238790.92
130915.05
92228.21000000001
441785.52
181870.56
421918.57
55810.24
55854.8
444719.45
101780.63
428063.03
89424.24000000001
225806.9
404421.49
451637.15
84672.5
415634.42
459986.13
393250.1
400271.62
233574.72
625475.51
214791.89
122100.69
1031348.6
104226.3
126758.33
159398.53
412772.93
268675.94
328476.98
120971.55
62872.64
102074.54
51972.98
60155.26
212968.66
118026.35
186298.39
221943.25
361176.1
66437.03
141339.29
98423.83
107082.67
392758.6
784754.48
128206.6
398740.73
91605.48
410322.89
302310.6
177266.6
481899.61
193542.17
242957.3
133986.6
185339.66
424853.33
95637.62
503742.74
141583.75
218520.23
192648.43
245451.41
370829.44
244452.04
423277.15
318297.93
52602.5
88482.82000000001
430209.28
274220.98
431648.56
440418.49
236266.66
156531.87
125647.1
237182.65
87873.60000000001
256117.96
349560.5
81173.62
429007.66
84312.63
140006.12
158327.47
113385.24
117245.74
76921.96000000001
51111.53
410705.18
214374.93
212507.52
66531.48
377065.84
146225.75
405507.87
228406
407724.74
220128.61
93445.35000000001
63908.24
232419.27
275632.35
239576.69
161426.12
114665.5
79488.96000000001
53019.36
868204.5
424449.84
157180.99
95324.77
381025.43
419089.31
416057.24
61524.01
78881.11
71909.3
231591.01
164222.82
262798.21
211070.12
163545.72
65443.02
103938.4
433567.98
283464.66
52339.29
116413.38
511803.28
140480.87
389330.61
116832.98
63061.96
344961.42
157359.66
133445.48
406431.27
122124.98
117387.89
50608.81
377365.44
197772.88
400613.73
50668.66
118144.77
54821.95
91240.22
494573.16
420727.95
492056.78
473648.15
200161.09
309739.1
395557.25
49990.53
485962.17
488695.24
93495.87
445227.67
139333.56
58679.49
392823.18
56621.6
234831.77
510396.72
52502.48
68443.44
167537.98
791439.3
51916.35
356114.8
100547.84
407540.39
424229.9
390745.16
150272.45
461615.34
51660.93
400415.94
462435.16
178299.32
92665.24000000001
59108.06
110420.76
171421.28
392542.81
352849.46
135723.06
401720.21
63470.86
392492.08
131899.29
138778.23
501709.12
88540.03
414627.42
113093.53
399808.2
132432.98
521235.79
52397.4
49833.8
220776.81
134596.65
350241.74
347955.85
364338.63
269770.85
398939.2
395508.44
121028.97
266886.11
416886.45
401417.3
429394.79
159399.57
111906.91
169923.84
107560.99
56681.51
403786.24
270932.33
423243.09
117877.54
179000.44
73684.28
390445.08
475113.1
64420.95
230941.67
315312.28
275804.72
121162.5
376220.77
84539.50999999999
452228.32
401092.72
149783.03
58676.41
104702.49
406935.54
240307.74
150057.53
529982.66
194390.96
159970.44
82646.69
145261.74
406694.01
103846.4
76452.10000000001
185598.02
440702.77
99896.78
63257.6
405247.03
154852.57
66509.3
164142.72
138850.67
223920.56
331190.93
48003.19
180286.49
101259.89
191970.9
436771.63
282721.93
191556.09
402104.1
103873.3
122924.59
238177.59
75862.86
55696.91
90306.60000000001
118653.21
52736.77
456567.54
153031.79
101670.37
403076.89
278301.13
234292.33
710748.27
150461.76
103055.97
404427.31
221989.78
58365.8
122364.19
130764.47
215273.14
66249.28
51105.43
130122.77
454212.13
137576.37
56805.84
114964.85
276601.16
126250
289045.33
279737.89
395644.4
492291.58
153625.99
417957.27
419131.54
139921.54
595617.42
348989.66
395671.73
555593.34
397703.96
371581.05
92715.85000000001
388475.44
55305.49
141027.44
472139.8
65584.05
399358.05
105186.11
404536.5
397674.23
102014.62
157633.49
106064.41
327921.56
45997.68
96673.28999999999
380168.36
254016.48
95353
405362.2
371641.3
115538.86
390815.89
55226.57
280559.1
166352.48
152169.96
351004.25
419693.2
48407.13
121875.73
163842.62
433844.91
197449.54
330761.42
62447.65
403248.15
251482.26
124290.82
58906.26
365794.93
163151.18
438114.21
233492.4
96574.62
362500.7
425928.4
354037.66
126280.71
46773.24
53293.84
467196.54
453522.03
108975.67
504624.84
478861.33
139482.36
120975.46
103861.15
362839.01
107150.92
418526.1
229274.45
446253.97
55014.32
230221.29
379772.18
918778.09
167316.51
146811.99
104183.64
62871.79
92502.89
76669.39999999999
293504.96
425014.88
183443.82
196909.17
400141.86
157525.22
162130.13
265631.67
435372.76
414173.87
149644.95
477045.58
104396.39
84871.99000000001
432128.32
116239.57
134200.57
306984.83
440288.1
317333.84
144321.17
430077.97
89867.16
185646
390218.48
185530.17
388712.2
357949.12
131064.54
79677.81
284914.18
107170.56
56917.5
474651.6
56592.4
52661.71
82219.5
408550.9
188322.51
217032.95
421011.27
161909.76
325939.36
112021.53
58114.28
424990.17
154092.32
119945.15
496471.88
56295.49
376910.28
227931.69
105061.26
138663.72
506861.16
177520.52
54890.44
440829.47
55867.85
107045.83
137892.08
154237.01
179141.53
248068.24
180644
81900.86
467033.34
157233.87
135604.38
53075.42
410595.56
152850.54
51915.3
670048.37
465383.71
236657.54
85660.12
439313.53
255618.94
165360.59
58256.45
358703.26
221653.1
194299.18
102057.44
311493.91
88568.53
649189.66
112248.93
323575.96
456987.99
388000.51
440816.91
159783.32
255302.63
221550.41
374325.38
760804.1
457533.88
149650.32
339436.91
108781.48
88645.10000000001
264284.93
298779.13
116155.21
114299.17
133585.14
163369.9
473046.91
252895.4
110093.33
149301.73
196217.96
53245.62
109699.57
375590.11
414829.78
174164.83
356948.08
440580.84
433987.2
105881.31
236546.74
229505.83
156534.15
130961.92
181527.49
426291.46
382833.88
244735.94
313934.6
333497.49
167883.33
370817.19
425542.58
66920.84
115897.78
402551.62
460493.79
64293.21
270330.12
235445.23
351166.56
377485.09
427342.14
121069.02
239888.33
77523.48
415352.6
70345.14999999999
57509.83
79438.64
356022.08
388203.51
197511.04
108449.78
410124.84
151752.4
143656.62
353696.66
457539.98
50812.2
152926.03
213563.51
48335.03
241822.93
52686.67
152753.34
387145.47
137337.01
353181.25
51399.52
168884.66
145120.47
207897.2
421052.84
104604.52
334138.73
62548.85
55581.29
398930.19
568542.27
435980.61
223369.2
259839.78
405433.01
441231.87
60411.66
404573.43
131148.78
216853.45
647549.1899999999
296806.33
337277.58
467461.24
77595.10000000001
88721.21000000001
131129.67
407759.82
109300.99
419557.4
480239.74
142803.08
341430.09
241072.63
128346.06
83452.98
88093.74000000001
421257.71
156148.2
176562.25
390598.96
95327.23
265580.64
445821.86
95050.53999999999
98984.75
307347.02
120372.38
425518.72
374974.65
183855.6
476933.58
75795.03
361796.52
184922.1
124473.98
683301.4300000001
136989.49
253980.51
419704.6
408680.23
48060.9
360960.53
153192.55
65779.92
56089.95
130855.3
382475.1
379445.8
52225.62
429365.42
106870.12
69912.49000000001
65634.62
111681.13
134691.42
450093.36
421899.04
175329.95
145850.09
424073.59
74992.67
155003.28
473546.61
101300.83
265279.06
405807.32
208659.38
208236.46
302904.46
177403.11
88110.57000000001
195279.89
120789.57
120241.86
92937.83
82954.60000000001
102037.45
396749.95
177459.56
417469.32
129191.33
86963.05
149056.19
391740.66
226049.01
92417.61
171754.23
57789.91
424375.24
385846.52
116832.04
389792.92
566320.5699999999
88950.96000000001
274433.54
83333.31
106380.72
61276.75
313904.91
542474.65
174980.24
424250.28
51170.82
63427.34
188138.6
100656.49
463292.36
154882.36
823444
261893.05
401008.43
60146.02
280654.13
152459.25
406298.53
377056.89
384782.03
128222.14
411244.34
799206.79
84780.62
506140.11
353872.97
95038.71000000001
282228.51
188642.73
123432.93
74017.75999999999
430667.87
61806.87
132893.55
73306.98
422750.39
381373.88
130275.32
182564.81
177782.64
218448.42
126880.63
393941.45
61968.5
233634.14
147833.76
151648.39
431873.11
278757.07
340873.51
85349.00999999999
77043.45
124906.86
455181.07
190759.36
105019.11
97353.34
95745.27
421333.11
177444.45
79513.41
163092.53
158552.37
119808.91
126686.09
392366.79
119038.21
135368.97
71469.85000000001
243672.85
470570.76
499607.35
418884.81
98089.47
116638.47
77682.23
139422.71
301917.11
645704.45
253158.18
257799.73
75995.61
382037.32
381716.03
53085.32
453565.59
82979.28
90011.89999999999
397708.92
173163.07
157976.02
94965.55
415841.11
286893.83
95849.17999999999
131871.25
182038.41
441067.84
133191.14
151992.21
124263.37
286676.4
256399.76
380214.32
263209.48
80535.03
67528.03999999999
412419.67
404661.75
231125.72
80936.8
405034.46
132135.7
51143.88
414055.57
47272.62
157825.91
713916.42
370239.09
122243.94
49691.63
118141.85
121708.41
86560.25999999999
821140.95
79692.78999999999
218073.91
235641.87
347282.02
69808.61
434893.2
167954.6
420830.17
175412.67
400311.03
54578.84
364242.89
100230.83
56986.41
114450.44
151408.65
93262.84
112177.16
52079.32
185178.04
253074.94
393055.04
174465
306545.6
135559.32
407842.27
184391.58
106585.99
154822.4
102941.68
72732.52
144837.37
100790.85
97609.77
213245.92
56610.34
466389.6
410212.97
73169.05
181856.4
97461.27
414982.43
108273.98
124244.47
245205.9
60579.11
373708.59
419864.76
474688.78
420536.75
121858.36
234403.28
48772.49
186012.9
99648.07000000001
78795.67999999999
137870.3
116908.88
64817.99
454636.5
153506.51
293723.92
440787.4
250327.77
67279.37
146609.18
116120.48
427514.43
54469.54
202267.86
232417.5
216772.04
59723.6
233733.62
218823.96
84246.78
49595.11
67199.17999999999
53152.09
101922.46
185021.2
430322.45
549682.46
413130.66
91035.28
173537.82
369661.78
56415.87
106345.25
234926.97
180241.04
365360.09
437703.04
193871.01
368867.48
449594.97
200364.45
66671.49000000001
168887.81
154278.25
47805.6
339237.25
57344.23
307172.49
114295.19
128423.06
129514.11
392751.25
158212.15
386336.23
395912.63
132612.46
191176.94
164535.25
88269.47
93794.25999999999
81264.42
217866.27
126083.36
390600.71
454786.63
291280.36
398924.28
178736.6
335453.32
68960.67
232371.84
432918.4
418735.9
58833.11
467566.21
199762.17
253425.11
92158.95
148758.51
466537.55
109698.3
229752.77
397412.64
138542.27
139733.66
250670.79
426782.03
138837.5
203656.06
215030.11
396215.07
51191.38
54910.32
137068.05
157797.94
185346.42
254479.49
171058
298017.76
288752.32
79577.34
200093.17
81092.88
84206.09
120386.14
263020.47
411590.63
343339.59
232092.61
279644.39
161624.53
386200.4
454527.2
102225.25
221730.84
250643.96
227192.84
548421.42
163987.11
358302.13
126997.12
423470.31
136316.25
239152.5
118412.64
402306.8
258594.45
226692.42
417247.77
570328.88
358735.01
161921.08
260988.39
141887.38
433699.7
118844.06
423642.24
180869.87
173614.27
230357.94
51106.36
429434.1
227213.11
165669.1
580106.35
69721.33
113072.98
122165.14
396550.69
185239.67
221204
422489.48
525749.0600000001
57572.15
165670.24
259461.46
60635.19
245383.5
157498.04
81104.14999999999
426620.87
50950.45
278230.96
111647.3
290546.94
244528.37
85889.33
90897.99000000001
280156.59
233066.37
121367.69
115719.81
179385.04
182643.59
261007.38
615488.13
85968.00999999999
349341.06
114187.31
242735.9
72004.00999999999
285345.46
107257.36
137766.64
369959.8
76267.28
232770.07
154721.26
233240.23
496531.89
146239.13
387465.66
48354.7
97521.25999999999
130962.37
138868.73
340554.35
50525.44
74707.27
186830.24
423439.48
408599.41
108645.26
82769.78999999999
60904.34
165355.62
166077.65
77133.44
158091.03
458371.87
50193.24
401858.29
68484.89999999999
47840.71
80387.61
436662.47
333847.78
340088.24
80725.75
50487.71
158569.91
121375.58
59729.51
139008.08
133256.67
75833.33
350998.63
58658.75
167536.2
453125.85
45961.31
48066.82
231835.44
133475.67
558044.85
456705.67
217814.94
218656.29
47551.85
172182.86
440643.13
521493.96
422947.02
127284.15
303839.21
239797.45
56843.77
307814.19
131460.54
386156.7
152734.9
390995.45
153173.09
66672.12
373565.27
371376.38
104588.41
226841.72
137726.33
368555.52
459174.49
465705.92
124323.53
105489.71
178334.37
54158.39
62689.45
53042.38
46807.97
58581.85
165097.91
95373.89
84987.58
160155.68
171090.72
114340.28
90996.47
1149206.87
108729.67
83565.23
351418.59
107719.97
116727.35
212592.37
434468.92
92055.39
84949.84
488673.52
349376.22
445243.14
171128.96
140677.44
188023.52
172050.09
459733.18
442700.5
352684.83
118804.29
75656.83
519893.72
104474.03
145514.66
434333.52
253668.32
251849.94
172620.97
74092.39
222918.45
66782.06
227844.11
106304.09
429138.33
147676.06
233175.44
373693.9
259738.99
114845.62
161595.29
51843.13
74675.71000000001
134292.28
273790.96
297255.05
104481.03
61449.2
684047.26
122173.14
446211
454749.54
126099.04
171208.88
168722.63
163691.47
374571.98
61568.09
274678.21
198648.89
101369.4
424754.13
162948.91
431885.1
148230.89
118099.12
222609.97
525818.48
390056.15
200825.52
227726.69
128466.87
432066.01
396453.95
133572.5
110495.94
595939.27
151862.25
215666.71
183818.57
51058.96
424588.41
299793.25
154869.05
553782.55
108914.1
70490.03999999999
203058.14
273145.13
52339.63
286933.73
60392.93
117179.09
178817.45
387673.09
416449.58
423531.71
137030.79
124485.55
135204.86
394327.55
50891.27
235865.18
411150.17
129311
396858.26
867638.95
122384.03
285301.85
238497.4
343060.78
156624.52
149649.31
476625.32
469346.14
57915.29
70882.03999999999
137579.53
160210.17
103363.27
95074.69
337181.9
127686.53
54409.78
102128.16
210617.77
356683.38
80988.89
373244.03
79808.49000000001
153852.33
274888
438526.66
127447.01
417424.63
496986.63
428928.15
109122.68
710188.0600000001
343111.39
144205.69
127619.52
206965.28
123346.32
128831.63
115251.54
466366.98
72624.63
175238.29
417438.75
51496.29
100967.18
105358.02
343997.74
188313.46
201921.56
120077.06
172101.45
238624.86
46791.25
101533.22
589097.25
60262.92
149000.18
467776.84
64148.97
46863.54
216058.34
110333.84
338662.08
86760.69
394028.29
137357.66
168655.63
106428.94
177209.98
201702.19
486714.43
184781.41
59717.86
46423.62
187253.28
83882.59
429475.34
137552.19
215919.47
76801.07000000001
386807.43
121633.45
133410.7
109213.17
141554.22
422274.37
239701.48
47553.67
403071.21
207677.9
81423.75
244240.7
380050.1
341387.55
143429.19
352750.25
190016.52
420384.44
372010.71
418013.84
474944.42
61775
382898.87
94016.52
59757.34
50388.12
183876.47
57361.36
185393.91
225082.6
92629.8
70533.39999999999
207918.96
148490.49
71072.28999999999
98109.56
58274.32
86100.61
84367.3
217883.4
249070.46
224902.79
97343.05
278119.97
273402.76
132710.33
438196.91
137000.01
324144.18
414915.76
114197.21
423906.1
483918.26
182324.08
232784.95
151853.45
382363.42
133558.65
387542.06
369179.32
69841.14
419187.17
158002.82
80399.53
157209.46
114888.98
51603.14
414072.52
229065.67
63486.72
397232.13
417011.39
58035.98
403766.1
117864.43
140775.64
356138.06
378322.37
58570.83
90288.81
241006.07
201233.57
428218.21
419717.42
217796.19
204162.55
68111.58
390043.65
127521.24
161848.28
232259.26
141559.89
412209.16
416659.47
81073.89
62066.07
244852.45
164296.34
157016.27
150107.29
422001.65
416540.12
744431.85
384996.19
212931.85
71688.53
52506.82
195368.13
57254.17
211638.49
83661.92999999999
421383.25
170350.09
378321.32
89295.44
193889.14
395334.18
469571.62
143212.51
131091.71
526431.66
168134.79
72016
452892.28
387405.69
433893.69
442122.33
245254.1
60796.62
321121.38
125567.89
376967.34
147844.47
239822.2
95066.02
515793.58
75789.60000000001
262983.17
378588.33
61683.32
58494.6
139919.03
115768.04
445461.43
441347.43
72815.41
584143.33
217059.17
58159.85
237077.28
217839.16
906426.45
704827.86
217808.05
438336.51
198147.99
72924.39999999999
150386.4
381301.58
438783.37
189913.99
50596.15
71969.27
455211.78
140161.73
103673.51
62942.57
266371.31
254230.06
184046.88
457950.9
230956.9
65978.92
170576.68
348613.22
424009.49
180743.99
102666.26
175421.11
52134.31
219473.88
405101.56
65932.67999999999
236289.82
255677.36
158150.69
54893.67
81463.16
46946.14
251393.44
493868.26
440084.62
189075.98
399337.91
191852.75
156368.55
138045.24
418345.93
340707.22
181230.72
421805.86
136148.89
121864.11
467188.32
201239.6
486740.25
85804.53999999999
418997.08
393562.87
451871.18
385469.72
127701.65
427252.65
225685.88
63226.51
106731.86
60267.44
58718.69
134142.21
365479.21
166875.86
406457.55
515910.46
210686.65
186748.82
324656.26
109300.6
130230.02
474481.01
223715.41
169264.11
177918.28
391255.05
365936.53
453262.43
121861.28
422414.87
108092.18
365476.74
82114.17
167880.83
125131.97
366879.41
377164.28
83234.39
51668.72
244224.29
321645.1
57609.64
47435.41
387597.5
406882.3
398882.72
107371.24
113340.33
388978.21
101195.38
452865.24
469115.55
168186.26
139158.26
526254.67
115091.28
228377.31
134525.84
386961.93
365616.46
141251.85
106493.61
210351.83
178258.61
298644.42
365705.77
172121.21
76034.60000000001
106573.5
161634.85
383678.79
100128.91
145530.23
549718.66
146556.99
96369.88
416753.55
364029.25
87256.97
250471.15
112149.54
100272.95
124678.08
420561.96
123068.63
173366.46
370513.93
129366.66
293602.23
177639.92
197901.38
173239.44
61625.12
223525.76
136592.11
408467.79
251827.9
210626.61
131998.76
126629.18
158757.07
473082.71
65768.67
434608.95
196988.66
172648.03
153418.64
311925.98
415860.6
369108.49
402750.54
105048.5
171286.23
471750.76
211905.36
51985.87
200027.75
199025.83
83201.17999999999
107696.63
447159.92
423639.77
567258.6
53618.1
444992.04
1098850.03
216182.35
64826.99
317769.8
68322.56
68809.7
83529.00999999999
49214.9
653686.62
217158.06
141628.16
177241.3
113130.83
381965.69
705931.97
471905.83
404679.43
413955.04
433360.37
204772.8
415728.92
532716.22
404583.75
387808.74
116618.08
417625.73
142961.92
231291.03
426581.6
126380.23
218651.77
450002.32
204401.21
185238.79
167805.66
188069.1
358408.69
394413.12
384078.25
572972.47
198969.81
141752.14
502219.55
110953.73
364227.04
358769.92
259910.2
53084.08
445438.79
205477.16
485607.13
366663.71
52545.3
175161.18
124849.31
673324.9
359804.98
218450.08
409777.59
161313.36
246159.94
88340.7
376068.3
389573.14
370808.83
400108.01
237442.21
246240.93
79297.33
178211.53
381752.12
453059.74
597861.73
118715.5
218158.67
154376.21
619372.12
460707.7
186357.21
410766.66
153576.55
70003.38
246126.86
196492.56
408080.47
460011.69
435919.48
418042.79
307126.95
401471.33
151514.89
62154.15
161352.69
173606.08
310398.01
52162.92
189051.38
504433.13
49577.04
227909.62
170576.15
95651.97
445589.3
380189.26
363956.51
406497.3
165560.9
197630.66
125686.63
412386.52
411823.92
172142.37
96653.64
210238.48
172259.8
59224.94
464787.73
155840.27
136317.64
57778.45
223925.63
833010.27
252478.57
86904.92999999999
410749.34
109573.98
45781.33
174717.72
72999.48
233265.95
365501.87
92726.63
402125.24
173208.08
439065.51
69267.92
53331.01
56011.23
398045.03
158529.37
452813.2
411303.8
419919.51
375463.57
136315.18
77778.92
389466.51
448755.85
410415.2
130897.4
460637.41
140987.27
112151.13
213986.88
434708.8
122001.68
185046
120410.61
223931.01
277227.52
433601.72
142341.74
436696.39
123493.1
52584.9
158229.27
426088.85
364745.77
113823.74
422171.27
411492.97
535432.5600000001
323432.29
415198.21
138181.39
381386.79
814978.5600000001
371610.87
142225.82
411938.1
181684.08
141391.19
119004.01
229759.73
184977.42
489389.99
129799.7
82172.34
427881.33
81427.17
305278.37
140126.18
397319.74
52384.51
170185.69
425050.08
386006.98
194477.67
78624.3
72299.17
590763.13
467792.25
125398.21
133477.57
436965.1
150619.77
198154.18
223787.4
138440.51
131543.03
320842.65
50319.88
154115.16
337746.78
154160.78
69808.92999999999
484366.7
128425.9
420782.41
48108.66
400418.03
188598.67
217618.99
389181.3
116445.55
137793.79
231535.09
406785.08
1248439.02
144709.2
110422.99
317448.62
73622.37
121180.22
148436.56
97883.7
356581.84
223249.84
147646.68
251229.29
458132.46
298004.59
74101.81
159410.35
186246.29
126634.11
203696.78
71783.64999999999
208003.24
418753.55
201337.08
426641.18
361373.98
367729.99
171831.27
74197.64999999999
258796.41
422655.16
127395.02
212346.38
294727.6
51900.85
119030.28
500168.01
454269.61
99323.34
498706.45
66560.97
128151.45
233913.46
383514.22
220164.15
68058.95
391892.44
296690.91
156828.78
128912.14
431419.7
319446.04
126153.85
369409.44
129457.51
192334.33
221674.06
417229.32
89999.89999999999
271356.54
164744.94
158902.16
401049.83
102511.62
50587.95
152181.01
64354.75
122990.18
166874.57
476725.72
309388.56
417402.39
153847.65
403676.88
145365.37
78210.92999999999
69329.3
171589.41
733309.5
367169.76
55305.99
392141.48
101309.43
86744.36
141260.31
117325.22
161557.07
65849.87
278788.16
188376.42
323842.91
427730.45
105783.88
151621.29
170813.91
222164.22
65891.11
328742.59
55952.13
128658.68
112950.46
181063.37
70312.96000000001
429790.59
160851.62
383754.07
139520.69
468982.84
119762.69
406025.95
322059.36
79421.92
160749.18
296181.86
134991.86
171055.79
224954.61
74881.25
79867.63
421719.47
437880.39
504595.36
116576.28
498738.18
140572.02
212003.67
96168.72
158375.97
111751.85
423363.46
235867.16
94967.92
75310.16
289895.27
62193.13
103336.77
150193.1
359741.3
398106.12
364988.5
51699.47
52371.94
276178.42
268627.17
242925.7
407069.12
139220.37
112312.7
172748.51
228606.15
297695.25
98997.56
442690.86
382519.52
441035.78
420989.22
99308.73
127041.02
170112.87
52300.87
171703.13
78000.41
374948.56
175616.41
53091.9
397129.5
177109.71
169635.34
96070.39999999999
183315.67
109526.93
147310.55
73640.63
118440.87
66969.94
139831.13
127938.93
130459.44
99120.38
385233.51
80902.25
212669.1
209969.37
384303.09
187257.71
69396.03999999999
407363.69
48555.5
735456.41
582525.6
49315.34
177622.52
231528.51
61792.4
235299.44
68552.03999999999
218759.54
184108.6
161626.03
83365.25999999999
231799.23
57301.88
113563.09
407978.53
207344.48
158401.57
162959.18
475062.59
173983.88
222886.59
205384.86
86287.82000000001
147551.84
257714.56
78246.31
781772.97
52521.38
176771.28
416962.57
167792.03
195556.51
423067.52
52342.32
264946.76
269046.22
244320.79
114454.87
244483.02
170501.55
68594.83
410932.13
77595.39
413628.28
107719.58
376698.15
385872.83
413047.97
396318.55
79366.81
68834.92999999999
125244.25
146795.47
58334.74
400472.38
63662.49
53267.03
239486.46
108058.86
157727.85
114289.67
419718.21
76000.39999999999
389611.06
427582.14
148223.84
377713.87
626272.9300000001
471527.34
223335.13
468769.95
486143.05
87104.00999999999
126939.72
242398.8
74521.83
107410.99
449650.71
384832.37
102239.05
154244.96
400365.19
179617.15
387805.18
51057.98
192912.45
480540.63
377449.53
437028.49
415987.37
372060.48
97620
180208.31
107394.1
118082.9
281271.53
348260.99
434772.69
249555.04
296760.36
64862.46
165799.68
477453.82
54404.79
421147.15
102293.85
379860.31
449396.61
364834.28
366393.23
120706.72
55451.57
453428.86
85303.98
234197.27
409066.29
430494.29
134980.58
99691.86
166898.31
183931.91
241497.74
82590.34
229956.12
302733.02
106949.8
145840.82
68658.42999999999
452737.14
62186.59
256236.5
668704.41
244546.84
214738.56
414945.71
51149.53
414050.48
102581.07
47036.97
112395.25
96388.63
95065.91
93065.14
384981.96
105198.96
81263.33
240946.78
56828.27
74629.67
195475.48
122680.06
91203.35000000001
77166.07000000001
385997.76
344347.68
62476.11
47852.71
607342.55
51184.04
228616.72
144592.39
131210.29
210818.5
301222.17
480315.29
171637.39
202149.36
474788.45
224020.09
385307.13
125095.33
211510.27
100745.87
250032.86
128190.95
393648.44
529385.8
438273.03
72780.53
401135.62
509179.6
429211.28
428306.29
123745.74
138282.18
60566.82
453839.72
387179.59
581242
426496.01
217173.09
193222.34
433261.96
392543.38
60031.74
48524.95
64120.26
84474.23
106686.22
140975.23
50590.77
240093.13
174002.08
376972.46
413032.17
69731.87
383441.87
152680.43
164548.17
236446.74
613556.71
61180.69
375972.4
436233.12
80349.56
177598.61
442338.14
117427.45
437080.75
391916.08
81133.92
59231.22
452280.1
102447.79
51391.11
80390.03999999999
359766.36
370813.96
387432.4
460899.24
454723.26
50566.65
219820.06
78974.13
365835.42
79875.48
277472.21
49624.31
427009.3
53602.58
409895.04
456151.13
144991.95
128039.16
208314.06
220377.38
162252.92
237125.78
81464.08
246929.33
263845.72
49382.46
396596.1
402352.02
50105.61
104404.39
440584.41
113320.11
640664.79
338111.29
143067.45
87239.63
74392.00999999999
77079.34
401097.38
293912.99
50520.49
152614.24
62568.48
131396.74
391357.09
48757.64
93538.12
173278.51
69070.58
283771.08
87479.53999999999
450217.71
166426.37
57886.03
101027.05
802863.23
365910.07
142040.93
186475.1
233035.16
384728.67
168263.2
70359.28
430098.47
187153.69
228915.65
177244.25
75956.75999999999
139073.72
101825.36
452783.65
69291.52
147214.34
564293.91
383683.51
257795.29
207582.43
124429.69
56596.39
51985.7
196965.66
127037.24
364115.83
233979.35
430536.96
578592.85
205457.36
93430.39
110463.8
133165.05
129019.15
169151.21
53167.95
114646.21
121589.15
572830.5600000001
153405.92
370886.48
55378.64
431535.55
109508.05
317279.58
416954.88
451792.92
50406.84
145893.2
421835.39
54579.63
71436.52
234481.28
542924.35
128948.01
69099.52
224331.89
93956.00999999999
120699.25
153716.86
396232.58
94771.37
370082.37
316313.82
145777.9
370830.9
334485.18
209247.52
173770.82
87382.06
181832.83
278182.68
168044.2
462683.5
55973.59
308588.42
272927.16
242867.52
164891.02
68483.17999999999
402537.31
86365.89
108934.03
107672.01
207857.96
413605.23
174611.58
402463.79
125768.78
92427.63
108014.23
405721.23
476995.24
146568.41
72680.71000000001
193670.4
231345
173509.59
99191.36
99778.61
290542.47
129295.69
122188.61
128597.99
604530.46
63457.1
173420.68
311227.22
227301.18
226971.94
62148.13
233200.8
171958.77
417222.41
113757.64
61109.79
426110.42
85947.55
130860.25
847046.95
559544.8
395020.45
660734.6899999999
431479.31
376842.23
214386.62
429168.51
512311.87
354115.93
385963.41
143400.99
446988.69
473835.54
395915.79
112310.09
80397.53
52027.11
77304.59
256221.59
75959.62
165375.14
236317.12
327794.89
202956.81
59746.65
113445.39
494560.96
69566.17
221044.15
127934.1
98432.84
282924.03
632766.1
409675.08
293755.91
133470.48
452802.72
108110.29
381298.31
436610.63
85321.12
180714.81
417326.03
345423.33
49630.27
498064.59
433811.68
241329.02
91665.22
57921.2
336231.61
58181.88
168345.44
452787.33
56553.07
487612.9
413079.53
104148.66
168033.95
111787.43
202388.91
195639.82
51278.89
143114.99
418471.9
260960.98
417513.37
383930.21
457283.36
350745.17
86481.52
236368.31
141646.08
277352.82
401861.39
90548.99000000001
250726.29
133603.67
426748.79
384702.3
286802.18
56008.91
443330.15
55664.88
145534.06
53283
94039.98
117474.01
194518.24
103447.76
421421.53
426364.19
62824.57
411511.73
66541.42999999999
125218.3
180407.45
245154.55
114049.33
235642.09
138841.44
125950.6
147292.09
168333.96
76199.08
154598.06
418559.5
123981.25
495781.34
110403.38
94231.74000000001
426737.41
384319.81
401926.03
237603.31
344012.28
83616.06
417997.22
184771.19
764535.11
466862.27
592336.58
166351.16
409596.28
49982.17
66151.88
173701.68
111199.83
408226.22
188683.41
472791.74
428000.76
164631.43
386789.02
56501.43
123044.26
181824.78
184251.27
114530.85
141556.92
102829.75
65110.63
395721.97
117835.31
174943.8
598896.13
276386.21
54969.08
235629.44
152562.75
151122.48
66586.35000000001
74483.21000000001
217709.35
46835.36
153025.6
196405.96
135207.49
421966.92
449524.8
221134.03
85844.34
424872.31
176857.67
104461.71
403902.54
142695.69
174815.57
344097.75
214688.09
421306.58
385410.59
101859.32
114469.59
114122.51
435721.6
101601.56
400763.05
176887.68
105983.2
300859.51
60853.62
483418.24
99065.5
46266.96
236236.14
390742.94
87269.28999999999
147059.49
129889.85
213214.37
329328.86
134422.14
351441.26
237946.06
70859.2
486363.28
400736.18
69681.55
51239.02
434493.44
401561.43
116386.12
47313.18
417866.07
413701.78
145315.04
318369.31
73737.48
110750.37
137312.28
493315.53
198560
83107.05
165204.61
389987.54
55715.14
736517.87
389152.57
437812.36
223758.75
428754.57
407949.51
185841.86
113396.03
369024.74
334012.05
177662.01
330399.64
97215.75
382096.97
479260.73
405585.26
459535.97
138398.85
212291.18
179438.6
165420.22
112499.41
175703.89
213654.94
99792.77
254204.16
213472.12
123401.35
203693.55
220590.05
356224.72
147487.8
137506.5
228827.92
288704.19
371586.09
667453.1
409776.67
48841.66
140250.52
435868.27
64333.15
126315.48
505006.68
70382.36
432138.43
431053.59
154578.74
196262.15
139440.27
413953.19
63945.26
142297.61
86727.3
192665.4
224542.18
376283.77
92482.09
118363.3
304980.96
172892.04
193371.73
131245.31
166212.56
58553.87
275825.48
107270.96
151149.17
471349.57
69324.58
429503.06
451129.21
81518.72
200980.75
66182.07000000001
383512.9
452268.7
412917.89
118535.66
147315.64
364159.93
437854.12
240221.45
416754.93
742827.78
267183.26
127256.35
416488.49
115294.78
114256.86
213385.9
77510.42999999999
189066.87
51568.13
400602.73
318763.02
107704.65
387644.51
148863.27
572379.49
139231.01
68016.99000000001
274409.4
178407.27
310928.27
118496.3
435706.53
499354.89
89700.17999999999
145357.6
189539.94
106324.08
158201.12
136617.81
244037.32
109070.3
99321.11
151906.62
239406.48
181743.42
374920.51
50653.31
446331.42
47466.25
188479.57
527880.5600000001
80133.44
50469.64
127731.03
170565.76
148907.83
224393.57
106212.25
415281.83
194181.34
449876.24
145133.57
162488.07
427728.2
455855.33
80433.81
68344.16
76242.31
227380.75
404880.88
430388.88
108561.47
115025.17
419398.8
128777.73
394985.29
256010.02
385943.64
121563.18
70353.17
98461.89
429787.3
176028.85
380984.54
163850.84
589261.37
101291.43
200326.18
199256.07
51719.26
227671.19
111309.03
516769.09
62456.33
382677.86
101394.39
154158.54
60814.03
234626.53
109393.75
270141.17
393337.48
431579.29
150961.2
55718.98
129364.96
436233.69
463113.88
173588.22
445235.29
396469.62
140370.31
260265.99
223339.22
144201.61
401453.57
391356.59
341387.33
239140.18
202539.07
180948.84
178571.06
102566.86
103496.16
199537.1
360745.63
207081.03
183830.88
415634.69
74751.7
111235.99
199486.14
389326.11
193453.71
216832.62
211197.46
195692.6
51842.78
457542.6
601020.3199999999
53655.51
170676.74
240156.34
76559.62
208361.61
52746.64
362194.32
231507.9
401822.65
444957.07
191521.68
225560.33
215113.76
50434.32
56181.92
215530.01
171275.21
180965
404296.31
129321.07
176751.87
400604.07
49204.84
146335.65
149898.77
128629.05
93278.53999999999
141743.61
412015.22
372381.49
60036.43
381126.74
221300.08
129748.22
159381.81
172227.25
242701.95
82920.12
159948.52
459278.46
286626.22
491308.53
209991.91
201783.96
55815.9
108593.39
423534.33
72668.03
271505.82
439051.42
343581.33
296329.78
404566.08
425143.32
119909.44
200508.75
244944.62
424213.39
61466.15
496364.37
141767.21
456050.42
142038.64
182975.29
64464.49
387151.43
45666.98
415692.74
1271292.28
421040.67
156093.75
105043.07
95316.85000000001
118122.16
144916.44
224611.5
462773.27
80881.52
381027.45
150431.61
195557.5
48575.03
465926.7
364168.69
434561.35
441534.92
493070.09
260669.53
223003.84
440338.43
224871.5
437688.95
200238.5
78335.28999999999
139825.27
451393.56
514138.19
254051.47
131754.14
104166.44
441744.9
423022.84
76697.71000000001
123832.92
204355.2
249393.39
47881.77
253971.75
503269.86
443661.4
177077.58
463944.2
215552.8
152785.9
449950.61
90849.27
138696.18
308518
79088.14
349022.11
51968.91
82833.63
130837.66
98224.08
75090.78
83598.61
722053.5699999999
202033.38
98767.95
167240.12
73981.00999999999
489329.59
277706.16
453707.27
142320.77
161237.79
394118.07
157069.64
359112.56
119295.25
387703.28
240933.77
79834.61
407078.95
51610.32
155855.96
380553.37
399913.08
459230.29
423342.94
196731.63
52369.2
73608.22
118347.91
403206.69
398420.14
51552.53
384091.86
217051.6
403865.2
225530.22
88003.22
48979.88
138920.86
475471.18
67180.69
216963.59
406185.3
303193.12
137493.02
398892.41
158357.8
246276.23
490160.33
424731.36
145607.52
211461.2
114409.58
384819.15
344020.07
94716.5
76264.53
405623.48
256042.55
382480.6
94945.33
158787.79
400184.71
435261.76
346854.26
476752.36
154998.63
53038.81
426583.8
99507.13
380308.53
125522.97
174835.74
199348.94
49641.19
162244.55
160384.9
51435.9
370416.07
406044.98
392137.05
111635.94
494077.78
435143.06
230908.13
294557.38
406067.56
50183.45
52145.32
434911.08
68921.39999999999
81682.64
199648.99
338568.73
48683.67
407854.53
296069.4
71598.2
349312.99
381592.2
392709.22
80707.88
422814.99
155734.99
529232
428278.57
60285.78
136546.73
426420.54
212366.59
86341.32000000001
289677.84
170616.28
239028.91
73188.16
193814.61
333542.07
369653.67
142133.62
345185.53
70967.94
119786.98
259164.62
461346.76
104037.88
99942.35000000001
245535.13
804648.23
154545.19
291364.16
291038.01
48509.17
428871.7
321522.94
125157.87
460389.67
109787.09
350926.85
402971.9
115212.99
135538.08
179107.12
119437.36
182916.22
436954.75
404766.08
101867.23
389294.52
200365.93
48835.73
223456.09
416551.12
61809.11
366264.4
350780.04
370079.56
251857.53
135845.37
110563.32
131682.9
189964.94
92150.71000000001
487074.64
164317.72
152757.62
86733.59
598492.99
430478.74
47565.85
122809.94
55273.7
93008.16
194911.18
162101.7
170239.58
59519.8
361021.56
225565.31
373422.96
60960.02
490493.43
366292.21
140306.43
106028.27
291158.72
163742.35
77785.47
400419.84
110602.97
413854.44
112019.8
220737.75
64033.81
387823.4
407198.91
443435.91
121302.54
149955.55
168016.25
427649.13
50407.12
175949.37
437881.58
99787.92
79710.83
55499.89
59564.17
47446.72
456561.39
233573.88
53849.4
180514.43
245924.49
104937.77
449909.21
163421.81
425502.8
637879.6899999999
63715.81
59523.08
467794.61
109058.48
434235.51
241163.27
89837.88
215367.18
84536.53999999999
162246.79
450979.87
207326.07
453919.1
404860.69
111660.66
390337.46
125035
167421.21
478714.3
58877.5
258427.76
282337.93
420135.99
87026.34
235145.02
46161.82
103557.93
405119.67
264815.79
381301.19
196375.6
505608.73
355299.86
131463.87
249648.88
326341
444698.23
464245.4
127826.65
523714.96
106167.66
527582.85
436382.78
53183.77
63911.4
115332.94
50441.19
580919.6800000001
172359.36
390276.1
160227.93
366357.23
348918.11
325103.94
119891.07
200772.38
577614.55
147705.14
465936.58
376818.7
402344.87
419978.87
165092.87
419713.47
181963.86
92411.38
141851.04
53132.63
59639.96
96020.58
158530.12
168617.39
135774.06
168172.84
367270.71
104287.54
389247.94
175075.44
324804.17
158393.3
127075.46
82483.83
217483.46
407163.42
194102.03
401783.39
441915.82
111127.12
50673.19
190396.89
82535.64
399371.64
104177.64
178571.87
280436.09
164584.26
427636.83
235494.75
415414.16
47971.28
67930.61
251273.92
61594.39
147694.24
173741.14
80807.67999999999
574534.5699999999
382031.52
51980.65
122125.35
484470.8
100802.43
249177.02
131955.43
404124.66
445491.96
56223.1
412915.92
357435.67
524108.17
381165.55
71975.31
231066.24
399976.23
82549.69
122647.37
47800.73
117936.86
62273.68
421814.96
136480.19
454646.7
49413.72
51493.12
217494.43
70722.24000000001
457678.1
341448.54
261478.4
397603.99
119876.18
145468.75
182440.82
74447.09
287325.86
223119.32
207685.39
177846.04
234704.62
644057.83
191839.4
145676.42
195353.79
236912.45
239111.32
505578.09
117166.27
50017.87
448554.61
388968.87
375924.18
272973.42
62727.85
442819.21
105488.58
61756.55
79496.59
210463.18
459169.64
177434.98
363143.73
400831.78
492329.42
186820.69
440348.67
66309.77
163210.32
179792.44
54493.11
186917.92
156598.91
286686.13
241756.01
80480.08
475439.93
465394.82
807994.39
172022.95
56838.99
157499.58
134967.1
406584.99
133264.25
425325.24
418857.96
480956.18
273746.96
387198.65
420331.72
325161.82
69662.12
107414.13
59189.19
69554.28999999999
138177
67644.13
198241.6
119459.06
427111.52
416640.03
62832.06
207528.83
465356.14
47647.67
437637.92
194264.06
505779.96
100212.7
95696.61
130988.7
184196.79
218858.59
416777.55
91070.03
377871.7
68060.02
235829.63
263075.24
267758.47
200954.19
49945.64
555332.29
166983.64
398194.31
372173.26
405522.52
199139.02
426004.71
92827.28
848624.67
66905.97
110846.75
369841.85
410896.17
216807.84
411566.55
129397.68
688473.5699999999
126720.07
84462.46000000001
121864.64
100736.25
207460.71
103195.71
346264.33
224924.97
100263.69
60233.19
79083.17
52870.5
46202.28
124492.03
54628.95
49831.18
148741.32
241310.11
402487.99
46929.67
724177.3
143351.78
491659.05
319653.94
469312.83
264340.79
418156.59
173534.87
75691.94
61237.27
448432.16
81999.89999999999
165895.49
141701.99
119866.38
75579.63
175942.33
573832.95
252067.47
423982.16
378309.48
387365.13
236343.76
107083.22
447268.91
86313.17
93802.53
90748.24000000001
189199.68
416803.81
504832.76
62505.2
585503.28
173095.91
114078.83
91675.13
48771.35
413461.91
96404.17
424329.95
178372.72
154627.23
404777.05
179373.57
240938.23
53565.47
344514.78
167996.64
272171.36
383805.95
133518.17
182912.24
185062.69
48557.51
251077.12
70229.87
367184.45
150783.32
90751.48
374484.63
60316.59
429579.77
188154.7
427100.38
50030.97
388973.13
218992.53
504552.12
203817.42
424014.17
55236
153171.77
261756.4
385844.03
465208.9
385306.48
363563.88
102333.17
241653.3
198891.31
131489.47
53930.02
270756.32
231503.02
69847.81
549651.1
428963.25
60650.69
485904.28
366659.24
812403.71
375489.33
384123.74
48929.92
401268.39
144301.08
66078.69
78505.74000000001
171507.21
422428.65
378531.66
190299.62
228805.19
428996.26
424753.28
58016.03
164451.05
469759.37
192226.18
445392.27
331934.34
237796.66
204744.23
120438.65
284724.33
104672.98
357463.47
207292.98
434529.38
86283.63
366005.03
81592.32000000001
92807.86
424918.39
149268
411559.3
204759.2
397390.86
87066.25
103458.04
418972.98
582109.14
65998.39
411051.53
921738.34
71701.97
234274.37
398239.3
418269.51
227054.85
55374.76
245359.66
62132.57
395939.62
445419.46
112128.15
323287.44
163605.05
91392.45
131352.29
233365.94
226232.49
81113.27
170902.29
421630.18
362951.89
76978.02
61498.79
347320.38
114668.85
195816.3
156384.49
66517.91
333100.06
53704.47
113354.36
76922.94
376902.79
410713.84
389316.31
61885.14
94391.41
121716.24
419303.99
48414.58
56902.45
145190.71
419530.79
191386.51
462649.4
405147.52
180767.22
247449.6
412721.08
64678.01
190394.76
49931.42
167986.24
120171.69
165420.61
371762.71
146551.74
68020.58
75199.53999999999
459659.41
448787.34
62053.26
130853.69
203127.94
49523.78
57087.58
181823.38
51501.53
425183.97
374059.33
94667.22
457124.77
701958.6899999999
430863.64
115938.86
231271.29
75965.95
297291.06
131512.17
136166.66
89181.09
260720.1
72745.36
61175.73
321258.01
268486.13
260456.48
157573.46
262085.17
763383.63
191155.59
102041.13
248877.68
150919.62
69619.89999999999
195612.48
78626
496135.54
183547.45
544304.8199999999
386119.73
122218.12
473183.79
124062.5
70244.02
130751.12
411403.64
463561.07
447171.94
412604.27
46854.75
81091.67
255217.94
80153.91
117907.55
51901.7
364037.73
90482.97
351112.84
133502.15
379989.15
185930.76
428058.66
345981.76
133529.26
53055.58
401338.83
375620.4
113939.17
556290.91
181113.05
271780.37
334399.18
183357.56
88685.03
124587.51
709077.87
214294.69
93619.36
477980.7
394487.58
434895.41
640893.86
295184.68
440431.39
419935.74
86652.25
137149.61
414005.31
92224.2
59600.95
335128.03
95735.17
194532.3
395573.8
167997.9
188684.56
59059.24
168426.03
447995.9
77541.78
99691.67
131206.39
373720.8
48402.37
48886.63
151938.13
240291.28
78772.94
309360.03
472821.38
184542.44
69141.08
105149.58
207423.08
114337.36
440570.55
107520.91
383925.65
281601.13
238262.48
428135.24
257748.28
176086.89
62904.48
185420.98
392021.94
486026.44
179466.45
405480.93
227533.66
220406.8
278733.64
62797.42
242093.63
396049.31
101311.95
78051.25
397964.6
427589.84
412391.92
456209.7
156502.18
223288.28
328695.33
217100.35
459713.89
118125.26
55645.67
460026.68
403539.65
406514.39
234123.28
213464.02
47721.44
463018.05
90255.57000000001
224206.51
581446.52
571131.1800000001
98950.08
363413.6
122606.75
145969.62
65921.94
115576.59
93734.38
178270.96
51863.39
400896.49
227764.57
370887.2
171208.77
171610.7
175409.79
230291.74
145055.4
178378.74
283261.37
132934.5
768695.12
405302.36
108092.13
57799.57
59604.1
51395.66
223600.43
127660.62
159832.22
394082.49
139015.43
94177.02
124703.35
367910.93
432158.2
134585.52
433578.98
368263.83
408593.85
52666.64
56287.84
205010.69
459836.66
379666.5
161079.09
80435.78999999999
55506.23
393487.27
428052.09
221199.14
114295.29
177675.61
138305.08
246032.47
99586.75999999999
239425.82
224696.16
419393.13
54620.35
114634.42
426332.69
99954.09
392255.6
274773.76
150936.35
423618.26
359797.51
431129.12
103908.99
220988.14
503312.4
509998.57
454168.79
94425.71000000001
906604.58
333580.23
470739.19
80883.92
95695.52
424123.14
103570.93
67733.13
170077.55
415320.49
379978.17
437062.95
232036.79
266654.58
448420.93
262662.89
149434.32
386088.03
185156.05
289634.61
467059.42
69960.28
117089.45
122134.49
442272.19
183038.32
482431.56
125231.22
402229.08
220588.31
437440.65
104234.5
61567.01
80367.10000000001
171004.85
119402.23
422184.3
122708.51
466080.62
70426.59
402096.55
393401.75
46272.62
162096.35
422326.18
98169.98
408327.26
234081.45
382700.77
61935.05
242632.88
73367.02
252969.56
147620.86
282679.29
119839.97
206028.85
441656.26
407591.45
107267.84
80683.92
90530.42999999999
395330.88
377484.07
369983.55
186070.9
115326.23
112364.27
576723.51
177878.93
108394.27
50860.28
81135.8
411194.46
172773.92
222390.33
113038.22
424471.61
387445.82
368615
66851.42999999999
93700.28
199630.66
163391.15
98853.62
179341.74
381543.18
141148.35
437113.28
395561.08
89776.2
401358.36
264662.72
181010.24
129364.06
161948.91
143168.4
415451.38
462385.74
138346.77
285452.76
476907.87
165689.46
147374.15
94629.87
389391.31
299651.73
93915.37
357921.89
140739.34
106028.94
174303.59
55073.8
115912.87
398098.13
60011.5
415160.58
262825.54
272618.71
171116.13
202322.09
153767.47
1021405.87
169599.48
411404
88930.13
155124.76
70512.05
53890.02
102888.6
114414.62
198482.97
105114.64
82895.39
122891.32
453420.42
245995.77
246038.68
67053.88
371778.34
79197.41
400808.02
142628.72
48037.07
215456.04
157662.99
239191.74
54193
451454.77
103302.05
92482.05
90225.3
190320.42
144568.19
229264.3
350678.85
207643.81
101176.53
71336.62
404845.47
85508.75999999999
118487.47
145736.85
372595.46
618965.0699999999
48694.22
386626.84
357444.86
119334.37
411404.51
64262.32
93758.75999999999
250124.69
79919
217958.7
396197.76
230245.78
404443.6
334098.94
74290.82000000001
239063.29
469216.66
144160.35
208801.92
416591.87
440376.06
244366.86
128454.12
439614.98
371625.94
412898.98
316632.4
135710.57
417095.28
382549.58
395979.99
467605.39
469628.17
344662.09
177784.41
133348.87
393042.11
376644.7
375811.76
206032.99
80610.13
71004.53999999999
52366.9
153522.89
190875.48
410402.36
95722.14
75050.25
102171.68
131792.43
219202.31
130377.2
413506.15
77894.7
182010.89
605122.38
203409.84
268304.76
175667.29
72340.23
73017.75999999999
105066.35
258894.16
353938.14
398558.91
57740.86
252460.69
357372.78
279257.14
136359.11
81511.87
153636.72
446224.02
642741.5
183938.05
98784.69
173942.09
80432.23
76693.64999999999
424192.77
217847.97
155816.26
404990.8
175864.68
48186.09
220258.92
438484.39
195732.63
119555.44
440866.16
185574.89
180972.63
376151.9
396172.64
333897.77
143646.73
453817.49
153603.73
51023.04
406148
139984.98
116551.45
167903.36
426890.23
417154.28
375173.58
404756.27
79662.03999999999
165288.13
392828.54
296213.84
61316.16
275974.89
190810.12
85459.41
281917.63
62749.37
163898.18
53292.32
144610.05
172843.07
218025.59
316971.89
384132.76
277531.77
223313.84
365163.43
243096.52
433529.2
148536.96
160274.12
475339.1
479698.29
437546.13
236637.07
319800.39
380384.01
422803.27
94186.97
218121.5
428036.88
446820.25
146830.77
124754.17
131654.48
218256.26
89601.50999999999
411446.26
441792.64
204379.99
126882.78
247369.88
170370.4
399594.14
359248.83
389075.98
158445.59
136297.26
400510.86
273782.75
166356.85
408568.65
114212.93
414014.29
100652.76
48194.03
437406.37
240667.39
140586.92
403786.75
276150.97
427586.91
75891.31
427419.6
96593.28
369555.21
77177.64999999999
114868.22
448430.75
184926.2
347445.79
413918.77
239949.6
81348.99000000001
107312.01
405833.82
207801.55
161606.87
390757.25
428432.15
430443.07
385316.2
52375.69
56413.41
432916.91
87388.22
109226.68
412820.25
350120.71
325092.13
52863.51
287471.32
67210.74000000001
88993.99000000001
119091.65
49296.17
53518.08
229603.16
408359.69
117340.51
157632.37
398351.99
121828.41
430228.18
157001.02
299490.47
193124.03
245674.76
94404.44
348432.66
395309.46
263404.96
324964.59
375552.34
624410.76
48791.77
92475.32000000001
70945.17999999999
75510.55
102568.03
178848.4
308624.38
104179.46
461534.21
364522.28
101680.04
406793.51
177383.54
244550.6
413863.82
244190.49
412560.22
216738.99
48119.11
384909.27
239347.98
128542.17
55503.27
88933.33
467172.14
394873.39
215908.36
384174.24
96129.74000000001
86074.14
437884.34
59075.63
105030.23
428988.82
70338.00999999999
150469.92
361687.19
215364.92
121794.35
104501.37
66184.27
83873.25999999999
452841.54
445828.04
212184.56
410078.1
186229.18
165740.32
92114.37
378067.73
405645.61
86604.24000000001
409812.09
414674.95
116670.47
187080.77
53100.26
587247.27
405896.84
448095.07
371372.49
51233.13
537922.5600000001
254510.01
69328.09
94500.25
413527.77
110679.41
129889.88
107589.93
117694.78
278805.34
377675.54
331381.74
202188.55
109598.96
621119
50570.97
398735.86
83621.16
382549.51
693168.85
205708.52
47649.25
121363.13
365765.61
54719.9
124015.5
115365.7
449914.05
155143.19
444792.57
378746.37
431735.59
118413.1
125295.11
433171.92
87988.2
206519.68
238835.92
208889.03
164825.8
66761.87
412067.61
320900.92
76216.94
273501.68
405304.62
182233.95
114310.67
159075.09
231673.46
201940.36
420916.69
69342.14999999999
123711.52
416204.01
170387.14
174454.47
124928.88
210332.35
56501.34
51803.99
98434.2
107525.55
398387.84
189917.66
431828.93
434876.09
116261.54
70870.22
92517.75
49664.41
153934.14
148187.32
268726.28
83058.71000000001
156357.21
92391.47
120601.08
91457.89999999999
484150.95
214519.17
188379.08
115302.2
623545.78
163651.73
51828.1
185960.38
356016.54
353863.79
371367.73
68322.69
422911.97
92172.11
65331.38
69307.63
337018.62
425766.44
422668.2
395637.84
137964.99
96523.92999999999
455121.3
137355.91
117808.5
367115.96
55539.46
91430.47
382991.71
94037.69
410025.07
49867.17
107886.54
118211.26
414208.3
395644.98
69454.10000000001
433582.34
219311.92
141718.3
80212.60000000001
375947.59
294386.51
373548.18
49976.59
239105.62
113740.2
281836.78
108996.76
351599.33
179027.91
105267.52
441197.14
466133.39
148300.46
91480.47
74942.33
96932.96000000001
56263.89
48370.82
142845.98
445897.39
251415.21
194273.93
193787.64
163175.73
222984.2
424916.37
207613.19
52196.79
402140.26
205913.56
410630.54
170299.3
223956.9
99691.38
108079.29
326920.75
124697.88
139104.78
275267.24
682614.89
82120.53999999999
133354.24
374268.56
208116.19
90330.19
130918.44
89553.58
124926.96
142781.65
106107.55
397213.94
375633.47
171338.78
240041.93
179356.54
430526.26
415876.95
455200.98
231763.16
378342.62
233418.54
212208.43
434184.72
129598.75
131138.85
408762.03
158104.92
98317.25999999999
61765.2
286634.34
463387.96
79134.13
240419.43
136358.15
263762.01
74295.61
525671.99
220013.76
444436.04
69334.16
390522.75
171272.79
418587.12
164323.78
101074.22
107121.33
118124.37
108263.65
59016.76
82832.14
392980.33
380075.9
203525.76
145171.52
181412.55
306790.49
196972.97
165488.02
412280.08
124528
229610.46
173321.02
134017.5
221826.45
152987.13
86362.97
178680.98
211935.71
388759.12
398499.34
96422.64999999999
56625.21
80055.48
381350.7
486021.54
166165.36
338171.45
378959.34
147985.06
182779.81
209767.31
75870.67
361835.09
318631.46
434306.88
71369.89999999999
86105.38
53328.45
55736.3
197039.62
355189.02
103487.53
219925.68
53938.08
382160.35
211595.4
84586.89
232047.75
234459.43
58720.02
202485.56
103131.88
138952.15
398756.95
65721.48
88987.49000000001
186372.07
464028.01
416336.27
124977.51
580770.4399999999
79768.14
334912.69
51458.81
210013.83
111637.8
169098.69
459648.36
116102.42
57899
136973.88
458199.65
143617.59
53887.54
147450.92
132220
453515.87
111887.97
111006.51
370388.17
399219.75
486700.47
199414.86
58927.89
139427.7
499136.19
86418.21000000001
49758.35
133473.62
221145.47
250987.23
79332.66
456051.42
411129.85
384464.52
112274.81
201192.73
130795.36
92799.39999999999
144143.94
421487.9
107664.56
267700.24
429755.14
409689.42
318883.1
59686.6
457297.6
241681.76
459352.24
47030.88
447117.69
403817.07
185005.93
102577.66
449160.09
401812.19
86476.36
180887.43
92314.39999999999
70169.8
49999.83
455558.77
184945.15
100047.82
414177.11
117943.63
166162.33
540508.25
110995.81
437809.98
138913.38
107933.09
177746.44
65673.08
311132.6
113186.38
53882.79
286885.01
185190.3
211908.49
299295.57
141694.24
82628.64
189139.11
401368.9
143076.74
113328.35
48402.74
218477.55
144096.15
300247.14
199459.02
262457.44
408182.82
549338.98
430386.94
50229.55
52839.72
128962.55
217237.78
179564.3
167705.42
366669.34
475738.52
523832.01
155779.95
150798.58
224167.43
55611.16
128368.2
115231.86
212327.27
73155.55
203519.97
381920.77
230847.87
356485.59
50362.16
389131.31
63038.94
255359.75
69800.28999999999
67282.92
230959.49
128713.34
283919.83
246780.12
374005.77
103405.95
391256.71
134524.46
344902.75
122769.2
145744.68
73131.00999999999
422732.53
61378.8
219542.33
485646.9
397696.37
417370.37
305955.23
98578.64
119529.71
148125.3
65090.7
440613.47
397948.55
131756.48
70104.49000000001
175238.05
196926.03
157326.32
77576.91
111277.25
101347.27
103527.87
63290.85
596131.49
415600.7
61748.02
49791.51
115429.75
120109.73
389687.55
218896.8
77275.63
267516.8
194793.33
53686.2
55153.92
323960.11
372792.32
109343.16
187423.69
236759.62
256197.8
107444.77
67955.84
76346.66
124854.98
128547.74
235420.54
201083.33
455955.29
427509.65
141077.14
69938.74000000001
364372.71
164682.3
415820.01
230647.65
78143.17
56734.68
90275.09
243042.36
427423.85
127671.2
100341.56
142289.41
906586.17
127918.98
222132.83
391821.32
130441.42
53639.78
69979.52
384645.36
112721.19
84983.73
455511.85
120142.23
113940.44
78759.25
418769.92
419423.71
419647.19
176971.26
51033.95
112905.35
405688.09
56277.72
175146.86
62275.18
474343.23
54473.67
90107.91
236828.1
97496.5
556316.3100000001
460811.89
66184.17999999999
68029.92
237100.67
427461.89
91402.02
823278.79
187064.75
440591.33
102331.56
401153.08
60856.73
50205.01
97138.14999999999
53403.69
191229.52
56791.77
121278.98
155914.64
199363.27
197863.29
400845.4
269516.29
232237.52
199546.3
59185
208502.63
143037.54
222997.4
83848.75
418735.1
248134.26
60606.41
342644.15
242330.1
177822.91
183842.58
100632.13
220094.53
161545.38
381670.28
192473.31
84425.69
419065.41
88773.85000000001
424064.25
426895.67
63703.21
474074.06
250565.61
219466.01
569154.3
81453.89999999999
48470.34
132513.75
166130.68
590857.91
468785.91
96170.35000000001
486715.03
136797.91
353816.18
47335.17
454409.72
419048.06
383571.18
118517.27
56410.94
168311.42
203428.89
185739.23
65859.02
91497.32000000001
133789.29
69932.10000000001
74588.58
77617.71000000001
521652.72
56576.5
54790.34
387918.07
465406.53
68986.06
400063.22
163837.91
249999.09
135972.15
387894.79
103294.28
232704.98
126591.11
96431.96000000001
353144.2
139189.08
142438.14
50198.17
195823.66
54362.99
82261.50999999999
486315.09
218285.7
117152.45
135190.19
84628.23
461517.86
239137.01
466864.87
420689.1
397063.93
160136.84
441049.61
99872.88
442861.36
387678.03
125205.55
53118.84
418802.26
105655.59
397296.02
470714.89
53521.12
59908.76
101072.25
636887.63
223240.73
133324.47
362897.19
424494.73
171447.76
371662.13
383434.19
381924.95
47766.35
412578.45
404848.68
384045.23
449097
112357.9
417624.57
320298.18
444321.86
440767.51
133916.75
179605.06
103432.3
100475.95
53796.48
93358.53
586780.01
98148.49000000001
76860.58
427710.43
439073.68
246985.48
60970.29
188041.28
415873.57
169064.25
374498.1
61428.09
124503.78
217030.57
410207.03
129630.37
255321.56
138914.14
82269.52
469432.9
60277.13
151175.58
59825.96
135864.46
440549.16
99833.39
159603.41
157858.63
432655.11
48615.59
467725.72
55545.09
366451.72
228570.87
191691.91
376326.67
160767.14
486868.9
77417.91
405483.33
239897.16
725519.1800000001
255659.84
531682.66
408583.39
196992.09
76062.48
86383.83
153200.9
61902.53
223602.73
125688.09
571112.53
167717.27
50331.06
151919.72
432090.69
429985.21
450214.71
57958.12
234168.41
254871.94
374208.59
164828.37
70899.95
116975.47
654406.13
50589.01
395266.02
124627.92
55220.22
396345.03
387837.97
390557.47
64119.27
58617.58
375890.28
111965.13
46517.45
409399.65
566189.75
304801.23
52769.52
413822.3
192244.13
140046.93
110920.88
279930.73
230957.97
155110.85
99567.36
69664.57000000001
125145.27
461459.85
135581
298878
376740.49
310536.12
100503.54
400007.21
46807.17
90982.96000000001
419597.49
426919.66
172856.09
417096.17
58716.88
187108.46
118747.87
73531.82000000001
229436.42
77786.98
232758.14
54530.71
380710.52
85869.17
142679.02
433729.07
324871.17
274100.34
172664.67
207278.08
93272.99000000001
379214.1
77129.75
214064.14
233255.37
172506.11
141186.97
115115.1
415123.42
461300.22
332285.17
58049.18
541306.28
134453.19
185884.01
246873.89
262375.72
246620.65
418700.31
129816.7
92255.10000000001
284279.07
225418.3
106988.73
358075.45
1044209.56
49145.7
384825.37
366309.57
438844.47
751176.76
90130.97
196077.12
165588.76
401588.39
95875.96000000001
271019.14
90895.37
88725.72
497072.32
146970.65
448896.39
58092.3
133726.89
580630.7
116792.77
74850.92999999999
50627.81
235561.8
52815.46
531173.38
182910.3
52957.3
92247.60000000001
430262.45
89705.81
397614.71
441554.14
151478.97
51342.14
376933.25
51652.78
622581.4
407340.18
760607.4
89293.89999999999
68482.84
420097.53
230164.54
435367.59
137157.21
427491.51
51174.82
283095
49424.8
285297.93
316661.3
282585.84
426019.1
387533.08
164621.1
55171.21
53471.04
258433.76
84793.05
602271.17
66568.57000000001
91242.63
394224.99
464929.93
378132.78
354453.05
397855.68
192060.63
418192.15
380053.9
166317.94
152592.31
45592.67
71585.42
366010.16
108061.03
94516.06
397519.69
192943.09
209419.09
99352.22
145065.62
188448.53
76293.89
118107.17
403487
82161.74000000001
378473.7
323501.2
444591.56
189423.43
47418.21
49361.92
68310.16
433284.91
85038.75
124830.83
333380.39
532256.85
232537.72
1790936.04
100905.44
119889.06
256785.57
82999.8
158617.09
72110.74000000001
163707.07
365023.24
156921.6
467599.62
283415.73
132179
359896.69
241429.94
134065.09
395886.83
411495.79
134966.68
75539.44
131047.53
149354.48
81517.83
233342.96
104020.08
484418.65
301968.71
226920.77
161333.71
226292.44
159418.56
236511.24
65174.86
225512.88
114004.04
52470.32
112093.15
112740.43
408557.7
97270.12
157358.04
100162.32
204393.38
286620.52
60292.27
58544.04
52303.81
99016.94
147428.16
363992.85
157913.96
76523.66
116656.09
419821.01
267174.45
87277.82000000001
73402.72
64651.22
120813.52
475609.54
54779.3
47557.89
219020.36
474614.9
53238.39
171014.09
233509.85
407494.06
434797.01
195337.65
100160.22
475128.37
388334.56
168430.42
173569.21
381826.78
555305.9399999999
46886.74
82821.03
377033.65
231208.91
238997.72
388559.04
299142.41
172720.14
171778.09
436669
88765.67
163798.03
653077.5699999999
319356
53485.84
90930.41
199650.94
68070.94
396519.34
289921.91
84119.34
375149.69
473804.6
100605.56
90956.23
167801.63
415148.3
452918.06
118440.56
444883.54
53871.65
165522.8
378377.07
148090.12
104555.44
414476.62
318350.54
180703.19
56365.22
154595.62
147898.44
822793.51
55582.54
265981.47
141795.44
156939.08
463498.3
265898.04
48639
326633.94
69416.25999999999
374197.77
426700.82
64849.19
73969.67999999999
200317.03
176718.75
116191.94
106274.97
107524.52
375343.49
107598.55
110421.48
387851.39
60270.69
48059.26
129746.69
120890.75
471638.57
172571.46
408717.97
201809.33
71277.67999999999
419420.59
130974.08
408990.84
155505.37
221165.84
1140804.11
147718.35
267455.21
58302.88
49779.95
78396.67999999999
386054.08
52061.78
454143.89
406013.72
107983.82
345692.79
399836.87
182591.74
118261.82
76228.66
340144.27
133708.17
220352.92
65804.64
459679.93
154486.14
173313.24
124344.37
240440.89
250830.07
184097.17
76751.52
395378.3
439645.95
232717.05
607060.62
432154.44
192454.66
168299.8
185587.67
408333.29
139970.78
200909.83
117751.32
485854.23
465839.47
173465.81
64917.26
365712.67
438505.42
503544.45
210110.75
135653.85
160538.72
97534.59
76325.11
52879.26
457780.36
59707.15
118061.04
396567.2
104528.49
769853.76
377409.75
72422.71000000001
184785.3
77248.16
95341.49000000001
401738.12
144505.64
47026.43
132135.45
128897.35
52866.48
398468.31
395788.72
120173.08
52133.93
349793.99
251520.75
440210.58
47507.08
361713.66
245350.3
61061.26
206220.42
53925.38
108938.39
51769.5
136464.9
216573.42
258903.63
391832.24
121853.02
464545.39
340348.62
129556.41
332639.77
398198.44
74509.73
105933.09
602171.72
110507.47
437171.08
165157.87
421130.46
190608.73
122882.07
134739.81
102746.11
160544.59
225022
61357.96
151554.01
93950.32000000001
223490.85
143030.31
410745.64
242695.38
128308.34
169014.74
98370.07000000001
229095.1
799705.52
112041.66
572728.1
242347.97
251809.86
111399.36
215474.9
441347.34
79304.49000000001
84771.87
372248.52
90471.08
432821.01
428157.42
469952.28
628623.75
391314.69
88369.94
217118.05
108568.23
405967.55
220389.74
117940.21
361405.69
48835.41
547067.53
225147.98
414487.15
103686.49
77003.03999999999
193757.69
184475.44
404278.69
647775.58
501929.54
411350.57
234134.07
151837.79
55917.53
266390.82
338302.03
770239.02
77669.53999999999
427520.13
52435.89
65987.38
445236.23
65253.86
407778.65
398335.79
231678.76
209777.35
428886.06
300515.6
191988.16
105054.25
411565.81
131851.73
61381.74
390544.48
130824.08
153937.82
116776.52
437100.83
127874.32
52604.63
389930.01
318392.23
142279.71
133227.48
454750.9
109112.63
400910.68
158082.72
57052.72
181238.01
63887.7
217830.42
456801.88
220212.26
681189.13
362196.39
227451.97
79109.49000000001
220634.3
136090.07
345120.9
357933.6
50817.45
123900.05
259611.52
418554.07
426190.34
50163.17
190579.02
104811.03
369764.5
48043.61
68462.42999999999
107067.71
180207.08
763033.77
356837.84
176681.07
101497.75
240384.45
53335.85
343287.24
176886.31
474286.31
404960.67
62181.17
177534.9
454885.43
109936.83
149321.87
149996.89
84186.59
165618.1
162294.46
203205.3
490063.94
105914.21
291351.96
169148.9
475368.32
209756.22
404234.45
270088.29
404598.93
380584.05
274141.43
95019.55
127804.69
167473.92
88878.48
59383.31
389344.48
215290.44
134756.01
448658.3
143490.7
427226.12
160011.04
51744.42
64698.28
189265.75
155789.58
277786.36
76682.41
540633.14
397621.14
401156.43
79310.13
58943.56
183300.91
132733.87
55637.29
425806.8
72239.73
54992.5
85147.84
129965.18
385706.14
145577.34
217979.91
51969.79
235618.74
394208.53
73158.61
91197.25
101892.84
380253.84
142659.61
150689.23
379121.85
97624.72
73650.58
82288.52
79369.89
78872.86
205296.05
98636.87
68493.05
457471.06
186795.88
180450.69
125290.08
470411.91
209866.67
142752.7
125944.64
459445.03
393665.55
337465.7
115099.51
113835.47
471946.25
258390.18
48220.52
157555.67
125025.86
444077.98
67987.14
403239.99
273559.8
187944.54
49662.85
257524
410305.11
161075.02
160796.92
415318.72
677693.5
96001.12
444070.91
355664.49
193153.08
223209.42
544421.97
178767.55
208480.07
160837.14
104828.93
93122.11
81631.8
90913.14999999999
135645.78
134769.9
219163.74
156211.81
432204.56
154573.11
241870.44
312747.45
64491.2
234247.85
136091.39
133497.71
381786.22
387216.9
128800.55
139979.5
83987.59
409364.76
100800.04
123795.09
251485.21
167686.12
71606.39999999999
510378.34
168511.39
102878.6
155519.7
145296.86
422701.19
294532.93
67776.64
306693.8
251567.77
49814.76
382235.97
349465.66
391543.1
112880.16
455068.25
175312.32
264441.21
112319.95
165767.68
294034.35
70135.36
114281.39
213739.44
469533.74
429270.93
69442.35000000001
144843.27
92732.22
235332.58
203465.52
144942.32
427770.33
110144.61
355826.4
231907.28
373057.04
131820.74
104329.38
216867.25
118272.78
135848.47
375337.78
63492.2
205171.61
50811.95
416048.71
169544.98
276330.42
473651.97
202850.91
179880.11
229578.36
388619.42
95932.02
148063.42
285484.24
410378.43
394203.93
65937.05
95972.78999999999
77055.52
389521.69
268438.83
179624.74
77043.8
405729.75
434142.06
353635.72
393787.78
323024.27
420944.14
230545.13
221447.5
132862.28
54911.93
655335.11
442767.32
97191.71000000001
409897.61
79216.57000000001
133718.44
395509.21
79542.58
431017.58
163382.41
240367.37
483856.86
113722.72
52400.42
84526.73
173695.32
169013.67
250406.06
87202.55
348752.24
59766.11
399140.58
151336.51
97534.97
648434.92
231727.87
384953.79
162828.24
443288.06
63571.73
173329.45
290237.67
74345.67999999999
107982.15
199794.37
210202.67
120867.41
49140.61
433028.85
460219.51
109371.71
220152.7
174065.83
207494.57
257869.08
81548.13
56102.81
456995.53
297092.18
121330.13
73512.78999999999
463202.44
398466.52
401260.02
114656.44
359941.36
213623.21
224767.08
414790.17
416295.59
58150.39
72868.89999999999
404975.92
59118.5
183263.02
52473.3
320040.88
186205.69
79154.63
452007.94
591327.37
75006.19
428474.5
60245.3
55718.94
357001.58
374289.6
159092
183029.73
136711.1
143695.22
380412.07
155290.9
99044.42
437492.67
410472.33
452649.63
432784.3
111755.39
48222.96
432368.31
415766.4
137771.78
59752.52
195312.43
86794.5
550475.27
238406.88
409586.19
207663.8
211640.33
428372.41
77482.88
381691.71
378129.94
61577.17
140094.91
63248.87
237850.42
59805.45
128245.48
435259.83
259854.96
54883.39
738351.34
128490.47
93851.3
356618.91
290345.33
137004.07
202327.01
261872.32
399685.4
119791.01
390373.99
123076.11
269532.66
427137.11
71774.16
245973.75
86023.58
448856.47
59397.47
1055736.28
59240.39
426685.16
73667.83
229685.58
92215.42
137612.16
447893.14
54465.25
122021.82
333907.34
361404.68
64102.98
428045.7
161075.82
251692.9
83414.95
237348.99
49765.41
389570.63
394635.02
48204.91
565548.27
73581.88
409479.75
223438.65
266028
105656.28
447153.53
107521.17
116952.01
394739.69
91619.82000000001
88242.61
161939.31
430233.17
80895.39999999999
76486.64999999999
95189
456039.1
108757.86
171000.07
140757.04
204141.63
291340.42
309709.07
111750.65
401114.15
181968
455738.3
167112.24
58888.44
500097.76
263768.87
101236.27
649868.27
462073.57
175468.57
202753.8
181586.53
71560.64999999999
120066.42
169771.23
153173.3
235730.21
214145.02
338935.56
448099.93
448364.63
108853.19
217105.39
212974.61
162954.67
247666.13
165923.74
483462.23
354730.01
392086.04
138835.62
226548.95
143325.66
68313.28999999999
154597.51
401168.12
110451.68
197804.08
96267.09
87574.92999999999
422455.46
50495.62
381726.25
204475.45
106610.51
92793.62
374915.24
218256.22
173947.81
52122.15
254703.63
209895.51
112684.4
153535.72
443476.13
447908.18
245099.15
230124.78
68452.50999999999
163624.19
483871.07
294755.1
256387.85
88443.13
417912.54
78144.24000000001
128592.89
221582.16
122538.2
179830.15
169520.59
94924.33
342188.23
59662.39
429633.05
279068.5
122390.33
226710.63
344398.89
190482.49
152031.33
119376.64
136304.06
96905.2
467795.71
602374.6800000001
285764.49
151637.2
110700.19
408896.73
107953.97
115777.51
341999.49
53291.79
429721.94
215610.8
351049.4
196691.18
410242.32
281604.6
393590.88
121206.53
165757.92
423572.7
106179.04
60463.44
208188.06
468247.33
461541.61
80188
131824.13
93161.94
447960.13
75018.5
362753.48
316680.39
385291.42
429489.86
107135.52
168137.6
50477.34
57274.27
565794.61
84343.97
409661.6
71515.52
388222.24
55804.77
375717.1
60748.26
177419.75
53870.08
212792.08
162863.05
88538.42
400882.7
729490.14
45673.47
619084.2
200236.13
374183.93
407608.86
74943.86
139785.93
173831.11
110378.45
78105.96000000001
151560.29
459282.83
244823.53
273188.5
73020.03999999999
56779.67
122957.51
266283.46
278640.79
332484.75
83239.81
405828.69
265641.72
60362.4
174676.02
47882.76
61583.47
213473.57
168799.5
228988.74
63953.54
111012.48
382777.23
216541.58
129751.8
713936.33
478678.91
420240.86
69649.24000000001
642188.08
174761.1
393184.84
421564.22
417077.95
518402.15
394186.29
253014.55
54034.83
115244.77
395238.45
221014.63
79129.97
125686.37
83663.39999999999
107126.64
301749.78
382130.19
426177.28
91892.17
221254.02
59743.03
176045.74
74108.03
127440.24
54643.73
421796.72
107485.18
224338.65
418124.63
218585.43
341368.97
428343.92
208606.08
393281.48
424679.5
86602.16
210905.35
402086.01
645564.14
579413.98
75269.82000000001
73709.61
130305.2
50821.63
139657.18
423894.78
90343.87
402178.08
187656.12
393659.45
103217.47
178500.43
347127.51
138575.78
82292.44
322255.7
188032.4
48894.09
110128.74
146914.12
118827.01
141791.62
110625.64
398628.68
239936.75
200923.55
509705.75
76457.42
443199.23
82178.59
229459.54
88600.32000000001
251912.3
208082.12
450600.16
51767.67
420713.89
393449.45
397791.11
793472.2
454115.52
81229.17999999999
244468.27
410228.35
308621.5
46973.68
474856.96
176675.91
139997.09
601023.78
223465.17
327742.34
498349.02
232236
54602.8
55583.03
126847.18
149743.48
386747.1
445362.08
186527.86
75787.77
117092.57
303552.43
476703.3
363937.88
90784.32000000001
380525.19
178117.4
198151.78
280055.35
51945.99
141043.42
51176.58
386500.81
62621.02
100050.54
76394.05
155353.6
64368.19
393084.31
144849.35
226452.36
93126.10000000001
179980.39
94508.75
187187.05
391736.3
133766.06
402053.31
109377.62
173301.63
224275.35
412599.68
458416.13
149406.18
300162.58
423992.83
121834.95
62780.19
250316.59
62003.38
437711.31
439580.05
470752.23
150184.79
254745.9
144317.73
51378.34
351077.75
441398.33
126500.92
108050.82
173633.91
61358.75
53970.64
154358.03
133905.51
57721.89
560015.95
388013.22
432158.97
164883.45
206134.06
167486.1
264035.16
145607.53
645344.52
436634.26
101428.97
248701.96
104307.47
64507.77
127124.33
421639.97
451682.37
424488.15
148376.15
199055.03
85386.45
109453.54
209742.57
172446.13
105526.57
161529.85
156762.5
203703.61
153600.26
52074.1
160796.34
429345.49
440466.7
54297.11
176225.97
378678.72
180768.3
60560.13
404789.1
166332.28
237389.37
203690.82
88760.75999999999
103282.9
190556.68
78341.11
80106.57000000001
407866.31
454530.62
442384.71
48026.07
53803.91
59104.59
126350.51
159579.37
366501.45
263653.41
421545.11
68781.86
477333.72
310183.62
105744.65
506066.49
466192.3
213532.27
207483.83
57535.94
380233.73
73090.2
420227.91
190841.87
268265.22
429194.47
183427.08
82942.28999999999
58656.79
50845.35
213462.09
132036.83
424523.51
243402.78
66840.77
441322.44
155658.89
56071.34
160669.71
173717.53
90160.69
63137.1
64004.65
59117.03
404281.9
73567.05
69784.67
183518.71
132296.14
162755.36
426226.02
429613.45
423469.17
75238.96000000001
183556.25
438705.72
90508.06
48463.19
109330
372360.61
485903.54
51659.72
83648.71000000001
429693.58
333768.79
160956.46
96037.89999999999
151872.79
122324.96
143353.5
119214.38
53725.76
135889.51
259856.31
70160.42999999999
72579.81
373356.6
413653.61
165283.98
225410.83
142156.27
76876.03
136326.49
149297.46
488002.84
641734.1
405971.85
48078.27
208507.65
137335.86
80037.84
51879.84
89454.57000000001
481028.66
63720.94
371945.87
198903.02
161467
273775.92
414587.43
80287.78999999999
339600.43
89679.06
434065.23
186039.19
53625.73
93868.64
459919.26
124118.59
395026.41
117510.26
98996.55
164742.58
430466.84
57179.9
132990.28
368651.83
73737.21000000001
51279.81
461768.51
420686.05
348029.3
96815.39
380176.56
224947.78
129602
78116.69
206381.9
143758.23
361716.95
456904.03
272649.54
363975.81
261091.57
106316.62
152627.21
95473.42
146466.24
157929.41
47814.83
287543.45
369485.69
146011.63
135582.61
126280.76
58519.13
467777.73
178025.54
452704.06
362041.5
379518.18
163323.87
389999.93
146014.93
66065.44
104894.34
440993.2
242271.62
66088.45
157792.59
259391.92
412520.35
710139.05
92116.92
353079.33
79055.73
213860.64
77304.73
138205.49
400051.41
111847.69
133476.94
279417.71
54981.32
84678.69
80611.08
664082.78
93558.5
393793.24
328030.15
129937.79
105482.65
143080.53
121937.61
404257.1
134540.41
60886.89
124787.46
447159.08
118354.49
1094359.16
243165.12
352429
360250.19
75678.09
267187.83
372061.31
374163.7
452371.44
420485.92
158398.79
50927.38
458852.71
206726.69
372865.56
80459.27
138875.23
481583.2
303803.16
56210.32
131803.3
121391.13
156042.85
402415.47
465936.03
359122.32
135126.75
307720.97
1175446.56
456479.5
234482.86
128802.76
114526.32
413759.65
397854.78
234833.04
289723.08
71210.87
685385.51
178444.88
104938.42
449431.86
124000.23
212806.05
70253.58
53509.23
450422.89
56864.96
104355.42
88755.36
241866.59
101133.68
163209.03
90372.8
390627.27
254797.12
46648.25
91262.47
445055.47
127176.8
411320.09
51585.77
842775.54
75217.17
184327.96
406246.98
447770.41
455838.2
175882.61
53789.51
94225.39
267029.73
50189.86
281062.2
392191.3
88883.66
190354.09
388939.33
406480.98
448355.04
51203.26
371305.93
68936.78999999999
138775.31
75013.88
376183.15
554447.49
254183.52
464753.18
189380.47
255320.93
67985.16
163043.49
597432.48
406754.97
164589.78
124007.09
412959.08
49785.61
65887.24000000001
48390.75
429363.07
1132555.27
193639.24
596804.61
423082.29
72635.46000000001
112796.03
82891.96000000001
444802.28
386323.54
83913.63
393012.02
176061.44
49313.71
311903.38
64681.3
405749.22
171348.07
50616.54
123610.68
526446.72
127013.39
74969.91
193627.33
133710.02
133465.07
446320.72
192933.18
266941.94
427298.1
504183.52
88910.71000000001
109633.28
406295.58
151076.87
379964.18
157349.55
214366.2
443212.9
369620.95
183664.61
111906.19
397971.92
290036.53
70300.53
52296.64
405991.75
292661.66
403965.97
66886.39999999999
117743.04
123434.24
440408.84
439866.13
102203.67
140752.67
367456.9
134821
109105.57
436703.66
394850.42
50497.05
53334.04
725193.55
376315.65
520737.3
174643.12
169104.56
82911.89
51627.94
222652.03
132929.4
493558.28
470522.22
51230.64
170552.85
340386.6
131670.12
213952.64
123465.55
152724.38
122560.9
182731.49
406720.37
390016.31
192061.92
421934.07
54025.54
122323.11
403270.3
400241.5
444120.05
48946.44
165882.82
245342.58
194301.74
165664.87
432646.47
50807.92
99364.2
97096.82000000001
184557.21
96404.75
133493.81
66186.56
113989.7
63817.11
67819.05
389425.22
139803.64
373877.7
403198.55
242047.37
275827.69
73898.74000000001
284159.06
430234.9
118271.52
183327.41
416939.95
241407.36
238655.21
50944.7
391296.16
53256.91
425316.94
157475.96
204748.54
176780
396512.75
269970.54
138630.49
227370.01
371664.41
132571.57
48821.61
180423.82
474179.44
417393.18
369551.44
111362.9
440923.34
291773.71
312261.28
292192.32
137113.4
125027.15
519384.54
64199.69
417364.99
54874.98
428957
107468.48
118314.86
58473.61
374002.79
345361.65
151497.88
422210.63
235327.17
123957.31
110205.09
134763.74
152542.25
59143.89
69838
238829.48
375182.6
436461.72
172772.87
172738.12
350995.39
445983.51
113299.77
316141.24
155717.5
53299.84
273634.19
117658.09
416603.71
391141.68
379680.88
77438.25999999999
256541.07
232772.32
140729.39
241174.02
164116.13
50407.31
244439.36
375899.89
67863.92
61996.77
98882.02
50527.12
201319.07
69453.3
48833.85
192008.44
435798.58
216271.44
440468.12
53316.69
314288.38
356472.29
279565.95
166376.86
270217.9
225563.85
474960.49
363906.25
189890.94
529663.73
394460.27
170260.36
57273.44
154574.56
421331.34
165857.86
359225.08
88543.42
170321.83
442254.02
53575.84
60505.09
468137.41
82040.82000000001
431048.89
397799.09
417535.22
414174.24
528078.85
149186.37
87224.33
155484.65
199202.54
374380.99
184587.1
422419.02
227408.81
336012.6
197116.58
419264.53
260989.52
130231.2
113156.71
345731.49
168004.43
81877.75999999999
234046.73
391432.86
450782.45
433068
247785.92
367476.23
226748.47
51092.7
52381.98
49442.06
236864.67
240759.38
391977.06
161399.84
99155.92
67747.52
231468.68
60873.72
62944.89
110501.66
308083.54
470459.16
385233.58
392101.48
140847.24
401140.87
206399.56
123361.38
369248.97
232539.11
128760.16
341317.5
125975.86
125168.28
212504.26
375433.73
115409.88
96879.61
52516.56
141872.22
102577.45
197461.81
208215.26
296872.86
84648.46000000001
219488.59
76986.07000000001
109581.25
204901.95
658600.63
387752.14
261099.57
679282.55
456703.47
332986.94
226098.18
240672.9
126231.17
157904.25
261546.88
494939.91
421615.63
458776.25
140478.29
431166.7
88030.42999999999
222519.47
69096.02
471744.99
323850.47
395411.44
167630.25
228434.84
85126.19
238642.91
96774
46663.81
436706.58
238962.37
429888.88
825688.05
70700.62
104294.87
228030.33
148922.5
126173.78
98695.92999999999
401239.31
236491.27
413970.07
174094.66
89969.02
415855.7
223414.88
121625.02
780086.7
373126.31
397359.48
49307.77
169781.75
445764.38
124980.97
46622.97
78724.89999999999
371028.94
357899.46
106220.38
287643.79
195207.6
88471.19
163370.96
151019.24
115302.53
52847.64
212623.37
114572.71
178699.85
407265.78
333376.74
92159.94
451727.27
351950.69
92668.03
140121.01
116530.68
487952.82
430250.43
446617.6
55652.47
232068.11
213829.56
210837.91
396449.36
59744.83
84946.91
83994.7
170327.15
422894.11
137227.01
55659.45
100385.52
386396.04
47637.27
334519.49
143782.26
412369.14
336730.9
97052.14
181643.76
288169.7
110747.65
385381.33
114147.17
125249.66
206939.72
46001.97
163359.95
168039.66
135684.72
133109.45
51840.78
344248.4
460943.3
61973.07
146130.06
98499.52
181997.76
184492.03
458853.42
611465.6899999999
242727.51
141940.98
429908.42
107757.64
155327.69
122348.29
453538.82
67627.99000000001
180847.46
81516.75999999999
202452.21
364486.32
130474.3
399353.48
139325.36
145047.53
231699.6
142012.04
131893.79
251381.46
83938.8
146722.09
119165.54
64792.45
86155.53
422771.64
101087.9
149126.43
374017.3
415031.07
332700.51
239068.4
428395.82
68308.39
426145.51
120786.16
119719.91
419983.64
91165.17999999999
191920.91
162733.9
112092.83
647510.0600000001
171774.22
705114.61
409555.77
384165.66
385417.18
216690.16
535132.78
228179.1
235303.62
59492.46
127625.02
203670.34
425799.55
105921.49
186074.86
58002.32
161406.9
114918.2
401399.45
63914.49
158776.96
162069.02
51249.93
852619.2
322941.89
147790.77
108908.48
47401.46
307486.57
146878.66
136942.22
407185.84
162871.02
184083.12
96083.87
241999.23
390273.92
102553
261121.18
101513.14
128911.97
214407.19
81176.47
389449.82
418690.3
109449.9
95354.60000000001
441849.63
57582.33
424477.94
553713.98
80037.22
560868.1800000001
528404.78
379793.14
134064.45
339724.33
425240.05
391171.68
99965.47
208042.06
176248.21
332953.27
56877.16
253178.35
174399.03
60486.61
115423.84
123491.46
402112.41
457026.16
58737.57
59394.86
160013.85
215709.91
631376.71
56957.63
602246.64
370862.49
101911.17
459731.02
54087.91
401097.65
66520.10000000001
116674.25
68495.06
255050.45
453365.22
151222.91
564595.15
177683.09
404618.39
267765.86
145671.31
495099.58
343787.01
449335.49
248686.27
54605.75
51243.56
453572.66
282515.63
340662.96
117548.47
113466.65
186783.72
417259.62
263400.9
402333.12
106964.12
47128.29
180662.46
465666
119308.59
73345.07000000001
76219.57000000001
459045.36
56442.39
372399.06
70825.60000000001
95859.17999999999
141505.86
228731.14
149371.26
55081.96
58861.19
124758.72
352806.52
237273.52
227838.72
363647.13
140328.97
268236.18
665284.96
351426.53
174945.92
262440.74
140183.5
143012.02
179772.95
560460.74
372808.73
107739.42
140366.17
339360.13
242950.37
54615.95
183307.25
141691.06
560471.48
69199.13
327603.45
234377.59
200552.9
99151.61
856478.83
381976.94
83804.03
149782.84
368297.58
430198.76
149179.92
64503.6
72821.33
427956.01
357750.19
378635.38
440913.94
60967.02
63381.28
83474.95
244994.59
190190.76
443344.03
447992.28
55121.9
112697.17
120743.72
239687.08
147505.7
47360.19
62309.37
112790.73
382853.21
65728.12
120313.35
271259.01
410218.09
95245.67
47119.92
431773.4
238209.46
392141.91
551969.92
661970.0699999999
407353.76
302773.62
496932.01
578337.62
343788.97
354241.24
186229.38
264107.74
489486.98
47796.84
393732.74
224190.24
325415.31
246344.07
461015.01
108825.54
147195.19
202897.18
348094.12
98545.67
89690.17999999999
49457.81
194847.72
291152.87
128032.48
355837.37
452424.94
377650.44
406557.63
238767.81
583609.05
385654.53
48033.48
244774.8
138773.52
405581.16
133293.09
143211.22
171969.7
62004.33
429080.37
153142.31
442119.4
455653.95
107276.16
197304.76
237579.76
375289.5
85254.28
190147.9
229659.54
109590.67
199478.58
98117.8
83894.95
51795.41
62814.66
371476.58
188019.29
521793.48
237578.33
180696.67
472441.57
616292.91
172179.69
422642.31
385728.8
49847.51
279079
412998.98
399290.8
48416.51
419870.55
58013.74
613299.1899999999
109811.41
591108.84
156772.67
179212.18
100613.63
68793.03999999999
415294.69
181510.6
137205.11
221102.36
159937.22
125240.37
79904.63
368824.93
153710.37
61303.64
194475.82
162929.74
407775.19
150913.3
106431.65
143817.61
428768.07
116594.97
156303.15
251058.51
219469.17
244467.84
112608.3
52842.94
103777.58
55216.62
84724.05
378255.63
86546.52
409260.86
163770.18
133737.27
1284720.31
298045.7
48205.5
267459.46
65838.52
276424.65
161587
145277.28
478313.67
59943.63
183240.34
259912.09
458381.64
395117.22
58724.54
217040.12
61215.26
394869.27
60132.33
491803.82
99762.61
118909.01
225066.11
447988.06
105173.58
397523.28
267003.64
144960.5
56056.69
104230.17
167904.93
284679.17
385899.46
141148.66
255792.35
85155.13
452888.93
397621.21
227692.11
142521.98
121805.25
128390.14
208112.05
241681.37
196297.37
352721.84
162582.34
97439.10000000001
296107.34
375067.72
67756.09
480693.1
160425.43
84832.16
237319.54
112296.61
658397.1899999999
123307.11
71633.14
661876.6800000001
122750.99
390834.81
100622.88
430603.99
351772.27
293020.95
47393.63
97130.97
484298.92
279520.07
430057.27
303572.63
128434.71
413669.54
451186.06
159666.59
432109.64
113956.32
382118.65
363992.61
181709.37
76651.99000000001
55883.96
377313
96013.60000000001
179202.66
158880.5
366006.99
84397.72
125037.64
470282.9
379161.57
411577.99
184421.56
106330.47
75563.3
469753.38
52902.08
176144.51
214826.18
65340.03
108788.73
425380.09
67193.28999999999
404722.87
208080.98
385316.81
125981.35
380777.88
426733.89
301908.7
66585.02
423409.23
137157.91
88210.12
154848.43
54115.54
321341.78
52027.27
148290.38
426338.64
244919.71
57207.92
100804.51
126294.49
62203.81
449467.83
101804.18
126787.98
391192.45
47071.47
167687.76
87523.62
192927.71
428333.99
274054.11
223834.01
392515.85
429135.37
256289.46
69902.24000000001
55820.57
389001.22
158823.13
169354.38
267421.8
55556.11
406628.79
216581.48
568240.16
414278.9
470856.42
97269.28
69389.53
409919.73
257211.16
160640.38
47551.18
641838.35
220431.03
191611.49
364074.67
416328.48
478386.58
139535.16
446453.47
51760.57
673283.8
59143.39
110133.25
377971.05
450597.46
194872.55
142283.67
234895.43
56429.12
93340.84
85797.22
246198.59
403520.32
401160.18
358218.12
155015.95
409429.46
147908.16
190468.56
408193.87
134733.9
90577.98
69506.42999999999
182694.21
467181.7
340834.41
409774.14
152783.55
90567.03999999999
600701.79
377957.94
160008.77
324589.25
358124.43
293453.36
366609.03
66176.19
79679.44
190579.43
111918.28
107462.06
298890.15
125569.6
452168.99
114053.31
361557.52
379933.81
278587.54
55649.82
457167.17
287179.73
799462.04
130488.55
54859.64
326534.96
177945.52
137865.24
510659.64
51248.34
62298.8
269882.89
473612.43
259509.31
103919.21
74482.17999999999
122874.84
404206.87
398723.03
55146.12
404475.41
112589.11
154875.16
412926.26
382031.54
237036.33
183959.86
333184.86
409894.44
66006.11
105477.2
392407.57
91384.09
45760.16
54383.39
85028.5
59983.4
359637.97
94163
305963.45
237829.95
247090.51
68501.36
241640.61
171815.29
149053.61
68459.28
420524.42
219018.99
226164.66
410688.21
85665.35000000001
61520.81
224378.51
57454.58
383745.57
56866.2
248850.74
370449.58
379773.5
491006.46
475859.94
59452.76
57944.45
404784.89
143078.97
100613.95
174526.25
183337.78
424696.24
368378.11
84153.48
411682.95
145900.88
418843.87
449444.09
247342.66
56476.81
61371.7
400622.28
273163.01
489197.88
120568.12
716635.1
50388.18
185164.87
424540.67
69644.53999999999
46551.74
411033.66
438413.63
60980.27
70817.71000000001
382728.2
111404.25
445917.12
536540
323355.02
96736.2
59970.47
161229.68
172584.56
193060.89
150811.29
405751.76
92179.92999999999
51135.99
399291.88
242655.31
52129.95
122215.9
87317.92
97249.55
76151.42999999999
452004.48
113797.22
94348.3
418996.17
467508.58
254473.59
168241.54
304901.48
61079.7
410294.27
394497.35
178438.14
525791.5
390138.46
81637.17999999999
405602.96
273219.65
100053.6
137008.69
121609.25
92947.89999999999
63766.97
206833.78
420939.53
265013.94
108272.88
409646.21
54571.52
438377.07
83199.8
413756.06
50800.73
75655.75999999999
406466.2
369222.67
214886.66
420870.55
419985.73
217746.35
145633.82
161083.48
378732.7
46121.76
85876.02
367952.81
51133.28
243997.15
341361.01
106129.65
425003.93
405402.35
258065.54
71997.47
377891.86
155534.17
168404.16
106412.68
157975.34
169922.65
50197.48
113639.5
78438.19
77153.92999999999
216562
473846.94
266041.17
147042.7
398678.11
171778.17
352091.01
247055.21
392781.83
204922.34
111090.24
401590.5
82583.50999999999
109602.99
118465.83
365985.88
47624.24
262672.51
109312.33
166133.57
166426.24
166897.61
375618.81
354760.18
245180.24
224494.41
240898.02
410766.07
456495.44
389998.59
104411.91
442697.54
96968.25999999999
223456.45
350358.12
147046.49
55042.55
67450.74000000001
199282.14
298497.19
188714.41
320256.75
72202
403285.51
163080.54
62741.76
442909.01
318361.17
115800.76
74057.28999999999
130335.73
330375.05
177688.54
93540.64
515142.35
120185.62
141373.48
370783.27
57457.68
137551.78
61454.59
332164.93
435122.94
613941.63
771016.27
49484.52
70846.77
428689.54
303203.92
444236.66
156255.56
253751.21
460981.57
244327.54
338185.8
383659.6
173107.41
137152.01
197480.91
140553.23
404884.72
406862.58
400151.49
56179.43
224623.58
66544.41
92936.60000000001
115476.99
60510.74
204463.83
428453.74
307758.22
254608.34
404462.6
640061.6800000001
253230.7
222256.04
371682.44
175450.22
187335.51
870084.15
120506.56
244060.06
387289.05
203452.7
377023.48
264592.64
50303.02
208769.37
288591.3
61611.81
118152.39
209608.93
124801.12
123250.2
168730.15
206080.41
438646.16
59150.82
314087.36
71661.97
108587.54
244422.79
48298.38
267065.36
402836.92
399369.89
122211.7
112191.76
57107.89
153757.19
103015.95
82830.23
231148.14
85495.7
428494.98
198140.12
73780.42
121039.22
188290.25
403066.77
590600.67
122556.87
83978.52
146685.26
423909.47
411441.41
404128.91
115378.22
210844.11
152390.66
418759.93
163403.92
134178.85
342494.57
643652.01
515240.6
105955.52
48102.31
365578.03
178688.72
258767.18
442548.4
347944.13
126939.52
175049.79
549458.9399999999
115528.37
258702.53
420424
501369.3
68426.07000000001
96845.12
155715.2
366564.25
56514.3
348254.28
614449.65
166500.33
161931.96
65678.69
342411.67
72383.53999999999
102522.22
714454.8
370344
319267.4
90171.91
162983.69
93580.45
123709.67
157816.45
260083.78
113237.01
135664.6
129922.23
124868.04
49611.83
206898.91
140340.9
285872.27
55787.57
232225.03
218054.91
424944.93
166719.68
71751.47
115922.13
93502.32000000001
126245.57
462410.12
116240.81
78190.95
260217.74
350949.98
436844.59
115379.78
58455.34
104683.19
316979.68
416951.1
444813.37
57927.71
346523.59
389532.58
189380.38
472859.26
225665.52
98824.75999999999
370815.15
490710.23
183993.65
240019.37
57034.21
91820.09
244413.51
88942.64
143004.52
137003.18
154283.02
52705.83
209668.99
71276.19
428637.71
89906.63
386137.95
411554.17
118300.88
154650
435123.43
48896.26
54747.82
251554.29
238001.55
530698.39
409039.44
498164.73
85833.21000000001
310136.37
381473.11
45889.82
112833.63
564644.45
70917.84
579333.5
122815.67
205810.3
425726.13
99864.12
375878.5
129154.5
178096.49
212574.24
48370.61
232675.8
407747.19
72271.78999999999
295423.29
644512.02
197887.26
476675.91
66825.39999999999
230371.82
63022.93
228828.83
220850.84
49132.76
778742.0600000001
191945.31
97930.33
440157.71
184273.86
61963.7
398403.39
480665.06
115617.9
92198.21000000001
256159.95
218944.36
412597.25
152503.24
253950.81
141343.61
507794.46
374172.3
102895.96
136944.57
262753.03
452765.95
115803.1
358015.01
283148.46
68337.22
489896.93
154690.08
129329.9
653140.1800000001
153665.06
434087.96
404050.97
84865.37
464689.46
222531.26
47477.04
399099.42
197956.13
236408.56
63391.36
143666.84
461525.91
395582.94
168712.89
57660.85
97698.8
154337.18
151013.25
127304.44
207940.88
174057.27
121267.25
395373.26
83261.67
87597.02
226701.27
233517.12
61359.53
141310.13
253632.72
148936.02
386838.16
298886.89
66015.24000000001
399390.84
382780.41
224616.77
104396.82
137223.97
111967.11
467082.31
368708.22
58617.54
85988.49000000001
379194.18
427223.58
367575.81
500054.81
474904.78
417299.54
263717.13
82923.92999999999
320545.06
361269.12
434891.2
145676.24
138930.5
413805.11
79748.48
414780.53
196940.48
513683.17
74659.89
343842.34
58702.16
433901.04
211416.13
437689.41
85061.24000000001
103326.88
112665.32
49961.37
210159.53
168270.01
122173.27
89130.91
221235.47
125410.44
120829.89
78600.75999999999
432119.61
140160.27
49739.84
65710.89999999999
381373.93
69087.95
50203.29
134700.75
67731.81
49301.72
256885.81
450756.93
443405.59
399341.22
112721.47
461399.7
90488.82000000001
113433
304202.91
399892.84
474304.61
103574.64
370566.11
77948.44
118064.69
60637.49
470060.76
237003.68
583973.4
136325.74
157928.16
122066.91
95231.84
420235.88
139609.99
367833.15
120760.86
403566.46
456220.95
447556.44
417009.91
199578.55
311101.49
46635.13
242813.76
125291.68
51539.43
389748.78
88984.06
100642.46
402054.3
109676.52
104718.26
52286.24
139777.58
108058.08
143904.51
384844.57
370004.9
267827.72
99722.98
99527.89
71990.2
50807.28
65028
427944.87
444567.43
419629.47
117270.17
228969.77
90856.52
138089.93
61995.5
161965.2
75682.88
158731.91
321177.04
471703.15
378672.55
361617.87
217887.13
98501.2
123335.96
142472.23
199690.05
422836.02
58345.16
53570.47
222279.24
111545.25
69942.21000000001
170182.28
393530.1
419210.05
225377.72
139052.63
397004.24
218965.41
73345.42
81266.14
173855.9
93925.34
115678.39
318460.84
104877
371465.3
127697.92
73923.49000000001
393804.26
430641.63
253314.19
126685.94
66745.19
397774.49
449131.48
408533.01
1260906.64
521201.73
129796.32
62773.99
161075.71
70877.28
80899
467786.11
404442.7
99925.84
254757.67
467589.5
78851.77
124363.48
193298.12
387309.05
64977.37
364750.11
244456.38
407735.68
123774.32
128124.2
120494.13
459902.81
120248.63
408542.41
289040.46
117704.99
64482.17
398333.13
352599.9
377334.31
151215.54
226172.65
94736.37
56616.02
98300.32000000001
402343.16
293241.03
58800.68
86107.88
56933.54
55802.88
102925.07
99516.00999999999
163887.73
79492.14
54649.12
204311.37
435540.35
432443.03
436176.94
361258.71
69920.89999999999
67168.64
141570.62
183223.98
466494.04
78901.03
405459.18
360916.9
141838
163444.83
394807.3
189310.79
376560.62
249589.1
141643.93
101042.59
677447.99
82151.86
60420.45
56610.32
117935.73
402039.22
442052.13
393746.46
441968.64
392279.06
403617.62
115946.37
451291
420481.91
67778.8
389809.21
107707.45
465749.04
68126.71000000001
174949.96
126777.81
708585.66
677445.25
165187.36
258037.95
90440.31
114495.56
381205.03
238020.58
398686.61
97381.89
239593.95
453807.05
89235.91
219976.11
246347.76
59674.13
46971.87
438137.45
170418.64
267500.67
178513.81
396784.53
372276.15
66693.64
455142.87
432030.05
125130.1
409397.73
352666.32
53004.56
361049.05
397598.7
466914.36
187100.22
105755.95
385083.63
169791.1
65323.94
359509.66
166782.46
409498.65
233063.92
392589.06
454387.64
489993.11
414934.49
85606.5
415394.52
179854.7
144287.13
213344.56
86903.38
78022.42999999999
129664.38
89393.28
49559.15
107174.79
57234.04
372650.62
393076.69
277517.6
534172.09
230187.33
248785.44
708671.36
369664.88
47589.88
126979.72
45614.3
469019.19
107792.4
120603.41
347070.22
142665.08
440657.79
55080.67
415046.99
461181.64
55218.84
403653.04
458189.68
50330.04
393165.11
90167.64
62680.27
309559.58
55609.43
119400.65
421383.54
188314.4
58512.76
195920.45
164199.7
146289.53
236109.84
225541.16
207224.32
160999.98
183023.08
458334.86
148467.67
460438.97
95031.08
272164.52
215460.75
100019.56
51647.68
73782.21000000001
274136.08
63561.59
104146.28
130653.26
71155.98
156534.07
116622.27
121203.18
258150.03
296416.91
145559.24
73150.2
111374.02
904778.5
628681.51
452507.11
389253.56
401624.2
64579.35
155199.67
59323.18
61690.99
369242.52
230759.45
297332.82
428054.05
244766.37
205400.93
127293.07
79263.67
88153.27
438690.46
470905.62
278039.71
366714.29
495470.32
46431.02
427197.45
69742.2
239249.49
175253.73
386525.47
113583.94
441523.97
220493.85
424413.17
367406.65
53959.85
144706.9
162025.26
139869.56
370734.72
254185.5
429922.04
420323.06
193124.29
144448.72
80470.45
431037.18
112440.94
101278
417460.53
396193.93
163771.81
137677.91
69865.61
236213.43
394760.41
106867.59
237189.69
408695.14
287976.34
141971.53
373621.17
189382.36
456857.67
429522.52
146401.68
357466.06
408974.81
181605.87
112265
158242.95
136462.27
271052.98
389347.37
51864.45
110992.83
108113.29
133072.86
100330.9
371421.72
120152.48
375510
66872.94
356546.07
425301.7
473640.95
68425.33
122664.49
138406.69
393842.89
102273.09
60132.03
284790.77
422044.29
62878.84
128493.03
409237.24
98371.64999999999
65599.12
90609.8
436208.65
148768.52
384624.18
437722.82
395816.12
61869.98
732914.77
378593.25
61812.19
148452.92
196337.92
432428.75
381288.34
108647.26
446730.4
109888.53
391175.48
185156.74
202995.34
104139.23
76804.25999999999
181960.14
112909.89
246494.26
56818.06
469756.71
75048.5
172181.68
252162.48
235189.45
391394.32
231762.52
126376.66
170296.53
676085.9300000001
116349.15
63901.87
46366.42
215151.53
369971.52
457244.53
136487.95
231162.74
386698.33
388269.17
109379.6
274435.61
411082.27
93747.57000000001
258140.53
385939.21
386839.8
420332.35
207578.18
139897.13
66050.03
423074.17
402585.22
262716.31
64529.81
80498.11
128865.45
89365.74000000001
221411.16
71728.71000000001
420308.79
218546.37
371135.64
201575.02
195991.45
141714
396588.18
184350.46
114596.54
83320.73
203296.56
78122.78999999999
432115.96
231707.6
115081.88
131762.77
131559.47
161772.45
316279.63
470307.88
174031.58
123077.06
98073.38
397448.47
90500.69
119599.73
248759.54
221587.43
123951.11
134630.05
367747.45
379504.54
246629.03
163612.5
431108.87
53846.17
93577.94
154443.19
410389.14
508557.47
50536.96
162366.86
98115.19
285213.44
411681.99
53308.78
411330.6
184974.84
131139.52
119786.33
167277.83
143871.16
136057.65
250648.49
141177.5
82044.58
83407.25999999999
520258.95
212981.47
426398.82
419702.82
187659.31
100127.78
200455.9
63355.49
155515.63
120158.53
390281.2
133983.86
406189.07
416799.53
437935.99
141345.45
160613.18
222149.27
412259.47
524883.66
236173.33
245941.5
397887.12
48003.38
53666.56
94316.2
289050.57
370576.11
585500.4399999999
290267.24
404455.77
310215.83
78457.84
98587.75999999999
241461.3
428880.56
58097.44
302680.99
146609.4
90185.02
314761.18
185543.37
148059.25
89214.10000000001
230715.2
402798.28
155106.84
53158.93
453691.62
48593.82
52958.66
198015.45
96602.55
90160.10000000001
409440.15
488047.23
171452.78
86121.25999999999
456696.53
101685.89
124153.35
227079.19
223105.81
49451.5
269304.21
123967.28
416108.85
484880.72
244178.25
492695.05
90335.03
206765.84
100976.26
64170.42
89011.67999999999
52684.15
67509.77
68544.96000000001
297866.87
75224.2
169532.96
444575.6
186988.14
269451.07
126617.92
415622.26
369239.5
237955.4
148434.91
134612.42
105449.43
463165.58
386776.41
451620.72
576424.35
120029.19
414172.24
92688.94
294794.89
387419.2
488013.66
76532.37
131477.86
61037.7
100898.14
129064.51
158457.98
252444.9
380029.58
69539.67
157507.73
84695.53999999999
398132.02
49251.28
102631.2
202450.06
53796.99
201622.53
242486.88
88159.00999999999
278663.03
52844.75
151601.63
123759.56
847162.53
213284.71
122260.21
386562.18
134722.23
131161.95
54986.08
79999.96000000001
141413.67
113595.4
90119.34
458108.51
172742.4
423392.42
112513.81
102862.97
175234.24
125755.76
459074.74
126123.32
93813.32000000001
433341.48
49035.57
431892.17
120386.79
373919.79
209841.42
83712.22
93277.88
59656.23
233409.63
71364.98
97173.14999999999
244446.83
228868.73
130740.09
96128
255784.66
241155.95
182436.74
197669.17
143033.19
197458.6
149332.18
87502.21000000001
363663.47
419988.2
433472.33
205272.43
400357.23
232683.97
90507.97
227266.3
101917.27
249115.16
170716.82
394917.19
444663.28
227291.19
127431.56
189819.76
167400.69
369811.05
126741.82
215730.93
123720.93
517052.6
89617.5
365402.98
137282.53
126124.51
379352.72
458744.11
340745.21
199705.38
66755.2
155586.87
455083.84
139201.19
225777.26
451186.48
238695.54
352215.24
206786.76
116366.11
614950.11
110828.3
249787.37
171009.25
269695.47
116958.44
397261.4
548200.9399999999
171809.6
318218.96
84315.11
231515.45
141988.11
550481.47
106113.57
624206.62
75462.61
122771.64
432385.26
223452.92
189783.95
90851.23
143384.71
213236.19
421402.43
190536.66
81883.53999999999
71667.3
123565.26
158009.63
119157.45
153706.11
468581.41
239221.16
174930.97
167811.11
200313.31
416390.62
452534.63
826419.84
410571.79
415358.5
162688.99
474672.84
162945.82
408346.92
47044.56
117269.81
209302.34
355806.42
372133.47
86272.96000000001
88138.61
47830.43
56734.87
579574.52
120591.31
235448.05
438602.87
395403.92
399525
164632.18
869192.3199999999
300098.89
88752.59
138749.79
124242.33
488831.26
387147.53
399216.74
473215.52
87837.81
506769.59
389941.95
468605.09
191313.75
56968.55
404564.05
127370.93
464204.05
211289.76
271206.99
293445.42
110004.42
258348.41
195372.1
369719.5
127941.17
119464.8
379699.42
114204.26
61278.14
140422.53
359280.91
385053.04
266603.19
436866.66
226869.97
73739.7
123641.84
162795.27
455438.41
154296.03
405281.14
436337.09
252226.96
402938.56
536315.5600000001
609083.98
126302.44
365582.55
82848.27
721808.6899999999
94220.83
85614.88
54395.68
57821.52
108995.26
111663.77
477072.25
89460.85000000001
293479.66
207972.27
47717.9
371733.27
240808.04
369293.26
400050.72
87202.97
237150.58
65509.28
387616.22
372887.59
133587.9
402830.01
87721.44
368386.02
66864.11
391481.21
399595.02
75789.39999999999
111460.99
88907.23
99502
230659
63699.28
92574.84
167319.61
131152.07
172840.15
447345.48
103581.94
126261.06
384661.27
207677.07
387823.54
418231.66
142014.97
159626.18
399893.5
305767.99
124022.3
156770.46
113862.17
435738.62
92798.64999999999
419865.27
455796.01
66651.77
79828.5
393275.1
282957.16
115405.21
256255.76
412038.98
116970.26
92097.22
473599.97
136731.06
190783.7
71092.60000000001
77175.47
206138.89
65050.55
198041.1
159645.75
136259.13
171871.79
492743.78
763273.97
77860.55
188515.56
387541.29
425971.42
116634.53
197930.04
360900.51
236371.98
100745.32
89811.61
102546.83
160633
154813.05
177611.1
234511.08
48615.03
210218.52
47116.72
211359.3
450637.89
117010.19
876830.79
189188.15
150549.77
98847.38
393942.92
110780.82
230608.81
96759.52
73555.28999999999
70296.02
104675.83
437611.32
456550.57
53561.28
135679.47
71735.91
109866.75
130364.82
408653.7
107490.83
457633.91
174842.38
395984.31
112650.86
359397.59
209439.45
279367.47
397568.23
213579.46
136076.53
79971.85000000001
475654.93
163077.99
406962.57
52343.74
60504.14
424209.54
222704
581337.49
121566.41
63289.86
48746.27
485981.5
374909.73
84771.36
402752.93
55574.16
261981.25
48385.21
188779.96
125672.11
73453.61
193543.91
101156.85
203097.73
302392.08
55555.51
578176.67
267989.82
111750.74
81488.24000000001
380802.67
114049.99
80064.32000000001
263882.68
263048.32
100966.92
53211.34
58890.94
91481.41
215975.34
79985.94
147224.91
112553.5
123267.88
421114.89
387843.37
189324.95
113870.16
412728.18
198970.72
146286.73
143908.68
103457.76
78536.17999999999
444244.74
220355.96
276038.8
68748.39999999999
75676.92
427715.22
157966.98
77233.69
295827.79
442389.42
446238.96
116379.77
163364.74
535810.7
438713.18
357519.53
329849.25
108113.26
242567.78
139962.46
426210.91
79728.34
48403.89
240161.43
56023.82
365120.79
52738.42
404767.95
490690.07
136619.55
152198.93
222091.07
143582.09
83925.39
410324.43
380421.08
483507.57
108862.85
92923.07000000001
130957.88
374347.73
176700.45
293130.97
348164.69
173585.26
171943.32
207902.38
61852.38
49803.51
264606.36
421139.34
69278.77
166881.93
513293.32
66891.02
182436.97
439852.44
128176.83
227229.9
406591.48
68614.82000000001
105803.6
53965.9
62106.82
87004.38
162938.94
255141.09
95977.45
105199.06
366467.63
169179.72
432120.57
238015.77
275738.91
58665.05
166140.85
347349.95
138568.21
153802.32
416946.29
232249.14
408698.59
69889.02
70876.59
368183.18
360666.41
73103.82000000001
81762.89999999999
390708.37
180135.08
254707.16
136983.83
152920.31
46773.39
61233.76
50621.59
309214.74
86801.64999999999
237357.14
164107.39
420790.84
223328.22
141362.75
173761.66
141285.84
352078.84
430188
98043.92999999999
458031.06
143514.19
470130.21
461934.45
241744.36
391206.03
186602.82
58894.74
460516.17
63573.17
69101.64999999999
209623.48
416595.26
400618.35
144698.77
404312.04
359843.52
418730.25
280953.56
95195.37
88102.38
404583.78
75429.89
163267.45
347069.75
109227.96
125990.93
61896.04
78518.03999999999
108835.03
472122.24
156251.56
392035.58
149928.35
394960.26
70026.58
468166.9
417737.29
427383.26
191503.04
289453.18
70470.88
120270.54
159605.83
153353.26
362040.58
54324.37
436731.85
179901.27
62064.23
365444.07
64203.65
110674.34
158282.5
468351.81
48449.22
507557.56
249782.92
395870.28
385958.87
78524.75
357331.59
119555.32
135223.39
407023.38
211732.24
54636.41
149196.62
95932.39999999999
158539.33
586953.53
397853.67
142819.29
179946.36
109403
129243.64
372086.45
55713.76
440571.25
280920.6
165066.85
442400.54
48224.98
134805.02
217492.24
79774.03
67666.00999999999
379225.26
60258.83
105495.22
140264.21
541641.88
535499.13
226447.79
148902.39
396621.52
267290.51
427442.17
97218.64
185032.78
432310.01
551110.51
160305.47
124945.38
82594.57000000001
48102.11
248034.32
171335.7
75405.2
302178.32
49751.93
183573.48
230622.02
78820.28
440946.55
93715.64
370978.41
174611.59
262183.94
379053.6
408900.09
441902.54
194685.06
90942.69
229035.27
133895
472459.35
50261.23
128340.6
65135.24
362544.61
398686.84
442682.43
152752.9
421884.96
244995.75
75418.52
433871.06
435340.12
162707.55
85244.94
162953.98
411485.84
399390.34
148420.91
65060.06
395876.4
132689.34
94420.48
74723.66
68981.48
156477.77
420796.34
306729.38
63397.57
134227.2
286693.23
58492.86
238252.88
402961.08
82743.89
490099.81
421516.91
209562.21
243240.71
500005.44
406246.99
317800.92
208335.08
226380.27
396856.88
152694.8
57518.48
169473.54
132048.95
244004.22
48827.37
458327.49
255957.88
55868.59
269898.72
424124.49
99157.69
359862.42
439270.96
75365.38
182199.88
413066.34
244251.25
677308.5
127507.91
140677.66
158310.87
346773.13
320365.43
388731.42
52226.2
130132.09
65991.45
130965.67
278871.05
187846.79
183948.14
85261.35000000001
381331.19
439400.38
104513.15
138224.32
442150.48
56218.24
411551.38
222638.72
186917.6
55909.99
421077.06
56868
442847.43
359406.19
446833.76
558820.51
51762.04
50257.75
378303.92
394412.06
404262.34
130553.86
427125.54
1110681.48
140705.87
95297.56
53216.29
403454.42
265847.09
233994.78
187026.93
94122.39
374124.36
458978.59
417067.38
330120.85
276747.26
231079.73
144943.67
133195.73
57130.55
363203.03
1260904.4
486626.41
123921.67
159907.58
234641.97
182239.74
90865.14999999999
256495.73
149542.67
445669.34
91879.7
102762.51
389030.14
77984.21000000001
89513.96000000001
84295.39999999999
401672.53
422183.16
415866.47
715191.92
363307.26
124481.67
65136.54
303741.32
171667.45
611039.51
137997.09
361277.98
178931.19
220148.15
120849.23
264009.4
402835.91
75091.28999999999
67859.78999999999
205122.64
214055.17
71451.07000000001
439261.89
211303.38
537383.34
380385.89
67190.05
196984.54
131262.97
380496.3
248693.6
54598.5
364060.89
108844.67
393733.87
48235.48
126932.42
196970.49
423769.4
212522.36
282875.13
108214.29
434263.52
122402.22
105896.3
406976.91
191381.37
594542.1899999999
959504.05
96663.28
697996.65
392409.45
123622.24
766417.5600000001
56250.38
371104.49
53773.97
252064.67
329263.58
557627.76
49108.97
81968.41
485015.5
61599.2
398828.06
115052.45
61033.52
693262.13
138725.4
231935.15
120424.16
52925.5
201363.69
57875.74
438328.69
233837.75
150925.22
421648.14
95876.83
80365.47
53658.97
261986.79
79048.38
476457.55
271264.6
123999.14
226697.96
420773.64
444776.04
150013.25
740758.3
302894.27
409517.53
219933.69
279699.83
642929.6800000001
500442.78
196000.62
146986.96
300623.8
237742.5
84121.83
134660.48
267246.98
81321.17
255206.37
52630.41
165570.48
116359.28
76530.7
48499.27
238625.5
233904.82
117329.9
221688.69
119123.71
110870.58
59283.56
86119.32000000001
158205.24
56483.9
116779.56
377367.03
88963.53
203197.4
113740.54
404358.62
239673.41
164509.42
433995.56
388909.28
515517.28
91568.44
422945.09
155697.31
107150.12
168208.66
110656.08
471464.11
93052.89
450520.32
259261.26
72017.07000000001
368544.43
438191.11
219341.77
50599.86
89096.10000000001
227203.03
273362.29
169167.06
118777.99
214250.63
68289.92
52041.17
275979.38
233909.05
147262.45
58215.09
409274.71
403241.83
71368.85000000001
385572.37
330151
361008.59
105076.58
473991.72
388471.41
166070.24
62080
81640.35000000001
250121.77
217889.69
245294.8
81278.03999999999
238938.91
203534.09
383535.47
405418.46
306778.17
162175.9
159697.28
62717.57
360571.98
119584.85
163241.15
65906.28
89983.67
411168.4
99347.78
133466.06
121595.44
80085.72
54444.08
49107.3
164137.59
119712.01
76614.32000000001
372383.34
363405.51
254190.78
55531.64
119920.11
53785.76
182355.08
415267.71
221946.29
260465.86
436334.51
107928.2
314597.23
103758.37
381243.92
77200.11
216999.25
169783.31
53738.46
82936.97
425990.36
169863.98
217916.35
511183.4
182321.5
549132.59
163227.18
181288.06
262056
166839.6
56211.54
115521.49
507847.04
427316.46
184159.02
381260.4
416764.76
198183.52
147829.99
54123.24
144015.67
409444.23
204942.58
159845.6
75417.34
389902.52
50297.16
171987.48
219740.71
123141.84
447002.99
397849.59
105180.61
108526.97
412093.27
91690.3
387759.31
326519.58
371058.79
422572.64
76587.56
163807.39
160308.55
656866.22
48316.58
433857.1
74339.66
51694.4
206025.66
51378.75
224312.95
201821.49
82430.64999999999
590218.23
261170.62
359865.49
88004.45
214935.69
47620.59
384217.61
203148.37
152503.03
185215.42
104708.58
439195.73
205700.08
478143.79
222726.29
112744.58
683648.1800000001
586245.71
362669.06
191906.35
54617.26
71903.07000000001
182260.62
206498.34
102904.02
97411.83
117951.77
396227.79
76033.2
412645.25
141264.37
377201.38
133262.88
154093.73
123905.75
151961.32
232500.15
414454.52
46800.91
60883.78
333884.23
294035.24
219418.13
460431.99
56278.96
236824.33
291874.8
158252.34
168064.81
482567.46
56446.6
74222.92999999999
92602.27
51481.13
170766.12
173924.24
428262.01
424245.62
159870.05
61516.77
107878.39
96015.71000000001
52258.35
301738
844179.46
453307.94
429415.53
48675.82
401680.77
426248.52
150342.05
91574.45
130981.81
89195
161425.21
122203.02
568304.79
162557.27
413611.9
54983.92
359325.09
86519.8
89602.27
442701.72
371624.54
86684.5
639222.02
441888.7
94741.11
227419.04
280072.17
83384.2
199089.57
183013.35
420914.36
259286.68
95916.89
483311.11
413784.36
92663.69
137470.04
593176.76
182070.49
157830.55
560306.6899999999
145243.36
112575.91
136146.28
404625.49
46726.46
379391.05
423899.4
89525.99000000001
91031.5
389458.37
417282.2
461386.86
439499.9
262356.12
450092.14
377341.17
92103.86
456632.55
86670.48
386493.78
77167.06
131449.18
423291.81
212649.06
95885.3
212900.35
421097.31
398797.9
403670.68
89870.92999999999
404978.21
428133.28
122667.1
154727.99
165925.94
382579.2
72927.16
122853.88
106587.66
73357.71000000001
801072.45
131399.28
417833.2
451134.01
85875.57000000001
73359.67999999999
47851.07
180278.53
115459.26
98687.97
82447.78
217367.5
117809.81
262675.28
219960.55
372195.69
1423246.09
89626.35000000001
200660.44
411961.07
231997.96
469158.68
212267.63
241004.16
283572.71
227439.21
119078.61
51217.49
161730.73
260371.4
92047.78999999999
94372.37
101066.05
419464.1
416487.65
161365.07
363667.4
115913.5
437329.41
48592.27
263219.18
435353.91
123250.32
82730.71000000001
49567.95
407084.78
425737.25
764847.5600000001
53017.19
112899.42
133871.96
341002.97
127229.37
61376.11
100916.82
410880.4
96315.89
61357.58
64745.01
157905.63
231933.42
66153.86
411477
218429.13
91608.47
110146.84
235741
100643.68
445630
306144.62
118534.7
124303.57
51527.23
394276.3
66887.5
327631.37
398872.77
304870.29
225869.39
131176.25
113698.88
266973.17
175150.52
60546.98
69929.60000000001
87546.31
138874.39
452470.92
457131.97
476096.75
66989.78999999999
86071.3
161045.77
420571.48
116201.28
180294.29
330405.28
325658.82
57370.21
133847.77
423205.24
170324.25
145436.41
377573.93
450480.59
124979.57
373479.82
433564.82
241273.05
377056.89
432239.23
173247.7
2339855.71
805623.46
147658.5
107991.25
127170.12
179675.05
153065.57
394983.74
391051.33
387035.35
52032.17
456391.88
154727.82
430136.9
79531.24000000001
155036.07
76090.07000000001
117426.82
403032.05
110006.11
85353.44
414647.93
224520.49
159360.88
231717.81
48302.35
386330.21
87441.96000000001
195750.8
166481.5
216005.36
54083.71
128728.9
234273.35
270842.81
92048.07000000001
568535.11
682828.23
167072.6
110525.27
69571.47
174189.35
578219.96
419073.06
394845.04
285440.89
49482.74
153290.11
813808.15
417038.03
134702.77
411449.77
143355.71
117576.07
190879.57
83740.88
154197.75
432911.57
347445.93
408083.92
63416.81
380965.84
198174.29
150194.11
176534.29
96126.03
304815.9
242348.54
47943.28
121992.46
50235.32
230801.03
147254.57
144922.93
376061.41
397199.07
239021.54
190294.28
382816.97
374593.5
464934.96
147173.74
457319.41
399145.76
462134.27
423235.21
142109.83
54810.35
339467.62
431834.66
357949.62
433247.77
73456.55
398786.77
115590.74
213051.32
91590.16
532978.61
289166.65
53282.37
83397.00999999999
174374.96
276807.42
129621.9
390737.34
77919.74000000001
380295.38
180474.68
51189.55
167923.25
165836.18
56133.16
173723.6
367374.21
402607.79
454154.73
362469.66
144477.48
159678.43
395876.21
291768.72
206100.92
309673.22
200988.35
97808.60000000001
439908.64
121006.47
404570.19
442201.93
331556.11
55389.51
238027.39
399933.07
571237.1800000001
264129.51
104826.25
428285.52
391868.54
96530.33
443598.15
688781.9300000001
172935.63
404353.66
384289.24
70658.86
56141.72
47163.29
264324.91
378929.46
130597.55
171719.04
396950.07
437645.34
170446.27
108635.01
395158.1
48086.58
185345.23
82684.14999999999
95815.67
160861.65
359709.65
122981.18
212108.95
108555.48
128328.24
394575.43
176644.78
57281.36
433758.88
292347.91
134580.61
136440.81
924888.13
477717.57
279060.01
437319.84
192229.1
60806.29
428788.1
441570.82
240673.91
338548.26
93359.56
151300.93
411058.27
108041.93
231526.08
175921.23
209926.66
91372.88
213663.6
167937.22
91654.66
142823.21
222626.81
441445.93
399574.52
167738.8
381206.68
219695.85
455655
165973.19
134524.21
363414.39
389936.62
47110.03
49531.46
427587.76
50476.23
63141.7
203456.36
66304.98
609421.6
102531.03
262632.25
79800.59
56561.37
151867
157939.42
611216.14
92385.47
300352.93
294039.29
56049.72
296131
81536.84
73342.72
256645.56
99692.22
81311.78999999999
62481.4
185938.35
52153.29
399854.59
45765.51
389429.55
424522.23
261418.18
55746.39
153219.39
176765.25
145154.51
77658.03
916868.21
437546.37
175838.65
47100.57
431749.93
295671.78
91419.72
414801.03
143867.38
70228.75
139567.93
157091.47
426575.05
73111.64999999999
262448.32
128953.01
510532.48
124901.08
67689.67999999999
173996.93
115524.54
55605.47
85456.67999999999
124473.36
97462.47
182135.73
382321.01
109039.19
610731.3100000001
176610.01
292662.72
51789.58
239401.77
295143.62
246608.3
86962.88
177749.46
501060.13
328809.32
64982.9
373342.77
88583.74000000001
137020.16
75190.52
417150.72
443386.45
228469.23
377226.12
199240.86
465264.73
199203.18
76088.11
46656.05
106561.5
145524.04
234653.96
107201.93
115634.72
62031.22
450932.3
165774.6
421125.47
116743.67
435103.89
75931.48
52330.06
423156.84
382367.04
128324.56
148634.89
426783.89
55827.88
282123.65
161170.92
110615.1
424716.83
432170.33
109085.61
237733.13
402648.86
168262.24
361674.09
56873.88
370276.25
107489.37
404522.38
109223.49
65727.21000000001
285338.73
278378.66
165245.95
148731.64
260535.34
60022.05
100669.49
179488.92
359210.71
157830.9
140972.37
161698.13
106490.5
88826.67999999999
451255.37
101201.33
228633.27
386740.52
300349.11
110550.67
180790.63
303443.01
237791.93
112704.49
75126.32000000001
416665.47
360144.71
231576.77
111371.21
155395.89
217025.12
175396.84
180859.25
134785.01
65406.24
114324.61
107992.26
381642.79
376377.85
380156.65
59739.93
434281.54
693227.08
47433.83
195421.81
250392.51
391099.43
141296.65
191769.42
186150.23
136894.16
396625.72
601220.39
132421.58
96105.99000000001
450421.52
67593.36
232188.57
412152.35
727472.58
415219.49
263552.85
412950.66
149932.46
64389.1
488671.95
137080.31
142874.57
112710.21
226386.04
219543.45
364657.93
122833.75
115887.5
87083.39999999999
133962.75
397744.65
78779.50999999999
412497.68
155276.79
69983.48
262038.27
386637.58
193335.61
235182.66
141534.32
387968.21
71387.83
475321.52
49685.68
211376.8
175642.21
78401.46000000001
52939.51
85324.50999999999
208091.09
313961.35
413125.1
50081.32
70095.58
98460.83
67985.37
134166.49
71595.24000000001
193742.99
638037.62
418025.29
153482.04
403937.99
479245.71
370562.05
64225.35
411779.72
190421.52
295336.72
137763.25
146661.85
208281.67
438652.2
173663.62
437023.33
264525.2
78275.52
236373.78
48366.06
379978.1
234647.73
275100.51
50156.87
266854.04
418645.91
128933.52
148294.39
55069.07
92473.44
234728.82
90712.19
135598.79
229973.46
406425.65
116842.9
300343.54
111157.37
207548.51
199125.74
252322.79
438680.05
79262.22
494459.41
181653.06
345364.88
71855.31
178916.25
245091.6
174693.05
75046.11
436203.93
69383.94
416139.02
108220.85
579987.6800000001
112462.9
96467.64999999999
398298.24
435747.33
181856.6
211139.21
94168.91
101949.45
64604.33
131842.21
279795.42
475222.19
374082.81
104589.19
393284.47
192121.87
403160.7
241553.72
227941.62
225099.49
185439.98
118395.53
105381.65
200092.95
223434.42
66692.13
176567.46
392052.9
183682.28
401499.45
399062.63
382752.6
382263.28
109311.21
48897.27
194682.02
469694.33
74972.37
133812.97
219151.08
379036.08
399198.25
307854.56
375057.86
407272.89
178832.17
62340.27
72640.13
255902.02
476033.81
320814.16
75862.55
456286
471289.1
59280.18
153788.23
50389.13
509922.14
105661.62
144643.16
143668.67
343799.89
462964.58
148934.21
267106.81
126901.03
142204.56
88382.92
158388.47
60442.38
124806.29
203955.29
180505.74
145427.18
438547.5
71363.34
462857.88
405685.99
430699.17
454047.03
212454.64
436980.08
213079.83
437342.89
354742.27
494531.33
195417.61
285472.59
224799.22
59885.98
173754.64
224495.85
47047.12
367412.17
55818.2
113883.15
440611.67
381914.79
436802.82
181894.34
343453.06
212282.64
364715.4
227341.52
126799.64
126087.3
129187.01
220741.15
64852.63
375770.84
133703.17
165172.68
54139.42
277007.74
236711.06
202438.88
425469.48
365821.91
883032.75
149299.47
178907.01
103467.23
85610.64999999999
169219.85
432368.54
423277.32
87748.10000000001
115908.77
431961.99
102966.65
562333.39
100175.86
418603.64
183598.36
48425.58
89151.12
262003.13
220066.65
95679.39999999999
393697.35
64626.67
170855.05
181218.28
128896.49
125600.66
390565.2
437571.25
92533.34
246168.6
122789.49
153436.78
242957.41
255311.88
115407.14
81542.03999999999
104121.49
494941.46
398397.69
51111.53
146763.35
361455.66
158789.27
146595.83
198860.9
206346.59
398929.08
316311.11
239986.35
559595.6800000001
135029.83
320233.2
354132.64
186980.07
135738.82
440010.47
56912.9
373413.97
96228.06
96500.89999999999
293835.39
450226.16
135152.55
117024.41
412876.89
232731.79
550958.16
509448
56862.55
395841.56
134009.01
330190.74
109848.01
442943.88
91492.92999999999
180644.5
299491.91
285375.06
98507.55
60833.65
95279.41
339616.92
420848.17
546464.24
365485.76
397871.61
133669.39
199231.7
443243.37
60399.2
209170.66
64751.65
395346.41
52418.63
380077.91
129132.63
119531.57
245980.53
97168.27
467176.56
119442.4
419380.78
633905.5
136422.39
213150.28
205066.28
358033.95
450998.45
470253.86
439477.85
391575.57
153171.92
167119.2
439044.19
53853.46
181758.08
193610.11
125058.15
47742.11
140585.62
432295.11
357362.04
241254.98
90842.72
46146.79
217583.46
72163.19
100540.35
51412.23
456313.55
438789.67
159405.63
420036.31
396917.61
159628.43
369911.87
456511.23
295627.57
567033.3
366454.85
128736.23
145552.7
165482.56
85488.55
88936.73
456560.27
89814.46000000001
241695.05
74244.91
227159.66
248127
378216.25
423058.91
97943.46000000001
357312.5
361462.25
220974.89
247758.59
278682.9
150360.18
49212.7
394324.14
193833.8
166783.04
390624.46
471251.09
56239.28
72032.87
84209.87
219038.38
78387.48
233794.72
435423.82
122482.41
96155.89999999999
431031.25
395171.49
360331.16
190989.04
128990.6
88147.75999999999
48479.17
217673.58
377890.34
125932.58
339842.15
234660.39
54334.03
367566.59
201373.69
166591.69
110091.74
452142.99
58052.33
130868.35
185048.65
391013.67
115248.97
442513.16
241134.27
247705.45
87655.85000000001
258959.74
69097.32000000001
104765.29
127659
85265.06
427241.56
238108.93
88755
199189.78
646994.02
385465.62
179466.74
248702.6
179328.6
438276.62
193209.42
54834.57
108198.89
454099.69
424976.36
435976.9
389612.01
114828.26
48515.75
400830.92
48875.55
113426.91
88842.89999999999
406973.99
419094.33
407908.1
157191.95
179223.34
91273.3
100792.48
168588.31
446161.55
128870.41
162179.58
56873.44
276564.35
400414.54
227266.32
399914.84
191222.69
456385.27
410555.95
95005.98
410916.86
216571.82
158992.94
65409.64
92085.75
143943.45
62181.53
114795.38
375051.98
282873.46
429470.08
215956.66
109523.24
232919.25
63632.48
248406.84
122302.32
861584.01
384898.33
47648.6
119139.1
138044.44
259605.37
235627.46
148618.33
61645.47
153763.05
512885.53
85357.28999999999
408213.63
433864.35
392709.53
66030.92999999999
227016.87
286414.56
251196.06
47638.88
87031.00999999999
147652.13
410307.95
259633.09
86141.86
102304.57
213074.45
367137.07
262842.77
452550.25
140694.14
408182.56
201243.56
115506.06
108285.68
95258.62
90544.10000000001
432328.76
369366.81
228687.67
63384.1
179442.62
430609.95
90534.94
50366.59
363454.5
160187.16
441191.29
502751
170763.58
384847.63
61393.85
215412.72
48955.81
106984.33
238178.9
73386.92999999999
146355.06
162176.08
57880.57
283930.14
366036.7
209453.39
207853.03
96204.92999999999
453427.17
51155.19
407230.75
157870.51
146223.23
121262.57
102502.65
456448.37
223056.36
439173.22
214126.94
207531.27
187444.78
157671.15
250362.02
428941.69
82892.41
436517.47
531024.74
97305.19
489012.08
145283.98
295723.6
236916.85
211647.08
428124.51
349199.64
268823.27
214024.78
447803.68
355382.79
265927.77
208821.9
76518.23
69833
108918.23
383045.94
79375.71000000001
256032.92
451916.31
163294.26
149901.09
386727.58
219211.65
423993.23
73350.85000000001
59874.1
69521.13
47079.95
71851.06
405315.88
107439.99
120969.07
370149.27
419794.52
241709.58
204334.51
202842.99
238452.77
56160.17
155157.66
455271.69
77190.71000000001
306335.84
52917.59
142368.97
246234.27
120498
197124.09
71054.27
111175.53
47436.07
148513.29
147541.98
360915.4
443042
247278.27
128589.25
458822.63
85285.56
415780.71
388731.82
292946.69
144783.12
372947.82
211063.36
125979.45
394260.13
420144.14
71334.25
459379.98
107140.19
111249.23
107039.88
286080.83
239425.52
439399.57
112007.37
375520.57
248055.03
407726.52
409454.12
205901.02
403572.49
205669.27
200304.49
167983
196293.42
484113.45
223495.71
931159.02
59170.2
409046.99
187700.56
113120.7
92928.36
440896.03
64358.47
172020.06
97859.82000000001
389037.08
483706.15
120474.74
136531.4
146962.08
238955.54
517223.14
284742.47
433090.34
221515
63453.8
371966.61
128299.98
264484.61
47016.07
238482.16
82628.13
268622.61
334419.43
353387.44
149423.37
386960.71
425237.96
154011.23
125453.16
124499.12
59270.46
248832.35
172843.72
159250.67
167587.73
460716.1
393743.02
577278.95
190112.33
420197.81
448258.66
107934.5
204339.46
459985.27
228123.47
392896.35
151958.83
476849.39
49488.77
148876.32
447074.24
409689.07
231923.86
341590.5
72090.78999999999
183311.23
463866.66
387253.17
396482.63
78519.95
112700.06
47056.62
183898.14
179440.2
244686.66
145405.02
139916.76
222156.82
68625.36
388654
246501.81
384338.81
148289.96
411877.79
281687.27
46683.01
235655.52
56782.54
240256.27
141958.58
254782.06
297997.11
227157.06
83566.83
241261.14
380881.37
189623.23
47932.8
337171.47
411861.81
145789.64
388631.39
46790.86
64711.45
63631.14
299535.81
102142.63
418605.69
283570.86
220265.72
365132.65
194327.57
385280.57
96369.48
179033.77
233836.9
72047.02
123406.95
109703.06
55903.01
231218.77
128245
56719.51
185071.22
392311.03
154303.51
94767.88
57753.2
284834.37
390891.32
77650.2
147911.39
191034.32
440866.67
129506.97
150533.33
156362.94
178817.13
132994.82
77673.71000000001
60197.99
171227.22
381412.91
92893.66
290729.79
410265.3
64850.45
109303.13
152723.98
51822.27
53220.95
49545.69
111741.08
109372.89
366141.06
402302.01
50225.88
51174.51
431300.46
65217.59
456508.94
138600.14
467874.92
141352.47
130828.57
104853.67
261946.42
301633
221824.1
510226.81
393551.04
54794.29
246170.48
436336.9
747464.09
377970.82
96440.5
411019.1
413327.45
99403.78999999999
428490.62
394661.07
469960.44
401660.88
143982.16
96436.02
170262.09
129794.73
135856.03
317920.32
380993.66
422239.91
113623.12
406147.59
95643.25999999999
446762.96
461998.17
447565.85
228215.09
69550.17999999999
250569.7
68795.89999999999
219431.95
86971.55
412745.79
171293.24
157309.28
184403.68
47468.93
64930.38
169999.96
398582.08
506966.68
108285.3
213012.59
254920.13
416977.69
175601.36
50275.85
97897.53999999999
90952.5
192461.74
216771.69
117789.76
429004.08
233376.87
466580.43
127021.44
127541.57
212862.3
407252.26
201276.35
575996.26
251202.03
60478.14
177500.2
129534.98
201303.49
60423.02
450658.03
180956.99
136798.12
372236.82
107293.01
161740.32
384337.41
341524.63
117153.36
440799.52
235419.38
129735.4
519212.73
81721.63
212073.4
113073.91
201729.49
431201.76
171154.35
151887.93
273825.31
246386.97
50765.42
54706.01
48031.46
225078.12
113629.38
192805.17
441750.96
390173.56
280494.3
449037.7
239941.46
399419.22
111718.9
76465.53
616826.21
390696.26
53936.24
143555.79
85682.45
81697.50999999999
138106.99
317709.86
479682.78
283399.22
480829.58
451600.44
92944.12
60515.48
86456.92
80467.25999999999
209475.53
124280.87
176929.41
402104.93
400130.42
139060.97
110593.48
120892.12
135239.46
238768.07
493524.22
244697.44
235741.63
209421.08
141832.32
237022.17
234123.53
169380.08
97863.35000000001
432178.15
113752.75
446559.35
111825.15
134355.79
363718.68
398787.75
80005.46000000001
210802.32
325254.96
398503.21
416096.73
259675.57
48679.11
388973.42
50580.25
251198.7
73298.92
180254.62
385904.24
146244.36
235229.72
153048.08
53820.35
75328.12
426591.28
175413.04
86017.94
213965.3
161459.58
136694.18
432676.12
461664.19
92417.82000000001
447641.5
49718.12
196436.77
490176.33
357277.11
300429.26
83331.75999999999
144401.86
244493.17
361553.42
61891.31
191855.98
276413.66
96282.91
160094.25
131993.5
97332.25999999999
347437.84
181299.5
411286.72

